V2X Sidelink Positioning in FR1: Scenarios, Algorithms, and Performance Evaluation

In this paper, we investigate sub-6 GHz V2X sidelink positioning scenarios in 5G vehicular networks through a comprehensive end-to-end methodology encompassing ray-tracing-based channel modeling, novel theoretical performance bounds, high-resolution channel parameter estimation, and geometric positioning using a round-trip-time (RTT) protocol. We first derive a novel, approximate Cram\'er-Rao bound (CRB) on the connected road user (CRU) position, explicitly taking into account multipath interference, path merging, and the RTT protocol. Capitalizing on tensor decomposition and ESPRIT methods, we propose high-resolution channel parameter estimation algorithms specifically tailored to dense multipath V2X sidelink environments, designed to detect multipath components (MPCs) and extract line-of-sight (LoS) parameters. Finally, using realistic ray-tracing data and antenna patterns, comprehensive simulations are conducted to evaluate channel estimation and positioning performance, indicating that sub-meter accuracy can be achieved in sub-6 GHz V2X with the proposed algorithms.

==> DopplerCoherence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={radial velocity [m/s]},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={maximum number of OFDM symbols},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
1	11.3448003154369\\
1.39698492462312	8.12091821140984\\
1.79396984924623	6.32385227667209\\
2.19095477386935	5.1780166577338\\
2.58793969849246	4.38371895683871\\
2.98492462311558	3.80069909557565\\
3.38190954773869	3.35455462521833\\
3.77889447236181	3.00214795581374\\
4.17587939698493	2.71674520189162\\
4.57286432160804	2.48089589315597\\
4.96984924623116	2.28272524041652\\
5.36683417085427	2.11387196888758\\
5.76381909547739	1.96827834592148\\
6.1608040201005	1.84144801204889\\
6.55778894472362	1.72997338143443\\
6.95477386934673	1.63122490084677\\
7.35175879396985	1.54314098617357\\
7.74874371859296	1.4640825309805\\
8.14572864321608	1.39272995852679\\
8.5427135678392	1.32800897810114\\
8.93969849246231	1.26903612297467\\
9.33668341708543	1.2150781823315\\
9.73366834170854	1.16552156054307\\
10.1306532663317	1.11984884066068\\
10.5276381909548	1.0776206504878\\
10.9246231155779	1.03846148241579\\
11.321608040201	1.00204849656988\\
11.7185929648241	0.968102599816439\\
12.1155778894472	0.936381278627928\\
12.5125628140704	0.90667279629395\\
12.9095477386935	0.878791460790944\\
13.3065326633166	0.852573739717498\\
13.7035175879397	0.827875050521428\\
14.1005025125628	0.80456709293369\\
14.4974874371859	0.782535619678314\\
14.894472361809	0.761678563688237\\
15.2914572864322	0.741904457039742\\
15.6884422110553	0.723131089933355\\
16.0854271356784	0.705284368251151\\
16.4824120603015	0.688297336210956\\
16.8793969849246	0.672109336937164\\
17.2763819095477	0.656665288764379\\
17.6733668341709	0.641915059076467\\
18.070351758794	0.627812920681851\\
18.4673366834171	0.614317078305288\\
18.8643216080402	0.601389254867324\\
19.2613065326633	0.588994328925629\\
19.6582914572864	0.577100016045996\\
20.0552763819096	0.56567658801602\\
20.4522613065327	0.554696624759689\\
20.8492462311558	0.544134794594344\\
21.2462311557789	0.533967659122974\\
21.643216080402	0.524173499598778\\
22.0402010050251	0.514732162054705\\
22.4371859296482	0.505624918873894\\
22.8341708542714	0.496834344800162\\
23.2311557788945	0.488344205661245\\
23.6281407035176	0.480139358309642\\
24.0251256281407	0.472205660483567\\
24.4221105527638	0.464529889459246\\
24.8190954773869	0.457099668510212\\
25.21608040201	0.449903400313259\\
25.6130653266332	0.442930206547368\\
26.0100502512563	0.436169873023944\\
26.4070351758794	0.429612799766306\\
26.8040201005025	0.423249955525297\\
27.2010050251256	0.417072836277838\\
27.5979899497487	0.411073427307344\\
27.9949748743719	0.405244168510489\\
28.391959798995	0.399577922614502\\
28.7889447236181	0.394067946024077\\
29.1859296482412	0.388707862047509\\
29.5829145728643	0.383491636278569\\
29.9798994974874	0.378413553934283\\
30.3768844221106	0.373468198969716\\
30.7738693467337	0.368650434809264\\
31.1708542713568	0.363955386550368\\
31.5678391959799	0.359378424510018\\
31.964824120603	0.354915148997317\\
32.3618090452261	0.350561376206822\\
32.7587939698493	0.346313125137588\\
33.1557788944724	0.342166605451945\\
33.5527638190955	0.338118206196186\\
33.9497487437186	0.334164485312601\\
34.3467336683417	0.330302159878849\\
34.7437185929648	0.326528097016479\\
35.1407035175879	0.322839305415692\\
35.5376884422111	0.319232927428158\\
35.9346733668342	0.315706231683951\\
36.3316582914573	0.312256606192522\\
36.7286432160804	0.308881551891084\\
37.1256281407035	0.305578676606921\\
37.5226130653266	0.302345689402964\\
37.9195979899498	0.29918039527855\\
38.3165829145729	0.296080690199598\\
38.713567839196	0.293044556434571\\
39.1105527638191	0.290070058174475\\
39.5075376884422	0.287155337416934\\
39.9045226130653	0.28429861009595\\
40.3015075376884	0.281498162440391\\
40.6984924623116	0.278752347545615\\
41.0954773869347	0.276059582143793\\
41.4924623115578	0.273418343559639\\
41.8894472361809	0.270827166839244\\
42.286432160804	0.268284642040634\\
42.6834170854271	0.265789411675528\\
43.0804020100502	0.263340168292539\\
43.4773869346734	0.26093565219278\\
43.8743718592965	0.258574649269492\\
44.2713567839196	0.256255988963897\\
44.6683417085427	0.253978542330064\\
45.0653266331658	0.251741220202044\\
45.462311557789	0.24954297145705\\
45.8592964824121	0.247382781368829\\
46.2562814070352	0.245259670045838\\
46.6532663316583	0.243172690949153\\
47.0502512562814	0.241120929485414\\
47.4472361809045	0.239103501670402\\
47.8442211055276	0.237119552859147\\
48.2412060301508	0.235168256538743\\
48.6381909547739	0.233248813180281\\
49.035175879397	0.23136044914654\\
49.4321608040201	0.229502415652326\\
49.8291457286432	0.227673987774499\\
50.2261306532663	0.225874463508948\\
50.6231155778895	0.224103162871941\\
51.0201005025126	0.222359427043429\\
51.4170854271357	0.220642617550033\\
51.8140703517588	0.218952115485592\\
52.2110552763819	0.21728732076727\\
52.608040201005	0.215647651425345\\
53.0050251256282	0.214032542924909\\
53.4020100502513	0.212441447517826\\
53.7989949748744	0.210873833623383\\
54.1959798994975	0.209329185236155\\
54.5929648241206	0.207807001359714\\
54.9899497487437	0.206306795464857\\
55.3869346733668	0.204828094971143\\
55.78391959799	0.203370440750557\\
56.1809045226131	0.20193338665223\\
56.5778894472362	0.200516499047157\\
56.9748743718593	0.199119356391951\\
57.3718592964824	0.197741548810715\\
57.7688442211055	0.196382677694149\\
58.1658291457286	0.19504235531507\\
58.5628140703518	0.193720204459579\\
58.9597989949749	0.192415858073122\\
59.356783919598	0.191128958920753\\
59.7537688442211	0.189859159260948\\
60.1507537688442	0.188606120532325\\
60.5477386934673	0.187369513052696\\
60.9447236180905	0.186149015729876\\
61.3417085427136	0.184944315783725\\
61.7386934673367	0.183755108478914\\
62.1356783919598	0.182581096867928\\
62.5326633165829	0.181421991543871\\
62.929648241206	0.180277510402614\\
63.3266331658291	0.179147378413897\\
63.7236180904523	0.178031327400988\\
64.1206030150754	0.176929095828522\\
64.5175879396985	0.175840428598172\\
64.9145728643216	0.17476507685183\\
65.3115577889447	0.173702797781945\\
65.7085427135679	0.172653354448756\\
66.1055276381909	0.1716165156041\\
66.5025125628141	0.170592055521531\\
66.8994974874372	0.16957975383249\\
67.2964824120603	0.168579395368275\\
67.6934673366834	0.167590770007567\\
68.0904522613066	0.166613672529294\\
68.4874371859297	0.165647902470609\\
68.8844221105528	0.164693263989782\\
69.2814070351759	0.163749565733803\\
69.678391959799	0.16281662071051\\
70.0753768844221	0.161894246165072\\
70.4723618090452	0.160982263460634\\
70.8693467336683	0.160080497962982\\
71.2663316582915	0.15918877892906\\
71.6633165829146	0.158306939399196\\
72.0603015075377	0.157434816092883\\
72.4572864321608	0.156572249307992\\
72.8542713567839	0.155719082823281\\
73.251256281407	0.15487516380407\\
73.6482412060301	0.154040342710967\\
74.0452261306533	0.153214473211533\\
74.4422110552764	0.152397412094771\\
74.8391959798995	0.151589019188339\\
75.2361809045226	0.150789157278382\\
75.6331658291457	0.149997692031887\\
76.0301507537689	0.149214491921476\\
76.427135678392	0.148439428152537\\
76.8241206030151	0.147672374592617\\
77.2211055276382	0.146913207702996\\
77.6180904522613	0.146161806472351\\
78.0150753768844	0.14541805235246\\
78.4120603015075	0.144681829195843\\
78.8090452261307	0.143953023195303\\
79.2060301507538	0.143231522825272\\
79.6030150753769	0.142517218784921\\
80	0.141810003942961\\
};
\addlegendentry{$\Delta_f$ = 15 kHz}

\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	22.6896006308737\\
1.39698492462312	16.2418364228197\\
1.79396984924623	12.6477045533442\\
2.19095477386935	10.3560333154676\\
2.58793969849246	8.76743791367742\\
2.98492462311558	7.6013981911513\\
3.38190954773869	6.70910925043666\\
3.77889447236181	6.00429591162749\\
4.17587939698493	5.43349040378324\\
4.57286432160804	4.96179178631194\\
4.96984924623116	4.56545048083303\\
5.36683417085427	4.22774393777516\\
5.76381909547739	3.93655669184296\\
6.1608040201005	3.68289602409777\\
6.55778894472362	3.45994676286887\\
6.95477386934673	3.26244980169355\\
7.35175879396985	3.08628197234714\\
7.74874371859296	2.92816506196101\\
8.14572864321608	2.78545991705359\\
8.5427135678392	2.65601795620228\\
8.93969849246231	2.53807224594934\\
9.33668341708543	2.43015636466301\\
9.73366834170854	2.33104312108615\\
10.1306532663317	2.23969768132136\\
10.5276381909548	2.15524130097559\\
10.9246231155779	2.07692296483159\\
11.321608040201	2.00409699313976\\
11.7185929648241	1.93620519963288\\
12.1155778894472	1.87276255725586\\
12.5125628140704	1.8133455925879\\
12.9095477386935	1.75758292158189\\
13.3065326633166	1.705147479435\\
13.7035175879397	1.65575010104286\\
14.1005025125628	1.60913418586738\\
14.4974874371859	1.56507123935663\\
14.894472361809	1.52335712737647\\
15.2914572864322	1.48380891407948\\
15.6884422110553	1.44626217986671\\
16.0854271356784	1.4105687365023\\
16.4824120603015	1.37659467242191\\
16.8793969849246	1.34421867387433\\
17.2763819095477	1.31333057752876\\
17.6733668341709	1.28383011815293\\
18.070351758794	1.2556258413637\\
18.4673366834171	1.22863415661058\\
18.8643216080402	1.20277850973465\\
19.2613065326633	1.17798865785126\\
19.6582914572864	1.15420003209199\\
20.0552763819096	1.13135317603204\\
20.4522613065327	1.10939324951938\\
20.8492462311558	1.08826958918869\\
21.2462311557789	1.06793531824595\\
21.643216080402	1.04834699919756\\
22.0402010050251	1.02946432410941\\
22.4371859296482	1.01124983774779\\
22.8341708542714	0.993668689600324\\
23.2311557788945	0.97668841132249\\
23.6281407035176	0.960278716619283\\
24.0251256281407	0.944411320967135\\
24.4221105527638	0.929059778918492\\
24.8190954773869	0.914199337020423\\
25.21608040201	0.899806800626519\\
25.6130653266332	0.885860413094736\\
26.0100502512563	0.872339746047888\\
26.4070351758794	0.859225599532611\\
26.8040201005025	0.846499911050594\\
27.2010050251256	0.834145672555675\\
27.5979899497487	0.822146854614689\\
27.9949748743719	0.810488337020978\\
28.391959798995	0.799155845229004\\
28.7889447236181	0.788135892048153\\
29.1859296482412	0.777415724095019\\
29.5829145728643	0.766983272557138\\
29.9798994974874	0.756827107868567\\
30.3768844221106	0.746936397939433\\
30.7738693467337	0.737300869618529\\
31.1708542713568	0.727910773100737\\
31.5678391959799	0.718756849020037\\
31.964824120603	0.709830297994634\\
32.3618090452261	0.701122752413645\\
32.7587939698493	0.692626250275176\\
33.1557788944724	0.684333210903891\\
33.5527638190955	0.676236412392372\\
33.9497487437186	0.668328970625203\\
34.3467336683417	0.660604319757699\\
34.7437185929648	0.653056194032958\\
35.1407035175879	0.645678610831384\\
35.5376884422111	0.638465854856316\\
35.9346733668342	0.631412463367903\\
36.3316582914573	0.624513212385044\\
36.7286432160804	0.617763103782169\\
37.1256281407035	0.611157353213843\\
37.5226130653266	0.604691378805929\\
37.9195979899498	0.598360790557099\\
38.3165829145729	0.592161380399196\\
38.713567839196	0.586089112869142\\
39.1105527638191	0.580140116348949\\
39.5075376884422	0.574310674833868\\
39.9045226130653	0.568597220191899\\
40.3015075376884	0.562996324880782\\
40.6984924623116	0.55750469509123\\
41.0954773869347	0.552119164287585\\
41.4924623115578	0.546836687119277\\
41.8894472361809	0.541654333678487\\
42.286432160804	0.536569284081268\\
42.6834170854271	0.531578823351056\\
43.0804020100502	0.526680336585078\\
43.4773869346734	0.521871304385561\\
43.8743718592965	0.517149298538984\\
44.2713567839196	0.512511977927794\\
44.6683417085427	0.507957084660127\\
45.0653266331658	0.503482440404089\\
45.462311557789	0.499085942914101\\
45.8592964824121	0.494765562737658\\
46.2562814070352	0.490519340091675\\
46.6532663316583	0.486345381898306\\
47.0502512562814	0.482241858970829\\
47.4472361809045	0.478207003340804\\
47.8442211055276	0.474239105718293\\
48.2412060301508	0.470336513077486\\
48.6381909547739	0.466497626360561\\
49.035175879397	0.462720898293079\\
49.4321608040201	0.459004831304653\\
49.8291457286432	0.455347975548999\\
50.2261306532663	0.451748927017896\\
50.6231155778895	0.448206325743882\\
51.0201005025126	0.444718854086858\\
51.4170854271357	0.441285235100065\\
51.8140703517588	0.437904230971183\\
52.2110552763819	0.43457464153454\\
52.608040201005	0.43129530285069\\
53.0050251256282	0.428065085849817\\
53.4020100502513	0.424882895035652\\
53.7989949748744	0.421747667246765\\
54.1959798994975	0.418658370472311\\
54.5929648241206	0.415614002719428\\
54.9899497487437	0.412613590929715\\
55.3869346733668	0.409656189942286\\
55.78391959799	0.406740881501114\\
56.1809045226131	0.403866773304461\\
56.5778894472362	0.401032998094313\\
56.9748743718593	0.398238712783901\\
57.3718592964824	0.39548309762143\\
57.7688442211055	0.392765355388298\\
58.1658291457286	0.39008471063014\\
58.5628140703518	0.387440408919158\\
58.9597989949749	0.384831716146243\\
59.356783919598	0.382257917841506\\
59.7537688442211	0.379718318521896\\
60.1507537688442	0.377212241064651\\
60.5477386934673	0.374739026105392\\
60.9447236180905	0.372298031459752\\
61.3417085427136	0.369888631567451\\
61.7386934673367	0.367510216957828\\
62.1356783919598	0.365162193735857\\
62.5326633165829	0.362843983087743\\
62.929648241206	0.360555020805228\\
63.3266331658291	0.358294756827795\\
63.7236180904523	0.356062654801977\\
64.1206030150754	0.353858191657043\\
64.5175879396985	0.351680857196345\\
64.9145728643216	0.349530153703659\\
65.3115577889447	0.347405595563889\\
65.7085427135679	0.345306708897512\\
66.1055276381909	0.3432330312082\\
66.5025125628141	0.341184111043061\\
66.8994974874372	0.339159507664979\\
67.2964824120603	0.337158790736549\\
67.6934673366834	0.335181540015134\\
68.0904522613066	0.333227345058588\\
68.4874371859297	0.331295804941219\\
68.8844221105528	0.329386527979565\\
69.2814070351759	0.327499131467605\\
69.678391959799	0.325633241421021\\
70.0753768844221	0.323788492330145\\
70.4723618090452	0.321964526921269\\
70.8693467336683	0.320160995925964\\
71.2663316582915	0.318377557858121\\
71.6633165829146	0.316613878798392\\
72.0603015075377	0.314869632185765\\
72.4572864321608	0.313144498615984\\
72.8542713567839	0.311438165646563\\
73.251256281407	0.309750327608141\\
73.6482412060301	0.308080685421934\\
74.0452261306533	0.306428946423066\\
74.4422110552764	0.304794824189542\\
74.8391959798995	0.303178038376678\\
75.2361809045226	0.301578314556764\\
75.6331658291457	0.299995384063775\\
76.0301507537689	0.298428983842952\\
76.427135678392	0.296878856305074\\
76.8241206030151	0.295344749185235\\
77.2211055276382	0.293826415405991\\
77.6180904522613	0.292323612944702\\
78.0150753768844	0.290836104704919\\
78.4120603015075	0.289363658391686\\
78.8090452261307	0.287906046390606\\
79.2060301507538	0.286463045650544\\
79.6030150753769	0.285034437569842\\
80	0.283620007885922\\
};
\addlegendentry{$\Delta_f$ = 30 kHz}

\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
1	45.3792012617474\\
1.39698492462312	32.4836728456394\\
1.79396984924623	25.2954091066883\\
2.19095477386935	20.7120666309352\\
2.58793969849246	17.5348758273548\\
2.98492462311558	15.2027963823026\\
3.38190954773869	13.4182185008733\\
3.77889447236181	12.008591823255\\
4.17587939698493	10.8669808075665\\
4.57286432160804	9.92358357262389\\
4.96984924623116	9.13090096166607\\
5.36683417085427	8.45548787555032\\
5.76381909547739	7.87311338368591\\
6.1608040201005	7.36579204819555\\
6.55778894472362	6.91989352573773\\
6.95477386934673	6.5248996033871\\
7.35175879396985	6.17256394469429\\
7.74874371859296	5.85633012392201\\
8.14572864321608	5.57091983410718\\
8.5427135678392	5.31203591240455\\
8.93969849246231	5.07614449189867\\
9.33668341708543	4.86031272932602\\
9.73366834170854	4.6620862421723\\
10.1306532663317	4.47939536264273\\
10.5276381909548	4.31048260195119\\
10.9246231155779	4.15384592966317\\
11.321608040201	4.00819398627951\\
11.7185929648241	3.87241039926576\\
12.1155778894472	3.74552511451171\\
12.5125628140704	3.6266911851758\\
12.9095477386935	3.51516584316378\\
13.3065326633166	3.41029495886999\\
13.7035175879397	3.31150020208571\\
14.1005025125628	3.21826837173476\\
14.4974874371859	3.13014247871326\\
14.894472361809	3.04671425475295\\
15.2914572864322	2.96761782815897\\
15.6884422110553	2.89252435973342\\
16.0854271356784	2.8211374730046\\
16.4824120603015	2.75318934484382\\
16.8793969849246	2.68843734774866\\
17.2763819095477	2.62666115505752\\
17.6733668341709	2.56766023630587\\
18.070351758794	2.5112516827274\\
18.4673366834171	2.45726831322115\\
18.8643216080402	2.4055570194693\\
19.2613065326633	2.35597731570252\\
19.6582914572864	2.30840006418398\\
20.0552763819096	2.26270635206408\\
20.4522613065327	2.21878649903876\\
20.8492462311558	2.17653917837738\\
21.2462311557789	2.1358706364919\\
21.643216080402	2.09669399839511\\
22.0402010050251	2.05892864821882\\
22.4371859296482	2.02249967549557\\
22.8341708542714	1.98733737920065\\
23.2311557788945	1.95337682264498\\
23.6281407035176	1.92055743323857\\
24.0251256281407	1.88882264193427\\
24.4221105527638	1.85811955783698\\
24.8190954773869	1.82839867404085\\
25.21608040201	1.79961360125304\\
25.6130653266332	1.77172082618947\\
26.0100502512563	1.74467949209578\\
26.4070351758794	1.71845119906522\\
26.8040201005025	1.69299982210119\\
27.2010050251256	1.66829134511135\\
27.5979899497487	1.64429370922938\\
27.9949748743719	1.62097667404196\\
28.391959798995	1.59831169045801\\
28.7889447236181	1.57627178409631\\
29.1859296482412	1.55483144819004\\
29.5829145728643	1.53396654511428\\
29.9798994974874	1.51365421573713\\
30.3768844221106	1.49387279587887\\
30.7738693467337	1.47460173923706\\
31.1708542713568	1.45582154620147\\
31.5678391959799	1.43751369804007\\
31.964824120603	1.41966059598927\\
32.3618090452261	1.40224550482729\\
32.7587939698493	1.38525250055035\\
33.1557788944724	1.36866642180778\\
33.5527638190955	1.35247282478474\\
33.9497487437186	1.33665794125041\\
34.3467336683417	1.3212086395154\\
34.7437185929648	1.30611238806592\\
35.1407035175879	1.29135722166277\\
35.5376884422111	1.27693170971263\\
35.9346733668342	1.26282492673581\\
36.3316582914573	1.24902642477009\\
36.7286432160804	1.23552620756434\\
37.1256281407035	1.22231470642769\\
37.5226130653266	1.20938275761186\\
37.9195979899498	1.1967215811142\\
38.3165829145729	1.18432276079839\\
38.713567839196	1.17217822573828\\
39.1105527638191	1.1602802326979\\
39.5075376884422	1.14862134966774\\
39.9045226130653	1.1371944403838\\
40.3015075376884	1.12599264976156\\
40.6984924623116	1.11500939018246\\
41.0954773869347	1.10423832857517\\
41.4924623115578	1.09367337423855\\
41.8894472361809	1.08330866735697\\
42.286432160804	1.07313856816254\\
42.6834170854271	1.06315764670211\\
43.0804020100502	1.05336067317016\\
43.4773869346734	1.04374260877112\\
43.8743718592965	1.03429859707797\\
44.2713567839196	1.02502395585559\\
44.6683417085427	1.01591416932025\\
45.0653266331658	1.00696488080818\\
45.462311557789	0.998171885828202\\
45.8592964824121	0.989531125475317\\
46.2562814070352	0.98103868018335\\
46.6532663316583	0.972690763796611\\
47.0502512562814	0.964483717941658\\
47.4472361809045	0.956414006681608\\
47.8442211055276	0.948478211436587\\
48.2412060301508	0.940673026154973\\
48.6381909547739	0.932995252721122\\
49.035175879397	0.925441796586159\\
49.4321608040201	0.918009662609306\\
49.8291457286432	0.910695951097997\\
50.2261306532663	0.903497854035792\\
50.6231155778895	0.896412651487765\\
51.0201005025126	0.889437708173716\\
51.4170854271357	0.882570470200131\\
51.8140703517588	0.875808461942366\\
52.2110552763819	0.86914928306908\\
52.608040201005	0.862590605701379\\
53.0050251256282	0.856130171699634\\
53.4020100502513	0.849765790071303\\
53.7989949748744	0.843495334493531\\
54.1959798994975	0.837316740944621\\
54.5929648241206	0.831228005438857\\
54.9899497487437	0.82522718185943\\
55.3869346733668	0.819312379884571\\
55.78391959799	0.813481763002229\\
56.1809045226131	0.807733546608921\\
56.5778894472362	0.802065996188626\\
56.9748743718593	0.796477425567802\\
57.3718592964824	0.790966195242861\\
57.7688442211055	0.785530710776595\\
58.1658291457286	0.78016942126028\\
58.5628140703518	0.774880817838317\\
58.9597989949749	0.769663432292486\\
59.356783919598	0.764515835683012\\
59.7537688442211	0.759436637043793\\
60.1507537688442	0.754424482129302\\
60.5477386934673	0.749478052210784\\
60.9447236180905	0.744596062919504\\
61.3417085427136	0.739777263134901\\
61.7386934673367	0.735020433915655\\
62.1356783919598	0.730324387471714\\
62.5326633165829	0.725687966175485\\
62.929648241206	0.721110041610456\\
63.3266331658291	0.71658951365559\\
63.7236180904523	0.712125309603954\\
64.1206030150754	0.707716383314086\\
64.5175879396985	0.703361714392689\\
64.9145728643216	0.699060307407319\\
65.3115577889447	0.694811191127779\\
65.7085427135679	0.690613417795024\\
66.1055276381909	0.6864660624164\\
66.5025125628141	0.682368222086122\\
66.8994974874372	0.678319015329959\\
67.2964824120603	0.674317581473099\\
67.6934673366834	0.670363080030268\\
68.0904522613066	0.666454690117176\\
68.4874371859297	0.662591609882437\\
68.8844221105528	0.658773055959129\\
69.2814070351759	0.65499826293521\\
69.678391959799	0.651266482842041\\
70.0753768844221	0.64757698466029\\
70.4723618090452	0.643929053842537\\
70.8693467336683	0.640321991851928\\
71.2663316582915	0.636755115716242\\
71.6633165829146	0.633227757596784\\
72.0603015075377	0.62973926437153\\
72.4572864321608	0.626288997231968\\
72.8542713567839	0.622876331293126\\
73.251256281407	0.619500655216282\\
73.6482412060301	0.616161370843869\\
74.0452261306533	0.612857892846131\\
74.4422110552764	0.609589648379083\\
74.8391959798995	0.606356076753357\\
75.2361809045226	0.603156629113528\\
75.6331658291457	0.599990768127549\\
76.0301507537689	0.596857967685905\\
76.427135678392	0.593757712610148\\
76.8241206030151	0.59068949837047\\
77.2211055276382	0.587652830811983\\
77.6180904522613	0.584647225889404\\
78.0150753768844	0.581672209409838\\
78.4120603015075	0.578727316783372\\
78.8090452261307	0.575812092781211\\
79.2060301507538	0.572926091301088\\
79.6030150753769	0.570068875139684\\
80	0.567240015771843\\
};
\addlegendentry{$\Delta_f$ = 60 kHz}

\end{axis}
\end{tikzpicture}%

==> DopplerCoherenceV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=10cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={radial velocity [m/s]},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={maximum number of OFDM symbols},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	71.2814826548392\\
1.39698492462312	51.0252339867374\\
1.79396984924623	39.7339357095602\\
2.19095477386935	32.5344381842041\\
2.58793969849246	27.5437185404136\\
2.98492462311558	23.8804967143317\\
3.38190954773869	21.0772883333031\\
3.77889447236181	18.8630519259481\\
4.17587939698493	17.0698135358761\\
4.57286432160804	15.5879286245198\\
4.96984924623116	14.342785690913\\
5.36683417085427	13.2818492961732\\
5.76381909547739	12.3670575835336\\
6.1608040201005	11.5701590932406\\
6.55778894472362	10.8697433320406\\
6.95477386934673	10.2492883297059\\
7.35175879396985	9.6958407712324\\
7.74874371859296	9.199101847155\\
8.14572864321608	8.75078041228439\\
8.5427135678392	8.34412649900765\\
8.93969849246231	7.97358912215458\\
9.33668341708543	7.63456138229979\\
9.73366834170854	7.32318794440527\\
10.1306532663317	7.03621778190129\\
10.5276381909548	6.77089023785824\\
10.9246231155779	6.52484592838685\\
11.321608040201	6.29605639072925\\
11.7185929648241	6.08276803100901\\
12.1155778894472	5.88345709179303\\
12.5125628140704	5.69679319209358\\
12.9095477386935	5.52160959451654\\
13.3065326633166	5.35687879468014\\
13.7035175879397	5.2016923536168\\
14.1005025125628	5.05524413696116\\
14.4974874371859	4.91681630790745\\
14.894472361809	4.78576756015958\\
15.2914572864322	4.66152318380316\\
15.6884422110553	4.54356663943402\\
16.0854271356784	4.43143237997907\\
16.4824120603015	4.32469970985153\\
16.8793969849246	4.2229875106618\\
17.2763819095477	4.12594969409919\\
17.6733668341709	4.03327126764658\\
18.070351758794	3.94466491888571\\
18.4673366834171	3.85986804035728\\
18.8643216080402	3.77864013007805\\
19.2613065326633	3.70076051351761\\
19.6582914572864	3.6260263415933\\
20.0552763819096	3.55425082643774\\
20.4522613065327	3.48526168263219\\
20.8492462311558	3.41889974652037\\
21.2462311557789	3.35501775031055\\
21.643216080402	3.29347923109194\\
22.0402010050251	3.2341575577549\\
22.4371859296482	3.17693506121232\\
22.8341708542714	3.12170225535057\\
23.2311557788945	3.06835713785702\\
23.6281407035176	3.01680456152978\\
24.0251256281407	2.96695566791738\\
24.4221105527638	2.91872737619609\\
24.8190954773869	2.87204192110002\\
25.21608040201	2.82682643449841\\
25.6130653266332	2.78301256588444\\
26.0100502512563	2.74053613761843\\
26.4070351758794	2.69933683126794\\
26.8040201005025	2.65935790182096\\
27.2010050251256	2.62054591692463\\
27.5979899497487	2.58285051862946\\
27.9949748743719	2.54622420540531\\
28.391959798995	2.51062213244478\\
28.7889447236181	2.47600192848892\\
29.1859296482412	2.4423235276021\\
29.5829145728643	2.40954901449176\\
29.9798994974874	2.3776424821175\\
30.3768844221106	2.34656990046534\\
30.7738693467337	2.31629899547894\\
31.1708542713568	2.28679913724214\\
31.5678391959799	2.2580412365987\\
31.964824120603	2.2299976494754\\
32.3618090452261	2.20264208824736\\
32.7587939698493	2.17594953954794\\
33.1557788944724	2.14989618798318\\
33.5527638190955	2.1244593452618\\
33.9497487437186	2.09961738429737\\
34.3467336683417	2.07534967788047\\
34.7437185929648	2.05163654155525\\
35.1407035175879	2.02845918036794\\
35.5376884422111	2.00579963918453\\
35.9346733668342	1.98364075630164\\
36.3316582914573	1.96196612009862\\
36.7286432160804	1.94076002850089\\
37.1256281407035	1.92000745104399\\
37.5226130653266	1.89969399334579\\
37.9195979899498	1.87980586381036\\
38.3165829145729	1.86032984240171\\
38.713567839196	1.84125325133866\\
39.1105527638191	1.82256392757459\\
39.5075376884422	1.80425019693628\\
39.9045226130653	1.78630084980645\\
40.3015075376884	1.76870511824352\\
40.6984924623116	1.75145265444043\\
41.0954773869347	1.73453351043201\\
41.4924623115578	1.7179381189673\\
41.8894472361809	1.70165727546941\\
42.286432160804	1.68568212101165\\
42.6834170854271	1.67000412624358\\
43.0804020100502	1.65461507620588\\
43.4773869346734	1.639507055977\\
43.8743718592965	1.62467243709919\\
44.2713567839196	1.61010386473473\\
44.6683417085427	1.59579424550714\\
45.0653266331658	1.58173673598495\\
45.462311557789	1.56792473176887\\
45.8592964824121	1.55435185714585\\
46.2562814070352	1.54101195527572\\
46.6532663316583	1.52789907887904\\
47.0502512562814	1.51500748139624\\
47.4472361809045	1.50233160859066\\
47.8442211055276	1.48986609056958\\
48.2412060301508	1.47760573419927\\
48.6381909547739	1.46554551589141\\
49.035175879397	1.45368057474001\\
49.4321608040201	1.44200620598892\\
49.8291457286432	1.43051785481172\\
50.2261306532663	1.41921111038649\\
50.6231155778895	1.40808170024945\\
51.0201005025126	1.39712548491214\\
51.4170854271357	1.38633845272801\\
51.8140703517588	1.37571671499496\\
52.2110552763819	1.36525650128133\\
52.608040201005	1.35495415496351\\
53.0050251256282	1.34480612896407\\
53.4020100502513	1.33480898167997\\
53.7989949748744	1.32495937309107\\
54.1959798994975	1.31525406103969\\
54.5929648241206	1.3056898976724\\
54.9899497487437	1.2962638260361\\
55.3869346733668	1.28697287682027\\
55.78391959799	1.27781416523854\\
56.1809045226131	1.26878488804231\\
56.5778894472362	1.25988232066018\\
56.9748743718593	1.25110381445696\\
57.3718592964824	1.24244679410642\\
57.7688442211055	1.23390875507246\\
58.1658291457286	1.22548726119335\\
58.5628140703518	1.21717994236425\\
58.9597989949749	1.20898449231339\\
59.356783919598	1.20089866646741\\
59.7537688442211	1.19292027990186\\
60.1507537688442	1.18504720537285\\
60.5477386934673	1.17727737142609\\
60.9447236180905	1.1696087605799\\
61.3417085427136	1.16203940757868\\
61.7386934673367	1.1545673977139\\
62.1356783919598	1.1471908652093\\
62.5326633165829	1.13990799166771\\
62.929648241206	1.13271700457662\\
63.3266331658291	1.12561617586994\\
63.7236180904523	1.11860382054357\\
64.1206030150754	1.11167829532234\\
64.5175879396985	1.1048379973762\\
64.9145728643216	1.09808136308353\\
65.3115577889447	1.0914068668395\\
65.7085427135679	1.08481301990769\\
66.1055276381909	1.07829836931304\\
66.5025125628141	1.07186149677444\\
66.8994974874372	1.06550101767543\\
67.2964824120603	1.05921558007116\\
67.6934673366834	1.05300386373046\\
68.0904522613066	1.04686457921129\\
68.4874371859297	1.04079646696845\\
68.8844221105528	1.03479829649205\\
69.2814070351759	1.02886886547567\\
69.678391959799	1.02300699901291\\
70.0753768844221	1.0172115488213\\
70.4723618090452	1.01148139249237\\
70.8693467336683	1.005815432767\\
71.2663316582915	1.00021259683493\\
71.6633165829146	0.994671835657598\\
72.0603015075377	0.98919212331332\\
72.4572864321608	0.983772456364034\\
72.8542713567839	0.978411853242723\\
73.251256281407	0.973109353660767\\
73.6482412060301	0.967864018034457\\
74.0452261306533	0.962674926929963\\
74.4422110552764	0.957541180526057\\
74.8391959798995	0.952461898093937\\
75.2361809045226	0.947436217493522\\
75.6331658291457	0.942463294685603\\
76.0301507537689	0.937542303259286\\
76.427135678392	0.93267243397416\\
76.8241206030151	0.927852894316654\\
77.2211055276382	0.923082908070085\\
77.6180904522613	0.918361714897903\\
78.0150753768844	0.913688569939646\\
78.4120603015075	0.909062743419188\\
78.8090452261307	0.904483520264809\\
79.2060301507538	0.899950199740706\\
79.6030150753769	0.895462095089515\\
80	0.89101853318549\\
};

%\addlegendentry{Deltaf = 15 kHz V2}
\addlegendentry{\eqref{eq:DopplerV2}, $\Delta_f = 15$ kHz}

\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	142.562965309678\\
1.39698492462312	102.050467973475\\
1.79396984924623	79.4678714191205\\
2.19095477386935	65.0688763684083\\
2.58793969849246	55.0874370808272\\
2.98492462311558	47.7609934286633\\
3.38190954773869	42.1545766666063\\
3.77889447236181	37.7261038518963\\
4.17587939698493	34.1396270717521\\
4.57286432160804	31.1758572490396\\
4.96984924623116	28.6855713818261\\
5.36683417085427	26.5636985923464\\
5.76381909547739	24.7341151670671\\
6.1608040201005	23.1403181864812\\
6.55778894472362	21.7394866640812\\
6.95477386934673	20.4985766594119\\
7.35175879396985	19.3916815424648\\
7.74874371859296	18.39820369431\\
8.14572864321608	17.5015608245688\\
8.5427135678392	16.6882529980153\\
8.93969849246231	15.9471782443092\\
9.33668341708543	15.2691227645996\\
9.73366834170854	14.6463758888105\\
10.1306532663317	14.0724355638026\\
10.5276381909548	13.5417804757165\\
10.9246231155779	13.0496918567737\\
11.321608040201	12.5921127814585\\
11.7185929648241	12.165536062018\\
12.1155778894472	11.7669141835861\\
12.5125628140704	11.3935863841872\\
12.9095477386935	11.0432191890331\\
13.3065326633166	10.7137575893603\\
13.7035175879397	10.4033847072336\\
14.1005025125628	10.1104882739223\\
14.4974874371859	9.83363261581491\\
14.894472361809	9.57153512031917\\
15.2914572864322	9.32304636760631\\
15.6884422110553	9.08713327886804\\
16.0854271356784	8.86286475995814\\
16.4824120603015	8.64939941970305\\
16.8793969849246	8.44597502132361\\
17.2763819095477	8.25189938819837\\
17.6733668341709	8.06654253529315\\
18.070351758794	7.88932983777141\\
18.4673366834171	7.71973608071456\\
18.8643216080402	7.5572802601561\\
19.2613065326633	7.40152102703522\\
19.6582914572864	7.25205268318661\\
20.0552763819096	7.10850165287547\\
20.4522613065327	6.97052336526438\\
20.8492462311558	6.83779949304073\\
21.2462311557789	6.7100355006211\\
21.643216080402	6.58695846218389\\
22.0402010050251	6.4683151155098\\
22.4371859296482	6.35387012242464\\
22.8341708542714	6.24340451070115\\
23.2311557788945	6.13671427571404\\
23.6281407035176	6.03360912305955\\
24.0251256281407	5.93391133583476\\
24.4221105527638	5.83745475239218\\
24.8190954773869	5.74408384220004\\
25.21608040201	5.65365286899681\\
25.6130653266332	5.56602513176888\\
26.0100502512563	5.48107227523686\\
26.4070351758794	5.39867366253587\\
26.8040201005025	5.31871580364192\\
27.2010050251256	5.24109183384925\\
27.5979899497487	5.16570103725892\\
27.9949748743719	5.09244841081063\\
28.391959798995	5.02124426488956\\
28.7889447236181	4.95200385697783\\
29.1859296482412	4.8846470552042\\
29.5829145728643	4.81909802898352\\
29.9798994974874	4.755284964235\\
30.3768844221106	4.69313980093069\\
30.7738693467337	4.63259799095787\\
31.1708542713568	4.57359827448428\\
31.5678391959799	4.51608247319739\\
31.964824120603	4.45999529895079\\
32.3618090452261	4.40528417649472\\
32.7587939698493	4.35189907909587\\
33.1557788944724	4.29979237596635\\
33.5527638190955	4.24891869052359\\
33.9497487437186	4.19923476859473\\
34.3467336683417	4.15069935576094\\
34.7437185929648	4.1032730831105\\
35.1407035175879	4.05691836073588\\
35.5376884422111	4.01159927836906\\
35.9346733668342	3.96728151260327\\
36.3316582914573	3.92393224019723\\
36.7286432160804	3.88152005700178\\
37.1256281407035	3.84001490208798\\
37.5226130653266	3.79938798669158\\
37.9195979899498	3.75961172762073\\
38.3165829145729	3.72065968480341\\
38.713567839196	3.68250650267731\\
39.1105527638191	3.64512785514917\\
39.5075376884422	3.60850039387255\\
39.9045226130653	3.5726016996129\\
40.3015075376884	3.53741023648703\\
40.6984924623116	3.50290530888085\\
41.0954773869347	3.46906702086403\\
41.4924623115578	3.4358762379346\\
41.8894472361809	3.40331455093882\\
42.286432160804	3.37136424202329\\
42.6834170854271	3.34000825248717\\
43.0804020100502	3.30923015241176\\
43.4773869346734	3.279014111954\\
43.8743718592965	3.24934487419837\\
44.2713567839196	3.22020772946947\\
44.6683417085427	3.19158849101429\\
45.0653266331658	3.16347347196989\\
45.462311557789	3.13584946353775\\
45.8592964824121	3.10870371429169\\
46.2562814070352	3.08202391055144\\
46.6532663316583	3.05579815775808\\
47.0502512562814	3.03001496279248\\
47.4472361809045	3.00466321718132\\
47.8442211055276	2.97973218113917\\
48.2412060301508	2.95521146839854\\
48.6381909547739	2.93109103178283\\
49.035175879397	2.90736114948002\\
49.4321608040201	2.88401241197784\\
49.8291457286432	2.86103570962344\\
50.2261306532663	2.83842222077299\\
50.6231155778895	2.81616340049891\\
51.0201005025126	2.79425096982429\\
51.4170854271357	2.77267690545602\\
51.8140703517588	2.75143342998991\\
52.2110552763819	2.73051300256266\\
52.608040201005	2.70990830992702\\
53.0050251256282	2.68961225792814\\
53.4020100502513	2.66961796335993\\
53.7989949748744	2.64991874618214\\
54.1959798994975	2.63050812207937\\
54.5929648241206	2.61137979534481\\
54.9899497487437	2.59252765207219\\
55.3869346733668	2.57394575364054\\
55.78391959799	2.55562833047708\\
56.1809045226131	2.53756977608462\\
56.5778894472362	2.51976464132037\\
56.9748743718593	2.50220762891392\\
57.3718592964824	2.48489358821284\\
57.7688442211055	2.46781751014492\\
58.1658291457286	2.4509745223867\\
58.5628140703518	2.43435988472851\\
58.9597989949749	2.41796898462678\\
59.356783919598	2.40179733293481\\
59.7537688442211	2.38584055980372\\
60.1507537688442	2.3700944107457\\
60.5477386934673	2.35455474285219\\
60.9447236180905	2.3392175211598\\
61.3417085427136	2.32407881515737\\
61.7386934673367	2.3091347954278\\
62.1356783919598	2.2943817304186\\
62.5326633165829	2.27981598333542\\
62.929648241206	2.26543400915324\\
63.3266331658291	2.25123235173988\\
63.7236180904523	2.23720764108714\\
64.1206030150754	2.22335659064467\\
64.5175879396985	2.20967599475239\\
64.9145728643216	2.19616272616705\\
65.3115577889447	2.182813733679\\
65.7085427135679	2.16962603981539\\
66.1055276381909	2.15659673862607\\
66.5025125628141	2.14372299354889\\
66.8994974874372	2.13100203535086\\
67.2964824120603	2.11843116014232\\
67.6934673366834	2.10600772746092\\
68.0904522613066	2.09372915842258\\
68.4874371859297	2.0815929339369\\
68.8844221105528	2.0695965929841\\
69.2814070351759	2.05773773095133\\
69.678391959799	2.04601399802582\\
70.0753768844221	2.0344230976426\\
70.4723618090452	2.02296278498474\\
70.8693467336683	2.011630865534\\
71.2663316582915	2.00042519366986\\
71.6633165829146	1.9893436713152\\
72.0603015075377	1.97838424662664\\
72.4572864321608	1.96754491272807\\
72.8542713567839	1.95682370648545\\
73.251256281407	1.94621870732153\\
73.6482412060301	1.93572803606891\\
74.0452261306533	1.92534985385993\\
74.4422110552764	1.91508236105211\\
74.8391959798995	1.90492379618787\\
75.2361809045226	1.89487243498704\\
75.6331658291457	1.88492658937121\\
76.0301507537689	1.87508460651857\\
76.427135678392	1.86534486794832\\
76.8241206030151	1.85570578863331\\
77.2211055276382	1.84616581614017\\
77.6180904522613	1.83672342979581\\
78.0150753768844	1.82737713987929\\
78.4120603015075	1.81812548683838\\
78.8090452261307	1.80896704052962\\
79.2060301507538	1.79990039948141\\
79.6030150753769	1.79092419017903\\
80	1.78203706637098\\
};
\addlegendentry{\eqref{eq:DopplerV2}, $\Delta_f = 30$ kHz}

\addplot [color=mycolor6, dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	285.125930619357\\
1.39698492462312	204.10093594695\\
1.79396984924623	158.935742838241\\
2.19095477386935	130.137752736817\\
2.58793969849246	110.174874161654\\
2.98492462311558	95.5219868573266\\
3.38190954773869	84.3091533332125\\
3.77889447236181	75.4522077037926\\
4.17587939698493	68.2792541435042\\
4.57286432160804	62.3517144980791\\
4.96984924623116	57.3711427636522\\
5.36683417085427	53.1273971846929\\
5.76381909547739	49.4682303341343\\
6.1608040201005	46.2806363729625\\
6.55778894472362	43.4789733281625\\
6.95477386934673	40.9971533188237\\
7.35175879396985	38.7833630849296\\
7.74874371859296	36.79640738862\\
8.14572864321608	35.0031216491376\\
8.5427135678392	33.3765059960306\\
8.93969849246231	31.8943564886183\\
9.33668341708543	30.5382455291992\\
9.73366834170854	29.2927517776211\\
10.1306532663317	28.1448711276052\\
10.5276381909548	27.0835609514329\\
10.9246231155779	26.0993837135474\\
11.321608040201	25.184225562917\\
11.7185929648241	24.331072124036\\
12.1155778894472	23.5338283671721\\
12.5125628140704	22.7871727683743\\
12.9095477386935	22.0864383780662\\
13.3065326633166	21.4275151787205\\
13.7035175879397	20.8067694144672\\
14.1005025125628	20.2209765478446\\
14.4974874371859	19.6672652316298\\
14.894472361809	19.1430702406383\\
15.2914572864322	18.6460927352126\\
15.6884422110553	18.1742665577361\\
16.0854271356784	17.7257295199163\\
16.4824120603015	17.2987988394061\\
16.8793969849246	16.8919500426472\\
17.2763819095477	16.5037987763967\\
17.6733668341709	16.1330850705863\\
18.070351758794	15.7786596755428\\
18.4673366834171	15.4394721614291\\
18.8643216080402	15.1145605203122\\
19.2613065326633	14.8030420540704\\
19.6582914572864	14.5041053663732\\
20.0552763819096	14.2170033057509\\
20.4522613065327	13.9410467305288\\
20.8492462311558	13.6755989860815\\
21.2462311557789	13.4200710012422\\
21.643216080402	13.1739169243678\\
22.0402010050251	12.9366302310196\\
22.4371859296482	12.7077402448493\\
22.8341708542714	12.4868090214023\\
23.2311557788945	12.2734285514281\\
23.6281407035176	12.0672182461191\\
24.0251256281407	11.8678226716695\\
24.4221105527638	11.6749095047844\\
24.8190954773869	11.4881676844001\\
25.21608040201	11.3073057379936\\
25.6130653266332	11.1320502635378\\
26.0100502512563	10.9621445504737\\
26.4070351758794	10.7973473250717\\
26.8040201005025	10.6374316072838\\
27.2010050251256	10.4821836676985\\
27.5979899497487	10.3314020745178\\
27.9949748743719	10.1848968216213\\
28.391959798995	10.0424885297791\\
28.7889447236181	9.90400771395566\\
29.1859296482412	9.7692941104084\\
29.5829145728643	9.63819605796705\\
29.9798994974874	9.51056992847\\
30.3768844221106	9.38627960186137\\
30.7738693467337	9.26519598191574\\
31.1708542713568	9.14719654896856\\
31.5678391959799	9.03216494639478\\
31.964824120603	8.91999059790159\\
32.3618090452261	8.81056835298944\\
32.7587939698493	8.70379815819175\\
33.1557788944724	8.59958475193271\\
33.5527638190955	8.49783738104718\\
33.9497487437186	8.39846953718946\\
34.3467336683417	8.30139871152188\\
34.7437185929648	8.206546166221\\
35.1407035175879	8.11383672147176\\
35.5376884422111	8.02319855673812\\
35.9346733668342	7.93456302520655\\
36.3316582914573	7.84786448039447\\
36.7286432160804	7.76304011400356\\
37.1256281407035	7.68002980417596\\
37.5226130653266	7.59877597338316\\
37.9195979899498	7.51922345524145\\
38.3165829145729	7.44131936960682\\
38.713567839196	7.36501300535462\\
39.1105527638191	7.29025571029834\\
39.5075376884422	7.2170007877451\\
39.9045226130653	7.14520339922579\\
40.3015075376884	7.07482047297407\\
40.6984924623116	7.0058106177617\\
41.0954773869347	6.93813404172805\\
41.4924623115578	6.8717524758692\\
41.8894472361809	6.80662910187764\\
42.286432160804	6.74272848404658\\
42.6834170854271	6.68001650497434\\
43.0804020100502	6.61846030482352\\
43.4773869346734	6.558028223908\\
43.8743718592965	6.49868974839675\\
44.2713567839196	6.44041545893893\\
44.6683417085427	6.38317698202858\\
45.0653266331658	6.32694694393979\\
45.462311557789	6.2716989270755\\
45.8592964824121	6.21740742858339\\
46.2562814070352	6.16404782110288\\
46.6532663316583	6.11159631551616\\
47.0502512562814	6.06002992558496\\
47.4472361809045	6.00932643436264\\
47.8442211055276	5.95946436227833\\
48.2412060301508	5.91042293679708\\
48.6381909547739	5.86218206356566\\
49.035175879397	5.81472229896003\\
49.4321608040201	5.76802482395568\\
49.8291457286432	5.72207141924687\\
50.2261306532663	5.67684444154597\\
50.6231155778895	5.63232680099782\\
51.0201005025126	5.58850193964858\\
51.4170854271357	5.54535381091204\\
51.8140703517588	5.50286685997983\\
52.2110552763819	5.46102600512531\\
52.608040201005	5.41981661985405\\
53.0050251256282	5.37922451585628\\
53.4020100502513	5.33923592671987\\
53.7989949748744	5.29983749236428\\
54.1959798994975	5.26101624415874\\
54.5929648241206	5.22275959068962\\
54.9899497487437	5.18505530414439\\
55.3869346733668	5.14789150728108\\
55.78391959799	5.11125666095415\\
56.1809045226131	5.07513955216923\\
56.5778894472362	5.03952928264073\\
56.9748743718593	5.00441525782784\\
57.3718592964824	4.96978717642568\\
57.7688442211055	4.93563502028984\\
58.1658291457286	4.90194904477339\\
58.5628140703518	4.86871976945701\\
58.9597989949749	4.83593796925356\\
59.356783919598	4.80359466586963\\
59.7537688442211	4.77168111960744\\
60.1507537688442	4.7401888214914\\
60.5477386934673	4.70910948570437\\
60.9447236180905	4.67843504231959\\
61.3417085427136	4.64815763031474\\
61.7386934673367	4.61826959085561\\
62.1356783919598	4.5887634608372\\
62.5326633165829	4.55963196667085\\
62.929648241206	4.53086801830648\\
63.3266331658291	4.50246470347977\\
63.7236180904523	4.47441528217428\\
64.1206030150754	4.44671318128934\\
64.5175879396985	4.41935198950479\\
64.9145728643216	4.39232545233411\\
65.3115577889447	4.36562746735801\\
65.7085427135679	4.33925207963077\\
66.1055276381909	4.31319347725215\\
66.5025125628141	4.28744598709778\\
66.8994974874372	4.26200407070172\\
67.2964824120603	4.23686232028465\\
67.6934673366834	4.21201545492183\\
68.0904522613066	4.18745831684517\\
68.4874371859297	4.1631858678738\\
68.8844221105528	4.1391931859682\\
69.2814070351759	4.11547546190266\\
69.678391959799	4.09202799605164\\
70.0753768844221	4.06884619528519\\
70.4723618090452	4.04592556996948\\
70.8693467336683	4.023261731068\\
71.2663316582915	4.00085038733973\\
71.6633165829146	3.97868734263039\\
72.0603015075377	3.95676849325328\\
72.4572864321608	3.93508982545614\\
72.8542713567839	3.91364741297089\\
73.251256281407	3.89243741464307\\
73.6482412060301	3.87145607213783\\
74.0452261306533	3.85069970771985\\
74.4422110552764	3.83016472210423\\
74.8391959798995	3.80984759237575\\
75.2361809045226	3.78974486997409\\
75.6331658291457	3.76985317874241\\
76.0301507537689	3.75016921303715\\
76.427135678392	3.73068973589664\\
76.8241206030151	3.71141157726662\\
77.2211055276382	3.69233163228034\\
77.6180904522613	3.67344685959161\\
78.0150753768844	3.65475427975858\\
78.4120603015075	3.63625097367675\\
78.8090452261307	3.61793408105924\\
79.2060301507538	3.59980079896282\\
79.6030150753769	3.58184838035806\\
80	3.56407413274196\\
};
\addlegendentry{\eqref{eq:DopplerV2}, $\Delta_f = 60$ kHz}

\end{axis}
\end{tikzpicture}%

==> all_ant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
%%width=6.028in,
%height=2.009in,
%width=6.028in,
width=3in,
height=1.5in,
at={(1.011in,2.014in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0296533982734274	0.0359756097560976\\
0.04533988744808	0.0520731707317073\\
0.0587495698057832	0.0723170731707317\\
0.0789752475758745	0.0914634146341463\\
0.0932435317955024	0.114512195121951\\
0.113408873189667	0.125609756097561\\
0.128332745467336	0.139756097560976\\
0.144964810942719	0.150243902439024\\
0.155034752719135	0.168292682926829\\
0.170036541054994	0.189146341463415\\
0.184379618933532	0.21109756097561\\
0.195822296416804	0.22219512195122\\
0.21226725563576	0.234878048780488\\
0.230253385338354	0.243048780487805\\
0.248739388018459	0.249390243902439\\
0.265488356877855	0.255731707317073\\
0.280333475629725	0.261219512195122\\
0.301806237354778	0.268292682926829\\
0.324677713942959	0.276829268292683\\
0.346929171249375	0.284756097560976\\
0.367157552945432	0.296829268292683\\
0.392235528041523	0.304268292682927\\
0.415402194380084	0.312317073170732\\
0.437367965743247	0.325853658536585\\
0.464066728087794	0.334512195121951\\
0.487651005107749	0.349024390243902\\
0.513907289862894	0.356707317073171\\
0.545502639027522	0.366341463414634\\
0.570092149793389	0.37609756097561\\
0.607322123863631	0.390975609756098\\
0.634494473706838	0.400243902439024\\
0.668701940466847	0.41390243902439\\
0.708154023875981	0.43109756097561\\
0.764031343371498	0.44219512195122\\
0.808279179503525	0.451463414634146\\
0.849673569606507	0.461341463414634\\
0.899549271911891	0.47\\
0.968408448072117	0.475243902439024\\
1.03067225766718	0.481829268292683\\
1.06999396419216	0.490853658536585\\
1.10863047626813	0.498170731707317\\
1.14732091356332	0.509146341463415\\
1.20175494239484	0.514756097560976\\
1.2576744111515	0.520365853658537\\
1.31181694428741	0.529878048780488\\
1.45077774471243	0.53390243902439\\
1.54503885567898	0.546585365853659\\
1.62665308568716	0.556463414634146\\
1.70640989283048	0.566951219512195\\
1.88729679380579	0.585\\
2.04775063202909	0.597073170731707\\
4.62665478829502	0.615243902439024\\
4.91222517055581	0.649634146341463\\
5.34849776484537	0.669756097560976\\
6.20400208683325	0.694512195121951\\
6.37398021185301	0.717926829268293\\
7.62571713771598	0.734512195121951\\
8.4447140757193	0.755609756097561\\
11.5861361448065	0.791829268292683\\
12.510786094844	0.806341463414634\\
12.5977044713679	0.809390243902439\\
12.7283321995924	0.812560975609756\\
14.5654235252058	0.815609756097561\\
17.8500591849014	0.830121951219512\\
17.9957669742945	0.83390243902439\\
18.1463826050353	0.839024390243902\\
18.3508231820928	0.844634146341463\\
18.8883984460813	0.855975609756098\\
19.6052455372642	0.859268292682927\\
20.5204866470195	0.862439024390244\\
21.2362341359695	0.873292682926829\\
22.4194469326539	0.889512195121951\\
23.9704275298679	0.912926829268293\\
30.4061011177613	0.916951219512195\\
30.822699094262	0.921219512195122\\
31.1488510880259	0.925\\
31.4542863010749	0.928536585365854\\
31.7925129693314	0.932682926829268\\
32.1590360014399	0.937317073170732\\
33.7036724277174	0.944878048780488\\
44.8426714356886	0.968048780487805\\
56.8166488797323	0.999634146341463\\
};
\addlegendentry{MF ($1\times 2$)}

\addplot [color=mycolor1,  line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0124794821890204	0.0015\\
0.0166546916808756	0.003\\
0.0203071470801435	0.0045\\
0.0235784163109401	0.006\\
0.0259073417070091	0.0075\\
0.0270268704799047	0.009\\
0.0293763500936831	0.0105\\
0.0311441082388615	0.012\\
0.0321389994240205	0.0135\\
0.0334306188031042	0.015\\
0.034452184169625	0.0165\\
0.0360648531387489	0.018\\
0.0371357592263312	0.0195\\
0.0387774307213739	0.021\\
0.0402914500965881	0.0225\\
0.041563451214792	0.024\\
0.0434004006962487	0.0255\\
0.0443243540623764	0.027\\
0.0452512929580862	0.0285\\
0.046497677950447	0.03\\
0.047212986370764	0.0315\\
0.0479497279426489	0.033\\
0.0487548490461353	0.0345\\
0.0499572424719282	0.036\\
0.0507177960289638	0.0375\\
0.0513040919039046	0.039\\
0.0520422026186763	0.0405\\
0.0525497887184794	0.042\\
0.053381310077769	0.0435\\
0.053877542307812	0.045\\
0.0546188361868573	0.0465\\
0.0552507890230959	0.048\\
0.0558219244597482	0.0495\\
0.0561233277370791	0.051\\
0.0569367603902323	0.0525\\
0.0576912024561996	0.054\\
0.0582851785321606	0.0555\\
0.0589147012834951	0.057\\
0.0597085732335019	0.0585\\
0.0601877725211005	0.06\\
0.0608200880941286	0.0615\\
0.0614021277121023	0.063\\
0.0618966940131995	0.0645\\
0.0628929213414359	0.066\\
0.0634069318343416	0.0675\\
0.0641524465685577	0.069\\
0.0646873013776817	0.0705\\
0.0653149569743293	0.072\\
0.0657393010818885	0.0735\\
0.0663823221235947	0.075\\
0.06702769997667	0.0765\\
0.0675855967826887	0.078\\
0.0682309704313432	0.0795\\
0.068627158995871	0.081\\
0.069167719015221	0.0825\\
0.0698983563207719	0.084\\
0.0704228548363077	0.0855\\
0.0708132839017025	0.087\\
0.0714163653171578	0.0885\\
0.0719499041309649	0.09\\
0.0725378126509151	0.0915\\
0.0732172694549607	0.093\\
0.0740101017109442	0.0945\\
0.0744472535726584	0.096\\
0.0752372365597726	0.0975\\
0.0760719885597735	0.099\\
0.0766556625078736	0.1005\\
0.0771381741680492	0.102\\
0.0775939113780365	0.1035\\
0.0782182707786585	0.105\\
0.0791614955915241	0.1065\\
0.0799076520179875	0.108\\
0.0803789024516655	0.1095\\
0.080789932521505	0.111\\
0.0814183416439603	0.1125\\
0.0823117801572217	0.114\\
0.0827113361857347	0.1155\\
0.0833537482985911	0.117\\
0.0842955930493162	0.1185\\
0.0850358277085515	0.12\\
0.0860132178744985	0.1215\\
0.0865096855902954	0.123\\
0.087149929718425	0.1245\\
0.0880101531403742	0.126\\
0.0888869987915409	0.1275\\
0.0893205455180885	0.129\\
0.0901857427561494	0.1305\\
0.0907938552247529	0.132\\
0.091618344420625	0.1335\\
0.092436339087515	0.135\\
0.0930988017286568	0.1365\\
0.0938502414698333	0.138\\
0.094759208225649	0.1395\\
0.0957400941104157	0.141\\
0.0961782509124282	0.1425\\
0.0970203974661464	0.144\\
0.0976108422633909	0.1455\\
0.0985402379615427	0.147\\
0.0994186383004789	0.1485\\
0.099777206415415	0.15\\
0.100706785134416	0.1515\\
0.101236165143635	0.153\\
0.101959404493689	0.1545\\
0.102445730094571	0.156\\
0.10309258337059	0.1575\\
0.103938222786332	0.159\\
0.10467750728823	0.1605\\
0.105297918084163	0.162\\
0.106208369447511	0.1635\\
0.106652338460959	0.165\\
0.107225800243381	0.1665\\
0.107922099693784	0.168\\
0.108502628710529	0.1695\\
0.109548165073308	0.171\\
0.110235922285226	0.1725\\
0.111378335447499	0.174\\
0.112350188525506	0.1755\\
0.113034869640196	0.177\\
0.113711061361084	0.1785\\
0.114448055051369	0.18\\
0.115111812710904	0.1815\\
0.115936217637585	0.183\\
0.1166809467073	0.1845\\
0.117239609970818	0.186\\
0.117863107551643	0.1875\\
0.118552286402442	0.189\\
0.119673449583639	0.1905\\
0.120140234859475	0.192\\
0.120883721361851	0.1935\\
0.121537124108793	0.195\\
0.122170537900218	0.1965\\
0.122713020193702	0.198\\
0.123472347190259	0.1995\\
0.124267767527018	0.201\\
0.124840018657345	0.2025\\
0.125450049572466	0.204\\
0.126175686141364	0.2055\\
0.127261465226358	0.207\\
0.12809255541733	0.2085\\
0.129637174218987	0.21\\
0.130305611221931	0.2115\\
0.130667256539854	0.213\\
0.131476481862245	0.2145\\
0.132153062121438	0.216\\
0.132841116511647	0.2175\\
0.13340699955789	0.219\\
0.134284041224208	0.2205\\
0.135193785652902	0.222\\
0.135785760146052	0.2235\\
0.136231399141879	0.225\\
0.136506325361277	0.2265\\
0.137254006716015	0.228\\
0.138377064090888	0.2295\\
0.138945511282685	0.231\\
0.140036671913737	0.2325\\
0.140752625572279	0.234\\
0.141808337962145	0.2355\\
0.142778683113364	0.237\\
0.143638320809024	0.2385\\
0.144632679802665	0.24\\
0.145342257548107	0.2415\\
0.146019716505059	0.243\\
0.146788819318342	0.2445\\
0.147586180854361	0.246\\
0.14844355563257	0.2475\\
0.149446225806207	0.249\\
0.150002070928595	0.2505\\
0.150716643218755	0.252\\
0.151770729989204	0.2535\\
0.152359036763019	0.255\\
0.152977536358224	0.2565\\
0.153925971363511	0.258\\
0.154933100633381	0.2595\\
0.155972806823993	0.261\\
0.157058322481536	0.2625\\
0.157972435480973	0.264\\
0.158982316168117	0.2655\\
0.159658124150462	0.267\\
0.160839079390979	0.2685\\
0.161640285167126	0.27\\
0.162938899816472	0.2715\\
0.164065257126065	0.273\\
0.165376566997543	0.2745\\
0.166599885096094	0.276\\
0.167656281407587	0.2775\\
0.168761741618812	0.279\\
0.169711117214495	0.2805\\
0.170262859963052	0.282\\
0.171285112543592	0.2835\\
0.172332499387899	0.285\\
0.173324820143793	0.2865\\
0.174597092981486	0.288\\
0.175390063359666	0.2895\\
0.175972582792185	0.291\\
0.176830153655729	0.2925\\
0.178183477807638	0.294\\
0.179217674981452	0.2955\\
0.180305290068005	0.297\\
0.181013320502193	0.2985\\
0.182313205762837	0.3\\
0.183226258162872	0.3015\\
0.184553594902151	0.303\\
0.185517920546977	0.3045\\
0.18667188794705	0.306\\
0.187708392867924	0.3075\\
0.188714085821505	0.309\\
0.189497025353478	0.3105\\
0.190607714533181	0.312\\
0.191422928742194	0.3135\\
0.192227065759691	0.315\\
0.193023770065715	0.3165\\
0.193888186938449	0.318\\
0.195205009535498	0.3195\\
0.196175770580527	0.321\\
0.197285004476336	0.3225\\
0.198626861190184	0.324\\
0.199226840591472	0.3255\\
0.200049696951227	0.327\\
0.200947249806305	0.3285\\
0.201664647890671	0.33\\
0.202777486139392	0.3315\\
0.203951676896824	0.333\\
0.205605635719979	0.3345\\
0.206583287635039	0.336\\
0.207499143937043	0.3375\\
0.208667295919171	0.339\\
0.209483281426176	0.3405\\
0.210772331450049	0.342\\
0.211408207444968	0.3435\\
0.212816493470332	0.345\\
0.214466098513243	0.3465\\
0.216056722905564	0.348\\
0.217187486060749	0.3495\\
0.218795258591612	0.351\\
0.220093534479587	0.3525\\
0.221737942211753	0.354\\
0.223257241949287	0.3555\\
0.224095090171718	0.357\\
0.225583424564445	0.3585\\
0.226507091621829	0.36\\
0.228751538392722	0.3615\\
0.229799799712902	0.363\\
0.230728906312664	0.3645\\
0.231726785831646	0.366\\
0.232825424403423	0.3675\\
0.233865363596029	0.369\\
0.235450418151231	0.3705\\
0.23694251252579	0.372\\
0.238572130117788	0.3735\\
0.239784993776967	0.375\\
0.240877677741984	0.3765\\
0.242059918738811	0.378\\
0.244128255658796	0.3795\\
0.245828866110123	0.381\\
0.247446517879612	0.3825\\
0.248573632935338	0.384\\
0.250364953159452	0.3855\\
0.251687812492907	0.387\\
0.253489091678819	0.3885\\
0.254692178410654	0.39\\
0.255908402270755	0.3915\\
0.256901887244695	0.393\\
0.258930554342463	0.3945\\
0.260263713449021	0.396\\
0.262457645460207	0.3975\\
0.264020203038115	0.399\\
0.266325237071987	0.4005\\
0.26804033789809	0.402\\
0.269119760323061	0.4035\\
0.270990526927095	0.405\\
0.273099972899398	0.4065\\
0.275327369572156	0.408\\
0.276877643917713	0.4095\\
0.278724189691586	0.411\\
0.280310948586868	0.4125\\
0.281764396063004	0.414\\
0.282452432025929	0.4155\\
0.284299111217694	0.417\\
0.286190301972736	0.4185\\
0.287362912028734	0.42\\
0.289035187243448	0.4215\\
0.290941358237124	0.423\\
0.292772371804472	0.4245\\
0.294394258960994	0.426\\
0.295806291126667	0.4275\\
0.297499591751829	0.429\\
0.298843811117532	0.4305\\
0.300400028846593	0.432\\
0.302198398262115	0.4335\\
0.303382306690101	0.435\\
0.305892689051367	0.4365\\
0.307111999928567	0.438\\
0.308160855020518	0.4395\\
0.309459640913776	0.441\\
0.311747932735656	0.4425\\
0.313778008801683	0.444\\
0.315293065297646	0.4455\\
0.316875885465601	0.447\\
0.318267438612427	0.4485\\
0.319899906589166	0.45\\
0.321801934427077	0.4515\\
0.323039535492053	0.453\\
0.324523513590015	0.4545\\
0.32608219276641	0.456\\
0.327707304478024	0.4575\\
0.329723123364895	0.459\\
0.331021642366533	0.4605\\
0.333218421622546	0.462\\
0.33510364144939	0.4635\\
0.336211378953616	0.465\\
0.338613762344291	0.4665\\
0.341485026157244	0.468\\
0.343110466836526	0.4695\\
0.344627919281612	0.471\\
0.346685883788448	0.4725\\
0.347994589457299	0.474\\
0.349283668320316	0.4755\\
0.350856085424693	0.477\\
0.352217492927379	0.4785\\
0.353519575052587	0.48\\
0.355746915851022	0.4815\\
0.357545873025062	0.483\\
0.359859743996457	0.4845\\
0.361885959001684	0.486\\
0.364279640040262	0.4875\\
0.366599198945964	0.489\\
0.368997499598715	0.4905\\
0.371622574338955	0.492\\
0.373427790256393	0.4935\\
0.37548202894397	0.495\\
0.378387814306962	0.4965\\
0.380053565605234	0.498\\
0.38165151515107	0.4995\\
0.383573967325624	0.501\\
0.385938917777735	0.5025\\
0.387840087706628	0.504\\
0.39075528943456	0.5055\\
0.391742819916166	0.507\\
0.393945261677517	0.5085\\
0.3956619493001	0.51\\
0.397020154116379	0.5115\\
0.399541453567179	0.513\\
0.401173315472202	0.5145\\
0.403166447903071	0.516\\
0.405891645141086	0.5175\\
0.40780937076652	0.519\\
0.410142474007217	0.5205\\
0.413833617899574	0.522\\
0.416432953540022	0.5235\\
0.418407417232293	0.525\\
0.420638527900127	0.5265\\
0.423195754869091	0.528\\
0.425924400470056	0.5295\\
0.428713164978647	0.531\\
0.431289907607039	0.5325\\
0.433749616545687	0.534\\
0.436663843275241	0.5355\\
0.439422540550235	0.537\\
0.441133385744935	0.5385\\
0.442545994532429	0.54\\
0.445638381026621	0.5415\\
0.448177190534325	0.543\\
0.450310603896534	0.5445\\
0.452554202746665	0.546\\
0.454197453147026	0.5475\\
0.457454407558229	0.549\\
0.459520800380442	0.5505\\
0.462038901025756	0.552\\
0.463864657791846	0.5535\\
0.466060568049378	0.555\\
0.468231155699112	0.5565\\
0.47011481085675	0.558\\
0.472084892453287	0.5595\\
0.47562342867219	0.561\\
0.477507171599314	0.5625\\
0.479335386003317	0.564\\
0.481394066511133	0.5655\\
0.482948435313786	0.567\\
0.484565100980021	0.5685\\
0.486021936841344	0.57\\
0.488149090830277	0.5715\\
0.490544746229916	0.573\\
0.492416926228079	0.5745\\
0.49375579384401	0.576\\
0.496015355616528	0.5775\\
0.49744009644337	0.579\\
0.500031006858393	0.5805\\
0.501258226037874	0.582\\
0.502470477400254	0.5835\\
0.503480114178148	0.585\\
0.50451959027476	0.5865\\
0.506312755737996	0.588\\
0.507426825179471	0.5895\\
0.509434442586362	0.591\\
0.511338344101564	0.5925\\
0.513143436694239	0.594\\
0.515102232786962	0.5955\\
0.517206519025749	0.597\\
0.519309452309539	0.5985\\
0.520514859667567	0.6\\
0.521544251821467	0.6015\\
0.523185218492344	0.603\\
0.525035239533147	0.6045\\
0.526058589436261	0.606\\
0.527204499868371	0.6075\\
0.528708706723742	0.609\\
0.530539164774928	0.6105\\
0.53258877117767	0.612\\
0.534333592860705	0.6135\\
0.535605651124565	0.615\\
0.537769485360825	0.6165\\
0.539200036952661	0.618\\
0.541438086426497	0.6195\\
0.543749898083936	0.621\\
0.545802369615424	0.6225\\
0.547239383759335	0.624\\
0.548896784505061	0.6255\\
0.551022350765463	0.627\\
0.552981546800768	0.6285\\
0.554564331921781	0.63\\
0.55729190549991	0.6315\\
0.559849910446067	0.633\\
0.56262488039282	0.6345\\
0.565247383103313	0.636\\
0.567871357553366	0.6375\\
0.570994234471529	0.639\\
0.573671339430732	0.6405\\
0.578265904175441	0.642\\
0.581257767199708	0.6435\\
0.585466525111989	0.645\\
0.589155363355684	0.6465\\
0.593184796943524	0.648\\
0.59703468366186	0.6495\\
0.600686684339086	0.651\\
0.604053049167327	0.6525\\
0.607642065829999	0.654\\
0.610690951065089	0.6555\\
0.6142953755428	0.657\\
0.617734957863205	0.6585\\
0.621895206407108	0.66\\
0.625737209717425	0.6615\\
0.629777472417302	0.663\\
0.632549707252928	0.6645\\
0.636801153245089	0.666\\
0.641334290511552	0.6675\\
0.644402228415443	0.669\\
0.651833278087094	0.6705\\
0.65540730592538	0.672\\
0.660076465604388	0.6735\\
0.663948709839072	0.675\\
0.668274305030973	0.6765\\
0.674266701141901	0.678\\
0.67949595309058	0.6795\\
0.68363567028192	0.681\\
0.689682861421001	0.6825\\
0.693069544315474	0.684\\
0.69772519387864	0.6855\\
0.70076391237662	0.687\\
0.705755174673042	0.6885\\
0.709812151050736	0.69\\
0.714434179504834	0.6915\\
0.717850147196309	0.693\\
0.720333300821647	0.6945\\
0.724045323628788	0.696\\
0.728804935959643	0.6975\\
0.731425632411032	0.699\\
0.734589729061786	0.7005\\
0.73739292605305	0.702\\
0.741975280936189	0.7035\\
0.746595228312747	0.705\\
0.749569605813633	0.7065\\
0.75457449040588	0.708\\
0.759580213698252	0.7095\\
0.762919702179942	0.711\\
0.766582857697929	0.7125\\
0.769355476282273	0.714\\
0.771050841103896	0.7155\\
0.775840386393472	0.717\\
0.780188854353305	0.7185\\
0.783730554284413	0.72\\
0.786463805311269	0.7215\\
0.789867244764219	0.723\\
0.793493409236951	0.7245\\
0.797915838488901	0.726\\
0.801336294627967	0.7275\\
0.804575427587161	0.729\\
0.807134937571556	0.7305\\
0.810018829882022	0.732\\
0.814371083655829	0.7335\\
0.816409212430572	0.735\\
0.819042371850931	0.7365\\
0.822166465635984	0.738\\
0.824715131019501	0.7395\\
0.831183239469137	0.741\\
0.837807517865002	0.7425\\
0.83962428102715	0.744\\
0.842988101244689	0.7455\\
0.845252129498732	0.747\\
0.848084533127244	0.7485\\
0.852077191586082	0.75\\
0.856603453072048	0.7515\\
0.8605365852181	0.753\\
0.864618545288313	0.7545\\
0.868897289518261	0.756\\
0.872844490560768	0.7575\\
0.877591489402105	0.759\\
0.880787552245112	0.7605\\
0.886249482402772	0.762\\
0.890802406950657	0.7635\\
0.894960806907782	0.765\\
0.898763492479671	0.7665\\
0.903336116481452	0.768\\
0.908220672171167	0.7695\\
0.912046240869296	0.771\\
0.91609973535377	0.7725\\
0.920812998837331	0.774\\
0.926453972499144	0.7755\\
0.934188433957602	0.777\\
0.942508956932734	0.7785\\
0.947655209469343	0.78\\
0.954708874726121	0.7815\\
0.961295508915281	0.783\\
0.968474410389843	0.7845\\
0.978091107468207	0.786\\
0.985647274573692	0.7875\\
0.995559740574427	0.789\\
1.00344572875952	0.7905\\
1.01089573742742	0.792\\
1.02131510018251	0.7935\\
1.03126785456788	0.795\\
1.0419712476325	0.7965\\
1.05673443435722	0.798\\
1.07059006983997	0.7995\\
1.08568154911596	0.801\\
1.09731967929979	0.8025\\
1.11185544181799	0.804\\
1.12770288919835	0.8055\\
1.14164297943404	0.807\\
1.16897445889434	0.8085\\
1.18900590957332	0.81\\
1.22027662081108	0.8115\\
1.24254517565364	0.813\\
1.26534777471148	0.8145\\
1.28105173838753	0.816\\
1.29821236683753	0.8175\\
1.31835505648365	0.819\\
1.33718493101252	0.8205\\
1.35654151948534	0.822\\
1.37851699134391	0.8235\\
1.40348340496753	0.825\\
1.4241645052763	0.8265\\
1.44411925098229	0.828\\
1.47079967472901	0.8295\\
1.49128884024285	0.831\\
1.51327488953056	0.8325\\
1.52587818103533	0.834\\
1.54727399760287	0.8355\\
1.55996580997773	0.837\\
1.57874614899199	0.8385\\
1.59241388016659	0.84\\
1.60341908155102	0.8415\\
1.61511154576422	0.843\\
1.62712910371692	0.8445\\
1.63412339826163	0.846\\
1.64048252783171	0.8475\\
1.64808897109906	0.849\\
1.65650064362235	0.8505\\
1.6634160893342	0.852\\
1.66912170442048	0.8535\\
1.67700913757191	0.855\\
1.68102931791989	0.8565\\
1.68674452748341	0.858\\
1.6937696121157	0.8595\\
1.69865436071673	0.861\\
1.70114439336254	0.8625\\
1.70430171430906	0.864\\
1.70764268488622	0.8655\\
1.71186183798717	0.867\\
1.72291397242975	0.8685\\
1.73062279710121	0.87\\
1.73646414443116	0.8715\\
1.74328860062749	0.873\\
1.74961444073974	0.8745\\
1.7590975898333	0.876\\
1.76532009544472	0.8775\\
1.77148255617934	0.879\\
1.77861584356399	0.8805\\
1.79816538770202	0.882\\
1.80683200900973	0.8835\\
1.81535504393686	0.885\\
1.8477273905631	0.8865\\
1.86820846484802	0.888\\
1.89135872066572	0.8895\\
1.90622750540599	0.891\\
1.92382516517298	0.8925\\
1.93745031605759	0.894\\
1.97393247483641	0.8955\\
2.051704669724	0.897\\
2.12904634686811	0.8985\\
2.21734364201225	0.9\\
2.30234896247533	0.9015\\
2.33800286295293	0.903\\
2.40045811971476	0.9045\\
2.43146269201276	0.906\\
2.47247638029703	0.9075\\
2.51282115175872	0.909\\
2.5897284294219	0.9105\\
2.73310036105343	0.912\\
3.60166695698328	0.9135\\
3.64430509028017	0.915\\
3.6670318264359	0.9165\\
3.69007622743419	0.918\\
3.70507571835175	0.9195\\
3.72582304250245	0.921\\
3.79939275768602	0.9225\\
3.98151236889389	0.924\\
4.11027886079728	0.9255\\
4.38400233652872	0.927\\
5.62316259092026	0.9285\\
6.55776352101533	0.93\\
6.58590685881826	0.9315\\
6.59760970202851	0.933\\
6.60962384868519	0.9345\\
6.62792017082548	0.936\\
7.72538816723811	0.9375\\
7.95048957490203	0.939\\
9.19182523747177	0.9405\\
11.3746304637851	0.942\\
12.5188186082566	0.9435\\
12.9603175892941	0.945\\
13.2956394396769	0.9465\\
13.4954082979365	0.948\\
13.6595679975181	0.9495\\
13.8472023807154	0.951\\
13.9021599574353	0.9525\\
13.9266920298244	0.954\\
13.9403491296127	0.9555\\
14.0199803606486	0.957\\
14.2348153508734	0.9585\\
14.5426240035566	0.96\\
14.9017356906217	0.9615\\
15.2359221002871	0.963\\
16.0167589475262	0.9645\\
16.6395057659477	0.966\\
17.8877393824666	0.9675\\
19.5496745683635	0.969\\
19.6264851086654	0.9705\\
19.9004952753382	0.972\\
22.0279369495889	0.9735\\
25.8571742767429	0.975\\
27.4514881911569	0.9765\\
29.9773143169305	0.978\\
32.5182325188332	0.9795\\
34.5013442295876	0.981\\
35.7715508014051	0.9825\\
36.8972335839618	0.984\\
39.1877573498524	0.9855\\
49.9010953901392	0.987\\
50.5390018838525	0.9885\\
50.7974138180104	0.99\\
51.0322820633759	0.9915\\
51.3810460241747	0.993\\
51.9872398739052	0.9945\\
54.5502704552207	0.996\\
54.900673733024	0.9975\\
55.2226173941242	0.999\\
};
\addlegendentry{HRP-SA ($1\times 2$)}

\addplot [color=mycolor2,  dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0343402037171148	0.0484146341463415\\
0.0552028061987598	0.070609756097561\\
0.078569421548409	0.0959756097560976\\
0.101113275644372	0.119512195121951\\
0.11829213367918	0.143414634146341\\
0.130946770647704	0.169146341463415\\
0.14489677225516	0.196585365853659\\
0.167665411727538	0.219390243902439\\
0.191275982349057	0.244146341463415\\
0.210929843639115	0.264390243902439\\
0.230790718741948	0.278780487804878\\
0.255604137456994	0.295121951219512\\
0.288139431499341	0.31219512195122\\
0.311854821198466	0.328658536585366\\
0.343413841021216	0.342682926829268\\
0.366090500564096	0.364268292682927\\
0.395023528887951	0.38609756097561\\
0.422304653526563	0.401707317073171\\
0.447508994002261	0.411463414634146\\
0.4808631638752	0.429512195121951\\
0.555052826682503	0.439634146341463\\
0.617340662963709	0.456585365853659\\
0.678550568265504	0.479146341463415\\
0.831011482746635	0.499390243902439\\
1.08195520219586	0.525365853658537\\
1.20687606055198	0.544512195121951\\
1.60106688330239	0.571951219512195\\
1.61117178142594	0.582682926829268\\
1.72530604688725	0.58890243902439\\
1.805658919942	0.595121951219512\\
2.05710748714513	0.602073170731707\\
2.61870870536453	0.623292682926829\\
5.25305925948249	0.647682926829268\\
5.5604959176206	0.652682926829268\\
5.85884815762886	0.658536585365854\\
8.04632036910709	0.690975609756098\\
8.67814290819247	0.719268292682927\\
8.92336329321865	0.757560975609756\\
10.228385720311	0.794146341463415\\
12.5273301346873	0.816219512195122\\
14.5408454168043	0.841829268292683\\
17.4360982099336	0.863048780487805\\
20.5515371930115	0.877317073170732\\
21.1530117172404	0.880365853658537\\
21.9887771097947	0.889756097560976\\
22.78806492764	0.897073170731707\\
28.018344820682	0.900853658536585\\
29.9617691787867	0.915121951219512\\
30.4934232848907	0.918292682926829\\
31.0319276206814	0.921829268292683\\
31.5595618959693	0.924878048780488\\
31.6862333439513	0.929878048780488\\
31.7826938535279	0.935365853658537\\
34.2475581165681	0.949756097560976\\
35.0700267985544	0.960975609756098\\
38.1187911396491	0.964146341463415\\
38.1961129057693	0.967317073170732\\
38.2522319944231	0.970487804878049\\
39.7296978646267	0.97390243902439\\
45.7981267881322	0.977195121951219\\
45.9397382309119	0.980731707317073\\
46.1234040397629	0.984756097560976\\
46.4347903496404	0.98780487804878\\
};
\addlegendentry{MF ($1\times 4$)}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00621568094403185	0.0015\\
0.00826921726421938	0.003\\
0.0102233904313253	0.0045\\
0.0115506648064659	0.006\\
0.0130951577471681	0.0075\\
0.0139608783394565	0.009\\
0.0152486055032838	0.0105\\
0.0161204351764016	0.012\\
0.0169513083805975	0.0135\\
0.0180260419233041	0.015\\
0.018739507946985	0.0165\\
0.019454030726143	0.018\\
0.0201392745639744	0.0195\\
0.0210774351677372	0.021\\
0.0217850815852922	0.0225\\
0.0226929168759342	0.024\\
0.023320651055264	0.0255\\
0.0239731351398123	0.027\\
0.0244322691760839	0.0285\\
0.0251821840753309	0.03\\
0.0257633270329662	0.0315\\
0.0262636604159273	0.033\\
0.0270110103279773	0.0345\\
0.0274901329913438	0.036\\
0.0281418189036148	0.0375\\
0.0285408959198355	0.039\\
0.0291372470288258	0.0405\\
0.0296385736529895	0.042\\
0.030740156134852	0.0435\\
0.031323083500693	0.045\\
0.0319182020068729	0.0465\\
0.0325878992682623	0.048\\
0.0332734015215807	0.0495\\
0.0342134598493916	0.051\\
0.0348005183998974	0.0525\\
0.0355255056666414	0.054\\
0.0360640190901114	0.0555\\
0.03666087976819	0.057\\
0.0372983961247879	0.0585\\
0.0377688034416099	0.06\\
0.0384921913036137	0.0615\\
0.039067653576513	0.063\\
0.039427209481372	0.0645\\
0.0401152385212137	0.066\\
0.0406697871871748	0.0675\\
0.0411356368392338	0.069\\
0.0416899019626395	0.0705\\
0.042185554738007	0.072\\
0.0428664192073832	0.0735\\
0.0434779703845713	0.075\\
0.0439766429192868	0.0765\\
0.0446020111044478	0.078\\
0.0451223286598657	0.0795\\
0.0458073355449024	0.081\\
0.0463662356711974	0.0825\\
0.0469438176175443	0.084\\
0.0473132022700634	0.0855\\
0.0478890158119056	0.087\\
0.0484567265648377	0.0885\\
0.0491304656334035	0.09\\
0.0494857911127542	0.0915\\
0.0498709562713691	0.093\\
0.0504806943189876	0.0945\\
0.0509829792034652	0.096\\
0.0516051988601164	0.0975\\
0.0522107439453857	0.099\\
0.05278747481019	0.1005\\
0.0533309099248252	0.102\\
0.0536683213934327	0.1035\\
0.0542283500825183	0.105\\
0.0548169409965329	0.1065\\
0.0551374687677089	0.108\\
0.0555999249383525	0.1095\\
0.0559212109034019	0.111\\
0.056230231742964	0.1125\\
0.0566886574546731	0.114\\
0.0571735415347707	0.1155\\
0.0576172682968118	0.117\\
0.0580748855440721	0.1185\\
0.058482980609153	0.12\\
0.0588440232207549	0.1215\\
0.0592774835922514	0.123\\
0.0597990450828838	0.1245\\
0.0602230947524618	0.126\\
0.0606055055361444	0.1275\\
0.0613764225622065	0.129\\
0.061861612033139	0.1305\\
0.0623025154668579	0.132\\
0.0626978204842012	0.1335\\
0.0633335475215071	0.135\\
0.0637758692946773	0.1365\\
0.06411656406765	0.138\\
0.0643278305188147	0.1395\\
0.0648933031326955	0.141\\
0.0653282182318698	0.1425\\
0.0658357947343962	0.144\\
0.0662308028647279	0.1455\\
0.0666167470957608	0.147\\
0.0669631784501997	0.1485\\
0.0673826378457966	0.15\\
0.0678301211907317	0.1515\\
0.0682676361746817	0.153\\
0.0687344313413873	0.1545\\
0.0690960400685205	0.156\\
0.0695383620759881	0.1575\\
0.0698970426076707	0.159\\
0.070185560992482	0.1605\\
0.0705571745490953	0.162\\
0.0709858029147939	0.1635\\
0.0715030330597481	0.165\\
0.0718128730872759	0.1665\\
0.0725653618914807	0.168\\
0.0730443223316339	0.1695\\
0.0734630073308039	0.171\\
0.0737409748197889	0.1725\\
0.0742253642737825	0.174\\
0.0747396459144141	0.1755\\
0.075179807072517	0.177\\
0.0756284553814587	0.1785\\
0.0759666822443948	0.18\\
0.0766456485969856	0.1815\\
0.0769853776816418	0.183\\
0.0773368564205092	0.1845\\
0.0777569113240425	0.186\\
0.0782068862032814	0.1875\\
0.0785646202927394	0.189\\
0.0788622672715077	0.1905\\
0.0790775230030487	0.192\\
0.0794529832905422	0.1935\\
0.0799863122760115	0.195\\
0.0804450034321451	0.1965\\
0.0807595333096069	0.198\\
0.0814121668173821	0.1995\\
0.0819153904061778	0.201\\
0.0824290918079636	0.2025\\
0.0831083141981566	0.204\\
0.0834949541922109	0.2055\\
0.0839827248416487	0.207\\
0.0843442732271144	0.2085\\
0.0848862731257332	0.21\\
0.0854362306601952	0.2115\\
0.0859159904418605	0.213\\
0.0862950013750901	0.2145\\
0.0866130846245593	0.216\\
0.0872994431479811	0.2175\\
0.0878138389125098	0.219\\
0.088302697223998	0.2205\\
0.0888199920732308	0.222\\
0.089214879213539	0.2235\\
0.0895256536989241	0.225\\
0.0900043134697722	0.2265\\
0.0903709448993853	0.228\\
0.0907478894540775	0.2295\\
0.091176173645709	0.231\\
0.0916776459629802	0.2325\\
0.0920563623460747	0.234\\
0.0925087321582392	0.2355\\
0.092912360039134	0.237\\
0.0933485652714284	0.2385\\
0.0939430101043435	0.24\\
0.0943876736049551	0.2415\\
0.0949961946297587	0.243\\
0.0955585833409352	0.2445\\
0.0961332246444251	0.246\\
0.0967867646151656	0.2475\\
0.0973302328417773	0.249\\
0.0978714266578742	0.2505\\
0.0983041227921094	0.252\\
0.0986370416317884	0.2535\\
0.0990053315188893	0.255\\
0.0996325333714202	0.2565\\
0.100240394734098	0.258\\
0.100661371023857	0.2595\\
0.101180334520171	0.261\\
0.101891332063913	0.2625\\
0.102203362896076	0.264\\
0.102660933579179	0.2655\\
0.103115657591503	0.267\\
0.1038711452372	0.2685\\
0.104450378422576	0.27\\
0.104791329740599	0.2715\\
0.105459974779535	0.273\\
0.106204451562258	0.2745\\
0.10686427756625	0.276\\
0.107438777654506	0.2775\\
0.108231197948856	0.279\\
0.108886329222318	0.2805\\
0.109215467377167	0.282\\
0.109649954720639	0.2835\\
0.110383049030466	0.285\\
0.111056995997885	0.2865\\
0.11158112203764	0.288\\
0.112277747283518	0.2895\\
0.112736754835539	0.291\\
0.113197219542898	0.2925\\
0.113645399259176	0.294\\
0.114057932812836	0.2955\\
0.114868516302838	0.297\\
0.115506765816987	0.2985\\
0.116000345937198	0.3\\
0.116508258189657	0.3015\\
0.117356039598659	0.303\\
0.117827673566607	0.3045\\
0.118218955648889	0.306\\
0.11860259806417	0.3075\\
0.119220741153609	0.309\\
0.119683172965967	0.3105\\
0.120121737138552	0.312\\
0.120638816309	0.3135\\
0.121067253640298	0.315\\
0.121582912515534	0.3165\\
0.121969920753562	0.318\\
0.122587327217575	0.3195\\
0.123052589408003	0.321\\
0.123509482730086	0.3225\\
0.123871185813927	0.324\\
0.124360048791662	0.3255\\
0.124767735022291	0.327\\
0.125522916507185	0.3285\\
0.126056780490583	0.33\\
0.126909126218686	0.3315\\
0.127279463753538	0.333\\
0.127794740161084	0.3345\\
0.128274636337866	0.336\\
0.128680421199212	0.3375\\
0.129165525433166	0.339\\
0.130203546775399	0.3405\\
0.130674806998735	0.342\\
0.131389199263856	0.3435\\
0.132173276703295	0.345\\
0.132879837776076	0.3465\\
0.133326657726195	0.348\\
0.133846942924027	0.3495\\
0.134267633565296	0.351\\
0.134767003931469	0.3525\\
0.135149012200615	0.354\\
0.135639682048202	0.3555\\
0.136399376221532	0.357\\
0.136882532308899	0.3585\\
0.137712415090995	0.36\\
0.13808246908236	0.3615\\
0.138672642295038	0.363\\
0.139279663143569	0.3645\\
0.139809933098135	0.366\\
0.14066643567453	0.3675\\
0.141246663341506	0.369\\
0.141937163888249	0.3705\\
0.142419971884956	0.372\\
0.143307582393275	0.3735\\
0.14381942229183	0.375\\
0.144536682142595	0.3765\\
0.145316345595792	0.378\\
0.145821238710646	0.3795\\
0.146439651197367	0.381\\
0.147524726940958	0.3825\\
0.148206939700032	0.384\\
0.148713951942852	0.3855\\
0.149737734600195	0.387\\
0.150161791916894	0.3885\\
0.151042568345794	0.39\\
0.151616132784737	0.3915\\
0.152060502023107	0.393\\
0.153002758611479	0.3945\\
0.153532218883534	0.396\\
0.154440966847716	0.3975\\
0.155384952889778	0.399\\
0.156081583766607	0.4005\\
0.156608059152296	0.402\\
0.157268457120179	0.4035\\
0.158045887947061	0.405\\
0.15865972963325	0.4065\\
0.159630409688692	0.408\\
0.160477263046948	0.4095\\
0.161153423574654	0.411\\
0.161672018553065	0.4125\\
0.162602582596768	0.414\\
0.163563929159162	0.4155\\
0.1648971770593	0.417\\
0.165651832847378	0.4185\\
0.167285279009212	0.42\\
0.168071981388533	0.4215\\
0.168884697957389	0.423\\
0.169847304063191	0.4245\\
0.17084188724009	0.426\\
0.171866832480831	0.4275\\
0.172666725461706	0.429\\
0.173485477471597	0.4305\\
0.174318985113136	0.432\\
0.175210467634722	0.4335\\
0.176192841752148	0.435\\
0.176972505356526	0.4365\\
0.177555471696611	0.438\\
0.178227887038258	0.4395\\
0.179641439430339	0.441\\
0.180686641526295	0.4425\\
0.181846422679293	0.444\\
0.182884523861674	0.4455\\
0.183714341627247	0.447\\
0.18480408331238	0.4485\\
0.18586188295455	0.45\\
0.186767265612815	0.4515\\
0.187882306123334	0.453\\
0.189025721030147	0.4545\\
0.189792402992243	0.456\\
0.190762093835029	0.4575\\
0.191904934457462	0.459\\
0.1927941268382	0.4605\\
0.194563349128163	0.462\\
0.1955371128084	0.4635\\
0.196777266349281	0.465\\
0.197433200718702	0.4665\\
0.198361155661642	0.468\\
0.199773461646309	0.4695\\
0.200771346859791	0.471\\
0.202083356737323	0.4725\\
0.203120749964171	0.474\\
0.204589684095577	0.4755\\
0.205263473485941	0.477\\
0.206320434507692	0.4785\\
0.207430304570276	0.48\\
0.208722626710364	0.4815\\
0.209838192799153	0.483\\
0.210622312722274	0.4845\\
0.212018707788783	0.486\\
0.213078317187804	0.4875\\
0.213731741021025	0.489\\
0.214410605208819	0.4905\\
0.215529206919933	0.492\\
0.216225508396894	0.4935\\
0.217038213242879	0.495\\
0.217752537283189	0.4965\\
0.218277622852174	0.498\\
0.218923391025678	0.4995\\
0.219604247980777	0.501\\
0.22029738650498	0.5025\\
0.221214886079964	0.504\\
0.222291464784574	0.5055\\
0.22292775826047	0.507\\
0.223535918302121	0.5085\\
0.224130178362574	0.51\\
0.224828981633313	0.5115\\
0.225112522808559	0.513\\
0.226480028795121	0.5145\\
0.227492231409728	0.516\\
0.228234793970998	0.5175\\
0.228872351383066	0.519\\
0.229759176720714	0.5205\\
0.230562473526964	0.522\\
0.231505096251136	0.5235\\
0.23239215662358	0.525\\
0.233389468562184	0.5265\\
0.234872310623435	0.528\\
0.236085011910484	0.5295\\
0.237137101788372	0.531\\
0.238183713380768	0.5325\\
0.239235472355665	0.534\\
0.239843684486236	0.5355\\
0.240847724355101	0.537\\
0.242071513301588	0.5385\\
0.2430442199924	0.54\\
0.244533788796694	0.5415\\
0.245720601083544	0.543\\
0.246900618779051	0.5445\\
0.248579795731415	0.546\\
0.24996120910576	0.5475\\
0.251486707181379	0.549\\
0.252392872601185	0.5505\\
0.253508909261734	0.552\\
0.254955393256379	0.5535\\
0.25567522071522	0.555\\
0.257095494589029	0.5565\\
0.258984963908485	0.558\\
0.260465076390892	0.5595\\
0.261921500504501	0.561\\
0.262732862771974	0.5625\\
0.2640739420512	0.564\\
0.265365296945034	0.5655\\
0.266735839452476	0.567\\
0.268002851951336	0.5685\\
0.269042535097807	0.57\\
0.270460015721478	0.5715\\
0.271843825840002	0.573\\
0.273140372369583	0.5745\\
0.274528082182716	0.576\\
0.276039515924964	0.5775\\
0.277021052663112	0.579\\
0.27819547688393	0.5805\\
0.279994900824336	0.582\\
0.281453915143707	0.5835\\
0.282186103953844	0.585\\
0.283840584602177	0.5865\\
0.284886637234909	0.588\\
0.286340462455388	0.5895\\
0.287407859599312	0.591\\
0.288860854528482	0.5925\\
0.290589853232901	0.594\\
0.292375130566811	0.5955\\
0.294374478406189	0.597\\
0.296106666875591	0.5985\\
0.297456646602371	0.6\\
0.298944139382511	0.6015\\
0.300733222424335	0.603\\
0.301938762128026	0.6045\\
0.303765561626982	0.606\\
0.304836662439849	0.6075\\
0.306676983723505	0.609\\
0.307695584753022	0.6105\\
0.308831272017568	0.612\\
0.309699188652171	0.6135\\
0.311135722526612	0.615\\
0.312595888604243	0.6165\\
0.313690688483525	0.618\\
0.314733823736574	0.6195\\
0.315792833419068	0.621\\
0.317321530413104	0.6225\\
0.318353778879977	0.624\\
0.319750240924529	0.6255\\
0.321380630008809	0.627\\
0.32288702315719	0.6285\\
0.325008938437839	0.63\\
0.327035414403608	0.6315\\
0.32774954565651	0.633\\
0.329434180157204	0.6345\\
0.330529335354582	0.636\\
0.331817721598503	0.6375\\
0.332828397656547	0.639\\
0.334289394692873	0.6405\\
0.335575459057711	0.642\\
0.336718006814057	0.6435\\
0.337515198538729	0.645\\
0.338884673802136	0.6465\\
0.339993042449599	0.648\\
0.341001306619697	0.6495\\
0.341994339967826	0.651\\
0.342877041898034	0.6525\\
0.344473156184968	0.654\\
0.345733650090628	0.6555\\
0.34703273479207	0.657\\
0.348103206609974	0.6585\\
0.349254623272584	0.66\\
0.350064102986118	0.6615\\
0.351073785052763	0.663\\
0.351829089959869	0.6645\\
0.353127486612287	0.666\\
0.354462515286281	0.6675\\
0.355606764769978	0.669\\
0.356644919044652	0.6705\\
0.357465912809429	0.672\\
0.358735907040256	0.6735\\
0.359775908369599	0.675\\
0.361108362036143	0.6765\\
0.362389445175003	0.678\\
0.364159697902433	0.6795\\
0.365392553054922	0.681\\
0.366072505055387	0.6825\\
0.366799594202775	0.684\\
0.367870740441961	0.6855\\
0.369137440457275	0.687\\
0.3710271680866	0.6885\\
0.371880974924815	0.69\\
0.373594320465006	0.6915\\
0.375548757781272	0.693\\
0.377071001901365	0.6945\\
0.37871673299566	0.696\\
0.380192789296965	0.6975\\
0.381931413013924	0.699\\
0.383546129641558	0.7005\\
0.38407951414761	0.702\\
0.385605533342648	0.7035\\
0.386702948264471	0.705\\
0.388139823126173	0.7065\\
0.389267154982941	0.708\\
0.390445787285914	0.7095\\
0.391430973906998	0.711\\
0.393255925756952	0.7125\\
0.394521376014308	0.714\\
0.396016709755914	0.7155\\
0.397341448953642	0.717\\
0.39914521823524	0.7185\\
0.400196723471382	0.72\\
0.401212074008114	0.7215\\
0.40271336119635	0.723\\
0.40439671313812	0.7245\\
0.405725989224965	0.726\\
0.407265412053014	0.7275\\
0.408689338139094	0.729\\
0.409468390907465	0.7305\\
0.410864888080623	0.732\\
0.412375381154944	0.7335\\
0.413933997109478	0.735\\
0.415602175601652	0.7365\\
0.416889647214352	0.738\\
0.41765319386881	0.7395\\
0.419084547976835	0.741\\
0.419972499291827	0.7425\\
0.421353003988619	0.744\\
0.423357236259363	0.7455\\
0.425025097510896	0.747\\
0.426811649041638	0.7485\\
0.428092736301145	0.75\\
0.429964364750357	0.7515\\
0.430563056551751	0.753\\
0.432764598058681	0.7545\\
0.434763383693448	0.756\\
0.436222476497339	0.7575\\
0.438317768302504	0.759\\
0.439546123642366	0.7605\\
0.440807413805525	0.762\\
0.442596261702061	0.7635\\
0.443980016250215	0.765\\
0.446089505783342	0.7665\\
0.447287271813999	0.768\\
0.449610182380863	0.7695\\
0.451869312683697	0.771\\
0.453422661968342	0.7725\\
0.454863753627194	0.774\\
0.457160325191424	0.7755\\
0.459274215932701	0.777\\
0.463090431235123	0.7785\\
0.465379496539419	0.78\\
0.468310698554961	0.7815\\
0.470058717055261	0.783\\
0.472766369492791	0.7845\\
0.475244663076571	0.786\\
0.477148064341968	0.7875\\
0.481936693456553	0.789\\
0.48485475414849	0.7905\\
0.487742276745375	0.792\\
0.490387068258036	0.7935\\
0.494298951478375	0.795\\
0.497617427545329	0.7965\\
0.501044603743132	0.798\\
0.504220605158465	0.7995\\
0.507082916737345	0.801\\
0.509068567802801	0.8025\\
0.51182027384705	0.804\\
0.514005803116681	0.8055\\
0.517828846993247	0.807\\
0.52190266928857	0.8085\\
0.52622046441948	0.81\\
0.529313317310805	0.8115\\
0.534216545257392	0.813\\
0.537117701778065	0.8145\\
0.540862514844512	0.816\\
0.544048326226825	0.8175\\
0.548808982507711	0.819\\
0.556890628589995	0.8205\\
0.561630878010517	0.822\\
0.566357970007863	0.8235\\
0.569338749228249	0.825\\
0.573756518008864	0.8265\\
0.578540030905957	0.828\\
0.583170484372394	0.8295\\
0.586621906551964	0.831\\
0.591176384204959	0.8325\\
0.595615450961369	0.834\\
0.60047972939205	0.8355\\
0.605497743030595	0.837\\
0.611956185875591	0.8385\\
0.617157267534808	0.84\\
0.62110170640907	0.8415\\
0.628330372431419	0.843\\
0.634081172170867	0.8445\\
0.640210883452349	0.846\\
0.646678341499686	0.8475\\
0.6553532735032	0.849\\
0.660233321000392	0.8505\\
0.665978966445147	0.852\\
0.671371313020559	0.8535\\
0.676961275751099	0.855\\
0.683276404575887	0.8565\\
0.69064724511611	0.858\\
0.69903496368008	0.8595\\
0.708568894759936	0.861\\
0.716283691644016	0.8625\\
0.72311495022959	0.864\\
0.731952691924465	0.8655\\
0.738627936482697	0.867\\
0.75392324837676	0.8685\\
0.765160662145955	0.87\\
0.783706284455442	0.8715\\
0.795921502247839	0.873\\
0.809822431918229	0.8745\\
0.822167204047021	0.876\\
0.830163532130409	0.8775\\
0.837659282299542	0.879\\
0.845138999443016	0.8805\\
0.853532403882956	0.882\\
0.861007209627144	0.8835\\
0.870244334984776	0.885\\
0.879760147731196	0.8865\\
0.887136844292513	0.888\\
0.89728298645361	0.8895\\
0.914450302515195	0.891\\
0.92751890152626	0.8925\\
0.942098657918455	0.894\\
0.956425384163458	0.8955\\
0.979886506651953	0.897\\
0.997000537583748	0.8985\\
1.01678220525252	0.9\\
1.02617867154564	0.9015\\
1.03240559141615	0.903\\
1.04194721464821	0.9045\\
1.05196524646393	0.906\\
1.06517386119836	0.9075\\
1.07434117298927	0.909\\
1.08844256114464	0.9105\\
1.10197809167135	0.912\\
1.11160852967161	0.9135\\
1.12538913820974	0.915\\
1.14056321963486	0.9165\\
1.16599259812639	0.918\\
1.18404543071876	0.9195\\
1.19895136746032	0.921\\
1.21077516925692	0.9225\\
1.22717356906409	0.924\\
1.24199596493175	0.9255\\
1.2604731854079	0.927\\
1.27155136085107	0.9285\\
1.28559723902116	0.93\\
1.29651364678458	0.9315\\
1.31261873748762	0.933\\
1.33296070072669	0.9345\\
1.36460900342539	0.936\\
1.40003348196541	0.9375\\
1.45530881354034	0.939\\
1.47963368668044	0.9405\\
1.50258196615749	0.942\\
1.51696917556278	0.9435\\
1.53156293084962	0.945\\
1.54447891139554	0.9465\\
1.56129984227047	0.948\\
1.57493988104434	0.9495\\
1.5990556352249	0.951\\
1.62531662414843	0.9525\\
1.64540590918768	0.954\\
1.65046918143466	0.9555\\
1.65297843349852	0.957\\
1.67355986905862	0.9585\\
1.67605609815786	0.96\\
1.68315552107134	0.9615\\
1.69694598469767	0.963\\
1.74616677293997	0.9645\\
1.76218009917232	0.966\\
1.77640023247705	0.9675\\
1.78445922622588	0.969\\
1.79204279115864	0.9705\\
1.79828654272137	0.972\\
1.81564953303403	0.9735\\
1.82534315037315	0.975\\
1.89155039074824	0.9765\\
2.10768310868148	0.978\\
2.19077861358029	0.9795\\
2.24172342145809	0.981\\
2.29346606800147	0.9825\\
2.33508189939845	0.984\\
2.41969970090179	0.9855\\
2.57095321712455	0.987\\
3.54051026316573	0.9885\\
3.61105001820884	0.99\\
3.65516020969306	0.9915\\
3.6951955157831	0.993\\
3.75797870852183	0.9945\\
10.5981745975499	0.996\\
10.7160493846085	0.9975\\
18.096798720299	0.999\\
24.4468872076464	1\\
};
\addlegendentry{HRP-SA ($1\times 4$)}

\addplot [color=mycolor3,  dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0097277503574759	0.00426829268292683\\
0.0142685649166324	0.00951219512195122\\
0.022286568562263	0.0169512195121951\\
0.0272998905346747	0.0234146341463415\\
0.0296858369267195	0.0319512195121951\\
0.031247444410664	0.0398780487804878\\
0.0330801519271167	0.0434146341463415\\
0.0357522441696043	0.0478048780487805\\
0.0377364502116028	0.0548780487804878\\
0.040649240646586	0.0597560975609756\\
0.0454497650630763	0.0631707317073171\\
0.0482677119814169	0.0680487804878049\\
0.0515714813772419	0.0734146341463415\\
0.0530735312581705	0.078780487804878\\
0.0564525097945281	0.0835365853658537\\
0.0582938266589262	0.0882926829268293\\
0.0624845688818026	0.0953658536585366\\
0.0653103456113092	0.100121951219512\\
0.0674464321064415	0.103780487804878\\
0.0702227572429477	0.109634146341463\\
0.0708985679009019	0.114512195121951\\
0.0722228208355696	0.120975609756098\\
0.0731149451757551	0.124268292682927\\
0.075357353249203	0.128048780487805\\
0.078684441053078	0.13109756097561\\
0.0798423049993382	0.135365853658537\\
0.0830740502107382	0.141585365853659\\
0.0885360453412716	0.145487804878049\\
0.0919043552743711	0.14890243902439\\
0.0942568704425149	0.152682926829268\\
0.0962959485927424	0.158780487804878\\
0.0975871327348197	0.161951219512195\\
0.0983578090756018	0.167560975609756\\
0.0991608966742707	0.170975609756098\\
0.100600787532132	0.174512195121951\\
0.101002106041179	0.178170731707317\\
0.102045956350764	0.181707317073171\\
0.107465560812915	0.185365853658537\\
0.112601217023461	0.189390243902439\\
0.115067252057103	0.192682926829268\\
0.117948761557339	0.196341463414634\\
0.119015522884497	0.200243902439024\\
0.121992966375537	0.205243902439024\\
0.122654455004823	0.212073170731707\\
0.124353179923362	0.215975609756098\\
0.130296829364805	0.219146341463415\\
0.132593571294856	0.222682926829268\\
0.133807983811621	0.226341463414634\\
0.136267233390361	0.229390243902439\\
0.13930888738488	0.235853658536585\\
0.140386979436905	0.23890243902439\\
0.144562812199578	0.242926829268293\\
0.146115301492834	0.24719512195122\\
0.154372536710045	0.251219512195122\\
0.156353234180175	0.255853658536585\\
0.161694403523357	0.259146341463415\\
0.162543463599614	0.263658536585366\\
0.165227714547073	0.268658536585366\\
0.171048168304045	0.272560975609756\\
0.178902592934086	0.275975609756098\\
0.182625727481973	0.279268292682927\\
0.186986920619971	0.282682926829268\\
0.194420693427461	0.28609756097561\\
0.208100930409176	0.289146341463415\\
0.213499789827722	0.292439024390244\\
0.220338175662685	0.295853658536585\\
0.224867513243136	0.299268292682927\\
0.234234993017598	0.302439024390244\\
0.236843977129837	0.305975609756098\\
0.23881432407728	0.309390243902439\\
0.242248613803633	0.313292682926829\\
0.246108397520108	0.316951219512195\\
0.252197828921945	0.320365853658537\\
0.259775885659387	0.324756097560976\\
0.261695279943916	0.328292682926829\\
0.264770078572651	0.331829268292683\\
0.268195923373697	0.334878048780488\\
0.271099695291818	0.338048780487805\\
0.272250103640405	0.341463414634146\\
0.278641885027707	0.345853658536585\\
0.285458261689886	0.35109756097561\\
0.289740470741448	0.354146341463415\\
0.292451079439066	0.357560975609756\\
0.29728943023096	0.360853658536585\\
0.299256162611601	0.364024390243902\\
0.300940624118386	0.368292682926829\\
0.30755208478127	0.372682926829268\\
0.314831371629046	0.376829268292683\\
0.319110024583857	0.380975609756098\\
0.329526323401322	0.38609756097561\\
0.33981645493643	0.389878048780488\\
0.362350556448606	0.393170731707317\\
0.387168451935587	0.396219512195122\\
0.418681380169759	0.399268292682927\\
0.435559754240195	0.402804878048781\\
0.44843864837655	0.40609756097561\\
0.458573752884128	0.409634146341463\\
0.480436299520958	0.412926829268293\\
0.578319835371991	0.415975609756098\\
0.623710253430128	0.419146341463415\\
0.639388767246982	0.422439024390244\\
0.642987239915956	0.426219512195122\\
0.650751706608279	0.429634146341463\\
0.66204968696585	0.432926829268293\\
0.665969383233705	0.436707317073171\\
0.679915972317521	0.440121951219512\\
0.683819268643965	0.443780487804878\\
0.688777927138111	0.447682926829268\\
0.703035551171891	0.450853658536585\\
0.719902651049928	0.454024390243902\\
0.745560779389398	0.457073170731707\\
0.754627008209868	0.460487804878049\\
0.766835455290799	0.465487804878049\\
0.782785197228127	0.472439024390244\\
0.794537940746617	0.475731707317073\\
0.815054024006615	0.480121951219512\\
0.851703527708344	0.484512195121951\\
0.864797726989481	0.49\\
0.87137939412668	0.495731707317073\\
0.879102058583001	0.5\\
0.887541388689525	0.504146341463415\\
0.89600820704779	0.508780487804878\\
0.899516913311694	0.513536585365854\\
0.907286790854952	0.517804878048781\\
0.916889917719095	0.521951219512195\\
0.919585270145542	0.526707317073171\\
0.923335713517242	0.531951219512195\\
0.937221097334145	0.535609756097561\\
0.944241160282059	0.540243902439024\\
0.964175140383811	0.543292682926829\\
1.03573632916715	0.546463414634146\\
1.14325116683025	0.549512195121951\\
1.18478038651995	0.552804878048781\\
1.19030444912612	0.555853658536585\\
1.2056958543507	0.560121951219512\\
1.21022164187193	0.564268292682927\\
1.22657418882532	0.571951219512195\\
1.28446829587678	0.575\\
1.34967509182477	0.578048780487805\\
1.39081036644888	0.58109756097561\\
1.42184953889058	0.584146341463415\\
1.43309216171477	0.587195121951219\\
1.45628358308769	0.590243902439024\\
1.47572130840921	0.593292682926829\\
1.49542384801807	0.597682926829268\\
1.5140611621981	0.604756097560976\\
1.54539820344728	0.608658536585366\\
2.35785944362443	0.611707317073171\\
2.37908194256951	0.614756097560976\\
2.46552280313295	0.618414634146341\\
2.49291507907643	0.624878048780488\\
2.6721984397103	0.629878048780488\\
2.70902498876	0.636585365853659\\
2.79330308959119	0.643292682926829\\
3.00018575589152	0.646341463414634\\
3.27420965028269	0.653292682926829\\
4.46885470951987	0.660121951219512\\
4.52402402316223	0.664390243902439\\
4.5836601316942	0.669390243902439\\
5.79588553656687	0.672926829268293\\
5.91202384091848	0.676951219512195\\
5.98881931924633	0.680731707317073\\
6.33918826474683	0.684390243902439\\
6.40062971985133	0.690121951219512\\
7.10764218031132	0.695487804878049\\
7.14029629272004	0.701341463414634\\
7.97457690732511	0.707926829268293\\
8.00269501601571	0.714268292682927\\
8.02557933450597	0.721585365853659\\
8.06009267172588	0.72890243902439\\
8.53716090817496	0.733536585365854\\
8.57939451681237	0.740243902439024\\
8.78240953312653	0.744878048780488\\
8.84893498105767	0.750243902439024\\
8.88097008700912	0.755365853658537\\
8.912514128866	0.762317073170732\\
8.92863691993632	0.769512195121951\\
8.94653854467649	0.776829268292683\\
8.96264725285694	0.78219512195122\\
8.97957397986686	0.789146341463415\\
9.1071494912039	0.793170731707317\\
9.1513123242236	0.798780487804878\\
9.17623672839635	0.804146341463415\\
9.38386654791633	0.809268292682927\\
9.43225178867085	0.817073170731707\\
10.0911731969357	0.823780487804878\\
10.1206516414462	0.829024390243902\\
12.4126264704246	0.835243902439024\\
13.0090288859174	0.843292682926829\\
13.0535605774939	0.850609756097561\\
14.7822754958992	0.85609756097561\\
14.8614078037412	0.864756097560976\\
15.8382650326761	0.868170731707317\\
15.8768864215922	0.871219512195122\\
15.9550889888707	0.874268292682927\\
16.8193072207963	0.878170731707317\\
16.8464621191771	0.88280487804878\\
18.8425510749832	0.88719512195122\\
18.9333166065399	0.894024390243902\\
21.3246929325481	0.899634146341463\\
21.4970188848937	0.904024390243902\\
21.5882091504776	0.909756097560976\\
22.8454946380596	0.913170731707317\\
23.0019022577737	0.916219512195122\\
23.1398754366235	0.919268292682927\\
23.3353027365944	0.922317073170732\\
28.6125523823117	0.928780487804878\\
28.7233533672465	0.934634146341463\\
29.6668967746176	0.93780487804878\\
29.9261794461013	0.940853658536585\\
30.2483659119165	0.94390243902439\\
30.9731840991208	0.946951219512195\\
33.5053850452195	0.952560975609756\\
33.5872955607589	0.95890243902439\\
34.3364574900234	0.961951219512195\\
34.6224659861423	0.965\\
34.7200401469246	0.968048780487805\\
37.1636920320395	0.97109756097561\\
37.2619157488077	0.974146341463415\\
37.3149309627473	0.977195121951219\\
37.3665789981763	0.980243902439024\\
38.9511642061808	0.983292682926829\\
50.1829521544118	0.986463414634146\\
50.2963963269528	0.989878048780488\\
50.4475768866304	0.993292682926829\\
51.9888845004206	0.996463414634146\\
52.0736968782468	0.999512195121951\\
};
\addlegendentry{MF ($2\times 4$)}




\addplot [color=mycolor3,  line width=1.5pt]
  table[row sep=crcr]{%
0.00343409231192131	0.0015\\
0.00552042604415976	0.003\\
0.00724832410972092	0.0045\\
0.00901084130448261	0.006\\
0.011100179045646	0.0075\\
0.0139530210200784	0.009\\
0.0141816170211116	0.0105\\
0.0148112106867864	0.012\\
0.0154587212894925	0.0135\\
0.0161787680202824	0.015\\
0.0169882968583402	0.0165\\
0.0175857460278629	0.018\\
0.0183594223735269	0.0195\\
0.0193500127880106	0.021\\
0.0200708110303032	0.0225\\
0.0208335704227561	0.024\\
0.022125189245535	0.0255\\
0.0226796625631464	0.027\\
0.0233897643685903	0.0285\\
0.0243131026369764	0.03\\
0.0255646766674956	0.0315\\
0.0264349704745984	0.033\\
0.0273007317062592	0.0345\\
0.0284487005577404	0.036\\
0.0292498336147611	0.0375\\
0.0301384239244783	0.039\\
0.0309897569533632	0.0405\\
0.0315369180406238	0.042\\
0.0322654489669491	0.0435\\
0.0328625220915764	0.045\\
0.0333610520382799	0.0465\\
0.0337588473674603	0.048\\
0.0342563245121785	0.0495\\
0.0349146750293293	0.051\\
0.0358115825369761	0.0525\\
0.036372710951018	0.054\\
0.0370469462794694	0.0555\\
0.0378600197915467	0.057\\
0.038693410644982	0.0585\\
0.0393619834759165	0.06\\
0.0400685591666234	0.0615\\
0.0407018076609224	0.063\\
0.0416534599381719	0.0645\\
0.0422379122715681	0.066\\
0.0431801406225005	0.0675\\
0.0438173657285311	0.069\\
0.0444966222732908	0.0705\\
0.0447940716639905	0.072\\
0.0455490319765637	0.0735\\
0.0461082726273618	0.075\\
0.0463089197859498	0.0765\\
0.0469085230031332	0.078\\
0.0474304529512551	0.0795\\
0.0476927181551461	0.081\\
0.0480516491914355	0.0825\\
0.0488936512536444	0.084\\
0.0493242675077075	0.0855\\
0.0500818493859961	0.087\\
0.0504910143713099	0.0885\\
0.0509725823606104	0.09\\
0.0515300192280187	0.0915\\
0.0520094538009876	0.093\\
0.0525028655696706	0.0945\\
0.0530436195460153	0.096\\
0.053570173256593	0.0975\\
0.0539630703850571	0.099\\
0.054515585000305	0.1005\\
0.0547904134672651	0.102\\
0.0553714064374539	0.1035\\
0.0557768998828634	0.105\\
0.0566545720720874	0.1065\\
0.0571421489865403	0.108\\
0.0575440086520807	0.1095\\
0.0579807875133543	0.111\\
0.058367635988482	0.1125\\
0.058753711256891	0.114\\
0.059315589530516	0.1155\\
0.0596660101367984	0.117\\
0.0602535309105237	0.1185\\
0.0607237273553426	0.12\\
0.0609699222539263	0.1215\\
0.0613441608092949	0.123\\
0.0616464940896137	0.1245\\
0.0618440633369218	0.126\\
0.0622477751067637	0.1275\\
0.0625081288402919	0.129\\
0.0628096213479262	0.1305\\
0.0631443717063291	0.132\\
0.0636128278494266	0.1335\\
0.0640115930294687	0.135\\
0.0643271013662304	0.1365\\
0.0644761826629277	0.138\\
0.0649286395666295	0.1395\\
0.0655395183048599	0.141\\
0.0658304919687443	0.1425\\
0.0662429647414524	0.144\\
0.0665433976278015	0.1455\\
0.0667628514316103	0.147\\
0.0672181059255445	0.1485\\
0.0675566902168119	0.15\\
0.0678973729053737	0.1515\\
0.0683665260557649	0.153\\
0.0687084724262537	0.1545\\
0.0691573972842074	0.156\\
0.0695022735471841	0.1575\\
0.0700185712105177	0.159\\
0.0703597430180131	0.1605\\
0.070756367679669	0.162\\
0.0711050194332911	0.1635\\
0.071494018027041	0.165\\
0.071815566557986	0.1665\\
0.0721484805776238	0.168\\
0.0724504374224937	0.1695\\
0.0727582740675663	0.171\\
0.0730450995903043	0.1725\\
0.0733524941158368	0.174\\
0.0739138630301863	0.1755\\
0.0742459719575111	0.177\\
0.0745589166275635	0.1785\\
0.0750358962447948	0.18\\
0.0753763596282584	0.1815\\
0.0759202263072208	0.183\\
0.0764555013129798	0.1845\\
0.0767307948338659	0.186\\
0.0773146696309082	0.1875\\
0.0777845613115031	0.189\\
0.0780747875207306	0.1905\\
0.0785684396122513	0.192\\
0.07905775756118	0.1935\\
0.0795171634412267	0.195\\
0.0798585774956577	0.1965\\
0.0802057358128131	0.198\\
0.080592000461328	0.1995\\
0.0810894408614631	0.201\\
0.0816386509137104	0.2025\\
0.0821076890686792	0.204\\
0.082606973146419	0.2055\\
0.0829840576844113	0.207\\
0.0835512565429541	0.2085\\
0.0840662866055728	0.21\\
0.0844182354703085	0.2115\\
0.0853023141659627	0.213\\
0.0857777372037894	0.2145\\
0.0863524248270379	0.216\\
0.0869240734514365	0.2175\\
0.0874856637308765	0.219\\
0.0879372563299867	0.2205\\
0.0883351760578184	0.222\\
0.0887689811492783	0.2235\\
0.0894044942226598	0.225\\
0.0898925085248417	0.2265\\
0.0903425182148594	0.228\\
0.0908587917472483	0.2295\\
0.0916071773178802	0.231\\
0.0920705021344649	0.2325\\
0.092585411502259	0.234\\
0.09315930103814	0.2355\\
0.0937154805033848	0.237\\
0.0943850521989491	0.2385\\
0.0947111446430045	0.24\\
0.0950905343982343	0.2415\\
0.0955861107901917	0.243\\
0.0963761167094794	0.2445\\
0.0969515069905389	0.246\\
0.0976444570786545	0.2475\\
0.0985519601920141	0.249\\
0.0988777635643721	0.2505\\
0.0994211648916993	0.252\\
0.100013916999852	0.2535\\
0.100332818237847	0.255\\
0.100920381193601	0.2565\\
0.101465428827937	0.258\\
0.102061091046311	0.2595\\
0.102920752720742	0.261\\
0.103446501769068	0.2625\\
0.103854046703948	0.264\\
0.104482418823709	0.2655\\
0.10520461184993	0.267\\
0.10564625919029	0.2685\\
0.106320670465798	0.27\\
0.106696187368709	0.2715\\
0.107214574487384	0.273\\
0.107746595175928	0.2745\\
0.108526355055885	0.276\\
0.109120534258257	0.2775\\
0.109822794519622	0.279\\
0.110580497274553	0.2805\\
0.111008592282572	0.282\\
0.111563337763132	0.2835\\
0.112116853495183	0.285\\
0.112745428135269	0.2865\\
0.113462901296252	0.288\\
0.113996397837569	0.2895\\
0.114523634881119	0.291\\
0.114854424890107	0.2925\\
0.115284486890023	0.294\\
0.115883736701059	0.2955\\
0.116395519566408	0.297\\
0.116723825070247	0.2985\\
0.116999510017513	0.3\\
0.11761156758109	0.3015\\
0.118469531261258	0.303\\
0.119132031413852	0.3045\\
0.120034652223657	0.306\\
0.120457173178944	0.3075\\
0.120953840009078	0.309\\
0.121636171117475	0.3105\\
0.122279658912326	0.312\\
0.122909710619356	0.3135\\
0.123659200765657	0.315\\
0.124232763039469	0.3165\\
0.12458086693897	0.318\\
0.125255046624777	0.3195\\
0.126018021343908	0.321\\
0.126558663685572	0.3225\\
0.127086026294871	0.324\\
0.12760226832573	0.3255\\
0.128176345079088	0.327\\
0.129193704245779	0.3285\\
0.12974690425045	0.33\\
0.130406201678125	0.3315\\
0.130959239606999	0.333\\
0.131794458739981	0.3345\\
0.132158462828291	0.336\\
0.132650633749959	0.3375\\
0.133140392916195	0.339\\
0.133555808104006	0.3405\\
0.134146715793699	0.342\\
0.13474456002572	0.3435\\
0.135381844269158	0.345\\
0.135998417669873	0.3465\\
0.136770108302894	0.348\\
0.137284976751992	0.3495\\
0.138105445409831	0.351\\
0.13880317613268	0.3525\\
0.139172066426601	0.354\\
0.139512399684341	0.3555\\
0.140104306626706	0.357\\
0.140660860717068	0.3585\\
0.141531148231758	0.36\\
0.14207065005857	0.3615\\
0.142713043513513	0.363\\
0.14328405581907	0.3645\\
0.143782897357531	0.366\\
0.144603425046054	0.3675\\
0.145105083404585	0.369\\
0.145662002926816	0.3705\\
0.146155133119098	0.372\\
0.146559798645126	0.3735\\
0.147610133670218	0.375\\
0.148265976076583	0.3765\\
0.14956377869012	0.378\\
0.150165929902847	0.3795\\
0.150592089617004	0.381\\
0.151487874816253	0.3825\\
0.151989923502734	0.384\\
0.152773833893931	0.3855\\
0.153473848308202	0.387\\
0.153955171627336	0.3885\\
0.154729247319719	0.39\\
0.155820944323856	0.3915\\
0.156638147559321	0.393\\
0.157375445611158	0.3945\\
0.157991034977188	0.396\\
0.158577918936223	0.3975\\
0.159417453498792	0.399\\
0.160150148863712	0.4005\\
0.160592006004681	0.402\\
0.161185358839696	0.4035\\
0.161907815800277	0.405\\
0.162743345608766	0.4065\\
0.16361563433204	0.408\\
0.16419284514946	0.4095\\
0.164933666700031	0.411\\
0.165490709845373	0.4125\\
0.166137126901181	0.414\\
0.166793608440677	0.4155\\
0.167622331626557	0.417\\
0.168214108989504	0.4185\\
0.168685867482403	0.42\\
0.169409827289554	0.4215\\
0.170071855341946	0.423\\
0.170497446253597	0.4245\\
0.171564379917537	0.426\\
0.17257767475645	0.4275\\
0.173523748809442	0.429\\
0.174384443179333	0.4305\\
0.175011372716121	0.432\\
0.175844366802921	0.4335\\
0.176729629017516	0.435\\
0.177652172804074	0.4365\\
0.178144998876824	0.438\\
0.179047068347915	0.4395\\
0.179810827552099	0.441\\
0.180500895078554	0.4425\\
0.180985391535816	0.444\\
0.181714157216489	0.4455\\
0.182704739547411	0.447\\
0.183443714948608	0.4485\\
0.184264234797281	0.45\\
0.184964959322651	0.4515\\
0.185550712964319	0.453\\
0.186195097082757	0.4545\\
0.187097036645209	0.456\\
0.188418936676952	0.4575\\
0.189150925806294	0.459\\
0.189836865446398	0.4605\\
0.190824283581723	0.462\\
0.191936806008497	0.4635\\
0.192767563230814	0.465\\
0.193596145263059	0.4665\\
0.194142396975602	0.468\\
0.195034409301932	0.4695\\
0.19577355762828	0.471\\
0.196477786431716	0.4725\\
0.197760161601783	0.474\\
0.198521661566398	0.4755\\
0.198986478933677	0.477\\
0.199453570682824	0.4785\\
0.199928938999593	0.48\\
0.200252235626276	0.4815\\
0.200948500330515	0.483\\
0.20152532804169	0.4845\\
0.202546776995942	0.486\\
0.203071066680299	0.4875\\
0.203557744861224	0.489\\
0.204496274379821	0.4905\\
0.205441405662041	0.492\\
0.205988684495102	0.4935\\
0.2065760201532	0.495\\
0.207346957486429	0.4965\\
0.208200933501214	0.498\\
0.208729682458685	0.4995\\
0.209751258328444	0.501\\
0.210414342048126	0.5025\\
0.211337004184312	0.504\\
0.21207666720559	0.5055\\
0.212957984083071	0.507\\
0.213711184218932	0.5085\\
0.214755380524006	0.51\\
0.215335268414671	0.5115\\
0.216476529879767	0.513\\
0.217234191719598	0.5145\\
0.217727553135678	0.516\\
0.218495431152808	0.5175\\
0.219182803548364	0.519\\
0.219990569959957	0.5205\\
0.22066414064667	0.522\\
0.222208577949985	0.5235\\
0.22331239407162	0.525\\
0.224039887044381	0.5265\\
0.224661080628082	0.528\\
0.225184617013104	0.5295\\
0.225964078295063	0.531\\
0.227007520554357	0.5325\\
0.227965679259432	0.534\\
0.22921462707324	0.5355\\
0.229831191788036	0.537\\
0.230897252687497	0.5385\\
0.231688689944611	0.54\\
0.23276511501171	0.5415\\
0.233973188424121	0.543\\
0.23537364454881	0.5445\\
0.236339451805153	0.546\\
0.237485683969463	0.5475\\
0.238082511237149	0.549\\
0.238832943108956	0.5505\\
0.239639774790204	0.552\\
0.240563527524231	0.5535\\
0.24116330446856	0.555\\
0.242095547867074	0.5565\\
0.243428838333102	0.558\\
0.244805835103117	0.5595\\
0.245866298497576	0.561\\
0.246704430264659	0.5625\\
0.247504398726009	0.564\\
0.248594285456114	0.5655\\
0.25060441877076	0.567\\
0.25143427686088	0.5685\\
0.252708917003199	0.57\\
0.253838070392877	0.5715\\
0.254865119091807	0.573\\
0.255763580027044	0.5745\\
0.257812174782682	0.576\\
0.259245136148268	0.5775\\
0.26033197547958	0.579\\
0.261485752184738	0.5805\\
0.262357798311253	0.582\\
0.263872305785448	0.5835\\
0.264938967883842	0.585\\
0.266498587592283	0.5865\\
0.26775476360751	0.588\\
0.269604566040314	0.5895\\
0.271217406745377	0.591\\
0.272381213108811	0.5925\\
0.273877286234093	0.594\\
0.275749224285076	0.5955\\
0.276868869811565	0.597\\
0.278136187907625	0.5985\\
0.279514887050096	0.6\\
0.281240325397108	0.6015\\
0.282818261222165	0.603\\
0.28478006405777	0.6045\\
0.286270533472151	0.606\\
0.287237681376264	0.6075\\
0.288302075590731	0.609\\
0.289424110557438	0.6105\\
0.290566495137508	0.612\\
0.292064319907962	0.6135\\
0.292643152781627	0.615\\
0.294219353992772	0.6165\\
0.295655337312151	0.618\\
0.296334847397075	0.6195\\
0.297688157819997	0.621\\
0.298977124093343	0.6225\\
0.300107549357784	0.624\\
0.30133621556182	0.6255\\
0.302660828685395	0.627\\
0.304541271881026	0.6285\\
0.306174118249756	0.63\\
0.307549108107518	0.6315\\
0.309861707038063	0.633\\
0.311077563193458	0.6345\\
0.312280382128372	0.636\\
0.314359865043912	0.6375\\
0.315636403592286	0.639\\
0.317274376722019	0.6405\\
0.319365324632669	0.642\\
0.321177048285525	0.6435\\
0.322111016364246	0.645\\
0.32349840882442	0.6465\\
0.324359387451569	0.648\\
0.325839082512302	0.6495\\
0.327779899343574	0.651\\
0.32899833353947	0.6525\\
0.330026873447659	0.654\\
0.331116384818287	0.6555\\
0.332683525731259	0.657\\
0.333847158300198	0.6585\\
0.334857837738508	0.66\\
0.336406409807016	0.6615\\
0.337351717229415	0.663\\
0.338680184263327	0.6645\\
0.340333315650809	0.666\\
0.341993302026605	0.6675\\
0.34379251139168	0.669\\
0.344887257567095	0.6705\\
0.346515010906196	0.672\\
0.34918638859418	0.6735\\
0.350534205848169	0.675\\
0.352897814069663	0.6765\\
0.354330579148187	0.678\\
0.356294179812707	0.6795\\
0.357697171472626	0.681\\
0.359307863435849	0.6825\\
0.360758597733672	0.684\\
0.362479027202313	0.6855\\
0.363937220144038	0.687\\
0.365443500661149	0.6885\\
0.366241225218918	0.69\\
0.36725949590457	0.6915\\
0.368526885367382	0.693\\
0.369693923132751	0.6945\\
0.371183325142173	0.696\\
0.372344380057071	0.6975\\
0.373897822745624	0.699\\
0.375182805205525	0.7005\\
0.377316053090778	0.702\\
0.378581624080262	0.7035\\
0.379899377102865	0.705\\
0.381069828858345	0.7065\\
0.382151865113275	0.708\\
0.384020685016666	0.7095\\
0.38588828508049	0.711\\
0.387261748360605	0.7125\\
0.388331657559165	0.714\\
0.389693690116231	0.7155\\
0.390622476721296	0.717\\
0.392646223187078	0.7185\\
0.394263016610959	0.72\\
0.395418896575253	0.7215\\
0.397431781435717	0.723\\
0.398528509578042	0.7245\\
0.399660508264296	0.726\\
0.400394252877727	0.7275\\
0.401381885492448	0.729\\
0.403288988044174	0.7305\\
0.404730593167636	0.732\\
0.406248997960063	0.7335\\
0.408105658780584	0.735\\
0.409875015739383	0.7365\\
0.411238045082872	0.738\\
0.412784073312762	0.7395\\
0.413941527209671	0.741\\
0.415224417294455	0.7425\\
0.416484459412323	0.744\\
0.417787888668493	0.7455\\
0.41955693814223	0.747\\
0.42136152515799	0.7485\\
0.423062622320508	0.75\\
0.425091112010326	0.7515\\
0.427304737618404	0.753\\
0.428769865838531	0.7545\\
0.430522346794485	0.756\\
0.433881445830943	0.7575\\
0.436357421850386	0.759\\
0.438009751877175	0.7605\\
0.441524919129666	0.762\\
0.443947393213909	0.7635\\
0.445828447048986	0.765\\
0.447502683310065	0.7665\\
0.449650653249801	0.768\\
0.452368036099036	0.7695\\
0.453816376974765	0.771\\
0.455712341665237	0.7725\\
0.45795399593673	0.774\\
0.460239605699529	0.7755\\
0.462620973370737	0.777\\
0.465117320423086	0.7785\\
0.469326625734073	0.78\\
0.471741701707312	0.7815\\
0.473657431658502	0.783\\
0.475246563728085	0.7845\\
0.477938824309649	0.786\\
0.481160210897979	0.7875\\
0.483974862852426	0.789\\
0.486923399681972	0.7905\\
0.489242904716754	0.792\\
0.490858130476956	0.7935\\
0.493949635981685	0.795\\
0.496481716616576	0.7965\\
0.498241502341155	0.798\\
0.500599972310646	0.7995\\
0.50281573962146	0.801\\
0.505105130882762	0.8025\\
0.507513804834512	0.804\\
0.512227122841636	0.8055\\
0.515646888465239	0.807\\
0.519095183315368	0.8085\\
0.522373175635869	0.81\\
0.525451751181297	0.8115\\
0.527895613133029	0.813\\
0.530205807294163	0.8145\\
0.532737161589047	0.816\\
0.536236926473349	0.8175\\
0.539255812487573	0.819\\
0.54181168883074	0.8205\\
0.545464715568989	0.822\\
0.548283025667529	0.8235\\
0.550779247959285	0.825\\
0.554582379531621	0.8265\\
0.555951425079193	0.828\\
0.558489941059261	0.8295\\
0.561039593870908	0.831\\
0.565507603994474	0.8325\\
0.568250540178305	0.834\\
0.572013396193753	0.8355\\
0.577285755227453	0.837\\
0.579287305489706	0.8385\\
0.582341182090445	0.84\\
0.585776196534704	0.8415\\
0.587950660560943	0.843\\
0.590665575836996	0.8445\\
0.594993268815778	0.846\\
0.599846514234465	0.8475\\
0.602016337836695	0.849\\
0.604515587299303	0.8505\\
0.608261145264325	0.852\\
0.611475880141711	0.8535\\
0.614791838696617	0.855\\
0.616273361474159	0.8565\\
0.618410238734888	0.858\\
0.624597053118149	0.8595\\
0.628222178961564	0.861\\
0.632935877022612	0.8625\\
0.636096049558554	0.864\\
0.63884682285394	0.8655\\
0.641426261393682	0.867\\
0.644163822775187	0.8685\\
0.64826996873985	0.87\\
0.651838426924468	0.8715\\
0.654760884061816	0.873\\
0.658987355809614	0.8745\\
0.662085628628379	0.876\\
0.664775414194454	0.8775\\
0.669707691684597	0.879\\
0.675944326355306	0.8805\\
0.681023920003817	0.882\\
0.685226678054205	0.8835\\
0.690500970205884	0.885\\
0.694139037681106	0.8865\\
0.697636016511338	0.888\\
0.700556104099017	0.8895\\
0.706654482232994	0.891\\
0.711864475318876	0.8925\\
0.720701414758364	0.894\\
0.72903047474144	0.8955\\
0.740594903329045	0.897\\
0.749091780962408	0.8985\\
0.753115692985162	0.9\\
0.762580298952289	0.9015\\
0.768221855351135	0.903\\
0.775586879310469	0.9045\\
0.785967520761623	0.906\\
0.794085230516203	0.9075\\
0.805197146086113	0.909\\
0.813635547165778	0.9105\\
0.826640139571129	0.912\\
0.832775490824979	0.9135\\
0.843753205196948	0.915\\
0.859309444796032	0.9165\\
0.868897309684496	0.918\\
0.879993940258465	0.9195\\
0.886410038428304	0.921\\
0.894225231964093	0.9225\\
0.902305566474428	0.924\\
0.911313695577976	0.9255\\
0.917678532094997	0.927\\
0.934892754100474	0.9285\\
0.945909973752418	0.93\\
0.954435813499056	0.9315\\
0.961931965202282	0.933\\
0.979835395229881	0.9345\\
1.00048441126288	0.936\\
1.0186795865218	0.9375\\
1.03400858997666	0.939\\
1.04953482844662	0.9405\\
1.07426242751204	0.942\\
1.08949792269527	0.9435\\
1.10112909596951	0.945\\
1.11223810923343	0.9465\\
1.12845523357306	0.948\\
1.1469673257673	0.9495\\
1.16086427596147	0.951\\
1.17102963891065	0.9525\\
1.18256763158333	0.954\\
1.1972316115069	0.9555\\
1.21069999868586	0.957\\
1.22315177376343	0.9585\\
1.23548026186193	0.96\\
1.25240784051986	0.9615\\
1.26514438138766	0.963\\
1.27692149810963	0.9645\\
1.28877336721072	0.966\\
1.30334343027868	0.9675\\
1.3209726763591	0.969\\
1.34372551877718	0.9705\\
1.36555286637546	0.972\\
1.41034311670293	0.9735\\
1.46732981142833	0.975\\
1.54116680115813	0.9765\\
1.69441805228023	0.978\\
1.96672855631083	0.9795\\
2.14119199387863	0.981\\
2.22161505508293	0.9825\\
2.2914843035878	0.984\\
2.3351001414994	0.9855\\
2.47007732351162	0.987\\
2.65221908519876	0.9885\\
2.78754689881467	0.99\\
3.05166080076142	0.9915\\
3.50121544713075	0.993\\
3.77957647328489	0.9945\\
4.61708747167233	0.996\\
6.52079035784038	0.9975\\
17.8132622718909	0.999\\
36.2281146298032	1\\
};
\addlegendentry{HRP-SA ($2\times 4$)}

\end{axis}

\end{tikzpicture}%

==> all_highway_scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
[scale=0.4\textwidth/10cm,font=\footnotesize]
%[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
%width=3.014in,
%height=1.009in,
width=3in,
height=1.5in,
at={(1.011in,2.014in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00384809229728085	0.0033\\
0.00726266851988555	0.0067\\
0.0256213375384572	0.0089\\
0.0796855009292698	0.0101\\
0.0952008327254752	0.0109\\
0.0982077480558716	0.0142\\
0.101242357123883	0.0178\\
0.11252791672792	0.0196\\
0.127544236339237	0.0221\\
0.134881671485014	0.0274\\
0.140510213040486	0.032\\
0.145116173961555	0.037\\
0.148586901990575	0.0395\\
0.186671222868155	0.0403\\
0.203958352350146	0.041\\
0.205589539583325	0.0418\\
0.222178138037394	0.0423\\
0.225457122512866	0.0431\\
0.234013564831652	0.0438\\
0.246044158176332	0.0448\\
0.250055883349517	0.0454\\
0.259408634936156	0.046\\
0.26663461646721	0.047\\
0.271998892023625	0.0496\\
0.27264650984734	0.0503\\
0.278924137208909	0.0548\\
0.283507480981879	0.0577\\
0.286537686377331	0.0582\\
0.294930406368431	0.0587\\
0.304914597949086	0.0599\\
0.313694918680094	0.0606\\
0.315797111401378	0.0614\\
0.316733698971462	0.062\\
0.318083456302452	0.0627\\
0.328771786815908	0.0632\\
0.333641662451317	0.0639\\
0.334655472647575	0.0648\\
0.337629653193788	0.0655\\
0.338737336153515	0.0663\\
0.341190427408809	0.0668\\
0.352832372503273	0.0674\\
0.354713853145733	0.0679\\
0.356528240548985	0.0684\\
0.35878463534481	0.069\\
0.360967438527366	0.0696\\
0.374896327686783	0.0702\\
0.38716291904849	0.0708\\
0.396080292505965	0.0718\\
0.398866829765022	0.0763\\
0.407698314815902	0.0771\\
0.409444911317425	0.0802\\
0.409751013063728	0.0816\\
0.410654633691597	0.0825\\
0.413765959220699	0.0835\\
0.417381479307816	0.0876\\
0.419006375503136	0.0913\\
0.425224313372914	0.0938\\
0.429357542855129	0.096\\
0.432840045388072	0.0993\\
0.437491300905944	0.1001\\
0.443315343497595	0.1016\\
0.45131630250346	0.1031\\
0.454931058227943	0.1092\\
0.465129297060965	0.1122\\
0.470382832927224	0.1127\\
0.483213459555894	0.1132\\
0.490729815098517	0.1137\\
0.498019742665648	0.1143\\
0.501802177421403	0.1149\\
0.505295543368839	0.1154\\
0.511681737155215	0.116\\
0.514173843509911	0.1166\\
0.51611715231465	0.1173\\
0.519714542071697	0.1188\\
0.520140241022832	0.1197\\
0.525959882530341	0.1214\\
0.527296543013581	0.1227\\
0.527980783569058	0.1238\\
0.528073785056574	0.1256\\
0.530800150268577	0.1265\\
0.531995138614045	0.1272\\
0.535174132276583	0.1278\\
0.540869211887156	0.1283\\
0.541494208702634	0.1294\\
0.542914113246767	0.13\\
0.544056092584189	0.1337\\
0.547302109907262	0.1359\\
0.547496958396253	0.1367\\
0.549596587135608	0.1386\\
0.551831016307896	0.1399\\
0.554158517281277	0.1404\\
0.55489684909477	0.1409\\
0.558873449680084	0.1414\\
0.562618381349131	0.1421\\
0.563348129790844	0.1427\\
0.568030442891997	0.1432\\
0.570231056769067	0.1439\\
0.571073163483851	0.1451\\
0.573875058256929	0.1464\\
0.575543340620445	0.147\\
0.578864722008275	0.1477\\
0.582189467854606	0.1482\\
0.582343000423185	0.1493\\
0.582362549506734	0.1498\\
0.583984262696047	0.1503\\
0.588357812684971	0.1508\\
0.594417077744993	0.1513\\
0.594618314054591	0.152\\
0.596499263349255	0.1525\\
0.598587729955437	0.153\\
0.601441502387704	0.1538\\
0.60208615636866	0.1544\\
0.603528613537823	0.1549\\
0.604465890186664	0.1562\\
0.607893166823822	0.1576\\
0.613772816741664	0.1581\\
0.614617610568201	0.1588\\
0.620578735013565	0.1593\\
0.625316745426252	0.1602\\
0.626682568086792	0.1615\\
0.627212614011331	0.1651\\
0.630107969523363	0.1668\\
0.630286869816656	0.1706\\
0.630882633472343	0.1713\\
0.636874275930723	0.1718\\
0.64377738308264	0.1723\\
0.646532210654664	0.1743\\
0.646943831755108	0.1753\\
0.652489587819457	0.1758\\
0.655786414580286	0.1782\\
0.659525775600087	0.1788\\
0.66574423008208	0.1793\\
0.668842212715984	0.18\\
0.669901882288947	0.1808\\
0.683518525070806	0.1813\\
0.69466228552847	0.1824\\
0.702173875254819	0.1829\\
0.705964036377081	0.1855\\
0.710173567370446	0.1872\\
0.714751936413723	0.1912\\
0.715672374988062	0.1918\\
0.722606193853202	0.1923\\
0.730927798568283	0.193\\
0.73975890357513	0.1936\\
0.748289845856806	0.1941\\
0.751809624607413	0.1948\\
0.757881195044999	0.1954\\
0.762414945349539	0.1966\\
0.767373985105629	0.1973\\
0.771322691265559	0.1979\\
0.776731181228484	0.1985\\
0.77838859935691	0.1991\\
0.782491133747219	0.1996\\
0.786504442431324	0.2009\\
0.787089428890752	0.2016\\
0.795637960326281	0.2021\\
0.797755070582851	0.2026\\
0.805677653285002	0.2032\\
0.805755706575959	0.204\\
0.81095322565298	0.2046\\
0.814598483855532	0.2052\\
0.836146426978931	0.206\\
0.838611501057159	0.2076\\
0.844666208574523	0.2117\\
0.846273406739189	0.2137\\
0.853200456919141	0.2161\\
0.868750075266576	0.2167\\
0.876545960403208	0.2172\\
0.892829286501117	0.2177\\
0.90156363290017	0.2189\\
0.90840268522236	0.2197\\
0.916526442304433	0.2209\\
0.919118441430538	0.2272\\
0.929669834681051	0.2278\\
0.932484564180019	0.2292\\
0.948030776595537	0.2297\\
0.957583466194114	0.2307\\
0.964838084714697	0.2312\\
0.970604915754135	0.2317\\
0.979634532170046	0.2324\\
0.984876488823648	0.2329\\
0.995622102141922	0.2353\\
1.00200842811325	0.2358\\
1.00668386417526	0.2378\\
1.00961872396731	0.2389\\
1.01138891797361	0.2439\\
1.01576420999206	0.2447\\
1.02269388550057	0.2452\\
1.02269398282122	0.2465\\
1.02554326151512	0.247\\
1.02999729811437	0.2481\\
1.03599047902431	0.2494\\
1.0397323573982	0.2499\\
1.04039343475399	0.2523\\
1.04121424100055	0.2528\\
1.0510196044149	0.2545\\
1.05687146423512	0.255\\
1.06293813324335	0.2556\\
1.06613368190816	0.2569\\
1.07208844022492	0.2577\\
1.0743501315702	0.2592\\
1.07622964186375	0.2606\\
1.07659683025983	0.2619\\
1.08189465758846	0.2624\\
1.08746053551892	0.2636\\
1.08948529800645	0.2643\\
1.0951315851711	0.2648\\
1.09989503177523	0.2654\\
1.10298130133648	0.2659\\
1.10425697232125	0.2668\\
1.10853145207551	0.2673\\
1.10891970240024	0.268\\
1.10955941413051	0.2686\\
1.11515332709462	0.2693\\
1.11680023493611	0.2701\\
1.1191911464608	0.271\\
1.12048950728716	0.2719\\
1.12107656226531	0.2726\\
1.12420000274674	0.2732\\
1.12725856431125	0.2737\\
1.13229449066766	0.2746\\
1.13693755461629	0.2752\\
1.13928143866146	0.2758\\
1.14784493038822	0.2772\\
1.15202562045345	0.2784\\
1.15783162535072	0.2798\\
1.16481636736149	0.2806\\
1.16769801157881	0.2815\\
1.17204626669426	0.2823\\
1.1738124105634	0.2833\\
1.17829850120903	0.2842\\
1.18129193071147	0.2847\\
1.18247703355269	0.2865\\
1.18622199499672	0.2873\\
1.18953491160584	0.2879\\
1.19146771916716	0.2887\\
1.1917129887994	0.2899\\
1.19396633363	0.2904\\
1.19702497517686	0.2913\\
1.20121107077468	0.2918\\
1.20594837059634	0.2923\\
1.20772888107807	0.2928\\
1.21634412342666	0.2933\\
1.22150641175091	0.294\\
1.22980431378193	0.295\\
1.23091795941099	0.2957\\
1.23409796425269	0.2964\\
1.2383698300582	0.2973\\
1.23947398578513	0.2981\\
1.24368633903558	0.2987\\
1.24549746108633	0.2992\\
1.26321743401009	0.3\\
1.26815649187038	0.3005\\
1.27599138306484	0.3019\\
1.27908329129245	0.3026\\
1.27945762544037	0.3036\\
1.28130653161369	0.3041\\
1.28407721180597	0.3047\\
1.28665469303784	0.3052\\
1.29484971960027	0.3059\\
1.30153661090404	0.307\\
1.30153664878049	0.3079\\
1.30767839343518	0.312\\
1.30967254415989	0.3151\\
1.31142605313406	0.3159\\
1.31269129835145	0.3183\\
1.31600744480919	0.319\\
1.31778581073262	0.3219\\
1.32789550144854	0.3224\\
1.334736584422	0.3229\\
1.3433703748437	0.3238\\
1.34631967242118	0.3243\\
1.35184311289095	0.3252\\
1.35506916178445	0.3257\\
1.36329684248227	0.3264\\
1.36986067426062	0.3269\\
1.37766910963826	0.3274\\
1.37851568964688	0.3281\\
1.37996706382312	0.3289\\
1.38627399873337	0.3294\\
1.39996896694144	0.3299\\
1.40846243433426	0.3304\\
1.4185440451845	0.3309\\
1.43636759175961	0.3316\\
1.43894390080304	0.3323\\
1.44719136150409	0.3328\\
1.45716315440351	0.3333\\
1.47693328915489	0.3338\\
1.48292752280164	0.3344\\
1.48865191934435	0.3365\\
1.49462217127479	0.3373\\
1.50545530299003	0.3378\\
1.51150257663892	0.3383\\
1.52321766696524	0.3388\\
1.52942499899088	0.3398\\
1.53704932678504	0.3404\\
1.53826058194347	0.3421\\
1.54180802142927	0.3426\\
1.54333926980734	0.3433\\
1.54732051610424	0.3463\\
1.55041877985213	0.3477\\
1.55307114634227	0.3498\\
1.56477231075461	0.3529\\
1.57106740603017	0.3536\\
1.57249288653825	0.3541\\
1.58011764758195	0.3546\\
1.59642449489636	0.3552\\
1.6032407135781	0.3561\\
1.60475995645922	0.3571\\
1.60480088009196	0.3579\\
1.60683517500288	0.3593\\
1.61172265335957	0.3603\\
1.62100495532406	0.3609\\
1.6228502158884	0.3624\\
1.62603540884124	0.3635\\
1.63153166311399	0.3669\\
1.63569787058562	0.3674\\
1.63668533099212	0.3683\\
1.63754568048702	0.3689\\
1.638649951889	0.3694\\
1.64090348561552	0.3718\\
1.6440596505663	0.3757\\
1.64713343758849	0.3784\\
1.65351785135377	0.379\\
1.65896050666912	0.3803\\
1.66423413776118	0.3817\\
1.66545193076291	0.3822\\
1.6688985551052	0.3827\\
1.66949625734274	0.3834\\
1.67702105088864	0.3839\\
1.68280078419466	0.3845\\
1.70172843117396	0.3851\\
1.70230836799936	0.3861\\
1.7086350430158	0.3866\\
1.71940948020107	0.3871\\
1.7269553516419	0.3876\\
1.73512160835606	0.3881\\
1.75726201328539	0.3886\\
1.76707023802839	0.3891\\
1.77994849163052	0.3896\\
1.78224961816977	0.3921\\
1.79585315237775	0.3926\\
1.80372695894294	0.3957\\
1.80622589620715	0.397\\
1.8229480152297	0.398\\
1.82768291801146	0.3999\\
1.83037437837102	0.4006\\
1.84315692524391	0.4011\\
1.86167226084724	0.4016\\
1.87822898387308	0.4021\\
1.88616044204519	0.4026\\
1.88912303165244	0.4033\\
1.90653116713088	0.404\\
1.91066235168556	0.4059\\
1.91499396106751	0.4081\\
1.92964349688847	0.4086\\
1.93517718335353	0.4094\\
1.93946013556863	0.4129\\
1.94071545683614	0.4135\\
1.94597576284631	0.414\\
1.95970468933657	0.4148\\
1.96085912615902	0.4153\\
1.97480280317115	0.4159\\
1.9837981875301	0.4164\\
1.99286355357437	0.4169\\
2.01146896270706	0.4176\\
2.02821415496225	0.4181\\
2.03944293239833	0.4186\\
2.04354556362146	0.4191\\
2.05072946876694	0.4196\\
2.05846659932962	0.4201\\
2.07159372272834	0.4206\\
2.08521819109044	0.4212\\
2.0908557600586	0.4217\\
2.10340901120914	0.4222\\
2.11697833768967	0.4228\\
2.12608266236039	0.4234\\
2.13594195273424	0.4239\\
2.14335545359493	0.4244\\
2.14512322051822	0.4256\\
2.14840428321678	0.4265\\
2.15362180657842	0.427\\
2.15516719454833	0.4275\\
2.16062695359362	0.428\\
2.16552829870267	0.4286\\
2.17153346901919	0.4291\\
2.17327210675171	0.4308\\
2.17519342608927	0.4325\\
2.17784259224707	0.433\\
2.19048912645257	0.4335\\
2.19823121556871	0.434\\
2.20142488162687	0.4352\\
2.20331544920266	0.4363\\
2.22859933879282	0.4368\\
2.23144188857521	0.4376\\
2.24786462191296	0.4381\\
2.2538214616016	0.4386\\
2.26560872249169	0.4391\\
2.2743662526369	0.4396\\
2.29320682266678	0.4401\\
2.3308636181066	0.4406\\
2.35541999392181	0.4411\\
2.37610528850381	0.4416\\
2.38505242528338	0.4421\\
2.41070461794367	0.4426\\
2.43280603686257	0.4431\\
2.44362391572149	0.4437\\
2.45628963537831	0.4443\\
2.46931243171739	0.4448\\
2.47604055229246	0.4453\\
2.48543435565769	0.4458\\
2.49780726883875	0.4463\\
2.50227518785055	0.447\\
2.5028005726531	0.4477\\
2.53181178524953	0.4482\\
2.55862668572945	0.4488\\
2.56111228505427	0.4493\\
2.56207551527076	0.4499\\
2.56481439149878	0.4504\\
2.59594208821469	0.4509\\
2.60255040837285	0.4514\\
2.60985814629213	0.4519\\
2.6199494884597	0.4529\\
2.62041213891046	0.4535\\
2.62148533743189	0.454\\
2.64918678812424	0.4545\\
2.66137805967479	0.455\\
2.66733329975639	0.4555\\
2.67878678448549	0.456\\
2.67879079576684	0.4567\\
2.67893214303515	0.4575\\
2.67965201114909	0.4584\\
2.70535741367398	0.4589\\
2.71230104649774	0.4594\\
2.71719239495627	0.4599\\
2.72597376667812	0.4604\\
2.73762416277613	0.4611\\
2.73776018005276	0.4616\\
2.73804233645627	0.4621\\
2.75001036677441	0.4626\\
2.75889126055919	0.4631\\
2.76336188364925	0.4642\\
2.76469613197969	0.4652\\
2.77123378494698	0.4658\\
2.77610878611948	0.4663\\
2.79633513960049	0.4668\\
2.79661737832128	0.4673\\
2.79845078074763	0.4691\\
2.79958723632975	0.4716\\
2.80116519777239	0.4721\\
2.81722283248772	0.4726\\
2.82260151281704	0.4731\\
2.82439893093659	0.4737\\
2.82836963860853	0.4742\\
2.83236782997273	0.4753\\
2.83354071793336	0.4763\\
2.85069652845821	0.4774\\
2.86253592063784	0.4779\\
2.86665626756497	0.4785\\
2.86794560575475	0.479\\
2.86993541452327	0.4798\\
2.8734843471021	0.4803\\
2.87356674190221	0.4809\\
2.8795345982632	0.4816\\
2.88140701488608	0.4821\\
2.88341701966129	0.483\\
2.88556425246054	0.4835\\
2.89829575009139	0.484\\
2.89926734482321	0.4845\\
2.91413668170303	0.485\\
2.928362657098	0.4855\\
2.9291178932194	0.4861\\
2.92993642471277	0.4866\\
2.93468049588836	0.4875\\
2.93540542715586	0.4882\\
2.93847765915689	0.4888\\
2.94057853582648	0.4894\\
2.95084577255197	0.4901\\
2.95957264047692	0.4908\\
2.95957265458295	0.4916\\
2.96077465509737	0.4925\\
2.96251660836176	0.493\\
2.97168772160925	0.4936\\
2.9825156149099	0.4941\\
2.98251564687961	0.4946\\
2.98817779179416	0.4951\\
2.99086762200588	0.4957\\
2.99162715145204	0.4964\\
2.99177702039189	0.497\\
2.99243225085854	0.4975\\
2.99355086791964	0.498\\
2.99999050633708	0.4987\\
3.02256114675006	0.4993\\
3.02344851435955	0.4998\\
3.02527655745346	0.5004\\
3.0281685989093	0.501\\
3.0343399975211	0.5015\\
3.03825461112524	0.5021\\
3.04149108041414	0.5027\\
3.04326477267005	0.5034\\
3.04586113811103	0.504\\
3.04863593607212	0.5046\\
3.05512057027529	0.5051\\
3.07547723227708	0.5056\\
3.08630621972738	0.5061\\
3.09158738307947	0.5066\\
3.10270587006438	0.5071\\
3.10373222312744	0.5077\\
3.10518104511631	0.5083\\
3.1064234660959	0.5092\\
3.10807718320392	0.5101\\
3.10848416002637	0.511\\
3.11156216742455	0.5117\\
3.11211554431835	0.5125\\
3.11846629705437	0.513\\
3.13848231345784	0.5135\\
3.148596017969	0.514\\
3.15009467603252	0.5147\\
3.15215252601465	0.5153\\
3.15633417548203	0.5159\\
3.16076942409121	0.5164\\
3.16488425252563	0.5169\\
3.1662819814259	0.5176\\
3.16821821637993	0.5189\\
3.17026691671413	0.5194\\
3.17262140910611	0.5201\\
3.17304688823589	0.5211\\
3.17467210632606	0.522\\
3.18016941624017	0.5225\\
3.18581949259934	0.5233\\
3.19533165466231	0.5238\\
3.22045503798171	0.5261\\
3.22236491130462	0.5273\\
3.22247918033493	0.5283\\
3.22394572847382	0.5288\\
3.22459939433643	0.5299\\
3.22569008414087	0.5307\\
3.22684220809923	0.5312\\
3.23967725895684	0.532\\
3.24299585466064	0.533\\
3.2533268948015	0.5335\\
3.25770911531806	0.534\\
3.26220811114284	0.5346\\
3.26992718951432	0.5351\\
3.27463434289674	0.5356\\
3.27463436164916	0.5369\\
3.2765188570889	0.5374\\
3.28223796100922	0.5381\\
3.28432578864115	0.5389\\
3.29860071911117	0.5396\\
3.29939886388003	0.5403\\
3.30631415173778	0.5409\\
3.30788616944477	0.5414\\
3.32545738015504	0.5419\\
3.32881963746365	0.543\\
3.33783689023028	0.5435\\
3.34006794611269	0.544\\
3.34200612510956	0.5447\\
3.34406281601185	0.5455\\
3.34623782107997	0.5472\\
3.36320011804228	0.5479\\
3.3667956543028	0.5485\\
3.37325714949179	0.5491\\
3.37404384261637	0.5498\\
3.37598242403456	0.5504\\
3.37968981179711	0.5518\\
3.38301058509121	0.5528\\
3.40178317559104	0.5534\\
3.41578840747127	0.5542\\
3.4194788576604	0.5564\\
3.42708605227243	0.5576\\
3.42868197323626	0.5584\\
3.44725493866299	0.5589\\
3.44791492074026	0.5595\\
3.44959155639633	0.5601\\
3.45599965729152	0.561\\
3.45788801668589	0.5628\\
3.46356663252209	0.5634\\
3.46612091860865	0.564\\
3.47882753059028	0.5645\\
3.49114021626054	0.5651\\
3.49259852571945	0.5659\\
3.49417073155913	0.5671\\
3.49585665895612	0.5677\\
3.49630001655906	0.5682\\
3.50819412567083	0.5688\\
3.52257392841535	0.5693\\
3.52611986170467	0.5698\\
3.5581165352442	0.5705\\
3.55966600343589	0.5714\\
3.56882555600726	0.572\\
3.58085077094047	0.5727\\
3.59658921270791	0.5732\\
3.59797109800925	0.5737\\
3.61690297217225	0.5742\\
3.62516743171765	0.5753\\
3.64103127556279	0.5768\\
3.6726421551934	0.5773\\
3.67945495967639	0.578\\
3.69067468889719	0.5785\\
3.70968340224168	0.5793\\
3.72872076219987	0.5798\\
3.74067558865234	0.5803\\
3.78260328424719	0.5808\\
3.80156799841124	0.5813\\
3.83462874424875	0.5818\\
3.89324016369014	0.5823\\
3.90041969011547	0.5829\\
3.91569656298568	0.5836\\
3.93294831790062	0.5841\\
3.95430719178086	0.5846\\
3.97034574309061	0.5851\\
3.98459514390589	0.5856\\
3.99975127970039	0.5861\\
4.00247094670574	0.5866\\
4.01076244816993	0.5871\\
4.02650942649496	0.5876\\
4.03042324729139	0.5881\\
4.05507123193509	0.5887\\
4.05674129465121	0.5893\\
4.06463714380603	0.5899\\
4.06780608588486	0.5905\\
4.0702114409458	0.591\\
4.08310426887768	0.5915\\
4.09872084200444	0.592\\
4.10060118068429	0.5926\\
4.12095288218851	0.5931\\
4.12240839617535	0.5936\\
4.12396038822094	0.5941\\
4.13501898737863	0.5946\\
4.1362940719299	0.5952\\
4.13709472287926	0.5957\\
4.14000274312659	0.5962\\
4.16603063874676	0.5967\\
4.17094093378535	0.5972\\
4.17279492567685	0.5979\\
4.1744850004439	0.5985\\
4.17474391818438	0.5991\\
4.17678778315211	0.5998\\
4.18234733052265	0.6003\\
4.18767607961027	0.6009\\
4.18988473428868	0.6015\\
4.1928552210945	0.6021\\
4.19468847595849	0.6029\\
4.19632874351721	0.6034\\
4.20341215563984	0.604\\
4.20484432109248	0.6046\\
4.20570289731212	0.6053\\
4.21992497926088	0.606\\
4.229992744986	0.6066\\
4.23263647263882	0.6071\\
4.24191316799172	0.6077\\
4.24352278449538	0.6084\\
4.24499790097868	0.6089\\
4.24503466090093	0.6097\\
4.24522590781979	0.6104\\
4.24702241946494	0.6115\\
4.24893529659496	0.612\\
4.25641044836301	0.6125\\
4.25882059203603	0.613\\
4.260241332446	0.6139\\
4.26175546052966	0.6146\\
4.26402638505975	0.6155\\
4.26598375500445	0.616\\
4.26880952543764	0.6172\\
4.27065965739314	0.6183\\
4.27121781222865	0.6188\\
4.27345352223538	0.6193\\
4.27606654499899	0.6199\\
4.28765668019681	0.6204\\
4.29239477650625	0.6211\\
4.29253808457415	0.6218\\
4.29570152022202	0.6223\\
4.29705614269311	0.623\\
4.29850339423127	0.6237\\
4.30274973504841	0.6246\\
4.30274974042638	0.6261\\
4.30411387287201	0.6269\\
4.31432512561442	0.6274\\
4.31540538015741	0.6279\\
4.31720963010149	0.6284\\
4.31720964294933	0.629\\
4.32109363749429	0.6295\\
4.32657271653141	0.63\\
4.33066081640218	0.6306\\
4.33392868618863	0.6311\\
4.33902509880861	0.6316\\
4.34037291809653	0.6322\\
4.34038791807721	0.6327\\
4.3451640616844	0.6332\\
4.35599840143798	0.6337\\
4.35999889183183	0.6342\\
4.36013832067968	0.635\\
4.36046495373084	0.6364\\
4.36109842677762	0.6379\\
4.36153403282281	0.639\\
4.36316022355464	0.6396\\
4.38634226056579	0.6401\\
4.38942968878577	0.6406\\
4.39531377635158	0.6413\\
4.39809205011265	0.6419\\
4.40114048987001	0.6425\\
4.40745324198764	0.643\\
4.40896379525162	0.6435\\
4.41818029841089	0.6444\\
4.42457781830066	0.6455\\
4.42590534523335	0.6463\\
4.42732283225952	0.647\\
4.43255801024802	0.6475\\
4.44368502827386	0.648\\
4.44756776524124	0.6485\\
4.45973386752618	0.649\\
4.46350473101634	0.6496\\
4.4682739014165	0.6501\\
4.47524793169524	0.6507\\
4.48779393689746	0.6513\\
4.49033458822513	0.652\\
4.49173796724934	0.653\\
4.50595507219776	0.6535\\
4.51425852308063	0.654\\
4.53389315692047	0.6546\\
4.53762830413185	0.6551\\
4.53962690614328	0.6556\\
4.54448513608672	0.6561\\
4.55346442235899	0.6567\\
4.55615649974849	0.6572\\
4.6027914955872	0.6577\\
4.60919241957772	0.6582\\
4.61547846293947	0.6587\\
4.61748617922339	0.6593\\
4.61825214585147	0.6598\\
4.62263083958938	0.6603\\
4.63164583526686	0.6608\\
4.64217566427379	0.6613\\
4.65073275842932	0.6618\\
4.66713256920064	0.6623\\
4.66911187673069	0.6628\\
4.71514287687017	0.6633\\
4.71736148284174	0.6639\\
4.72074508165595	0.6646\\
4.72631028956495	0.6651\\
4.74065712091722	0.6656\\
4.76279407907535	0.6661\\
4.76862055678272	0.6667\\
4.77046152355921	0.6672\\
4.80614944210575	0.6677\\
4.81605727015489	0.6682\\
4.8202109892578	0.6687\\
4.82032092269993	0.6693\\
4.82403315790121	0.67\\
4.82879106125979	0.6708\\
4.83304027388658	0.6713\\
4.84331244910145	0.6718\\
4.87381664603314	0.6723\\
4.87568755579713	0.6729\\
4.90968745387621	0.6734\\
4.92205506285802	0.6739\\
4.92672269683344	0.6744\\
4.94162125448514	0.6749\\
4.96047492380926	0.6754\\
4.9754563073479	0.6759\\
4.98569875100939	0.6764\\
4.99169341400097	0.6769\\
5.02628681274051	0.6774\\
5.03017326414005	0.6779\\
5.03611635188675	0.6785\\
5.05788974285055	0.679\\
5.06636051044217	0.6795\\
5.07037712817773	0.6801\\
5.07330045997063	0.6806\\
5.10560602090328	0.6812\\
5.11007096989339	0.6817\\
5.11203063115564	0.6824\\
5.11344164004529	0.6831\\
5.11647780977814	0.6839\\
5.15198451777215	0.6844\\
5.15489849760664	0.6849\\
5.15653784721873	0.6856\\
5.15807914339139	0.6863\\
5.17321504747133	0.6868\\
5.18113352813151	0.6873\\
5.19405191148149	0.6878\\
5.1953450243505	0.6883\\
5.19671471937426	0.6889\\
5.1990159755524	0.6894\\
5.21955071291022	0.6899\\
5.23575892794472	0.6904\\
5.23891384773127	0.6911\\
5.24024487854661	0.6917\\
5.24165179758457	0.6923\\
5.24287140560644	0.6929\\
5.24469325028087	0.6934\\
5.26669300877764	0.6939\\
5.27657624155705	0.6944\\
5.28258139891453	0.695\\
5.28437624659531	0.6955\\
5.28880619453222	0.696\\
5.30273463617242	0.6965\\
5.30621702250706	0.697\\
5.3230468228113	0.6975\\
5.32990448436485	0.698\\
5.33454014134969	0.6985\\
5.34769822909666	0.699\\
5.35342950568363	0.6996\\
5.36330409529474	0.7001\\
5.37264133061228	0.7007\\
5.37403217980671	0.7014\\
5.37703581715837	0.7021\\
5.38773927629605	0.7026\\
5.39069532561103	0.7031\\
5.39219859306041	0.7042\\
5.39710398622104	0.7049\\
5.41015117949263	0.7054\\
5.41816070914982	0.706\\
5.41961989808922	0.7068\\
5.42819911908372	0.7075\\
5.43226886225897	0.7081\\
5.43369330756396	0.709\\
5.435190931808	0.7099\\
5.44360295843035	0.7104\\
5.46229010030234	0.7109\\
5.46527013110049	0.7114\\
5.47527261128169	0.712\\
5.47669210260074	0.7128\\
5.47932774062025	0.7137\\
5.49740191365749	0.7142\\
5.50269050003555	0.7147\\
5.51827702520626	0.7152\\
5.5196917251754	0.7157\\
5.52332880323162	0.7162\\
5.53459091000377	0.7167\\
5.55055131302755	0.7172\\
5.55199426309506	0.7177\\
5.56269210953148	0.7182\\
5.57607545086648	0.7188\\
5.60428788066719	0.7193\\
5.61327686006179	0.7198\\
5.6299209573619	0.7203\\
5.63667133424471	0.7208\\
5.6520322756844	0.7213\\
5.65609882863393	0.7218\\
5.6590762790836	0.7224\\
5.72183721014333	0.7229\\
5.72366886911805	0.7234\\
5.72695802742666	0.7239\\
5.73628852234373	0.7244\\
5.73916085789523	0.7249\\
5.74299523144902	0.7254\\
5.74511005729138	0.7261\\
5.75819551065026	0.7266\\
5.82514976532871	0.7271\\
5.83116073791599	0.7276\\
5.83383972099249	0.7282\\
5.83718516207157	0.7287\\
5.84567026663933	0.7292\\
5.85365816957279	0.7297\\
5.90535029466043	0.7303\\
5.90822039837267	0.7308\\
5.91415925800272	0.7313\\
5.91775997882291	0.7319\\
5.93631391694665	0.7324\\
5.94464847948993	0.7329\\
5.9476799559178	0.7334\\
5.95026703068134	0.7339\\
5.98412346277287	0.7344\\
5.99421417190892	0.7349\\
6.01414499841953	0.7354\\
6.02006532049018	0.736\\
6.05020521223268	0.7365\\
6.05664164215156	0.737\\
6.06110274738692	0.7375\\
6.07442472373767	0.738\\
6.0776330481658	0.7385\\
6.0891298755912	0.739\\
6.09018894741986	0.7396\\
6.09298965776333	0.7402\\
6.12196566067173	0.7407\\
6.14910576541751	0.7412\\
6.15705642604157	0.7417\\
6.15940400133233	0.7422\\
6.16144536220187	0.7428\\
6.16256312399114	0.7439\\
6.16837259023419	0.7444\\
6.1722842955119	0.7449\\
6.18514215460772	0.7454\\
6.2212475295359	0.7459\\
6.23067251114571	0.7465\\
6.23270300567761	0.7473\\
6.23381422460743	0.7482\\
6.23796619718424	0.7488\\
6.24070754442266	0.7493\\
6.25067322203017	0.7498\\
6.2612467507966	0.7503\\
6.26927129786764	0.7508\\
6.28178742616904	0.7513\\
6.29443285565863	0.7518\\
6.30341286916612	0.7524\\
6.30506671390768	0.7535\\
6.33684820283752	0.754\\
6.3419490364137	0.7545\\
6.36713365185252	0.755\\
6.37522175019154	0.7555\\
6.37748183729145	0.7563\\
6.39550718256096	0.7568\\
6.39801292697577	0.7573\\
6.39996552588596	0.7578\\
6.4231802191378	0.7584\\
6.4285959682859	0.759\\
6.43255637315227	0.7595\\
6.4402731972973	0.76\\
6.44545173861216	0.7605\\
6.45729412297531	0.7611\\
6.46112591680911	0.762\\
6.46313359529464	0.7626\\
6.47183827352073	0.7632\\
6.48976336305582	0.7637\\
6.49170692742317	0.7643\\
6.49577645535687	0.7649\\
6.50928359742201	0.7654\\
6.51575384490113	0.7659\\
6.51846756512819	0.7665\\
6.5203476248806	0.7671\\
6.52228834160802	0.7677\\
6.5267811579087	0.7682\\
6.53767697784982	0.7687\\
6.55287020063376	0.7693\\
6.55904513762717	0.7698\\
6.57242538842092	0.7703\\
6.5741984146432	0.7708\\
6.58345253301345	0.7713\\
6.59262742098084	0.772\\
6.59542851661222	0.7727\\
6.61602734372699	0.7734\\
6.61847797983177	0.7739\\
6.63910908875619	0.7744\\
6.6695034128704	0.775\\
6.67086423541194	0.7759\\
6.67376478332762	0.7766\\
6.67827466126289	0.7771\\
6.68645993221433	0.7776\\
6.71797978085888	0.7781\\
6.72775322363598	0.7786\\
6.73146386347201	0.7791\\
6.74773328453836	0.7796\\
6.74799610545893	0.7803\\
6.75061326344145	0.7811\\
6.7763977160658	0.7816\\
6.78626546386591	0.7821\\
6.82312804455832	0.7826\\
6.82326232115016	0.7832\\
6.82460486753473	0.7838\\
6.82600573578296	0.7843\\
6.84281292616074	0.7848\\
6.87457276274905	0.7853\\
6.88811288804963	0.7858\\
6.90147888400345	0.7863\\
6.92835914805257	0.7868\\
6.93289242856961	0.7873\\
6.95674562322386	0.7878\\
6.96728149081804	0.7883\\
6.97973764875165	0.7888\\
6.99285708030831	0.7895\\
7.0379321201314	0.79\\
7.04631663401512	0.7905\\
7.05660744035452	0.791\\
7.0934149859054	0.7915\\
7.11735119440763	0.7921\\
7.13128894841005	0.7926\\
7.13632254343015	0.7931\\
7.1442860970417	0.7937\\
7.19782365165798	0.7942\\
7.19821292032386	0.7947\\
7.22382501599083	0.7952\\
7.23610533930236	0.7958\\
7.24825759323574	0.7963\\
7.2493319935005	0.7969\\
7.30088775917378	0.7974\\
7.3114458263616	0.7979\\
7.32418476091328	0.7984\\
7.33369003714143	0.7989\\
7.33929455511817	0.7994\\
7.35353577446203	0.8\\
7.36041398088818	0.8005\\
7.40846935554537	0.801\\
7.42520509172476	0.8015\\
7.44577787709025	0.802\\
7.44810875606301	0.8025\\
7.45983540132403	0.803\\
7.46416687036905	0.8035\\
7.48478898896865	0.804\\
7.50154527572675	0.8045\\
7.50951390849909	0.805\\
7.53401910630718	0.8055\\
7.5569907755354	0.806\\
7.56927966108856	0.8065\\
7.57163813491766	0.8071\\
7.5849456566053	0.8076\\
7.59157531232855	0.8081\\
7.61714290322478	0.8086\\
7.63587256788424	0.8091\\
7.63716157167167	0.8097\\
7.66522242410049	0.8102\\
7.66961299589912	0.8107\\
7.67446709000484	0.8112\\
7.68161941235694	0.8117\\
7.68556488312522	0.8124\\
7.68678087526346	0.8132\\
7.68679984564125	0.8139\\
7.72008818994609	0.8144\\
7.73649436881304	0.8152\\
7.73772743680813	0.8161\\
7.73772745442941	0.8169\\
7.77167703942282	0.8174\\
7.77428596243141	0.8179\\
7.77494573615595	0.8185\\
7.77874583398126	0.819\\
7.78624395624989	0.8196\\
7.78802064080585	0.8202\\
7.78865538269075	0.8213\\
7.82107459796203	0.8218\\
7.83835411224085	0.8223\\
7.83958361327813	0.8228\\
7.86174777838087	0.8233\\
7.88401285647513	0.8238\\
7.8861353204438	0.8243\\
7.89051216149535	0.8249\\
7.93191702434241	0.8254\\
7.99232788583186	0.8259\\
7.99439423707677	0.8264\\
8.00354429865667	0.8269\\
8.05827387618791	0.8274\\
8.09863167330921	0.8284\\
8.10482007982401	0.8289\\
8.12154788572415	0.8295\\
8.12162448306695	0.8301\\
8.12221725882748	0.8307\\
8.18489294334175	0.8313\\
8.1849707182817	0.832\\
8.21319604671575	0.8325\\
8.22704745865141	0.833\\
8.24818008243559	0.8335\\
8.24820256574209	0.8343\\
8.24827348780768	0.8349\\
8.30698613757035	0.8354\\
8.31151223720517	0.8361\\
8.31157636220494	0.8366\\
8.31168855565678	0.8374\\
8.3242658141233	0.8379\\
8.37482195056983	0.8387\\
8.37498442400052	0.8392\\
8.40515515670723	0.8397\\
8.43812834975383	0.8402\\
8.5014855372312	0.8407\\
8.54444819729249	0.8412\\
8.65417191076884	0.8417\\
8.76389449181104	0.8422\\
8.80785416201097	0.8427\\
8.9050278318243	0.8432\\
9.02879034867103	0.8437\\
9.17835920674619	0.8442\\
9.22873798259728	0.8447\\
9.23315063561252	0.8452\\
9.28211680246477	0.8457\\
9.31523945988084	0.8462\\
9.3686475603852	0.8467\\
9.40036533241818	0.8472\\
9.42165852262785	0.8477\\
9.47355827365324	0.8482\\
9.49778543908795	0.8487\\
9.56792943766107	0.8492\\
9.56873337761578	0.8497\\
9.63123834756873	0.8502\\
9.64227562686045	0.8508\\
9.64416210417733	0.8513\\
9.65355758583142	0.8518\\
9.65538922011603	0.8523\\
9.71581082009922	0.8528\\
9.71640350313763	0.8533\\
9.73788222613757	0.8538\\
9.73889953769486	0.8543\\
9.78829286556076	0.8548\\
9.78935268108793	0.8553\\
9.79057651083549	0.8559\\
9.82281707542472	0.8564\\
9.86182647700696	0.857\\
9.86289089789875	0.8575\\
9.86652759786035	0.858\\
9.90712917457295	0.8585\\
9.90836835357068	0.859\\
9.91196465095829	0.8595\\
9.93370396983628	0.86\\
9.93702368357788	0.8606\\
9.93833373460303	0.8612\\
9.9617538677321	0.8617\\
9.96612510776669	0.8622\\
9.99196808983843	0.8627\\
9.99514946351236	0.8632\\
10.010563360926	0.8637\\
10.0115428617083	0.8642\\
10.0629691475193	0.8647\\
10.0767054848382	0.8652\\
10.0769553064019	0.8657\\
10.0824258751821	0.8662\\
10.1083085867859	0.8667\\
10.1136421210652	0.8672\\
10.1587325496612	0.8677\\
10.1616260562867	0.8682\\
10.1634367811943	0.8689\\
10.2092014538799	0.8694\\
10.2123473471166	0.8699\\
10.2285592274865	0.8704\\
10.2463173222882	0.8709\\
10.2479569536866	0.8714\\
10.2532282821685	0.8719\\
10.2612925549838	0.8725\\
10.2639501390938	0.873\\
10.3094997477977	0.8735\\
10.3314015372235	0.874\\
10.33432309928	0.8745\\
10.3592845293275	0.875\\
10.3645081968643	0.8755\\
10.3947982776907	0.876\\
10.4106615921941	0.8765\\
10.4141153914743	0.8771\\
10.4567425946516	0.8776\\
10.4613065905735	0.8781\\
10.4689456327301	0.8786\\
10.4946382962464	0.8791\\
10.4955659394657	0.8796\\
10.5006570456711	0.8801\\
10.5086373527696	0.8806\\
10.5253389504956	0.8811\\
10.5617865463051	0.8816\\
10.5770162376881	0.8821\\
10.5786988068822	0.8826\\
10.6267835384749	0.8831\\
10.6589916679163	0.8836\\
10.6595544958545	0.8841\\
10.6907332425429	0.8846\\
10.7385561991759	0.8851\\
10.7404437379722	0.8856\\
10.7416105241647	0.8861\\
10.7787259175797	0.8866\\
10.7912638891339	0.8871\\
10.8208726096045	0.8876\\
10.8213656531779	0.8881\\
10.8429613622261	0.8886\\
10.8686701304089	0.8891\\
10.870578840989	0.8896\\
10.8748359839645	0.8901\\
10.9023193434365	0.8906\\
10.9033471772842	0.8912\\
10.9418880889182	0.8917\\
10.9509061645897	0.8923\\
10.9833039699268	0.8928\\
10.985976598691	0.8933\\
11.0275665976504	0.8938\\
11.031233673886	0.8943\\
11.033283968336	0.8948\\
11.0662496328549	0.8953\\
11.0674315429967	0.8958\\
11.1070691373516	0.8963\\
11.1471613122837	0.8968\\
11.1990887112197	0.8973\\
11.2019050328563	0.8978\\
11.2742609865647	0.8983\\
11.3043455398365	0.8988\\
11.3400720629249	0.8993\\
11.3506441767231	0.8998\\
11.3894189639259	0.9003\\
11.4095080926032	0.9008\\
11.4349137077247	0.9013\\
11.4524900139599	0.9018\\
11.5132022994182	0.9024\\
11.5145518631951	0.9029\\
11.5381421456125	0.9034\\
11.5925641660255	0.9039\\
11.6719610801617	0.9044\\
11.7091759065224	0.9049\\
11.7551882174792	0.9054\\
11.8300040433465	0.906\\
11.8301569031944	0.9065\\
11.9168531029622	0.907\\
11.9352152000982	0.9075\\
11.9358301862802	0.908\\
12.0402679283261	0.9085\\
12.0404803788457	0.909\\
12.1453999828289	0.9095\\
12.1997732093426	0.91\\
12.251357259192	0.9105\\
12.3556872389303	0.911\\
12.5659365258089	0.9115\\
12.6315385920913	0.912\\
12.7933033963211	0.9125\\
13.3040260872533	0.913\\
13.6428112867622	0.9135\\
14.1624864946549	0.914\\
14.5008278790121	0.9145\\
14.61383918853	0.915\\
14.7164600239416	0.9155\\
14.7642453310819	0.916\\
14.7996124408855	0.9165\\
14.8120544388181	0.917\\
14.8317283380366	0.9175\\
14.8473208413255	0.918\\
14.8877534997368	0.9185\\
14.895053348389	0.919\\
14.9000508135167	0.9195\\
14.9350795267599	0.92\\
14.947856664791	0.9205\\
14.9880809486428	0.921\\
15.0259851533402	0.9215\\
15.040953201774	0.922\\
15.0712606663528	0.9225\\
15.0836629358959	0.923\\
15.1100092804545	0.9235\\
15.123896737485	0.924\\
15.1716731309363	0.9245\\
15.216944898519	0.925\\
15.2572400502197	0.9256\\
15.3025149699461	0.9261\\
15.3604113075779	0.9266\\
15.493516811118	0.9271\\
15.5617130476481	0.9276\\
15.6116967285137	0.9281\\
15.6830829547185	0.9286\\
15.7030289577424	0.9291\\
15.786281982709	0.9296\\
15.8560141509246	0.9301\\
15.8696400197085	0.9306\\
15.9609608681834	0.9311\\
16.0659177632118	0.9316\\
16.1250666508745	0.9321\\
16.2063085429317	0.9326\\
16.2900673916988	0.9331\\
16.3301915517308	0.9336\\
16.4578696974595	0.9341\\
16.467777093918	0.9346\\
16.5635368518896	0.9351\\
16.6385460897457	0.9356\\
16.7087256415234	0.9361\\
16.7294620108831	0.9366\\
16.8167370497434	0.9371\\
16.9001594484344	0.9376\\
16.9836764065702	0.9381\\
17.1487993084721	0.9386\\
17.3280554426694	0.9391\\
17.484662915242	0.9396\\
17.6182160182618	0.9401\\
17.7921795925224	0.9406\\
17.9486791728847	0.9411\\
18.0218122658063	0.9416\\
18.0656888256809	0.9421\\
18.1607510918141	0.9426\\
18.260411527108	0.9431\\
18.3616235700643	0.9436\\
18.4765937144719	0.9441\\
18.5530852588044	0.9446\\
18.5562610451489	0.9451\\
18.6539725358111	0.9456\\
18.7481993666866	0.9461\\
18.7523616656235	0.9466\\
18.8482170858855	0.9471\\
18.9478239513384	0.9476\\
19.0482178139033	0.9481\\
19.0764644346817	0.9486\\
19.1452401679632	0.9491\\
19.2417196693365	0.9496\\
19.2506371827566	0.9501\\
19.342007715045	0.9506\\
19.3527916815316	0.9511\\
19.4403907829542	0.9516\\
19.5374651646668	0.9521\\
19.6128970745516	0.9526\\
19.6898316038137	0.9531\\
19.7779613057789	0.9536\\
19.9316229066801	0.9541\\
20.0500533591097	0.9546\\
20.2170995674914	0.9551\\
20.3154350577439	0.9556\\
20.3500222976464	0.9561\\
20.4803772359037	0.9566\\
20.5783372199412	0.9571\\
20.6635714796759	0.9576\\
20.775762751756	0.9581\\
20.8620276805454	0.9586\\
20.868138201861	0.9591\\
20.9655286640266	0.9596\\
21.0751545924502	0.9601\\
21.1508112962492	0.9606\\
21.1799071109058	0.9611\\
21.2751189527036	0.9616\\
21.3420564721836	0.9621\\
21.4044160302359	0.9626\\
21.4395311316252	0.9631\\
21.5333227410062	0.9636\\
21.5842106814477	0.9641\\
21.637382676107	0.9646\\
21.6857942501666	0.9651\\
21.6889870187751	0.9656\\
21.8159779900289	0.9661\\
21.8914017521836	0.9666\\
21.9009971130671	0.9671\\
21.9923382671918	0.9676\\
21.9948173982443	0.9681\\
22.0048378795548	0.9686\\
22.1458435290046	0.9691\\
22.2641179319564	0.9696\\
22.3029241238521	0.9701\\
22.3837472407778	0.9706\\
22.4720960833538	0.9711\\
22.5726262117436	0.9716\\
22.6283804293347	0.9721\\
22.7148623366521	0.9726\\
22.7750156366878	0.9731\\
22.8649012516726	0.9736\\
22.9190937465281	0.9741\\
23.0112265775207	0.9746\\
23.0562131249181	0.9751\\
23.2258112673958	0.9756\\
23.2300382914138	0.9761\\
23.3349725304613	0.9766\\
23.4375636888343	0.9771\\
23.5343498714598	0.9776\\
23.6327762689051	0.9781\\
23.7851704040628	0.9786\\
23.8107584299603	0.9791\\
23.9947821074651	0.9796\\
24.1406357744472	0.9801\\
24.2333322586768	0.9806\\
24.2800287511167	0.9811\\
24.3204465232901	0.9816\\
24.3611043283872	0.9821\\
24.4106908660589	0.9826\\
24.4983712147409	0.9831\\
24.5015946889019	0.9836\\
24.5875767446437	0.9841\\
24.6395074434158	0.9846\\
24.6783469257516	0.9851\\
24.7046410715938	0.9856\\
24.7670224583931	0.9861\\
24.7932405054928	0.9866\\
24.8562352659912	0.9871\\
24.8798692276755	0.9876\\
24.945998248397	0.9881\\
24.9674652060161	0.9886\\
25.0266483883069	0.9891\\
25.0539177313093	0.9896\\
25.1238705343328	0.9901\\
25.1274629359383	0.9906\\
25.2109844848515	0.9911\\
25.2154297451487	0.9916\\
25.3052871118197	0.9921\\
25.3893691012424	0.9926\\
25.3938829075474	0.9932\\
25.4492261437223	0.9937\\
25.4818782196319	0.9942\\
25.5886770180423	0.9947\\
25.658557301974	0.9952\\
25.7456202991432	0.9957\\
25.8200753634369	0.9962\\
25.8835046560118	0.9967\\
25.9539063525813	0.9972\\
26.2220590292245	0.9977\\
26.3367553708571	0.9982\\
26.4902626295775	0.9987\\
26.6030907516968	0.9992\\
26.8298418587411	0.9997\\
27.7818563509434	0.9999\\
27.7818563509434	1\\
inf	1\\
};
\addlegendentry{MF straight}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00198884677927796	0.0005\\
0.00246836576011165	0.001\\
0.00313775400659233	0.0015\\
0.00339930467731226	0.002\\
0.00343116221700436	0.0025\\
0.00369938957746562	0.003\\
0.00392961314824954	0.0035\\
0.00416052324909497	0.004\\
0.00463443009132743	0.0045\\
0.00523166017957024	0.005\\
0.00581350777894869	0.0055\\
0.00595024847077542	0.006\\
0.00652408529117406	0.0065\\
0.00721429950625207	0.007\\
0.00754876837196066	0.0075\\
0.00797324061869626	0.008\\
0.00850218737677447	0.0085\\
0.00897839599892069	0.009\\
0.00946130392482476	0.0095\\
0.0097433729307906	0.01\\
0.0102472046200554	0.0105\\
0.0107200392066039	0.011\\
0.0110031810423055	0.0115\\
0.0111342945073345	0.012\\
0.0117419878242369	0.0125\\
0.0120569386985398	0.013\\
0.0127531451486068	0.0135\\
0.0136959862411973	0.014\\
0.0139892917084886	0.0145\\
0.0140641631246772	0.015\\
0.0142519682883378	0.0155\\
0.0149782703861653	0.016\\
0.0157687192301635	0.0165\\
0.0167554364628987	0.017\\
0.0171545461686645	0.0175\\
0.01744558709066	0.018\\
0.0178236867380877	0.0185\\
0.0188364741999263	0.019\\
0.0190936476065928	0.0195\\
0.0196170191098859	0.02\\
0.0201939648001608	0.0205\\
0.0207279437033547	0.021\\
0.0211780200555792	0.0215\\
0.0214242602810358	0.022\\
0.0220087428393374	0.0225\\
0.0229192707927345	0.023\\
0.0244458427772966	0.0235\\
0.0261396161890365	0.024\\
0.0268384061910657	0.0245\\
0.0279752405796585	0.025\\
0.0284566433270571	0.0255\\
0.0290645781130051	0.026\\
0.0297736440084793	0.0265\\
0.030650813055283	0.027\\
0.0314635421629956	0.0275\\
0.0319214152120074	0.028\\
0.0325178448472718	0.0285\\
0.0341412930309736	0.029\\
0.0351977733682062	0.0295\\
0.0362897633083755	0.03\\
0.0365371537561446	0.0305\\
0.0372183487594225	0.031\\
0.0380492376329837	0.0315\\
0.0388095955956096	0.032\\
0.0395038563569524	0.0325\\
0.0400710828385087	0.033\\
0.0414740070589479	0.0335\\
0.0428335539889455	0.034\\
0.044328105014633	0.0345\\
0.0449288021513923	0.035\\
0.0455398215384458	0.0355\\
0.0462517039442025	0.036\\
0.046736859253291	0.0365\\
0.0472157366873976	0.037\\
0.0475420862479586	0.0375\\
0.0477466628903091	0.038\\
0.0482422319720499	0.0385\\
0.049097751043005	0.039\\
0.049322241807763	0.0395\\
0.0495690902258946	0.04\\
0.0498197913367976	0.0405\\
0.0504186193532357	0.041\\
0.0510546216408861	0.0415\\
0.051586499039573	0.042\\
0.0519574171385074	0.0425\\
0.0526898378073264	0.043\\
0.0529111515892978	0.0435\\
0.0533563189580038	0.044\\
0.0544507322077711	0.0445\\
0.054640748376027	0.045\\
0.0559482074090293	0.0455\\
0.0563451719705896	0.046\\
0.0571654981715789	0.0465\\
0.0575521612172887	0.047\\
0.0597885356818796	0.0475\\
0.0603567846043037	0.048\\
0.060838705083415	0.0485\\
0.0616860827634491	0.049\\
0.0620499829179065	0.0495\\
0.0631787244177661	0.05\\
0.0644406041971498	0.0505\\
0.0650767173621909	0.051\\
0.065969789831923	0.0515\\
0.0663812681892685	0.052\\
0.0671715859554693	0.0525\\
0.0676405531493687	0.053\\
0.0682242718860656	0.0535\\
0.0687994132540634	0.054\\
0.0695887796229302	0.0545\\
0.0699258084196186	0.055\\
0.0706267798492909	0.0555\\
0.0713159490297957	0.056\\
0.0717319441564531	0.0565\\
0.0718430731309509	0.057\\
0.0727085565191457	0.0575\\
0.0729812143802592	0.058\\
0.0731665750184147	0.0585\\
0.0737528454308644	0.059\\
0.0744331810783392	0.0595\\
0.0750424003020606	0.06\\
0.0754767897059623	0.0605\\
0.0771385369122954	0.061\\
0.0777287051717421	0.0615\\
0.0782848491101119	0.062\\
0.0784800653115196	0.0625\\
0.0793113796285353	0.063\\
0.0798882483563405	0.0635\\
0.0802313404241002	0.064\\
0.0804543120778824	0.0645\\
0.0808744916592491	0.065\\
0.0814188810092367	0.0655\\
0.0819994334621277	0.066\\
0.0825064298038264	0.0665\\
0.0829018404715454	0.067\\
0.0834953200692436	0.0675\\
0.0845963870421437	0.068\\
0.0853710843773642	0.0685\\
0.08548801976429	0.069\\
0.0859458996491599	0.0695\\
0.0866280978434652	0.07\\
0.0882304637860201	0.0705\\
0.0885004784462325	0.071\\
0.0906530870175997	0.0715\\
0.0914073703072192	0.072\\
0.0920923857608696	0.0725\\
0.09385409306617	0.073\\
0.095039219828863	0.0735\\
0.0955009637466482	0.074\\
0.0961821685393381	0.0745\\
0.0970661110909751	0.075\\
0.0983710444218247	0.0755\\
0.0991713616262539	0.076\\
0.0996156746161832	0.0765\\
0.100036253036344	0.077\\
0.101275188032825	0.0775\\
0.102600638279394	0.078\\
0.103840224931405	0.0785\\
0.104108443830565	0.079\\
0.105572551117567	0.0795\\
0.10726381440293	0.08\\
0.108443596741877	0.0805\\
0.110677317169952	0.081\\
0.111456792261297	0.0815\\
0.112434215695468	0.082\\
0.112970051244517	0.0825\\
0.114734340887056	0.083\\
0.11547878735824	0.0835\\
0.117042486491902	0.084\\
0.117878539762733	0.0845\\
0.118341530577924	0.085\\
0.119071509279911	0.0855\\
0.119972647718196	0.086\\
0.120764212110104	0.0865\\
0.121430054183083	0.087\\
0.1219642334306	0.0875\\
0.124030070892445	0.088\\
0.12459578721408	0.0885\\
0.125958272753146	0.089\\
0.127869283594743	0.0895\\
0.129015013384475	0.09\\
0.129808530925145	0.0905\\
0.130251310132864	0.091\\
0.13114861832193	0.0915\\
0.132124541900095	0.092\\
0.13277352808207	0.0925\\
0.133904265456691	0.093\\
0.134544766070289	0.0935\\
0.134933607113924	0.094\\
0.135270122661896	0.0945\\
0.135908226176003	0.095\\
0.137083748635974	0.0955\\
0.137951772344869	0.096\\
0.138907445266999	0.0965\\
0.139872417690813	0.097\\
0.140770328993051	0.0975\\
0.141676390846712	0.098\\
0.143674317456239	0.0985\\
0.14432367960015	0.099\\
0.146386197469984	0.0995\\
0.147382416020037	0.1\\
0.147918163893313	0.1005\\
0.149560186337745	0.101\\
0.150973241801522	0.1015\\
0.153165478401647	0.102\\
0.154410684012295	0.1025\\
0.15586445774669	0.103\\
0.157110648069657	0.1035\\
0.158196703979913	0.104\\
0.159267856445361	0.1045\\
0.159895824818536	0.105\\
0.160570859702767	0.1055\\
0.161359549518078	0.106\\
0.16279926552178	0.1065\\
0.163332011709912	0.107\\
0.165589751372113	0.1075\\
0.166365240737936	0.108\\
0.166933227712442	0.1085\\
0.16802850979209	0.109\\
0.169775941910901	0.1095\\
0.171936727313359	0.11\\
0.172440134005779	0.1105\\
0.172865608400642	0.111\\
0.174282821500864	0.1115\\
0.175399226760653	0.112\\
0.17706269263212	0.1125\\
0.177803029330351	0.113\\
0.179314511019304	0.1135\\
0.181123615591284	0.114\\
0.182271223710648	0.1145\\
0.182927809317738	0.115\\
0.184357440394552	0.1155\\
0.185703009972296	0.116\\
0.186614487125046	0.1165\\
0.187118069238896	0.117\\
0.187918532844524	0.1175\\
0.188678656172465	0.118\\
0.188817327039992	0.1185\\
0.18921638038114	0.119\\
0.189455618499896	0.1195\\
0.190016081199229	0.12\\
0.190422241045335	0.1205\\
0.191311986329454	0.121\\
0.191696815580168	0.1215\\
0.19221537671554	0.122\\
0.192706782110046	0.1225\\
0.194108834464539	0.123\\
0.194691751905246	0.1235\\
0.195177528563937	0.124\\
0.195689941533397	0.1245\\
0.19635577579218	0.125\\
0.196780822202197	0.1255\\
0.197241217530326	0.126\\
0.197668014592532	0.1265\\
0.19890599336721	0.127\\
0.199685261741689	0.1275\\
0.200235793985122	0.128\\
0.200927610951431	0.1285\\
0.201434986821358	0.129\\
0.202104583267819	0.1295\\
0.203602894910613	0.13\\
0.204808668231125	0.1305\\
0.205899498672075	0.131\\
0.206431609479092	0.1315\\
0.206835723910313	0.132\\
0.208235979857327	0.1325\\
0.208934193197021	0.133\\
0.209699402371359	0.1335\\
0.211215574786234	0.134\\
0.212118756260807	0.1345\\
0.212857240478314	0.135\\
0.213661759496491	0.1355\\
0.214422331352195	0.136\\
0.215031215164156	0.1365\\
0.215443516375656	0.137\\
0.215987873135478	0.1375\\
0.21644392636151	0.138\\
0.217020472468008	0.1385\\
0.217686317680424	0.139\\
0.218469788754583	0.1395\\
0.218979262861776	0.14\\
0.22098457575783	0.1405\\
0.221904297841122	0.141\\
0.222295114921904	0.1415\\
0.223176873082468	0.142\\
0.223840054284082	0.1425\\
0.224813915992012	0.143\\
0.22511484932413	0.1435\\
0.226222592120537	0.144\\
0.226965559023822	0.1445\\
0.228777635247769	0.145\\
0.229325481775902	0.1455\\
0.229793879091614	0.146\\
0.230719651696994	0.1465\\
0.231171468929909	0.147\\
0.232272835331689	0.1475\\
0.23268285580471	0.148\\
0.233559770778138	0.1485\\
0.234228598627033	0.149\\
0.235166042341244	0.1495\\
0.236513412531027	0.15\\
0.237469077462689	0.1505\\
0.237872814972159	0.151\\
0.238477396739148	0.1515\\
0.239045071281248	0.152\\
0.239677383164316	0.1525\\
0.240978249697325	0.153\\
0.241958151623742	0.1535\\
0.243066482423947	0.154\\
0.243261633262165	0.1545\\
0.244800731919119	0.155\\
0.245971351164443	0.1555\\
0.246665693467589	0.156\\
0.24745700948423	0.1565\\
0.248032235686404	0.157\\
0.248559189239825	0.1575\\
0.249213150481184	0.158\\
0.24977241360145	0.1585\\
0.250071724088261	0.159\\
0.250477799526752	0.1595\\
0.251813036394065	0.16\\
0.252282832336629	0.1605\\
0.25306049050541	0.161\\
0.253630500702788	0.1615\\
0.253982589945708	0.162\\
0.254841366934889	0.1625\\
0.25536621923207	0.163\\
0.255628015825373	0.1635\\
0.256878133283901	0.164\\
0.257402678225225	0.1645\\
0.258423991057886	0.165\\
0.258956735780611	0.1655\\
0.25939880299498	0.166\\
0.260766626931028	0.1665\\
0.262210539359336	0.167\\
0.263463713671188	0.1675\\
0.263959245616918	0.168\\
0.265824746944358	0.1685\\
0.266181659969708	0.169\\
0.266724372238683	0.1695\\
0.267583134718528	0.17\\
0.26826919572239	0.1705\\
0.268587677822643	0.171\\
0.269683488898016	0.1715\\
0.271370604322778	0.172\\
0.273059616280691	0.1725\\
0.274430862120552	0.173\\
0.276307010147075	0.1735\\
0.277761951530826	0.174\\
0.278412227583557	0.1745\\
0.279572685796085	0.175\\
0.280447946779748	0.1755\\
0.283121488615577	0.176\\
0.284015568548254	0.1765\\
0.284642323391797	0.177\\
0.287340600545444	0.1775\\
0.288093516804689	0.178\\
0.289385008020763	0.1785\\
0.290654258260727	0.179\\
0.291206696782874	0.1795\\
0.29144888336147	0.18\\
0.291944574017407	0.1805\\
0.292748084942087	0.181\\
0.294658868816273	0.1815\\
0.295538044290116	0.182\\
0.296384447147449	0.1825\\
0.298359698312876	0.183\\
0.300086066377911	0.1835\\
0.302370143976166	0.184\\
0.305718497177816	0.1845\\
0.306240859547302	0.185\\
0.308524771545297	0.1855\\
0.309470597721338	0.186\\
0.310875667146162	0.1865\\
0.312306283569815	0.187\\
0.313855931210239	0.1875\\
0.314799793637137	0.188\\
0.318036266557253	0.1885\\
0.319572491108149	0.189\\
0.322669938311053	0.1895\\
0.324060567422779	0.19\\
0.326737631353055	0.1905\\
0.327122903141478	0.191\\
0.32780190531417	0.1915\\
0.329240092641832	0.192\\
0.330410481802304	0.1925\\
0.331395760138024	0.193\\
0.33266609115477	0.1935\\
0.333896831817206	0.194\\
0.334828161356687	0.1945\\
0.336535684037867	0.195\\
0.337659964552711	0.1955\\
0.340132499799998	0.196\\
0.341684440993287	0.1965\\
0.343166764733465	0.197\\
0.345531006091959	0.1975\\
0.346325094273719	0.198\\
0.347760283442216	0.1985\\
0.34796684109479	0.199\\
0.349096628296753	0.1995\\
0.350772549250384	0.2\\
0.351435637385173	0.2005\\
0.354665487314008	0.201\\
0.357535253877441	0.2015\\
0.359310298605496	0.202\\
0.360390555457263	0.2025\\
0.362387155069088	0.203\\
0.363586395707687	0.2035\\
0.365380517671217	0.204\\
0.366552131704184	0.2045\\
0.36702690880032	0.205\\
0.368121021309308	0.2055\\
0.369452651958817	0.206\\
0.37037175627285	0.2065\\
0.372973229735879	0.207\\
0.37407192452524	0.2075\\
0.375428702115689	0.208\\
0.375994963329274	0.2085\\
0.376505405342063	0.209\\
0.377320420302422	0.2095\\
0.377709025779845	0.21\\
0.378565359685415	0.2105\\
0.380353120208315	0.211\\
0.382926704917241	0.2115\\
0.383694423384744	0.212\\
0.385017480707127	0.2125\\
0.385575054349555	0.213\\
0.386287204526977	0.2135\\
0.387695712434238	0.214\\
0.387957572639354	0.2145\\
0.388732086797046	0.215\\
0.391180965305444	0.2155\\
0.392198782342565	0.216\\
0.392902753828409	0.2165\\
0.393764581144615	0.217\\
0.394024619251493	0.2175\\
0.395702804596352	0.218\\
0.396646458105246	0.2185\\
0.399410085736274	0.219\\
0.401876335719797	0.2195\\
0.40335914629098	0.22\\
0.403986250039214	0.2205\\
0.405189917936871	0.221\\
0.405921564863665	0.2215\\
0.406823745937294	0.222\\
0.40750502637454	0.2225\\
0.407768313040842	0.223\\
0.408278755629544	0.2235\\
0.409397629180097	0.224\\
0.409655497839171	0.2245\\
0.410587410106378	0.225\\
0.411189120076419	0.2255\\
0.411626381822523	0.226\\
0.412088139120451	0.2265\\
0.412253038710256	0.227\\
0.412826179080407	0.2275\\
0.413276826301353	0.228\\
0.413941941755587	0.2285\\
0.414832828116636	0.229\\
0.415375085511294	0.2295\\
0.415957964953083	0.23\\
0.416274280917053	0.2305\\
0.4169954743728	0.231\\
0.418299607258338	0.2315\\
0.419257454063858	0.232\\
0.419621320239755	0.2325\\
0.420404278513504	0.233\\
0.421642267773309	0.2335\\
0.422096066017015	0.234\\
0.422552619790829	0.2345\\
0.423754680177566	0.235\\
0.424637739047842	0.2355\\
0.425406741951149	0.236\\
0.426469181283094	0.2365\\
0.42694917946737	0.237\\
0.4284125050577	0.2375\\
0.42925934562981	0.238\\
0.429647852170877	0.2385\\
0.430361077590202	0.239\\
0.430894548574868	0.2395\\
0.431711386795423	0.24\\
0.431863610587076	0.2405\\
0.433129594368297	0.241\\
0.434401675248615	0.2415\\
0.436056397653756	0.242\\
0.43675877095889	0.2425\\
0.437527847997541	0.243\\
0.438278525966711	0.2435\\
0.439502349548227	0.244\\
0.440290833126536	0.2445\\
0.442129972551892	0.245\\
0.442723275730606	0.2455\\
0.443581824611126	0.246\\
0.444723307084767	0.2465\\
0.445504309078317	0.247\\
0.446399873835779	0.2475\\
0.446864992792163	0.248\\
0.447701092155299	0.2485\\
0.448242881700807	0.249\\
0.449004453125529	0.2495\\
0.450081900509828	0.25\\
0.45054998803744	0.2505\\
0.451592546986066	0.251\\
0.452655752189699	0.2515\\
0.453106566699704	0.252\\
0.454666911403551	0.2525\\
0.455201124397067	0.253\\
0.455610136779652	0.2535\\
0.456255504566434	0.254\\
0.457300576820813	0.2545\\
0.457735012861915	0.255\\
0.459445253361056	0.2555\\
0.460033563828322	0.256\\
0.460844994432075	0.2565\\
0.461728531959006	0.257\\
0.465627170775491	0.2575\\
0.466999740904064	0.258\\
0.467869731965939	0.2585\\
0.469626292517072	0.259\\
0.470655820131552	0.2595\\
0.472132522857697	0.26\\
0.47335703756564	0.2605\\
0.474883150983594	0.261\\
0.476499259703238	0.2615\\
0.478418108009404	0.262\\
0.480177395674869	0.2625\\
0.482794958468451	0.263\\
0.484163603638267	0.2635\\
0.485513779738634	0.264\\
0.48933227726651	0.2645\\
0.493445630361258	0.265\\
0.496162859146634	0.2655\\
0.499279088739002	0.266\\
0.503447069633774	0.2665\\
0.506317391988217	0.267\\
0.507407553821939	0.2675\\
0.50861058069437	0.268\\
0.511148108391619	0.2685\\
0.515829251181629	0.269\\
0.516776106806515	0.2695\\
0.518298436354071	0.27\\
0.52036145319126	0.2705\\
0.523381473572631	0.271\\
0.526219166896376	0.2715\\
0.528822169872127	0.272\\
0.529944355158305	0.2725\\
0.531679312522949	0.273\\
0.533137216762904	0.2735\\
0.534098127717468	0.274\\
0.535572383553563	0.2745\\
0.536531704361166	0.275\\
0.537149920053014	0.2755\\
0.538335248083278	0.276\\
0.539377241817638	0.2765\\
0.540028266305918	0.277\\
0.540822649862914	0.2775\\
0.542298129705816	0.278\\
0.543743270025523	0.2785\\
0.544915616066245	0.279\\
0.545792055519187	0.2795\\
0.546245748773773	0.28\\
0.547965450176552	0.2805\\
0.549235577910701	0.281\\
0.549500909171325	0.2815\\
0.550491636875074	0.282\\
0.5511483767759	0.2825\\
0.553226403824305	0.283\\
0.55428381966625	0.2835\\
0.555278578253862	0.284\\
0.556741870229551	0.2845\\
0.558212266900124	0.285\\
0.559744521838959	0.2855\\
0.560730062367346	0.286\\
0.561816667361485	0.2865\\
0.562343506714373	0.287\\
0.563867895730892	0.2875\\
0.564910157271659	0.288\\
0.566533013110968	0.2885\\
0.568182990247743	0.289\\
0.569181329900032	0.2895\\
0.571821257949832	0.29\\
0.57511597368021	0.2905\\
0.57697116278829	0.291\\
0.579174819654417	0.2915\\
0.580188355988951	0.292\\
0.581146656994049	0.2925\\
0.582858298772564	0.293\\
0.583732901031452	0.2935\\
0.586904251283046	0.294\\
0.589425061660085	0.2945\\
0.591475548909665	0.295\\
0.59244969414012	0.2955\\
0.594281164229467	0.296\\
0.600040040139247	0.2965\\
0.60504691203798	0.297\\
0.608475672505719	0.2975\\
0.616817632318846	0.298\\
0.618923280579496	0.2985\\
0.624888560792233	0.299\\
0.628117698068722	0.2995\\
0.63015943076874	0.3\\
0.631436448653469	0.3005\\
0.634022237201653	0.301\\
0.637182463261649	0.3015\\
0.639097757605389	0.302\\
0.64079235776647	0.3025\\
0.643454113293189	0.303\\
0.646843026353871	0.3035\\
0.649761896331158	0.304\\
0.65083778464625	0.3045\\
0.655527441660013	0.305\\
0.656608515818936	0.3055\\
0.657705606403916	0.306\\
0.659348742947507	0.3065\\
0.66118979365639	0.307\\
0.662061707024177	0.3075\\
0.663780931595641	0.308\\
0.666081140996652	0.3085\\
0.668495032240578	0.309\\
0.669301937093012	0.3095\\
0.671166575410504	0.31\\
0.673338336581501	0.3105\\
0.677478146051512	0.311\\
0.6818666671135	0.3115\\
0.69421076780384	0.312\\
0.696693770195458	0.3125\\
0.700952983900655	0.313\\
0.708875727492489	0.3135\\
0.715642987072734	0.314\\
0.71734521321618	0.3145\\
0.719324059953686	0.315\\
0.723720245609011	0.3155\\
0.730396657358538	0.316\\
0.735357356516108	0.3165\\
0.738456550608502	0.317\\
0.741627510548861	0.3175\\
0.744054263128066	0.318\\
0.748798080503461	0.3185\\
0.754536676765941	0.319\\
0.75852347844415	0.3195\\
0.762356864781975	0.32\\
0.765879872657476	0.3205\\
0.770490674880271	0.321\\
0.774522939196403	0.3215\\
0.776017693404584	0.322\\
0.777097616784273	0.3225\\
0.779310518812763	0.323\\
0.780349513440233	0.3235\\
0.782804986418593	0.324\\
0.784626340079685	0.3245\\
0.787659064959368	0.325\\
0.789988576792259	0.3255\\
0.79107404298606	0.326\\
0.793288973589688	0.3265\\
0.794541329168597	0.327\\
0.796937685491213	0.3275\\
0.798052014161647	0.328\\
0.799386441017117	0.3285\\
0.800927506385304	0.329\\
0.801569604213268	0.3295\\
0.802181750645114	0.33\\
0.802685594629548	0.3305\\
0.803829085102503	0.331\\
0.804559785422085	0.3315\\
0.805519226163038	0.332\\
0.806391151705438	0.3325\\
0.807068905462791	0.333\\
0.808517869657838	0.3335\\
0.809128295317416	0.334\\
0.809700609322666	0.3345\\
0.810084734858872	0.335\\
0.810875217636283	0.3355\\
0.811278489799437	0.336\\
0.812351974912747	0.3365\\
0.812742678746367	0.337\\
0.813213195720479	0.3375\\
0.81454626003302	0.338\\
0.814850516964516	0.3385\\
0.815482224944474	0.339\\
0.816955322294985	0.3395\\
0.817651625269391	0.34\\
0.818174150385866	0.3405\\
0.81860220754385	0.341\\
0.819413292892919	0.3415\\
0.819830763308702	0.342\\
0.820520872329964	0.3425\\
0.821079176512066	0.343\\
0.822025152080946	0.3435\\
0.822593093305067	0.344\\
0.823774621813813	0.3445\\
0.823978912476289	0.345\\
0.824358423137214	0.3455\\
0.82531584465319	0.346\\
0.826462565744319	0.3465\\
0.827115474253235	0.347\\
0.829184776398873	0.3475\\
0.830643448090868	0.348\\
0.831701686251508	0.3485\\
0.833447641704888	0.349\\
0.834095261655284	0.3495\\
0.834855771786015	0.35\\
0.83579685563631	0.3505\\
0.836810716913473	0.351\\
0.83886080626635	0.3515\\
0.841844859258733	0.352\\
0.846056932460219	0.3525\\
0.848465273374652	0.353\\
0.852442645769068	0.3535\\
0.853440305486322	0.354\\
0.8564165420767	0.3545\\
0.857705786383501	0.355\\
0.859444849886968	0.3555\\
0.860740961131726	0.356\\
0.861243946529979	0.3565\\
0.862080695971099	0.357\\
0.862376357805317	0.3575\\
0.863254699047049	0.358\\
0.864284100456397	0.3585\\
0.865393634970174	0.359\\
0.865823761640359	0.3595\\
0.867411813118847	0.36\\
0.869557336939624	0.3605\\
0.87112774764308	0.361\\
0.874613331564268	0.3615\\
0.876166023631558	0.362\\
0.877703555771321	0.3625\\
0.879858967326039	0.363\\
0.88336956119166	0.3635\\
0.885926304001581	0.364\\
0.889018425427264	0.3645\\
0.891472698531904	0.365\\
0.89249928564549	0.3655\\
0.896938358650667	0.366\\
0.898761817602135	0.3665\\
0.903965990731948	0.367\\
0.906480907480228	0.3675\\
0.907174287746991	0.368\\
0.909477284507778	0.3685\\
0.910643194029152	0.369\\
0.912094889346227	0.3695\\
0.913356970198214	0.37\\
0.914605407319542	0.3705\\
0.915948047827342	0.371\\
0.916490843745979	0.3715\\
0.91750376499816	0.372\\
0.917903917403713	0.3725\\
0.91867471341558	0.373\\
0.919081035664386	0.3735\\
0.919561780374026	0.374\\
0.92082943876428	0.3745\\
0.921987463375636	0.375\\
0.922849816861762	0.3755\\
0.923921118789754	0.376\\
0.924895539638981	0.3765\\
0.925324470570234	0.377\\
0.927471117043167	0.3775\\
0.928969770184056	0.378\\
0.929687697464897	0.3785\\
0.930313797006209	0.379\\
0.931076768348644	0.3795\\
0.93228194188151	0.38\\
0.933570205083372	0.3805\\
0.935546845569448	0.381\\
0.936267558385341	0.3815\\
0.937898589495273	0.382\\
0.939384958891793	0.3825\\
0.939899332268556	0.383\\
0.941649323283754	0.3835\\
0.943366703900351	0.384\\
0.945469463722866	0.3845\\
0.946719121927929	0.385\\
0.949304488700283	0.3855\\
0.95451082305942	0.386\\
0.956046053489046	0.3865\\
0.958648243018046	0.387\\
0.960705810169323	0.3875\\
0.967652287677703	0.388\\
0.974731980719026	0.3885\\
0.975133585472163	0.389\\
0.97871491834362	0.3895\\
0.981462297525529	0.39\\
0.984110050253433	0.3905\\
0.986995567647183	0.391\\
0.991143886816698	0.3915\\
0.994249026570223	0.392\\
0.995566954188348	0.3925\\
0.997701953449209	0.393\\
0.998408961468284	0.3935\\
1.000745033315	0.394\\
1.0031226604437	0.3945\\
1.00618982885143	0.395\\
1.01183848596215	0.3955\\
1.01875144787916	0.396\\
1.02111448214188	0.3965\\
1.02516216714399	0.397\\
1.02587936206292	0.3975\\
1.02798394846921	0.398\\
1.02922931227331	0.3985\\
1.03118861674249	0.399\\
1.0329477143128	0.3995\\
1.03413683601854	0.4\\
1.03572176995497	0.4005\\
1.03731675180193	0.401\\
1.03932945097605	0.4015\\
1.04020741274559	0.402\\
1.04130243739398	0.4025\\
1.0437837937482	0.403\\
1.04519147880734	0.4035\\
1.04606744027981	0.404\\
1.05120733532386	0.4045\\
1.05607268027792	0.405\\
1.06343278411651	0.4055\\
1.06751611704918	0.406\\
1.07030990674879	0.4065\\
1.0746509879643	0.407\\
1.07866230451984	0.4075\\
1.08134864180894	0.408\\
1.08216930152427	0.4085\\
1.08343778965693	0.409\\
1.0846545922875	0.4095\\
1.08570172698036	0.41\\
1.08799226469246	0.4105\\
1.09012215609001	0.411\\
1.09323295606644	0.4115\\
1.09688977470857	0.412\\
1.10180885944993	0.4125\\
1.10628072930059	0.413\\
1.11030172051506	0.4135\\
1.11455331439719	0.414\\
1.12256067215785	0.4145\\
1.12779176423001	0.415\\
1.13201482768748	0.4155\\
1.13550029503494	0.416\\
1.14129235398869	0.4165\\
1.14180645166792	0.417\\
1.1434570745782	0.4175\\
1.14765149435444	0.418\\
1.15145539736326	0.4185\\
1.15312287363816	0.419\\
1.15845535839607	0.4195\\
1.16091196012999	0.42\\
1.16423146096858	0.4205\\
1.16811313531661	0.421\\
1.17106837947812	0.4215\\
1.17529728485834	0.422\\
1.18217240118088	0.4225\\
1.18493462124381	0.423\\
1.18876825955793	0.4235\\
1.19572757799202	0.424\\
1.20166078227696	0.4245\\
1.20556258576724	0.425\\
1.20789876578413	0.4255\\
1.20964332806244	0.426\\
1.21241919280512	0.4265\\
1.2134863194262	0.427\\
1.21467187022699	0.4275\\
1.21682643284237	0.428\\
1.21741272200259	0.4285\\
1.2182513115478	0.429\\
1.21913983432193	0.4295\\
1.21972378117819	0.43\\
1.22034016944927	0.4305\\
1.22173234724713	0.431\\
1.22253379678383	0.4315\\
1.22311091743549	0.432\\
1.22362925854781	0.4325\\
1.22423810562248	0.433\\
1.22455147938629	0.4335\\
1.22492733934241	0.434\\
1.22554869574967	0.4345\\
1.22587491247604	0.435\\
1.22631273010733	0.4355\\
1.22677459323984	0.436\\
1.22706450659847	0.4365\\
1.22776441412544	0.437\\
1.2283198381718	0.4375\\
1.22860662911324	0.438\\
1.2294237033579	0.4385\\
1.22991529946946	0.439\\
1.23100958682813	0.4395\\
1.2313581715526	0.44\\
1.2321796808118	0.4405\\
1.23280392889535	0.441\\
1.23428829151831	0.4415\\
1.23559118718281	0.442\\
1.23808426591941	0.4425\\
1.24077477079973	0.443\\
1.24213715608688	0.4435\\
1.24405654096226	0.444\\
1.24555006593445	0.4445\\
1.24801670344667	0.445\\
1.25150603866017	0.4455\\
1.25964617528521	0.446\\
1.2606826691648	0.4465\\
1.26354961724358	0.447\\
1.26611792161549	0.4475\\
1.26768631115629	0.448\\
1.26980795324432	0.4485\\
1.27119602229054	0.449\\
1.2732319603031	0.4495\\
1.2752285910141	0.45\\
1.27757122364892	0.4505\\
1.27917081669539	0.451\\
1.28171898637826	0.4515\\
1.28300322207841	0.452\\
1.28570972726422	0.4525\\
1.28807447960115	0.453\\
1.2902568919198	0.4535\\
1.29206002034269	0.454\\
1.29361045605787	0.4545\\
1.29440151826483	0.455\\
1.29569710479975	0.4555\\
1.29909638312906	0.456\\
1.30041078347056	0.4565\\
1.30223310679887	0.457\\
1.30568157168126	0.4575\\
1.30955603468172	0.458\\
1.31347466571687	0.4585\\
1.31727314173537	0.459\\
1.32049231959356	0.4595\\
1.32397837793029	0.46\\
1.32475858786983	0.4605\\
1.32714281474769	0.461\\
1.32909429681723	0.4615\\
1.3355824128843	0.462\\
1.33786517981112	0.4625\\
1.3442269943048	0.463\\
1.35097778248555	0.4635\\
1.35499866827675	0.464\\
1.36004884237813	0.4645\\
1.36320577818387	0.465\\
1.36433606154423	0.4655\\
1.36825306424001	0.466\\
1.37307151840563	0.4665\\
1.37925481811112	0.467\\
1.38702533369247	0.4675\\
1.39207304200514	0.468\\
1.39612657290762	0.4685\\
1.39961284744631	0.469\\
1.40221483322662	0.4695\\
1.40916499950952	0.47\\
1.41810926679614	0.4705\\
1.42540392085953	0.471\\
1.43050725017359	0.4715\\
1.4316424520583	0.472\\
1.432460731522	0.4725\\
1.43285627944051	0.473\\
1.43620948206849	0.4735\\
1.43795036632858	0.474\\
1.43880466325935	0.4745\\
1.44077512964092	0.475\\
1.4416267181396	0.4755\\
1.44419969558558	0.476\\
1.44970200164012	0.4765\\
1.46482022984984	0.477\\
1.47486609226769	0.4775\\
1.48693012250191	0.478\\
1.49573872585362	0.4785\\
1.50510863872706	0.479\\
1.51493409991978	0.4795\\
1.52085215021443	0.48\\
1.52698332573296	0.4805\\
1.52982706963938	0.481\\
1.53398199168867	0.4815\\
1.53921009762879	0.482\\
1.54752786313743	0.4825\\
1.55633514673298	0.483\\
1.56640282735445	0.4835\\
1.57583915426966	0.484\\
1.57974387494757	0.4845\\
1.58150969026885	0.485\\
1.58516322442818	0.4855\\
1.58852374333774	0.486\\
1.59257397416488	0.4865\\
1.59367153383543	0.487\\
1.59722287017366	0.4875\\
1.60221580578081	0.488\\
1.60431316154493	0.4885\\
1.60566488038461	0.489\\
1.6062128894215	0.4895\\
1.60744771010189	0.49\\
1.60836301452943	0.4905\\
1.60930531316615	0.491\\
1.61009277365397	0.4915\\
1.61066180152397	0.492\\
1.61129287080928	0.4925\\
1.61203034343045	0.493\\
1.61228370726393	0.4935\\
1.61262843358491	0.494\\
1.61282240828876	0.4945\\
1.61304162718886	0.495\\
1.61356903909676	0.4955\\
1.61454742032957	0.496\\
1.61508485092582	0.4965\\
1.61563521866721	0.497\\
1.6169816054126	0.4975\\
1.61822865236591	0.498\\
1.62465376960713	0.4985\\
1.63381519901215	0.499\\
1.63678910164488	0.4995\\
1.64087907084151	0.5\\
1.64301978108995	0.5005\\
1.64508336878172	0.501\\
1.6492944531701	0.5015\\
1.65321647927332	0.502\\
1.65756552202612	0.5025\\
1.65980305149684	0.503\\
1.66412340847329	0.5035\\
1.67091052564827	0.504\\
1.67747845274793	0.5045\\
1.68030219441862	0.505\\
1.68172709739082	0.5055\\
1.68367757539598	0.506\\
1.68501918272157	0.5065\\
1.68597823812176	0.507\\
1.68811340191697	0.5075\\
1.69231795874352	0.508\\
1.69785058893477	0.5085\\
1.70132638481626	0.509\\
1.70525651539638	0.5095\\
1.71016477946398	0.51\\
1.71225271002626	0.5105\\
1.71460372318466	0.511\\
1.71791543164197	0.5115\\
1.72279519909267	0.512\\
1.73264950036361	0.5125\\
1.7429164909978	0.513\\
1.77711692468966	0.5135\\
1.79642308111465	0.514\\
1.79931922499607	0.5145\\
1.80159934600029	0.515\\
1.80492619492077	0.5155\\
1.80652263969759	0.516\\
1.83319539796555	0.5165\\
1.84598567732362	0.517\\
1.8525761000713	0.5175\\
1.85380208408202	0.518\\
1.85757528644513	0.5185\\
1.86014047005391	0.519\\
1.86443439917393	0.5195\\
1.8652336338048	0.52\\
1.8667472979051	0.5205\\
1.87080069692141	0.521\\
1.87832359490804	0.5215\\
1.88083393342867	0.522\\
1.88607237849033	0.5225\\
1.88885546225905	0.523\\
1.89039511029849	0.5235\\
1.89243665390988	0.524\\
1.8928045265901	0.5245\\
1.89345103694522	0.525\\
1.89417654753965	0.5255\\
1.89475101236238	0.526\\
1.89511303256633	0.5265\\
1.8958594887836	0.527\\
1.89636268420923	0.5275\\
1.89684016942623	0.528\\
1.89728127489546	0.5285\\
1.89777315640144	0.529\\
1.898884519282	0.5295\\
1.89953306532859	0.53\\
1.90082832084057	0.5305\\
1.90126909120929	0.531\\
1.90204823564596	0.5315\\
1.90344238109751	0.532\\
1.90537851598334	0.5325\\
1.91114277515388	0.533\\
1.92157455793563	0.5335\\
1.93082955149677	0.534\\
1.96287901992828	0.5345\\
1.96540589826207	0.535\\
1.96732018343905	0.5355\\
1.96924588500489	0.536\\
1.97189247583432	0.5365\\
1.97392471697453	0.537\\
1.97510565987897	0.5375\\
1.97588498776675	0.538\\
1.98496272816597	0.5385\\
1.99352079969837	0.539\\
2.00007306060692	0.5395\\
2.0084293373347	0.54\\
2.01376355588626	0.5405\\
2.02420341059275	0.541\\
2.03175078052441	0.5415\\
2.03526064987835	0.542\\
2.0391028457914	0.5425\\
2.04021982623157	0.543\\
2.04222346089689	0.5435\\
2.04443064111136	0.544\\
2.04678129266119	0.5445\\
2.04963547841595	0.545\\
2.05967554168035	0.5455\\
2.06880657742125	0.546\\
2.07572926845942	0.5465\\
2.07719978142593	0.547\\
2.07769698121828	0.5475\\
2.07887960351666	0.548\\
2.07909635052143	0.5485\\
2.07988694322563	0.549\\
2.08117751095677	0.5495\\
2.08301559170576	0.55\\
2.08768382356191	0.5505\\
2.09844942086121	0.551\\
2.10128955196783	0.5515\\
2.10387033557404	0.552\\
2.10842693400012	0.5525\\
2.12308914012094	0.553\\
2.1362663761017	0.5535\\
2.15280529555098	0.554\\
2.15628591065259	0.5545\\
2.17529201959404	0.555\\
2.17818550678088	0.5555\\
2.19035925457397	0.556\\
2.19399285323054	0.5565\\
2.19613480834775	0.557\\
2.20052653614954	0.5575\\
2.2033055645628	0.558\\
2.20694145174182	0.5585\\
2.20893411591776	0.559\\
2.21017048979589	0.5595\\
2.21187812650276	0.56\\
2.21433153791185	0.5605\\
2.21463337250402	0.561\\
2.21546111044227	0.5615\\
2.21745654422685	0.562\\
2.21826497378429	0.5625\\
2.2204232430743	0.563\\
2.22093469031602	0.5635\\
2.22277777914101	0.564\\
2.22472633952509	0.5645\\
2.22562628094049	0.565\\
2.22715779248171	0.5655\\
2.23004256745013	0.566\\
2.23401572596277	0.5665\\
2.24578265440359	0.567\\
2.27388683249356	0.5675\\
2.28145279554116	0.568\\
2.29074539580693	0.5685\\
2.29388907125347	0.569\\
2.29744271401228	0.5695\\
2.29970571855474	0.57\\
2.30135737827793	0.5705\\
2.30242038596828	0.571\\
2.30286934938932	0.5715\\
2.30354140517281	0.572\\
2.30451085175248	0.5725\\
2.30530976079463	0.573\\
2.30553361796176	0.5735\\
2.30643480793775	0.574\\
2.30714460117493	0.5745\\
2.3083027780829	0.575\\
2.30989704187168	0.5755\\
2.31364706780721	0.576\\
2.31842693120518	0.5765\\
2.32246016633342	0.577\\
2.32441130430658	0.5775\\
2.3257484365356	0.578\\
2.32643624628045	0.5785\\
2.32656475877117	0.579\\
2.32736341681079	0.5795\\
2.3279059422049	0.58\\
2.32841973867371	0.5805\\
2.32935787497569	0.581\\
2.33029376655567	0.5815\\
2.33095491898525	0.582\\
2.33226604819419	0.5825\\
2.33285279936032	0.583\\
2.33453939862854	0.5835\\
2.33680791040696	0.584\\
2.33948925693691	0.5845\\
2.34209904159066	0.585\\
2.34521730848985	0.5855\\
2.35266707064959	0.586\\
2.37789022456755	0.5865\\
2.37907942371868	0.587\\
2.37961617019872	0.5875\\
2.38065006139556	0.588\\
2.38845010124919	0.5885\\
2.40560592742713	0.589\\
2.40902296272097	0.5895\\
2.41071749144015	0.59\\
2.41405131030318	0.5905\\
2.41770215309901	0.591\\
2.42310121196394	0.5915\\
2.43285034020591	0.592\\
2.43386419018236	0.5925\\
2.43526485967953	0.593\\
2.43663006015295	0.5935\\
2.43749008198948	0.594\\
2.43806521334617	0.5945\\
2.43838494417446	0.595\\
2.43921283406806	0.5955\\
2.43947284696362	0.596\\
2.44037433283463	0.5965\\
2.4410960535375	0.597\\
2.44173401484331	0.5975\\
2.44367991314655	0.598\\
2.44575017839622	0.5985\\
2.44764975698823	0.599\\
2.44865697059099	0.5995\\
2.44947258122486	0.6\\
2.45081133152465	0.6005\\
2.45176986012984	0.601\\
2.45242411618591	0.6015\\
2.45448154711387	0.602\\
2.4560552641909	0.6025\\
2.45762575624315	0.603\\
2.45830780031416	0.6035\\
2.46166349693275	0.604\\
2.46489807871418	0.6045\\
2.4861606635063	0.605\\
2.51479534182942	0.6055\\
2.60748941196055	0.606\\
2.64139896993151	0.6065\\
2.65120874838259	0.607\\
2.65561777752958	0.6075\\
2.66370453564667	0.608\\
2.67923298980384	0.6085\\
2.69191305895815	0.609\\
2.72085736650894	0.6095\\
2.72206243291023	0.61\\
2.72263015990222	0.6105\\
2.72363598716611	0.611\\
2.72479668945174	0.6115\\
2.72606260735858	0.612\\
2.72781998040539	0.6125\\
2.73214004370922	0.613\\
2.73852171374256	0.6135\\
2.74277881634092	0.614\\
2.74386631870279	0.6145\\
2.75003075454473	0.615\\
2.75185982283578	0.6155\\
2.75360569869582	0.616\\
2.75600595683524	0.6165\\
2.75840917515061	0.617\\
2.76026465633208	0.6175\\
2.76134663317787	0.618\\
2.76320185234225	0.6185\\
2.76573926872229	0.619\\
2.76726792841545	0.6195\\
2.76943905009253	0.62\\
2.77470475939052	0.6205\\
2.77884735784935	0.621\\
2.78923584401977	0.6215\\
2.80761805728102	0.622\\
2.83089932565069	0.6225\\
2.84433973839998	0.623\\
2.86383529768463	0.6235\\
2.86606103915269	0.624\\
2.86853040243426	0.6245\\
2.86914109076474	0.625\\
2.87121791968992	0.6255\\
2.87288701087782	0.626\\
2.87399638862809	0.6265\\
2.87516722713131	0.627\\
2.87693165485413	0.6275\\
2.87720443245362	0.628\\
2.87767189150992	0.6285\\
2.87824927650811	0.629\\
2.87850897800708	0.6295\\
2.87875698960445	0.63\\
2.87929723977145	0.6305\\
2.87955842163049	0.631\\
2.88008523581636	0.6315\\
2.88214848412595	0.632\\
2.88416398046811	0.6325\\
2.89427872863664	0.633\\
2.90359312534418	0.6335\\
2.90672860690867	0.634\\
2.90843808662169	0.6345\\
2.91077414760139	0.635\\
2.91722818564332	0.6355\\
2.92000700062636	0.636\\
2.9240485318065	0.6365\\
2.92649677676977	0.637\\
2.93766026509104	0.6375\\
2.94453825170261	0.638\\
2.94771485311897	0.6385\\
2.94881965308857	0.639\\
2.9506646345158	0.6395\\
2.95389923935254	0.64\\
2.95501688791366	0.6405\\
2.95574199220227	0.641\\
2.95593366749012	0.6415\\
2.95651196489595	0.642\\
2.95695854543315	0.6425\\
2.95721842594979	0.643\\
2.9574944740917	0.6435\\
2.95802686252514	0.644\\
2.95853135860649	0.6445\\
2.95955782952362	0.645\\
2.95989712569641	0.6455\\
2.9620517515792	0.646\\
2.9635659476607	0.6465\\
2.96519072971591	0.647\\
2.96882277355352	0.6475\\
2.9772701610017	0.648\\
2.97914772628389	0.6485\\
2.98102370245398	0.649\\
2.98436440442962	0.6495\\
3.00881316032823	0.65\\
3.0488186543495	0.6505\\
3.06066504832155	0.651\\
3.08114632096872	0.6515\\
3.11360125033337	0.652\\
3.13218005871723	0.6525\\
3.14770365727751	0.653\\
3.16200784910082	0.6535\\
3.18591488636414	0.654\\
3.19058371495219	0.6545\\
3.19501213436313	0.655\\
3.20410566486994	0.6555\\
3.21357035188318	0.656\\
3.23239894035189	0.6565\\
3.24233988389418	0.657\\
3.28264652153037	0.6575\\
3.28568823649338	0.658\\
3.28736005183771	0.6585\\
3.28987754058631	0.659\\
3.29147864435083	0.6595\\
3.29262319516528	0.66\\
3.29432046578279	0.6605\\
3.2983947581102	0.661\\
3.30197772562708	0.6615\\
3.30332853129675	0.662\\
3.30745446312037	0.6625\\
3.30913983308763	0.663\\
3.31041859104949	0.6635\\
3.31168137381251	0.664\\
3.31274129375243	0.6645\\
3.31340638549162	0.665\\
3.31449462080814	0.6655\\
3.31596724154263	0.666\\
3.31681496617799	0.6665\\
3.31749848727055	0.667\\
3.31807229008914	0.6675\\
3.31858632293066	0.668\\
3.3195608196519	0.6685\\
3.32122786345585	0.669\\
3.32185457712977	0.6695\\
3.32337333978107	0.67\\
3.32434768865516	0.6705\\
3.32699463470647	0.671\\
3.32928934017545	0.6715\\
3.3308443244276	0.672\\
3.33774701651654	0.6725\\
3.36382672817286	0.673\\
3.43024053939467	0.6735\\
3.45131804814379	0.674\\
3.45540912068195	0.6745\\
3.45787822881532	0.675\\
3.46045496379705	0.6755\\
3.46400903267902	0.676\\
3.46679243085771	0.6765\\
3.47476441861905	0.677\\
3.47691501200902	0.6775\\
3.4789896991748	0.678\\
3.48021954223542	0.6785\\
3.48078143352298	0.679\\
3.48131927784238	0.6795\\
3.48190464561164	0.68\\
3.4824878527601	0.6805\\
3.48541313368128	0.681\\
3.48685301340885	0.6815\\
3.48895788606365	0.682\\
3.49040979539952	0.6825\\
3.50448045059615	0.683\\
3.50986729183886	0.6835\\
3.51156532008055	0.684\\
3.51316843773132	0.6845\\
3.51373969044284	0.685\\
3.51523290362747	0.6855\\
3.51680922244104	0.686\\
3.51756174782187	0.6865\\
3.51881079384395	0.687\\
3.51959727729246	0.6875\\
3.52055051410524	0.688\\
3.52205948499366	0.6885\\
3.52327618768181	0.689\\
3.52455261046954	0.6895\\
3.52538788398746	0.69\\
3.52642169316009	0.6905\\
3.52737559331477	0.691\\
3.52934669609419	0.6915\\
3.53049317878246	0.692\\
3.53164630925334	0.6925\\
3.53211414753017	0.693\\
3.53270556125347	0.6935\\
3.53287182704998	0.694\\
3.53341771505401	0.6945\\
3.53405233509636	0.695\\
3.53430826802962	0.6955\\
3.53448973190543	0.696\\
3.53489181860567	0.6965\\
3.53537520762629	0.697\\
3.53600332041257	0.6975\\
3.53672088088704	0.698\\
3.53775358726146	0.6985\\
3.54667569784005	0.699\\
3.55927705106941	0.6995\\
3.62249452280755	0.7\\
3.62307019290227	0.7005\\
3.62369023341495	0.701\\
3.62400206978712	0.7015\\
3.62436520580508	0.702\\
3.62460357079425	0.7025\\
3.62498858028312	0.703\\
3.62547357863085	0.7035\\
3.62602707907061	0.704\\
3.62690107199052	0.7045\\
3.63277750653418	0.705\\
3.64279110263036	0.7055\\
3.64382331819129	0.706\\
3.64474061100237	0.7065\\
3.64822742031834	0.707\\
3.65378211139162	0.7075\\
3.67677501161144	0.708\\
3.70915665921199	0.7085\\
3.71680779344789	0.709\\
3.71793123372058	0.7095\\
3.72322391325821	0.71\\
3.7594376969666	0.7105\\
3.76362050154256	0.711\\
3.76960970256357	0.7115\\
3.7723501371469	0.712\\
3.77474450229462	0.7125\\
3.77789470178151	0.713\\
3.78089778249823	0.7135\\
3.78128794145903	0.714\\
3.7817372467763	0.7145\\
3.78274069920945	0.715\\
3.78469706940571	0.7155\\
3.78859607638476	0.716\\
3.79101174580039	0.7165\\
3.79257244449105	0.717\\
3.79407595445652	0.7175\\
3.79573787628763	0.718\\
3.79752856160871	0.7185\\
3.80115022631342	0.719\\
3.80527454756328	0.7195\\
3.80699569359751	0.72\\
3.80999474475127	0.7205\\
3.81403788796831	0.721\\
3.81979494340696	0.7215\\
3.82492516792358	0.722\\
3.85416769489431	0.7225\\
3.92967951506874	0.723\\
3.94605109742262	0.7235\\
3.95165974834991	0.724\\
3.96249537662018	0.7245\\
3.96387352323726	0.725\\
3.96587782811794	0.7255\\
3.96914953990421	0.726\\
3.98040814078053	0.7265\\
3.99109444262771	0.727\\
3.99947243231627	0.7275\\
4.01866988216291	0.728\\
4.02223696356226	0.7285\\
4.04201455241798	0.729\\
4.06104458983802	0.7295\\
4.06811092948874	0.73\\
4.11367458492959	0.7305\\
4.16367204449997	0.731\\
4.18623278501559	0.7315\\
4.19841425586993	0.732\\
4.20374305658119	0.7325\\
4.21035057001262	0.733\\
4.24256227314929	0.7335\\
4.30185383329882	0.734\\
4.30233908296658	0.7345\\
4.30256879702843	0.735\\
4.30293394571964	0.7355\\
4.30319759565477	0.736\\
4.30387604250251	0.7365\\
4.3041051550094	0.737\\
4.30440202640373	0.7375\\
4.30533709109788	0.738\\
4.3230719701131	0.7385\\
4.33294023591243	0.739\\
4.34740228974725	0.7395\\
4.35181501251147	0.74\\
4.35252104869449	0.7405\\
4.35380586756897	0.741\\
4.35441786268097	0.7415\\
4.35613659344152	0.742\\
4.35857537480758	0.7425\\
4.37196772631624	0.743\\
4.41419058898356	0.7435\\
4.41497382090927	0.744\\
4.41520966294313	0.7445\\
4.41535572607771	0.745\\
4.41553081015977	0.7455\\
4.41578257453832	0.746\\
4.41597298636076	0.7465\\
4.41654229067178	0.747\\
4.41874527382862	0.7475\\
4.42095290320068	0.748\\
4.46287843708871	0.7485\\
4.47133288155533	0.749\\
4.47316053406021	0.7495\\
4.50053171687976	0.75\\
4.5321108036173	0.7505\\
4.61917949952501	0.751\\
4.6376653987744	0.7515\\
4.69228636744437	0.752\\
4.71011697834158	0.7525\\
4.72959220287697	0.753\\
4.75942969582415	0.7535\\
4.79506665404173	0.754\\
4.79943616669304	0.7545\\
4.81191253814566	0.755\\
4.8176867028724	0.7555\\
4.83236974744083	0.756\\
4.89583035001647	0.7565\\
4.96622270990502	0.757\\
5.0062612077003	0.7575\\
5.04904238740235	0.758\\
5.04937037793485	0.7585\\
5.04979090506792	0.759\\
5.05012758883128	0.7595\\
5.06348654496038	0.76\\
5.06575473282958	0.7605\\
5.06605695546971	0.761\\
5.06758200340396	0.7615\\
5.06817527687553	0.762\\
5.06990060194456	0.7625\\
5.07399112758585	0.763\\
5.17609192669123	0.7635\\
5.18075046707361	0.764\\
5.18226541324925	0.7645\\
5.18415957979252	0.765\\
5.18501172157576	0.7655\\
5.18580165554701	0.766\\
5.1865936942848	0.7665\\
5.18887115256409	0.767\\
5.19073007622704	0.7675\\
5.19521863434022	0.768\\
5.25282792251876	0.7685\\
5.25497497984528	0.769\\
5.25837064329925	0.7695\\
5.26142971399386	0.77\\
5.26226553947288	0.7705\\
5.26407622905752	0.771\\
5.26496337379267	0.7715\\
5.26646771568352	0.772\\
5.26755056169295	0.7725\\
5.26877792778973	0.773\\
5.26976065983749	0.7735\\
5.27042908301103	0.774\\
5.2714023471931	0.7745\\
5.272739074496	0.775\\
5.27415400089668	0.7755\\
5.2750446513962	0.776\\
5.27660294474354	0.7765\\
5.27869591352465	0.777\\
5.28069988457171	0.7775\\
5.28833118579362	0.778\\
5.32829390393553	0.7785\\
5.34412981538833	0.779\\
5.34855352807182	0.7795\\
5.35281376074807	0.78\\
5.35519145774053	0.7805\\
5.35932040196794	0.781\\
5.43986999473426	0.7815\\
5.44054735394164	0.782\\
5.44191425939862	0.7825\\
5.44390376179382	0.783\\
5.44645436172982	0.7835\\
5.45066456630725	0.784\\
5.45195621545953	0.7845\\
5.45302852351508	0.785\\
5.454720658794	0.7855\\
5.45647807210465	0.786\\
5.45759556779382	0.7865\\
5.45811733724332	0.787\\
5.45844958865502	0.7875\\
5.45891561551395	0.788\\
5.46086077877255	0.7885\\
5.46191344237047	0.789\\
5.46281689682435	0.7895\\
5.46367787077051	0.79\\
5.46495422577017	0.7905\\
5.46566600195286	0.791\\
5.46675772080518	0.7915\\
5.46713926251262	0.792\\
5.4686809879263	0.7925\\
5.47541734964764	0.793\\
5.48028986255006	0.7935\\
5.48249100379226	0.794\\
5.48419035032298	0.7945\\
5.59882113221665	0.795\\
5.60162180474671	0.7955\\
5.60375848370881	0.796\\
5.61337624182937	0.7965\\
5.63194478371185	0.797\\
5.63662870061461	0.7975\\
5.63900572676398	0.798\\
5.64401444749759	0.7985\\
5.68331470002614	0.799\\
5.68396604012187	0.7995\\
5.70788672374944	0.8\\
5.7511354502274	0.8005\\
5.78436529224018	0.801\\
5.85305184969962	0.8015\\
5.95303256316937	0.802\\
5.95390257610122	0.8025\\
5.9577053070193	0.803\\
6.11199774339321	0.8035\\
6.17864112994694	0.804\\
6.18391580196106	0.8045\\
6.18748751769008	0.805\\
6.18910518434467	0.8055\\
6.19126526024695	0.806\\
6.19247064022963	0.8065\\
6.19458364689141	0.807\\
6.22865551801585	0.8075\\
6.23934760630806	0.808\\
6.24148570425763	0.8085\\
6.24284986490293	0.809\\
6.24426743770179	0.8095\\
6.24527287432953	0.81\\
6.24905892034339	0.8105\\
6.24925241875168	0.811\\
6.24981253194723	0.8115\\
6.25078276110548	0.812\\
6.28843472642667	0.8125\\
6.28997985335336	0.813\\
6.29278565677931	0.8135\\
6.29513692692091	0.814\\
6.29578301775101	0.8145\\
6.29660114594715	0.815\\
6.29789248756123	0.8155\\
6.29862455761202	0.816\\
6.30063153878161	0.8165\\
6.30139297684273	0.817\\
6.30333236392881	0.8175\\
6.30444071684176	0.818\\
6.30609353961055	0.8185\\
6.30716895737789	0.819\\
6.308771274267	0.8195\\
6.31041930593814	0.82\\
6.31361793529054	0.8205\\
6.31388757841924	0.821\\
6.31538261034769	0.8215\\
6.31815599126946	0.822\\
6.32005161390466	0.8225\\
6.35556211287494	0.823\\
6.37024657521432	0.8235\\
6.37133349072517	0.824\\
6.37255450429145	0.8245\\
6.37332085882531	0.825\\
6.3755354898275	0.8255\\
6.38529757018528	0.826\\
6.40350620563882	0.8265\\
6.40681516870126	0.827\\
6.45487403776404	0.8275\\
6.4572315059205	0.828\\
6.4631423639297	0.8285\\
6.49425774841803	0.829\\
6.51816190659488	0.8295\\
6.521193515392	0.83\\
6.52148290781187	0.8305\\
6.52199800879682	0.831\\
6.52225446666931	0.8315\\
6.52252698272773	0.832\\
6.52261821781617	0.8325\\
6.52300337820995	0.833\\
6.52314121654872	0.8335\\
6.52337822516541	0.834\\
6.52377496846459	0.8345\\
6.52408710638804	0.835\\
6.52490639831256	0.8355\\
6.52540885027236	0.836\\
6.52600082661802	0.8365\\
6.5280475224612	0.837\\
6.54850850105053	0.8375\\
6.56044170840685	0.838\\
6.5605792205675	0.8385\\
6.56076099552007	0.839\\
6.56105906157241	0.8395\\
6.5614966490722	0.84\\
6.56175404854282	0.8405\\
6.56200905812434	0.841\\
6.56208101481517	0.8415\\
6.56229050020716	0.842\\
6.5625365080637	0.8425\\
6.56361397021663	0.843\\
6.57911518099915	0.8435\\
6.58416374853171	0.844\\
6.58799102505362	0.8445\\
6.59560266032134	0.845\\
6.63409740220084	0.8455\\
6.63581539263402	0.846\\
6.6366261332549	0.8465\\
6.63744683695464	0.847\\
6.7188136843917	0.8475\\
6.73026505065006	0.848\\
6.74735767476299	0.8485\\
6.74763930369221	0.849\\
6.74777287244737	0.8495\\
6.74840547807214	0.85\\
6.75000455739177	0.8505\\
6.87020909313368	0.851\\
7.01824914708184	0.8515\\
7.02052561461974	0.852\\
7.0236145496709	0.8525\\
7.02662214587652	0.853\\
7.10668578002196	0.8535\\
7.10806589104921	0.854\\
7.109110585284	0.8545\\
7.1111122296168	0.855\\
7.16264712742716	0.8555\\
7.16354506361837	0.856\\
7.1664641977846	0.8565\\
7.18896199799499	0.857\\
7.19967778098457	0.8575\\
7.20714711665776	0.858\\
7.20931311351369	0.8585\\
7.21197429990126	0.859\\
7.24551818895577	0.8595\\
7.24605549749368	0.86\\
7.24638231101979	0.8605\\
7.24691042781906	0.861\\
7.2478186960387	0.8615\\
7.24937222790648	0.862\\
7.30619319723537	0.8625\\
7.30698130999965	0.863\\
7.30738493002727	0.8635\\
7.30773235763559	0.864\\
7.30826960599687	0.8645\\
7.30869660840507	0.865\\
7.30914367291602	0.8655\\
7.30971157179593	0.866\\
7.31030201189939	0.8665\\
7.31090891670107	0.867\\
7.31211111868804	0.8675\\
7.45093446729374	0.868\\
7.45178290396805	0.8685\\
7.4524544595819	0.869\\
7.45345384863859	0.8695\\
7.45564625583005	0.87\\
7.45754361775113	0.8705\\
7.4630241176315	0.871\\
7.48454343442707	0.8715\\
7.5623108984747	0.872\\
7.56688338283276	0.8725\\
7.730399716216	0.873\\
7.73131212538182	0.8735\\
7.73157142231953	0.874\\
7.73175373218004	0.8745\\
7.7321472455744	0.875\\
7.73230729439838	0.8755\\
7.73255103129125	0.876\\
7.73273586915105	0.8765\\
7.73292136154524	0.877\\
7.73306035894563	0.8775\\
7.73323354296477	0.878\\
7.733510525801	0.8785\\
7.73385745774816	0.879\\
7.73436868948422	0.8795\\
7.73494768191828	0.88\\
7.73529788091605	0.8805\\
7.73563907263288	0.881\\
7.73711959516816	0.8815\\
7.74377869430996	0.882\\
7.74515269497211	0.8825\\
7.84168159984687	0.883\\
7.8434994575985	0.8835\\
7.84455497776959	0.884\\
7.85454344798882	0.8845\\
8.01140514937012	0.885\\
8.01176040857071	0.8855\\
8.01209246580561	0.886\\
8.01313870884124	0.8865\\
8.01450124308074	0.887\\
8.24202187739253	0.8875\\
8.2470541369072	0.888\\
8.26688764851187	0.8885\\
8.26736956613739	0.889\\
8.26796225344369	0.8895\\
8.26841532677711	0.89\\
8.27186032668839	0.8905\\
8.44769926175719	0.891\\
8.44936628499484	0.8915\\
8.45280179036964	0.892\\
8.57659475359323	0.8925\\
8.58180175643746	0.893\\
8.58660218420174	0.8935\\
8.77972052876235	0.894\\
8.81639503143361	0.8945\\
8.86051036086002	0.895\\
8.86071183120826	0.8955\\
8.86212265953777	0.896\\
9.08140592786438	0.8965\\
9.08172805670156	0.897\\
9.08200837429576	0.8975\\
9.08254573919811	0.898\\
9.08301743257035	0.8985\\
9.08348309151479	0.899\\
9.13274293766144	0.8995\\
9.31509727088762	0.9\\
9.44206350460584	0.9005\\
9.45369551713238	0.901\\
9.6213370595794	0.9015\\
9.70928433888531	0.902\\
9.89682637485011	0.9025\\
9.8975289221591	0.903\\
9.89864223622391	0.9035\\
9.99600273466334	0.904\\
10.3199847694588	0.9045\\
10.4243729403304	0.905\\
10.455937912601	0.9055\\
10.571381222856	0.906\\
10.7511784849144	0.9065\\
11.0434746084454	0.907\\
11.372439288718	0.9075\\
11.3724405613706	0.908\\
11.3724420184382	0.9085\\
11.3724464900012	0.909\\
11.3724513004782	0.9095\\
11.3724741934903	0.91\\
11.3724864277832	0.9105\\
11.3725001805019	0.911\\
11.3725314911566	0.9115\\
11.3725606200895	0.912\\
11.3725965346304	0.9125\\
11.3726283972633	0.913\\
11.3726767720222	0.9135\\
11.3727625879199	0.914\\
11.3728650001172	0.9145\\
11.3729251475203	0.915\\
11.372979209783	0.9155\\
11.3730617746267	0.916\\
11.3732506006083	0.9165\\
11.3743488602636	0.917\\
11.4551725400328	0.9175\\
11.7573815498364	0.918\\
12.2220074897667	0.9185\\
12.2688932552563	0.919\\
12.4026478404511	0.9195\\
12.4507822056828	0.92\\
12.4513490345605	0.9205\\
12.4592056417062	0.921\\
13.037773154965	0.9215\\
13.216696650504	0.922\\
13.2346412344976	0.9225\\
13.2380306303168	0.923\\
13.3103874024753	0.9235\\
13.3103910116313	0.924\\
13.3105131848953	0.9245\\
13.3106202073264	0.925\\
13.3108045329803	0.9255\\
13.3110898195877	0.926\\
13.312198070845	0.9265\\
13.3640384689389	0.927\\
13.7427192624331	0.9275\\
14.1279659556169	0.928\\
14.1699110121353	0.9285\\
14.1699373753646	0.929\\
14.1701130685106	0.9295\\
14.1702455904041	0.93\\
14.1707372981698	0.9305\\
14.1710326359219	0.931\\
14.1725455478322	0.9315\\
14.1852650061071	0.932\\
14.1897132403457	0.9325\\
14.192264358966	0.933\\
14.2227376949163	0.9335\\
14.4428832352923	0.934\\
14.6751710513653	0.9345\\
15.0179462188425	0.935\\
15.0239633155255	0.9355\\
15.1382159436659	0.936\\
15.1551328377265	0.9365\\
15.1737192132541	0.937\\
15.2322537976561	0.9375\\
15.2697002004913	0.938\\
15.4425645083892	0.9385\\
15.9089430298712	0.939\\
15.9114754636661	0.9395\\
16.1001435317529	0.94\\
16.1072614816391	0.9405\\
16.1141185875864	0.941\\
16.1445772334786	0.9415\\
16.1576728639371	0.942\\
16.1664844463014	0.9425\\
16.3067829391838	0.943\\
16.8041306012118	0.9435\\
16.8071781912022	0.944\\
17.0011358267424	0.9445\\
17.066134497143	0.945\\
17.1020247183537	0.9455\\
17.141214838408	0.946\\
17.1421501597357	0.9465\\
17.3239037701604	0.947\\
17.3804562876731	0.9475\\
17.3956588081247	0.948\\
17.5142862632004	0.9485\\
17.8297042501585	0.949\\
17.8593888594056	0.9495\\
18.020990232963	0.95\\
18.0463670968758	0.9505\\
18.3060745004327	0.951\\
18.3425813351951	0.9515\\
18.3616584812732	0.952\\
18.3758562453903	0.9525\\
18.3847197364998	0.953\\
18.3945405776091	0.9535\\
18.4084466372593	0.954\\
18.4470534413435	0.9545\\
18.5872743393757	0.955\\
18.8787092890061	0.9555\\
18.9822260063609	0.956\\
19.0020954971579	0.9565\\
19.1086202646306	0.957\\
19.1087960640187	0.9575\\
19.108905296559	0.958\\
19.1091385487585	0.9585\\
19.1093004211706	0.959\\
19.1094780339666	0.9595\\
19.1097581623872	0.96\\
19.2943136319264	0.9605\\
19.3468930610934	0.961\\
19.3578293612768	0.9615\\
19.3814052631142	0.962\\
19.3920132610369	0.9625\\
19.4062548182403	0.963\\
19.4162320086813	0.9635\\
19.4793254990044	0.964\\
19.4794618137539	0.9645\\
19.9007741956381	0.965\\
19.9105545837007	0.9655\\
19.9712205192934	0.966\\
20.092782793874	0.9665\\
20.0937029929878	0.967\\
20.3619620783139	0.9675\\
20.3848707903666	0.968\\
20.4227212577664	0.9685\\
20.9321546831693	0.969\\
20.9363740348036	0.9695\\
21.1446651222003	0.97\\
21.3509334581852	0.9705\\
21.8715005171952	0.971\\
21.9616593655463	0.9715\\
22.0181408857555	0.972\\
22.157753596164	0.9725\\
22.9853624972691	0.973\\
22.9876221465279	0.9735\\
22.9914885620402	0.974\\
23.2816630642804	0.9745\\
24.0117155445764	0.975\\
24.4456654114646	0.9755\\
25.038271050088	0.976\\
25.8890044871295	0.9765\\
28.9658813465519	0.977\\
30.5514891895533	0.9775\\
32.4310486297962	0.978\\
33.3979430998701	0.9785\\
34.9700112431397	0.979\\
36.2297420627626	0.9795\\
36.783862764743	0.98\\
38.2421683403575	0.9805\\
39.7567505319506	0.981\\
40.8546347873109	0.9815\\
42.7961905019114	0.982\\
44.5908456686484	0.9825\\
47.3601346805386	0.983\\
49.0034446290142	0.9835\\
51.8169540533206	0.984\\
54.029797225528	0.9845\\
56.1937563606557	0.985\\
57.0760289662897	0.9855\\
57.8589876923278	0.986\\
59.7120910881869	0.9865\\
61.4257972913476	0.987\\
63.34703678839	0.9875\\
65.2958057016341	0.988\\
66.6835324444862	0.9885\\
67.8072930864434	0.989\\
70.0130105784129	0.9895\\
70.9385079502358	0.99\\
71.8820700331234	0.9905\\
72.803932804689	0.991\\
74.5921190004743	0.9915\\
75.5429173242337	0.992\\
76.5384119376348	0.9925\\
78.3304349654895	0.993\\
81.1582355543396	0.9935\\
82.0692559546072	0.994\\
83.1283155649951	0.9945\\
84.6906030480925	0.995\\
85.7619990994757	0.9955\\
86.7112971039589	0.996\\
88.2356681229161	0.9965\\
89.866687980421	0.997\\
93.6002814679806	0.9975\\
97.9965963797615	0.998\\
102.056861786085	0.9985\\
107.736233106756	0.999\\
125.375366477727	0.9995\\
232.697534128365	1\\
};
\addlegendentry{HRP-SA straight}



\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00405554271625156	0.00475609756097561\\
0.00452969700624703	0.00695121951219512\\
0.00505125770263233	0.0119512195121951\\
0.00783713974263261	0.0131707317073171\\
0.00960987154343618	0.0182926829268293\\
0.0103131826312903	0.0253658536585366\\
0.010943031170385	0.0302439024390244\\
0.0115518497104168	0.0362195121951219\\
0.012778540789626	0.039390243902439\\
0.013528701761874	0.0446341463414634\\
0.0139873122519369	0.0471951219512195\\
0.0146270085357804	0.0502439024390244\\
0.0157977230969225	0.0532926829268293\\
0.0162537085311613	0.0541463414634146\\
0.0170408803038284	0.0565853658536585\\
0.0177396738710272	0.0582926829268293\\
0.0186712906285852	0.0595121951219512\\
0.0199734712619067	0.0604878048780488\\
0.02120990602345	0.0614634146341463\\
0.0226899169238034	0.0640243902439024\\
0.0231527413313548	0.0668292682926829\\
0.0253652208763244	0.0682926829268293\\
0.0301010809086305	0.0691463414634146\\
0.0322295622668802	0.0703658536585366\\
0.0343352521101205	0.0712195121951219\\
0.0376924392800067	0.0718292682926829\\
0.0383026327456501	0.0725609756097561\\
0.0403058561151722	0.0731707317073171\\
0.0434988236582598	0.0739024390243902\\
0.0492325887052828	0.0745121951219512\\
0.0574824602366888	0.0769512195121951\\
0.0640884399351861	0.079390243902439\\
0.0642827682755731	0.0803658536585366\\
0.0646683268849847	0.081219512195122\\
0.0657407302152307	0.0828048780487805\\
0.0670333483891028	0.0851219512195122\\
0.067984531804835	0.0895121951219512\\
0.0709027909421844	0.0903658536585366\\
0.0753803557531261	0.0920731707317073\\
0.0818273846650364	0.0931707317073171\\
0.0850213082396444	0.096219512195122\\
0.0851786902799327	0.0971951219512195\\
0.0863172428671796	0.100487804878049\\
0.0890243066361111	0.104634146341463\\
0.0902784592080774	0.10780487804878\\
0.102573991190413	0.108414634146341\\
0.10591554066119	0.109146341463415\\
0.10845398028695	0.109756097560976\\
0.109946263998194	0.111707317073171\\
0.115580793457675	0.113292682926829\\
0.121161856102583	0.118536585365854\\
0.126900452407809	0.121951219512195\\
0.138770285303776	0.12280487804878\\
0.145302685802113	0.123414634146341\\
0.150733909955841	0.124146341463415\\
0.15732265768742	0.125121951219512\\
0.160404586360054	0.12609756097561\\
0.163138134557151	0.126951219512195\\
0.166260627361466	0.128658536585366\\
0.169926122727272	0.129634146341463\\
0.170843330777459	0.130365853658537\\
0.172788703461473	0.138414634146341\\
0.174703690768997	0.139756097560976\\
0.175804295048715	0.140853658536585\\
0.176407326816209	0.141585365853659\\
0.179613537543107	0.142926829268293\\
0.179989065821244	0.146585365853659\\
0.182231969045779	0.149878048780488\\
0.183818000023393	0.153048780487805\\
0.184871408895534	0.154512195121951\\
0.187459499362993	0.155243902439024\\
0.188374173265709	0.156585365853659\\
0.189171960731564	0.158780487804878\\
0.19151820448572	0.160243902439024\\
0.192117076762595	0.161219512195122\\
0.193075984672401	0.161951219512195\\
0.196806746423473	0.162560975609756\\
0.197121804887857	0.163292682926829\\
0.197630892286104	0.166707317073171\\
0.202755461883742	0.168780487804878\\
0.203121342051083	0.171219512195122\\
0.205587522762989	0.172439024390244\\
0.208815645278741	0.173292682926829\\
0.208896977129619	0.174634146341463\\
0.210152284946168	0.175731707317073\\
0.211495529599347	0.178292682926829\\
0.212034698864036	0.179512195121951\\
0.221535801056009	0.180609756097561\\
0.22257086623449	0.181219512195122\\
0.223263526057125	0.18219512195122\\
0.224785841282306	0.18280487804878\\
0.225234238631897	0.183536585365854\\
0.225402121809935	0.184756097560976\\
0.227857141381121	0.185731707317073\\
0.228975720811468	0.186463414634146\\
0.229919882509889	0.188780487804878\\
0.232485448005374	0.189634146341463\\
0.234042313351581	0.190365853658537\\
0.235384198053628	0.190975609756098\\
0.236073118425682	0.192317073170732\\
0.239768961199366	0.193048780487805\\
0.243028916398848	0.19390243902439\\
0.24357166258634	0.195\\
0.247454168638056	0.197317073170732\\
0.248220204122944	0.198048780487805\\
0.248355478536622	0.199512195121951\\
0.250068050300207	0.201341463414634\\
0.251447323832425	0.202073170731707\\
0.252872498860001	0.204024390243902\\
0.25557346684362	0.204634146341463\\
0.258189673021848	0.205975609756098\\
0.261530328883629	0.20780487804878\\
0.262444203542733	0.209756097560976\\
0.262562065046186	0.21109756097561\\
0.262754196858284	0.213414634146341\\
0.265605218642539	0.214390243902439\\
0.266065537611229	0.217073170731707\\
0.26697011402971	0.218292682926829\\
0.268754875902901	0.219024390243902\\
0.270757530934928	0.219878048780488\\
0.272826356068286	0.221463414634146\\
0.275304171666824	0.223170731707317\\
0.275688573596415	0.224756097560976\\
0.276155884362822	0.228780487804878\\
0.27628631470498	0.229512195121951\\
0.278705568472525	0.230365853658537\\
0.280158520215892	0.231951219512195\\
0.281031182853185	0.232804878048781\\
0.281138045995156	0.233536585365854\\
0.283047627126031	0.234146341463415\\
0.284199138640293	0.234878048780488\\
0.285321537307318	0.235731707317073\\
0.285710130809702	0.238536585365854\\
0.287209862983514	0.24280487804878\\
0.287478640689498	0.244024390243902\\
0.287663860333351	0.244878048780488\\
0.290758278565662	0.24780487804878\\
0.293082101777578	0.248536585365854\\
0.293177686836345	0.25\\
0.29626837157058	0.251463414634146\\
0.298371167696438	0.254024390243902\\
0.300980657147475	0.254634146341463\\
0.302144324810275	0.255365853658537\\
0.302889801772662	0.25609756097561\\
0.305260404926151	0.256829268292683\\
0.307148545454323	0.257560975609756\\
0.308348099706429	0.258292682926829\\
0.310761884831995	0.259268292682927\\
0.311417551732156	0.260121951219512\\
0.315544157230579	0.260853658536585\\
0.317779627212295	0.261585365853659\\
0.318571126123555	0.26219512195122\\
0.319332790924149	0.26280487804878\\
0.322313670913182	0.264024390243902\\
0.324064049967878	0.264756097560976\\
0.324624392301818	0.265487804878049\\
0.326668363450607	0.266219512195122\\
0.327259686478472	0.267439024390244\\
0.328977929574435	0.268170731707317\\
0.334385416437639	0.269268292682927\\
0.334863957799021	0.272682926829268\\
0.336048703134839	0.27390243902439\\
0.337254351992731	0.275121951219512\\
0.342624953395781	0.27609756097561\\
0.343004297655623	0.276707317073171\\
0.343098712703627	0.279878048780488\\
0.343464893263504	0.283048780487805\\
0.344522098782417	0.284024390243902\\
0.344737588040312	0.285243902439024\\
0.346181370621649	0.28609756097561\\
0.351229521919738	0.286951219512195\\
0.35298556701148	0.288536585365854\\
0.354214355800195	0.289146341463415\\
0.354726892178146	0.29\\
0.355759826612418	0.29109756097561\\
0.35710136736599	0.292073170731707\\
0.357549993231358	0.294024390243902\\
0.358508827084114	0.294634146341463\\
0.359711580558052	0.295365853658537\\
0.361181739751626	0.296219512195122\\
0.363887654464679	0.297195121951219\\
0.365257050683285	0.299756097560976\\
0.365427228830828	0.300609756097561\\
0.366421302464726	0.302073170731707\\
0.369701526888841	0.302682926829268\\
0.374400362221853	0.303292682926829\\
0.376384528671462	0.30390243902439\\
0.376406146401909	0.304634146341463\\
0.3769656487302	0.305975609756098\\
0.377390722964065	0.306585365853659\\
0.37934173964112	0.30719512195122\\
0.384269264384687	0.307926829268293\\
0.38467990101681	0.308536585365854\\
0.386130410136609	0.309512195121951\\
0.3868886875528	0.31109756097561\\
0.390626367795273	0.312317073170732\\
0.391767955477046	0.314024390243902\\
0.395345112493869	0.315243902439024\\
0.396872402866244	0.316463414634146\\
0.397982982007076	0.31719512195122\\
0.398356184222269	0.318048780487805\\
0.398635290338177	0.319024390243902\\
0.401531712142183	0.320121951219512\\
0.403925858843287	0.320731707317073\\
0.405950865921894	0.321585365853659\\
0.407290057698211	0.322317073170732\\
0.4077121221592	0.323292682926829\\
0.40812939933422	0.324024390243902\\
0.409830008604613	0.324634146341463\\
0.409842289944282	0.325243902439024\\
0.409987045215269	0.327926829268293\\
0.410484039150804	0.328536585365854\\
0.414270823895494	0.330609756097561\\
0.414348341652575	0.332317073170732\\
0.417023739478687	0.333048780487805\\
0.417481564493899	0.334024390243902\\
0.419723657676772	0.338658536585366\\
0.424722115825154	0.34\\
0.425442155503661	0.340975609756098\\
0.426272095105841	0.341585365853659\\
0.42902846881209	0.34780487804878\\
0.429095529625991	0.352195121951219\\
0.429255476336733	0.354024390243902\\
0.431186256157859	0.354756097560976\\
0.433407229384534	0.356219512195122\\
0.438395336214033	0.35780487804878\\
0.438783537196747	0.359634146341463\\
0.440476199196891	0.360365853658537\\
0.442543562626483	0.36109756097561\\
0.442657585819053	0.36280487804878\\
0.442834197631316	0.366219512195122\\
0.443584877109413	0.366951219512195\\
0.445234292891055	0.368048780487805\\
0.447343432677463	0.368780487804878\\
0.448380986654418	0.369756097560976\\
0.450309141304426	0.370365853658537\\
0.450533477035543	0.371463414634146\\
0.451044656591528	0.37280487804878\\
0.452515028080503	0.373414634146341\\
0.454582663774594	0.374512195121951\\
0.456910284742077	0.375121951219512\\
0.458147994047764	0.375975609756098\\
0.458480426453168	0.377560975609756\\
0.460122460646816	0.378414634146341\\
0.46497235546438	0.379268292682927\\
0.469884447317011	0.380121951219512\\
0.472985088308803	0.381219512195122\\
0.473228741316101	0.381951219512195\\
0.473396848264753	0.382560975609756\\
0.478620207568212	0.383292682926829\\
0.483856016811945	0.38390243902439\\
0.483982294472845	0.384634146341463\\
0.486231071233506	0.385487804878049\\
0.486717849603715	0.386219512195122\\
0.488019395470002	0.387317073170732\\
0.488203062264125	0.388292682926829\\
0.488550282778145	0.389146341463415\\
0.490054341148769	0.390365853658537\\
0.490339968796288	0.39109756097561\\
0.491360619631597	0.391707317073171\\
0.492243913918098	0.392560975609756\\
0.495081828209132	0.393414634146341\\
0.495125281060972	0.395121951219512\\
0.497902883246902	0.395731707317073\\
0.499372298713473	0.398292682926829\\
0.502778957516251	0.39890243902439\\
0.505479432595371	0.4\\
0.506645978350618	0.402560975609756\\
0.507551856602553	0.403292682926829\\
0.508018868319918	0.404024390243902\\
0.513144403826668	0.405487804878049\\
0.515249869701916	0.406951219512195\\
0.516039459111327	0.410121951219512\\
0.518291508126918	0.411341463414634\\
0.518308678015195	0.412682926829268\\
0.519682755339778	0.413536585365854\\
0.52030000348415	0.415121951219512\\
0.526024709893251	0.415731707317073\\
0.526291911090039	0.420975609756098\\
0.527610683748519	0.421707317073171\\
0.529048950601054	0.423414634146341\\
0.529155051817621	0.424512195121951\\
0.530128226303218	0.425365853658537\\
0.530684041914729	0.425975609756098\\
0.53132445648823	0.426707317073171\\
0.532282975264245	0.427317073170732\\
0.532891981370238	0.428170731707317\\
0.534392660218071	0.42890243902439\\
0.534586173888336	0.430121951219512\\
0.534911074615773	0.430731707317073\\
0.535726006762429	0.431463414634146\\
0.536573849712986	0.432439024390244\\
0.540191198408315	0.436951219512195\\
0.544755683671643	0.437682926829268\\
0.549683973625712	0.439390243902439\\
0.551582188016235	0.440731707317073\\
0.552622139632973	0.441341463414634\\
0.554569018167744	0.442073170731707\\
0.556917209727127	0.44280487804878\\
0.558285197464071	0.443536585365854\\
0.559212802178195	0.444390243902439\\
0.560227942799174	0.445243902439024\\
0.560228057514546	0.445853658536585\\
0.564231945648809	0.446463414634146\\
0.566691763328204	0.448292682926829\\
0.5676453467544	0.449146341463415\\
0.568038567971638	0.45\\
0.568932616751831	0.450609756097561\\
0.569445829540397	0.451219512195122\\
0.57211610551373	0.452317073170732\\
0.572539123259882	0.454390243902439\\
0.57394313947905	0.455243902439024\\
0.577246103232873	0.455975609756098\\
0.577615601833115	0.456951219512195\\
0.57840629607873	0.457804878048781\\
0.579020082488894	0.458536585365854\\
0.580361125352844	0.459756097560976\\
0.58794633766154	0.460609756097561\\
0.58941287796218	0.461707317073171\\
0.59181839011401	0.462560975609756\\
0.592224478458518	0.463170731707317\\
0.596148014645876	0.465121951219512\\
0.598960748183545	0.465853658536585\\
0.599850009838014	0.467317073170732\\
0.602564673921318	0.468170731707317\\
0.605302487496193	0.46890243902439\\
0.606539345513869	0.469512195121951\\
0.609258079019532	0.470609756097561\\
0.611220126931285	0.471463414634146\\
0.61198010618975	0.472195121951219\\
0.614712252936321	0.472926829268293\\
0.615804937675856	0.473780487804878\\
0.616852634585902	0.474390243902439\\
0.617808935156785	0.475\\
0.620764778342636	0.475975609756098\\
0.623507001208973	0.476585365853659\\
0.624351088501272	0.477682926829268\\
0.625046216423631	0.478292682926829\\
0.628238075611198	0.47890243902439\\
0.631678931888861	0.480121951219512\\
0.634335957876522	0.480853658536585\\
0.635945793976778	0.481463414634146\\
0.638784727608169	0.482195121951219\\
0.639727781171636	0.48390243902439\\
0.643424255947732	0.485\\
0.643735232148625	0.485731707317073\\
0.644111832734859	0.486707317073171\\
0.651078823586839	0.487439024390244\\
0.651639473031671	0.488414634146341\\
0.654512006529741	0.489024390243902\\
0.654847345907247	0.489634146341463\\
0.655356502133637	0.49280487804878\\
0.658056011972363	0.493658536585366\\
0.659037651544766	0.494390243902439\\
0.661668323082367	0.495\\
0.663273934576274	0.49609756097561\\
0.667408737992993	0.496707317073171\\
0.668314491348346	0.497317073170732\\
0.671082988588586	0.500609756097561\\
0.671185128967014	0.501707317073171\\
0.671257971251548	0.502682926829268\\
0.671303902954396	0.503536585365854\\
0.671458540940809	0.505121951219512\\
0.671926805008056	0.505731707317073\\
0.673189855173886	0.506463414634146\\
0.675170497988027	0.50780487804878\\
0.678594488398526	0.508414634146341\\
0.681205049038144	0.509146341463415\\
0.681587251913615	0.509878048780488\\
0.683487351923309	0.510487804878049\\
0.683894102430603	0.51280487804878\\
0.684050533410088	0.513536585365854\\
0.686661514827567	0.514878048780488\\
0.687315238672542	0.515487804878049\\
0.687836327745089	0.51609756097561\\
0.68965528973801	0.516707317073171\\
0.690387405916988	0.517560975609756\\
0.690729960402911	0.520731707317073\\
0.691177535714047	0.522804878048781\\
0.692103167541655	0.526219512195122\\
0.696501596608773	0.526951219512195\\
0.697363335580427	0.527804878048781\\
0.698389590163567	0.528780487804878\\
0.70125985238924	0.529512195121951\\
0.70406698468165	0.531219512195122\\
0.706135679866861	0.531951219512195\\
0.706660872537169	0.532804878048781\\
0.707759172320567	0.539390243902439\\
0.708673420904529	0.542804878048781\\
0.710715424919593	0.544024390243902\\
0.710864020773691	0.544634146341463\\
0.711063934008816	0.545487804878049\\
0.711149504897541	0.548536585365854\\
0.712840688924869	0.549390243902439\\
0.713551340722533	0.55109756097561\\
0.714761319751187	0.552926829268293\\
0.716787661911686	0.553658536585366\\
0.718019417288632	0.554390243902439\\
0.718019420897905	0.555243902439024\\
0.718611446121497	0.555853658536585\\
0.720534272306361	0.556463414634146\\
0.722000501001098	0.558414634146342\\
0.724314066849237	0.559634146341463\\
0.725322173875253	0.562439024390244\\
0.726857709237404	0.563048780487805\\
0.727293611010513	0.564268292682927\\
0.728998711091539	0.564878048780488\\
0.731206096757331	0.565609756097561\\
0.732025133565036	0.568048780487805\\
0.735555904080115	0.569512195121951\\
0.736066791017921	0.570731707317073\\
0.736333176122194	0.572073170731707\\
0.736437577029895	0.57280487804878\\
0.738581081992257	0.573414634146341\\
0.743116221298548	0.574634146341463\\
0.744217396715064	0.575609756097561\\
0.744690224074527	0.576585365853658\\
0.74621832866373	0.577317073170732\\
0.7492296454266	0.578048780487805\\
0.749889780128173	0.580609756097561\\
0.750347926993627	0.581585365853658\\
0.750557421852207	0.582682926829268\\
0.75154975046293	0.583292682926829\\
0.752045226883688	0.584024390243902\\
0.753309807934214	0.584878048780488\\
0.755430948745485	0.585731707317073\\
0.757591642756531	0.587317073170732\\
0.758647929318379	0.587926829268293\\
0.761720661809152	0.589268292682927\\
0.763436285580209	0.59109756097561\\
0.764906028782729	0.592195121951219\\
0.765106136924061	0.593048780487805\\
0.766760298121422	0.595609756097561\\
0.766872056645414	0.597073170731707\\
0.768553289934135	0.597682926829268\\
0.771282360067465	0.598536585365854\\
0.772488708602316	0.600243902439024\\
0.7727066473242	0.602073170731707\\
0.774294077771774	0.603048780487805\\
0.775126872594074	0.605853658536585\\
0.776891640164302	0.607073170731707\\
0.779164889872216	0.607682926829268\\
0.779246722002923	0.610975609756098\\
0.782972107317069	0.611829268292683\\
0.786880525538955	0.613048780487805\\
0.787585953718785	0.615731707317073\\
0.789980481313687	0.617073170731707\\
0.790185595254283	0.61780487804878\\
0.791748209641864	0.619756097560976\\
0.793215471195405	0.620731707317073\\
0.794014286320071	0.622073170731707\\
0.795090252550401	0.623536585365854\\
0.799118665521577	0.624512195121951\\
0.799948423869114	0.625243902439024\\
0.805954158046357	0.625853658536585\\
0.807287944037998	0.627317073170732\\
0.811688564811165	0.628048780487805\\
0.812138596801282	0.628658536585366\\
0.815139156377487	0.629756097560976\\
0.816641750694365	0.630365853658537\\
0.81766757387631	0.631707317073171\\
0.819234800754477	0.632682926829268\\
0.823401760578013	0.634390243902439\\
0.82967264361855	0.635243902439024\\
0.831953236830857	0.636585365853659\\
0.833113484488395	0.63719512195122\\
0.836095881932373	0.638292682926829\\
0.838923682088086	0.63890243902439\\
0.845167615160953	0.639512195121951\\
0.848391811332399	0.640365853658537\\
0.855531003960421	0.64109756097561\\
0.862000985548295	0.641829268292683\\
0.865572660952016	0.643048780487805\\
0.868121133543497	0.643780487804878\\
0.871884583105231	0.644512195121951\\
0.877070449011249	0.645365853658537\\
0.877443875534346	0.646219512195122\\
0.882972174521644	0.64719512195122\\
0.883841534919194	0.648048780487805\\
0.891011369576111	0.650731707317073\\
0.895862698501462	0.651341463414634\\
0.899142579725606	0.65219512195122\\
0.905358234955445	0.652804878048781\\
0.908361173408556	0.657073170731707\\
0.912757801542234	0.658048780487805\\
0.914622806609316	0.658658536585366\\
0.916114849589861	0.659268292682927\\
0.919510199321587	0.660487804878049\\
0.91984904136985	0.661219512195122\\
0.92184752542387	0.662804878048781\\
0.923486310834709	0.663414634146341\\
0.924327484962239	0.666463414634146\\
0.924535195091813	0.66719512195122\\
0.925683339341214	0.668048780487805\\
0.927976312623171	0.670609756097561\\
0.929244105314194	0.671585365853659\\
0.930097514980325	0.672439024390244\\
0.9332795418986	0.674634146341463\\
0.937256179689232	0.675487804878049\\
0.938271814242605	0.677073170731707\\
0.944342801392818	0.677926829268293\\
0.945079151507654	0.678658536585366\\
0.947160410629021	0.679268292682927\\
0.948166936977064	0.681585365853659\\
0.948658758864705	0.682804878048781\\
0.94929314133978	0.684146341463415\\
0.949800586686492	0.685365853658537\\
0.951020198355815	0.686707317073171\\
0.951768812034117	0.688414634146341\\
0.952845342868625	0.692560975609756\\
0.953274101993541	0.694268292682927\\
0.954917924674153	0.695365853658537\\
0.955155789430035	0.697560975609756\\
0.957777349238115	0.698780487804878\\
0.958377330000639	0.699512195121951\\
0.963068642586098	0.700365853658537\\
0.965881117715129	0.702317073170732\\
0.967895652029725	0.703658536585366\\
0.971185391507978	0.704390243902439\\
0.972780516802155	0.708536585365854\\
0.973179314191605	0.709512195121951\\
0.974245425558621	0.71109756097561\\
0.976818295918947	0.712439024390244\\
0.977477222306921	0.714390243902439\\
0.977685063174868	0.715609756097561\\
0.97798506494602	0.717560975609756\\
0.980276507511413	0.718536585365854\\
0.980976057367716	0.719634146341463\\
0.981770192142851	0.722926829268293\\
0.982732008266619	0.724390243902439\\
0.986206892576815	0.725365853658537\\
0.988169418695925	0.727682926829268\\
0.9899420956421	0.728414634146341\\
0.993344279335081	0.729390243902439\\
0.993838044720681	0.73\\
0.994885811522241	0.731463414634146\\
0.997728506423455	0.732560975609756\\
0.99913648974529	0.733658536585366\\
0.999595082564292	0.734512195121951\\
1.00020532491485	0.73719512195122\\
1.00041649998893	0.738536585365854\\
1.00225306066812	0.74\\
1.00264260534964	0.741951219512195\\
1.0048342870909	0.742926829268293\\
1.00612453883978	0.745731707317073\\
1.00671958924283	0.746829268292683\\
1.00899851917617	0.747682926829268\\
1.01468855318094	0.748292682926829\\
1.02085807679976	0.749268292682927\\
1.02393922308815	0.749878048780488\\
1.02594678256768	0.751829268292683\\
1.02660603324507	0.753170731707317\\
1.02811308150386	0.755609756097561\\
1.02894721287074	0.756585365853659\\
1.03088634214395	0.75719512195122\\
1.03168735569046	0.758292682926829\\
1.03219740453098	0.760121951219512\\
1.03286169879242	0.761829268292683\\
1.03367412498698	0.763414634146341\\
1.03402665792762	0.765731707317073\\
1.03498879493829	0.766585365853659\\
1.03564058918787	0.767804878048781\\
1.03796692142162	0.768780487804878\\
1.0407577336948	0.769756097560976\\
1.04164708406049	0.770609756097561\\
1.04610930557008	0.771463414634146\\
1.05187818754778	0.773048780487805\\
1.05748384791779	0.774878048780488\\
1.05764113144022	0.775487804878049\\
1.05956614171059	0.776463414634146\\
1.06128719577022	0.779268292682927\\
1.06134206720959	0.780243902439024\\
1.06147216286491	0.783292682926829\\
1.06466292057761	0.784512195121951\\
1.06585720388101	0.785243902439024\\
1.07031025915626	0.786707317073171\\
1.07050894048907	0.787560975609756\\
1.07191750813485	0.788414634146341\\
1.07598736625412	0.789024390243902\\
1.07661837679452	0.790243902439024\\
1.07690341129945	0.79109756097561\\
1.07785815672317	0.791829268292683\\
1.08131274827044	0.795853658536585\\
1.08325956075345	0.796463414634146\\
1.08379100362548	0.797560975609756\\
1.08694004633333	0.798780487804878\\
1.08895875910253	0.8\\
1.09542757267454	0.800853658536585\\
1.10048063518527	0.801463414634146\\
1.10116823942719	0.803658536585366\\
1.10123425961516	0.805243902439024\\
1.10614320881116	0.805853658536585\\
1.10616859895917	0.80719512195122\\
1.1089527446728	0.808048780487805\\
1.11314123801033	0.809024390243902\\
1.1143187107884	0.809878048780488\\
1.11721040978949	0.810487804878049\\
1.11933237555445	0.811341463414634\\
1.1208460311754	0.812317073170732\\
1.12213724685014	0.813048780487805\\
1.12658764685116	0.814024390243902\\
1.13486470181232	0.815975609756098\\
1.14170180208647	0.816707317073171\\
1.14451231298094	0.817682926829268\\
1.14860030645988	0.818292682926829\\
1.15781512102002	0.81890243902439\\
1.16166177149207	0.819756097560976\\
1.16332208690754	0.820731707317073\\
1.16678363836885	0.821463414634146\\
1.1686515725889	0.822317073170732\\
1.16870639493945	0.823414634146341\\
1.16914578039032	0.824024390243902\\
1.17159749254858	0.824634146341463\\
1.17238408503062	0.825365853658537\\
1.17528121397311	0.826219512195122\\
1.17771275149547	0.826829268292683\\
1.19815669769406	0.827560975609756\\
1.20260372381823	0.828536585365854\\
1.20402641384803	0.829390243902439\\
1.20736597821055	0.830853658536585\\
1.20810957362211	0.832073170731707\\
1.20932790606397	0.833292682926829\\
1.21044683151359	0.834146341463415\\
1.21243983115182	0.835\\
1.21518441269882	0.835609756097561\\
1.21674588808573	0.836341463414634\\
1.2171622337405	0.837195121951219\\
1.21792340143171	0.838048780487805\\
1.22125865696694	0.838658536585366\\
1.2256893397151	0.839390243902439\\
1.23334370058921	0.841463414634146\\
1.23655206501849	0.842317073170732\\
1.24119008735248	0.844268292682927\\
1.25066148224269	0.844878048780488\\
1.2518788342226	0.845609756097561\\
1.25329053050234	0.846585365853659\\
1.26339894283476	0.847195121951219\\
1.26411075972798	0.848536585365854\\
1.2647046610505	0.849878048780488\\
1.26592691492181	0.850609756097561\\
1.2693373376554	0.853170731707317\\
1.27054734807032	0.854512195121951\\
1.27266981415493	0.855121951219512\\
1.27506774683033	0.856341463414634\\
1.29443569089992	0.857073170731707\\
1.29492703785214	0.858170731707317\\
1.29772511488586	0.858780487804878\\
1.30274430560244	0.86\\
1.30458590008054	0.861463414634146\\
1.30869204609322	0.86219512195122\\
1.31142281116795	0.86280487804878\\
1.31233357936711	0.863414634146341\\
1.31266843300506	0.864390243902439\\
1.31491725828015	0.865\\
1.32540882692442	0.865731707317073\\
1.32578898363863	0.866463414634146\\
1.32780261471736	0.867560975609756\\
1.33078510757715	0.86890243902439\\
1.33499300127924	0.869634146341463\\
1.33699796644116	0.870731707317073\\
1.33866439634989	0.871463414634146\\
1.34364426383084	0.872439024390244\\
1.34716060294929	0.875609756097561\\
1.35236705529705	0.876463414634146\\
1.36112246986769	0.87719512195122\\
1.36410895730428	0.87780487804878\\
1.36833710906859	0.880365853658537\\
1.37698246267033	0.880975609756098\\
1.37844258771705	0.881829268292683\\
1.379565104777	0.882439024390244\\
1.38097663623234	0.883170731707317\\
1.38202277878486	0.884634146341463\\
1.39102099339195	0.885487804878049\\
1.39710955409052	0.88609756097561\\
1.4078987166918	0.886829268292683\\
1.40860895760227	0.887560975609756\\
1.41359912254616	0.888536585365854\\
1.42104162676446	0.889268292682927\\
1.42213672274016	0.89\\
1.42561913035605	0.890609756097561\\
1.42859186127316	0.891341463414634\\
1.43156689154755	0.891951219512195\\
1.43551630343632	0.893170731707317\\
1.45430544717964	0.893780487804878\\
1.45549824600789	0.894634146341463\\
1.45753982543037	0.895243902439024\\
1.46014218121008	0.895975609756098\\
1.46622832607396	0.896707317073171\\
1.46938284103442	0.897804878048781\\
1.47097405412885	0.898414634146341\\
1.47323695760749	0.900609756097561\\
1.47735199764793	0.901585365853659\\
1.48056772104282	0.902560975609756\\
1.49771944351707	0.903292682926829\\
1.50456399480766	0.904024390243902\\
1.50548236878953	0.904634146341463\\
1.50723152469639	0.905731707317073\\
1.51017576439695	0.906341463414634\\
1.51246323898699	0.909024390243902\\
1.52130660580516	0.909634146341463\\
1.52411657055519	0.910365853658537\\
1.52591307473435	0.91109756097561\\
1.52796944856708	0.911707317073171\\
1.52927507746385	0.912439024390244\\
1.5357745289412	0.913048780487805\\
1.54878815654447	0.914024390243902\\
1.54966188889179	0.915243902439024\\
1.55271502980406	0.915853658536585\\
1.55515803954474	0.916585365853659\\
1.55863607454922	0.917317073170732\\
1.56089131211978	0.918048780487805\\
1.57287280246334	0.918658536585366\\
1.57518962410169	0.919512195121951\\
1.57807125740428	0.920243902439024\\
1.58301754460034	0.920853658536585\\
1.58730586978884	0.922073170731707\\
1.58909217987266	0.922682926829268\\
1.59256437582184	0.923414634146342\\
1.60655143054385	0.924024390243902\\
1.61347923219234	0.924878048780488\\
1.61814688332617	0.925853658536585\\
1.61877059774579	0.926829268292683\\
1.61955017295592	0.929024390243902\\
1.62429109729056	0.929878048780488\\
1.62460180080451	0.930609756097561\\
1.62627519722532	0.931463414634146\\
1.63774429612892	0.932073170731707\\
1.64586514931737	0.932804878048781\\
1.64920614125591	0.933658536585366\\
1.65000986086957	0.934878048780488\\
1.67050777974593	0.935731707317073\\
1.67382603815201	0.936341463414634\\
1.67486091726465	0.936951219512195\\
1.67742301533208	0.937682926829268\\
1.6791435392719	0.938414634146341\\
1.68047121441772	0.939390243902439\\
1.6814919648749	0.940731707317073\\
1.70934789623615	0.941463414634146\\
1.71093412408049	0.942317073170732\\
1.71291946560689	0.943170731707317\\
1.72058299831126	0.944512195121951\\
1.7206301188492	0.945243902439024\\
1.72669350837546	0.945853658536585\\
1.74139852210884	0.946585365853658\\
1.75204667143709	0.947195121951219\\
1.75208861280541	0.947926829268293\\
1.77540739750152	0.948780487804878\\
1.78749795532333	0.949634146341463\\
1.8229898407509	0.950365853658537\\
1.87598649689752	0.95109756097561\\
2.18231000368817	0.951707317073171\\
2.21201299404682	0.952682926829268\\
2.22107687236868	0.953536585365854\\
2.22283755017419	0.956219512195122\\
2.22605076570837	0.957073170731707\\
2.24586605138275	0.95780487804878\\
2.25730220741567	0.958414634146341\\
2.2618313288202	0.96109756097561\\
2.26680011775026	0.962195121951219\\
2.27534397022219	0.96280487804878\\
2.2910457660279	0.963414634146341\\
2.29549541271275	0.964146341463415\\
2.30011046314946	0.965365853658537\\
2.30088761815521	0.967073170731707\\
2.31170851556963	0.967682926829268\\
2.32033504602967	0.968414634146341\\
2.32489488276935	0.969146341463415\\
2.33525062557785	0.970243902439024\\
2.33832757419553	0.970975609756098\\
2.3409829885683	0.971585365853659\\
2.34519020581247	0.97280487804878\\
2.34864537527414	0.973658536585366\\
2.36576995747061	0.974634146341463\\
2.37006130226842	0.975243902439024\\
2.37451341494945	0.975853658536585\\
2.37840519014818	0.977682926829268\\
2.38226941600143	0.978658536585366\\
2.39934649618438	0.979390243902439\\
2.41209400174774	0.980121951219512\\
2.41565603849519	0.982317073170732\\
2.42870090706737	0.983780487804878\\
2.4457978927964	0.984878048780488\\
2.44905884821598	0.986219512195122\\
2.47951615117711	0.986829268292683\\
2.48668987780154	0.987682926829268\\
3.20705045378671	0.988292682926829\\
3.28777572226592	0.98890243902439\\
3.3367925474303	0.989512195121951\\
3.36237602136016	0.990121951219512\\
3.41714987451919	0.990731707317073\\
3.43834328307535	0.991341463414634\\
3.45119714463307	0.991951219512195\\
3.47303142077527	0.992560975609756\\
3.51302267857176	0.993170731707317\\
3.53926914210829	0.993780487804878\\
3.55784106178116	0.994390243902439\\
3.58368368103286	0.995121951219512\\
3.61904753539592	0.995731707317073\\
3.65897502222506	0.996463414634146\\
3.69892668992499	0.997073170731707\\
3.70458572130417	0.997682926829268\\
3.72970884224319	0.998292682926829\\
3.80497330957723	0.99890243902439\\
3.87577258835213	0.999512195121951\\
inf	1\\
};
\addlegendentry{MF merge}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00988946692743338	0.000602409638554217\\
0.0108292405319851	0.00120481927710843\\
0.0116699145653964	0.00180722891566265\\
0.0123561450158374	0.00240963855421687\\
0.0127458013507453	0.00301204819277108\\
0.0132894044291405	0.0036144578313253\\
0.0133741318884944	0.00421686746987952\\
0.0136078258658842	0.00481927710843374\\
0.0138684217699083	0.00542168674698795\\
0.0140351052458934	0.00602409638554217\\
0.0142642552897309	0.00662650602409639\\
0.0145720025102638	0.0072289156626506\\
0.0147258881407073	0.00783132530120482\\
0.0148732680611472	0.00843373493975904\\
0.0151851936350676	0.00903614457831325\\
0.0154297438545921	0.00963855421686747\\
0.0157625190666994	0.0102409638554217\\
0.0158758419508551	0.0108433734939759\\
0.0160404423690714	0.0114457831325301\\
0.016209485681118	0.0120481927710843\\
0.0164950302891547	0.0126506024096386\\
0.016942828643695	0.0132530120481928\\
0.017104039573924	0.013855421686747\\
0.0172792622379076	0.0144578313253012\\
0.0174347378135001	0.0150602409638554\\
0.0176237690838286	0.0156626506024096\\
0.0176766541812702	0.0162650602409639\\
0.017871205003596	0.0168674698795181\\
0.0180725945363699	0.0174698795180723\\
0.0182059752562532	0.0180722891566265\\
0.0184178601283125	0.0186746987951807\\
0.0187451520821469	0.0192771084337349\\
0.0189212011298413	0.0198795180722892\\
0.0190924341111974	0.0204819277108434\\
0.0191512698614934	0.0210843373493976\\
0.0193012998182982	0.0216867469879518\\
0.0195153977132115	0.022289156626506\\
0.0196317578086837	0.0228915662650602\\
0.0197637160477679	0.0234939759036145\\
0.0198334332511879	0.0240963855421687\\
0.020025063361169	0.0246987951807229\\
0.0202567851051122	0.0253012048192771\\
0.0204375975724703	0.0259036144578313\\
0.0207435419495581	0.0265060240963855\\
0.0209497448851757	0.0271084337349398\\
0.0210417004937668	0.027710843373494\\
0.0212196702133108	0.0283132530120482\\
0.0215416393146645	0.0289156626506024\\
0.0217685983421153	0.0295180722891566\\
0.0219903635290196	0.0301204819277108\\
0.0221954543904186	0.0307228915662651\\
0.02256413134873	0.0313253012048193\\
0.0226789063974699	0.0319277108433735\\
0.0228076916383606	0.0325301204819277\\
0.0229219998654542	0.0331325301204819\\
0.0230935737518362	0.0337349397590361\\
0.0232590421833188	0.0343373493975904\\
0.0232723807519114	0.0349397590361446\\
0.0234715111167608	0.0355421686746988\\
0.0235880243024452	0.036144578313253\\
0.0238243555987882	0.0367469879518072\\
0.0239772878035228	0.0373493975903614\\
0.0242110733437348	0.0379518072289157\\
0.0243886274536418	0.0385542168674699\\
0.0245027136365432	0.0391566265060241\\
0.024639449783463	0.0397590361445783\\
0.0247146331790286	0.0403614457831325\\
0.0249593698652469	0.0409638554216867\\
0.0250552426634827	0.041566265060241\\
0.025142430580962	0.0421686746987952\\
0.0252864590053199	0.0427710843373494\\
0.0253477468864792	0.0433734939759036\\
0.0255254414139437	0.0439759036144578\\
0.0256969134106015	0.0445783132530121\\
0.0258334568417673	0.0451807228915663\\
0.025910217356639	0.0457831325301205\\
0.0260168438159736	0.0463855421686747\\
0.0261315420463261	0.0469879518072289\\
0.0263167593886932	0.0475903614457831\\
0.0265110066851402	0.0481927710843374\\
0.0267489786899352	0.0487951807228916\\
0.0268034235180948	0.0493975903614458\\
0.0269207318427156	0.05\\
0.0270794669613802	0.0506024096385542\\
0.0274056640062963	0.0512048192771084\\
0.0275974504855624	0.0518072289156627\\
0.0277459490333142	0.0524096385542169\\
0.0279441828447014	0.0530120481927711\\
0.0282415940863954	0.0536144578313253\\
0.0283153833548686	0.0542168674698795\\
0.0284212746648395	0.0548192771084337\\
0.028535315415369	0.0554216867469879\\
0.0287984396440618	0.0560240963855422\\
0.0289164775959156	0.0566265060240964\\
0.0292055698279152	0.0572289156626506\\
0.0294910154374674	0.0578313253012048\\
0.0299347563124795	0.058433734939759\\
0.0301065093742108	0.0590361445783133\\
0.0303362095484515	0.0596385542168675\\
0.0305874453593607	0.0602409638554217\\
0.0312486308314083	0.0608433734939759\\
0.0315069622352105	0.0614457831325301\\
0.0318262745323812	0.0620481927710843\\
0.0321947034549857	0.0626506024096386\\
0.0324850179740476	0.0632530120481928\\
0.0330099123232956	0.063855421686747\\
0.0331460546035972	0.0644578313253012\\
0.0334802368884358	0.0650602409638554\\
0.0337218105140551	0.0656626506024096\\
0.0338147800400901	0.0662650602409639\\
0.0341949249006723	0.0668674698795181\\
0.0345021983896158	0.0674698795180723\\
0.0348248485666068	0.0680722891566265\\
0.0350875328279949	0.0686746987951807\\
0.0351911588325964	0.0692771084337349\\
0.0353166882153032	0.0698795180722892\\
0.0355197813166889	0.0704819277108434\\
0.035699526288974	0.0710843373493976\\
0.0358066459085412	0.0716867469879518\\
0.0359341736891178	0.072289156626506\\
0.0360860894998005	0.0728915662650602\\
0.0361379236168311	0.0734939759036145\\
0.0362566439317975	0.0740963855421687\\
0.036363468143732	0.0746987951807229\\
0.0364507032881888	0.0753012048192771\\
0.0365357068354667	0.0759036144578313\\
0.0366085543783488	0.0765060240963855\\
0.0367227162633131	0.0771084337349398\\
0.03688271183375	0.077710843373494\\
0.0369429947737484	0.0783132530120482\\
0.0370173852036368	0.0789156626506024\\
0.0370467176620899	0.0795180722891566\\
0.0371446763133674	0.0801204819277108\\
0.0372037264329817	0.0807228915662651\\
0.037294211258093	0.0813253012048193\\
0.0374449764878552	0.0819277108433735\\
0.037514681398502	0.0825301204819277\\
0.0377289695264505	0.0831325301204819\\
0.0378154950227769	0.0837349397590361\\
0.0378600543453388	0.0843373493975904\\
0.0380510329925494	0.0849397590361446\\
0.0382914651294319	0.0855421686746988\\
0.0384249581039859	0.086144578313253\\
0.0386196498172668	0.0867469879518072\\
0.0387174998737684	0.0873493975903614\\
0.0389111652584095	0.0879518072289157\\
0.0391469111330279	0.0885542168674699\\
0.0395643576199771	0.0891566265060241\\
0.0399166953818179	0.0897590361445783\\
0.0402160600702606	0.0903614457831325\\
0.0409052236986688	0.0909638554216868\\
0.0415586340409793	0.091566265060241\\
0.0420530152154209	0.0921686746987952\\
0.0434784305226254	0.0927710843373494\\
0.0440293278586492	0.0933734939759036\\
0.0447565041956154	0.0939759036144578\\
0.045323779572892	0.0945783132530121\\
0.0462395223980386	0.0951807228915663\\
0.0464453925653995	0.0957831325301205\\
0.0466596283016767	0.0963855421686747\\
0.047011611859838	0.0969879518072289\\
0.0474314269802048	0.0975903614457831\\
0.0478953209932211	0.0981927710843374\\
0.0485148255236664	0.0987951807228916\\
0.0493115906457661	0.0993975903614458\\
0.0501003262623161	0.1\\
0.0506149577787719	0.100602409638554\\
0.0510691650349929	0.101204819277108\\
0.0524185684288966	0.101807228915663\\
0.0534501101226428	0.102409638554217\\
0.0542653055665868	0.103012048192771\\
0.055817822290681	0.103614457831325\\
0.056361642311053	0.10421686746988\\
0.0574377724278637	0.104819277108434\\
0.0580324971763729	0.105421686746988\\
0.0586859057352443	0.106024096385542\\
0.0600493434608221	0.106626506024096\\
0.0612156411611981	0.107228915662651\\
0.0618107630438044	0.107831325301205\\
0.0623043101183339	0.108433734939759\\
0.0631050505311232	0.109036144578313\\
0.0639757996241363	0.109638554216867\\
0.0651853739729438	0.110240963855422\\
0.0660089546868673	0.110843373493976\\
0.066995011513805	0.11144578313253\\
0.0680619585483214	0.112048192771084\\
0.0693454589393737	0.112650602409639\\
0.0701116067197949	0.113253012048193\\
0.0703655463883512	0.113855421686747\\
0.0708382227645145	0.114457831325301\\
0.0713228332883666	0.115060240963855\\
0.0716732655191513	0.11566265060241\\
0.0722364026947366	0.116265060240964\\
0.0729905801565617	0.116867469879518\\
0.0732653470271588	0.117469879518072\\
0.0741082402621698	0.118072289156627\\
0.0743492762361149	0.118674698795181\\
0.0746749240409176	0.119277108433735\\
0.075550795703381	0.119879518072289\\
0.0758950330332308	0.120481927710843\\
0.0767902469204013	0.121084337349398\\
0.0781099479303171	0.121686746987952\\
0.0787689310800644	0.122289156626506\\
0.0789895687391951	0.12289156626506\\
0.0799174919051669	0.123493975903614\\
0.0803962122809242	0.124096385542169\\
0.0807482948067886	0.124698795180723\\
0.0814604829730705	0.125301204819277\\
0.0818475334474734	0.125903614457831\\
0.0822900349279729	0.126506024096386\\
0.0826072688956824	0.12710843373494\\
0.0830677865782026	0.127710843373494\\
0.0838515898605417	0.128313253012048\\
0.0845006823652982	0.128915662650602\\
0.084779883936062	0.129518072289157\\
0.085102639179892	0.130120481927711\\
0.0859282756345729	0.130722891566265\\
0.0864809139378252	0.131325301204819\\
0.0873683071389708	0.131927710843373\\
0.0875851159799968	0.132530120481928\\
0.0885032134049041	0.133132530120482\\
0.0890700070763977	0.133734939759036\\
0.0898670189647674	0.13433734939759\\
0.0907278724272687	0.134939759036145\\
0.0910932135545277	0.135542168674699\\
0.0914687586153996	0.136144578313253\\
0.0917493539652234	0.136746987951807\\
0.0925298945855533	0.137349397590361\\
0.0929541033936366	0.137951807228916\\
0.0934398089134201	0.13855421686747\\
0.0943630147906491	0.139156626506024\\
0.0950362128393489	0.139759036144578\\
0.0956243010691846	0.140361445783133\\
0.0964096723902005	0.140963855421687\\
0.0968185678899847	0.141566265060241\\
0.0972436328839985	0.142168674698795\\
0.0977209545323025	0.142771084337349\\
0.0983530914351705	0.143373493975904\\
0.0986887211022057	0.143975903614458\\
0.0990210447949989	0.144578313253012\\
0.10010182849909	0.145180722891566\\
0.100513624005319	0.14578313253012\\
0.10096060674998	0.146385542168675\\
0.101379678942273	0.146987951807229\\
0.101937267312734	0.147590361445783\\
0.102945923220186	0.148192771084337\\
0.103362462478054	0.148795180722892\\
0.103550692636907	0.149397590361446\\
0.104013115577904	0.15\\
0.104283128771542	0.150602409638554\\
0.104547704679426	0.151204819277108\\
0.105079823378162	0.151807228915663\\
0.105866024434377	0.152409638554217\\
0.106222233164914	0.153012048192771\\
0.106821693429118	0.153614457831325\\
0.10724229268575	0.15421686746988\\
0.10800036047165	0.154819277108434\\
0.108544491981248	0.155421686746988\\
0.109086197654815	0.156024096385542\\
0.109798069935549	0.156626506024096\\
0.110195267028286	0.157228915662651\\
0.110731858325681	0.157831325301205\\
0.111382790369436	0.158433734939759\\
0.111684011215	0.159036144578313\\
0.112407104351402	0.159638554216867\\
0.113116989091156	0.160240963855422\\
0.113796771447409	0.160843373493976\\
0.114113084563724	0.16144578313253\\
0.11460619132601	0.162048192771084\\
0.115107157489107	0.162650602409639\\
0.115472191381149	0.163253012048193\\
0.115747506189727	0.163855421686747\\
0.11594476843005	0.164457831325301\\
0.116108402472665	0.165060240963855\\
0.116267916315039	0.16566265060241\\
0.116408383151495	0.166265060240964\\
0.116964488079981	0.166867469879518\\
0.117429018013621	0.167469879518072\\
0.117840561861022	0.168072289156627\\
0.118151525807162	0.168674698795181\\
0.118300332687723	0.169277108433735\\
0.119059390464903	0.169879518072289\\
0.119331048923715	0.170481927710843\\
0.11966790615457	0.171084337349398\\
0.120134062666261	0.171686746987952\\
0.121028055088981	0.172289156626506\\
0.121236912572163	0.17289156626506\\
0.121676157804386	0.173493975903614\\
0.122155475339245	0.174096385542169\\
0.123317809096029	0.174698795180723\\
0.12413569905016	0.175301204819277\\
0.124598221377106	0.175903614457831\\
0.125341567708749	0.176506024096386\\
0.12572484315571	0.17710843373494\\
0.126639413198796	0.177710843373494\\
0.127006330515906	0.178313253012048\\
0.128442026494742	0.178915662650602\\
0.128896537203441	0.179518072289157\\
0.129363532700586	0.180120481927711\\
0.129803036265132	0.180722891566265\\
0.130087987228452	0.181325301204819\\
0.130481872767917	0.181927710843374\\
0.130710735909102	0.182530120481928\\
0.131770916666015	0.183132530120482\\
0.133141312576601	0.183734939759036\\
0.134003178780948	0.18433734939759\\
0.134854509578609	0.184939759036145\\
0.135233793188174	0.185542168674699\\
0.136165451093004	0.186144578313253\\
0.136751775362306	0.186746987951807\\
0.137519646301627	0.187349397590361\\
0.138661653506417	0.187951807228916\\
0.140089184717286	0.18855421686747\\
0.14020115367418	0.189156626506024\\
0.140740625363402	0.189759036144578\\
0.141674267258345	0.190361445783133\\
0.142553989466176	0.190963855421687\\
0.143414970748717	0.191566265060241\\
0.144088657532894	0.192168674698795\\
0.144425005980057	0.192771084337349\\
0.145194057524756	0.193373493975904\\
0.145652017019515	0.193975903614458\\
0.146271477477932	0.194578313253012\\
0.146711007340284	0.195180722891566\\
0.147764947022261	0.19578313253012\\
0.148341490438044	0.196385542168675\\
0.149464306087229	0.196987951807229\\
0.149875611559464	0.197590361445783\\
0.150456466816748	0.198192771084337\\
0.150690992829155	0.198795180722892\\
0.151202157493654	0.199397590361446\\
0.151637410553343	0.2\\
0.152172949000791	0.200602409638554\\
0.152682440195266	0.201204819277108\\
0.153311341219956	0.201807228915663\\
0.153704582600403	0.202409638554217\\
0.153924774376883	0.203012048192771\\
0.154413967861857	0.203614457831325\\
0.154697701857818	0.20421686746988\\
0.15515632465556	0.204819277108434\\
0.155330494893327	0.205421686746988\\
0.155870609546704	0.206024096385542\\
0.156345577081252	0.206626506024096\\
0.157047178901559	0.207228915662651\\
0.157440050218164	0.207831325301205\\
0.158386847986072	0.208433734939759\\
0.158685389232054	0.209036144578313\\
0.159260634574134	0.209638554216867\\
0.159839117537745	0.210240963855422\\
0.160420130045326	0.210843373493976\\
0.161135235051485	0.21144578313253\\
0.161663188292439	0.212048192771084\\
0.161963974381828	0.212650602409639\\
0.162488253480095	0.213253012048193\\
0.16306838500726	0.213855421686747\\
0.163494043634336	0.214457831325301\\
0.163611531848504	0.215060240963855\\
0.164020184038522	0.21566265060241\\
0.164700661850898	0.216265060240964\\
0.165268405137024	0.216867469879518\\
0.165825328561531	0.217469879518072\\
0.166412668606065	0.218072289156627\\
0.16673661614634	0.218674698795181\\
0.167192544153505	0.219277108433735\\
0.167974271142381	0.219879518072289\\
0.168343281149348	0.220481927710843\\
0.168988937642636	0.221084337349398\\
0.169833257598078	0.221686746987952\\
0.170190645560184	0.222289156626506\\
0.170536164220952	0.22289156626506\\
0.171286888949604	0.223493975903614\\
0.171650536157122	0.224096385542169\\
0.172185961589146	0.224698795180723\\
0.172699333301114	0.225301204819277\\
0.173046775322768	0.225903614457831\\
0.173330227591647	0.226506024096386\\
0.173888230211369	0.22710843373494\\
0.174222525594083	0.227710843373494\\
0.174561083842913	0.228313253012048\\
0.175040909299633	0.228915662650602\\
0.175550824171514	0.229518072289157\\
0.175981466198916	0.230120481927711\\
0.176390885163164	0.230722891566265\\
0.176573090065467	0.231325301204819\\
0.177359569071161	0.231927710843373\\
0.177776968469797	0.232530120481928\\
0.178221850213261	0.233132530120482\\
0.178509293519487	0.233734939759036\\
0.178818745807054	0.23433734939759\\
0.179598599899112	0.234939759036145\\
0.180163548973004	0.235542168674699\\
0.180501315772522	0.236144578313253\\
0.180926532989996	0.236746987951807\\
0.181856027108274	0.237349397590361\\
0.182472673693027	0.237951807228916\\
0.182728213438384	0.23855421686747\\
0.18338229210314	0.239156626506024\\
0.183988707492081	0.239759036144578\\
0.184608647023303	0.240361445783133\\
0.185153256211768	0.240963855421687\\
0.18555471300713	0.241566265060241\\
0.186159121793173	0.242168674698795\\
0.186887152573322	0.242771084337349\\
0.187546739457164	0.243373493975904\\
0.188559253298529	0.243975903614458\\
0.189262862591101	0.244578313253012\\
0.189782472815761	0.245180722891566\\
0.190661123255792	0.24578313253012\\
0.191363041085898	0.246385542168675\\
0.191720899465132	0.246987951807229\\
0.192821417314247	0.247590361445783\\
0.192968159693979	0.248192771084337\\
0.193107990801387	0.248795180722892\\
0.193893188066378	0.249397590361446\\
0.194276277482324	0.25\\
0.194704117497945	0.250602409638554\\
0.195180111798587	0.251204819277108\\
0.195951987215235	0.251807228915663\\
0.196191750268846	0.252409638554217\\
0.196726865369371	0.253012048192771\\
0.197287963036232	0.253614457831325\\
0.197560407298799	0.25421686746988\\
0.19821085727304	0.254819277108434\\
0.198908375663674	0.255421686746988\\
0.199302504059884	0.256024096385542\\
0.199666616938285	0.256626506024096\\
0.200171483524821	0.257228915662651\\
0.20111375043368	0.257831325301205\\
0.201677811330628	0.258433734939759\\
0.202708071958925	0.259036144578313\\
0.203456884153326	0.259638554216867\\
0.204158777392849	0.260240963855422\\
0.204860057907095	0.260843373493976\\
0.20557938787581	0.26144578313253\\
0.206342514546056	0.262048192771084\\
0.207039357086096	0.262650602409639\\
0.208581719038378	0.263253012048193\\
0.210276645989842	0.263855421686747\\
0.210894511983884	0.264457831325301\\
0.212346982817362	0.265060240963855\\
0.2129586762669	0.26566265060241\\
0.214107951353274	0.266265060240964\\
0.215010133148761	0.266867469879518\\
0.215871748571499	0.267469879518072\\
0.217017569366794	0.268072289156627\\
0.217500720724172	0.268674698795181\\
0.218009174997645	0.269277108433735\\
0.218583685172489	0.269879518072289\\
0.219268554066095	0.270481927710843\\
0.219797834661289	0.271084337349398\\
0.220535521142986	0.271686746987952\\
0.221046270400291	0.272289156626506\\
0.221431087066079	0.27289156626506\\
0.22216466320863	0.273493975903614\\
0.222480680019534	0.274096385542169\\
0.2230908079917	0.274698795180723\\
0.223728855165643	0.275301204819277\\
0.223938652520557	0.275903614457831\\
0.224331192403485	0.276506024096386\\
0.225005870433498	0.27710843373494\\
0.225578056514712	0.277710843373494\\
0.225821790669353	0.278313253012048\\
0.226544211888301	0.278915662650602\\
0.226894774021196	0.279518072289157\\
0.227696706173602	0.280120481927711\\
0.228649853627606	0.280722891566265\\
0.229068284951661	0.281325301204819\\
0.229376745571993	0.281927710843373\\
0.230744194605177	0.282530120481928\\
0.231368981406548	0.283132530120482\\
0.232468163721259	0.283734939759036\\
0.233660147191064	0.28433734939759\\
0.234038187598723	0.284939759036145\\
0.235465724734735	0.285542168674699\\
0.238140569829049	0.286144578313253\\
0.238801386433675	0.286746987951807\\
0.239468678549108	0.287349397590361\\
0.241510457052083	0.287951807228916\\
0.242511630541877	0.28855421686747\\
0.243545802769294	0.289156626506024\\
0.24575437710361	0.289759036144578\\
0.246717739199713	0.290361445783133\\
0.247953808035206	0.290963855421687\\
0.249829536994134	0.291566265060241\\
0.250811433062858	0.292168674698795\\
0.253573821210851	0.292771084337349\\
0.254485821858581	0.293373493975904\\
0.255148662353052	0.293975903614458\\
0.257099322088823	0.294578313253012\\
0.257915078115896	0.295180722891566\\
0.259117446352075	0.295783132530121\\
0.260816965329624	0.296385542168675\\
0.262025361647564	0.296987951807229\\
0.264744142328714	0.297590361445783\\
0.266927002222458	0.298192771084337\\
0.267823570820703	0.298795180722892\\
0.270009104729414	0.299397590361446\\
0.270847592575557	0.3\\
0.271701854878114	0.300602409638554\\
0.272023956591443	0.301204819277108\\
0.272866945162213	0.301807228915663\\
0.274102912957951	0.302409638554217\\
0.274937991144219	0.303012048192771\\
0.275500254737384	0.303614457831325\\
0.276193094097611	0.30421686746988\\
0.276984870555266	0.304819277108434\\
0.277762544279325	0.305421686746988\\
0.277911156119062	0.306024096385542\\
0.278832973457154	0.306626506024096\\
0.279202625209457	0.307228915662651\\
0.280158819591355	0.307831325301205\\
0.280892952171083	0.308433734939759\\
0.281590591779984	0.309036144578313\\
0.282173174932461	0.309638554216867\\
0.282562767286292	0.310240963855422\\
0.28333253671194	0.310843373493976\\
0.283880669253989	0.31144578313253\\
0.284578716258556	0.312048192771084\\
0.285215300030127	0.312650602409639\\
0.285906280502378	0.313253012048193\\
0.286409931857235	0.313855421686747\\
0.286879873937945	0.314457831325301\\
0.287343092718549	0.315060240963855\\
0.287796431330805	0.31566265060241\\
0.288131230068572	0.316265060240964\\
0.288685255632937	0.316867469879518\\
0.288926431982664	0.317469879518072\\
0.289769660245695	0.318072289156626\\
0.290432979993664	0.318674698795181\\
0.291251636257365	0.319277108433735\\
0.291601035944089	0.319879518072289\\
0.291890798398591	0.320481927710843\\
0.292236544895257	0.321084337349398\\
0.29267456204278	0.321686746987952\\
0.293507257415981	0.322289156626506\\
0.293970795698755	0.32289156626506\\
0.294411576285692	0.323493975903614\\
0.294934259461587	0.324096385542169\\
0.29592878366754	0.324698795180723\\
0.295972962942877	0.325301204819277\\
0.296066918042422	0.325903614457831\\
0.296275701115152	0.326506024096386\\
0.296494895625011	0.32710843373494\\
0.296636458808184	0.327710843373494\\
0.296703494275159	0.328313253012048\\
0.296767914801757	0.328915662650602\\
0.296955848001812	0.329518072289157\\
0.297089595636953	0.330120481927711\\
0.297275814842352	0.330722891566265\\
0.297592258259602	0.331325301204819\\
0.297697983779716	0.331927710843373\\
0.298008765823861	0.332530120481928\\
0.29817384234711	0.333132530120482\\
0.298401218831505	0.333734939759036\\
0.298541074967679	0.33433734939759\\
0.298831640295773	0.334939759036145\\
0.299194190837062	0.335542168674699\\
0.29943458610276	0.336144578313253\\
0.299576288159715	0.336746987951807\\
0.299822078404238	0.337349397590361\\
0.300071912882864	0.337951807228916\\
0.300432939050675	0.33855421686747\\
0.300884666014794	0.339156626506024\\
0.301190423802914	0.339759036144578\\
0.302020486457874	0.340361445783133\\
0.302703782474503	0.340963855421687\\
0.302979543084603	0.341566265060241\\
0.303829252191624	0.342168674698795\\
0.305504996782517	0.342771084337349\\
0.306546437584016	0.343373493975904\\
0.308413044577372	0.343975903614458\\
0.309622731960709	0.344578313253012\\
0.310535488373004	0.345180722891566\\
0.311040880970273	0.34578313253012\\
0.312185487334532	0.346385542168675\\
0.315255625559718	0.346987951807229\\
0.31690331264391	0.347590361445783\\
0.319345014754423	0.348192771084337\\
0.321400461148819	0.348795180722892\\
0.322340962548711	0.349397590361446\\
0.323347669377303	0.35\\
0.323944452530983	0.350602409638554\\
0.324251317067005	0.351204819277108\\
0.326031086884744	0.351807228915663\\
0.327110445005232	0.352409638554217\\
0.328521596004556	0.353012048192771\\
0.329703665358445	0.353614457831325\\
0.331299427245848	0.35421686746988\\
0.332703826610212	0.354819277108434\\
0.334280365584881	0.355421686746988\\
0.334953225445178	0.356024096385542\\
0.335539748087917	0.356626506024096\\
0.337182255786934	0.357228915662651\\
0.338526393951604	0.357831325301205\\
0.340518961056971	0.358433734939759\\
0.342333272767997	0.359036144578313\\
0.343369341968874	0.359638554216867\\
0.346445194349217	0.360240963855422\\
0.347690307437778	0.360843373493976\\
0.348370402954267	0.36144578313253\\
0.349321059116366	0.362048192771084\\
0.349964503066804	0.362650602409639\\
0.351029394648954	0.363253012048193\\
0.352021635830606	0.363855421686747\\
0.354665018951239	0.364457831325301\\
0.356294280930905	0.365060240963855\\
0.357450687208436	0.36566265060241\\
0.360407302640046	0.366265060240964\\
0.362106975595218	0.366867469879518\\
0.364866294554122	0.367469879518072\\
0.366504127760405	0.368072289156626\\
0.367277782562937	0.368674698795181\\
0.369713077388542	0.369277108433735\\
0.37034682406687	0.369879518072289\\
0.371230975646085	0.370481927710843\\
0.37255374769781	0.371084337349398\\
0.374564336355087	0.371686746987952\\
0.375733221743261	0.372289156626506\\
0.376787212734231	0.37289156626506\\
0.378697419666836	0.373493975903614\\
0.379219902775186	0.374096385542169\\
0.379711254869181	0.374698795180723\\
0.38075121688213	0.375301204819277\\
0.381257246726366	0.375903614457831\\
0.382772222756645	0.376506024096386\\
0.384157756827814	0.37710843373494\\
0.385673989361055	0.377710843373494\\
0.387823998141843	0.378313253012048\\
0.388220370272801	0.378915662650602\\
0.388895284975667	0.379518072289157\\
0.390842418974755	0.380120481927711\\
0.391696929939902	0.380722891566265\\
0.392797821414598	0.381325301204819\\
0.393430918814313	0.381927710843374\\
0.393653321979312	0.382530120481928\\
0.394426236438929	0.383132530120482\\
0.395087941993207	0.383734939759036\\
0.395675752936803	0.38433734939759\\
0.396135120335223	0.384939759036145\\
0.396625948380136	0.385542168674699\\
0.396915125536802	0.386144578313253\\
0.397262205560543	0.386746987951807\\
0.397524191011694	0.387349397590361\\
0.397864833995638	0.387951807228916\\
0.39843192838816	0.38855421686747\\
0.398620092187468	0.389156626506024\\
0.398943600569166	0.389759036144578\\
0.399694384061036	0.390361445783133\\
0.39995559997496	0.390963855421687\\
0.400321690494775	0.391566265060241\\
0.400484596445097	0.392168674698795\\
0.400639499543322	0.392771084337349\\
0.400799164394476	0.393373493975904\\
0.401249259077063	0.393975903614458\\
0.401549077069659	0.394578313253012\\
0.402037771557724	0.395180722891566\\
0.402278857212209	0.39578313253012\\
0.402763100325092	0.396385542168675\\
0.403109242583741	0.396987951807229\\
0.403579814554887	0.397590361445783\\
0.403955380646129	0.398192771084337\\
0.404726553582984	0.398795180722892\\
0.405124168257562	0.399397590361446\\
0.405674201702334	0.4\\
0.405963055047182	0.400602409638554\\
0.406644106550431	0.401204819277108\\
0.406796152983295	0.401807228915663\\
0.407337537583865	0.402409638554217\\
0.407667148753223	0.403012048192771\\
0.408034872731097	0.403614457831325\\
0.408460759183593	0.40421686746988\\
0.408845925709981	0.404819277108434\\
0.40934343543475	0.405421686746988\\
0.409529871761958	0.406024096385542\\
0.409903076887487	0.406626506024096\\
0.410486127130977	0.407228915662651\\
0.411120794616602	0.407831325301205\\
0.411725407573931	0.408433734939759\\
0.411993042104743	0.409036144578313\\
0.41235614408687	0.409638554216867\\
0.412653744514196	0.410240963855422\\
0.412982467018899	0.410843373493976\\
0.413473409978931	0.41144578313253\\
0.413900784091664	0.412048192771084\\
0.414202031979666	0.412650602409639\\
0.414475356084348	0.413253012048193\\
0.415021892594701	0.413855421686747\\
0.415567494303255	0.414457831325301\\
0.415712482547074	0.415060240963855\\
0.415936155833768	0.41566265060241\\
0.416762809830872	0.416265060240964\\
0.41703927346439	0.416867469879518\\
0.417325850901734	0.417469879518072\\
0.41828045639811	0.418072289156627\\
0.419269896218449	0.418674698795181\\
0.420250547278953	0.419277108433735\\
0.420756620452065	0.419879518072289\\
0.422166086301028	0.420481927710843\\
0.423367285684578	0.421084337349398\\
0.425469054583553	0.421686746987952\\
0.427797830409518	0.422289156626506\\
0.429512679863271	0.42289156626506\\
0.430589229860011	0.423493975903614\\
0.431205617148552	0.424096385542169\\
0.432586150267873	0.424698795180723\\
0.433458284076981	0.425301204819277\\
0.434126214299175	0.425903614457831\\
0.43459189010977	0.426506024096386\\
0.435133917364505	0.42710843373494\\
0.435363134008934	0.427710843373494\\
0.435946021911208	0.428313253012048\\
0.436508601524479	0.428915662650602\\
0.437116022231242	0.429518072289157\\
0.437977818917019	0.430120481927711\\
0.438488640426212	0.430722891566265\\
0.439509206486877	0.431325301204819\\
0.439968385434822	0.431927710843374\\
0.440994058515319	0.432530120481928\\
0.441572130559373	0.433132530120482\\
0.441837824988947	0.433734939759036\\
0.442409947669213	0.43433734939759\\
0.443636876669855	0.434939759036145\\
0.444409231742195	0.435542168674699\\
0.445070137132543	0.436144578313253\\
0.446783721685992	0.436746987951807\\
0.447809954290725	0.437349397590361\\
0.449481857422453	0.437951807228916\\
0.451238173743118	0.43855421686747\\
0.452864705945794	0.439156626506024\\
0.454392513125732	0.439759036144578\\
0.455989830809115	0.440361445783133\\
0.458128518221237	0.440963855421687\\
0.459870280995329	0.441566265060241\\
0.465411572145856	0.442168674698795\\
0.467650985067458	0.442771084337349\\
0.471379411188434	0.443373493975904\\
0.474893482483404	0.443975903614458\\
0.476895031609045	0.444578313253012\\
0.478407514694587	0.445180722891566\\
0.480081275195073	0.44578313253012\\
0.483247908513082	0.446385542168675\\
0.484325567527671	0.446987951807229\\
0.486069616089177	0.447590361445783\\
0.486767645229296	0.448192771084337\\
0.487592473220241	0.448795180722892\\
0.48855815813706	0.449397590361446\\
0.490041942034632	0.45\\
0.492045435315142	0.450602409638554\\
0.492575056331228	0.451204819277108\\
0.493207341785852	0.451807228915663\\
0.493467067329175	0.452409638554217\\
0.494252802669021	0.453012048192771\\
0.494993774747333	0.453614457831325\\
0.495556017276799	0.454216867469879\\
0.496675624735772	0.454819277108434\\
0.497501678031187	0.455421686746988\\
0.497868832693858	0.456024096385542\\
0.499030501240068	0.456626506024096\\
0.500113868964622	0.457228915662651\\
0.500329476223764	0.457831325301205\\
0.500815035029347	0.458433734939759\\
0.501847848027266	0.459036144578313\\
0.502198166840197	0.459638554216867\\
0.504030469390464	0.460240963855422\\
0.504444492804572	0.460843373493976\\
0.504933488102495	0.46144578313253\\
0.505047091384524	0.462048192771084\\
0.505052651087357	0.462650602409639\\
0.505062785996898	0.463253012048193\\
0.505099131284808	0.463855421686747\\
0.505116490512457	0.464457831325301\\
0.505163650736759	0.465060240963855\\
0.50521310666822	0.46566265060241\\
0.505246515788574	0.466265060240964\\
0.505303440704366	0.466867469879518\\
0.505354969915962	0.467469879518072\\
0.505527107805576	0.468072289156627\\
0.505566640687151	0.468674698795181\\
0.505671845519264	0.469277108433735\\
0.505796879671279	0.469879518072289\\
0.50589345785245	0.470481927710843\\
0.505978091194593	0.471084337349398\\
0.506078440003069	0.471686746987952\\
0.506196236631957	0.472289156626506\\
0.50629967329686	0.47289156626506\\
0.506621988978392	0.473493975903614\\
0.50698412441802	0.474096385542169\\
0.507171722293948	0.474698795180723\\
0.508797487911351	0.475301204819277\\
0.509824305540472	0.475903614457831\\
0.511513767921355	0.476506024096386\\
0.514586469241995	0.47710843373494\\
0.514930435423852	0.477710843373494\\
0.517048820419678	0.478313253012048\\
0.518701279558752	0.478915662650602\\
0.519898428890816	0.479518072289157\\
0.520833248579604	0.480120481927711\\
0.521915357027776	0.480722891566265\\
0.522179853004436	0.481325301204819\\
0.523031629169651	0.481927710843373\\
0.523362811865462	0.482530120481928\\
0.523933516244263	0.483132530120482\\
0.524358740616571	0.483734939759036\\
0.524848822039207	0.48433734939759\\
0.525025070355386	0.484939759036145\\
0.525513938274513	0.485542168674699\\
0.526098512972126	0.486144578313253\\
0.526699807398396	0.486746987951807\\
0.52699354906524	0.487349397590361\\
0.529292888563092	0.487951807228916\\
0.53122586062812	0.48855421686747\\
0.531790927988553	0.489156626506024\\
0.532125790060757	0.489759036144578\\
0.532690796558129	0.490361445783133\\
0.53314935444565	0.490963855421687\\
0.533559226701523	0.491566265060241\\
0.533952241542471	0.492168674698795\\
0.534301299944991	0.492771084337349\\
0.534746867633162	0.493373493975904\\
0.535150281189669	0.493975903614458\\
0.535468172371773	0.494578313253012\\
0.535855849042499	0.495180722891566\\
0.536337510859489	0.49578313253012\\
0.536643699547642	0.496385542168675\\
0.537332935382465	0.496987951807229\\
0.537819860821881	0.497590361445783\\
0.538065897251018	0.498192771084337\\
0.538651877905463	0.498795180722892\\
0.539070775387411	0.499397590361446\\
0.540040516335272	0.5\\
0.5405763666027	0.500602409638554\\
0.541328855718944	0.501204819277108\\
0.541690804134339	0.501807228915663\\
0.543237463838955	0.502409638554217\\
0.544469910550553	0.503012048192771\\
0.544975825287971	0.503614457831325\\
0.54554831234959	0.504216867469879\\
0.546234320927332	0.504819277108434\\
0.546542746976073	0.505421686746988\\
0.546771010471663	0.506024096385542\\
0.547303320545168	0.506626506024096\\
0.547833389808825	0.507228915662651\\
0.547954985682305	0.507831325301205\\
0.548333639529495	0.508433734939759\\
0.549268019314786	0.509036144578313\\
0.549490311885297	0.509638554216867\\
0.549633180594489	0.510240963855422\\
0.550273036471308	0.510843373493976\\
0.550820220551515	0.51144578313253\\
0.551205774217376	0.512048192771084\\
0.551651743489028	0.512650602409639\\
0.551992836755116	0.513253012048193\\
0.552302803076487	0.513855421686747\\
0.552653090429798	0.514457831325301\\
0.553166958551373	0.515060240963855\\
0.553537836163729	0.51566265060241\\
0.554103074650239	0.516265060240964\\
0.554450992758438	0.516867469879518\\
0.554832150012246	0.517469879518072\\
0.555667132395897	0.518072289156627\\
0.556450080288859	0.518674698795181\\
0.556880833307335	0.519277108433735\\
0.557781032476879	0.519879518072289\\
0.558232900199767	0.520481927710843\\
0.55921557106861	0.521084337349398\\
0.55946572058819	0.521686746987952\\
0.560637166589157	0.522289156626506\\
0.561241021413209	0.52289156626506\\
0.562401243619324	0.523493975903614\\
0.563544156026708	0.524096385542169\\
0.564449296912979	0.524698795180723\\
0.565322577612892	0.525301204819277\\
0.565922229884625	0.525903614457831\\
0.56645639116225	0.526506024096386\\
0.567622315815335	0.52710843373494\\
0.568145212941172	0.527710843373494\\
0.569960639317019	0.528313253012048\\
0.571452866503551	0.528915662650602\\
0.574040030391828	0.529518072289157\\
0.576211332858492	0.530120481927711\\
0.580300880421248	0.530722891566265\\
0.582659457995049	0.531325301204819\\
0.589447117200722	0.531927710843374\\
0.591399609409982	0.532530120481928\\
0.591405183006791	0.533132530120482\\
0.591410148397983	0.533734939759036\\
0.591428806198304	0.53433734939759\\
0.591439023881476	0.534939759036145\\
0.591448814638904	0.535542168674699\\
0.591467052574976	0.536144578313253\\
0.591503678501817	0.536746987951807\\
0.591530412362904	0.537349397590361\\
0.591547625644608	0.537951807228916\\
0.591588480303384	0.53855421686747\\
0.591625148153237	0.539156626506024\\
0.591695755568016	0.539759036144578\\
0.591741809231143	0.540361445783132\\
0.591836013925264	0.540963855421687\\
0.592011558582899	0.541566265060241\\
0.59212948813224	0.542168674698795\\
0.592362131818125	0.542771084337349\\
0.592525966466339	0.543373493975904\\
0.59342521779046	0.543975903614458\\
0.596439832055591	0.544578313253012\\
0.597325948973652	0.545180722891566\\
0.603730421211489	0.54578313253012\\
0.60517241927343	0.546385542168675\\
0.607494727513562	0.546987951807229\\
0.608288655093736	0.547590361445783\\
0.609324786125862	0.548192771084337\\
0.609716499200807	0.548795180722892\\
0.610158540148509	0.549397590361446\\
0.610699821105118	0.55\\
0.612249442971416	0.550602409638554\\
0.614916363226998	0.551204819277108\\
0.617495045026832	0.551807228915663\\
0.619415766065932	0.552409638554217\\
0.62122109478306	0.553012048192771\\
0.625896008363238	0.553614457831325\\
0.63123593386138	0.55421686746988\\
0.636721632500044	0.554819277108434\\
0.639724290872935	0.555421686746988\\
0.643110651859199	0.556024096385542\\
0.647579118953643	0.556626506024096\\
0.653359823466578	0.557228915662651\\
0.654811746254462	0.557831325301205\\
0.656940783289553	0.558433734939759\\
0.658110708250926	0.559036144578313\\
0.66267163405065	0.559638554216867\\
0.663840578277245	0.560240963855422\\
0.66874099982648	0.560843373493976\\
0.6713505741947	0.56144578313253\\
0.672809328800383	0.562048192771084\\
0.673031765878978	0.562650602409639\\
0.673907503474087	0.563253012048193\\
0.674411570004732	0.563855421686747\\
0.674540647685426	0.564457831325301\\
0.675254433466385	0.565060240963855\\
0.675509949255084	0.56566265060241\\
0.675778731484158	0.566265060240964\\
0.676172668343541	0.566867469879518\\
0.676594550925531	0.567469879518072\\
0.677075751470862	0.568072289156627\\
0.677355663269191	0.568674698795181\\
0.678020223188382	0.569277108433735\\
0.678726650074454	0.569879518072289\\
0.679431574396842	0.570481927710843\\
0.680483050342287	0.571084337349398\\
0.681153188951039	0.571686746987952\\
0.684012321068814	0.572289156626506\\
0.685498478291824	0.57289156626506\\
0.687197777767433	0.573493975903615\\
0.689195539910151	0.574096385542169\\
0.690819902252086	0.574698795180723\\
0.696519922161909	0.575301204819277\\
0.697133840391748	0.575903614457831\\
0.703008587517327	0.576506024096386\\
0.706562682494109	0.57710843373494\\
0.707102892995463	0.577710843373494\\
0.708487064193631	0.578313253012048\\
0.708848859620953	0.578915662650602\\
0.710242261056735	0.579518072289157\\
0.711413329381858	0.580120481927711\\
0.711819841871456	0.580722891566265\\
0.71262473317623	0.581325301204819\\
0.713449367892463	0.581927710843373\\
0.714031516079456	0.582530120481928\\
0.714442429377453	0.583132530120482\\
0.715473812614711	0.583734939759036\\
0.716063890336165	0.58433734939759\\
0.717113097568949	0.584939759036145\\
0.717462488200046	0.585542168674699\\
0.717762750022607	0.586144578313253\\
0.718330908731423	0.586746987951807\\
0.719138089486972	0.587349397590361\\
0.719922916856568	0.587951807228916\\
0.721399331828755	0.58855421686747\\
0.722461315726486	0.589156626506024\\
0.724529914202541	0.589759036144578\\
0.727072013132604	0.590361445783133\\
0.730449729886552	0.590963855421687\\
0.732413149655805	0.591566265060241\\
0.73705367231754	0.592168674698795\\
0.740842209568892	0.592771084337349\\
0.745086229806683	0.593373493975904\\
0.746869570375727	0.593975903614458\\
0.747959234009506	0.594578313253012\\
0.748455632586953	0.595180722891566\\
0.748992162741413	0.59578313253012\\
0.750334591802755	0.596385542168675\\
0.751455383979173	0.596987951807229\\
0.757880153143862	0.597590361445783\\
0.760060533850649	0.598192771084337\\
0.760972275649436	0.598795180722892\\
0.763412351116766	0.599397590361446\\
0.765099411990506	0.6\\
0.766556119140177	0.600602409638554\\
0.76734878459746	0.601204819277108\\
0.767761755257304	0.601807228915663\\
0.768305648747022	0.602409638554217\\
0.769067298618743	0.603012048192771\\
0.77043520186819	0.603614457831325\\
0.77138595413684	0.60421686746988\\
0.772519148293858	0.604819277108434\\
0.772802376684945	0.605421686746988\\
0.77306966125472	0.606024096385542\\
0.77344071195849	0.606626506024096\\
0.773778751795261	0.607228915662651\\
0.773941290364543	0.607831325301205\\
0.774269154872997	0.608433734939759\\
0.774906625898043	0.609036144578313\\
0.775355585742487	0.609638554216868\\
0.776114163201605	0.610240963855422\\
0.776804996157613	0.610843373493976\\
0.778874424573338	0.61144578313253\\
0.780440576871487	0.612048192771084\\
0.781011190251538	0.612650602409639\\
0.783180928577686	0.613253012048193\\
0.790755858975408	0.613855421686747\\
0.791407736134876	0.614457831325301\\
0.791828203537967	0.615060240963855\\
0.79196194863998	0.61566265060241\\
0.792252631141621	0.616265060240964\\
0.792557841752511	0.616867469879518\\
0.792605054801649	0.617469879518072\\
0.792948228478226	0.618072289156626\\
0.793072137519065	0.618674698795181\\
0.793470125868846	0.619277108433735\\
0.79380240120965	0.619879518072289\\
0.794082768063354	0.620481927710843\\
0.794242051145521	0.621084337349398\\
0.794373822776568	0.621686746987952\\
0.794613178507106	0.622289156626506\\
0.794786862078148	0.62289156626506\\
0.794837744414588	0.623493975903614\\
0.795039753474036	0.624096385542169\\
0.795406644377729	0.624698795180723\\
0.795656527820645	0.625301204819277\\
0.796027852936073	0.625903614457831\\
0.796302006374758	0.626506024096386\\
0.796462926680041	0.62710843373494\\
0.796689166810665	0.627710843373494\\
0.796866129356331	0.628313253012048\\
0.79719229417615	0.628915662650602\\
0.797458737950125	0.629518072289157\\
0.79768493472117	0.630120481927711\\
0.798061774872198	0.630722891566265\\
0.798291049145483	0.631325301204819\\
0.798417821721791	0.631927710843374\\
0.79894479819979	0.632530120481928\\
0.799268415849974	0.633132530120482\\
0.799318381899133	0.633734939759036\\
0.7996096020115	0.63433734939759\\
0.799837618574153	0.634939759036145\\
0.800102935999445	0.635542168674699\\
0.800525565684878	0.636144578313253\\
0.800828844909347	0.636746987951807\\
0.801885270499227	0.637349397590361\\
0.803766204091274	0.637951807228916\\
0.808722094286838	0.63855421686747\\
0.811005428869265	0.639156626506024\\
0.812602343692088	0.639759036144578\\
0.816858474220354	0.640361445783132\\
0.817353780765938	0.640963855421687\\
0.818037856727362	0.641566265060241\\
0.818516072941659	0.642168674698795\\
0.81994436234835	0.642771084337349\\
0.820209415496754	0.643373493975904\\
0.820385313386373	0.643975903614458\\
0.820909332201348	0.644578313253012\\
0.821119815271527	0.645180722891566\\
0.821406538512292	0.64578313253012\\
0.821551507359904	0.646385542168675\\
0.822297471242591	0.646987951807229\\
0.822556752157356	0.647590361445783\\
0.824026709432795	0.648192771084337\\
0.825036075811323	0.648795180722892\\
0.828530074368411	0.649397590361446\\
0.829405687573837	0.65\\
0.831410195676507	0.650602409638554\\
0.832135950134863	0.651204819277108\\
0.834500987233182	0.651807228915663\\
0.837112847417823	0.652409638554217\\
0.839446913155363	0.653012048192771\\
0.844907817127578	0.653614457831325\\
0.846347473036389	0.65421686746988\\
0.847336322095822	0.654819277108434\\
0.848046575156502	0.655421686746988\\
0.848326895349713	0.656024096385542\\
0.848606971238615	0.656626506024096\\
0.849021458631407	0.657228915662651\\
0.849228839781722	0.657831325301205\\
0.849436671582532	0.658433734939759\\
0.849861188287843	0.659036144578313\\
0.850271930252086	0.659638554216867\\
0.85050373462539	0.660240963855422\\
0.850769032369814	0.660843373493976\\
0.850990105672482	0.66144578313253\\
0.85115943114693	0.662048192771084\\
0.851503010662705	0.662650602409639\\
0.851775928639771	0.663253012048193\\
0.852083117063514	0.663855421686747\\
0.852452825550613	0.664457831325301\\
0.852815239406281	0.665060240963855\\
0.853055970746435	0.66566265060241\\
0.853793684439831	0.666265060240964\\
0.853986632953977	0.666867469879518\\
0.854750724878284	0.667469879518072\\
0.855753241858451	0.668072289156627\\
0.856432146969471	0.668674698795181\\
0.856908323573807	0.669277108433735\\
0.857378018177226	0.669879518072289\\
0.857810588772927	0.670481927710843\\
0.858333633726878	0.671084337349398\\
0.858938292344375	0.671686746987952\\
0.859560160874047	0.672289156626506\\
0.860471968727383	0.67289156626506\\
0.861003459528755	0.673493975903614\\
0.862113447620308	0.674096385542169\\
0.862309745449335	0.674698795180723\\
0.863253145375593	0.675301204819277\\
0.863834500749739	0.675903614457831\\
0.864176500658955	0.676506024096385\\
0.86501783852149	0.67710843373494\\
0.866001193847129	0.677710843373494\\
0.86646108151984	0.678313253012048\\
0.866861161600779	0.678915662650602\\
0.867028670362316	0.679518072289157\\
0.867733098432643	0.680120481927711\\
0.868170116802596	0.680722891566265\\
0.868884497385284	0.681325301204819\\
0.870017263575367	0.681927710843373\\
0.87039609506319	0.682530120481928\\
0.871582708685495	0.683132530120482\\
0.873143750630485	0.683734939759036\\
0.876389310444414	0.68433734939759\\
0.878401401560806	0.684939759036145\\
0.884201562985575	0.685542168674699\\
0.887092049532504	0.686144578313253\\
0.889738990280745	0.686746987951807\\
0.892506770946334	0.687349397590361\\
0.896601418522778	0.687951807228916\\
0.897912751003831	0.68855421686747\\
0.898545779733044	0.689156626506024\\
0.89895576890713	0.689759036144578\\
0.899925554904691	0.690361445783133\\
0.900473171984235	0.690963855421687\\
0.900956359413648	0.691566265060241\\
0.901225934969805	0.692168674698795\\
0.901511315440528	0.692771084337349\\
0.902758349869913	0.693373493975904\\
0.90292387150777	0.693975903614458\\
0.903291218892	0.694578313253012\\
0.903461915988791	0.695180722891566\\
0.903763684829281	0.69578313253012\\
0.904475836244197	0.696385542168675\\
0.904663619789078	0.696987951807229\\
0.90487971709132	0.697590361445783\\
0.905261732364489	0.698192771084337\\
0.905617065531654	0.698795180722892\\
0.906030013465623	0.699397590361446\\
0.906310103345936	0.7\\
0.906697772055568	0.700602409638554\\
0.907576958806587	0.701204819277108\\
0.907774948702312	0.701807228915663\\
0.908714932972581	0.702409638554217\\
0.909472282884412	0.703012048192771\\
0.910130557148365	0.703614457831325\\
0.910968569351308	0.70421686746988\\
0.911456537129311	0.704819277108434\\
0.912385279362856	0.705421686746988\\
0.912999004720556	0.706024096385542\\
0.913236571782012	0.706626506024096\\
0.915019056537756	0.707228915662651\\
0.917155031086532	0.707831325301205\\
0.918946822880084	0.708433734939759\\
0.92150914749791	0.709036144578313\\
0.923639659960531	0.709638554216868\\
0.925440931417139	0.710240963855422\\
0.926813395107955	0.710843373493976\\
0.929351190174408	0.71144578313253\\
0.932139190256101	0.712048192771084\\
0.933344909053453	0.712650602409639\\
0.933434051856722	0.713253012048193\\
0.933792092893291	0.713855421686747\\
0.934290867147544	0.714457831325301\\
0.934671736862739	0.715060240963855\\
0.93500289444347	0.71566265060241\\
0.935228293998644	0.716265060240964\\
0.935770679935761	0.716867469879518\\
0.935979140828691	0.717469879518072\\
0.93632460440304	0.718072289156626\\
0.936773698259439	0.718674698795181\\
0.936949278108025	0.719277108433735\\
0.937183614184615	0.719879518072289\\
0.937495595101595	0.720481927710843\\
0.937611746842603	0.721084337349398\\
0.938284514652992	0.721686746987952\\
0.938612158655389	0.722289156626506\\
0.93900190184581	0.72289156626506\\
0.93990459901238	0.723493975903614\\
0.942088031364996	0.724096385542169\\
0.942646498337216	0.724698795180723\\
0.943204064453657	0.725301204819277\\
0.943576643127227	0.725903614457831\\
0.944187437024616	0.726506024096386\\
0.944430102802022	0.72710843373494\\
0.944880137744621	0.727710843373494\\
0.945831866479651	0.728313253012048\\
0.947305740541895	0.728915662650602\\
0.954405420660897	0.729518072289157\\
0.955228797127125	0.730120481927711\\
0.956020785955915	0.730722891566265\\
0.956435797062664	0.731325301204819\\
0.957041522651152	0.731927710843373\\
0.957350323354123	0.732530120481928\\
0.957882921072399	0.733132530120482\\
0.958126979433517	0.733734939759036\\
0.958637321213188	0.73433734939759\\
0.95878376040996	0.734939759036145\\
0.959222135026915	0.735542168674699\\
0.95935741307826	0.736144578313253\\
0.959517498711242	0.736746987951807\\
0.959622930001443	0.737349397590361\\
0.959799339105827	0.737951807228916\\
0.960076545911235	0.73855421686747\\
0.960292315674101	0.739156626506024\\
0.960604083806563	0.739759036144578\\
0.960749617007975	0.740361445783133\\
0.961068877073629	0.740963855421687\\
0.961485043793272	0.741566265060241\\
0.96200199418059	0.742168674698795\\
0.962297173261012	0.742771084337349\\
0.963059066181937	0.743373493975904\\
0.963422924536352	0.743975903614458\\
0.963597808606958	0.744578313253012\\
0.963948463957197	0.745180722891566\\
0.964485726607397	0.745783132530121\\
0.964686501440577	0.746385542168675\\
0.965022966231047	0.746987951807229\\
0.965597223923555	0.747590361445783\\
0.965840152791883	0.748192771084337\\
0.966264857628733	0.748795180722892\\
0.966429736285021	0.749397590361446\\
0.967295558765764	0.75\\
0.968089762889732	0.750602409638554\\
0.96877669869007	0.751204819277108\\
0.969450441636233	0.751807228915663\\
0.969881313831976	0.752409638554217\\
0.970850554757791	0.753012048192771\\
0.972660896967387	0.753614457831325\\
0.975557831305757	0.754216867469879\\
0.988533200555995	0.754819277108434\\
1.00291593461451	0.755421686746988\\
1.00407981592481	0.756024096385542\\
1.00497666923696	0.756626506024096\\
1.00565028077279	0.757228915662651\\
1.00581561607564	0.757831325301205\\
1.00614525304997	0.758433734939759\\
1.00658680105828	0.759036144578313\\
1.00690327908164	0.759638554216867\\
1.00743601775831	0.760240963855422\\
1.00785670068831	0.760843373493976\\
1.00833771892373	0.76144578313253\\
1.0085215099301	0.762048192771084\\
1.00889364427336	0.762650602409639\\
1.0092070604197	0.763253012048193\\
1.00951901214258	0.763855421686747\\
1.0097781896606	0.764457831325301\\
1.00992061622237	0.765060240963855\\
1.01008975990093	0.76566265060241\\
1.01080062029756	0.766265060240964\\
1.01208746020752	0.766867469879518\\
1.01257000555771	0.767469879518072\\
1.01410518865973	0.768072289156627\\
1.02636723555746	0.768674698795181\\
1.03015855239581	0.769277108433735\\
1.03468959244603	0.769879518072289\\
1.0359723423255	0.770481927710843\\
1.03803561818138	0.771084337349398\\
1.03862609398993	0.771686746987952\\
1.03917289021821	0.772289156626506\\
1.03984286447963	0.77289156626506\\
1.04035348039141	0.773493975903614\\
1.04114896222774	0.774096385542169\\
1.04186483600615	0.774698795180723\\
1.04209939624652	0.775301204819277\\
1.04258061455943	0.775903614457831\\
1.04322343116314	0.776506024096386\\
1.04377074101985	0.77710843373494\\
1.04459825862846	0.777710843373494\\
1.04622867377564	0.778313253012048\\
1.04712368923799	0.778915662650602\\
1.04831952534096	0.779518072289157\\
1.05001460017376	0.780120481927711\\
1.05259301330776	0.780722891566265\\
1.05756054306149	0.781325301204819\\
1.05866238535769	0.781927710843374\\
1.06993938469607	0.782530120481928\\
1.08969072896689	0.783132530120482\\
1.09940332727222	0.783734939759036\\
1.1030484708671	0.78433734939759\\
1.11214614444701	0.784939759036145\\
1.1123283334542	0.785542168674699\\
1.11258872161738	0.786144578313253\\
1.11308070788375	0.786746987951807\\
1.11331549875286	0.787349397590361\\
1.11341955113047	0.787951807228916\\
1.11356993766444	0.78855421686747\\
1.11378011659845	0.789156626506024\\
1.1139104587151	0.789759036144578\\
1.11409116242669	0.790361445783132\\
1.11416918869589	0.790963855421687\\
1.11427252266142	0.791566265060241\\
1.11451592278826	0.792168674698795\\
1.11469824495782	0.792771084337349\\
1.11479636928525	0.793373493975904\\
1.11504599286792	0.793975903614458\\
1.11523766514507	0.794578313253012\\
1.11555512139907	0.795180722891566\\
1.11619476197734	0.79578313253012\\
1.1166747432431	0.796385542168675\\
1.1216526343138	0.796987951807229\\
1.13477581640472	0.797590361445783\\
1.13559077982585	0.798192771084337\\
1.13585105584805	0.798795180722892\\
1.13602288718763	0.799397590361446\\
1.13624557511976	0.8\\
1.13648005147128	0.800602409638554\\
1.13674694305145	0.801204819277108\\
1.1368862546858	0.801807228915663\\
1.13711520469561	0.802409638554217\\
1.13725603275552	0.803012048192771\\
1.13748452021082	0.803614457831325\\
1.1378863823725	0.80421686746988\\
1.13825202337864	0.804819277108434\\
1.1387252294877	0.805421686746988\\
1.13927457591453	0.806024096385542\\
1.13972013632001	0.806626506024096\\
1.14200241264561	0.807228915662651\\
1.14319858122682	0.807831325301205\\
1.14676221784586	0.808433734939759\\
1.1477398638112	0.809036144578313\\
1.14868371454229	0.809638554216867\\
1.14975432428112	0.810240963855422\\
1.15031169513427	0.810843373493976\\
1.15077771529601	0.81144578313253\\
1.15168653857035	0.812048192771084\\
1.15208010782808	0.812650602409639\\
1.15289999329167	0.813253012048193\\
1.15352747487384	0.813855421686747\\
1.15382953297241	0.814457831325301\\
1.15453919354939	0.815060240963855\\
1.15506279860343	0.81566265060241\\
1.1556090280188	0.816265060240964\\
1.15641692753926	0.816867469879518\\
1.1571867587137	0.817469879518072\\
1.15832791455528	0.818072289156627\\
1.15930832407373	0.818674698795181\\
1.16034651533773	0.819277108433735\\
1.16071055873588	0.819879518072289\\
1.16164517035444	0.820481927710843\\
1.1627474191921	0.821084337349398\\
1.16373712404606	0.821686746987952\\
1.16412362864485	0.822289156626506\\
1.16454425433934	0.82289156626506\\
1.16497443788472	0.823493975903615\\
1.16523422091876	0.824096385542169\\
1.16581225699541	0.824698795180723\\
1.16640210168124	0.825301204819277\\
1.16710792436711	0.825903614457831\\
1.16746943770066	0.826506024096386\\
1.16792293976798	0.82710843373494\\
1.1682769185969	0.827710843373494\\
1.16852198567515	0.828313253012048\\
1.16867761609925	0.828915662650602\\
1.16911439277466	0.829518072289157\\
1.16957613122499	0.830120481927711\\
1.16999296157864	0.830722891566265\\
1.17021180935646	0.831325301204819\\
1.17037243013079	0.831927710843373\\
1.17093465280531	0.832530120481928\\
1.17115255062994	0.833132530120482\\
1.17185138498449	0.833734939759036\\
1.17224598701992	0.83433734939759\\
1.1725734686667	0.834939759036145\\
1.17306474263115	0.835542168674699\\
1.17334216358632	0.836144578313253\\
1.17355983457908	0.836746987951807\\
1.17388619684335	0.837349397590361\\
1.17428897513324	0.837951807228916\\
1.17449149893938	0.83855421686747\\
1.17493714603733	0.839156626506024\\
1.17590280872771	0.839759036144578\\
1.17674438798454	0.840361445783133\\
1.17728860327169	0.840963855421687\\
1.17805829341583	0.841566265060241\\
1.17824720474901	0.842168674698795\\
1.17873442740703	0.842771084337349\\
1.18022150430443	0.843373493975904\\
1.18416846720356	0.843975903614458\\
1.20243123366025	0.844578313253012\\
1.20682334294588	0.845180722891566\\
1.20879136549682	0.84578313253012\\
1.22407541994683	0.846385542168675\\
1.23330018871211	0.846987951807229\\
1.24314983686375	0.847590361445783\\
1.24609398120384	0.848192771084337\\
1.24679549960172	0.848795180722892\\
1.25952200435618	0.849397590361446\\
1.26772056530257	0.85\\
1.28479258627945	0.850602409638554\\
1.28523324896367	0.851204819277108\\
1.28600442175139	0.851807228915663\\
1.28648454640482	0.852409638554217\\
1.28700634133462	0.853012048192771\\
1.28718662656031	0.853614457831325\\
1.28762543809787	0.85421686746988\\
1.28821717813409	0.854819277108434\\
1.28848432969514	0.855421686746988\\
1.28875850649463	0.856024096385542\\
1.28908184658356	0.856626506024096\\
1.28944028787886	0.857228915662651\\
1.28980335248675	0.857831325301205\\
1.28998898877589	0.858433734939759\\
1.29029590930837	0.859036144578313\\
1.29106708018059	0.859638554216868\\
1.29132586268554	0.860240963855422\\
1.29197125084497	0.860843373493976\\
1.29255979589009	0.86144578313253\\
1.29299632419134	0.862048192771084\\
1.29352179412447	0.862650602409639\\
1.29656671934943	0.863253012048193\\
1.30222121897677	0.863855421686747\\
1.30323599805667	0.864457831325301\\
1.30351118385873	0.865060240963855\\
1.30401101165032	0.86566265060241\\
1.30470553874263	0.866265060240964\\
1.30511425153228	0.866867469879518\\
1.30518461526277	0.867469879518072\\
1.30528989124749	0.868072289156626\\
1.30550162098974	0.868674698795181\\
1.30609487820705	0.869277108433735\\
1.30624968332479	0.869879518072289\\
1.30648651366015	0.870481927710843\\
1.30671971018671	0.871084337349398\\
1.30700102189413	0.871686746987952\\
1.30732976058502	0.872289156626506\\
1.30763403582592	0.87289156626506\\
1.30808992448682	0.873493975903614\\
1.30863133321738	0.874096385542169\\
1.3095506329344	0.874698795180723\\
1.31118197249494	0.875301204819277\\
1.34849810222131	0.875903614457831\\
1.35505271893849	0.876506024096386\\
1.36010489785809	0.87710843373494\\
1.36196050404407	0.877710843373494\\
1.36721350861354	0.878313253012048\\
1.37714053921065	0.878915662650602\\
1.38783283160214	0.879518072289157\\
1.39019174697724	0.880120481927711\\
1.39119503340106	0.880722891566265\\
1.39303246264941	0.881325301204819\\
1.39759757283066	0.881927710843374\\
1.40124802215059	0.882530120481928\\
1.40221906238826	0.883132530120482\\
1.40311962493048	0.883734939759036\\
1.40332806333379	0.88433734939759\\
1.40375720927752	0.884939759036145\\
1.4040042160336	0.885542168674699\\
1.40418277843222	0.886144578313253\\
1.40433417640145	0.886746987951807\\
1.40481687713407	0.887349397590361\\
1.40518450989374	0.887951807228916\\
1.40546010133389	0.88855421686747\\
1.40560129386465	0.889156626506024\\
1.40589545104375	0.889759036144578\\
1.4062723269923	0.890361445783132\\
1.4063904062295	0.890963855421687\\
1.40672094321645	0.891566265060241\\
1.40687309737169	0.892168674698795\\
1.40714079964383	0.892771084337349\\
1.40761871592562	0.893373493975904\\
1.40815400596632	0.893975903614458\\
1.40854275470099	0.894578313253012\\
1.40929886190065	0.895180722891566\\
1.41189451325286	0.89578313253012\\
1.42292040975749	0.896385542168675\\
1.42308596585677	0.896987951807229\\
1.42322730954837	0.897590361445783\\
1.42336223278935	0.898192771084337\\
1.42351507907525	0.898795180722892\\
1.42360742735337	0.899397590361446\\
1.42372831851736	0.9\\
1.42395213130109	0.900602409638554\\
1.42409455383076	0.901204819277108\\
1.42423066295552	0.901807228915663\\
1.42443052898632	0.902409638554217\\
1.42457510577038	0.903012048192771\\
1.42504934232513	0.903614457831325\\
1.42569986430335	0.90421686746988\\
1.4362596250186	0.904819277108434\\
1.4465837835702	0.905421686746988\\
1.45777976403891	0.906024096385542\\
1.46079858376683	0.906626506024096\\
1.47163181736072	0.907228915662651\\
1.49216508795443	0.907831325301205\\
1.50173753898851	0.908433734939759\\
1.50545471503294	0.909036144578313\\
1.50707745786241	0.909638554216867\\
1.50803254811386	0.910240963855422\\
1.50877555536904	0.910843373493976\\
1.50920403859329	0.91144578313253\\
1.51009567252813	0.912048192771084\\
1.51052863854013	0.912650602409639\\
1.51113918238509	0.913253012048193\\
1.51145516227028	0.913855421686747\\
1.51162072700669	0.914457831325301\\
1.51199513142064	0.915060240963855\\
1.51220047454694	0.91566265060241\\
1.51275974119958	0.916265060240964\\
1.51303416030739	0.916867469879518\\
1.51332496626818	0.917469879518072\\
1.51362336021358	0.918072289156627\\
1.51428409908712	0.918674698795181\\
1.51537844934311	0.919277108433735\\
1.51583598461362	0.919879518072289\\
1.5162089495613	0.920481927710843\\
1.51664587547988	0.921084337349398\\
1.51752311813516	0.921686746987952\\
1.51789470071456	0.922289156626506\\
1.5186963673572	0.92289156626506\\
1.51897395368789	0.923493975903614\\
1.51965408663799	0.924096385542169\\
1.52055024164216	0.924698795180723\\
1.53758756926305	0.925301204819277\\
1.55062985575769	0.925903614457831\\
1.5508781958172	0.926506024096385\\
1.55103225743865	0.92710843373494\\
1.55112332266117	0.927710843373494\\
1.55125655369112	0.928313253012048\\
1.55142953861743	0.928915662650602\\
1.5515163205905	0.929518072289157\\
1.55153431498447	0.930120481927711\\
1.55164149011293	0.930722891566265\\
1.55172629863183	0.931325301204819\\
1.55183210083231	0.931927710843373\\
1.55194187964671	0.932530120481928\\
1.55208510305992	0.933132530120482\\
1.55218092118805	0.933734939759036\\
1.5523414220316	0.93433734939759\\
1.55248052341445	0.934939759036145\\
1.55315553402191	0.935542168674699\\
1.65111951189249	0.936144578313253\\
1.66343335839553	0.936746987951807\\
1.66768693480628	0.937349397590361\\
1.67341553830828	0.937951807228916\\
1.69520061186397	0.93855421686747\\
1.71360264090491	0.939156626506024\\
1.73873078846738	0.939759036144578\\
1.79688366235666	0.940361445783133\\
1.83009623416279	0.940963855421687\\
1.85758025195483	0.941566265060241\\
1.87619102215204	0.942168674698795\\
1.91139128639266	0.942771084337349\\
1.92067474260758	0.943373493975904\\
1.92932736411917	0.943975903614458\\
1.96434662328702	0.944578313253012\\
2.00681641690409	0.945180722891566\\
2.00766510756879	0.94578313253012\\
2.00958401642876	0.946385542168675\\
2.00999807078097	0.946987951807229\\
2.01036917498034	0.947590361445783\\
2.01081545875458	0.948192771084337\\
2.01101761590263	0.948795180722892\\
2.0113098718792	0.949397590361446\\
2.01153134382562	0.95\\
2.01170754244119	0.950602409638554\\
2.01201207917614	0.951204819277108\\
2.01222526087739	0.951807228915663\\
2.01234787827698	0.952409638554217\\
2.01249974000226	0.953012048192771\\
2.01268225672536	0.953614457831325\\
2.0130352835802	0.95421686746988\\
2.01324574036141	0.954819277108434\\
2.01358387826061	0.955421686746988\\
2.01407128450407	0.956024096385542\\
2.01455025580448	0.956626506024096\\
2.03567795106462	0.957228915662651\\
2.04369832439376	0.957831325301205\\
2.04922026654475	0.958433734939759\\
2.11418501973811	0.959036144578313\\
2.15618684964514	0.959638554216868\\
2.19456716392628	0.960240963855422\\
2.21960680689784	0.960843373493976\\
2.28043024654979	0.96144578313253\\
2.31800895918475	0.962048192771084\\
2.35824212968272	0.962650602409639\\
2.38194058671601	0.963253012048193\\
2.38260284719661	0.963855421686747\\
2.38317015227586	0.964457831325301\\
2.38368034102654	0.965060240963855\\
2.38431855855263	0.96566265060241\\
2.38456657240261	0.966265060240964\\
2.38491099242491	0.966867469879518\\
2.3852309296177	0.967469879518072\\
2.38552824476354	0.968072289156626\\
2.38579026777185	0.968674698795181\\
2.38596901833367	0.969277108433735\\
2.38631483803027	0.969879518072289\\
2.38643503397337	0.970481927710843\\
2.38674819862267	0.971084337349398\\
2.38704281789926	0.971686746987952\\
2.38766951431403	0.972289156626506\\
2.388552185611	0.97289156626506\\
2.38992723501946	0.973493975903614\\
2.45398047964522	0.974096385542169\\
2.48888690846704	0.974698795180723\\
2.51135013984451	0.975301204819277\\
2.53078980345147	0.975903614457831\\
2.54891344270614	0.976506024096386\\
2.62973937416773	0.97710843373494\\
2.64740018964821	0.977710843373494\\
2.79437775531805	0.978313253012048\\
2.83570762920452	0.978915662650602\\
2.86126712212539	0.979518072289157\\
2.87194492179334	0.980120481927711\\
2.89120882535134	0.980722891566265\\
2.99278724751508	0.981325301204819\\
3.09942111680256	0.981927710843373\\
3.19177015413524	0.982530120481928\\
3.20331326800493	0.983132530120482\\
3.21952172563668	0.983734939759036\\
3.2422069409953	0.98433734939759\\
3.32150946342235	0.984939759036145\\
3.38453128889805	0.985542168674699\\
3.55530023037985	0.986144578313253\\
3.55795252811459	0.986746987951807\\
3.57039767753346	0.987349397590361\\
3.58888838699919	0.987951807228916\\
3.77679234184876	0.98855421686747\\
3.89060362345761	0.989156626506024\\
3.90477015709066	0.989759036144578\\
3.94044507245312	0.990361445783133\\
4.2279371203381	0.990963855421687\\
4.29250454926191	0.991566265060241\\
4.33136180577347	0.992168674698795\\
4.64256840783285	0.992771084337349\\
4.79617053747341	0.993373493975904\\
5.02152418420519	0.993975903614458\\
5.23423123666508	0.994578313253012\\
5.3748263600411	0.995180722891566\\
5.74565241824097	0.995783132530121\\
6.23935122509784	0.996385542168675\\
6.48748527203903	0.996987951807229\\
6.93880781030629	0.997590361445783\\
8.91986792956281	0.998192771084337\\
10.3263150768788	0.998795180722892\\
12.194563400167	0.999397590361446\\
20.0408460955427	1\\
};
\addlegendentry{HRP-SA merge}

\end{axis}
\end{tikzpicture}%

==> all_urban_scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
[scale=0.40\textwidth/10cm,font=\footnotesize]
%[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
%width=3.014in,
%height=1.009in,
width=3in,
height=1.5in,
at={(1.011in,2.014in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0097277503574759	0.00426829268292683\\
0.0142685649166324	0.00951219512195122\\
0.022286568562263	0.0169512195121951\\
0.0272998905346747	0.0234146341463415\\
0.0296858369267195	0.0319512195121951\\
0.031247444410664	0.0398780487804878\\
0.0330801519271167	0.0434146341463415\\
0.0357522441696043	0.0478048780487805\\
0.0377364502116028	0.0548780487804878\\
0.040649240646586	0.0597560975609756\\
0.0454497650630763	0.0631707317073171\\
0.0482677119814169	0.0680487804878049\\
0.0515714813772419	0.0734146341463415\\
0.0530735312581705	0.078780487804878\\
0.0564525097945281	0.0835365853658537\\
0.0582938266589262	0.0882926829268293\\
0.0624845688818026	0.0953658536585366\\
0.0653103456113092	0.100121951219512\\
0.0674464321064415	0.103780487804878\\
0.0702227572429477	0.109634146341463\\
0.0708985679009019	0.114512195121951\\
0.0722228208355696	0.120975609756098\\
0.0731149451757551	0.124268292682927\\
0.075357353249203	0.128048780487805\\
0.078684441053078	0.13109756097561\\
0.0798423049993382	0.135365853658537\\
0.0830740502107382	0.141585365853659\\
0.0885360453412716	0.145487804878049\\
0.0919043552743711	0.14890243902439\\
0.0942568704425149	0.152682926829268\\
0.0962959485927424	0.158780487804878\\
0.0975871327348197	0.161951219512195\\
0.0983578090756018	0.167560975609756\\
0.0991608966742707	0.170975609756098\\
0.100600787532132	0.174512195121951\\
0.101002106041179	0.178170731707317\\
0.102045956350764	0.181707317073171\\
0.107465560812915	0.185365853658537\\
0.112601217023461	0.189390243902439\\
0.115067252057103	0.192682926829268\\
0.117948761557339	0.196341463414634\\
0.119015522884497	0.200243902439024\\
0.121992966375537	0.205243902439024\\
0.122654455004823	0.212073170731707\\
0.124353179923362	0.215975609756098\\
0.130296829364805	0.219146341463415\\
0.132593571294856	0.222682926829268\\
0.133807983811621	0.226341463414634\\
0.136267233390361	0.229390243902439\\
0.13930888738488	0.235853658536585\\
0.140386979436905	0.23890243902439\\
0.144562812199578	0.242926829268293\\
0.146115301492834	0.24719512195122\\
0.154372536710045	0.251219512195122\\
0.156353234180175	0.255853658536585\\
0.161694403523357	0.259146341463415\\
0.162543463599614	0.263658536585366\\
0.165227714547073	0.268658536585366\\
0.171048168304045	0.272560975609756\\
0.178902592934086	0.275975609756098\\
0.182625727481973	0.279268292682927\\
0.186986920619971	0.282682926829268\\
0.194420693427461	0.28609756097561\\
0.208100930409176	0.289146341463415\\
0.213499789827722	0.292439024390244\\
0.220338175662685	0.295853658536585\\
0.224867513243136	0.299268292682927\\
0.234234993017598	0.302439024390244\\
0.236843977129837	0.305975609756098\\
0.23881432407728	0.309390243902439\\
0.242248613803633	0.313292682926829\\
0.246108397520108	0.316951219512195\\
0.252197828921945	0.320365853658537\\
0.259775885659387	0.324756097560976\\
0.261695279943916	0.328292682926829\\
0.264770078572651	0.331829268292683\\
0.268195923373697	0.334878048780488\\
0.271099695291818	0.338048780487805\\
0.272250103640405	0.341463414634146\\
0.278641885027707	0.345853658536585\\
0.285458261689886	0.35109756097561\\
0.289740470741448	0.354146341463415\\
0.292451079439066	0.357560975609756\\
0.29728943023096	0.360853658536585\\
0.299256162611601	0.364024390243902\\
0.300940624118386	0.368292682926829\\
0.30755208478127	0.372682926829268\\
0.314831371629046	0.376829268292683\\
0.319110024583857	0.380975609756098\\
0.329526323401322	0.38609756097561\\
0.33981645493643	0.389878048780488\\
0.362350556448606	0.393170731707317\\
0.387168451935587	0.396219512195122\\
0.418681380169759	0.399268292682927\\
0.435559754240195	0.402804878048781\\
0.44843864837655	0.40609756097561\\
0.458573752884128	0.409634146341463\\
0.480436299520958	0.412926829268293\\
0.578319835371991	0.415975609756098\\
0.623710253430128	0.419146341463415\\
0.639388767246982	0.422439024390244\\
0.642987239915956	0.426219512195122\\
0.650751706608279	0.429634146341463\\
0.66204968696585	0.432926829268293\\
0.665969383233705	0.436707317073171\\
0.679915972317521	0.440121951219512\\
0.683819268643965	0.443780487804878\\
0.688777927138111	0.447682926829268\\
0.703035551171891	0.450853658536585\\
0.719902651049928	0.454024390243902\\
0.745560779389398	0.457073170731707\\
0.754627008209868	0.460487804878049\\
0.766835455290799	0.465487804878049\\
0.782785197228127	0.472439024390244\\
0.794537940746617	0.475731707317073\\
0.815054024006615	0.480121951219512\\
0.851703527708344	0.484512195121951\\
0.864797726989481	0.49\\
0.87137939412668	0.495731707317073\\
0.879102058583001	0.5\\
0.887541388689525	0.504146341463415\\
0.89600820704779	0.508780487804878\\
0.899516913311694	0.513536585365854\\
0.907286790854952	0.517804878048781\\
0.916889917719095	0.521951219512195\\
0.919585270145542	0.526707317073171\\
0.923335713517242	0.531951219512195\\
0.937221097334145	0.535609756097561\\
0.944241160282059	0.540243902439024\\
0.964175140383811	0.543292682926829\\
1.03573632916715	0.546463414634146\\
1.14325116683025	0.549512195121951\\
1.18478038651995	0.552804878048781\\
1.19030444912612	0.555853658536585\\
1.2056958543507	0.560121951219512\\
1.21022164187193	0.564268292682927\\
1.22657418882532	0.571951219512195\\
1.28446829587678	0.575\\
1.34967509182477	0.578048780487805\\
1.39081036644888	0.58109756097561\\
1.42184953889058	0.584146341463415\\
1.43309216171477	0.587195121951219\\
1.45628358308769	0.590243902439024\\
1.47572130840921	0.593292682926829\\
1.49542384801807	0.597682926829268\\
1.5140611621981	0.604756097560976\\
1.54539820344728	0.608658536585366\\
2.35785944362443	0.611707317073171\\
2.37908194256951	0.614756097560976\\
2.46552280313295	0.618414634146341\\
2.49291507907643	0.624878048780488\\
2.6721984397103	0.629878048780488\\
2.70902498876	0.636585365853659\\
2.79330308959119	0.643292682926829\\
3.00018575589152	0.646341463414634\\
3.27420965028269	0.653292682926829\\
4.46885470951987	0.660121951219512\\
4.52402402316223	0.664390243902439\\
4.5836601316942	0.669390243902439\\
5.79588553656687	0.672926829268293\\
5.91202384091848	0.676951219512195\\
5.98881931924633	0.680731707317073\\
6.33918826474683	0.684390243902439\\
6.40062971985133	0.690121951219512\\
7.10764218031132	0.695487804878049\\
7.14029629272004	0.701341463414634\\
7.97457690732511	0.707926829268293\\
8.00269501601571	0.714268292682927\\
8.02557933450597	0.721585365853659\\
8.06009267172588	0.72890243902439\\
8.53716090817496	0.733536585365854\\
8.57939451681237	0.740243902439024\\
8.78240953312653	0.744878048780488\\
8.84893498105767	0.750243902439024\\
8.88097008700912	0.755365853658537\\
8.912514128866	0.762317073170732\\
8.92863691993632	0.769512195121951\\
8.94653854467649	0.776829268292683\\
8.96264725285694	0.78219512195122\\
8.97957397986686	0.789146341463415\\
9.1071494912039	0.793170731707317\\
9.1513123242236	0.798780487804878\\
9.17623672839635	0.804146341463415\\
9.38386654791633	0.809268292682927\\
9.43225178867085	0.817073170731707\\
10.0911731969357	0.823780487804878\\
10.1206516414462	0.829024390243902\\
12.4126264704246	0.835243902439024\\
13.0090288859174	0.843292682926829\\
13.0535605774939	0.850609756097561\\
14.7822754958992	0.85609756097561\\
14.8614078037412	0.864756097560976\\
15.8382650326761	0.868170731707317\\
15.8768864215922	0.871219512195122\\
15.9550889888707	0.874268292682927\\
16.8193072207963	0.878170731707317\\
16.8464621191771	0.88280487804878\\
18.8425510749832	0.88719512195122\\
18.9333166065399	0.894024390243902\\
21.3246929325481	0.899634146341463\\
21.4970188848937	0.904024390243902\\
21.5882091504776	0.909756097560976\\
22.8454946380596	0.913170731707317\\
23.0019022577737	0.916219512195122\\
23.1398754366235	0.919268292682927\\
23.3353027365944	0.922317073170732\\
28.6125523823117	0.928780487804878\\
28.7233533672465	0.934634146341463\\
29.6668967746176	0.93780487804878\\
29.9261794461013	0.940853658536585\\
30.2483659119165	0.94390243902439\\
30.9731840991208	0.946951219512195\\
33.5053850452195	0.952560975609756\\
33.5872955607589	0.95890243902439\\
34.3364574900234	0.961951219512195\\
34.6224659861423	0.965\\
34.7200401469246	0.968048780487805\\
37.1636920320395	0.97109756097561\\
37.2619157488077	0.974146341463415\\
37.3149309627473	0.977195121951219\\
37.3665789981763	0.980243902439024\\
38.9511642061808	0.983292682926829\\
50.1829521544118	0.986463414634146\\
50.2963963269528	0.989878048780488\\
50.4475768866304	0.993292682926829\\
51.9888845004206	0.996463414634146\\
52.0736968782468	0.999512195121951\\
};
\addlegendentry{MF vehicle}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00181480054257668	0.0005\\
0.00305257434785958	0.001\\
0.00343409231192131	0.0015\\
0.00450070532619112	0.002\\
0.00505751850897729	0.0025\\
0.00552042604415976	0.003\\
0.00615558572657483	0.0035\\
0.00656891612736306	0.004\\
0.00724832410972092	0.0045\\
0.00779073147106046	0.005\\
0.00839270428655538	0.0055\\
0.00901084130448261	0.006\\
0.00986805073584699	0.0065\\
0.0104413388337149	0.007\\
0.011100179045646	0.0075\\
0.0119639699249008	0.008\\
0.0129508476880258	0.0085\\
0.0139530210200784	0.009\\
0.0139737331844683	0.0095\\
0.0140764260237607	0.01\\
0.0141816170211116	0.0105\\
0.014390910540573	0.011\\
0.0146387688025156	0.0115\\
0.0148112106867864	0.012\\
0.0150448238259226	0.0125\\
0.0153442099848185	0.013\\
0.0154587212894925	0.0135\\
0.0156097596605638	0.014\\
0.0159253782408184	0.0145\\
0.0161787680202824	0.015\\
0.0165332918976071	0.0155\\
0.0167518899119076	0.016\\
0.0169882968583402	0.0165\\
0.0172564002296105	0.017\\
0.0174508901434151	0.0175\\
0.0175857460278629	0.018\\
0.0178180213702306	0.0185\\
0.0180662055977487	0.019\\
0.0183594223735269	0.0195\\
0.0185740020981649	0.02\\
0.0189202171565519	0.0205\\
0.0193500127880106	0.021\\
0.0194901920159003	0.0215\\
0.0196221432818064	0.022\\
0.0200708110303032	0.0225\\
0.0202946073705879	0.023\\
0.0205787326181434	0.0235\\
0.0208335704227561	0.024\\
0.0213474705033055	0.0245\\
0.0219156238865528	0.025\\
0.022125189245535	0.0255\\
0.0222975983996984	0.026\\
0.0224984252490967	0.0265\\
0.0226796625631464	0.027\\
0.0227900061016749	0.0275\\
0.0230207290383432	0.028\\
0.0233897643685903	0.0285\\
0.0236248986621635	0.029\\
0.0240584945520292	0.0295\\
0.0243131026369764	0.03\\
0.024984338677896	0.0305\\
0.0252171851306031	0.031\\
0.0255646766674956	0.0315\\
0.0257046419743846	0.032\\
0.0260169574685466	0.0325\\
0.0264349704745984	0.033\\
0.0267910986637716	0.0335\\
0.027036308358764	0.034\\
0.0273007317062592	0.0345\\
0.0277352243461815	0.035\\
0.0280331502994538	0.0355\\
0.0284487005577404	0.036\\
0.0286661348256619	0.0365\\
0.0288175511581628	0.037\\
0.0292498336147611	0.0375\\
0.0296773104389573	0.038\\
0.0299008614272219	0.0385\\
0.0301384239244783	0.039\\
0.0305743549326068	0.0395\\
0.0307277478181414	0.04\\
0.0309897569533632	0.0405\\
0.0312011445369345	0.041\\
0.03138667297299	0.0415\\
0.0315369180406238	0.042\\
0.0317324441143655	0.0425\\
0.0320150147849087	0.043\\
0.0322654489669491	0.0435\\
0.0324793498231741	0.044\\
0.0327148478911345	0.0445\\
0.0328625220915764	0.045\\
0.0330910658648879	0.0455\\
0.0332041185129956	0.046\\
0.0333610520382799	0.0465\\
0.0335390718241661	0.047\\
0.0336233269080488	0.0475\\
0.0337588473674603	0.048\\
0.0338186270345977	0.0485\\
0.0340275813253424	0.049\\
0.0342563245121785	0.0495\\
0.0343720923734299	0.05\\
0.0345894498446473	0.0505\\
0.0349146750293293	0.051\\
0.0351944704890973	0.0515\\
0.0354483348002481	0.052\\
0.0358115825369761	0.0525\\
0.036029738406924	0.053\\
0.0361527809553356	0.0535\\
0.036372710951018	0.054\\
0.0367085450399023	0.0545\\
0.0368655286530094	0.055\\
0.0370469462794694	0.0555\\
0.0372687534899763	0.056\\
0.037510178116034	0.0565\\
0.0378600197915467	0.057\\
0.0382506794180429	0.0575\\
0.0383236098899871	0.058\\
0.038693410644982	0.0585\\
0.0389861225026533	0.059\\
0.0392486971740739	0.0595\\
0.0393619834759165	0.06\\
0.0395242693549317	0.0605\\
0.0398214577414652	0.061\\
0.0400685591666234	0.0615\\
0.0402352658496464	0.062\\
0.0405623918014334	0.0625\\
0.0407018076609224	0.063\\
0.0411147190710757	0.0635\\
0.0413173747481608	0.064\\
0.0416534599381719	0.0645\\
0.0418518573031715	0.065\\
0.0421051724361186	0.0655\\
0.0422379122715681	0.066\\
0.0425153510307406	0.0665\\
0.0430386762829266	0.067\\
0.0431801406225005	0.0675\\
0.0433185040187032	0.068\\
0.0434569112658783	0.0685\\
0.0438173657285311	0.069\\
0.0440721207158759	0.0695\\
0.0441707546763146	0.07\\
0.0444966222732908	0.0705\\
0.044598477647269	0.071\\
0.0446351224942768	0.0715\\
0.0447940716639905	0.072\\
0.045201152822041	0.0725\\
0.0453921434530212	0.073\\
0.0455490319765637	0.0735\\
0.0456973873273555	0.074\\
0.0460419296441589	0.0745\\
0.0461082726273618	0.075\\
0.046149699976719	0.0755\\
0.0461920921420237	0.076\\
0.0463089197859498	0.0765\\
0.0464714112250182	0.077\\
0.046773246078342	0.0775\\
0.0469085230031332	0.078\\
0.0470496931171494	0.0785\\
0.047197089025063	0.079\\
0.0474304529512551	0.0795\\
0.0475205111272979	0.08\\
0.0476000310893897	0.0805\\
0.0476927181551461	0.081\\
0.047742036450475	0.0815\\
0.0478502682251443	0.082\\
0.0480516491914355	0.0825\\
0.0484467452322294	0.083\\
0.0487159215077392	0.0835\\
0.0488936512536444	0.084\\
0.0490670654196939	0.0845\\
0.0492326487286851	0.085\\
0.0493242675077075	0.0855\\
0.0495764123646871	0.086\\
0.0498433795057543	0.0865\\
0.0500818493859961	0.087\\
0.0502216311691893	0.0875\\
0.050315007023622	0.088\\
0.0504910143713099	0.0885\\
0.0505932352141104	0.089\\
0.0507827582730021	0.0895\\
0.0509725823606104	0.09\\
0.0511228663625076	0.0905\\
0.0513378397598361	0.091\\
0.0515300192280187	0.0915\\
0.0517468691380062	0.092\\
0.0518332456682935	0.0925\\
0.0520094538009876	0.093\\
0.052178758625398	0.0935\\
0.0523380352885351	0.094\\
0.0525028655696706	0.0945\\
0.0526485689595688	0.095\\
0.0529261926329226	0.0955\\
0.0530436195460153	0.096\\
0.0532456781055993	0.0965\\
0.0534073119073425	0.097\\
0.053570173256593	0.0975\\
0.0536987884773378	0.098\\
0.0538761163335063	0.0985\\
0.0539630703850571	0.099\\
0.0541122805716721	0.0995\\
0.0543934222944323	0.1\\
0.054515585000305	0.1005\\
0.0546170883700272	0.101\\
0.0546999877501849	0.1015\\
0.0547904134672651	0.102\\
0.0549521050842762	0.1025\\
0.0551139841900158	0.103\\
0.0553714064374539	0.1035\\
0.0555590516197576	0.104\\
0.0557137714116147	0.1045\\
0.0557768998828634	0.105\\
0.056190284029327	0.1055\\
0.056322647119198	0.106\\
0.0566545720720874	0.1065\\
0.0567964024961908	0.107\\
0.0569673892809982	0.1075\\
0.0571421489865403	0.108\\
0.0572657480751715	0.1085\\
0.057462658194583	0.109\\
0.0575440086520807	0.1095\\
0.0577716426632901	0.11\\
0.057857801132568	0.1105\\
0.0579807875133543	0.111\\
0.0582563377152589	0.1115\\
0.0583195683083064	0.112\\
0.058367635988482	0.1125\\
0.0584649370172988	0.113\\
0.0586299254006353	0.1135\\
0.058753711256891	0.114\\
0.0590386336160503	0.1145\\
0.0590702215649231	0.115\\
0.059315589530516	0.1155\\
0.0594779812979212	0.116\\
0.0595477965877435	0.1165\\
0.0596660101367984	0.117\\
0.0598163275772698	0.1175\\
0.0600053592987836	0.118\\
0.0602535309105237	0.1185\\
0.0604010110271499	0.119\\
0.0605627333482945	0.1195\\
0.0607237273553426	0.12\\
0.060839176924514	0.1205\\
0.0609125950534838	0.121\\
0.0609699222539263	0.1215\\
0.061017674833577	0.122\\
0.0611446432588752	0.1225\\
0.0613441608092949	0.123\\
0.061450036793862	0.1235\\
0.0615915365949029	0.124\\
0.0616464940896137	0.1245\\
0.0616714925180355	0.125\\
0.0617746316627476	0.1255\\
0.0618440633369218	0.126\\
0.0619592202415591	0.1265\\
0.0620938025129441	0.127\\
0.0622477751067637	0.1275\\
0.0623433648536054	0.128\\
0.0624122621958279	0.1285\\
0.0625081288402919	0.129\\
0.0625673654097621	0.1295\\
0.0626643951651545	0.13\\
0.0628096213479262	0.1305\\
0.0628496967970253	0.131\\
0.0629765627893424	0.1315\\
0.0631443717063291	0.132\\
0.0634008687891798	0.1325\\
0.0634513962847617	0.133\\
0.0636128278494266	0.1335\\
0.0637339785726688	0.134\\
0.0639151478606453	0.1345\\
0.0640115930294687	0.135\\
0.0641329117798674	0.1355\\
0.0642378268092367	0.136\\
0.0643271013662304	0.1365\\
0.0643699223307845	0.137\\
0.0644230204692907	0.1375\\
0.0644761826629277	0.138\\
0.0646351707896128	0.1385\\
0.0648140059788296	0.139\\
0.0649286395666295	0.1395\\
0.0652385083007775	0.14\\
0.0653994527873412	0.1405\\
0.0655395183048599	0.141\\
0.0656681150367436	0.1415\\
0.0657346622660232	0.142\\
0.0658304919687443	0.1425\\
0.0659962555122522	0.143\\
0.0660780861629876	0.1435\\
0.0662429647414524	0.144\\
0.0664137357783177	0.1445\\
0.0664649152633471	0.145\\
0.0665433976278015	0.1455\\
0.0667086622326214	0.146\\
0.066734362905922	0.1465\\
0.0667628514316103	0.147\\
0.0668478351676766	0.1475\\
0.0669898612156673	0.148\\
0.0672181059255445	0.1485\\
0.0672984488002098	0.149\\
0.0674045861588267	0.1495\\
0.0675566902168119	0.15\\
0.0677456401483214	0.1505\\
0.0677920970029305	0.151\\
0.0678973729053737	0.1515\\
0.0680776329016997	0.152\\
0.0682380978966991	0.1525\\
0.0683665260557649	0.153\\
0.0685425395314529	0.1535\\
0.0686000817577405	0.154\\
0.0687084724262537	0.1545\\
0.0688528191538801	0.155\\
0.0690299792673625	0.1555\\
0.0691573972842074	0.156\\
0.0692533879660137	0.1565\\
0.0693820591502748	0.157\\
0.0695022735471841	0.1575\\
0.0696083325327114	0.158\\
0.0698420965377689	0.1585\\
0.0700185712105177	0.159\\
0.0701459316535514	0.1595\\
0.0702488850776821	0.16\\
0.0703597430180131	0.1605\\
0.0705115587236541	0.161\\
0.0706331195565744	0.1615\\
0.070756367679669	0.162\\
0.0708709976299349	0.1625\\
0.0709166871467344	0.163\\
0.0711050194332911	0.1635\\
0.0712335194709003	0.164\\
0.0713189955446257	0.1645\\
0.071494018027041	0.165\\
0.0715932818252938	0.1655\\
0.0717518615408418	0.166\\
0.071815566557986	0.1665\\
0.0719001279872596	0.167\\
0.0719715711091447	0.1675\\
0.0721484805776238	0.168\\
0.072216037113938	0.1685\\
0.0723946136000682	0.169\\
0.0724504374224937	0.1695\\
0.072541544457781	0.17\\
0.0726437295350756	0.1705\\
0.0727582740675663	0.171\\
0.0729028250414693	0.1715\\
0.0729648392817833	0.172\\
0.0730450995903043	0.1725\\
0.0731405341133854	0.173\\
0.0732614447604765	0.1735\\
0.0733524941158368	0.174\\
0.0735431019636368	0.1745\\
0.0736242571313	0.175\\
0.0739138630301863	0.1755\\
0.0740564181062277	0.176\\
0.0741331734268601	0.1765\\
0.0742459719575111	0.177\\
0.0743700568226181	0.1775\\
0.0744549575760722	0.178\\
0.0745589166275635	0.1785\\
0.0746830143499333	0.179\\
0.074915007856738	0.1795\\
0.0750358962447948	0.18\\
0.075154061279672	0.1805\\
0.0752513438975413	0.181\\
0.0753763596282584	0.1815\\
0.0755776164995921	0.182\\
0.0757187019160933	0.1825\\
0.0759202263072208	0.183\\
0.0761305816344442	0.1835\\
0.0763427415366733	0.184\\
0.0764555013129798	0.1845\\
0.0765657159674798	0.185\\
0.0766232310216666	0.1855\\
0.0767307948338659	0.186\\
0.0769176682577724	0.1865\\
0.0771892467439489	0.187\\
0.0773146696309082	0.1875\\
0.0775511338542381	0.188\\
0.0776815530051846	0.1885\\
0.0777845613115031	0.189\\
0.0779031095490402	0.1895\\
0.0779798832799841	0.19\\
0.0780747875207306	0.1905\\
0.0782067949181336	0.191\\
0.0783286314732738	0.1915\\
0.0785684396122513	0.192\\
0.0786461363369876	0.1925\\
0.0788586771211098	0.193\\
0.07905775756118	0.1935\\
0.079188718308231	0.194\\
0.079374299813737	0.1945\\
0.0795171634412267	0.195\\
0.0796251272747674	0.1955\\
0.079721759106098	0.196\\
0.0798585774956577	0.1965\\
0.0799425486369427	0.197\\
0.0800453209176303	0.1975\\
0.0802057358128131	0.198\\
0.0803692824263207	0.1985\\
0.0804485190674469	0.199\\
0.080592000461328	0.1995\\
0.0808285229084984	0.2\\
0.0809651927748407	0.2005\\
0.0810894408614631	0.201\\
0.0812752877487115	0.2015\\
0.0814613097374308	0.202\\
0.0816386509137104	0.2025\\
0.0818374048790098	0.203\\
0.0819657255550797	0.2035\\
0.0821076890686792	0.204\\
0.0822304767176527	0.2045\\
0.0825133333957435	0.205\\
0.082606973146419	0.2055\\
0.0827598077873924	0.206\\
0.0828419919239185	0.2065\\
0.0829840576844113	0.207\\
0.0830472196048724	0.2075\\
0.0832002926630227	0.208\\
0.0835512565429541	0.2085\\
0.0837558946215295	0.209\\
0.0839358833790935	0.2095\\
0.0840662866055728	0.21\\
0.0841463109289016	0.2105\\
0.0842727764224947	0.211\\
0.0844182354703085	0.2115\\
0.0846870801509036	0.212\\
0.0848803271172999	0.2125\\
0.0853023141659627	0.213\\
0.0854578702806662	0.2135\\
0.0856228807150552	0.214\\
0.0857777372037894	0.2145\\
0.0859985032774568	0.215\\
0.0861265072321958	0.2155\\
0.0863524248270379	0.216\\
0.0865448427520572	0.2165\\
0.0867581321704421	0.217\\
0.0869240734514365	0.2175\\
0.0869654993911764	0.218\\
0.0870980656305242	0.2185\\
0.0874856637308765	0.219\\
0.0877068959029279	0.2195\\
0.0878002534662069	0.22\\
0.0879372563299867	0.2205\\
0.0880519022533757	0.221\\
0.0881448407534852	0.2215\\
0.0883351760578184	0.222\\
0.0885172138286529	0.2225\\
0.088657107185788	0.223\\
0.0887689811492783	0.2235\\
0.088853671142538	0.224\\
0.0891708197565169	0.2245\\
0.0894044942226598	0.225\\
0.0896165122113855	0.2255\\
0.0897930514160494	0.226\\
0.0898925085248417	0.2265\\
0.0900255904492453	0.227\\
0.0901831091504208	0.2275\\
0.0903425182148594	0.228\\
0.0905542624484285	0.2285\\
0.0907478555156183	0.229\\
0.0908587917472483	0.2295\\
0.0909638648985488	0.23\\
0.0913084792172098	0.2305\\
0.0916071773178802	0.231\\
0.0917468161766165	0.2315\\
0.0918832973163197	0.232\\
0.0920705021344649	0.2325\\
0.0922290661062915	0.233\\
0.0923999645102584	0.2335\\
0.092585411502259	0.234\\
0.0928084746832017	0.2345\\
0.0930286537004377	0.235\\
0.09315930103814	0.2355\\
0.0932943018708045	0.236\\
0.093417090194545	0.2365\\
0.0937154805033848	0.237\\
0.0939979627770894	0.2375\\
0.09412283953623	0.238\\
0.0943850521989491	0.2385\\
0.094483228985925	0.239\\
0.0945783779041292	0.2395\\
0.0947111446430045	0.24\\
0.0947775365168482	0.2405\\
0.094935065701846	0.241\\
0.0950905343982343	0.2415\\
0.0952907476061424	0.242\\
0.0954099222723346	0.2425\\
0.0955861107901917	0.243\\
0.0957571171829851	0.2435\\
0.0961066571684007	0.244\\
0.0963761167094794	0.2445\\
0.0965790190837932	0.245\\
0.0966780077375941	0.2455\\
0.0969515069905389	0.246\\
0.0970618177667698	0.2465\\
0.0974424341315012	0.247\\
0.0976444570786545	0.2475\\
0.098085285094499	0.248\\
0.0982815203303236	0.2485\\
0.0985519601920141	0.249\\
0.0986473575203316	0.2495\\
0.098804074093614	0.25\\
0.0988777635643721	0.2505\\
0.0990795506880372	0.251\\
0.0992191964400832	0.2515\\
0.0994211648916993	0.252\\
0.0996053307075937	0.2525\\
0.0996822983595413	0.253\\
0.100013916999852	0.2535\\
0.100117883395206	0.254\\
0.100232859244908	0.2545\\
0.100332818237847	0.255\\
0.100529561848605	0.2555\\
0.100711285862752	0.256\\
0.100920381193601	0.2565\\
0.101142942144152	0.257\\
0.101388296021097	0.2575\\
0.101465428827937	0.258\\
0.101794810862269	0.2585\\
0.101862843735762	0.259\\
0.102061091046311	0.2595\\
0.102337390254441	0.26\\
0.102471993124236	0.2605\\
0.102920752720742	0.261\\
0.103099746793741	0.2615\\
0.103162073799617	0.262\\
0.103446501769068	0.2625\\
0.103668558947013	0.263\\
0.103756262599899	0.2635\\
0.103854046703948	0.264\\
0.104192624933916	0.2645\\
0.104304107829125	0.265\\
0.104482418823709	0.2655\\
0.104728984458953	0.266\\
0.10488234337852	0.2665\\
0.10520461184993	0.267\\
0.10535819620349	0.2675\\
0.105512214908025	0.268\\
0.10564625919029	0.2685\\
0.10585271203418	0.269\\
0.106133296969336	0.2695\\
0.106320670465798	0.27\\
0.106439315941719	0.2705\\
0.106540724256388	0.271\\
0.106696187368709	0.2715\\
0.106907604185971	0.272\\
0.107012882142138	0.2725\\
0.107214574487384	0.273\\
0.107362303732292	0.2735\\
0.107538644279999	0.274\\
0.107746595175928	0.2745\\
0.107890721589933	0.275\\
0.108373745584109	0.2755\\
0.108526355055885	0.276\\
0.108680001122608	0.2765\\
0.109009289799098	0.277\\
0.109120534258257	0.2775\\
0.109344857003106	0.278\\
0.109585089014555	0.2785\\
0.109822794519622	0.279\\
0.110107044566288	0.2795\\
0.11038080470834	0.28\\
0.110580497274553	0.2805\\
0.110794585237511	0.281\\
0.110943836326782	0.2815\\
0.111008592282572	0.282\\
0.111218559022064	0.2825\\
0.111419849612092	0.283\\
0.111563337763132	0.2835\\
0.111700995277864	0.284\\
0.111877704502948	0.2845\\
0.112116853495183	0.285\\
0.11229224249898	0.2855\\
0.112591959428406	0.286\\
0.112745428135269	0.2865\\
0.112830058753909	0.287\\
0.113169536350622	0.2875\\
0.113462901296252	0.288\\
0.113622952681712	0.2885\\
0.113758422760409	0.289\\
0.113996397837569	0.2895\\
0.114101465318964	0.29\\
0.11438943701753	0.2905\\
0.114523634881119	0.291\\
0.114574558461146	0.2915\\
0.114749230252307	0.292\\
0.114854424890107	0.2925\\
0.114922851393527	0.293\\
0.115112663019802	0.2935\\
0.115284486890023	0.294\\
0.115449994762232	0.2945\\
0.115671942948083	0.295\\
0.115883736701059	0.2955\\
0.116139242243799	0.296\\
0.116297747497874	0.2965\\
0.116395519566408	0.297\\
0.1165101248827	0.2975\\
0.11665734552308	0.298\\
0.116723825070247	0.2985\\
0.116822373284052	0.299\\
0.116899953466138	0.2995\\
0.116999510017513	0.3\\
0.117329054915618	0.3005\\
0.117512513146629	0.301\\
0.11761156758109	0.3015\\
0.117921502508436	0.302\\
0.118216646529594	0.3025\\
0.118469531261258	0.303\\
0.118750534762787	0.3035\\
0.118909430197596	0.304\\
0.119132031413852	0.3045\\
0.119586571948025	0.305\\
0.119721251216466	0.3055\\
0.120034652223657	0.306\\
0.120239076773463	0.3065\\
0.12037175766492	0.307\\
0.120457173178944	0.3075\\
0.120616790816464	0.308\\
0.120853829711222	0.3085\\
0.120953840009078	0.309\\
0.12110302226711	0.3095\\
0.12138954389485	0.31\\
0.121636171117475	0.3105\\
0.121752700951396	0.311\\
0.122095763532321	0.3115\\
0.122279658912326	0.312\\
0.122400827201762	0.3125\\
0.122729324389537	0.313\\
0.122909710619356	0.3135\\
0.123147313373787	0.314\\
0.12346533067949	0.3145\\
0.123659200765657	0.315\\
0.123885810021586	0.3155\\
0.124056330000967	0.316\\
0.124232763039469	0.3165\\
0.124296805856922	0.317\\
0.124425874598295	0.3175\\
0.12458086693897	0.318\\
0.124722532297679	0.3185\\
0.124995270015374	0.319\\
0.125255046624777	0.3195\\
0.125515111017957	0.32\\
0.125890764011059	0.3205\\
0.126018021343908	0.321\\
0.126102193112189	0.3215\\
0.126312134885892	0.322\\
0.126558663685572	0.3225\\
0.126662242529623	0.323\\
0.126848256148325	0.3235\\
0.127086026294871	0.324\\
0.127257787982791	0.3245\\
0.1274259473237	0.325\\
0.12760226832573	0.3255\\
0.127813196935806	0.326\\
0.128047340645954	0.3265\\
0.128176345079088	0.327\\
0.128536762691595	0.3275\\
0.128994326675466	0.328\\
0.129193704245779	0.3285\\
0.129472290128212	0.329\\
0.129619466438106	0.3295\\
0.12974690425045	0.33\\
0.129948009829451	0.3305\\
0.130117319917328	0.331\\
0.130406201678125	0.3315\\
0.130590925393189	0.332\\
0.13081071809084	0.3325\\
0.130959239606999	0.333\\
0.131212007478021	0.3335\\
0.131629584548256	0.334\\
0.131794458739981	0.3345\\
0.131923764645342	0.335\\
0.132011632330796	0.3355\\
0.132158462828291	0.336\\
0.132234911146257	0.3365\\
0.13240185516617	0.337\\
0.132650633749959	0.3375\\
0.132907381733397	0.338\\
0.132946250126847	0.3385\\
0.133140392916195	0.339\\
0.133258134575637	0.3395\\
0.133406380164844	0.34\\
0.133555808104006	0.3405\\
0.13374206599818	0.341\\
0.13392371862609	0.3415\\
0.134146715793699	0.342\\
0.134363386897807	0.3425\\
0.134534597294368	0.343\\
0.13474456002572	0.3435\\
0.134960086551804	0.344\\
0.135274339220914	0.3445\\
0.135381844269158	0.345\\
0.135671043098482	0.3455\\
0.135760093450484	0.346\\
0.135998417669873	0.3465\\
0.136401442815016	0.347\\
0.136538642217893	0.3475\\
0.136770108302894	0.348\\
0.136845563202362	0.3485\\
0.136991873619023	0.349\\
0.137284976751992	0.3495\\
0.137673601372641	0.35\\
0.137915451566698	0.3505\\
0.138105445409831	0.351\\
0.13825643365175	0.3515\\
0.13841791838949	0.352\\
0.13880317613268	0.3525\\
0.138948460293448	0.353\\
0.139006328142529	0.3535\\
0.139172066426601	0.354\\
0.139294754329406	0.3545\\
0.13940055772388	0.355\\
0.139512399684341	0.3555\\
0.139741132093634	0.356\\
0.140017657298369	0.3565\\
0.140104306626706	0.357\\
0.140288811350587	0.3575\\
0.140371650130793	0.358\\
0.140660860717068	0.3585\\
0.140882152957488	0.359\\
0.141194977210382	0.3595\\
0.141531148231758	0.36\\
0.141686348197123	0.3605\\
0.141944612043119	0.361\\
0.14207065005857	0.3615\\
0.142248483580779	0.362\\
0.142517098503617	0.3625\\
0.142713043513513	0.363\\
0.142952415270117	0.3635\\
0.143195608256335	0.364\\
0.14328405581907	0.3645\\
0.143409463492293	0.365\\
0.143569862242532	0.3655\\
0.143782897357531	0.366\\
0.144065119695367	0.3665\\
0.144399200339316	0.367\\
0.144603425046054	0.3675\\
0.144879305500844	0.368\\
0.145006431796523	0.3685\\
0.145105083404585	0.369\\
0.145346064490931	0.3695\\
0.145556910955274	0.37\\
0.145662002926816	0.3705\\
0.145771178377025	0.371\\
0.145993144882535	0.3715\\
0.146155133119098	0.372\\
0.146356755049339	0.3725\\
0.146431208917929	0.373\\
0.146559798645126	0.3735\\
0.146699852230795	0.374\\
0.147246621592121	0.3745\\
0.147610133670218	0.375\\
0.147785168773851	0.3755\\
0.147967545281843	0.376\\
0.148265976076583	0.3765\\
0.148955030047217	0.377\\
0.149159759563326	0.3775\\
0.14956377869012	0.378\\
0.149657803831119	0.3785\\
0.149799571728634	0.379\\
0.150165929902847	0.3795\\
0.150390920614092	0.38\\
0.150488087368044	0.3805\\
0.150592089617004	0.381\\
0.151006435611347	0.3815\\
0.151244006273747	0.382\\
0.151487874816253	0.3825\\
0.15158783495217	0.383\\
0.15171937580712	0.3835\\
0.151989923502734	0.384\\
0.152146544466648	0.3845\\
0.152543390639522	0.385\\
0.152773833893931	0.3855\\
0.152961051329595	0.386\\
0.153297181756366	0.3865\\
0.153473848308202	0.387\\
0.153711178632951	0.3875\\
0.153832642731874	0.388\\
0.153955171627336	0.3885\\
0.154364142273599	0.389\\
0.154639412821945	0.3895\\
0.154729247319719	0.39\\
0.155238482579056	0.3905\\
0.155572140322725	0.391\\
0.155820944323856	0.3915\\
0.156090642015937	0.392\\
0.156426916662791	0.3925\\
0.156638147559321	0.393\\
0.156902098245225	0.3935\\
0.157093626703178	0.394\\
0.157375445611158	0.3945\\
0.157564554561988	0.395\\
0.157777906406963	0.3955\\
0.157991034977188	0.396\\
0.158084707622768	0.3965\\
0.158405754891424	0.397\\
0.158577918936223	0.3975\\
0.158771891269939	0.398\\
0.159241945949306	0.3985\\
0.159417453498792	0.399\\
0.159760656014538	0.3995\\
0.159858265280933	0.4\\
0.160150148863712	0.4005\\
0.160253434188234	0.401\\
0.160398389855171	0.4015\\
0.160592006004681	0.402\\
0.160811421333715	0.4025\\
0.161063768797363	0.403\\
0.161185358839696	0.4035\\
0.161315989980306	0.404\\
0.161555054891471	0.4045\\
0.161907815800277	0.405\\
0.162367166063279	0.4055\\
0.162542989582262	0.406\\
0.162743345608766	0.4065\\
0.162894329756457	0.407\\
0.163387439242362	0.4075\\
0.16361563433204	0.408\\
0.163685707065639	0.4085\\
0.164062967232569	0.409\\
0.16419284514946	0.4095\\
0.164498383606872	0.41\\
0.164839620533979	0.4105\\
0.164933666700031	0.411\\
0.165079557201935	0.4115\\
0.165279297065807	0.412\\
0.165490709845373	0.4125\\
0.165815792925029	0.413\\
0.165940983747665	0.4135\\
0.166137126901181	0.414\\
0.166338865551102	0.4145\\
0.166449689613959	0.415\\
0.166793608440677	0.4155\\
0.167067978720101	0.416\\
0.167396242818321	0.4165\\
0.167622331626557	0.417\\
0.167718973401819	0.4175\\
0.167915916781871	0.418\\
0.168214108989504	0.4185\\
0.168370403167918	0.419\\
0.168525217469593	0.4195\\
0.168685867482403	0.42\\
0.168873630392529	0.4205\\
0.169152857308438	0.421\\
0.169409827289554	0.4215\\
0.169622564818957	0.422\\
0.169799115133143	0.4225\\
0.170071855341946	0.423\\
0.170183036163933	0.4235\\
0.17031708342224	0.424\\
0.170497446253597	0.4245\\
0.17098563798256	0.425\\
0.171148046697054	0.4255\\
0.171564379917537	0.426\\
0.171979298382712	0.4265\\
0.172226639013302	0.427\\
0.17257767475645	0.4275\\
0.172962934171384	0.428\\
0.173355664495133	0.4285\\
0.173523748809442	0.429\\
0.173752258381292	0.4295\\
0.17405370952927	0.43\\
0.174384443179333	0.4305\\
0.174576216941068	0.431\\
0.174822075674247	0.4315\\
0.175011372716121	0.432\\
0.175222054366838	0.4325\\
0.175570071973597	0.433\\
0.175844366802921	0.4335\\
0.176184120944715	0.434\\
0.176501518642467	0.4345\\
0.176729629017516	0.435\\
0.177021238160696	0.4355\\
0.177350993068786	0.436\\
0.177652172804074	0.4365\\
0.177888303614736	0.437\\
0.178046009386823	0.4375\\
0.178144998876824	0.438\\
0.178316189365806	0.4385\\
0.178677123262847	0.439\\
0.179047068347915	0.4395\\
0.179317339455946	0.44\\
0.179521531423105	0.4405\\
0.179810827552099	0.441\\
0.180087599330569	0.4415\\
0.180270713191824	0.442\\
0.180500895078554	0.4425\\
0.18060430996215	0.443\\
0.18074106224266	0.4435\\
0.180985391535816	0.444\\
0.181231347778381	0.4445\\
0.181453675155439	0.445\\
0.181714157216489	0.4455\\
0.181936943138127	0.446\\
0.182485875094192	0.4465\\
0.182704739547411	0.447\\
0.183094960213911	0.4475\\
0.183282059163716	0.448\\
0.183443714948608	0.4485\\
0.183792146240604	0.449\\
0.184113735562554	0.4495\\
0.184264234797281	0.45\\
0.184545188141052	0.4505\\
0.184840281212947	0.451\\
0.184964959322651	0.4515\\
0.18508385206114	0.452\\
0.185255936210398	0.4525\\
0.185550712964319	0.453\\
0.185849651936294	0.4535\\
0.186040660070917	0.454\\
0.186195097082757	0.4545\\
0.186493301270957	0.455\\
0.186686142267745	0.4555\\
0.187097036645209	0.456\\
0.187433708599702	0.4565\\
0.18798609078767	0.457\\
0.188418936676952	0.4575\\
0.188591700189417	0.458\\
0.188863089087343	0.4585\\
0.189150925806294	0.459\\
0.189412914373196	0.4595\\
0.189534382729948	0.46\\
0.189836865446398	0.4605\\
0.190315223179579	0.461\\
0.190510156952488	0.4615\\
0.190824283581723	0.462\\
0.19128479926465	0.4625\\
0.191508839665911	0.463\\
0.191936806008497	0.4635\\
0.192226073019247	0.464\\
0.192349281090887	0.4645\\
0.192767563230814	0.465\\
0.193249968687479	0.4655\\
0.193341260413332	0.466\\
0.193596145263059	0.4665\\
0.193742278194975	0.467\\
0.194022547478386	0.4675\\
0.194142396975602	0.468\\
0.194295378269046	0.4685\\
0.19484332489343	0.469\\
0.195034409301932	0.4695\\
0.195273551083919	0.47\\
0.195422723422153	0.4705\\
0.19577355762828	0.471\\
0.196167148875982	0.4715\\
0.196298096456886	0.472\\
0.196477786431716	0.4725\\
0.197120159187859	0.473\\
0.197571373764785	0.4735\\
0.197760161601783	0.474\\
0.198252186775219	0.4745\\
0.198412800760653	0.475\\
0.198521661566398	0.4755\\
0.198640633611313	0.476\\
0.198922805628643	0.4765\\
0.198986478933677	0.477\\
0.199144958200927	0.4775\\
0.199301446384272	0.478\\
0.199453570682824	0.4785\\
0.199612425708692	0.479\\
0.199757838911462	0.4795\\
0.199928938999593	0.48\\
0.200025413506246	0.4805\\
0.200142142403365	0.481\\
0.200252235626276	0.4815\\
0.200562847600022	0.482\\
0.200717311887392	0.4825\\
0.200948500330515	0.483\\
0.201201687812113	0.4835\\
0.201359029066693	0.484\\
0.20152532804169	0.4845\\
0.201846983564343	0.485\\
0.202195724977851	0.4855\\
0.202546776995942	0.486\\
0.202769399385413	0.4865\\
0.202909375748021	0.487\\
0.203071066680299	0.4875\\
0.203181924416316	0.488\\
0.203449719811981	0.4885\\
0.203557744861224	0.489\\
0.203744337048072	0.4895\\
0.204049853504636	0.49\\
0.204496274379821	0.4905\\
0.204831291348842	0.491\\
0.20522512440467	0.4915\\
0.205441405662041	0.492\\
0.205645920874385	0.4925\\
0.205758882070839	0.493\\
0.205988684495102	0.4935\\
0.206176106433433	0.494\\
0.206442998530221	0.4945\\
0.2065760201532	0.495\\
0.206932065597456	0.4955\\
0.207122459829278	0.496\\
0.207346957486429	0.4965\\
0.207547966949263	0.497\\
0.20789577511798	0.4975\\
0.208200933501214	0.498\\
0.208385020451442	0.4985\\
0.208576104674399	0.499\\
0.208729682458685	0.4995\\
0.209010817794916	0.5\\
0.209182193982144	0.5005\\
0.209751258328444	0.501\\
0.209957505004057	0.5015\\
0.210167064324365	0.502\\
0.210414342048126	0.5025\\
0.210609034549797	0.503\\
0.211064171401231	0.5035\\
0.211337004184312	0.504\\
0.211519542360384	0.5045\\
0.211787784748441	0.505\\
0.21207666720559	0.5055\\
0.212332599137681	0.506\\
0.212716669305091	0.5065\\
0.212957984083071	0.507\\
0.213252253195934	0.5075\\
0.213444777767072	0.508\\
0.213711184218932	0.5085\\
0.214215331406344	0.509\\
0.214441271420192	0.5095\\
0.214755380524006	0.51\\
0.215020197710751	0.5105\\
0.21517867671937	0.511\\
0.215335268414671	0.5115\\
0.21559908960743	0.512\\
0.216088630666564	0.5125\\
0.216476529879767	0.513\\
0.216600993257409	0.5135\\
0.216699099993758	0.514\\
0.217234191719598	0.5145\\
0.217296561068329	0.515\\
0.217502210296598	0.5155\\
0.217727553135678	0.516\\
0.217914489717041	0.5165\\
0.21827286580129	0.517\\
0.218495431152808	0.5175\\
0.218705476268566	0.518\\
0.218960142086379	0.5185\\
0.219182803548364	0.519\\
0.21939789053066	0.5195\\
0.219656348563225	0.52\\
0.219990569959957	0.5205\\
0.220290255792269	0.521\\
0.22042807700177	0.5215\\
0.22066414064667	0.522\\
0.221130723905876	0.5225\\
0.221609923061211	0.523\\
0.222208577949985	0.5235\\
0.222401489058268	0.524\\
0.223073374996317	0.5245\\
0.22331239407162	0.525\\
0.223495174157391	0.5255\\
0.223687481526757	0.526\\
0.224039887044381	0.5265\\
0.224302381563193	0.527\\
0.224472348396368	0.5275\\
0.224661080628082	0.528\\
0.224877060539275	0.5285\\
0.225105566051216	0.529\\
0.225184617013104	0.5295\\
0.225472557094882	0.53\\
0.225816800166592	0.5305\\
0.225964078295063	0.531\\
0.226229704545737	0.5315\\
0.226646966028542	0.532\\
0.227007520554357	0.5325\\
0.227248227808829	0.533\\
0.227633177097566	0.5335\\
0.227965679259432	0.534\\
0.228144631060194	0.5345\\
0.228671087407354	0.535\\
0.22921462707324	0.5355\\
0.229413548525999	0.536\\
0.229655583794362	0.5365\\
0.229831191788036	0.537\\
0.230006976457795	0.5375\\
0.23031233923229	0.538\\
0.230897252687497	0.5385\\
0.231104942158974	0.539\\
0.231216428273475	0.5395\\
0.231688689944611	0.54\\
0.231784294253546	0.5405\\
0.232192255705756	0.541\\
0.23276511501171	0.5415\\
0.23319685947966	0.542\\
0.233409374855787	0.5425\\
0.233973188424121	0.543\\
0.234207418344142	0.5435\\
0.234681729354108	0.544\\
0.23537364454881	0.5445\\
0.235718638843944	0.545\\
0.235964614322854	0.5455\\
0.236339451805153	0.546\\
0.236611322593687	0.5465\\
0.237065755933762	0.547\\
0.237485683969463	0.5475\\
0.23789111382975	0.548\\
0.23795066667236	0.5485\\
0.238082511237149	0.549\\
0.238265027893256	0.5495\\
0.238503756268406	0.55\\
0.238832943108956	0.5505\\
0.239157045783961	0.551\\
0.239289984099881	0.5515\\
0.239639774790204	0.552\\
0.239743075771488	0.5525\\
0.240167420872214	0.553\\
0.240563527524231	0.5535\\
0.240700444988019	0.554\\
0.240941298539864	0.5545\\
0.24116330446856	0.555\\
0.241654892184644	0.5555\\
0.241830941293632	0.556\\
0.242095547867074	0.5565\\
0.242494156290322	0.557\\
0.242980366600839	0.5575\\
0.243428838333102	0.558\\
0.243825659076567	0.5585\\
0.244272932988338	0.559\\
0.244805835103117	0.5595\\
0.245169953131309	0.56\\
0.245512430653731	0.5605\\
0.245866298497576	0.561\\
0.24622725157557	0.5615\\
0.2465965895021	0.562\\
0.246704430264659	0.5625\\
0.246947651967104	0.563\\
0.24707224205681	0.5635\\
0.247504398726009	0.564\\
0.247874271444052	0.5645\\
0.248290026338949	0.565\\
0.248594285456114	0.5655\\
0.249546476679444	0.566\\
0.250280650865073	0.5665\\
0.25060441877076	0.567\\
0.250740555219051	0.5675\\
0.251147488311247	0.568\\
0.25143427686088	0.5685\\
0.251937864642348	0.569\\
0.252502392327161	0.5695\\
0.252708917003199	0.57\\
0.253193634256729	0.5705\\
0.253616694258436	0.571\\
0.253838070392877	0.5715\\
0.254008597905376	0.572\\
0.254333401453496	0.5725\\
0.254865119091807	0.573\\
0.255126374180656	0.5735\\
0.255330593709145	0.574\\
0.255763580027044	0.5745\\
0.256400589302809	0.575\\
0.257008235107893	0.5755\\
0.257812174782682	0.576\\
0.258192231056096	0.5765\\
0.258800597813367	0.577\\
0.259245136148268	0.5775\\
0.259722993510229	0.578\\
0.260037121446736	0.5785\\
0.26033197547958	0.579\\
0.260803172369768	0.5795\\
0.261095457472112	0.58\\
0.261485752184738	0.5805\\
0.261714798229704	0.581\\
0.262021582194048	0.5815\\
0.262357798311253	0.582\\
0.262775007653206	0.5825\\
0.263077106264336	0.583\\
0.263872305785448	0.5835\\
0.264354518862456	0.584\\
0.264619283378359	0.5845\\
0.264938967883842	0.585\\
0.265282291904349	0.5855\\
0.265927099418806	0.586\\
0.266498587592283	0.5865\\
0.266823000564968	0.587\\
0.266975461547343	0.5875\\
0.26775476360751	0.588\\
0.268275994406416	0.5885\\
0.269086858517031	0.589\\
0.269604566040314	0.5895\\
0.270324503560598	0.59\\
0.270831264722863	0.5905\\
0.271217406745377	0.591\\
0.271709581854875	0.5915\\
0.272022300730932	0.592\\
0.272381213108811	0.5925\\
0.273069615361061	0.593\\
0.27341018605699	0.5935\\
0.273877286234093	0.594\\
0.274205024355596	0.5945\\
0.274832011600924	0.595\\
0.275749224285076	0.5955\\
0.276308563422759	0.596\\
0.276551030752641	0.5965\\
0.276868869811565	0.597\\
0.277254052353175	0.5975\\
0.277643160420074	0.598\\
0.278136187907625	0.5985\\
0.278732015447936	0.599\\
0.279057477472371	0.5995\\
0.279514887050096	0.6\\
0.279699993476798	0.6005\\
0.280592583235913	0.601\\
0.281240325397108	0.6015\\
0.281441110014566	0.602\\
0.282245524424799	0.6025\\
0.282818261222165	0.603\\
0.283596573563362	0.6035\\
0.284495670961873	0.604\\
0.28478006405777	0.6045\\
0.285061776617135	0.605\\
0.28588212604324	0.6055\\
0.286270533472151	0.606\\
0.286527821537145	0.6065\\
0.287070960918022	0.607\\
0.287237681376264	0.6075\\
0.287531298901598	0.608\\
0.287624542770342	0.6085\\
0.288302075590731	0.609\\
0.288765417308063	0.6095\\
0.289064614830662	0.61\\
0.289424110557438	0.6105\\
0.289613906951456	0.611\\
0.290184933997219	0.6115\\
0.290566495137508	0.612\\
0.290974023617525	0.6125\\
0.291576843826918	0.613\\
0.292064319907962	0.6135\\
0.292280610301564	0.614\\
0.292544520760339	0.6145\\
0.292643152781627	0.615\\
0.293110180931504	0.6155\\
0.293580655165486	0.616\\
0.294219353992772	0.6165\\
0.29454750831329	0.617\\
0.295160390097498	0.6175\\
0.295655337312151	0.618\\
0.29591929351643	0.6185\\
0.296071648261277	0.619\\
0.296334847397075	0.6195\\
0.296512500432404	0.62\\
0.296921884708204	0.6205\\
0.297688157819997	0.621\\
0.298019965490394	0.6215\\
0.298590549822638	0.622\\
0.298977124093343	0.6225\\
0.299324242034185	0.623\\
0.299764057657937	0.6235\\
0.300107549357784	0.624\\
0.300424336110584	0.6245\\
0.300954072387304	0.625\\
0.30133621556182	0.6255\\
0.301847293327703	0.626\\
0.302394344470595	0.6265\\
0.302660828685395	0.627\\
0.303444169948773	0.6275\\
0.303704176551744	0.628\\
0.304541271881026	0.6285\\
0.304970833958782	0.629\\
0.30550582021767	0.6295\\
0.306174118249756	0.63\\
0.306411192127262	0.6305\\
0.307116995439589	0.631\\
0.307549108107518	0.6315\\
0.308166472889722	0.632\\
0.308806129569991	0.6325\\
0.309861707038063	0.633\\
0.310274227385188	0.6335\\
0.310767746967863	0.634\\
0.311077563193458	0.6345\\
0.311504664300752	0.635\\
0.311997058307315	0.6355\\
0.312280382128372	0.636\\
0.313070071178834	0.6365\\
0.31384504915276	0.637\\
0.314359865043912	0.6375\\
0.315008613955606	0.638\\
0.315220352760136	0.6385\\
0.315636403592286	0.639\\
0.316066296143214	0.6395\\
0.316875147627212	0.64\\
0.317274376722019	0.6405\\
0.318189606703245	0.641\\
0.318527677525187	0.6415\\
0.319365324632669	0.642\\
0.320198330015192	0.6425\\
0.320742017218757	0.643\\
0.321177048285525	0.6435\\
0.321411749796342	0.644\\
0.321823373111904	0.6445\\
0.322111016364246	0.645\\
0.32241291690942	0.6455\\
0.322998166753348	0.646\\
0.32349840882442	0.6465\\
0.323730821395755	0.647\\
0.324245175434359	0.6475\\
0.324359387451569	0.648\\
0.324785565020944	0.6485\\
0.325175331194505	0.649\\
0.325839082512302	0.6495\\
0.32656345412235	0.65\\
0.327146173552379	0.6505\\
0.327779899343574	0.651\\
0.328196069825128	0.6515\\
0.328604852563201	0.652\\
0.32899833353947	0.6525\\
0.329132331408975	0.653\\
0.329509366695961	0.6535\\
0.330026873447659	0.654\\
0.330242287279696	0.6545\\
0.330781753420605	0.655\\
0.331116384818287	0.6555\\
0.331549040910981	0.656\\
0.332226822876306	0.6565\\
0.332683525731259	0.657\\
0.333098648779303	0.6575\\
0.333416553710949	0.658\\
0.333847158300198	0.6585\\
0.33398416627339	0.659\\
0.3343011240319	0.6595\\
0.334857837738508	0.66\\
0.335421878962259	0.6605\\
0.336055797478282	0.661\\
0.336406409807016	0.6615\\
0.33663107207407	0.662\\
0.336839235370172	0.6625\\
0.337351717229415	0.663\\
0.337784593648529	0.6635\\
0.338035705221907	0.664\\
0.338680184263327	0.6645\\
0.339208766658844	0.665\\
0.340058554857726	0.6655\\
0.340333315650809	0.666\\
0.341111927631897	0.6665\\
0.341713014638354	0.667\\
0.341993302026605	0.6675\\
0.342989388358256	0.668\\
0.343250393590376	0.6685\\
0.34379251139168	0.669\\
0.344119206821089	0.6695\\
0.344707444235852	0.67\\
0.344887257567095	0.6705\\
0.345475747673333	0.671\\
0.345857270867263	0.6715\\
0.346515010906196	0.672\\
0.347129815892389	0.6725\\
0.348064870909008	0.673\\
0.34918638859418	0.6735\\
0.349402006454037	0.674\\
0.349842108050049	0.6745\\
0.350534205848169	0.675\\
0.351443903878308	0.6755\\
0.352182133195971	0.676\\
0.352897814069663	0.6765\\
0.353641475689423	0.677\\
0.353951936450062	0.6775\\
0.354330579148187	0.678\\
0.354599541292872	0.6785\\
0.35512534740377	0.679\\
0.356294179812707	0.6795\\
0.356627619580007	0.68\\
0.357182553065768	0.6805\\
0.357697171472626	0.681\\
0.358349148756945	0.6815\\
0.358649318686697	0.682\\
0.359307863435849	0.6825\\
0.359649748689354	0.683\\
0.360145862460566	0.6835\\
0.360758597733672	0.684\\
0.361099617266762	0.6845\\
0.361956729653422	0.685\\
0.362479027202313	0.6855\\
0.363248139784161	0.686\\
0.363751032752237	0.6865\\
0.363937220144038	0.687\\
0.36476715713206	0.6875\\
0.365115943430282	0.688\\
0.365443500661149	0.6885\\
0.365749137570479	0.689\\
0.365994423464372	0.6895\\
0.366241225218918	0.69\\
0.366414977156251	0.6905\\
0.366684036073586	0.691\\
0.36725949590457	0.6915\\
0.367620515162632	0.692\\
0.367996132207619	0.6925\\
0.368526885367382	0.693\\
0.368855226479994	0.6935\\
0.369249256789209	0.694\\
0.369693923132751	0.6945\\
0.369971240888377	0.695\\
0.370406444938506	0.6955\\
0.371183325142173	0.696\\
0.37133274259408	0.6965\\
0.372094123506854	0.697\\
0.372344380057071	0.6975\\
0.372960127178935	0.698\\
0.373236501217617	0.6985\\
0.373897822745624	0.699\\
0.374287879115076	0.6995\\
0.37463813426275	0.7\\
0.375182805205525	0.7005\\
0.375849061340107	0.701\\
0.376585052274586	0.7015\\
0.377316053090778	0.702\\
0.377756892388242	0.7025\\
0.378254221102727	0.703\\
0.378581624080262	0.7035\\
0.379242936014735	0.704\\
0.379551136797185	0.7045\\
0.379899377102865	0.705\\
0.380251349380623	0.7055\\
0.380665723518613	0.706\\
0.381069828858345	0.7065\\
0.381486045788031	0.707\\
0.381691276777793	0.7075\\
0.382151865113275	0.708\\
0.382738792196336	0.7085\\
0.383200442309514	0.709\\
0.384020685016666	0.7095\\
0.384661170461886	0.71\\
0.385771339626456	0.7105\\
0.38588828508049	0.711\\
0.386215184696531	0.7115\\
0.38678031629947	0.712\\
0.387261748360605	0.7125\\
0.387673128769542	0.713\\
0.387904816143301	0.7135\\
0.388331657559165	0.714\\
0.388547881100252	0.7145\\
0.389315416956894	0.715\\
0.389693690116231	0.7155\\
0.389903813175376	0.716\\
0.390311464912507	0.7165\\
0.390622476721296	0.717\\
0.39116553664257	0.7175\\
0.391872334373764	0.718\\
0.392646223187078	0.7185\\
0.393099765905956	0.719\\
0.39350646105315	0.7195\\
0.394263016610959	0.72\\
0.394698685453464	0.7205\\
0.395056810267107	0.721\\
0.395418896575253	0.7215\\
0.396592046419476	0.722\\
0.397125173403049	0.7225\\
0.397431781435717	0.723\\
0.397865846255766	0.7235\\
0.398348189581664	0.724\\
0.398528509578042	0.7245\\
0.399025256921438	0.725\\
0.399494290568364	0.7255\\
0.399660508264296	0.726\\
0.399770727835689	0.7265\\
0.400111679550178	0.727\\
0.400394252877727	0.7275\\
0.400514301355066	0.728\\
0.400875932242079	0.7285\\
0.401381885492448	0.729\\
0.401789648278756	0.7295\\
0.402472495321026	0.73\\
0.403288988044174	0.7305\\
0.403849589372395	0.731\\
0.404222602203152	0.7315\\
0.404730593167636	0.732\\
0.405627548893427	0.7325\\
0.405956670052758	0.733\\
0.406248997960063	0.7335\\
0.407132500464185	0.734\\
0.407792903142895	0.7345\\
0.408105658780584	0.735\\
0.408657352343613	0.7355\\
0.409306114712562	0.736\\
0.409875015739383	0.7365\\
0.410474534268926	0.737\\
0.410727420033894	0.7375\\
0.411238045082872	0.738\\
0.411902630626922	0.7385\\
0.412403172550678	0.739\\
0.412784073312762	0.7395\\
0.412971505379332	0.74\\
0.41328240618898	0.7405\\
0.413941527209671	0.741\\
0.41438067430326	0.7415\\
0.414784276743449	0.742\\
0.415224417294455	0.7425\\
0.415391306433091	0.743\\
0.415885193793285	0.7435\\
0.416484459412323	0.744\\
0.416932644893955	0.7445\\
0.417434782062892	0.745\\
0.417787888668493	0.7455\\
0.418383157077255	0.746\\
0.419029183645288	0.7465\\
0.41955693814223	0.747\\
0.420272168644098	0.7475\\
0.420680062575309	0.748\\
0.42136152515799	0.7485\\
0.422013241611236	0.749\\
0.422517970803981	0.7495\\
0.423062622320508	0.75\\
0.42367012223599	0.7505\\
0.424026117681288	0.751\\
0.425091112010326	0.7515\\
0.425694575387389	0.752\\
0.426742022239624	0.7525\\
0.427304737618404	0.753\\
0.427877907839793	0.7535\\
0.428398572955203	0.754\\
0.428769865838531	0.7545\\
0.429462192371891	0.755\\
0.430024872421639	0.7555\\
0.430522346794485	0.756\\
0.431462446876662	0.7565\\
0.432722863482274	0.757\\
0.433881445830943	0.7575\\
0.434468443829469	0.758\\
0.435252194290898	0.7585\\
0.436357421850386	0.759\\
0.437163827359497	0.7595\\
0.437581140754665	0.76\\
0.438009751877175	0.7605\\
0.438878138997943	0.761\\
0.439888706890056	0.7615\\
0.441524919129666	0.762\\
0.442445846586721	0.7625\\
0.443472285222077	0.763\\
0.443947393213909	0.7635\\
0.444678377652741	0.764\\
0.445396672620435	0.7645\\
0.445828447048986	0.765\\
0.446995549163883	0.7655\\
0.447297804774556	0.766\\
0.447502683310065	0.7665\\
0.448086117425003	0.767\\
0.448892369204586	0.7675\\
0.449650653249801	0.768\\
0.450525011234921	0.7685\\
0.451197127566103	0.769\\
0.452368036099036	0.7695\\
0.452876687769476	0.77\\
0.453557305585297	0.7705\\
0.453816376974765	0.771\\
0.454280824816667	0.7715\\
0.455031330533209	0.772\\
0.455712341665237	0.7725\\
0.456406072597009	0.773\\
0.457127547289778	0.7735\\
0.45795399593673	0.774\\
0.459262889038638	0.7745\\
0.459907361075334	0.775\\
0.460239605699529	0.7755\\
0.46111050685504	0.776\\
0.461580492995305	0.7765\\
0.462620973370737	0.777\\
0.4639608143303	0.7775\\
0.464600788267949	0.778\\
0.465117320423086	0.7785\\
0.466078350347762	0.779\\
0.467477784668439	0.7795\\
0.469326625734073	0.78\\
0.470436268332797	0.7805\\
0.47079367585797	0.781\\
0.471741701707312	0.7815\\
0.472404418892149	0.782\\
0.473100677591389	0.7825\\
0.473657431658502	0.783\\
0.474171313647408	0.7835\\
0.47470304132926	0.784\\
0.475246563728085	0.7845\\
0.476419963289274	0.785\\
0.477030350806055	0.7855\\
0.477938824309649	0.786\\
0.478872099924827	0.7865\\
0.48024716375247	0.787\\
0.481160210897979	0.7875\\
0.481805925909006	0.788\\
0.483045076397831	0.7885\\
0.483974862852426	0.789\\
0.484224013057787	0.7895\\
0.485725225157854	0.79\\
0.486923399681972	0.7905\\
0.487582719039331	0.791\\
0.488263260694177	0.7915\\
0.489242904716754	0.792\\
0.489739182111912	0.7925\\
0.49036934139292	0.793\\
0.490858130476956	0.7935\\
0.491476688941045	0.794\\
0.493211407045159	0.7945\\
0.493949635981685	0.795\\
0.494744873156133	0.7955\\
0.495558433619786	0.796\\
0.496481716616576	0.7965\\
0.496848869325281	0.797\\
0.497247957633021	0.7975\\
0.498241502341155	0.798\\
0.49894659256881	0.7985\\
0.499446442833336	0.799\\
0.500599972310646	0.7995\\
0.501550586322657	0.8\\
0.502246028053372	0.8005\\
0.50281573962146	0.801\\
0.503228769058712	0.8015\\
0.504453160220061	0.802\\
0.505105130882762	0.8025\\
0.50586499006354	0.803\\
0.506841263284258	0.8035\\
0.507513804834512	0.804\\
0.508833544185824	0.8045\\
0.51062439176042	0.805\\
0.512227122841636	0.8055\\
0.513483593552497	0.806\\
0.514381054240429	0.8065\\
0.515646888465239	0.807\\
0.516290426323523	0.8075\\
0.518611294061542	0.808\\
0.519095183315368	0.8085\\
0.519940414042385	0.809\\
0.520404329000807	0.8095\\
0.522373175635869	0.81\\
0.522954705492713	0.8105\\
0.524462624026409	0.811\\
0.525451751181297	0.8115\\
0.526248036453136	0.812\\
0.527060777185598	0.8125\\
0.527895613133029	0.813\\
0.528172094139659	0.8135\\
0.529029077141592	0.814\\
0.530205807294163	0.8145\\
0.531080382827442	0.815\\
0.532050834657441	0.8155\\
0.532737161589047	0.816\\
0.534079545288059	0.8165\\
0.535015710924393	0.817\\
0.536236926473349	0.8175\\
0.537716201657273	0.818\\
0.538803424595197	0.8185\\
0.539255812487573	0.819\\
0.539926636304376	0.8195\\
0.541180029084057	0.82\\
0.54181168883074	0.8205\\
0.543420665487492	0.821\\
0.544264994210597	0.8215\\
0.545464715568989	0.822\\
0.546164491676586	0.8225\\
0.546987469322788	0.823\\
0.548283025667529	0.8235\\
0.549273520279176	0.824\\
0.550498149262228	0.8245\\
0.550779247959285	0.825\\
0.55195163604488	0.8255\\
0.553195460939211	0.826\\
0.554582379531621	0.8265\\
0.555021789890394	0.827\\
0.555368591681839	0.8275\\
0.555951425079193	0.828\\
0.556800720828067	0.8285\\
0.557566597514797	0.829\\
0.558489941059261	0.8295\\
0.559228955286216	0.83\\
0.560078575952115	0.8305\\
0.561039593870908	0.831\\
0.563117006792099	0.8315\\
0.564363905691448	0.832\\
0.565507603994474	0.8325\\
0.566017404268085	0.833\\
0.566770577684544	0.8335\\
0.568250540178305	0.834\\
0.569336885862831	0.8345\\
0.570756538628163	0.835\\
0.572013396193753	0.8355\\
0.573882883056555	0.836\\
0.575443843029173	0.8365\\
0.577285755227453	0.837\\
0.578170713174292	0.8375\\
0.578897366231918	0.838\\
0.579287305489706	0.8385\\
0.579871527389929	0.839\\
0.581110898645568	0.8395\\
0.582341182090445	0.84\\
0.583358931311592	0.8405\\
0.584954697603121	0.841\\
0.585776196534704	0.8415\\
0.586777875472095	0.842\\
0.587548683602494	0.8425\\
0.587950660560943	0.843\\
0.589494285642356	0.8435\\
0.590143692171194	0.844\\
0.590665575836996	0.8445\\
0.592687704673576	0.845\\
0.593508942935527	0.8455\\
0.594993268815778	0.846\\
0.595393791912209	0.8465\\
0.597875408428815	0.847\\
0.599846514234465	0.8475\\
0.600749987102101	0.848\\
0.601314609108745	0.8485\\
0.602016337836695	0.849\\
0.603113372699865	0.8495\\
0.603576968577111	0.85\\
0.604515587299303	0.8505\\
0.605820978602037	0.851\\
0.60701014769414	0.8515\\
0.608261145264325	0.852\\
0.60915952674405	0.8525\\
0.609745662441846	0.853\\
0.611475880141711	0.8535\\
0.612285056617757	0.854\\
0.614036500633052	0.8545\\
0.614791838696617	0.855\\
0.615273568039425	0.8555\\
0.615889578678088	0.856\\
0.616273361474159	0.8565\\
0.617532318470944	0.857\\
0.618025390509764	0.8575\\
0.618410238734888	0.858\\
0.620706255716958	0.8585\\
0.622252102731614	0.859\\
0.624597053118149	0.8595\\
0.625319380156429	0.86\\
0.626179090025832	0.8605\\
0.628222178961564	0.861\\
0.628966835442823	0.8615\\
0.630854501410925	0.862\\
0.632935877022612	0.8625\\
0.634253886608944	0.863\\
0.635525312184915	0.8635\\
0.636096049558554	0.864\\
0.637199356713994	0.8645\\
0.637930372055555	0.865\\
0.63884682285394	0.8655\\
0.640309822023255	0.866\\
0.640833158250352	0.8665\\
0.641426261393682	0.867\\
0.642241383336417	0.8675\\
0.643077579491022	0.868\\
0.644163822775187	0.8685\\
0.645417984239201	0.869\\
0.64637566196177	0.8695\\
0.64826996873985	0.87\\
0.649327921973364	0.8705\\
0.650816479918728	0.871\\
0.651838426924468	0.8715\\
0.653312333509215	0.872\\
0.654154969796885	0.8725\\
0.654760884061816	0.873\\
0.655658619283446	0.8735\\
0.658073255271054	0.874\\
0.658987355809614	0.8745\\
0.660689787841989	0.875\\
0.661145486707462	0.8755\\
0.662085628628379	0.876\\
0.662594995176602	0.8765\\
0.663649680709629	0.877\\
0.664775414194454	0.8775\\
0.666274086277785	0.878\\
0.668681074129688	0.8785\\
0.669707691684597	0.879\\
0.671337922648925	0.8795\\
0.673617843863246	0.88\\
0.675944326355306	0.8805\\
0.678519897137564	0.881\\
0.679287476880573	0.8815\\
0.681023920003817	0.882\\
0.682335358399903	0.8825\\
0.683137115773113	0.883\\
0.685226678054205	0.8835\\
0.685818299800703	0.884\\
0.688339933414459	0.8845\\
0.690500970205884	0.885\\
0.691320054125474	0.8855\\
0.693277235270198	0.886\\
0.694139037681106	0.8865\\
0.695991882485169	0.887\\
0.697245126198187	0.8875\\
0.697636016511338	0.888\\
0.69857839636652	0.8885\\
0.69999291435639	0.889\\
0.700556104099017	0.8895\\
0.703067411073745	0.89\\
0.704999353482229	0.8905\\
0.706654482232994	0.891\\
0.707916381922898	0.8915\\
0.709392778739049	0.892\\
0.711864475318876	0.8925\\
0.714774285628382	0.893\\
0.717374284076752	0.8935\\
0.720701414758364	0.894\\
0.722841368309329	0.8945\\
0.72558597214654	0.895\\
0.72903047474144	0.8955\\
0.732855234066005	0.896\\
0.735915014010335	0.8965\\
0.740594903329045	0.897\\
0.743472020786652	0.8975\\
0.746545778266249	0.898\\
0.749091780962408	0.8985\\
0.750846883105962	0.899\\
0.751976175861567	0.8995\\
0.753115692985162	0.9\\
0.755624423558241	0.9005\\
0.758318322198691	0.901\\
0.762580298952289	0.9015\\
0.76388817501075	0.902\\
0.766216225312479	0.9025\\
0.768221855351135	0.903\\
0.769911889948946	0.9035\\
0.772154805787359	0.904\\
0.775586879310469	0.9045\\
0.777820191927258	0.905\\
0.780154054541808	0.9055\\
0.785967520761623	0.906\\
0.787648460832547	0.9065\\
0.791320804234127	0.907\\
0.794085230516203	0.9075\\
0.798621481036908	0.908\\
0.800592705812799	0.9085\\
0.805197146086113	0.909\\
0.808434169134119	0.9095\\
0.810752470667842	0.91\\
0.813635547165778	0.9105\\
0.818944143501843	0.911\\
0.822856861106724	0.9115\\
0.826640139571129	0.912\\
0.830074116646138	0.9125\\
0.831233153800878	0.913\\
0.832775490824979	0.9135\\
0.836939805843976	0.914\\
0.842607413105684	0.9145\\
0.843753205196948	0.915\\
0.84696928848701	0.9155\\
0.85146168659656	0.916\\
0.859309444796032	0.9165\\
0.863516551824386	0.917\\
0.868164661467782	0.9175\\
0.868897309684496	0.918\\
0.870095185928571	0.9185\\
0.875771933620332	0.919\\
0.879993940258465	0.9195\\
0.882107181216384	0.92\\
0.88420331395236	0.9205\\
0.886410038428304	0.921\\
0.888064235279993	0.9215\\
0.891089284972022	0.922\\
0.894225231964093	0.9225\\
0.896941738549233	0.923\\
0.899592078820477	0.9235\\
0.902305566474428	0.924\\
0.905536676323347	0.9245\\
0.910282219990864	0.925\\
0.911313695577976	0.9255\\
0.912572912163211	0.926\\
0.915218535438019	0.9265\\
0.917678532094997	0.927\\
0.923027962602518	0.9275\\
0.926538192128683	0.928\\
0.934892754100474	0.9285\\
0.938991995190936	0.929\\
0.942756713804155	0.9295\\
0.945909973752418	0.93\\
0.948315136958908	0.9305\\
0.952213644801468	0.931\\
0.954435813499056	0.9315\\
0.956858231914918	0.932\\
0.959523864223707	0.9325\\
0.961931965202282	0.933\\
0.966419127237928	0.9335\\
0.973916830461055	0.934\\
0.979835395229881	0.9345\\
0.9855798029831	0.935\\
0.988524770636622	0.9355\\
1.00048441126288	0.936\\
1.00451700416517	0.9365\\
1.01299684527123	0.937\\
1.0186795865218	0.9375\\
1.0251864449249	0.938\\
1.0297562302858	0.9385\\
1.03400858997666	0.939\\
1.03772647689353	0.9395\\
1.04256266609175	0.94\\
1.04953482844662	0.9405\\
1.05772067097749	0.941\\
1.06634116110686	0.9415\\
1.07426242751204	0.942\\
1.07983426194133	0.9425\\
1.0851121962934	0.943\\
1.08949792269527	0.9435\\
1.09264349184619	0.944\\
1.09506124595532	0.9445\\
1.10112909596951	0.945\\
1.10470415583222	0.9455\\
1.10831491085623	0.946\\
1.11223810923343	0.9465\\
1.11963865048028	0.947\\
1.12606019857804	0.9475\\
1.12845523357306	0.948\\
1.13197187507075	0.9485\\
1.13738647891062	0.949\\
1.1469673257673	0.9495\\
1.15237324687135	0.95\\
1.15526407494331	0.9505\\
1.16086427596147	0.951\\
1.1643790691211	0.9515\\
1.16925328240526	0.952\\
1.17102963891065	0.9525\\
1.1732572944047	0.953\\
1.17797642492669	0.9535\\
1.18256763158333	0.954\\
1.18860741471241	0.9545\\
1.19333043216813	0.955\\
1.1972316115069	0.9555\\
1.19965655061431	0.956\\
1.20305805801511	0.9565\\
1.21069999868586	0.957\\
1.21685254218674	0.9575\\
1.21889984038746	0.958\\
1.22315177376343	0.9585\\
1.22587938428562	0.959\\
1.23157087305335	0.9595\\
1.23548026186193	0.96\\
1.24022350516907	0.9605\\
1.25009962556647	0.961\\
1.25240784051986	0.9615\\
1.25693306903734	0.962\\
1.26113611971205	0.9625\\
1.26514438138766	0.963\\
1.26903654003086	0.9635\\
1.27416508159821	0.964\\
1.27692149810963	0.9645\\
1.28249289152904	0.965\\
1.28473317130829	0.9655\\
1.28877336721072	0.966\\
1.29566761813929	0.9665\\
1.30279291395887	0.967\\
1.30334343027868	0.9675\\
1.31134488132202	0.968\\
1.31343534447761	0.9685\\
1.3209726763591	0.969\\
1.32533209610728	0.9695\\
1.33710667807043	0.97\\
1.34372551877718	0.9705\\
1.34763129274702	0.971\\
1.35813401318316	0.9715\\
1.36555286637546	0.972\\
1.38373579992735	0.9725\\
1.39833186171199	0.973\\
1.41034311670293	0.9735\\
1.42741930105516	0.974\\
1.44535791003166	0.9745\\
1.46732981142833	0.975\\
1.48348530381246	0.9755\\
1.51076990446136	0.976\\
1.54116680115813	0.9765\\
1.56008892521119	0.977\\
1.59813285615657	0.9775\\
1.69441805228023	0.978\\
1.75366255806147	0.9785\\
1.91114285473164	0.979\\
1.96672855631083	0.9795\\
2.00892676301051	0.98\\
2.08604689622586	0.9805\\
2.14119199387863	0.981\\
2.19406098597051	0.9815\\
2.21110269644485	0.982\\
2.22161505508293	0.9825\\
2.25117864369942	0.983\\
2.26567011054831	0.9835\\
2.2914843035878	0.984\\
2.30710531261068	0.9845\\
2.32405881516676	0.985\\
2.3351001414994	0.9855\\
2.34748167911048	0.986\\
2.41245655068859	0.9865\\
2.47007732351162	0.987\\
2.58081504140796	0.9875\\
2.61310530233682	0.988\\
2.65221908519876	0.9885\\
2.70767959736458	0.989\\
2.7473966422316	0.9895\\
2.78754689881467	0.99\\
2.8863259780928	0.9905\\
2.93759877427833	0.991\\
3.05166080076142	0.9915\\
3.20434426531006	0.992\\
3.37218623344953	0.9925\\
3.50121544713075	0.993\\
3.54996099895948	0.9935\\
3.64976693213839	0.994\\
3.77957647328489	0.9945\\
4.24488885127421	0.995\\
4.43382746666449	0.9955\\
4.61708747167233	0.996\\
4.95969174862144	0.9965\\
5.98659748723959	0.997\\
6.52079035784038	0.9975\\
7.45754850879342	0.998\\
9.84280847696845	0.9985\\
17.8132622718909	0.999\\
33.0947892692244	0.9995\\
40.6021212134273	1\\
};
\addlegendentry{HRP-SA vehicle}



\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0360021024023048	0.0016\\
0.0477441530996642	0.00365714285714286\\
0.0538320866874672	0.00731428571428571\\
0.0579456021386781	0.0113714285714286\\
0.0643850978204927	0.0142285714285714\\
0.0688473827465608	0.016\\
0.083853431905925	0.0186857142857143\\
0.095328313415233	0.0221142857142857\\
0.104431767990144	0.0246285714285714\\
0.107674452442151	0.0289714285714286\\
0.124712474324136	0.0335428571428571\\
0.129893389291555	0.0373142857142857\\
0.140564631102343	0.0396\\
0.154234225348527	0.0421714285714286\\
0.163001990365677	0.0457714285714286\\
0.164399302640679	0.05\\
0.172856604263805	0.0546857142857143\\
0.183527912533204	0.0581714285714286\\
0.190668125682484	0.0603428571428571\\
0.193322397967538	0.0657142857142857\\
0.199875445718956	0.0721142857142857\\
0.206707221053228	0.0754857142857143\\
0.212509328949385	0.0798857142857143\\
0.216563426363413	0.0839428571428571\\
0.229369400008758	0.0856571428571429\\
0.235150904426375	0.0889142857142857\\
0.247051612757526	0.0907428571428571\\
0.257285138146448	0.0928\\
0.264455216944603	0.0973714285714286\\
0.274548276688353	0.0998857142857143\\
0.278903354730086	0.103714285714286\\
0.281926444721848	0.109028571428571\\
0.287868374187448	0.110742857142857\\
0.292521785992403	0.1128\\
0.297517102866778	0.116171428571429\\
0.302000309363529	0.118285714285714\\
0.304301088002522	0.120171428571429\\
0.308577244425155	0.122114285714286\\
0.314553780913298	0.124114285714286\\
0.316762994261734	0.125885714285714\\
0.321181435000499	0.127828571428571\\
0.325983435530913	0.129257142857143\\
0.330684544946203	0.131085714285714\\
0.336084462157249	0.133085714285714\\
0.342859037615167	0.134971428571429\\
0.345517495145551	0.137428571428571\\
0.356256723951255	0.139485714285714\\
0.360806888557653	0.142628571428571\\
0.368028580353169	0.144628571428571\\
0.371972725062506	0.147257142857143\\
0.382080157061487	0.148685714285714\\
0.384760740331171	0.151542857142857\\
0.402589839153863	0.1532\\
0.419624556187025	0.154685714285714\\
0.434864070368852	0.1564\\
0.438363423351098	0.158457142857143\\
0.446381643896572	0.1608\\
0.450216325891512	0.163371428571429\\
0.457043907612448	0.165485714285714\\
0.462307116780236	0.168\\
0.468668582687365	0.170514285714286\\
0.475113152177997	0.172685714285714\\
0.478397770567436	0.174285714285714\\
0.484221514285501	0.178171428571429\\
0.494447198958366	0.179657142857143\\
0.499317509787382	0.182057142857143\\
0.507020033774954	0.183885714285714\\
0.520176555076572	0.186742857142857\\
0.525224493203372	0.188971428571429\\
0.52689495099445	0.190571428571429\\
0.537122331584127	0.192285714285714\\
0.542445622558425	0.194057142857143\\
0.550707801622353	0.195885714285714\\
0.55284556776628	0.197657142857143\\
0.562199602833306	0.1996\\
0.578092394767606	0.201142857142857\\
0.58904527873378	0.202628571428571\\
0.626490928675983	0.204114285714286\\
0.649228444601821	0.205657142857143\\
0.651878457357397	0.208\\
0.671623446753192	0.209542857142857\\
0.674248687993145	0.212171428571429\\
0.687062183046752	0.213942857142857\\
0.696653850529016	0.215714285714286\\
0.704474765372723	0.217371428571429\\
0.721204331711863	0.220114285714286\\
0.739001602539116	0.2224\\
0.748757018945963	0.224057142857143\\
0.759546694563621	0.226\\
0.771311603688572	0.228\\
0.780566269699235	0.229885714285714\\
0.78913097226672	0.231885714285714\\
0.797959939889242	0.233942857142857\\
0.807837380253124	0.235828571428571\\
0.81659778441679	0.237314285714286\\
0.828036039783439	0.2388\\
0.838752392059546	0.240342857142857\\
0.851692417957743	0.241828571428571\\
0.858750951889417	0.243314285714286\\
0.870457831891858	0.244742857142857\\
0.876631752652335	0.246228571428571\\
0.879927912856537	0.248\\
0.887528957517218	0.249542857142857\\
0.89574088980375	0.251085714285714\\
0.902670776003018	0.252742857142857\\
0.905095810571621	0.254571428571429\\
0.911270614717435	0.256114285714286\\
0.919513360692172	0.2576\\
0.92874795517939	0.259257142857143\\
0.93724020935986	0.260742857142857\\
0.951970126497824	0.262228571428571\\
0.983494799271211	0.263714285714286\\
0.997180395597883	0.265428571428571\\
1.01469231127358	0.266914285714286\\
1.02380158635807	0.270171428571429\\
1.03576323642476	0.273942857142857\\
1.04283223106129	0.275428571428571\\
1.04820937750723	0.277028571428571\\
1.05714372030705	0.279085714285714\\
1.06407314687278	0.2808\\
1.06631348895266	0.282685714285714\\
1.0721557514075	0.284514285714286\\
1.08066099436319	0.286285714285714\\
1.08644093123772	0.288171428571429\\
1.08914736561159	0.29\\
1.09460659883185	0.291771428571429\\
1.10681386759092	0.293371428571429\\
1.11588575060591	0.2952\\
1.1235351945299	0.296742857142857\\
1.13168407263491	0.298285714285714\\
1.14128188603826	0.300057142857143\\
1.1484970864811	0.302114285714286\\
1.15330842146194	0.304057142857143\\
1.15961801100791	0.3056\\
1.16648043220489	0.307428571428571\\
1.17133836084883	0.309257142857143\\
1.1753720655058	0.311257142857143\\
1.18378709224878	0.313028571428571\\
1.1882878899384	0.314742857142857\\
1.19318992743456	0.316685714285714\\
1.19838845497739	0.318285714285714\\
1.20476435264042	0.319885714285714\\
1.21249572265996	0.321542857142857\\
1.22196929957734	0.323142857142857\\
1.23434867755853	0.324742857142857\\
1.32909882637334	0.326171428571429\\
1.38791221692644	0.3276\\
1.40762047827564	0.329028571428571\\
1.42175417752018	0.330571428571429\\
1.43578997250954	0.332057142857143\\
1.4495926347803	0.333542857142857\\
1.47149974230818	0.335085714285714\\
1.49130887964393	0.336685714285714\\
1.5650016208847	0.338742857142857\\
1.58536517844313	0.342285714285714\\
1.59701980614807	0.344685714285714\\
1.60497374435601	0.347257142857143\\
1.60970820376661	0.349828571428571\\
1.62098587635052	0.353542857142857\\
1.62976127750744	0.355542857142857\\
1.64775802252774	0.359085714285714\\
1.68844521997035	0.360914285714286\\
1.71169154359133	0.3632\\
1.72942670965775	0.366914285714286\\
1.74246347778044	0.368971428571429\\
1.77202847833442	0.370457142857143\\
1.80161051036832	0.372\\
1.83075181225897	0.373542857142857\\
1.86080233446265	0.375028571428571\\
1.89196374856548	0.376514285714286\\
1.94012232693066	0.377942857142857\\
1.95822503304733	0.379485714285714\\
1.97413810703208	0.381028571428571\\
1.9869940667937	0.382514285714286\\
1.99915509974846	0.384\\
2.00637340632932	0.385485714285714\\
2.01886241221073	0.386971428571429\\
2.02512806425692	0.388457142857143\\
2.03743076227659	0.390057142857143\\
2.04779257317931	0.391542857142857\\
2.0555904235005	0.393028571428571\\
2.06241882388227	0.396\\
2.07361549166699	0.397542857142857\\
2.08053360237515	0.401085714285714\\
2.09157155717163	0.402685714285714\\
2.10355604022476	0.404228571428571\\
2.11425185674158	0.406457142857143\\
2.12771046102626	0.408171428571429\\
2.1398423328002	0.409828571428571\\
2.14797933209555	0.411942857142857\\
2.16013263305808	0.414342857142857\\
2.17423403629978	0.416228571428571\\
2.18694054371056	0.417771428571429\\
2.19993959898086	0.419371428571429\\
2.22046606472244	0.420857142857143\\
2.24821410962577	0.422285714285714\\
2.27293480746144	0.425314285714286\\
2.31057873533765	0.428457142857143\\
2.38508266266603	0.429885714285714\\
2.42245188440277	0.431371428571429\\
2.46780819618542	0.4328\\
2.53164401408583	0.434228571428571\\
2.55440584803305	0.435771428571429\\
2.57717524539065	0.438057142857143\\
2.59156080606148	0.439714285714286\\
2.60064071308207	0.441371428571429\\
2.61163937334323	0.442914285714286\\
2.62465799557932	0.444457142857143\\
2.72913353995067	0.445942857142857\\
2.8430265103514	0.447371428571429\\
2.89455690197418	0.449714285714286\\
2.91439934460929	0.453657142857143\\
2.96069585666209	0.455714285714286\\
2.98210553503798	0.458285714285714\\
2.9968466400199	0.460571428571429\\
3.02896521502032	0.462571428571429\\
3.88216830045391	0.466857142857143\\
4.10649616454853	0.469657142857143\\
4.13105291215206	0.472571428571429\\
4.15510473775197	0.475314285714286\\
4.20334562519465	0.4772\\
4.28378601285818	0.4792\\
4.69512493252813	0.482114285714286\\
4.71893822234872	0.487714285714286\\
4.78299216184721	0.492742857142857\\
5.03698372993707	0.497142857142857\\
5.07941043780187	0.500571428571429\\
5.09704953775487	0.5032\\
5.1103444821588	0.504971428571429\\
5.11951737539549	0.506914285714286\\
5.12683673057694	0.508571428571429\\
5.13402021204806	0.510628571428571\\
5.14193704949594	0.512685714285714\\
5.15086845863779	0.516171428571429\\
5.15996754138264	0.519885714285714\\
5.17207835794865	0.523085714285714\\
5.19653088915034	0.525657142857143\\
5.2762353830187	0.530342857142857\\
5.29999627712649	0.534285714285714\\
5.67623525981622	0.538057142857143\\
5.71339345099048	0.542685714285714\\
5.85662143518966	0.548571428571429\\
5.89015387641887	0.551771428571429\\
5.92678330729137	0.554171428571429\\
6.18055757653519	0.56\\
6.27140855627807	0.564457142857143\\
6.73654589052063	0.568228571428571\\
6.83713904798845	0.572285714285714\\
6.871990670888	0.576857142857143\\
6.90233691598373	0.580914285714286\\
6.90887936610681	0.583485714285714\\
6.92768519832532	0.586857142857143\\
7.08702091842049	0.591028571428571\\
7.28448779796339	0.5956\\
7.31552012372693	0.600171428571429\\
7.34408082142312	0.601714285714286\\
7.35800412233392	0.603371428571429\\
7.37705869503474	0.604857142857143\\
7.78033047607327	0.608285714285714\\
7.89668287605932	0.612971428571429\\
8.5002838927879	0.617885714285714\\
8.52853044703211	0.6212\\
8.55240400770784	0.627371428571429\\
8.63075373111081	0.629371428571429\\
8.64993641388174	0.632228571428571\\
8.66778337756451	0.636171428571429\\
8.70293255383896	0.639714285714286\\
9.19921025011398	0.645028571428571\\
9.49177296958677	0.6472\\
9.68976337265759	0.651485714285714\\
9.80216661451471	0.657828571428571\\
9.85247726277891	0.660457142857143\\
9.88198206299322	0.665428571428571\\
10.2183360747637	0.668571428571429\\
10.2604774349454	0.67\\
10.283565071298	0.6716\\
10.3026468629006	0.673142857142857\\
11.0068714440046	0.674914285714286\\
11.0987692997215	0.677657142857143\\
11.3360182924857	0.680171428571429\\
11.4077994977271	0.682914285714286\\
11.5753173424887	0.686057142857143\\
11.6085606091831	0.689714285714286\\
11.6334298900552	0.694571428571429\\
12.00265262853	0.697942857142857\\
12.0340931965541	0.705371428571429\\
12.1474715333207	0.714\\
12.4407571032527	0.715942857142857\\
12.5153292258817	0.721028571428571\\
12.5762881396996	0.731828571428571\\
12.7569661490874	0.734628571428571\\
12.9350103796954	0.738228571428571\\
12.9798574760122	0.742857142857143\\
13.0408966521081	0.747314285714286\\
13.1777057108689	0.749885714285714\\
13.1894963815679	0.752057142857143\\
13.2035132849495	0.754228571428571\\
13.4200295450565	0.756285714285714\\
13.4907147891412	0.7608\\
14.2480395560517	0.766742857142857\\
14.4950197985959	0.768285714285714\\
14.548859279786	0.770285714285714\\
14.59745485198	0.774057142857143\\
14.6140368356136	0.776057142857143\\
14.6347030236767	0.779428571428571\\
14.6630625626978	0.781885714285714\\
14.7658062102946	0.783314285714286\\
14.8684920609168	0.7872\\
15.2189666785331	0.790457142857143\\
15.2570027799813	0.795885714285714\\
15.3038985818873	0.8008\\
17.0281981174244	0.806114285714286\\
17.226015138101	0.807771428571429\\
17.3270374688679	0.809257142857143\\
17.3927075205821	0.810971428571429\\
17.4652020551155	0.812628571428571\\
17.5123819666717	0.814228571428571\\
17.5862648131503	0.815714285714286\\
17.6726300371893	0.8172\\
18.3245095884368	0.821542857142857\\
18.4085113997804	0.826571428571429\\
19.0704616774075	0.829657142857143\\
19.2826540809177	0.835371428571429\\
19.339925846707	0.838571428571429\\
19.6107071271932	0.840971428571429\\
19.7454547949588	0.8424\\
19.8240428721177	0.843828571428571\\
19.9029215924036	0.845257142857143\\
20.0631766008672	0.8468\\
20.1139913539602	0.8516\\
20.6797886841677	0.856171428571429\\
20.9290114790393	0.8592\\
21.0202032695353	0.862285714285714\\
21.1518128809163	0.864228571428571\\
21.2146025679135	0.868628571428571\\
23.7497972369413	0.871371428571429\\
23.8431867818282	0.874914285714286\\
24.3104652506293	0.876571428571429\\
24.4167513864784	0.8784\\
24.5490976580153	0.880571428571429\\
26.4021610640591	0.885771428571429\\
27.0403234368492	0.889085714285714\\
27.2390755412527	0.8924\\
27.4127031669998	0.894628571428571\\
27.4797798596671	0.897142857142857\\
28.3234037921105	0.899085714285714\\
28.3583284431137	0.901885714285714\\
28.3897352754625	0.904971428571429\\
28.4599531673434	0.908514285714286\\
29.71616509424	0.910285714285714\\
29.7612576085607	0.912514285714286\\
29.795070934628	0.914571428571429\\
31.6949164930076	0.916\\
31.8284802321602	0.917428571428571\\
31.9824838341951	0.918857142857143\\
32.0983865823806	0.920514285714286\\
32.1243944918527	0.923257142857143\\
32.1401805138983	0.925942857142857\\
32.1581049818916	0.928285714285714\\
32.1806609820279	0.930742857142857\\
32.832974090288	0.932742857142857\\
32.8891061978448	0.936114285714286\\
33.0619106681397	0.938114285714286\\
33.1020273994092	0.941257142857143\\
34.7373585787693	0.943028571428571\\
34.8214414242595	0.945085714285714\\
34.8768007814553	0.947257142857143\\
36.6579503292398	0.949542857142857\\
36.719153355421	0.952742857142857\\
37.2506551019026	0.955085714285714\\
37.2857400924138	0.958285714285714\\
40.2286920325721	0.960685714285714\\
40.2799369103275	0.963885714285714\\
42.2027281656581	0.966342857142857\\
42.2347094210248	0.968285714285714\\
42.253827554819	0.970857142857143\\
42.2724771938448	0.9732\\
42.2960328607905	0.975657142857143\\
44.1907456344084	0.977371428571429\\
44.2290050691677	0.980742857142857\\
44.7761114000313	0.983142857142857\\
44.824769621484	0.985828571428571\\
44.8901324621166	0.988571428571429\\
45.7032578255247	0.991085714285714\\
45.7781025764772	0.994\\
46.2677956305294	0.995942857142857\\
46.3055644339542	0.998857142857143\\
};
\addlegendentry{MF bicycle}



\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00710439757065212	0.000428571428571429\\
0.00904688240869257	0.000857142857142857\\
0.0106756778795725	0.00128571428571429\\
0.0133566711506166	0.00171428571428571\\
0.0162716498332854	0.00214285714285714\\
0.0189647022510656	0.00257142857142857\\
0.0199529939296535	0.003\\
0.0218435206169351	0.00342857142857143\\
0.0236609419611108	0.00385714285714286\\
0.0256349025624247	0.00428571428571429\\
0.0273183696736421	0.00471428571428571\\
0.0296401841979722	0.00514285714285714\\
0.0305895812667844	0.00557142857142857\\
0.0316073165845023	0.006\\
0.0327357158713955	0.00642857142857143\\
0.0338391074078706	0.00685714285714286\\
0.0351104211906578	0.00728571428571429\\
0.035661984796234	0.00771428571428571\\
0.0364917457265198	0.00814285714285714\\
0.0372336884362702	0.00857142857142857\\
0.0379659072961039	0.009\\
0.0388744279934386	0.00942857142857143\\
0.0398361903701394	0.00985714285714286\\
0.0404876271598143	0.0102857142857143\\
0.0411816142342031	0.0107142857142857\\
0.0418316774183035	0.0111428571428571\\
0.0423587736251675	0.0115714285714286\\
0.0429336292057522	0.012\\
0.0434779996249694	0.0124285714285714\\
0.0440628543314613	0.0128571428571429\\
0.0446362750538998	0.0132857142857143\\
0.0453945698728571	0.0137142857142857\\
0.0462535248687128	0.0141428571428571\\
0.0471885541524925	0.0145714285714286\\
0.0477851688682411	0.015\\
0.0487855652369403	0.0154285714285714\\
0.0491640483602194	0.0158571428571429\\
0.0497489898663879	0.0162857142857143\\
0.0502875575285559	0.0167142857142857\\
0.0506037027741255	0.0171428571428571\\
0.0510650108304901	0.0175714285714286\\
0.0516843842445051	0.018\\
0.0523438953925822	0.0184285714285714\\
0.0529026996412451	0.0188571428571429\\
0.0534148783955792	0.0192857142857143\\
0.0540070954954442	0.0197142857142857\\
0.0545747956558956	0.0201428571428571\\
0.0551983828535221	0.0205714285714286\\
0.0556813059351565	0.021\\
0.0558880523561188	0.0214285714285714\\
0.056508399196456	0.0218571428571429\\
0.0570691994951279	0.0222857142857143\\
0.0576275656595632	0.0227142857142857\\
0.0582363419323475	0.0231428571428571\\
0.0588881293310956	0.0235714285714286\\
0.0597087442667232	0.024\\
0.0603140515551921	0.0244285714285714\\
0.060841776027653	0.0248571428571429\\
0.0614973136873336	0.0252857142857143\\
0.0620317050668199	0.0257142857142857\\
0.0625990659364752	0.0261428571428571\\
0.0631894480351638	0.0265714285714286\\
0.0637153584430842	0.027\\
0.064340822326778	0.0274285714285714\\
0.0648309252879916	0.0278571428571429\\
0.0653458879494739	0.0282857142857143\\
0.0659379349063596	0.0287142857142857\\
0.0665082682913275	0.0291428571428571\\
0.0672900721419225	0.0295714285714286\\
0.0676161689678521	0.03\\
0.0680577670514064	0.0304285714285714\\
0.0684573019403234	0.0308571428571429\\
0.0690135075500337	0.0312857142857143\\
0.0696164743101438	0.0317142857142857\\
0.0703602956600808	0.0321428571428571\\
0.0707991421643783	0.0325714285714286\\
0.0712301748364529	0.033\\
0.0716545989147733	0.0334285714285714\\
0.0720233235238374	0.0338571428571429\\
0.0725997565982509	0.0342857142857143\\
0.0732952907365284	0.0347142857142857\\
0.0737618149478318	0.0351428571428571\\
0.0747245432143289	0.0355714285714286\\
0.0751979406127197	0.036\\
0.0757196749939876	0.0364285714285714\\
0.0762426357853226	0.0368571428571429\\
0.0765737096291844	0.0372857142857143\\
0.0772158089280532	0.0377142857142857\\
0.0779323291969605	0.0381428571428571\\
0.0789514045966853	0.0385714285714286\\
0.079461804119447	0.039\\
0.0802743070519226	0.0394285714285714\\
0.0806989757817231	0.0398571428571429\\
0.0813116002023825	0.0402857142857143\\
0.0818305605833014	0.0407142857142857\\
0.082380726731394	0.0411428571428571\\
0.0829091974719592	0.0415714285714286\\
0.0832671857455184	0.042\\
0.0837455959959975	0.0424285714285714\\
0.0843219726965691	0.0428571428571429\\
0.0847984232739202	0.0432857142857143\\
0.0852253106642775	0.0437142857142857\\
0.0858598370741303	0.0441428571428571\\
0.0865646688071514	0.0445714285714286\\
0.0869744299322176	0.045\\
0.0874364923882636	0.0454285714285714\\
0.087881784208355	0.0458571428571429\\
0.0883042181836563	0.0462857142857143\\
0.088767584169211	0.0467142857142857\\
0.0891193356058245	0.0471428571428571\\
0.0896647520474106	0.0475714285714286\\
0.0903907776363947	0.048\\
0.0909035122621309	0.0484285714285714\\
0.0915596494645677	0.0488571428571429\\
0.091896346909061	0.0492857142857143\\
0.092370515325307	0.0497142857142857\\
0.0932274727592517	0.0501428571428571\\
0.0937707904342716	0.0505714285714286\\
0.0942232257725265	0.051\\
0.0945156951458595	0.0514285714285714\\
0.0948947739890053	0.0518571428571429\\
0.0952930684623986	0.0522857142857143\\
0.0956569819705489	0.0527142857142857\\
0.0962699147157078	0.0531428571428571\\
0.0967094643759163	0.0535714285714286\\
0.097248387004473	0.054\\
0.0976001466687034	0.0544285714285714\\
0.0981723004868004	0.0548571428571429\\
0.098856444298388	0.0552857142857143\\
0.0991994748335525	0.0557142857142857\\
0.099720985686853	0.0561428571428571\\
0.100349594088195	0.0565714285714286\\
0.100787333205199	0.057\\
0.101182465582559	0.0574285714285714\\
0.10153433983971	0.0578571428571429\\
0.101995476766567	0.0582857142857143\\
0.102660648818493	0.0587142857142857\\
0.103125094146672	0.0591428571428571\\
0.103554354985358	0.0595714285714286\\
0.104071167619239	0.06\\
0.10447134791111	0.0604285714285714\\
0.104674733942859	0.0608571428571429\\
0.105164234503469	0.0612857142857143\\
0.10580097337177	0.0617142857142857\\
0.106210212275613	0.0621428571428571\\
0.106639866686062	0.0625714285714286\\
0.107084527725776	0.063\\
0.107502734190663	0.0634285714285714\\
0.107767006573567	0.0638571428571429\\
0.108281861226243	0.0642857142857143\\
0.108968891830038	0.0647142857142857\\
0.109342184003382	0.0651428571428571\\
0.109852817976545	0.0655714285714286\\
0.110316787672827	0.066\\
0.110980931135273	0.0664285714285714\\
0.111231710839753	0.0668571428571429\\
0.11176250545102	0.0672857142857143\\
0.112089730219445	0.0677142857142857\\
0.112452799858342	0.0681428571428571\\
0.112725920732525	0.0685714285714286\\
0.113176301535161	0.069\\
0.113663779751896	0.0694285714285714\\
0.114096065264235	0.0698571428571429\\
0.114588593089075	0.0702857142857143\\
0.114959802313084	0.0707142857142857\\
0.115488121410167	0.0711428571428571\\
0.115810863674624	0.0715714285714286\\
0.116076140198834	0.072\\
0.116523198259304	0.0724285714285714\\
0.116931197418722	0.0728571428571429\\
0.117598601268932	0.0732857142857143\\
0.118059297892564	0.0737142857142857\\
0.118604300994322	0.0741428571428571\\
0.119340698056775	0.0745714285714286\\
0.119682067101954	0.075\\
0.120313407395634	0.0754285714285714\\
0.120827634203197	0.0758571428571429\\
0.121182876870642	0.0762857142857143\\
0.121740128328778	0.0767142857142857\\
0.122572076278808	0.0771428571428571\\
0.123015236461541	0.0775714285714286\\
0.123551718714853	0.078\\
0.123848472439638	0.0784285714285714\\
0.124460248559692	0.0788571428571429\\
0.124937148491388	0.0792857142857143\\
0.1252712577492	0.0797142857142857\\
0.125807473601094	0.0801428571428571\\
0.126269614130785	0.0805714285714286\\
0.126739021001099	0.081\\
0.127281291472855	0.0814285714285714\\
0.127961713577719	0.0818571428571429\\
0.128545056409875	0.0822857142857143\\
0.129169117974321	0.0827142857142857\\
0.129543053121495	0.0831428571428571\\
0.130088023734297	0.0835714285714286\\
0.130581240719712	0.084\\
0.131032171435178	0.0844285714285714\\
0.131399226276649	0.0848571428571429\\
0.131816221650416	0.0852857142857143\\
0.132404692332186	0.0857142857142857\\
0.132884975171678	0.0861428571428571\\
0.133268412361428	0.0865714285714286\\
0.133675889155675	0.087\\
0.13393404745444	0.0874285714285714\\
0.134463086875933	0.0878571428571429\\
0.134886203692934	0.0882857142857143\\
0.135373095474423	0.0887142857142857\\
0.135695065317934	0.0891428571428571\\
0.136000084481571	0.0895714285714286\\
0.136365149679779	0.09\\
0.136767279067383	0.0904285714285714\\
0.137212037519789	0.0908571428571429\\
0.137889737264022	0.0912857142857143\\
0.138299516199534	0.0917142857142857\\
0.138760198916443	0.0921428571428571\\
0.139175823883875	0.0925714285714286\\
0.139829805281854	0.093\\
0.140404929308332	0.0934285714285714\\
0.140746840166265	0.0938571428571429\\
0.141130608048705	0.0942857142857143\\
0.141683757499929	0.0947142857142857\\
0.142152189178999	0.0951428571428571\\
0.142739493670451	0.0955714285714286\\
0.143422252594382	0.096\\
0.143695732775587	0.0964285714285714\\
0.144108149608264	0.0968571428571429\\
0.144737871811149	0.0972857142857143\\
0.145190402749168	0.0977142857142857\\
0.145865772605257	0.0981428571428571\\
0.146448235281002	0.0985714285714286\\
0.146998067659886	0.099\\
0.14756059949378	0.0994285714285714\\
0.14807723862341	0.0998571428571429\\
0.148625301793012	0.100285714285714\\
0.149183338211871	0.100714285714286\\
0.149624623480413	0.101142857142857\\
0.150159143846379	0.101571428571429\\
0.150584737793835	0.102\\
0.151168906770046	0.102428571428571\\
0.151403136980462	0.102857142857143\\
0.151838969795083	0.103285714285714\\
0.152267206548345	0.103714285714286\\
0.152780096426894	0.104142857142857\\
0.153299365524949	0.104571428571429\\
0.153718452598487	0.105\\
0.154210794370053	0.105428571428571\\
0.154923918809676	0.105857142857143\\
0.155317523589364	0.106285714285714\\
0.155774106948024	0.106714285714286\\
0.156318119526559	0.107142857142857\\
0.156583003069048	0.107571428571429\\
0.156882143339433	0.108\\
0.157378150645393	0.108428571428571\\
0.157682180703316	0.108857142857143\\
0.158202939671288	0.109285714285714\\
0.15876851745364	0.109714285714286\\
0.159261329467603	0.110142857142857\\
0.159684032188227	0.110571428571429\\
0.160214954015771	0.111\\
0.160850724029955	0.111428571428571\\
0.16118326612171	0.111857142857143\\
0.161570999888424	0.112285714285714\\
0.161982850652166	0.112714285714286\\
0.162302053415584	0.113142857142857\\
0.162823237287298	0.113571428571429\\
0.163419964286826	0.114\\
0.163730259843808	0.114428571428571\\
0.164276032524213	0.114857142857143\\
0.164559269224852	0.115285714285714\\
0.165224007313881	0.115714285714286\\
0.165883377640915	0.116142857142857\\
0.166528324606763	0.116571428571429\\
0.16696146833973	0.117\\
0.167593232865486	0.117428571428571\\
0.168095767902824	0.117857142857143\\
0.168595545640831	0.118285714285714\\
0.16892073347665	0.118714285714286\\
0.169438738534067	0.119142857142857\\
0.169877452212943	0.119571428571429\\
0.17042924832245	0.12\\
0.170849527495916	0.120428571428571\\
0.171312322302159	0.120857142857143\\
0.171744034657973	0.121285714285714\\
0.171990022498545	0.121714285714286\\
0.172524709738469	0.122142857142857\\
0.173133582116701	0.122571428571429\\
0.173613470299413	0.123\\
0.173866613643227	0.123428571428571\\
0.17449284840247	0.123857142857143\\
0.174947196863917	0.124285714285714\\
0.175350043473304	0.124714285714286\\
0.175921953050332	0.125142857142857\\
0.176180149417758	0.125571428571429\\
0.176621128502299	0.126\\
0.177021866386692	0.126428571428571\\
0.177511196231801	0.126857142857143\\
0.177894000371787	0.127285714285714\\
0.178620135658477	0.127714285714286\\
0.178949373703737	0.128142857142857\\
0.17931612025177	0.128571428571429\\
0.179741437845381	0.129\\
0.180389408058567	0.129428571428571\\
0.180834774787706	0.129857142857143\\
0.181352617578863	0.130285714285714\\
0.181939055156803	0.130714285714286\\
0.182325060241445	0.131142857142857\\
0.182819722939376	0.131571428571429\\
0.183350757134157	0.132\\
0.184081185784928	0.132428571428571\\
0.184709487339346	0.132857142857143\\
0.185116354791095	0.133285714285714\\
0.185613578161243	0.133714285714286\\
0.185993566046991	0.134142857142857\\
0.186635378468875	0.134571428571429\\
0.187311610303735	0.135\\
0.187822255143447	0.135428571428571\\
0.188306078227814	0.135857142857143\\
0.189005994626049	0.136285714285714\\
0.189351935492175	0.136714285714286\\
0.189924993524097	0.137142857142857\\
0.190351889491045	0.137571428571429\\
0.190868882898453	0.138\\
0.191266342693992	0.138428571428571\\
0.191711979127222	0.138857142857143\\
0.192154687222979	0.139285714285714\\
0.192773298042175	0.139714285714286\\
0.193461444350972	0.140142857142857\\
0.193869588347911	0.140571428571429\\
0.1946434930574	0.141\\
0.195190420278799	0.141428571428571\\
0.195850364535847	0.141857142857143\\
0.196458070684881	0.142285714285714\\
0.197078870616817	0.142714285714286\\
0.197746863165881	0.143142857142857\\
0.198189524560289	0.143571428571429\\
0.198702302040759	0.144\\
0.19898492178502	0.144428571428571\\
0.199735381039504	0.144857142857143\\
0.200410586143463	0.145285714285714\\
0.200789890664209	0.145714285714286\\
0.201424190052619	0.146142857142857\\
0.201940566010922	0.146571428571429\\
0.202536032403157	0.147\\
0.203000330331589	0.147428571428571\\
0.203276342580342	0.147857142857143\\
0.20362975491063	0.148285714285714\\
0.203985777777362	0.148714285714286\\
0.204478200240271	0.149142857142857\\
0.204873482472596	0.149571428571429\\
0.205297816509898	0.15\\
0.205577068603774	0.150428571428571\\
0.206027089206181	0.150857142857143\\
0.206431875166205	0.151285714285714\\
0.206841982844017	0.151714285714286\\
0.207313386693872	0.152142857142857\\
0.207761854985518	0.152571428571429\\
0.208191365433426	0.153\\
0.208530285341343	0.153428571428571\\
0.208903820776958	0.153857142857143\\
0.209345192964514	0.154285714285714\\
0.209710529831573	0.154714285714286\\
0.210044155019199	0.155142857142857\\
0.210527203509295	0.155571428571429\\
0.211039251604832	0.156\\
0.211735101641392	0.156428571428571\\
0.212034326761523	0.156857142857143\\
0.212355849886227	0.157285714285714\\
0.212738746283799	0.157714285714286\\
0.213194307754922	0.158142857142857\\
0.21371147921727	0.158571428571429\\
0.214266259305921	0.159\\
0.214949876761361	0.159428571428571\\
0.215372736815553	0.159857142857143\\
0.215719308574209	0.160285714285714\\
0.216171638172452	0.160714285714286\\
0.216835516686215	0.161142857142857\\
0.217393991928757	0.161571428571429\\
0.21778619813533	0.162\\
0.218408406954047	0.162428571428571\\
0.218875243140046	0.162857142857143\\
0.219413374579107	0.163285714285714\\
0.219892607692501	0.163714285714286\\
0.220424640568479	0.164142857142857\\
0.22111845324011	0.164571428571429\\
0.221659392529592	0.165\\
0.221951209645669	0.165428571428571\\
0.222312288054567	0.165857142857143\\
0.222778267546429	0.166285714285714\\
0.223444172363435	0.166714285714286\\
0.224017622877763	0.167142857142857\\
0.2246141454467	0.167571428571429\\
0.225210739516627	0.168\\
0.225546813791076	0.168428571428571\\
0.225949904521731	0.168857142857143\\
0.22625237050717	0.169285714285714\\
0.226581387673942	0.169714285714286\\
0.226979864571618	0.170142857142857\\
0.227716240719786	0.170571428571429\\
0.228282728871066	0.171\\
0.22878115316124	0.171428571428571\\
0.229494596269256	0.171857142857143\\
0.229905201344283	0.172285714285714\\
0.230447248138826	0.172714285714286\\
0.231188259281648	0.173142857142857\\
0.231835056955419	0.173571428571429\\
0.232306272678216	0.174\\
0.232662132727168	0.174428571428571\\
0.233252933288456	0.174857142857143\\
0.234015773678987	0.175285714285714\\
0.234664563919096	0.175714285714286\\
0.234925678434168	0.176142857142857\\
0.235490507865703	0.176571428571429\\
0.236070942506918	0.177\\
0.236393491928369	0.177428571428571\\
0.236777719613614	0.177857142857143\\
0.237474648771076	0.178285714285714\\
0.23801448262153	0.178714285714286\\
0.238754131744012	0.179142857142857\\
0.239375351403294	0.179571428571429\\
0.239792109748011	0.18\\
0.240336313215294	0.180428571428571\\
0.240910614761602	0.180857142857143\\
0.24147013679033	0.181285714285714\\
0.241986592029505	0.181714285714286\\
0.24260754988605	0.182142857142857\\
0.242977182831254	0.182571428571429\\
0.243634608883221	0.183\\
0.244241339159929	0.183428571428571\\
0.245163772813331	0.183857142857143\\
0.245518370911554	0.184285714285714\\
0.245975700546851	0.184714285714286\\
0.246767163378983	0.185142857142857\\
0.247129894618465	0.185571428571429\\
0.247802910349743	0.186\\
0.248184395208108	0.186428571428571\\
0.248624892494769	0.186857142857143\\
0.249041544476588	0.187285714285714\\
0.249418215631158	0.187714285714286\\
0.249919041882886	0.188142857142857\\
0.250375707749092	0.188571428571429\\
0.250741666603105	0.189\\
0.251169329401042	0.189428571428571\\
0.251551884119939	0.189857142857143\\
0.2518723821871	0.190285714285714\\
0.252379677457117	0.190714285714286\\
0.252885330157907	0.191142857142857\\
0.253227031161421	0.191571428571429\\
0.253465963557755	0.192\\
0.253929797427063	0.192428571428571\\
0.254308543308845	0.192857142857143\\
0.254730885582826	0.193285714285714\\
0.255156596338117	0.193714285714286\\
0.255510017281717	0.194142857142857\\
0.255792458918808	0.194571428571429\\
0.256141776114351	0.195\\
0.256815468229835	0.195428571428571\\
0.257181843291761	0.195857142857143\\
0.257719499564549	0.196285714285714\\
0.258057196866564	0.196714285714286\\
0.258356223297887	0.197142857142857\\
0.259311669524366	0.197571428571429\\
0.25976684680199	0.198\\
0.260292915316452	0.198428571428571\\
0.260654618212227	0.198857142857143\\
0.260981165948412	0.199285714285714\\
0.261331812500614	0.199714285714286\\
0.261807522143388	0.200142857142857\\
0.262290541713504	0.200571428571429\\
0.262849590192842	0.201\\
0.26337587555331	0.201428571428571\\
0.263901308697723	0.201857142857143\\
0.264576706033156	0.202285714285714\\
0.264866323955517	0.202714285714286\\
0.265229440122035	0.203142857142857\\
0.265741248055979	0.203571428571429\\
0.266232151669031	0.204\\
0.266748025701257	0.204428571428571\\
0.267219543134241	0.204857142857143\\
0.267430484389212	0.205285714285714\\
0.268129762367969	0.205714285714286\\
0.268265971317542	0.206142857142857\\
0.268762485465312	0.206571428571429\\
0.269085180436227	0.207\\
0.269517145608893	0.207428571428571\\
0.269851167479616	0.207857142857143\\
0.270102937349331	0.208285714285714\\
0.270595972330487	0.208714285714286\\
0.270877829930283	0.209142857142857\\
0.271490134368015	0.209571428571429\\
0.271777991658686	0.21\\
0.272060742404415	0.210428571428571\\
0.272502367381114	0.210857142857143\\
0.272720109064301	0.211285714285714\\
0.273138341121093	0.211714285714286\\
0.273656833462776	0.212142857142857\\
0.274031223288419	0.212571428571429\\
0.274488500007063	0.213\\
0.274887037900288	0.213428571428571\\
0.275323724514817	0.213857142857143\\
0.275763188278418	0.214285714285714\\
0.276199040053041	0.214714285714286\\
0.276540574476051	0.215142857142857\\
0.27709216084456	0.215571428571429\\
0.277572366726623	0.216\\
0.277918559451328	0.216428571428571\\
0.278422981965643	0.216857142857143\\
0.278814651157847	0.217285714285714\\
0.279371267276766	0.217714285714286\\
0.279687784645337	0.218142857142857\\
0.28018603498	0.218571428571429\\
0.280856951674368	0.219\\
0.281481282282721	0.219428571428571\\
0.282002062459416	0.219857142857143\\
0.282447454789317	0.220285714285714\\
0.282895242714515	0.220714285714286\\
0.283505129119847	0.221142857142857\\
0.283883947240555	0.221571428571429\\
0.284489261463955	0.222\\
0.284938957217366	0.222428571428571\\
0.285292258897608	0.222857142857143\\
0.285677099867019	0.223285714285714\\
0.28657839842906	0.223714285714286\\
0.287396143795941	0.224142857142857\\
0.28789227045507	0.224571428571429\\
0.288526548589689	0.225\\
0.288952768409677	0.225428571428571\\
0.289434555500212	0.225857142857143\\
0.290309453890314	0.226285714285714\\
0.290946849380072	0.226714285714286\\
0.291811050966113	0.227142857142857\\
0.29228963208038	0.227571428571429\\
0.293067783875103	0.228\\
0.293686727924368	0.228428571428571\\
0.294033688385355	0.228857142857143\\
0.294674047040564	0.229285714285714\\
0.29548458739986	0.229714285714286\\
0.296298089961919	0.230142857142857\\
0.29708135014135	0.230571428571429\\
0.297967183141773	0.231\\
0.298831594726563	0.231428571428571\\
0.299401668649885	0.231857142857143\\
0.299812600807012	0.232285714285714\\
0.300440558871488	0.232714285714286\\
0.301516963737112	0.233142857142857\\
0.301913160181662	0.233571428571429\\
0.302406621823351	0.234\\
0.303391267831645	0.234428571428571\\
0.304223087047577	0.234857142857143\\
0.305076898415975	0.235285714285714\\
0.305752050185529	0.235714285714286\\
0.30655162356727	0.236142857142857\\
0.30766842776233	0.236571428571429\\
0.308537022486494	0.237\\
0.309411538466267	0.237428571428571\\
0.310273748258079	0.237857142857143\\
0.311015040841799	0.238285714285714\\
0.311466065236187	0.238714285714286\\
0.31237815865513	0.239142857142857\\
0.313216959904107	0.239571428571429\\
0.313752753269707	0.24\\
0.314402732196036	0.240428571428571\\
0.315243585251919	0.240857142857143\\
0.315783229094671	0.241285714285714\\
0.316371900819438	0.241714285714286\\
0.316852856734571	0.242142857142857\\
0.317584511613438	0.242571428571429\\
0.317999682918204	0.243\\
0.318662107171301	0.243428571428571\\
0.319142758897541	0.243857142857143\\
0.319804873082989	0.244285714285714\\
0.320408772250957	0.244714285714286\\
0.321141441439232	0.245142857142857\\
0.321729032293959	0.245571428571429\\
0.322311459035153	0.246\\
0.322817581729662	0.246428571428571\\
0.323386315586676	0.246857142857143\\
0.323858847276196	0.247285714285714\\
0.324473378197703	0.247714285714286\\
0.324931994070373	0.248142857142857\\
0.325777734266397	0.248571428571429\\
0.326223045135679	0.249\\
0.327040198967375	0.249428571428571\\
0.327425535277456	0.249857142857143\\
0.328131745162261	0.250285714285714\\
0.328590996965855	0.250714285714286\\
0.329391101476949	0.251142857142857\\
0.330068042930783	0.251571428571429\\
0.330678125979434	0.252\\
0.33134727077035	0.252428571428571\\
0.332022705744421	0.252857142857143\\
0.332453729016111	0.253285714285714\\
0.332908563932071	0.253714285714286\\
0.33370184638465	0.254142857142857\\
0.334491585413017	0.254571428571429\\
0.33520609155921	0.255\\
0.33579628558066	0.255428571428571\\
0.336532754359206	0.255857142857143\\
0.336936579066054	0.256285714285714\\
0.337501072604322	0.256714285714286\\
0.338139912469645	0.257142857142857\\
0.338854337185475	0.257571428571429\\
0.339532330566787	0.258\\
0.340191103154516	0.258428571428571\\
0.340885674142783	0.258857142857143\\
0.34138872330274	0.259285714285714\\
0.341973530306998	0.259714285714286\\
0.342507051816724	0.260142857142857\\
0.343373688298775	0.260571428571429\\
0.343970035999522	0.261\\
0.344546208169473	0.261428571428571\\
0.344985724969922	0.261857142857143\\
0.345714893494595	0.262285714285714\\
0.346443309640218	0.262714285714286\\
0.346735270149452	0.263142857142857\\
0.34745740534165	0.263571428571429\\
0.348272291931953	0.264\\
0.348914376361376	0.264428571428571\\
0.349459933074021	0.264857142857143\\
0.349982631752963	0.265285714285714\\
0.350580935666914	0.265714285714286\\
0.351086067386029	0.266142857142857\\
0.352037572060106	0.266571428571429\\
0.352749454060178	0.267\\
0.353244034191694	0.267428571428571\\
0.353644890624168	0.267857142857143\\
0.354222903029722	0.268285714285714\\
0.355061580380532	0.268714285714286\\
0.355759818510118	0.269142857142857\\
0.356224109852498	0.269571428571429\\
0.356739019348409	0.27\\
0.357166913618799	0.270428571428571\\
0.358010599374151	0.270857142857143\\
0.358675012437423	0.271285714285714\\
0.359258105088668	0.271714285714286\\
0.35989718560435	0.272142857142857\\
0.36039485392852	0.272571428571429\\
0.360924259249633	0.273\\
0.361506954697993	0.273428571428571\\
0.36237933690239	0.273857142857143\\
0.362996307646931	0.274285714285714\\
0.363603456267415	0.274714285714286\\
0.364107325958136	0.275142857142857\\
0.364996456004913	0.275571428571429\\
0.365499921418019	0.276\\
0.366200115003773	0.276428571428571\\
0.36678045802402	0.276857142857143\\
0.367933007975998	0.277285714285714\\
0.36849581310741	0.277714285714286\\
0.369010404314998	0.278142857142857\\
0.369734147787523	0.278571428571429\\
0.370297793247157	0.279\\
0.37082089431544	0.279428571428571\\
0.371371646359568	0.279857142857143\\
0.371854915955965	0.280285714285714\\
0.372279494620439	0.280714285714286\\
0.372776583608894	0.281142857142857\\
0.373426787767985	0.281571428571429\\
0.374026699476248	0.282\\
0.374525240415207	0.282428571428571\\
0.375079289808156	0.282857142857143\\
0.375588000580191	0.283285714285714\\
0.376279727598919	0.283714285714286\\
0.376828492123473	0.284142857142857\\
0.377470041383686	0.284571428571429\\
0.377928793529619	0.285\\
0.378405187228808	0.285428571428571\\
0.379035941758175	0.285857142857143\\
0.379637195292438	0.286285714285714\\
0.380068059848815	0.286714285714286\\
0.380521655293621	0.287142857142857\\
0.381081187096624	0.287571428571429\\
0.381872406327199	0.288\\
0.382655934942509	0.288428571428571\\
0.383223114286091	0.288857142857143\\
0.383646121976137	0.289285714285714\\
0.384244590829071	0.289714285714286\\
0.384710634103673	0.290142857142857\\
0.385424866044064	0.290571428571429\\
0.386009143109336	0.291\\
0.386850349200436	0.291428571428571\\
0.387436705514171	0.291857142857143\\
0.38818687143933	0.292285714285714\\
0.38893357863314	0.292714285714286\\
0.389408282727659	0.293142857142857\\
0.390100887489873	0.293571428571429\\
0.390663437916724	0.294\\
0.391233977685521	0.294428571428571\\
0.391734287750619	0.294857142857143\\
0.392366081865957	0.295285714285714\\
0.3927849311597	0.295714285714286\\
0.393235875579881	0.296142857142857\\
0.393756478770919	0.296571428571429\\
0.394205929376402	0.297\\
0.394829020823379	0.297428571428571\\
0.395395529704828	0.297857142857143\\
0.39596913461246	0.298285714285714\\
0.396655455611568	0.298714285714286\\
0.397144241307246	0.299142857142857\\
0.397539263599245	0.299571428571429\\
0.398130229157327	0.3\\
0.398880203205409	0.300428571428571\\
0.399760285548312	0.300857142857143\\
0.400398244700283	0.301285714285714\\
0.400826987004689	0.301714285714286\\
0.401532130591198	0.302142857142857\\
0.40233908728171	0.302571428571429\\
0.402817928912221	0.303\\
0.404239069112691	0.303428571428571\\
0.404694067354803	0.303857142857143\\
0.405305397886039	0.304285714285714\\
0.405723801695335	0.304714285714286\\
0.406344686701682	0.305142857142857\\
0.4069374646259	0.305571428571429\\
0.407298625026456	0.306\\
0.408204941941295	0.306428571428571\\
0.408882878859213	0.306857142857143\\
0.409584596520405	0.307285714285714\\
0.410210368378069	0.307714285714286\\
0.410733409730746	0.308142857142857\\
0.411170159736366	0.308571428571429\\
0.411835594161357	0.309\\
0.412196492546618	0.309428571428571\\
0.413015984472408	0.309857142857143\\
0.413493807403307	0.310285714285714\\
0.414088058359977	0.310714285714286\\
0.414769607682309	0.311142857142857\\
0.415684982882304	0.311571428571429\\
0.416529092253393	0.312\\
0.417235726336875	0.312428571428571\\
0.417812823017953	0.312857142857143\\
0.418410612568452	0.313285714285714\\
0.419278616236028	0.313714285714286\\
0.419802748007241	0.314142857142857\\
0.420595378547503	0.314571428571429\\
0.421243192726084	0.315\\
0.421955159863127	0.315428571428571\\
0.422755621264621	0.315857142857143\\
0.423777924325997	0.316285714285714\\
0.424886314596656	0.316714285714286\\
0.425448368990975	0.317142857142857\\
0.426003978705086	0.317571428571429\\
0.426773273719226	0.318\\
0.427454168482267	0.318428571428571\\
0.427952803194922	0.318857142857143\\
0.428483858412163	0.319285714285714\\
0.429119961652896	0.319714285714286\\
0.429712236140458	0.320142857142857\\
0.43038009917848	0.320571428571429\\
0.431368905342447	0.321\\
0.431646676631371	0.321428571428571\\
0.432143107211105	0.321857142857143\\
0.432984112367383	0.322285714285714\\
0.43391921075744	0.322714285714286\\
0.43443397426623	0.323142857142857\\
0.43514483174129	0.323571428571429\\
0.435991282675164	0.324\\
0.43725628806445	0.324428571428571\\
0.43790418047033	0.324857142857143\\
0.438466628760128	0.325285714285714\\
0.439508783383734	0.325714285714286\\
0.440556574451951	0.326142857142857\\
0.441115780721408	0.326571428571429\\
0.441911753679493	0.327\\
0.442803267167022	0.327428571428571\\
0.443464560317251	0.327857142857143\\
0.444288498080618	0.328285714285714\\
0.445007638758391	0.328714285714286\\
0.44542763222238	0.329142857142857\\
0.446353825657882	0.329571428571429\\
0.447069453747396	0.33\\
0.447637563938375	0.330428571428571\\
0.448251391244183	0.330857142857143\\
0.448834006643902	0.331285714285714\\
0.449266254702085	0.331714285714286\\
0.450380396219261	0.332142857142857\\
0.451286151191739	0.332571428571429\\
0.451893789855771	0.333\\
0.45276346785759	0.333428571428571\\
0.45355812886805	0.333857142857143\\
0.45403761007141	0.334285714285714\\
0.454582104556968	0.334714285714286\\
0.45540274834525	0.335142857142857\\
0.456124026027109	0.335571428571429\\
0.456949665360827	0.336\\
0.457842370923933	0.336428571428571\\
0.458919072686114	0.336857142857143\\
0.459775349236858	0.337285714285714\\
0.460629603903716	0.337714285714286\\
0.461556120195434	0.338142857142857\\
0.462341757673565	0.338571428571429\\
0.462886360203911	0.339\\
0.463543231759047	0.339428571428571\\
0.464233815288807	0.339857142857143\\
0.465167526860342	0.340285714285714\\
0.46574948654849	0.340714285714286\\
0.466388529369328	0.341142857142857\\
0.466881730087158	0.341571428571429\\
0.467639922691434	0.342\\
0.46854828205707	0.342428571428571\\
0.469198277082254	0.342857142857143\\
0.470018845257121	0.343285714285714\\
0.471157910689032	0.343714285714286\\
0.471848931037961	0.344142857142857\\
0.473087754389005	0.344571428571429\\
0.473847526749014	0.345\\
0.4746052397446	0.345428571428571\\
0.475558228471674	0.345857142857143\\
0.476422961269835	0.346285714285714\\
0.476886136108112	0.346714285714286\\
0.47769977553525	0.347142857142857\\
0.478317070501731	0.347571428571429\\
0.479228839262018	0.348\\
0.480196292113111	0.348428571428571\\
0.481215204673216	0.348857142857143\\
0.481790171186305	0.349285714285714\\
0.482906612653723	0.349714285714286\\
0.484537654301445	0.350142857142857\\
0.485304591836887	0.350571428571429\\
0.486263647525118	0.351\\
0.487178554511247	0.351428571428571\\
0.48795365547858	0.351857142857143\\
0.488611708724081	0.352285714285714\\
0.48927096293525	0.352714285714286\\
0.489989018433793	0.353142857142857\\
0.490840094557352	0.353571428571429\\
0.491629136058415	0.354\\
0.492319791682176	0.354428571428571\\
0.492992098136271	0.354857142857143\\
0.49357197282134	0.355285714285714\\
0.494072907185626	0.355714285714286\\
0.49474175575883	0.356142857142857\\
0.495503041400246	0.356571428571429\\
0.496103942577858	0.357\\
0.496878546603218	0.357428571428571\\
0.497766166895225	0.357857142857143\\
0.498595880549219	0.358285714285714\\
0.499186681887072	0.358714285714286\\
0.500037224132446	0.359142857142857\\
0.500720532778368	0.359571428571429\\
0.501569677299249	0.36\\
0.502423948359402	0.360428571428571\\
0.502877273878871	0.360857142857143\\
0.503379001693056	0.361285714285714\\
0.503980342431307	0.361714285714286\\
0.504904715328538	0.362142857142857\\
0.505418879723763	0.362571428571429\\
0.506071351377247	0.363\\
0.506577649494354	0.363428571428571\\
0.507111378247547	0.363857142857143\\
0.50803269173736	0.364285714285714\\
0.508775602097865	0.364714285714286\\
0.509433114579172	0.365142857142857\\
0.510205218575961	0.365571428571429\\
0.510677087964431	0.366\\
0.511517959104169	0.366428571428571\\
0.512217929665505	0.366857142857143\\
0.513189892434036	0.367285714285714\\
0.51411025572867	0.367714285714286\\
0.514865018277472	0.368142857142857\\
0.515693188578586	0.368571428571429\\
0.51639682685245	0.369\\
0.517212450690886	0.369428571428571\\
0.517788356642517	0.369857142857143\\
0.51845610854328	0.370285714285714\\
0.519273004060419	0.370714285714286\\
0.520466118470277	0.371142857142857\\
0.521466522672935	0.371571428571429\\
0.522490972437383	0.372\\
0.522935612633479	0.372428571428571\\
0.523434882544325	0.372857142857143\\
0.524070000752329	0.373285714285714\\
0.524810608034776	0.373714285714286\\
0.525544227644326	0.374142857142857\\
0.526151596280989	0.374571428571429\\
0.527217953846182	0.375\\
0.52801609275115	0.375428571428571\\
0.52842526552784	0.375857142857143\\
0.529101027526676	0.376285714285714\\
0.529918118926286	0.376714285714286\\
0.53028661151874	0.377142857142857\\
0.531064842380326	0.377571428571429\\
0.531866608054759	0.378\\
0.532443628844868	0.378428571428571\\
0.533078759002076	0.378857142857143\\
0.533729796182358	0.379285714285714\\
0.5345118219418	0.379714285714286\\
0.534915293003365	0.380142857142857\\
0.535711015911449	0.380571428571429\\
0.536389753604921	0.381\\
0.536933859336613	0.381428571428571\\
0.537741893592565	0.381857142857143\\
0.538736774916592	0.382285714285714\\
0.539475872143811	0.382714285714286\\
0.539878050687183	0.383142857142857\\
0.540669661492519	0.383571428571429\\
0.541177656912379	0.384\\
0.541843913110492	0.384428571428571\\
0.542736369745569	0.384857142857143\\
0.543384008671444	0.385285714285714\\
0.543998062504351	0.385714285714286\\
0.544753827182369	0.386142857142857\\
0.546042664550462	0.386571428571429\\
0.546692805288885	0.387\\
0.547363216584931	0.387428571428571\\
0.54827558025924	0.387857142857143\\
0.54907895482135	0.388285714285714\\
0.550154308880405	0.388714285714286\\
0.550726481760345	0.389142857142857\\
0.551667628319457	0.389571428571429\\
0.552171024881006	0.39\\
0.552955957961379	0.390428571428571\\
0.553778057157181	0.390857142857143\\
0.554822555512289	0.391285714285714\\
0.555406365483262	0.391714285714286\\
0.556489918461632	0.392142857142857\\
0.557666472112633	0.392571428571429\\
0.559028661046867	0.393\\
0.56024855813712	0.393428571428571\\
0.56109657706193	0.393857142857143\\
0.561962529341159	0.394285714285714\\
0.5627771908036	0.394714285714286\\
0.563599436890101	0.395142857142857\\
0.564420077757329	0.395571428571429\\
0.565452932568265	0.396\\
0.566101409954958	0.396428571428571\\
0.566598341246038	0.396857142857143\\
0.567663606398171	0.397285714285714\\
0.568406200668639	0.397714285714286\\
0.56984379428358	0.398142857142857\\
0.57071438786214	0.398571428571429\\
0.571848833020301	0.399\\
0.572430204737556	0.399428571428571\\
0.573742651095209	0.399857142857143\\
0.574590016855596	0.400285714285714\\
0.575360522968117	0.400714285714286\\
0.576683241713261	0.401142857142857\\
0.577518078791572	0.401571428571429\\
0.5784544377284	0.402\\
0.57954295466535	0.402428571428571\\
0.580398426606826	0.402857142857143\\
0.581265278540519	0.403285714285714\\
0.582038206162536	0.403714285714286\\
0.582961224692594	0.404142857142857\\
0.583619869807632	0.404571428571429\\
0.58444770193525	0.405\\
0.585063578441534	0.405428571428571\\
0.585816431661838	0.405857142857143\\
0.586483926569534	0.406285714285714\\
0.58718683474838	0.406714285714286\\
0.587922824216594	0.407142857142857\\
0.588830632252315	0.407571428571429\\
0.589607874067872	0.408\\
0.590117487534455	0.408428571428571\\
0.591611754605898	0.408857142857143\\
0.592540159141043	0.409285714285714\\
0.593308497283422	0.409714285714286\\
0.593863747275565	0.410142857142857\\
0.594394996382298	0.410571428571429\\
0.594898329092936	0.411\\
0.596007449505248	0.411428571428571\\
0.59749726394428	0.411857142857143\\
0.598273560301281	0.412285714285714\\
0.599102187946259	0.412714285714286\\
0.600071463907121	0.413142857142857\\
0.600975331429111	0.413571428571429\\
0.601970878371099	0.414\\
0.603161732874835	0.414428571428571\\
0.603881587909215	0.414857142857143\\
0.604694017841384	0.415285714285714\\
0.6057834484981	0.415714285714286\\
0.606612541132967	0.416142857142857\\
0.607412031434263	0.416571428571429\\
0.608006295079815	0.417\\
0.609199042001661	0.417428571428571\\
0.610363975489756	0.417857142857143\\
0.611728433486902	0.418285714285714\\
0.612463400389705	0.418714285714286\\
0.613073326419288	0.419142857142857\\
0.614249933234047	0.419571428571429\\
0.615355276533499	0.42\\
0.616563241250961	0.420428571428571\\
0.617734953715758	0.420857142857143\\
0.618212520957796	0.421285714285714\\
0.619270278702938	0.421714285714286\\
0.620122337665918	0.422142857142857\\
0.621214668054646	0.422571428571429\\
0.622209286942638	0.423\\
0.623431613904265	0.423428571428571\\
0.624507046784194	0.423857142857143\\
0.625451696371569	0.424285714285714\\
0.626289710588558	0.424714285714286\\
0.627320094265599	0.425142857142857\\
0.62818754438141	0.425571428571429\\
0.629344153984495	0.426\\
0.630007173316007	0.426428571428571\\
0.631030267718503	0.426857142857143\\
0.63218047454456	0.427285714285714\\
0.633249788679714	0.427714285714286\\
0.634364941486911	0.428142857142857\\
0.635097862289104	0.428571428571429\\
0.636135166776813	0.429\\
0.637044812331717	0.429428571428571\\
0.63813186758795	0.429857142857143\\
0.639019627954165	0.430285714285714\\
0.640740726910828	0.430714285714286\\
0.641972247840152	0.431142857142857\\
0.642675470633288	0.431571428571429\\
0.644017801579259	0.432\\
0.645062862420655	0.432428571428571\\
0.645809432336444	0.432857142857143\\
0.646709819393726	0.433285714285714\\
0.647600770361176	0.433714285714286\\
0.648264680653399	0.434142857142857\\
0.648897211692877	0.434571428571429\\
0.649688357576863	0.435\\
0.650829643152074	0.435428571428571\\
0.652156431672196	0.435857142857143\\
0.65396333518213	0.436285714285714\\
0.655276539108253	0.436714285714286\\
0.656163077969023	0.437142857142857\\
0.65692564998163	0.437571428571429\\
0.658017317153174	0.438\\
0.658860266342177	0.438428571428571\\
0.659749679437942	0.438857142857143\\
0.660511408882856	0.439285714285714\\
0.661732583305118	0.439714285714286\\
0.663195330718154	0.440142857142857\\
0.663892946145862	0.440571428571429\\
0.664884043046862	0.441\\
0.666126574677136	0.441428571428571\\
0.66752000276777	0.441857142857143\\
0.668472461435672	0.442285714285714\\
0.669187238412868	0.442714285714286\\
0.670485655548562	0.443142857142857\\
0.671874790302532	0.443571428571429\\
0.673237492852307	0.444\\
0.674165187037894	0.444428571428571\\
0.674886546730602	0.444857142857143\\
0.675651685461885	0.445285714285714\\
0.676574239798351	0.445714285714286\\
0.677666490915092	0.446142857142857\\
0.67845369605428	0.446571428571429\\
0.679153182696302	0.447\\
0.680041691333448	0.447428571428571\\
0.681134921458886	0.447857142857143\\
0.682069255413282	0.448285714285714\\
0.683902436975185	0.448714285714286\\
0.685162135317915	0.449142857142857\\
0.686004303423331	0.449571428571429\\
0.686836860704435	0.45\\
0.687799830726564	0.450428571428571\\
0.688953582904022	0.450857142857143\\
0.689805947944117	0.451285714285714\\
0.69058082618209	0.451714285714286\\
0.691508396704599	0.452142857142857\\
0.692503300889801	0.452571428571429\\
0.693347947176558	0.453\\
0.694510638201289	0.453428571428571\\
0.696002726986629	0.453857142857143\\
0.696801409000497	0.454285714285714\\
0.698215995595388	0.454714285714286\\
0.699195728669381	0.455142857142857\\
0.700351544336217	0.455571428571429\\
0.701023751825271	0.456\\
0.701872055474525	0.456428571428571\\
0.702891805071533	0.456857142857143\\
0.703812963584002	0.457285714285714\\
0.704714337609848	0.457714285714286\\
0.705773751417613	0.458142857142857\\
0.707107250290453	0.458571428571429\\
0.708047993811307	0.459\\
0.709090240033595	0.459428571428571\\
0.70990120818131	0.459857142857143\\
0.71038344671881	0.460285714285714\\
0.711214978537714	0.460714285714286\\
0.711707058457319	0.461142857142857\\
0.712284600792075	0.461571428571429\\
0.712818943541182	0.462\\
0.713479366358097	0.462428571428571\\
0.714221680197815	0.462857142857143\\
0.714994200989043	0.463285714285714\\
0.715732046356165	0.463714285714286\\
0.716754017335694	0.464142857142857\\
0.718148501552469	0.464571428571429\\
0.718873425084406	0.465\\
0.71979352457114	0.465428571428571\\
0.720872975533566	0.465857142857143\\
0.721631669547577	0.466285714285714\\
0.72252470113641	0.466714285714286\\
0.723159971044342	0.467142857142857\\
0.723582774490333	0.467571428571429\\
0.724619019043876	0.468\\
0.725347663775965	0.468428571428571\\
0.726074129096704	0.468857142857143\\
0.726940721830156	0.469285714285714\\
0.727780924716376	0.469714285714286\\
0.728815843562781	0.470142857142857\\
0.729474718890512	0.470571428571429\\
0.730001509589318	0.471\\
0.731122028488096	0.471428571428571\\
0.732133880613124	0.471857142857143\\
0.732917569497891	0.472285714285714\\
0.73431172012108	0.472714285714286\\
0.735604192115746	0.473142857142857\\
0.737111373520473	0.473571428571429\\
0.738119718212222	0.474\\
0.739419831720105	0.474428571428571\\
0.74019407681523	0.474857142857143\\
0.741280787915931	0.475285714285714\\
0.742465233411896	0.475714285714286\\
0.743443634232616	0.476142857142857\\
0.744638667830912	0.476571428571429\\
0.745441555306753	0.477\\
0.746935133244997	0.477428571428571\\
0.747703691678299	0.477857142857143\\
0.748658843167846	0.478285714285714\\
0.749876205742831	0.478714285714286\\
0.751547804081616	0.479142857142857\\
0.752434230335248	0.479571428571429\\
0.753363105365231	0.48\\
0.754581209444545	0.480428571428571\\
0.755757231555662	0.480857142857143\\
0.757068384737527	0.481285714285714\\
0.757965276112687	0.481714285714286\\
0.759207402839129	0.482142857142857\\
0.760595393732185	0.482571428571429\\
0.761697898155554	0.483\\
0.76243108353144	0.483428571428571\\
0.763087490869427	0.483857142857143\\
0.764237638809097	0.484285714285714\\
0.765152772869886	0.484714285714286\\
0.766051079154473	0.485142857142857\\
0.76689109689105	0.485571428571429\\
0.767854651480631	0.486\\
0.768922657906796	0.486428571428571\\
0.769745912882098	0.486857142857143\\
0.77064617600575	0.487285714285714\\
0.771465560700063	0.487714285714286\\
0.772466224104657	0.488142857142857\\
0.773408586344165	0.488571428571429\\
0.77483538166256	0.489\\
0.77536601127114	0.489428571428571\\
0.776074406476322	0.489857142857143\\
0.776665674866119	0.490285714285714\\
0.777443771637141	0.490714285714286\\
0.778863643318579	0.491142857142857\\
0.779801789931661	0.491571428571429\\
0.780337715904668	0.492\\
0.781314758288962	0.492428571428571\\
0.782123851007306	0.492857142857143\\
0.78273250301565	0.493285714285714\\
0.783721263021253	0.493714285714286\\
0.785017839829823	0.494142857142857\\
0.785864314567416	0.494571428571429\\
0.786825308398597	0.495\\
0.787722531723261	0.495428571428571\\
0.788624791116753	0.495857142857143\\
0.789391678694345	0.496285714285714\\
0.790145743382893	0.496714285714286\\
0.791466614829691	0.497142857142857\\
0.792875429726698	0.497571428571429\\
0.793752079216715	0.498\\
0.794663196712425	0.498428571428571\\
0.79555407119469	0.498857142857143\\
0.796555139838519	0.499285714285714\\
0.79776073589628	0.499714285714286\\
0.798849368985922	0.500142857142857\\
0.799870214555746	0.500571428571429\\
0.800470866137437	0.501\\
0.801168420694017	0.501428571428571\\
0.802436175241204	0.501857142857143\\
0.803039279674019	0.502285714285714\\
0.804064285305416	0.502714285714286\\
0.804589775068816	0.503142857142857\\
0.805769287355197	0.503571428571429\\
0.80671100582868	0.504\\
0.807571865357224	0.504428571428571\\
0.808327107304368	0.504857142857143\\
0.808964833743824	0.505285714285714\\
0.809955279544773	0.505714285714286\\
0.810797051653177	0.506142857142857\\
0.811742598400796	0.506571428571429\\
0.812321355387278	0.507\\
0.813277266794887	0.507428571428571\\
0.814186728132853	0.507857142857143\\
0.814888346334934	0.508285714285714\\
0.815561689742421	0.508714285714286\\
0.816661023960359	0.509142857142857\\
0.81755553262507	0.509571428571429\\
0.818557224881141	0.51\\
0.819459627448549	0.510428571428571\\
0.820883884412486	0.510857142857143\\
0.822152353151405	0.511285714285714\\
0.822784906942783	0.511714285714286\\
0.823441069309161	0.512142857142857\\
0.824191641718423	0.512571428571429\\
0.825093583490488	0.513\\
0.825730407066246	0.513428571428571\\
0.826924892209615	0.513857142857143\\
0.828047842583162	0.514285714285714\\
0.828744400927328	0.514714285714286\\
0.829697051775498	0.515142857142857\\
0.830917394743113	0.515571428571429\\
0.831855074691602	0.516\\
0.832960788416776	0.516428571428571\\
0.834095117564993	0.516857142857143\\
0.835007170807435	0.517285714285714\\
0.835814043032073	0.517714285714286\\
0.836600508931551	0.518142857142857\\
0.837532418270836	0.518571428571429\\
0.8384673967343	0.519\\
0.839193154583251	0.519428571428571\\
0.839995851791845	0.519857142857143\\
0.840690182758025	0.520285714285714\\
0.841599719818733	0.520714285714286\\
0.842362385836578	0.521142857142857\\
0.84330162404027	0.521571428571429\\
0.844230984339541	0.522\\
0.844955398544273	0.522428571428571\\
0.845972094557113	0.522857142857143\\
0.846681571599053	0.523285714285714\\
0.847566204131906	0.523714285714286\\
0.848613633819534	0.524142857142857\\
0.849524952291729	0.524571428571429\\
0.850509461921749	0.525\\
0.850951125383088	0.525428571428571\\
0.851563087392666	0.525857142857143\\
0.852144719614132	0.526285714285714\\
0.853012642038936	0.526714285714286\\
0.853695613808816	0.527142857142857\\
0.854769699067466	0.527571428571429\\
0.855375691199982	0.528\\
0.856206241183581	0.528428571428571\\
0.856670163346404	0.528857142857143\\
0.85755945580418	0.529285714285714\\
0.858249008229405	0.529714285714286\\
0.859008178346858	0.530142857142857\\
0.859636483854687	0.530571428571429\\
0.860570440412093	0.531\\
0.861097761445315	0.531428571428571\\
0.861639946989993	0.531857142857143\\
0.862751352572945	0.532285714285714\\
0.863714887347612	0.532714285714286\\
0.864417384817429	0.533142857142857\\
0.865398397195475	0.533571428571429\\
0.866079682672076	0.534\\
0.866837081549068	0.534428571428571\\
0.867383963000987	0.534857142857143\\
0.868446502590076	0.535285714285714\\
0.868942258619919	0.535714285714286\\
0.869943608796208	0.536142857142857\\
0.870844239520814	0.536571428571429\\
0.871751869551565	0.537\\
0.87247122826705	0.537428571428571\\
0.873308472013578	0.537857142857143\\
0.874037216925203	0.538285714285714\\
0.874479609479799	0.538714285714286\\
0.875165008115386	0.539142857142857\\
0.876041817085419	0.539571428571429\\
0.876815573588205	0.54\\
0.877852831655456	0.540428571428571\\
0.878328470979568	0.540857142857143\\
0.879460854925986	0.541285714285714\\
0.880131740646681	0.541714285714286\\
0.880871501946827	0.542142857142857\\
0.881532108357484	0.542571428571429\\
0.882100916462393	0.543\\
0.882845326907796	0.543428571428571\\
0.883556545550442	0.543857142857143\\
0.884290766039925	0.544285714285714\\
0.885840460941804	0.544714285714286\\
0.886418658550336	0.545142857142857\\
0.887341150384664	0.545571428571429\\
0.887960724268034	0.546\\
0.888638978397205	0.546428571428571\\
0.889069206391136	0.546857142857143\\
0.889983925573857	0.547285714285714\\
0.890536636416951	0.547714285714286\\
0.891418277261925	0.548142857142857\\
0.892157197216397	0.548571428571429\\
0.893094394590652	0.549\\
0.893951050860582	0.549428571428571\\
0.894351881072049	0.549857142857143\\
0.895076145502109	0.550285714285714\\
0.895862117094436	0.550714285714286\\
0.896605759928638	0.551142857142857\\
0.897772708937935	0.551571428571429\\
0.898838201471134	0.552\\
0.899356047037728	0.552428571428571\\
0.900302649317562	0.552857142857143\\
0.900975330397869	0.553285714285714\\
0.901830718102851	0.553714285714286\\
0.902509287516913	0.554142857142857\\
0.90327305021315	0.554571428571429\\
0.904069152449689	0.555\\
0.904594533478741	0.555428571428571\\
0.905151425904147	0.555857142857143\\
0.905900268943807	0.556285714285714\\
0.906797804547269	0.556714285714286\\
0.907495575129975	0.557142857142857\\
0.908297153690684	0.557571428571429\\
0.908991114711545	0.558\\
0.909766472077958	0.558428571428571\\
0.910741454407402	0.558857142857143\\
0.911403281816884	0.559285714285714\\
0.912278432837726	0.559714285714286\\
0.913006233422599	0.560142857142857\\
0.913823820931383	0.560571428571429\\
0.914390181596795	0.561\\
0.915157226683925	0.561428571428571\\
0.915888719625438	0.561857142857143\\
0.916629225847111	0.562285714285714\\
0.91726133414794	0.562714285714286\\
0.917865045442629	0.563142857142857\\
0.918734112875105	0.563571428571429\\
0.919765054854271	0.564\\
0.920457735732819	0.564428571428571\\
0.921785906124667	0.564857142857143\\
0.922646272476522	0.565285714285714\\
0.923050731063425	0.565714285714286\\
0.923645273509113	0.566142857142857\\
0.924458505899541	0.566571428571429\\
0.924943544900804	0.567\\
0.925714618186694	0.567428571428571\\
0.926418590166736	0.567857142857143\\
0.927256988263572	0.568285714285714\\
0.928212964972916	0.568714285714286\\
0.928902527538245	0.569142857142857\\
0.929954307938922	0.569571428571429\\
0.930676404718084	0.57\\
0.931580315670239	0.570428571428571\\
0.932371151366304	0.570857142857143\\
0.933598085352643	0.571285714285714\\
0.934830229020683	0.571714285714286\\
0.935430817803995	0.572142857142857\\
0.936334353888856	0.572571428571429\\
0.936891663330687	0.573\\
0.938069948743369	0.573428571428571\\
0.938630432447319	0.573857142857143\\
0.939082314291052	0.574285714285714\\
0.939602528447877	0.574714285714286\\
0.939997386147605	0.575142857142857\\
0.94072377289075	0.575571428571429\\
0.941773439743754	0.576\\
0.942662269659314	0.576428571428571\\
0.94372539285811	0.576857142857143\\
0.944471652540573	0.577285714285714\\
0.945219759697989	0.577714285714286\\
0.946111617286953	0.578142857142857\\
0.946679076472913	0.578571428571429\\
0.947496135662618	0.579\\
0.94823415920097	0.579428571428571\\
0.949013157253914	0.579857142857143\\
0.949959076265559	0.580285714285714\\
0.950859352571898	0.580714285714286\\
0.952064674541753	0.581142857142857\\
0.953020272038675	0.581571428571429\\
0.954318540161327	0.582\\
0.955342624184281	0.582428571428571\\
0.956231504875057	0.582857142857143\\
0.957581418892476	0.583285714285714\\
0.958940609016391	0.583714285714286\\
0.960280284530963	0.584142857142857\\
0.961124578020924	0.584571428571429\\
0.961867942655849	0.585\\
0.962874537635757	0.585428571428571\\
0.963943719396973	0.585857142857143\\
0.964909480091926	0.586285714285714\\
0.965589936988971	0.586714285714286\\
0.966688454598113	0.587142857142857\\
0.967689293987593	0.587571428571429\\
0.968621942899395	0.588\\
0.96975461562502	0.588428571428571\\
0.970494139952807	0.588857142857143\\
0.971534079811124	0.589285714285714\\
0.972821851637359	0.589714285714286\\
0.973872575400521	0.590142857142857\\
0.975022603577544	0.590571428571429\\
0.976180569209922	0.591\\
0.977869309111373	0.591428571428571\\
0.979188895235982	0.591857142857143\\
0.979991375479721	0.592285714285714\\
0.98094055131845	0.592714285714286\\
0.982254058600548	0.593142857142857\\
0.983504296883208	0.593571428571429\\
0.98444197288102	0.594\\
0.985092051039779	0.594428571428571\\
0.986081441232012	0.594857142857143\\
0.987023674534697	0.595285714285714\\
0.988104789728885	0.595714285714286\\
0.98891794449545	0.596142857142857\\
0.990022360773404	0.596571428571429\\
0.991318303097331	0.597\\
0.992198187250588	0.597428571428571\\
0.993072629066103	0.597857142857143\\
0.994349299807465	0.598285714285714\\
0.995168972720593	0.598714285714286\\
0.996811972527845	0.599142857142857\\
0.998173779911303	0.599571428571429\\
0.999670762555686	0.6\\
1.0012640207564	0.600428571428571\\
1.00185191641214	0.600857142857143\\
1.00267566020722	0.601285714285714\\
1.0038503170481	0.601714285714286\\
1.00477628038185	0.602142857142857\\
1.00583180609237	0.602571428571429\\
1.00744390757442	0.603\\
1.00827864205637	0.603428571428571\\
1.00941999585969	0.603857142857143\\
1.01018619277136	0.604285714285714\\
1.01149165002456	0.604714285714286\\
1.01259012212356	0.605142857142857\\
1.01329768816234	0.605571428571429\\
1.01437734846608	0.606\\
1.01539800757827	0.606428571428571\\
1.01600417956636	0.606857142857143\\
1.01684143189137	0.607285714285714\\
1.01796201281466	0.607714285714286\\
1.01896680193274	0.608142857142857\\
1.02050863299253	0.608571428571429\\
1.02164215731696	0.609\\
1.02294075762487	0.609428571428571\\
1.02392697347505	0.609857142857143\\
1.02473313261061	0.610285714285714\\
1.02548378302699	0.610714285714286\\
1.02646967755154	0.611142857142857\\
1.02746928282545	0.611571428571429\\
1.0282024628441	0.612\\
1.02993855160853	0.612428571428571\\
1.03072084639884	0.612857142857143\\
1.0317907217018	0.613285714285714\\
1.03289632085525	0.613714285714286\\
1.03344727323009	0.614142857142857\\
1.03434647151677	0.614571428571429\\
1.03519308020893	0.615\\
1.03594968008878	0.615428571428571\\
1.03679148365204	0.615857142857143\\
1.03776193755928	0.616285714285714\\
1.0385854382297	0.616714285714286\\
1.03975441279627	0.617142857142857\\
1.04087492388285	0.617571428571429\\
1.0419352114214	0.618\\
1.04268642592773	0.618428571428571\\
1.04385238621237	0.618857142857143\\
1.04483707136409	0.619285714285714\\
1.0458837607682	0.619714285714286\\
1.04681028999726	0.620142857142857\\
1.04787337155302	0.620571428571429\\
1.04875531774048	0.621\\
1.04962449274872	0.621428571428571\\
1.05058885895823	0.621857142857143\\
1.05177418498235	0.622285714285714\\
1.05267113433522	0.622714285714286\\
1.05371891703463	0.623142857142857\\
1.05480076625558	0.623571428571429\\
1.05591377760248	0.624\\
1.05721602498232	0.624428571428571\\
1.05834436521528	0.624857142857143\\
1.0589158227637	0.625285714285714\\
1.05973227013081	0.625714285714286\\
1.06129199625523	0.626142857142857\\
1.06310626005101	0.626571428571429\\
1.06417858471961	0.627\\
1.06506722182358	0.627428571428571\\
1.06609001090747	0.627857142857143\\
1.06752302958923	0.628285714285714\\
1.06879025002322	0.628714285714286\\
1.07023661116305	0.629142857142857\\
1.0711702219713	0.629571428571429\\
1.07211770552438	0.63\\
1.07318792311722	0.630428571428571\\
1.07421110773407	0.630857142857143\\
1.07574525060226	0.631285714285714\\
1.07656717237972	0.631714285714286\\
1.07772025418287	0.632142857142857\\
1.07878609860079	0.632571428571429\\
1.07989566927027	0.633\\
1.08131270718773	0.633428571428571\\
1.08242391061359	0.633857142857143\\
1.08374040891485	0.634285714285714\\
1.08487617322256	0.634714285714286\\
1.08578424402441	0.635142857142857\\
1.08693055168603	0.635571428571429\\
1.08814347787264	0.636\\
1.08937625128026	0.636428571428571\\
1.09028086262236	0.636857142857143\\
1.09170908319244	0.637285714285714\\
1.09282656405625	0.637714285714286\\
1.09378704497889	0.638142857142857\\
1.09567901711921	0.638571428571429\\
1.09649723762245	0.639\\
1.09743696910329	0.639428571428571\\
1.09874591321366	0.639857142857143\\
1.09950977251204	0.640285714285714\\
1.10090667367831	0.640714285714286\\
1.10187974854284	0.641142857142857\\
1.10313544623173	0.641571428571429\\
1.10409205013833	0.642\\
1.10546693822167	0.642428571428571\\
1.10644810412337	0.642857142857143\\
1.1083053896009	0.643285714285714\\
1.10965497622144	0.643714285714286\\
1.11103324909695	0.644142857142857\\
1.11229892014547	0.644571428571429\\
1.11273856797947	0.645\\
1.11409002042684	0.645428571428571\\
1.11516809554616	0.645857142857143\\
1.11590275830276	0.646285714285714\\
1.11681205362392	0.646714285714286\\
1.11771521597126	0.647142857142857\\
1.11883979413012	0.647571428571429\\
1.11951282558702	0.648\\
1.11996852595214	0.648428571428571\\
1.12075939075574	0.648857142857143\\
1.12221528949146	0.649285714285714\\
1.12390631492847	0.649714285714286\\
1.12488076174493	0.650142857142857\\
1.12602098278527	0.650571428571429\\
1.1273051081144	0.651\\
1.1283023263694	0.651428571428571\\
1.12973297093569	0.651857142857143\\
1.13127786390594	0.652285714285714\\
1.13278423903145	0.652714285714286\\
1.13342741799076	0.653142857142857\\
1.13521315151605	0.653571428571429\\
1.13670959629395	0.654\\
1.13779584802291	0.654428571428571\\
1.13906724499437	0.654857142857143\\
1.14004161041639	0.655285714285714\\
1.14112945679844	0.655714285714286\\
1.1423223920052	0.656142857142857\\
1.14342528551722	0.656571428571429\\
1.14450547426408	0.657\\
1.14552636216224	0.657428571428571\\
1.14689613830964	0.657857142857143\\
1.14794165774105	0.658285714285714\\
1.14933524330924	0.658714285714286\\
1.15046859333157	0.659142857142857\\
1.15130866257962	0.659571428571429\\
1.15193229909863	0.66\\
1.15311963243267	0.660428571428571\\
1.154645182955	0.660857142857143\\
1.15573109850354	0.661285714285714\\
1.1562680353633	0.661714285714286\\
1.15743783051369	0.662142857142857\\
1.15874504779022	0.662571428571429\\
1.15988042563396	0.663\\
1.16097406511179	0.663428571428571\\
1.16182619634606	0.663857142857143\\
1.16290131609673	0.664285714285714\\
1.16393808436974	0.664714285714286\\
1.1646575686033	0.665142857142857\\
1.16582626640962	0.665571428571429\\
1.1667862507495	0.666\\
1.16765703438667	0.666428571428571\\
1.16832549384054	0.666857142857143\\
1.16891282314254	0.667285714285714\\
1.17023639803314	0.667714285714286\\
1.17127364029892	0.668142857142857\\
1.17287975451724	0.668571428571429\\
1.17375237072648	0.669\\
1.1749714046055	0.669428571428571\\
1.17593114524199	0.669857142857143\\
1.17703745838971	0.670285714285714\\
1.1777912400708	0.670714285714286\\
1.17877262207338	0.671142857142857\\
1.17992583563988	0.671571428571429\\
1.18093726159131	0.672\\
1.18180251042662	0.672428571428571\\
1.18263397566652	0.672857142857143\\
1.18356484908514	0.673285714285714\\
1.18481670861676	0.673714285714286\\
1.18636060199665	0.674142857142857\\
1.18743037349861	0.674571428571429\\
1.18852514512796	0.675\\
1.18925387011544	0.675428571428571\\
1.19029105056085	0.675857142857143\\
1.19153577255591	0.676285714285714\\
1.19246308775042	0.676714285714286\\
1.19355335984999	0.677142857142857\\
1.19437792337896	0.677571428571429\\
1.19529634909702	0.678\\
1.19682710147088	0.678428571428571\\
1.19811485936303	0.678857142857143\\
1.19917927322776	0.679285714285714\\
1.19984271736454	0.679714285714286\\
1.20058190312328	0.680142857142857\\
1.20141621229068	0.680571428571429\\
1.20246542434513	0.681\\
1.20332256098486	0.681428571428571\\
1.20449026589228	0.681857142857143\\
1.20631350733536	0.682285714285714\\
1.20724673926309	0.682714285714286\\
1.20888405342593	0.683142857142857\\
1.21086767401444	0.683571428571429\\
1.21177255957468	0.684\\
1.21235253070565	0.684428571428571\\
1.21391392385458	0.684857142857143\\
1.2148722149344	0.685285714285714\\
1.21615085862101	0.685714285714286\\
1.21740846320647	0.686142857142857\\
1.21852187461316	0.686571428571429\\
1.21973509853318	0.687\\
1.22083305973106	0.687428571428571\\
1.22238773679611	0.687857142857143\\
1.22388738007749	0.688285714285714\\
1.22514621379507	0.688714285714286\\
1.22637567395417	0.689142857142857\\
1.22721838402911	0.689571428571429\\
1.22877525020967	0.69\\
1.22965700525211	0.690428571428571\\
1.23091997012391	0.690857142857143\\
1.23293564966681	0.691285714285714\\
1.2342881349372	0.691714285714286\\
1.23529971714544	0.692142857142857\\
1.23743155517719	0.692571428571429\\
1.2394010920531	0.693\\
1.24061134852366	0.693428571428571\\
1.24146451415181	0.693857142857143\\
1.24210075792738	0.694285714285714\\
1.24306454945607	0.694714285714286\\
1.24397950967201	0.695142857142857\\
1.24483296895347	0.695571428571429\\
1.24572128600687	0.696\\
1.24629036600575	0.696428571428571\\
1.24766225578675	0.696857142857143\\
1.24861017848794	0.697285714285714\\
1.24954489234109	0.697714285714286\\
1.25074726664789	0.698142857142857\\
1.25180047707284	0.698571428571429\\
1.25324685502574	0.699\\
1.25423219913508	0.699428571428571\\
1.25530942665195	0.699857142857143\\
1.25633857277953	0.700285714285714\\
1.2575205693367	0.700714285714286\\
1.25883856257251	0.701142857142857\\
1.26047892927879	0.701571428571429\\
1.26160478739349	0.702\\
1.26328821084419	0.702428571428571\\
1.26391145469913	0.702857142857143\\
1.26570261960427	0.703285714285714\\
1.26680641931445	0.703714285714286\\
1.26854117161227	0.704142857142857\\
1.26963873749836	0.704571428571429\\
1.27039394774988	0.705\\
1.27142889981282	0.705428571428571\\
1.27277064952395	0.705857142857143\\
1.27339673851434	0.706285714285714\\
1.27458137210405	0.706714285714286\\
1.27579047118302	0.707142857142857\\
1.27694806359129	0.707571428571429\\
1.27845073034758	0.708\\
1.2798737177312	0.708428571428571\\
1.28113671900168	0.708857142857143\\
1.28227190699342	0.709285714285714\\
1.28344038951077	0.709714285714286\\
1.28432083014155	0.710142857142857\\
1.28516693327048	0.710571428571429\\
1.28654278287531	0.711\\
1.28763333509187	0.711428571428571\\
1.28927220325209	0.711857142857143\\
1.29043033367559	0.712285714285714\\
1.291942704094	0.712714285714286\\
1.29303545483734	0.713142857142857\\
1.29369299120458	0.713571428571429\\
1.29445314951534	0.714\\
1.29566076689321	0.714428571428571\\
1.29647549140268	0.714857142857143\\
1.29771101487562	0.715285714285714\\
1.29860536325176	0.715714285714286\\
1.29992725879623	0.716142857142857\\
1.30090398958969	0.716571428571429\\
1.30165140476113	0.717\\
1.30281021496326	0.717428571428571\\
1.30356183577459	0.717857142857143\\
1.30442685222579	0.718285714285714\\
1.30574533053661	0.718714285714286\\
1.30705642136348	0.719142857142857\\
1.30878030780972	0.719571428571429\\
1.30994614309384	0.72\\
1.31079949293202	0.720428571428571\\
1.3117551115002	0.720857142857143\\
1.31339115141682	0.721285714285714\\
1.31423020090993	0.721714285714286\\
1.31523717476542	0.722142857142857\\
1.3158836037668	0.722571428571429\\
1.31707053065569	0.723\\
1.31806229506789	0.723428571428571\\
1.31936233003346	0.723857142857143\\
1.32066926433312	0.724285714285714\\
1.32249106535295	0.724714285714286\\
1.32404166674468	0.725142857142857\\
1.32561354768493	0.725571428571429\\
1.32786995763331	0.726\\
1.32986869777875	0.726428571428571\\
1.33130724204322	0.726857142857143\\
1.33176288383971	0.727285714285714\\
1.33216912802403	0.727714285714286\\
1.33371517190753	0.728142857142857\\
1.33441495739594	0.728571428571429\\
1.33523215901611	0.729\\
1.33704811192826	0.729428571428571\\
1.33817268864692	0.729857142857143\\
1.33986096638138	0.730285714285714\\
1.34108023757276	0.730714285714286\\
1.34270945452002	0.731142857142857\\
1.34481396443722	0.731571428571429\\
1.34639361805424	0.732\\
1.34862019927331	0.732428571428571\\
1.34952473928797	0.732857142857143\\
1.35043737600795	0.733285714285714\\
1.35226061840515	0.733714285714286\\
1.35314595966635	0.734142857142857\\
1.35478783966449	0.734571428571429\\
1.35616948168157	0.735\\
1.35808334537955	0.735428571428571\\
1.35986970740575	0.735857142857143\\
1.36115618702992	0.736285714285714\\
1.36235108677821	0.736714285714286\\
1.36351262611753	0.737142857142857\\
1.36484862782832	0.737571428571429\\
1.36718272831655	0.738\\
1.36815166874494	0.738428571428571\\
1.36975732262905	0.738857142857143\\
1.37186037260375	0.739285714285714\\
1.37309768299569	0.739714285714286\\
1.37481806689679	0.740142857142857\\
1.37655013148317	0.740571428571429\\
1.37794490337314	0.741\\
1.38053264870492	0.741428571428571\\
1.38316259706728	0.741857142857143\\
1.38454119617628	0.742285714285714\\
1.38583667258734	0.742714285714286\\
1.38685103315097	0.743142857142857\\
1.38815813850809	0.743571428571429\\
1.39035445486812	0.744\\
1.39209865346537	0.744428571428571\\
1.39338388203247	0.744857142857143\\
1.3943269273236	0.745285714285714\\
1.39564835560004	0.745714285714286\\
1.39658700525307	0.746142857142857\\
1.39795213014626	0.746571428571429\\
1.39990242650928	0.747\\
1.40188872919598	0.747428571428571\\
1.40350546212827	0.747857142857143\\
1.40484201710098	0.748285714285714\\
1.40647153511264	0.748714285714286\\
1.40775471578962	0.749142857142857\\
1.40973362935467	0.749571428571429\\
1.41126942841933	0.75\\
1.41316026396391	0.750428571428571\\
1.41397079029169	0.750857142857143\\
1.41545353229789	0.751285714285714\\
1.41654276675036	0.751714285714286\\
1.41775472657319	0.752142857142857\\
1.41971113353024	0.752571428571429\\
1.42203174969507	0.753\\
1.42288921572394	0.753428571428571\\
1.42486413347786	0.753857142857143\\
1.42610547133732	0.754285714285714\\
1.42765218821284	0.754714285714286\\
1.42879148759223	0.755142857142857\\
1.42997650618674	0.755571428571429\\
1.43116042087215	0.756\\
1.43226168790584	0.756428571428571\\
1.43346541461213	0.756857142857143\\
1.43449173493274	0.757285714285714\\
1.43558025677455	0.757714285714286\\
1.43685102457484	0.758142857142857\\
1.43814450021861	0.758571428571429\\
1.43936468126206	0.759\\
1.44040180911899	0.759428571428571\\
1.44122121188973	0.759857142857143\\
1.44237119396822	0.760285714285714\\
1.44361585467087	0.760714285714286\\
1.444637764039	0.761142857142857\\
1.44659790298472	0.761571428571429\\
1.44766211559298	0.762\\
1.44946937683112	0.762428571428571\\
1.45074528035188	0.762857142857143\\
1.45192211527631	0.763285714285714\\
1.45332907220589	0.763714285714286\\
1.45493942690954	0.764142857142857\\
1.45610038121934	0.764571428571429\\
1.4575724797397	0.765\\
1.45908508300327	0.765428571428571\\
1.4598594822605	0.765857142857143\\
1.461430114351	0.766285714285714\\
1.46264492448006	0.766714285714286\\
1.46417000784887	0.767142857142857\\
1.4660964670627	0.767571428571429\\
1.46746082409412	0.768\\
1.46869581864099	0.768428571428571\\
1.47038630235057	0.768857142857143\\
1.47179120328585	0.769285714285714\\
1.47410821838094	0.769714285714286\\
1.47592746122715	0.770142857142857\\
1.47716846821918	0.770571428571429\\
1.47863599798654	0.771\\
1.47963211298312	0.771428571428571\\
1.48202068044848	0.771857142857143\\
1.48302664380981	0.772285714285714\\
1.48393977617042	0.772714285714286\\
1.48504901192131	0.773142857142857\\
1.48663276160169	0.773571428571429\\
1.48747056207198	0.774\\
1.48849517113837	0.774428571428571\\
1.48959575177413	0.774857142857143\\
1.491807873877	0.775285714285714\\
1.4933381707453	0.775714285714286\\
1.49444896557902	0.776142857142857\\
1.49564041821023	0.776571428571429\\
1.49750010666367	0.777\\
1.49848323333022	0.777428571428571\\
1.49995860798576	0.777857142857143\\
1.50109350212501	0.778285714285714\\
1.50250598801321	0.778714285714286\\
1.50443278829914	0.779142857142857\\
1.50582575167178	0.779571428571429\\
1.50660553120921	0.78\\
1.50697175949493	0.780428571428571\\
1.50759505699535	0.780857142857143\\
1.50885131790777	0.781285714285714\\
1.51118042548143	0.781714285714286\\
1.51338456069818	0.782142857142857\\
1.51436005080552	0.782571428571429\\
1.51572932111559	0.783\\
1.51757498287911	0.783428571428571\\
1.52030826155634	0.783857142857143\\
1.52141628132836	0.784285714285714\\
1.52326127808306	0.784714285714286\\
1.52452626434655	0.785142857142857\\
1.52661061129327	0.785571428571429\\
1.52870597184366	0.786\\
1.5305160667749	0.786428571428571\\
1.53254560471249	0.786857142857143\\
1.53402599227478	0.787285714285714\\
1.53562933636587	0.787714285714286\\
1.53811643057666	0.788142857142857\\
1.53988877934826	0.788571428571429\\
1.54242205585138	0.789\\
1.54517134767504	0.789428571428571\\
1.54625441122943	0.789857142857143\\
1.54737830045257	0.790285714285714\\
1.54934291557177	0.790714285714286\\
1.55073756981896	0.791142857142857\\
1.55139476199095	0.791571428571429\\
1.55351749592938	0.792\\
1.55626710419881	0.792428571428571\\
1.55818568375039	0.792857142857143\\
1.5594758163761	0.793285714285714\\
1.56132674117865	0.793714285714286\\
1.56331558717185	0.794142857142857\\
1.56471114930407	0.794571428571429\\
1.5662936447541	0.795\\
1.56767292414618	0.795428571428571\\
1.5693807150604	0.795857142857143\\
1.57104787005827	0.796285714285714\\
1.57380742703651	0.796714285714286\\
1.57542241296274	0.797142857142857\\
1.57709356844447	0.797571428571429\\
1.57884242024794	0.798\\
1.58069569171116	0.798428571428571\\
1.58215499725709	0.798857142857143\\
1.58444467956694	0.799285714285714\\
1.58704244702963	0.799714285714286\\
1.5890553842451	0.800142857142857\\
1.59138637594789	0.800571428571429\\
1.59313768904866	0.801\\
1.59501401661104	0.801428571428571\\
1.5973583979461	0.801857142857143\\
1.59985310633575	0.802285714285714\\
1.60132494433528	0.802714285714286\\
1.60289376631452	0.803142857142857\\
1.60537468830497	0.803571428571429\\
1.60714057013758	0.804\\
1.60911642149214	0.804428571428571\\
1.61094242854329	0.804857142857143\\
1.61345310611954	0.805285714285714\\
1.61474364362034	0.805714285714286\\
1.61724573582943	0.806142857142857\\
1.61879859341343	0.806571428571429\\
1.62131772636474	0.807\\
1.62481936679632	0.807428571428571\\
1.62681038602433	0.807857142857143\\
1.62957720836666	0.808285714285714\\
1.63222931726665	0.808714285714286\\
1.6343788544073	0.809142857142857\\
1.63639334893086	0.809571428571429\\
1.63912885065627	0.81\\
1.64116711269147	0.810428571428571\\
1.64520454586301	0.810857142857143\\
1.64924456489394	0.811285714285714\\
1.6513401695679	0.811714285714286\\
1.65382967792633	0.812142857142857\\
1.6557944836575	0.812571428571429\\
1.65814020769479	0.813\\
1.66112081932085	0.813428571428571\\
1.66668925290091	0.813857142857143\\
1.66980048182387	0.814285714285714\\
1.67252500704379	0.814714285714286\\
1.67476463462362	0.815142857142857\\
1.67722789521724	0.815571428571429\\
1.68128578232673	0.816\\
1.68385713502644	0.816428571428571\\
1.68652815897655	0.816857142857143\\
1.68868016395846	0.817285714285714\\
1.69150560461848	0.817714285714286\\
1.69378998924882	0.818142857142857\\
1.69597212323754	0.818571428571429\\
1.6990917431922	0.819\\
1.70209411480793	0.819428571428571\\
1.70564369900786	0.819857142857143\\
1.70989458759414	0.820285714285714\\
1.71519625942972	0.820714285714286\\
1.71781036210965	0.821142857142857\\
1.71980154323482	0.821571428571429\\
1.72240007386739	0.822\\
1.72433969066595	0.822428571428571\\
1.72803453240295	0.822857142857143\\
1.73240614441161	0.823285714285714\\
1.7361468928724	0.823714285714286\\
1.73961457150437	0.824142857142857\\
1.74114835162865	0.824571428571429\\
1.74377231714345	0.825\\
1.7471745406678	0.825428571428571\\
1.74898168859206	0.825857142857143\\
1.75405553609908	0.826285714285714\\
1.75734238229914	0.826714285714286\\
1.76019772080503	0.827142857142857\\
1.76343427592594	0.827571428571429\\
1.76760427320448	0.828\\
1.7716390449379	0.828428571428571\\
1.77584145484533	0.828857142857143\\
1.77933772140977	0.829285714285714\\
1.78395424274344	0.829714285714286\\
1.78651990013671	0.830142857142857\\
1.79003065528662	0.830571428571429\\
1.79272762945962	0.831\\
1.79631217444912	0.831428571428571\\
1.79970473986242	0.831857142857143\\
1.80287052368918	0.832285714285714\\
1.80653084558292	0.832714285714286\\
1.8092065519564	0.833142857142857\\
1.81490411964824	0.833571428571429\\
1.81759823157183	0.834\\
1.82146591874212	0.834428571428571\\
1.82486086874009	0.834857142857143\\
1.82830339402353	0.835285714285714\\
1.83321882418668	0.835714285714286\\
1.83565752532143	0.836142857142857\\
1.83899401590797	0.836571428571429\\
1.84116918034839	0.837\\
1.8442666094645	0.837428571428571\\
1.8468350100932	0.837857142857143\\
1.8500580941261	0.838285714285714\\
1.85342657591133	0.838714285714286\\
1.85621059334796	0.839142857142857\\
1.86036208284069	0.839571428571429\\
1.86391330887525	0.84\\
1.8676284981908	0.840428571428571\\
1.87133423826071	0.840857142857143\\
1.87328767715177	0.841285714285714\\
1.87661068119686	0.841714285714286\\
1.88010522921641	0.842142857142857\\
1.88303113443852	0.842571428571429\\
1.88542556370041	0.843\\
1.88750931319747	0.843428571428571\\
1.89026438512104	0.843857142857143\\
1.89298113190076	0.844285714285714\\
1.89480250424877	0.844714285714286\\
1.89748836340784	0.845142857142857\\
1.89970798030014	0.845571428571429\\
1.90335328459577	0.846\\
1.90580400723337	0.846428571428571\\
1.90934674051568	0.846857142857143\\
1.91320043206608	0.847285714285714\\
1.9164258490594	0.847714285714286\\
1.92056152634312	0.848142857142857\\
1.92566396418627	0.848571428571429\\
1.9288912313194	0.849\\
1.93168299625564	0.849428571428571\\
1.93475211205684	0.849857142857143\\
1.93875309126972	0.850285714285714\\
1.94308943092189	0.850714285714286\\
1.94643052192939	0.851142857142857\\
1.94958567294494	0.851571428571429\\
1.95438425277737	0.852\\
1.95819808754132	0.852428571428571\\
1.96194734012408	0.852857142857143\\
1.96369267237133	0.853285714285714\\
1.96728718271409	0.853714285714286\\
1.97025285747881	0.854142857142857\\
1.97521564837007	0.854571428571429\\
1.98003577700712	0.855\\
1.98482128090532	0.855428571428571\\
1.98851916213965	0.855857142857143\\
1.99205505422761	0.856285714285714\\
1.99526329599292	0.856714285714286\\
1.99910481559319	0.857142857142857\\
2.00126360831323	0.857571428571429\\
2.00637031647928	0.858\\
2.01032272758247	0.858428571428571\\
2.01292700878183	0.858857142857143\\
2.01754261014672	0.859285714285714\\
2.02485743019634	0.859714285714286\\
2.03162252679494	0.860142857142857\\
2.03806509366023	0.860571428571429\\
2.04088618419025	0.861\\
2.04576749224055	0.861428571428571\\
2.04923644320239	0.861857142857143\\
2.05442027558072	0.862285714285714\\
2.0575472266925	0.862714285714286\\
2.06127778100767	0.863142857142857\\
2.06794002451993	0.863571428571429\\
2.07317333313702	0.864\\
2.08123707441245	0.864428571428571\\
2.08734703359971	0.864857142857143\\
2.09296960086359	0.865285714285714\\
2.09661244145037	0.865714285714286\\
2.10014459004561	0.866142857142857\\
2.10356359041134	0.866571428571429\\
2.1081157282059	0.867\\
2.11251589257561	0.867428571428571\\
2.11740032035701	0.867857142857143\\
2.12450966786487	0.868285714285714\\
2.13066231346276	0.868714285714286\\
2.13297308106478	0.869142857142857\\
2.13963384704689	0.869571428571429\\
2.14230598213588	0.87\\
2.14728981979161	0.870428571428571\\
2.15115222552855	0.870857142857143\\
2.15836613977844	0.871285714285714\\
2.16220960503275	0.871714285714286\\
2.16709734711552	0.872142857142857\\
2.17242128116187	0.872571428571429\\
2.17680895351469	0.873\\
2.18303883657866	0.873428571428571\\
2.18933092087209	0.873857142857143\\
2.19245920825091	0.874285714285714\\
2.19612166464366	0.874714285714286\\
2.20150503585826	0.875142857142857\\
2.20732858437815	0.875571428571429\\
2.21021189499653	0.876\\
2.21438487155141	0.876428571428571\\
2.21769488567571	0.876857142857143\\
2.22339121263989	0.877285714285714\\
2.22625808687442	0.877714285714286\\
2.23247479259384	0.878142857142857\\
2.23633792676219	0.878571428571429\\
2.24091917555251	0.879\\
2.24662996652113	0.879428571428571\\
2.25308684201126	0.879857142857143\\
2.25663657305225	0.880285714285714\\
2.26110440517486	0.880714285714286\\
2.26631376504568	0.881142857142857\\
2.27037155382379	0.881571428571429\\
2.27453963335725	0.882\\
2.27985574888866	0.882428571428571\\
2.28379535873678	0.882857142857143\\
2.28761277621208	0.883285714285714\\
2.29263751419242	0.883714285714286\\
2.29885909688663	0.884142857142857\\
2.30370968953352	0.884571428571429\\
2.30678385172726	0.885\\
2.31109858968352	0.885428571428571\\
2.31408687560371	0.885857142857143\\
2.31985258773301	0.886285714285714\\
2.32318813228678	0.886714285714286\\
2.32925260938421	0.887142857142857\\
2.33649358920021	0.887571428571429\\
2.34149693076812	0.888\\
2.34558093929432	0.888428571428571\\
2.35068749218309	0.888857142857143\\
2.35664168075723	0.889285714285714\\
2.36140560719726	0.889714285714286\\
2.36625094630188	0.890142857142857\\
2.37328083924754	0.890571428571429\\
2.37832539368235	0.891\\
2.38566096100451	0.891428571428571\\
2.39170799852793	0.891857142857143\\
2.40089909781865	0.892285714285714\\
2.40737939482327	0.892714285714286\\
2.41378222873786	0.893142857142857\\
2.42086206023643	0.893571428571429\\
2.42589133346212	0.894\\
2.43039621419755	0.894428571428571\\
2.43815281660678	0.894857142857143\\
2.44513692578407	0.895285714285714\\
2.44961464672155	0.895714285714286\\
2.45906648980671	0.896142857142857\\
2.46772816732681	0.896571428571429\\
2.47895609003887	0.897\\
2.48941678925685	0.897428571428571\\
2.49807477794936	0.897857142857143\\
2.50650641030478	0.898285714285714\\
2.51304427303385	0.898714285714286\\
2.52275898441635	0.899142857142857\\
2.52983168684219	0.899571428571429\\
2.53974098530166	0.9\\
2.54948508738835	0.900428571428571\\
2.55842958929647	0.900857142857143\\
2.56939694280332	0.901285714285714\\
2.58561211268996	0.901714285714286\\
2.59535720058162	0.902142857142857\\
2.61006199765732	0.902571428571429\\
2.62281717036909	0.903\\
2.63067998491604	0.903428571428571\\
2.6447772830153	0.903857142857143\\
2.65233312155711	0.904285714285714\\
2.65890106421797	0.904714285714286\\
2.67032830884776	0.905142857142857\\
2.688853224404	0.905571428571429\\
2.70459056463658	0.906\\
2.72145280274589	0.906428571428571\\
2.73333111808374	0.906857142857143\\
2.74834272004017	0.907285714285714\\
2.75952380554996	0.907714285714286\\
2.77732925207467	0.908142857142857\\
2.7922683849878	0.908571428571429\\
2.81116030078955	0.909\\
2.83401516576408	0.909428571428571\\
2.85344879417775	0.909857142857143\\
2.86928466907974	0.910285714285714\\
2.89116390499144	0.910714285714286\\
2.91074411416012	0.911142857142857\\
2.9256227012723	0.911571428571429\\
2.96037490494816	0.912\\
2.99679272737524	0.912428571428571\\
3.02687282819161	0.912857142857143\\
3.04973288687368	0.913285714285714\\
3.08445043928349	0.913714285714286\\
3.09989620878397	0.914142857142857\\
3.12145068817313	0.914571428571429\\
3.15580207409973	0.915\\
3.19259782891407	0.915428571428571\\
3.21877730208273	0.915857142857143\\
3.2379880182056	0.916285714285714\\
3.26621688740177	0.916714285714286\\
3.29694729624836	0.917142857142857\\
3.31971015770688	0.917571428571429\\
3.36883890126319	0.918\\
3.38642725652899	0.918428571428571\\
3.41714325731218	0.918857142857143\\
3.43571900215512	0.919285714285714\\
3.44685851380935	0.919714285714286\\
3.45946364619313	0.920142857142857\\
3.47610792723245	0.920571428571429\\
3.50298901559743	0.921\\
3.52009871122773	0.921428571428571\\
3.53337254859409	0.921857142857143\\
3.55268457512448	0.922285714285714\\
3.57074627832816	0.922714285714286\\
3.59376560112165	0.923142857142857\\
3.61834152017737	0.923571428571429\\
3.62567365030885	0.924\\
3.64635815267253	0.924428571428571\\
3.65971416884161	0.924857142857143\\
3.67801087877216	0.925285714285714\\
3.70224963650902	0.925714285714286\\
3.72199886746973	0.926142857142857\\
3.76196070319244	0.926571428571429\\
3.79083071329971	0.927\\
3.8332298314941	0.927428571428571\\
3.85940716311218	0.927857142857143\\
3.89343433836536	0.928285714285714\\
3.92729370048734	0.928714285714286\\
3.96386688312128	0.929142857142857\\
4.00593007547122	0.929571428571429\\
4.04797047628351	0.93\\
4.08095798846948	0.930428571428571\\
4.10734129546543	0.930857142857143\\
4.15149768225998	0.931285714285714\\
4.16669704282008	0.931714285714286\\
4.18845909818331	0.932142857142857\\
4.20741823031109	0.932571428571429\\
4.24280800405928	0.933\\
4.27356819634451	0.933428571428571\\
4.30599062551034	0.933857142857143\\
4.32301205308117	0.934285714285714\\
4.36475934188939	0.934714285714286\\
4.39146744827942	0.935142857142857\\
4.42292400216479	0.935571428571429\\
4.46720296706739	0.936\\
4.49680791010672	0.936428571428571\\
4.52512205989692	0.936857142857143\\
4.54630183147334	0.937285714285714\\
4.58795636616809	0.937714285714286\\
4.6305521889908	0.938142857142857\\
4.67238443362981	0.938571428571429\\
4.70652787469117	0.939\\
4.74445015197014	0.939428571428571\\
4.76335240493297	0.939857142857143\\
4.79046437945313	0.940285714285714\\
4.81528917288741	0.940714285714286\\
4.85530279867634	0.941142857142857\\
4.89562267646146	0.941571428571429\\
4.94732963400603	0.942\\
4.97332226974218	0.942428571428571\\
5.0208939551463	0.942857142857143\\
5.06299183562086	0.943285714285714\\
5.09850002039189	0.943714285714286\\
5.13234144767355	0.944142857142857\\
5.18531923288906	0.944571428571429\\
5.22278153590479	0.945\\
5.26505097190584	0.945428571428571\\
5.30747075149889	0.945857142857143\\
5.35017237434268	0.946285714285714\\
5.39432828867035	0.946714285714286\\
5.44781060402268	0.947142857142857\\
5.545705698151	0.947571428571429\\
5.61284933271331	0.948\\
5.66510443900476	0.948428571428571\\
5.70821814390903	0.948857142857143\\
5.74327428711717	0.949285714285714\\
5.81118758263675	0.949714285714286\\
5.87525108484765	0.950142857142857\\
5.94873775949861	0.950571428571429\\
6.03053914462474	0.951\\
6.10015759702596	0.951428571428571\\
6.18643869175228	0.951857142857143\\
6.28926892661709	0.952285714285714\\
6.37242512512142	0.952714285714286\\
6.42271478735541	0.953142857142857\\
6.5156415658443	0.953571428571429\\
6.58547601688285	0.954\\
6.68509297493263	0.954428571428571\\
6.74247432503463	0.954857142857143\\
6.80584895950264	0.955285714285714\\
6.93252892103585	0.955714285714286\\
7.01515656575789	0.956142857142857\\
7.11885612587685	0.956571428571429\\
7.24519062577301	0.957\\
7.34560112595281	0.957428571428571\\
7.45762057934434	0.957857142857143\\
7.56909661550057	0.958285714285714\\
7.68219392214217	0.958714285714286\\
7.78169479977659	0.959142857142857\\
7.92371372268434	0.959571428571429\\
8.01815167118999	0.96\\
8.13294576486205	0.960428571428571\\
8.22967271144705	0.960857142857143\\
8.38354721140497	0.961285714285714\\
8.5245466222447	0.961714285714286\\
8.67434776650362	0.962142857142857\\
8.83164118003929	0.962571428571429\\
8.94712810769037	0.963\\
9.10900143608467	0.963428571428571\\
9.2901591047736	0.963857142857143\\
9.55190759320004	0.964285714285714\\
9.85911256760919	0.964714285714286\\
10.0125840610809	0.965142857142857\\
10.2029651789019	0.965571428571429\\
10.4357085056373	0.966\\
10.5756077811575	0.966428571428571\\
10.8523787450009	0.966857142857143\\
11.2415005209733	0.967285714285714\\
11.509762249654	0.967714285714286\\
11.7991794013034	0.968142857142857\\
12.1054109957249	0.968571428571429\\
12.4679673477156	0.969\\
12.81753994968	0.969428571428571\\
13.0615604517039	0.969857142857143\\
13.372195139981	0.970285714285714\\
13.8657640364763	0.970714285714286\\
14.3976558749834	0.971142857142857\\
14.8529569944581	0.971571428571429\\
14.8869599574944	0.972\\
14.9046765409643	0.972428571428571\\
14.9195446675985	0.972857142857143\\
14.9335606925154	0.973285714285714\\
14.9597822640126	0.973714285714286\\
15.0050985173193	0.974142857142857\\
15.7278301535389	0.974571428571429\\
16.0905125707148	0.975\\
16.6086883738757	0.975428571428571\\
17.2929637087168	0.975857142857143\\
17.7755087301191	0.976285714285714\\
18.3738943810975	0.976714285714286\\
18.8366899977788	0.977142857142857\\
19.361041140854	0.977571428571429\\
19.8141685479259	0.978\\
20.585698538676	0.978428571428571\\
21.3820431962716	0.978857142857143\\
21.6870979058048	0.979285714285714\\
22.1399196184712	0.979714285714286\\
22.6715947050807	0.980142857142857\\
22.9092692438267	0.980571428571429\\
23.2129383871856	0.981\\
23.4279055167029	0.981428571428571\\
23.6624842151861	0.981857142857143\\
23.9037376619031	0.982285714285714\\
24.0585849947891	0.982714285714286\\
24.3181025401773	0.983142857142857\\
24.598846708429	0.983571428571429\\
24.844825655842	0.984\\
25.0849530486537	0.984428571428571\\
25.2606070253034	0.984857142857143\\
25.4645463987686	0.985285714285714\\
25.7867175149804	0.985714285714286\\
26.0613492215609	0.986142857142857\\
26.6519530957929	0.986571428571429\\
27.1932767083965	0.987\\
27.563349884817	0.987428571428571\\
28.4924239431798	0.987857142857143\\
29.2877751865773	0.988285714285714\\
29.9987004937913	0.988714285714286\\
30.5750696755496	0.989142857142857\\
30.9828910112278	0.989571428571429\\
31.5794346526209	0.99\\
32.6707065842254	0.990428571428571\\
33.6831655181747	0.990857142857143\\
34.9081262829814	0.991285714285714\\
36.836577334889	0.991714285714286\\
38.4249115075596	0.992142857142857\\
40.3121866588227	0.992571428571429\\
42.2112245401947	0.993\\
43.7403618389971	0.993428571428571\\
44.4749608741667	0.993857142857143\\
45.1604292222824	0.994285714285714\\
46.1286572596985	0.994714285714286\\
46.4800505630309	0.995142857142857\\
46.9501282610965	0.995571428571429\\
47.4388980844432	0.996\\
48.0811563769548	0.996428571428571\\
48.7226779719702	0.996857142857143\\
49.3013307325253	0.997285714285714\\
49.8045272360827	0.997714285714286\\
50.5157397585107	0.998142857142857\\
52.036060901656	0.998571428571429\\
52.9831082632868	0.999\\
54.9758014776046	0.999428571428571\\
60.1640378165527	0.999857142857143\\
};
\addlegendentry{HRP-SA bicycle}
    

\end{axis}

\end{tikzpicture}%

==> antenna_with_without.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Distance between the vehicle and the RSU on the y-axis [m]},
ymode=log,
ymin=0.001,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.5)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.0507760459841592\\
-68.6	0.0504661064028342\\
-67.2	0.0492307723487823\\
-65.8	0.0488128595975956\\
-64.4	0.0484061708537974\\
-63	0.0471468967035665\\
-61.6	0.0467339129167765\\
-60.2	0.0464416223921685\\
-58.8	0.0451456322544476\\
-57.4	0.0447221830819439\\
-56	0.0443003598242708\\
-54.6	0.0438787089539379\\
-53.2	0.0435743164179651\\
-51.8	0.0431423956458568\\
-50.4	0.0427026134086737\\
-49	0.0422498176189477\\
-47.6	0.0419096993638913\\
-46.2	0.0414186765063055\\
-44.8	0.0409019403441211\\
-43.4	0.0417036810150267\\
-42	0.0411451182214136\\
-40.6	0.0418991159453245\\
-39.2	0.0414264122661815\\
-37.8	0.0422689351389468\\
-36.4	0.0434084832176571\\
-35	0.0445217788403587\\
-33.6	0.0460090899748833\\
-32.2	0.0501753987460852\\
-30.8	0.0526197855391929\\
-29.4	0.0597315231258953\\
-28	0.0699563538552169\\
-26.6	0.0873759607417231\\
-25.2	0.14728849392076\\
-23.8	0.257765583579918\\
-22.4	0.0955638644886055\\
-21	0.0513769426325559\\
-19.6	0.0326412592869499\\
-18.2	0.023337482579319\\
-16.8	0.0177929946163881\\
-15.4	0.014355451702173\\
-14	0.0126693456091965\\
-12.6	0.0122151105331669\\
-11.2	0.0136646216947802\\
-9.8	0.0215088301283733\\
-8.4	0.0665811106522302\\
-7	0.0181991468758051\\
-5.6	0.0138884427534724\\
-4.2	0.0176756823443088\\
-2.8	0.0369357744136104\\
-1.4	0.138217704687585\\
-2.20126e-11	14982491154.2362\\
1.4	0.138217704687585\\
2.8	0.0369357744136104\\
4.2	0.0176756823443088\\
5.6	0.0138884427534724\\
7	0.0181991468758051\\
8.4	0.0665811106522302\\
9.8	0.0215088301283733\\
11.2	0.0136646216947802\\
12.6	0.0122151105331669\\
14	0.0126693456091965\\
15.4	0.014355451702173\\
16.8	0.0177929946163881\\
18.2	0.023337482579319\\
19.6	0.0326412592869499\\
21	0.0513769426325559\\
22.4	0.0955638644886056\\
23.8	0.257765583579918\\
25.2	0.14728849392076\\
26.6	0.0873759607417231\\
28	0.0699563538552169\\
29.4	0.0597315231258954\\
30.8	0.0526197855391929\\
32.2	0.0501753987460852\\
33.6	0.0460090899748833\\
35	0.0445217788403587\\
36.4	0.0434084832176571\\
37.8	0.0422689351389468\\
39.2	0.0414264122661815\\
40.6	0.0418991159453245\\
42	0.0411451182214136\\
43.4	0.0417036810150267\\
44.8	0.0409019403441211\\
46.2	0.0414186765063055\\
47.6	0.0419096993638913\\
49	0.0422498176189477\\
50.4	0.0427026134086737\\
51.8	0.0431423956458568\\
53.2	0.0435743164179651\\
54.6	0.0438787089539379\\
56	0.0443003598242708\\
57.4	0.0447221830819439\\
58.8	0.0451456322544476\\
60.2	0.0464416223921685\\
61.6	0.0467339129167765\\
63	0.0471468967035665\\
64.4	0.0484061708537974\\
65.8	0.0488128595975956\\
67.2	0.0492307723487823\\
68.6	0.0504661064028342\\
70	0.0507760459841592\\
};
\addlegendentry{LoS 2X4 w.}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-70	3.2085660711449\\
-68.6	3.00551422397776\\
-67.2	2.74475494276632\\
-65.8	2.66666269503171\\
-64.4	2.6344079218341\\
-63	2.46318146200301\\
-61.6	2.45849420564843\\
-60.2	2.44938784186454\\
-58.8	2.47017218057176\\
-57.4	2.41010988301526\\
-56	2.27822708484904\\
-54.6	2.26693542473043\\
-53.2	2.40573095580096\\
-51.8	2.87057906960268\\
-50.4	2.81521458576601\\
-49	2.75605456377792\\
-47.6	2.33838364622553\\
-46.2	2.01940726834457\\
-44.8	2.09305534255448\\
-43.4	1.95863024729259\\
-42	2.44132665183193\\
-40.6	9.74093132751205\\
-39.2	12.4706466417961\\
-37.8	6.7598935661712\\
-36.4	6.20197020722181\\
-35	6.40402079561817\\
-33.6	6.20792991565296\\
-32.2	6.12870288046209\\
-30.8	5.81462802322239\\
-29.4	5.86774472136095\\
-28	6.23840951353932\\
-26.6	6.97651156249827\\
-25.2	9.9706788843013\\
-23.8	13.2668146907691\\
-22.4	6.98333404268132\\
-21	4.05137778835888\\
-19.6	4.51025935487071\\
-18.2	3.23719635062855\\
-16.8	2.26665192436337\\
-15.4	1.80985594388098\\
-14	1.55657186986373\\
-12.6	1.28976415870367\\
-11.2	1.36248711443302\\
-9.8	1.89430884895116\\
-8.4	4.60319063876064\\
-7	1.42390419533915\\
-5.6	0.91100985858795\\
-4.2	1.04480804247891\\
-2.8	1.92868152929995\\
-1.4	2.71522338664771\\
-2.20126e-11	245385824104.494\\
1.4	1.06814629551546\\
2.8	0.588384686428346\\
4.2	1.04545948662483\\
5.6	1.02030529787223\\
7	1.49406668804964\\
8.4	3.95689339524804\\
9.8	1.70916389612417\\
11.2	1.24024403053585\\
12.6	1.2973184013798\\
14	1.48322488525677\\
15.4	1.67233939637877\\
16.8	2.0183034927859\\
18.2	2.27335713012744\\
19.6	3.03166978634506\\
21	2.72184997466454\\
22.4	3.90553295775424\\
23.8	6.06323212729278\\
25.2	4.7226985876497\\
26.6	3.5252192457001\\
28	3.06611726133412\\
29.4	2.75779489187315\\
30.8	2.70180017986661\\
32.2	2.85803407360212\\
33.6	2.91158033688388\\
35	2.78111207320678\\
36.4	2.71781101564006\\
37.8	2.98322101250085\\
39.2	5.99181309600412\\
40.6	5.01302070332816\\
42	2.20012270155527\\
43.4	1.68447938222631\\
44.8	1.71994147595674\\
46.2	1.624274842882\\
47.6	1.63665388112061\\
49	1.55263785604343\\
50.4	1.57152427785454\\
51.8	1.62241475339339\\
53.2	1.56784381546511\\
54.6	1.54485623195811\\
56	1.53233582661557\\
57.4	1.54850045894738\\
58.8	1.5301529049154\\
60.2	1.524631287369\\
61.6	1.48704066767286\\
63	1.48831905007527\\
64.4	1.48038910153443\\
65.8	1.46523433666699\\
67.2	1.49973043928567\\
68.6	1.58437386286717\\
70	1.65231878298408\\
};
\addlegendentry{WAA 2X4 w.}

\addplot [color=mycolor1,mark=asterisk, mark options={solid, mycolor1}, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.0420240765228312\\
-68.6	0.041014115398383\\
-67.2	0.0400101518065814\\
-65.8	0.0390115135888836\\
-64.4	0.0380175634422309\\
-63	0.037028546255927\\
-61.6	0.0360433953037973\\
-60.2	0.0350615113712562\\
-58.8	0.034083092215977\\
-57.4	0.0331067268139006\\
-56	0.0321322031273294\\
-54.6	0.0311588980920132\\
-53.2	0.030185479755561\\
-51.8	0.0292116949850299\\
-50.4	0.0282365709436356\\
-49	0.027258837995799\\
-47.6	0.0262778933358539\\
-46.2	0.0252922355218423\\
-44.8	0.0243013226129736\\
-43.4	0.0233038078174086\\
-42	0.0222987651983937\\
-40.6	0.0212849365368105\\
-39.2	0.0202618372606537\\
-37.8	0.0192290490387968\\
-36.4	0.0181861643260294\\
-35	0.0171334179046903\\
-33.6	0.0160718230917123\\
-32.2	0.0150031458962233\\
-30.8	0.0139302712702719\\
-29.4	0.0128570279847245\\
-28	0.0117886524965838\\
-26.6	0.0107315255542254\\
-25.2	0.00969338185439719\\
-23.8	0.00868303258139138\\
-22.4	0.00770958859980162\\
-21	0.00678260079516502\\
-19.6	0.00591105370713871\\
-18.2	0.00510301690180815\\
-16.8	0.00436505828797379\\
-15.4	0.00370183333871116\\
-14	0.00311615594577277\\
-12.6	0.00260886977452372\\
-11.2	0.00217935316105416\\
-9.8	0.00182604631937653\\
-8.4	0.00154771515595723\\
-7	0.00134553819387524\\
-5.6	0.00122795811370657\\
-4.2	0.00122470414611623\\
-2.8	0.00144202307214814\\
-1.4	0.00244773093489556\\
-2.20126e-11	146836501.981792\\
1.4	0.00244773093489556\\
2.8	0.00144202307214814\\
4.2	0.00122470414611623\\
5.6	0.00122795811370657\\
7	0.00134553819387524\\
8.4	0.00154771515595723\\
9.8	0.00182604631937653\\
11.2	0.00217935316105416\\
12.6	0.00260886977452372\\
14	0.00311615594577277\\
15.4	0.00370183333871116\\
16.8	0.00436505828797379\\
18.2	0.00510301690180815\\
19.6	0.00591105370713871\\
21	0.00678260079516502\\
22.4	0.00770958859980161\\
23.8	0.00868303258139138\\
25.2	0.00969338185439719\\
26.6	0.0107315255542254\\
28	0.0117886524965838\\
29.4	0.0128570279847245\\
30.8	0.0139302712702719\\
32.2	0.0150031458962233\\
33.6	0.0160718230917123\\
35	0.0171334179046903\\
36.4	0.0181861643260294\\
37.8	0.0192290490387968\\
39.2	0.0202618372606537\\
40.6	0.0212849365368105\\
42	0.0222987651983937\\
43.4	0.0233038078174086\\
44.8	0.0243013226129736\\
46.2	0.0252922355218423\\
47.6	0.0262778933358539\\
49	0.027258837995799\\
50.4	0.0282365709436356\\
51.8	0.0292116949850299\\
53.2	0.030185479755561\\
54.6	0.0311588980920132\\
56	0.0321322031273294\\
57.4	0.0331067268139006\\
58.8	0.034083092215977\\
60.2	0.0350615113712562\\
61.6	0.0360433953037973\\
63	0.037028546255927\\
64.4	0.0380175634422309\\
65.8	0.0390115135888836\\
67.2	0.0400101518065814\\
68.6	0.041014115398383\\
70	0.0420240765228312\\
};
\addlegendentry{LoS only 2X4 w.o.}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-70	1.6943063875722\\
-68.6	1.75421201374282\\
-67.2	1.76112095080152\\
-65.8	1.8883281160363\\
-64.4	1.85613356142544\\
-63	1.67008951018817\\
-61.6	1.51178976337347\\
-60.2	1.51432113038253\\
-58.8	1.51147860733527\\
-57.4	1.5244633126971\\
-56	1.53931923435152\\
-54.6	1.57316877612085\\
-53.2	1.71183749491383\\
-51.8	1.87250739699379\\
-50.4	1.78817971386509\\
-49	1.48795113208277\\
-47.6	1.40120088048321\\
-46.2	1.46193571276107\\
-44.8	1.46246393483994\\
-43.4	1.54588831487283\\
-42	1.83937303469134\\
-40.6	4.91224223554655\\
-39.2	6.03947453393397\\
-37.8	2.15819044966578\\
-36.4	1.11845416123987\\
-35	0.779949073049757\\
-33.6	0.647016019034851\\
-32.2	0.689647223268481\\
-30.8	0.6527742525446\\
-29.4	0.645249558447927\\
-28	0.629706680145703\\
-26.6	0.567453521319496\\
-25.2	0.651421693027267\\
-23.8	0.96664466565293\\
-22.4	0.896207858440716\\
-21	0.79629418377499\\
-19.6	0.482408018725763\\
-18.2	0.611598466699406\\
-16.8	0.777498654372406\\
-15.4	0.851988449373423\\
-14	0.884351239553244\\
-12.6	0.906763958760457\\
-11.2	0.888312562652477\\
-9.8	0.816927456455174\\
-8.4	0.639840427617231\\
-7	0.45028595928961\\
-5.6	0.356613357551706\\
-4.2	0.30645257758773\\
-2.8	0.289703395158523\\
-1.4	0.37113071513246\\
-2.20126e-11	13575457271.8069\\
1.4	0.0981817876212834\\
2.8	0.131884355151382\\
4.2	0.314181613979275\\
5.6	0.592531174278021\\
7	0.740555616844778\\
8.4	0.843867661060159\\
9.8	0.922397546850023\\
11.2	0.95389775900846\\
12.6	0.841646323995311\\
14	0.736565720609444\\
15.4	0.570397094458137\\
16.8	0.425193877585139\\
18.2	1.03539734008901\\
19.6	0.945347325982466\\
21	1.40736987468116\\
22.4	1.23344725945682\\
23.8	1.08681947252868\\
25.2	0.935546542310364\\
26.6	0.809057000008795\\
28	0.76752350536206\\
29.4	0.695532025859741\\
30.8	0.556193840022602\\
32.2	0.369424721391826\\
33.6	0.548578669687485\\
35	0.808017292903846\\
36.4	0.868701489556968\\
37.8	1.96761140698356\\
39.2	6.34681357634808\\
40.6	5.41389107337338\\
42	2.50045687183386\\
43.4	1.52472706922167\\
44.8	1.49502228639906\\
46.2	1.65481828756211\\
47.6	1.55774038324335\\
49	1.83644913083702\\
50.4	2.10188362294763\\
51.8	2.14803065088752\\
53.2	2.22591197398696\\
54.6	2.24074500042137\\
56	2.27726693670474\\
57.4	2.35681118151342\\
58.8	2.2821686992096\\
60.2	2.25007606186254\\
61.6	2.21599420648773\\
63	2.22186614276799\\
64.4	2.20705912517903\\
65.8	2.29273249995321\\
67.2	2.38151878762744\\
68.6	2.54059870453547\\
70	2.6175880492943\\
};
\addlegendentry{WAA 2X4 w.o.}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.0579741786233166\\
-68.6	0.057573601694076\\
-67.2	0.0561263783744491\\
-65.8	0.0556208919454982\\
-64.4	0.0551382542741977\\
-63	0.0536956538544282\\
-61.6	0.0532290062598212\\
-60.2	0.0529130926074951\\
-58.8	0.0514677520131988\\
-57.4	0.0510325512549412\\
-56	0.0506170723879146\\
-54.6	0.0502217984465355\\
-53.2	0.0499835164434332\\
-51.8	0.0496246527962027\\
-50.4	0.0492854421158171\\
-49	0.048963708278557\\
-47.6	0.0488101665353177\\
-46.2	0.0485236505512246\\
-44.8	0.0482548241581119\\
-43.4	0.049609136464243\\
-42	0.0494232281771089\\
-40.6	0.0509067482679008\\
-39.2	0.0510092976577557\\
-37.8	0.0528647742024725\\
-36.4	0.0552852740113086\\
-35	0.0579132137665194\\
-33.6	0.0613313623576499\\
-32.2	0.0688064475903408\\
-30.8	0.0745541966555551\\
-29.4	0.0878682439674169\\
-28	0.107430645030925\\
-26.6	0.140924249916348\\
-25.2	0.251146735313165\\
-23.8	0.468020183031227\\
-22.4	0.186190607844736\\
-21	0.108293845194056\\
-19.6	0.0750747348859371\\
-18.2	0.0590920086820749\\
-16.8	0.0500521796468418\\
-15.4	0.0452780964359688\\
-14	0.0452177519361322\\
-12.6	0.0497772768696275\\
-11.2	0.0641209072044819\\
-9.8	0.117108581474974\\
-8.4	0.423163469968866\\
-7	0.13546322306761\\
-5.6	0.120902509123846\\
-4.2	0.178306785881333\\
-2.8	0.422543982514336\\
-1.4	1.72532132095931\\
-2.20126e-11	193025458119.388\\
1.4	1.72532132095931\\
2.8	0.422543982514336\\
4.2	0.178306785881333\\
5.6	0.120902509123846\\
7	0.13546322306761\\
8.4	0.423163469968866\\
9.8	0.117108581474974\\
11.2	0.0641209072044819\\
12.6	0.0497772768696276\\
14	0.0452177519361322\\
15.4	0.0452780964359688\\
16.8	0.0500521796468418\\
18.2	0.0590920086820749\\
19.6	0.0750747348859371\\
21	0.108293845194056\\
22.4	0.186190607844736\\
23.8	0.468020183031227\\
25.2	0.251146735313165\\
26.6	0.140924249916348\\
28	0.107430645030925\\
29.4	0.0878682439674169\\
30.8	0.0745541966555551\\
32.2	0.0688064475903408\\
33.6	0.0613313623576499\\
35	0.0579132137665194\\
36.4	0.0552852740113086\\
37.8	0.0528647742024726\\
39.2	0.0510092976577557\\
40.6	0.0509067482679008\\
42	0.0494232281771089\\
43.4	0.049609136464243\\
44.8	0.0482548241581119\\
46.2	0.0485236505512246\\
47.6	0.0488101665353177\\
49	0.048963708278557\\
50.4	0.0492854421158171\\
51.8	0.0496246527962027\\
53.2	0.0499835164434332\\
54.6	0.0502217984465355\\
56	0.0506170723879146\\
57.4	0.0510325512549412\\
58.8	0.0514677520131988\\
60.2	0.0529130926074951\\
61.6	0.0532290062598213\\
63	0.0536956538544282\\
64.4	0.0551382542741977\\
65.8	0.0556208919454982\\
67.2	0.056126378374449\\
68.6	0.0575736016940761\\
70	0.0579741786233167\\
};
\addlegendentry{LoS 1X4 w.}


\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-70	6.90518594416386\\
-68.6	6.92219663342531\\
-67.2	6.85837000077326\\
-65.8	6.96322557101643\\
-64.4	7.06208590314824\\
-63	7.21586725725705\\
-61.6	7.33021094064226\\
-60.2	7.49002970467677\\
-58.8	7.58122196661507\\
-57.4	7.7254802755028\\
-56	7.8795342708179\\
-54.6	8.00527680171846\\
-53.2	8.20127235805593\\
-51.8	8.35859174357997\\
-50.4	8.54512406835503\\
-49	8.6992277145283\\
-47.6	9.05794687335783\\
-46.2	9.08289717416331\\
-44.8	9.34027805014099\\
-43.4	9.47816302835503\\
-42	10.032617911895\\
-40.6	13.2073359292411\\
-39.2	15.0841826625726\\
-37.8	10.2218568504407\\
-36.4	9.82697835059612\\
-35	9.51723455414563\\
-33.6	10.0332236677972\\
-32.2	11.0316344139499\\
-30.8	11.9033945652549\\
-29.4	13.3612666851756\\
-28	15.1856295877655\\
-26.6	17.6785816700094\\
-25.2	22.5060742461342\\
-23.8	27.1973975638616\\
-22.4	22.0288534198454\\
-21	17.9404753369656\\
-19.6	17.755828190695\\
-18.2	15.98847796389\\
-16.8	14.6083165334839\\
-15.4	14.1817035361453\\
-14	14.6112620404352\\
-12.6	15.7321725927584\\
-11.2	18.6932570957163\\
-9.8	27.2545999458153\\
-8.4	45.3759990030018\\
-7	33.0254474905432\\
-5.6	32.9644900364251\\
-4.2	45.4919884007013\\
-2.8	82.7941138745867\\
-1.4	195.373204572277\\
-2.20126e-11	13739343614274\\
1.4	195.82254627489\\
2.8	80.4750212985647\\
4.2	48.7550650585849\\
5.6	35.4188443976076\\
7	34.1851310485079\\
8.4	45.8878380946096\\
9.8	27.7973396776757\\
11.2	19.2168251397529\\
12.6	16.0962269748415\\
14	14.7317195085321\\
15.4	14.2969013921652\\
16.8	14.8297143069943\\
18.2	15.7826497011743\\
19.6	17.5891610101054\\
21	17.9744408838106\\
22.4	21.883239318312\\
23.8	26.838348045432\\
25.2	22.4553869587867\\
26.6	17.7904555638483\\
28	15.2910529811153\\
29.4	13.4172378575661\\
30.8	11.9515711566043\\
32.2	11.1197579745315\\
33.6	10.0095978344604\\
35	9.54621454293701\\
36.4	9.05508442697215\\
37.8	9.43058437962538\\
39.2	14.4447093447663\\
40.6	12.7089154998559\\
42	10.2222509085807\\
43.4	9.81393507857056\\
44.8	9.65165674449141\\
46.2	9.32259035727906\\
47.6	9.12297253181543\\
49	8.85028005996262\\
50.4	8.73374332581955\\
51.8	8.52830750205547\\
53.2	8.25600696306318\\
54.6	8.06774983500832\\
56	7.93172273599907\\
57.4	7.78493928873859\\
58.8	7.65269082265215\\
60.2	7.57055131141482\\
61.6	7.40852526121819\\
63	7.29045191087619\\
64.4	7.13562072724944\\
65.8	6.96903920399086\\
67.2	6.87151250906494\\
68.6	6.91869869997876\\
70	6.88509085225466\\
};
\addlegendentry{WAA 1X4 w.}


\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-70	0.0479815092253267\\
-68.6	0.0467904205831255\\
-67.2	0.0456142532805679\\
-65.8	0.0444525315633119\\
-64.4	0.0433048523150995\\
-63	0.042171853112456\\
-61.6	0.0410527172776564\\
-60.2	0.039947204739748\\
-58.8	0.0388560321434434\\
-57.4	0.0377781364097999\\
-56	0.0367138790323806\\
-54.6	0.0356632165599026\\
-53.2	0.0346253607111771\\
-51.8	0.0336008281301805\\
-50.4	0.0325893843890371\\
-49	0.0315905219680802\\
-47.6	0.0306045705263502\\
-46.2	0.0296308743214986\\
-44.8	0.0286699369182161\\
-43.4	0.0277213366784998\\
-42	0.0267851207654185\\
-40.6	0.0258608536655431\\
-39.2	0.0249488679174233\\
-37.8	0.0240493244559553\\
-36.4	0.023161995155137\\
-35	0.0222868744131574\\
-33.6	0.0214241752298069\\
-32.2	0.020574090044063\\
-30.8	0.019737066069483\\
-29.4	0.0189133712407865\\
-28	0.0181036099219025\\
-26.6	0.0173083325934199\\
-25.2	0.0165285226433604\\
-23.8	0.0157656210017229\\
-22.4	0.0150208763041501\\
-21	0.0142965673488567\\
-19.6	0.013595394284846\\
-18.2	0.012921167398477\\
-16.8	0.0122790281405116\\
-15.4	0.0116758406755446\\
-14	0.0111217714708149\\
-12.6	0.0106312941443029\\
-11.2	0.0102265620612921\\
-9.8	0.00994222804743286\\
-8.4	0.00983667153495172\\
-7	0.0100153563102033\\
-5.6	0.0106896949990301\\
-4.2	0.0123544345104074\\
-2.8	0.0164966940982427\\
-1.4	0.0305541347216881\\
-2.20126e-11	1891753699.16171\\
1.4	0.0305541347216881\\
2.8	0.0164966940982427\\
4.2	0.0123544345104074\\
5.6	0.0106896949990301\\
7	0.0100153563102033\\
8.4	0.00983667153495172\\
9.8	0.00994222804743286\\
11.2	0.0102265620612921\\
12.6	0.0106312941443029\\
14	0.0111217714708149\\
15.4	0.0116758406755446\\
16.8	0.0122790281405116\\
18.2	0.012921167398477\\
19.6	0.013595394284846\\
21	0.0142965673488567\\
22.4	0.0150208763041501\\
23.8	0.0157656210017229\\
25.2	0.0165285226433604\\
26.6	0.0173083325934199\\
28	0.0181036099219025\\
29.4	0.0189133712407865\\
30.8	0.019737066069483\\
32.2	0.020574090044063\\
33.6	0.0214241752298069\\
35	0.0222868744131574\\
36.4	0.023161995155137\\
37.8	0.0240493244559553\\
39.2	0.0249488679174233\\
40.6	0.0258608536655431\\
42	0.0267851207654185\\
43.4	0.0277213366784998\\
44.8	0.0286699369182161\\
46.2	0.0296308743214986\\
47.6	0.0306045705263502\\
49	0.0315905219680802\\
50.4	0.0325893843890371\\
51.8	0.0336008281301805\\
53.2	0.0346253607111771\\
54.6	0.0356632165599026\\
56	0.0367138790323805\\
57.4	0.0377781364097999\\
58.8	0.0388560321434434\\
60.2	0.039947204739748\\
61.6	0.0410527172776564\\
63	0.0421718531124559\\
64.4	0.0433048523150995\\
65.8	0.0444525315633119\\
67.2	0.0456142532805679\\
68.6	0.0467904205831255\\
70	0.0479815092253267\\
};
\addlegendentry{LoS 1X4 w.o.}


\addplot [color=mycolor2, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-70	6.71938977064657\\
-68.6	6.79184879610321\\
-67.2	6.82049115202829\\
-65.8	7.02266204367812\\
-64.4	7.1124330289949\\
-63	7.10201620990286\\
-61.6	7.0512099558551\\
-60.2	7.13384292236879\\
-58.8	7.2159112015889\\
-57.4	7.29812956627099\\
-56	7.40981181868581\\
-54.6	7.4754352020953\\
-53.2	7.56402648783\\
-51.8	7.77514961254279\\
-50.4	7.95118454133937\\
-49	7.9386354896381\\
-47.6	8.1602145358386\\
-46.2	8.16107122650742\\
-44.8	8.28537549062345\\
-43.4	8.3071176943883\\
-42	8.68293588816537\\
-40.6	10.5580133715801\\
-39.2	11.5028246048383\\
-37.8	7.43816963686655\\
-36.4	6.47243202142503\\
-35	5.89726121794638\\
-33.6	5.75431804503059\\
-32.2	5.74801830801016\\
-30.8	5.83891139688157\\
-29.4	5.86986442359414\\
-28	5.88672970824953\\
-26.6	5.65745938407363\\
-25.2	5.39949352972234\\
-23.8	5.02501602838967\\
-22.4	4.90760001069587\\
-21	5.10437751535927\\
-19.6	6.37725099196833\\
-18.2	6.29249351660968\\
-16.8	5.83147588700927\\
-15.4	5.62011734956931\\
-14	5.40131042253867\\
-12.6	4.90731954002946\\
-11.2	4.57004220100019\\
-9.8	4.38798002834317\\
-8.4	4.55906034874583\\
-7	5.30075370041263\\
-5.6	6.00073137225935\\
-4.2	7.32012878397199\\
-2.8	10.0728589181947\\
-1.4	18.163602564738\\
-2.20126e-11	1130006956817.46\\
1.4	17.8254779707377\\
2.8	9.0052935150876\\
4.2	6.6585484559966\\
5.6	5.63012339811681\\
7	5.35776194290808\\
8.4	5.23750556137932\\
9.8	5.22483676106433\\
11.2	5.25493055093162\\
12.6	5.65256376597233\\
14	5.7916559717559\\
15.4	5.92673370271445\\
16.8	6.00185484384233\\
18.2	6.05274747144521\\
19.6	6.2123277632469\\
21	5.33783389903963\\
22.4	5.47472103251866\\
23.8	5.62249201557768\\
25.2	5.7612072911053\\
26.6	5.86101529086659\\
28	5.87071364718444\\
29.4	5.84862911956642\\
30.8	5.81435136035954\\
32.2	5.7829295574491\\
33.6	4.95232074355635\\
35	5.08782303890383\\
36.4	5.55915175787553\\
37.8	6.56021602738703\\
39.2	11.851987081551\\
40.6	10.5375479876255\\
42	8.80318489796778\\
43.4	8.54068690800751\\
44.8	8.25865489314604\\
46.2	7.84305349491902\\
47.6	7.79834574235619\\
49	7.79313509581228\\
50.4	7.86589530243836\\
51.8	7.75510497846407\\
53.2	7.6174319409175\\
54.6	7.52444438451146\\
56	7.44002436957279\\
57.4	7.33097308950874\\
58.8	7.24429154273374\\
60.2	7.15947987376534\\
61.6	7.07382409509035\\
63	6.9864105671806\\
64.4	6.87922387859371\\
65.8	6.69590874956374\\
67.2	6.65672002523819\\
68.6	6.70249914168778\\
70	6.67656349046073\\
};
\addlegendentry{WAA 1X4 w.o}


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.110791287120473\\
-68.6	0.108954785987908\\
-67.2	0.105159817091061\\
-65.8	0.103154353457375\\
-64.4	0.101198812875747\\
-63	0.0975078369998987\\
-61.6	0.0956161560614586\\
-60.2	0.0940010501528392\\
-58.8	0.0904055852727144\\
-57.4	0.0886138710244457\\
-56	0.0868660251322574\\
-54.6	0.0851624976646395\\
-53.2	0.0837320560105711\\
-51.8	0.0821066174090881\\
-50.4	0.0805236953388977\\
-49	0.0789795266013551\\
-47.6	0.0777139959453\\
-46.2	0.0762444062502643\\
-44.8	0.0748137825025766\\
-43.4	0.0758777305194176\\
-42	0.0745635235428846\\
-40.6	0.0757443856402247\\
-39.2	0.0748425420018306\\
-37.8	0.0764789945419301\\
-36.4	0.0788539817137233\\
-35	0.0814333666923213\\
-33.6	0.0850162096432961\\
-32.2	0.0940241591792007\\
-30.8	0.100434918135522\\
-29.4	0.116700781502087\\
-28	0.14068353606147\\
-26.6	0.181985553826752\\
-25.2	0.31988792763738\\
-23.8	0.588110280834319\\
-22.4	0.230889248357217\\
-21	0.132572607702591\\
-19.6	0.0907665642289027\\
-18.2	0.0705907069612281\\
-16.8	0.0591099343780452\\
-15.4	0.0528937290788486\\
-14	0.0522867025181172\\
-12.6	0.0570157544107285\\
-11.2	0.0728092577936386\\
-9.8	0.13193672366934\\
-8.4	0.473440117362367\\
-7	0.150649889153847\\
-5.6	0.133783509994587\\
-4.2	0.196518073524015\\
-2.8	0.464345814119441\\
-1.4	1.89262945950649\\
-2.20126e-11	211616270732.792\\
1.4	1.89262945950649\\
2.8	0.464345814119441\\
4.2	0.196518073524015\\
5.6	0.133783509994587\\
7	0.150649889153848\\
8.4	0.473440117362367\\
9.8	0.13193672366934\\
11.2	0.0728092577936386\\
12.6	0.0570157544107285\\
14	0.0522867025181172\\
15.4	0.0528937290788485\\
16.8	0.0591099343780452\\
18.2	0.0705907069612282\\
19.6	0.0907665642289027\\
21	0.132572607702591\\
22.4	0.230889248357218\\
23.8	0.588110280834319\\
25.2	0.31988792763738\\
26.6	0.181985553826752\\
28	0.14068353606147\\
29.4	0.116700781502087\\
30.8	0.100434918135522\\
32.2	0.0940241591792007\\
33.6	0.0850162096432961\\
35	0.0814333666923213\\
36.4	0.0788539817137233\\
37.8	0.0764789945419301\\
39.2	0.0748425420018306\\
40.6	0.0757443856402247\\
42	0.0745635235428846\\
43.4	0.0758777305194176\\
44.8	0.0748137825025767\\
46.2	0.0762444062502643\\
47.6	0.0777139959453\\
49	0.0789795266013551\\
50.4	0.0805236953388977\\
51.8	0.082106617409088\\
53.2	0.0837320560105711\\
54.6	0.0851624976646395\\
56	0.0868660251322574\\
57.4	0.0886138710244457\\
58.8	0.0904055852727144\\
60.2	0.0940010501528392\\
61.6	0.0956161560614586\\
63	0.0975078369998987\\
64.4	0.101198812875747\\
65.8	0.103154353457375\\
67.2	0.105159817091061\\
68.6	0.108954785987908\\
70	0.110791287120473\\
};
\addlegendentry{LoS 1X2 w.}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-70	6.90571016899852\\
-68.6	6.92259894900102\\
-67.2	6.85973654073283\\
-65.8	6.96410569804626\\
-64.4	7.06216559829026\\
-63	7.21669756485656\\
-61.6	7.3303629305987\\
-60.2	7.49064255479438\\
-58.8	7.58132044435716\\
-57.4	7.72642540339677\\
-56	7.87980848779224\\
-54.6	8.00532115044713\\
-53.2	8.20186226033443\\
-51.8	8.35868862458974\\
-50.4	8.54526410328976\\
-49	8.69939791364398\\
-47.6	9.05803102675043\\
-46.2	9.08306116026474\\
-44.8	9.34078652304205\\
-43.4	9.47909119266895\\
-42	10.0326555019825\\
-40.6	13.2073837428881\\
-39.2	15.0846351073102\\
-37.8	10.2219816167519\\
-36.4	9.82732235943748\\
-35	9.51745395102646\\
-33.6	10.0334768950562\\
-32.2	11.0317712441196\\
-30.8	11.9038122081733\\
-29.4	13.3615437428636\\
-28	15.1859264340722\\
-26.6	17.6787133625936\\
-25.2	22.5066286181657\\
-23.8	27.207687537171\\
-22.4	22.0290483695928\\
-21	17.9406498586392\\
-19.6	17.7558908126566\\
-18.2	15.9885175439075\\
-16.8	14.6083475023515\\
-15.4	14.1817230016558\\
-14	14.6112840653089\\
-12.6	15.7321951437666\\
-11.2	19.2081494183567\\
-9.8	27.8950056072159\\
-8.4	46.028351929772\\
-7	33.7864370276616\\
-5.6	32.9645302852543\\
-4.2	45.4920470545553\\
-2.8	82.7942838639971\\
-1.4	195.373729492119\\
-2.20126e-11	13739402259828\\
1.4	195.845162087362\\
2.8	80.4755799028466\\
4.2	48.7551333876316\\
5.6	35.4188703426822\\
7	34.1852161823409\\
8.4	45.8879244097133\\
9.8	27.7973971366754\\
11.2	19.216867635235\\
12.6	16.0962491084153\\
14	14.7317480375261\\
15.4	14.2969236366404\\
16.8	14.8297502187881\\
18.2	15.7826961866801\\
19.6	17.5892021067876\\
21	17.9745361074998\\
22.4	21.8834745232003\\
23.8	26.8386298859941\\
25.2	22.4557516831378\\
26.6	17.7906284700773\\
28	15.2922979641379\\
29.4	13.4174559034378\\
30.8	11.9516796554829\\
32.2	11.1199079538496\\
33.6	10.0097407125965\\
35	9.54635186805966\\
36.4	9.05545214829521\\
37.8	9.43078454146176\\
39.2	14.4460750411444\\
40.6	12.7089620574817\\
42	10.2222987981713\\
43.4	9.8154330204342\\
44.8	9.65185193056927\\
46.2	9.322892912987\\
47.6	9.12303910403474\\
49	8.85044248783221\\
50.4	8.73386251762976\\
51.8	8.52839927559358\\
53.2	8.25704255250634\\
54.6	8.06778806141713\\
56	7.9320316782357\\
57.4	7.78703635368857\\
58.8	7.65279935627391\\
60.2	7.57115223408688\\
61.6	7.40872212119334\\
63	7.29176849870508\\
64.4	7.13570804300387\\
65.8	6.96953266314944\\
67.2	6.87321954254294\\
68.6	6.91910095050753\\
70	6.88543106846879\\
};
\addlegendentry{WAA 1X2 w.}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-70	0.0916948422779171\\
-68.6	0.0885482254177472\\
-67.2	0.0854640308292815\\
-65.8	0.0824415429628532\\
-64.4	0.079480203059283\\
-63	0.0765813596463712\\
-61.6	0.0737436840884678\\
-60.2	0.0709669197387809\\
-58.8	0.0682524918982775\\
-57.4	0.0655986586019993\\
-56	0.0630061872067275\\
-54.6	0.0604751062475295\\
-53.2	0.0580041751511344\\
-51.8	0.0555943504782438\\
-50.4	0.0532452900322643\\
-49	0.0509561991492653\\
-47.6	0.0487276245630402\\
-46.2	0.0465585007239702\\
-44.8	0.0444495749882748\\
-43.4	0.0424000953059394\\
-42	0.0404100067206116\\
-40.6	0.0384784834953491\\
-39.2	0.0366058107197635\\
-37.8	0.0347919419226062\\
-36.4	0.0330362031314691\\
-35	0.0313381886183905\\
-33.6	0.0296977289066333\\
-32.2	0.0281145384628425\\
-30.8	0.0265885852688107\\
-29.4	0.0251194869156295\\
-28	0.0237072006647414\\
-26.6	0.0223514866653601\\
-25.2	0.0210525326904972\\
-23.8	0.0198109486108039\\
-22.4	0.01862692688787\\
-21	0.0175017630155927\\
-19.6	0.0164370507661144\\
-18.2	0.0154354939316786\\
-16.8	0.0145011176882405\\
-15.4	0.0136396801560203\\
-14	0.012860452620253\\
-12.6	0.0121772683063272\\
-11.2	0.011612256063202\\
-9.8	0.0112011005344816\\
-8.4	0.0110053803233659\\
-7	0.0111381693407321\\
-5.6	0.0118285793082831\\
-4.2	0.0136162494178974\\
-2.8	0.0181286946881748\\
-1.4	0.033517035222079\\
-2.20126e-11	2073953699.48538\\
1.4	0.033517035222079\\
2.8	0.0181286946881749\\
4.2	0.0136162494178974\\
5.6	0.0118285793082831\\
7	0.0111381693407321\\
8.4	0.0110053803233659\\
9.8	0.0112011005344816\\
11.2	0.011612256063202\\
12.6	0.0121772683063272\\
14	0.012860452620253\\
15.4	0.0136396801560204\\
16.8	0.0145011176882405\\
18.2	0.0154354939316786\\
19.6	0.0164370507661144\\
21	0.0175017630155927\\
22.4	0.01862692688787\\
23.8	0.0198109486108039\\
25.2	0.0210525326904972\\
26.6	0.0223514866653601\\
28	0.0237072006647414\\
29.4	0.0251194869156295\\
30.8	0.0265885852688107\\
32.2	0.0281145384628425\\
33.6	0.0296977289066333\\
35	0.0313381886183905\\
36.4	0.0330362031314691\\
37.8	0.0347919419226061\\
39.2	0.0366058107197635\\
40.6	0.0384784834953491\\
42	0.0404100067206116\\
43.4	0.0424000953059394\\
44.8	0.0444495749882748\\
46.2	0.0465585007239702\\
47.6	0.0487276245630402\\
49	0.0509561991492653\\
50.4	0.0532452900322642\\
51.8	0.0555943504782439\\
53.2	0.0580041751511344\\
54.6	0.0604751062475295\\
56	0.0630061872067275\\
57.4	0.0655986586019993\\
58.8	0.0682524918982775\\
60.2	0.0709669197387809\\
61.6	0.0737436840884678\\
63	0.0765813596463712\\
64.4	0.079480203059283\\
65.8	0.0824415429628532\\
67.2	0.0854640308292815\\
68.6	0.0885482254177472\\
70	0.091694842277917\\
};
\addlegendentry{LoS 1X2 w.o.}

\addplot [color=mycolor3, dashed, line width=1.0pt,mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-70	6.71977170986068\\
-68.6	6.79202741277639\\
-67.2	6.82116240209309\\
-65.8	7.02370199730228\\
-64.4	7.11249116644296\\
-63	7.10264211429075\\
-61.6	7.05130392203576\\
-60.2	7.13422498690675\\
-58.8	7.21597710913734\\
-57.4	7.29880434709895\\
-56	7.40995159585478\\
-54.6	7.47545626568668\\
-53.2	7.56479647580518\\
-51.8	7.77523729303401\\
-50.4	7.9512848658796\\
-49	7.93868931572173\\
-47.6	8.16025222260806\\
-46.2	8.16117233761583\\
-44.8	8.28574285043672\\
-43.4	8.30721606587675\\
-42	8.68295032716272\\
-40.6	10.5580346393101\\
-39.2	11.5029787506065\\
-37.8	7.43822945155516\\
-36.4	6.4724797107837\\
-35	5.89731481590853\\
-33.6	5.75436036845893\\
-32.2	5.74804382840817\\
-30.8	5.83894557248825\\
-29.4	5.86988931546029\\
-28	5.88674860995341\\
-26.6	5.65747587313206\\
-25.2	5.39951106752782\\
-23.8	5.02502680546876\\
-22.4	4.90761881202095\\
-21	5.10438573214483\\
-19.6	6.37725772201881\\
-18.2	6.29249918973568\\
-16.8	5.8314793185794\\
-15.4	5.62012040476865\\
-14	5.40131323146094\\
-12.6	4.90732430791808\\
-11.2	4.69338664502377\\
-9.8	4.50001356509519\\
-8.4	4.66535913871001\\
-7	5.4210252616918\\
-5.6	6.00073299411212\\
-4.2	7.32013097432186\\
-2.8	10.0728609246795\\
-1.4	18.1636074725637\\
-2.20126e-11	1130007237119.3\\
1.4	17.8254853933482\\
2.8	9.00529780599188\\
4.2	6.65854974282221\\
5.6	5.63012540988625\\
7	5.35776377378203\\
8.4	5.23750824466883\\
9.8	5.22483868990865\\
11.2	5.25493280647518\\
12.6	5.65256844439773\\
14	5.79165879050558\\
15.4	5.92673636794368\\
16.8	6.0018581915583\\
18.2	6.05275270571413\\
19.6	6.2123327583021\\
21	5.33784290500866\\
22.4	5.47473176258418\\
23.8	5.62250199102713\\
25.2	5.76122313117382\\
26.6	5.86103061242378\\
28	5.87074024191748\\
29.4	5.84865479206628\\
30.8	5.81437314164286\\
32.2	5.78295875044377\\
33.6	4.95239632326677\\
35	5.08785443022342\\
36.4	5.5592180703454\\
37.8	6.56028567161561\\
39.2	11.8521090853536\\
40.6	10.5375661069783\\
42	8.80320427271676\\
43.4	8.54081028895068\\
44.8	8.25883614651889\\
46.2	7.84312844078189\\
47.6	7.79837482772807\\
49	7.79321424523207\\
50.4	7.86595188858974\\
51.8	7.75520657839367\\
53.2	7.61844782060312\\
54.6	7.52446411653074\\
56	7.44017160333298\\
57.4	7.33325121557633\\
58.8	7.24436159267563\\
60.2	7.15975029772703\\
61.6	7.07395332080971\\
63	6.98709183810445\\
64.4	6.87928684353806\\
65.8	6.69639187831274\\
67.2	6.65744089141233\\
68.6	6.702706902164\\
70	6.6768169663456\\
};
\addlegendentry{WAA 1X2 w.o.}

\end{axis}


\end{tikzpicture}%

==> antenna_with_without_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=3.009in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Distance between the vehicle and the RSU on the y-axis [m]},
ymode=log,
ymin=0.001,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.5)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.0254703669673646\\
-68.6	0.0250683467344757\\
-67.2	0.0242153768993824\\
-65.8	0.0237740677847332\\
-64.4	0.0233441773759372\\
-63	0.0225134854457141\\
-61.6	0.0220977187808279\\
-60.2	0.0217457634765446\\
-58.8	0.020935130459544\\
-57.4	0.0205415346787135\\
-56	0.0201578241198723\\
-54.6	0.0197840659158821\\
-53.2	0.0194734167246051\\
-51.8	0.01911701275091\\
-50.4	0.0187699530578498\\
-49	0.0184312622894481\\
-47.6	0.0181568619617936\\
-46.2	0.0178338849938618\\
-44.8	0.0175188531025903\\
-43.4	0.0177871672540559\\
-42	0.0174968653874523\\
-40.6	0.017790442706264\\
-39.2	0.0175927345570299\\
-37.8	0.0179888070336369\\
-36.4	0.0185550290833452\\
-35	0.0191641475418961\\
-33.6	0.0200018139088613\\
-32.2	0.0221038499669325\\
-30.8	0.0235770001700817\\
-29.4	0.0273327079311756\\
-28	0.0328380535710694\\
-26.6	0.0422741305551436\\
-25.2	0.0738132472201936\\
-23.8	0.134478342280134\\
-22.4	0.0521565680006165\\
-21	0.029467206681394\\
-19.6	0.0197503555936246\\
-18.2	0.0149400380307933\\
-16.8	0.0120700812874158\\
-15.4	0.010318153328637\\
-14	0.00962983021258024\\
-12.6	0.00978081516874634\\
-11.2	0.0114626949063055\\
-9.8	0.0187747082169345\\
-8.4	0.0600288786800649\\
-7	0.0168236784059369\\
-5.6	0.0130755849583743\\
-4.2	0.016850813691009\\
-2.8	0.0354896786526299\\
-1.4	0.133364937859069\\
-2.20126e-11	14475294361.8352\\
1.4	0.133364937859069\\
2.8	0.0354896786526299\\
4.2	0.016850813691009\\
5.6	0.0130755849583743\\
7	0.0168236784059369\\
8.4	0.0600288786800649\\
9.8	0.0187747082169345\\
11.2	0.0114626949063055\\
12.6	0.00978081516874634\\
14	0.00962983021258024\\
15.4	0.010318153328637\\
16.8	0.0120700812874158\\
18.2	0.0149400380307933\\
19.6	0.0197503555936246\\
21	0.0294672066813941\\
22.4	0.0521565680006164\\
23.8	0.134478342280134\\
25.2	0.0738132472201936\\
26.6	0.0422741305551436\\
28	0.0328380535710694\\
29.4	0.0273327079311756\\
30.8	0.0235770001700817\\
32.2	0.0221038499669325\\
33.6	0.0200018139088613\\
35	0.0191641475418961\\
36.4	0.0185550290833452\\
37.8	0.0179888070336369\\
39.2	0.0175927345570299\\
40.6	0.017790442706264\\
42	0.0174968653874523\\
43.4	0.0177871672540559\\
44.8	0.0175188531025903\\
46.2	0.0178338849938618\\
47.6	0.0181568619617936\\
49	0.0184312622894481\\
50.4	0.0187699530578498\\
51.8	0.01911701275091\\
53.2	0.0194734167246051\\
54.6	0.0197840659158821\\
56	0.0201578241198723\\
57.4	0.0205415346787135\\
58.8	0.020935130459544\\
60.2	0.0217457634765446\\
61.6	0.0220977187808279\\
63	0.0225134854457141\\
64.4	0.0233441773759372\\
65.8	0.0237740677847332\\
67.2	0.0242153768993824\\
68.6	0.0250683467344757\\
70	0.0254703669673646\\
};
\addlegendentry{LoS 2X4 w.}


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.033728734195065\\
-68.6	0.0331288515697134\\
-67.2	0.0319338766535207\\
-65.8	0.0312828271129025\\
-64.4	0.0306467197933651\\
-63	0.0294856286036571\\
-61.6	0.028869224517318\\
-60.2	0.0283360077017164\\
-58.8	0.027206387821826\\
-57.4	0.0266202955501941\\
-56	0.026047184775236\\
-54.6	0.0254871479450533\\
-53.2	0.0250084674461984\\
-51.8	0.0244711569199274\\
-50.4	0.0239462568325407\\
-49	0.0234326088988833\\
-47.6	0.0230011791275362\\
-46.2	0.0225088929527974\\
-44.8	0.022027824457119\\
-43.4	0.0222789537186863\\
-42	0.021829416112909\\
-40.6	0.0221077449611289\\
-39.2	0.0217752108982427\\
-37.8	0.0221776802614445\\
-36.4	0.0227875166244652\\
-35	0.0234484398782277\\
-33.6	0.0243887880957106\\
-32.2	0.0268685456180037\\
-30.8	0.0285855305240448\\
-29.4	0.0330776696386791\\
-28	0.0397054403911649\\
-26.6	0.0511375144375057\\
-25.2	0.0894854799533112\\
-23.8	0.163767895805475\\
-22.4	0.0639972140739088\\
-21	0.0365747357984724\\
-19.6	0.0249240415016632\\
-18.2	0.0192936661027942\\
-16.8	0.0160815569013196\\
-15.4	0.0143257030738234\\
-14	0.0140997211124569\\
-12.6	0.0153110822601091\\
-11.2	0.0194757991701736\\
-9.8	0.0351641327028278\\
-8.4	0.125769175798758\\
-7	0.0399045932390791\\
-5.6	0.0353501092581791\\
-4.2	0.0518241393912277\\
-2.8	0.122275028790163\\
-1.4	0.497933751803976\\
-2.20126e-11	55657395621.9531\\
1.4	0.497933751803976\\
2.8	0.122275028790163\\
4.2	0.0518241393912277\\
5.6	0.0353501092581791\\
7	0.0399045932390791\\
8.4	0.125769175798758\\
9.8	0.0351641327028278\\
11.2	0.0194757991701736\\
12.6	0.0153110822601091\\
14	0.0140997211124569\\
15.4	0.0143257030738234\\
16.8	0.0160815569013196\\
18.2	0.0192936661027942\\
19.6	0.0249240415016632\\
21	0.0365747357984724\\
22.4	0.0639972140739088\\
23.8	0.163767895805475\\
25.2	0.0894854799533112\\
26.6	0.0511375144375057\\
28	0.0397054403911649\\
29.4	0.0330776696386791\\
30.8	0.0285855305240448\\
32.2	0.0268685456180037\\
33.6	0.0243887880957106\\
35	0.0234484398782277\\
36.4	0.0227875166244652\\
37.8	0.0221776802614445\\
39.2	0.0217752108982427\\
40.6	0.0221077449611289\\
42	0.021829416112909\\
43.4	0.0222789537186863\\
44.8	0.022027824457119\\
46.2	0.0225088929527974\\
47.6	0.0230011791275362\\
49	0.0234326088988833\\
50.4	0.0239462568325407\\
51.8	0.0244711569199274\\
53.2	0.0250084674461984\\
54.6	0.0254871479450533\\
56	0.026047184775236\\
57.4	0.0266202955501941\\
58.8	0.027206387821826\\
60.2	0.0283360077017164\\
61.6	0.028869224517318\\
63	0.0294856286036571\\
64.4	0.0306467197933651\\
65.8	0.0312828271129025\\
67.2	0.0319338766535207\\
68.6	0.0331288515697134\\
70	0.033728734195065\\
};
\addlegendentry{LoS 1X4 w.}


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-70	2.08607166061511\\
-68.6	1.9996620354859\\
-67.2	1.88772124805035\\
-65.8	1.88372600724\\
-64.4	0.81548516142318\\
-63	1.0124610520841\\
-61.6	1.05407415707776\\
-60.2	1.17043787392723\\
-58.8	1.23428137768646\\
-57.4	1.30162163799468\\
-56	1.30697000073989\\
-54.6	1.36860309321622\\
-53.2	1.58647833593475\\
-51.8	1.81504229098692\\
-50.4	1.83442809253046\\
-49	1.88523438425159\\
-47.6	1.90630462057524\\
-46.2	1.83491884989861\\
-44.8	1.93003616929355\\
-43.4	2.09162497215825\\
-42	2.61543983819567\\
-40.6	9.61590890206224\\
-39.2	13.4915896583842\\
-37.8	6.37847532769337\\
-36.4	3.99496950972959\\
-35	3.11778397955755\\
-33.6	0.276915804622101\\
-32.2	0.221408977698297\\
-30.8	0.297721021857837\\
-29.4	0.394128792994767\\
-28	0.389545947124725\\
-26.6	0.609886792559886\\
-25.2	0.948805063896621\\
-23.8	0.653488542355138\\
-22.4	0.283604425111966\\
-21	0.167783194329838\\
-19.6	0.121635521913565\\
-18.2	0.112651123206595\\
-16.8	0.120978094799672\\
-15.4	0.0965112825371168\\
-14	0.0904903344693811\\
-12.6	0.103195383498571\\
-11.2	0.125246033481281\\
-9.8	0.21787655284235\\
-8.4	0.655431383625789\\
-7	0.223921679788144\\
-5.6	0.162406501655295\\
-4.2	0.129618888246993\\
-2.8	0.0708856844410408\\
-1.4	0.385586913078429\\
-2.20126e-11	23317152505.7113\\
1.4	0.318522473720924\\
2.8	0.223014292745172\\
4.2	0.14834330543515\\
5.6	0.140254421488456\\
7	0.268081787983434\\
8.4	1.29322238591467\\
9.8	0.494726307148266\\
11.2	0.304781738497354\\
12.6	0.17260470177496\\
14	0.0627183070027767\\
15.4	0.0377796680380868\\
16.8	0.0154321315184161\\
18.2	0.081964684019687\\
19.6	0.0584601109546857\\
21	0.123978391429833\\
22.4	0.325133055607016\\
23.8	0.875009945839165\\
25.2	1.80756943613224\\
26.6	1.07530172913836\\
28	0.826754698382261\\
29.4	1.05095136462317\\
30.8	0.799304079445773\\
32.2	0.491172150023889\\
33.6	0.306446801888595\\
35	1.6169189669202\\
36.4	1.91766698540743\\
37.8	2.90673494655723\\
39.2	6.50219704582708\\
40.6	4.69300696151069\\
42	1.86939206524075\\
43.4	1.40551827832348\\
44.8	1.29042370274368\\
46.2	1.18431542621484\\
47.6	1.42553307747725\\
49	1.3362812638927\\
50.4	1.34270386081964\\
51.8	1.32732412875743\\
53.2	1.26523283231205\\
54.6	1.21638906687902\\
56	1.19621615090951\\
57.4	1.23166228935694\\
58.8	1.1739511856831\\
60.2	1.23770458537157\\
61.6	1.31477661479711\\
63	1.30682257348286\\
64.4	1.23924749071319\\
65.8	1.22138603005246\\
67.2	1.23278542045009\\
68.6	1.24200551061964\\
70	1.27338748441215\\
};
\addlegendentry{WAA 2X4 w.}


\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-70	5.43486514829927\\
-68.6	5.52364836061252\\
-67.2	5.54572301130624\\
-65.8	5.64252762780555\\
-64.4	5.59132551852406\\
-63	5.68591081383584\\
-61.6	5.77502849552839\\
-60.2	5.92085738203507\\
-58.8	5.99285898387189\\
-57.4	6.10428571391861\\
-56	6.23733646207147\\
-54.6	6.33656576514413\\
-53.2	6.51096323242097\\
-51.8	6.6758707689521\\
-50.4	6.83765454787219\\
-49	6.95677717874946\\
-47.6	7.15727192152267\\
-46.2	7.33259196456291\\
-44.8	7.51047052683246\\
-43.4	7.8510682457464\\
-42	8.41725757098904\\
-40.6	11.0015350432075\\
-39.2	14.3046996650465\\
-37.8	6.84079541506321\\
-36.4	4.71995830605994\\
-35	3.96819530078622\\
-33.6	0.737930385982137\\
-32.2	0.519265124330642\\
-30.8	0.714702378256139\\
-29.4	0.967274824939404\\
-28	0.860812811171778\\
-26.6	1.38015743885872\\
-25.2	2.18784607323951\\
-23.8	1.37516492103529\\
-22.4	0.60053329404936\\
-21	0.348286161667336\\
-19.6	0.251364774257948\\
-18.2	0.221624756210934\\
-16.8	0.228184962481917\\
-15.4	0.188573876684657\\
-14	0.18371431592875\\
-12.6	0.213951302224033\\
-11.2	0.273092805508641\\
-9.8	0.496453008290984\\
-8.4	1.56844580487251\\
-7	0.577781376655979\\
-5.6	0.552662561311087\\
-4.2	0.868073294690161\\
-2.8	2.0087145450756\\
-1.4	7.95551317936251\\
-2.20126e-11	878518747842.916\\
1.4	8.32484725484965\\
2.8	1.81598595297429\\
4.2	0.69648264217176\\
5.6	0.427440385562664\\
7	0.457043900081064\\
8.4	1.44945837613032\\
9.8	0.500981807674074\\
11.2	0.305552995698244\\
12.6	0.172796423404559\\
14	0.0642915667493254\\
15.4	0.0416445286063674\\
16.8	0.0174958189592377\\
18.2	0.119665176465103\\
19.6	0.0773617458585914\\
21	0.161908459879276\\
22.4	0.412033164751285\\
23.8	1.090046813482\\
25.2	2.0032692022212\\
26.6	1.24447422524501\\
28	0.981458473816899\\
29.4	1.06343385827614\\
30.8	0.816180810913478\\
32.2	0.561138197915626\\
33.6	0.63608386341817\\
35	4.29489211967528\\
36.4	4.97342134820079\\
37.8	7.04160555248396\\
39.2	14.2790366672029\\
40.6	11.323852832855\\
42	8.30828441998354\\
43.4	7.69349174217728\\
44.8	7.35148745331309\\
46.2	7.1160975533262\\
47.6	7.2270741201873\\
49	6.99919689761061\\
50.4	6.93517318332818\\
51.8	6.77639600977948\\
53.2	6.63928623387511\\
54.6	6.47329407804742\\
56	6.37160546180358\\
57.4	6.25028254867492\\
58.8	6.14789816586839\\
60.2	6.09858879312188\\
61.6	5.97288789913474\\
63	5.87967584526229\\
64.4	5.76334533595365\\
65.8	5.61826996333214\\
67.2	5.52473732710989\\
68.6	5.4819338640448\\
70	5.42390357928352\\
};
\addlegendentry{WAA 1X4 w.}

\addplot [color=mycolor1,mark=asterisk, mark options={solid, mycolor1}, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.021080189088277\\
-68.6	0.0203731997393943\\
-67.2	0.0196799859025945\\
-65.8	0.0190003694946985\\
-64.4	0.0183342067497322\\
-63	0.0176817923446847\\
-61.6	0.0170428017604237\\
-60.2	0.016417155433788\\
-58.8	0.0158051609064762\\
-57.4	0.0152063904326934\\
-56	0.0146209940911102\\
-54.6	0.0140489478477083\\
-53.2	0.013489928807462\\
-51.8	0.0129441199809251\\
-50.4	0.0124113975426861\\
-49	0.0118915257182277\\
-47.6	0.0113845741961327\\
-46.2	0.0108902277325432\\
-44.8	0.0104085844699182\\
-43.4	0.00993937986326113\\
-42	0.00948249779920782\\
-40.6	0.0090376237164223\\
-39.2	0.00860468249758174\\
-37.8	0.00818349578625969\\
-36.4	0.00777370649630784\\
-35	0.00737498269778934\\
-33.6	0.00698700223873282\\
-32.2	0.00660936024844231\\
-30.8	0.00624164474908123\\
-29.4	0.00588328193186618\\
-28	0.00553368466022003\\
-26.6	0.00519211358002904\\
-25.2	0.00485781320843224\\
-23.8	0.00453000672662677\\
-22.4	0.00420771684165489\\
-21	0.00389015556838269\\
-19.6	0.00357662097600743\\
-18.2	0.00326681621831635\\
-16.8	0.00296108718605609\\
-15.4	0.00266073717346701\\
-14	0.00236855585121394\\
-12.6	0.00208895965326397\\
-11.2	0.00182817065384246\\
-9.8	0.00159392615183085\\
-8.4	0.00139540485909785\\
-7	0.00124384412143829\\
-5.6	0.00115608862174853\\
-4.2	0.00116755104503536\\
-2.8	0.00138556551886881\\
-1.4	0.00236179210735649\\
-2.20126e-11	141865699.593467\\
1.4	0.00236179210735649\\
2.8	0.00138556551886881\\
4.2	0.00116755104503536\\
5.6	0.00115608862174853\\
7	0.00124384412143829\\
8.4	0.00139540485909785\\
9.8	0.00159392615183085\\
11.2	0.00182817065384246\\
12.6	0.00208895965326397\\
14	0.00236855585121394\\
15.4	0.00266073717346701\\
16.8	0.00296108718605609\\
18.2	0.00326681621831635\\
19.6	0.00357662097600744\\
21	0.00389015556838269\\
22.4	0.00420771684165489\\
23.8	0.00453000672662677\\
25.2	0.00485781320843224\\
26.6	0.00519211358002904\\
28	0.00553368466022003\\
29.4	0.00588328193186618\\
30.8	0.00624164474908123\\
32.2	0.00660936024844231\\
33.6	0.00698700223873282\\
35	0.00737498269778934\\
36.4	0.00777370649630784\\
37.8	0.00818349578625969\\
39.2	0.00860468249758174\\
40.6	0.0090376237164223\\
42	0.00948249779920782\\
43.4	0.00993937986326113\\
44.8	0.0104085844699182\\
46.2	0.0108902277325432\\
47.6	0.0113845741961327\\
49	0.0118915257182277\\
50.4	0.0124113975426861\\
51.8	0.0129441199809251\\
53.2	0.013489928807462\\
54.6	0.0140489478477083\\
56	0.0146209940911102\\
57.4	0.0152063904326934\\
58.8	0.0158051609064762\\
60.2	0.016417155433788\\
61.6	0.0170428017604237\\
63	0.0176817923446847\\
64.4	0.0183342067497322\\
65.8	0.0190003694946985\\
67.2	0.0196799859025945\\
68.6	0.0203731997393943\\
70	0.021080189088277\\
};
\addlegendentry{LoS 2X4 w.o.}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-70	0.0279151099570424\\
-68.6	0.0269240216483161\\
-67.2	0.0259528581763478\\
-65.8	0.0250014124366893\\
-64.4	0.0240695265394893\\
-63	0.0231576209458768\\
-61.6	0.0222653059940598\\
-60.2	0.0213925182858657\\
-58.8	0.0205397018202924\\
-57.4	0.0197063468675211\\
-56	0.018892700542681\\
-54.6	0.0180987878724884\\
-53.2	0.0173242554300541\\
-51.8	0.0165694083783308\\
-50.4	0.0158341639050413\\
-49	0.0151183064399104\\
-47.6	0.0144220202217205\\
-46.2	0.0137450123934168\\
-44.8	0.0130875274886889\\
-43.4	0.0124493676144831\\
-42	0.0118305413949802\\
-40.6	0.0112308323899644\\
-39.2	0.0106503497503399\\
-37.8	0.0100891044430673\\
-36.4	0.00954692472982053\\
-35	0.00902371670923655\\
-33.6	0.0085194531756551\\
-32.2	0.0080340708793608\\
-30.8	0.00756757540009329\\
-29.4	0.0071198673992895\\
-28	0.00669093818074051\\
-26.6	0.00628071540853013\\
-25.2	0.00588923754002206\\
-23.8	0.0055166479376948\\
-22.4	0.0051629577213477\\
-21	0.00482846622236477\\
-19.6	0.00451353137512644\\
-18.2	0.00421878854695539\\
-16.8	0.00394520061119859\\
-15.4	0.00369416207440753\\
-14	0.00346797152225661\\
-12.6	0.0032700989168445\\
-11.2	0.00310617047684439\\
-9.8	0.00298534763224348\\
-8.4	0.00292357483420061\\
-7	0.00295031160969523\\
-5.6	0.00312550904766784\\
-4.2	0.00359076595432128\\
-2.8	0.00477378410124847\\
-1.4	0.00881802986508918\\
-2.20126e-11	545472525.123674\\
1.4	0.00881802986508918\\
2.8	0.00477378410124847\\
4.2	0.00359076595432128\\
5.6	0.00312550904766784\\
7	0.00295031160969523\\
8.4	0.00292357483420061\\
9.8	0.00298534763224348\\
11.2	0.00310617047684439\\
12.6	0.0032700989168445\\
14	0.00346797152225661\\
15.4	0.00369416207440753\\
16.8	0.00394520061119859\\
18.2	0.00421878854695539\\
19.6	0.00451353137512643\\
21	0.00482846622236477\\
22.4	0.0051629577213477\\
23.8	0.0055166479376948\\
25.2	0.00588923754002206\\
26.6	0.00628071540853013\\
28	0.00669093818074051\\
29.4	0.0071198673992895\\
30.8	0.00756757540009329\\
32.2	0.00803407087936079\\
33.6	0.0085194531756551\\
35	0.00902371670923655\\
36.4	0.00954692472982053\\
37.8	0.0100891044430673\\
39.2	0.0106503497503399\\
40.6	0.0112308323899644\\
42	0.0118305413949802\\
43.4	0.0124493676144831\\
44.8	0.0130875274886889\\
46.2	0.0137450123934168\\
47.6	0.0144220202217205\\
49	0.0151183064399104\\
50.4	0.0158341639050413\\
51.8	0.0165694083783308\\
53.2	0.0173242554300541\\
54.6	0.0180987878724884\\
56	0.018892700542681\\
57.4	0.0197063468675211\\
58.8	0.0205397018202924\\
60.2	0.0213925182858657\\
61.6	0.0222653059940598\\
63	0.0231576209458768\\
64.4	0.0240695265394893\\
65.8	0.0250014124366893\\
67.2	0.0259528581763477\\
68.6	0.0269240216483161\\
70	0.0279151099570424\\
};
\addlegendentry{LoS 1X4 w.o.}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-70	1.12968778694577\\
-68.6	1.33929251250737\\
-67.2	1.38871210778762\\
-65.8	1.55352357584217\\
-64.4	1.73802692464535\\
-63	1.55364880609379\\
-61.6	1.3484065789879\\
-60.2	1.32500910365315\\
-58.8	1.2950286099276\\
-57.4	1.28325207586732\\
-56	1.31187493929175\\
-54.6	1.32249935767249\\
-53.2	1.44878624432939\\
-51.8	1.63770424890229\\
-50.4	1.55920532637829\\
-49	1.2420988723137\\
-47.6	1.08995538665984\\
-46.2	1.01433662984155\\
-44.8	0.909848400814106\\
-43.4	0.999176632018216\\
-42	1.43307779235645\\
-40.6	5.19268091783061\\
-39.2	6.58030352996083\\
-37.8	2.58210953663797\\
-36.4	1.42997564518429\\
-35	0.958497262972532\\
-33.6	0.36236478461032\\
-32.2	0.294211862511995\\
-30.8	0.302008807669415\\
-29.4	0.304241517346753\\
-28	0.247279563120384\\
-26.6	0.394032127581781\\
-25.2	0.382389556935547\\
-23.8	0.369291941818568\\
-22.4	0.443256115612884\\
-21	0.483300425294795\\
-19.6	0.481545773561913\\
-18.2	0.467094849403584\\
-16.8	0.459326240887245\\
-15.4	0.443164608018828\\
-14	0.435507566586839\\
-12.6	0.440366718746488\\
-11.2	0.460601669705112\\
-9.8	0.497616180558637\\
-8.4	0.505369796129605\\
-7	0.43386223323884\\
-5.6	0.379134672314905\\
-4.2	0.341466667697728\\
-2.8	0.323706826527417\\
-1.4	0.384287332306801\\
-2.20126e-11	14933167350.2187\\
1.4	0.107301473321286\\
2.8	0.152474206861329\\
4.2	0.404356102136344\\
5.6	0.826188738130506\\
7	1.06397815166299\\
8.4	1.11155883795338\\
9.8	1.07426869356027\\
11.2	1.02678610943019\\
12.6	0.685038677408417\\
14	0.690621931146301\\
15.4	0.716336382429227\\
16.8	0.731893069196612\\
18.2	0.428544836144543\\
19.6	0.398734240852615\\
21	0.376213026697008\\
22.4	0.355809640202982\\
23.8	0.336448454997438\\
25.2	0.437767727872805\\
26.6	0.433165991536794\\
28	0.435150118307369\\
29.4	0.557186728192229\\
30.8	0.555434124570394\\
32.2	0.588485749227669\\
33.6	0.595674223569483\\
35	1.67277960448075\\
36.4	2.24567068129374\\
37.8	3.52588068190208\\
39.2	7.39632010417774\\
40.6	5.24122401262354\\
42	2.21389293762011\\
43.4	1.59667655563101\\
44.8	1.49186672046562\\
46.2	1.74553955388304\\
47.6	1.88130636325218\\
49	1.88053670962002\\
50.4	2.3464525185852\\
51.8	2.50180464751173\\
53.2	2.66915787673668\\
54.6	2.78719365538933\\
56	2.93080916183224\\
57.4	3.08838119987614\\
58.8	3.11412997321046\\
60.2	3.18759327560398\\
61.6	1.60499487110069\\
63	1.64970070331972\\
64.4	1.67870866261193\\
65.8	1.77889965315969\\
67.2	1.88955928727584\\
68.6	2.03323042617375\\
70	2.11086879272309\\
};
\addlegendentry{WAA 2X4 w.o.}




\addplot [color=mycolor2, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-70	5.27879721233208\\
-68.6	5.53653788343279\\
-67.2	5.65352925400895\\
-65.8	5.87461111597511\\
-64.4	5.77034411457675\\
-63	5.67892886668029\\
-61.6	5.50171435249824\\
-60.2	5.58570114217056\\
-58.8	5.66950520099153\\
-57.4	5.75245329929265\\
-56	5.93449423233365\\
-54.6	6.00682682244636\\
-53.2	6.12357139840055\\
-51.8	6.29651369994533\\
-50.4	6.45579884998201\\
-49	6.52666547794566\\
-47.6	6.60897016116382\\
-46.2	6.70023855809054\\
-44.8	6.69618763902198\\
-43.4	6.87491588863964\\
-42	7.28811479265896\\
-40.6	9.10440357828798\\
-39.2	10.7983306223247\\
-37.8	5.03904341233392\\
-36.4	3.14789353548189\\
-35	2.18151096932218\\
-33.6	0.706544748701473\\
-32.2	0.499795170175879\\
-30.8	0.536811034542914\\
-29.4	0.559059949820766\\
-28	0.428527098115715\\
-26.6	0.712388077780264\\
-25.2	0.708014775211962\\
-23.8	0.598018424443197\\
-22.4	0.76165681559103\\
-21	0.885037399317909\\
-19.6	0.898741908247922\\
-18.2	0.862125323150658\\
-16.8	0.842899781527296\\
-15.4	0.810916726949342\\
-14	0.807940941366336\\
-12.6	0.842679464615745\\
-11.2	0.928036156395216\\
-9.8	1.10572871108223\\
-8.4	1.42984995720896\\
-7	1.70309951241527\\
-5.6	1.94753696777998\\
-4.2	2.38555877363179\\
-2.8	3.35366068611251\\
-1.4	6.44127343325793\\
-2.20126e-11	405189807930.648\\
1.4	6.53820952262265\\
2.8	3.46332568437243\\
4.2	2.3534323642044\\
5.6	1.68784836342073\\
7	1.34966971558927\\
8.4	1.17519826891023\\
9.8	1.08004408654058\\
11.2	1.02943763706456\\
12.6	0.70302163494952\\
14	0.703951764273557\\
15.4	0.718645279531555\\
16.8	0.734611257473838\\
18.2	0.615114597839715\\
19.6	0.5557888641067\\
21	0.501690883792252\\
22.4	0.456882663572082\\
23.8	0.42349344173051\\
25.2	0.518354695943366\\
26.6	0.516426133691298\\
28	0.521361831860481\\
29.4	0.646730384183552\\
30.8	0.649314305527692\\
32.2	0.66980857933755\\
33.6	0.68552379231219\\
35	1.81161859247043\\
36.4	2.59489064078995\\
37.8	4.4575862499324\\
39.2	11.3606147477659\\
40.6	9.32067928991659\\
42	7.32191363175808\\
43.4	6.79266353467841\\
44.8	6.49157354815102\\
46.2	6.14944212523708\\
47.6	6.20139313239338\\
49	6.26403639874419\\
50.4	6.33946757145178\\
51.8	6.25868772065318\\
53.2	6.17837656412492\\
54.6	6.09907356746539\\
56	6.02557799370621\\
57.4	5.952762217035\\
58.8	5.88059558979396\\
60.2	5.80958718107259\\
61.6	5.77761658804972\\
63	5.69513689251929\\
64.4	5.61029105050983\\
65.8	5.42889929019923\\
67.2	5.3882554037989\\
68.6	5.36217017567566\\
70	5.30580872874968\\
};
\addlegendentry{WAA 1X4 w.o}


\end{axis}


\end{tikzpicture}%

==> aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth [MHz]},
ymode=log,
ymin=0.00001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
legend columns=2, 
legend style={at={(0.8,0.29)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0961183666353355\\
1.44	0.0961183666353355\\
2.64	0.0961183666353355\\
3.84	0.0961183666353355\\
5.04	0.0961183666353356\\
6.24	0.0961183666353355\\
7.44	0.0961183666353356\\
8.64	0.0961183666353355\\
9.84	0.0961183666353355\\
11.04	0.0961183666353355\\
12.24	0.0961183666353355\\
13.44	0.0961183666353355\\
14.64	0.0961183666353355\\
15.84	0.0961183666353356\\
17.04	0.0961183666353355\\
18.24	0.0961183666353355\\
19.44	0.0961183666353355\\
20.64	0.0961183666353355\\
21.84	0.0961183666353355\\
23.04	0.0961183666353355\\
24.24	0.0961183666353355\\
25.44	0.0961183666353355\\
26.64	0.0961183666353355\\
27.84	0.0961183666353355\\
29.04	0.0961183666353355\\
30.24	0.0961183666353355\\
31.44	0.0961183666353356\\
32.64	0.0961183666353355\\
33.84	0.0961183666353355\\
35.04	0.0961183666353355\\
36.24	0.0961183666353355\\
37.44	0.0961183666353355\\
38.64	0.0961183666353355\\
39.84	0.0961183666353355\\
41.04	0.0961183666353355\\
42.24	0.0961183666353355\\
43.44	0.0961183666353355\\
44.64	0.0961183666353355\\
45.84	0.0961183666353355\\
47.04	0.0961183666353355\\
48.24	0.0961183666353355\\
49.44	0.0961183666353355\\
50.64	0.0961183666353355\\
51.84	0.0961183666353355\\
53.04	0.0961183666353355\\
54.24	0.0961183666353356\\
55.44	0.0961183666353355\\
56.64	0.0961183666353355\\
57.84	0.0961183666353356\\
59.04	0.0961183666353355\\
60.24	0.0961183666353355\\
61.44	0.0961183666353355\\
62.64	0.0961183666353355\\
63.84	0.0961183666353355\\
65.04	0.0961183666353355\\
66.24	0.0961183666353356\\
67.44	0.0961183666353355\\
68.64	0.0961183666353355\\
69.84	0.0961183666353356\\
71.04	0.0961183666353355\\
72.24	0.0961183666353355\\
73.44	0.0961183666353355\\
74.64	0.0961183666353355\\
75.84	0.0961183666353355\\
77.04	0.0961183666353355\\
78.24	0.0961183666353355\\
79.44	0.0961183666353355\\
80.64	0.0961183666353355\\
81.84	0.0961183666353355\\
83.04	0.0961183666353355\\
84.24	0.0961183666353355\\
85.44	0.0961183666353355\\
86.64	0.0961183666353356\\
87.84	0.0961183666353355\\
89.04	0.0961183666353356\\
90.24	0.0961183666353356\\
91.44	0.0961183666353355\\
92.64	0.0961183666353356\\
93.84	0.0961183666353355\\
95.04	0.0961183666353355\\
96.24	0.0961183666353356\\
97.44	0.0961183666353355\\
98.64	0.0961183666353356\\
99.84	0.0961183666353355\\
101.04	0.0961183666353356\\
102.24	0.0961183666353355\\
103.44	0.0961183666353356\\
104.64	0.0961183666353356\\
105.84	0.0961183666353356\\
107.04	0.0961183666353356\\
108.24	0.0961183666353356\\
109.44	0.0961183666353356\\
110.64	0.0961183666353355\\
111.84	0.0961183666353356\\
113.04	0.0961183666353356\\
114.24	0.0961183666353356\\
115.44	0.0961183666353355\\
116.64	0.0961183666353356\\
117.84	0.0961183666353356\\
119.04	0.0961183666353356\\
120.24	0.0961183666353355\\
121.44	0.0961183666353356\\
122.64	0.0961183666353355\\
123.84	0.0961183666353356\\
125.04	0.0961183666353356\\
126.24	0.0961183666353355\\
127.44	0.0961183666353355\\
128.64	0.0961183666353356\\
129.84	0.0961183666353356\\
131.04	0.0961183666353356\\
132.24	0.0961183666353355\\
133.44	0.0961183666353356\\
134.64	0.0961183666353355\\
135.84	0.0961183666353356\\
137.04	0.0961183666353356\\
138.24	0.0961183666353355\\
139.44	0.0961183666353356\\
140.64	0.0961183666353355\\
141.84	0.0961183666353356\\
143.04	0.0961183666353356\\
144.24	0.0961183666353356\\
145.44	0.0961183666353356\\
146.64	0.0961183666353355\\
147.84	0.0961183666353356\\
149.04	0.0961183666353356\\
150.24	0.0961183666353356\\
151.44	0.0961183666353356\\
152.64	0.0961183666353356\\
153.84	0.0961183666353356\\
155.04	0.0961183666353356\\
156.24	0.0961183666353356\\
157.44	0.0961183666353356\\
158.64	0.0961183666353356\\
159.84	0.0961183666353356\\
161.04	0.0961183666353356\\
162.24	0.0961183666353355\\
163.44	0.0961183666353356\\
164.64	0.0961183666353356\\
165.84	0.0961183666353356\\
167.04	0.0961183666353355\\
168.24	0.0961183666353356\\
169.44	0.0961183666353356\\
170.64	0.0961183666353356\\
171.84	0.0961183666353355\\
173.04	0.0961183666353356\\
174.24	0.0961183666353356\\
175.44	0.0961183666353356\\
176.64	0.0961183666353356\\
177.84	0.0961183666353355\\
179.04	0.0961183666353356\\
180.24	0.0961183666353356\\
181.44	0.0961183666353356\\
182.64	0.0961183666353356\\
183.84	0.0961183666353355\\
185.04	0.0961183666353356\\
186.24	0.0961183666353356\\
187.44	0.0961183666353356\\
188.64	0.0961183666353356\\
189.84	0.0961183666353356\\
191.04	0.0961183666353356\\
192.24	0.0961183666353356\\
193.44	0.0961183666353356\\
194.64	0.0961183666353356\\
195.84	0.0961183666353356\\
197.04	0.0961183666353356\\
198.24	0.0961183666353356\\
199.44	0.0961183666353356\\
200.64	0.0961183666353356\\
201.84	0.0961183666353355\\
203.04	0.0961183666353356\\
204.24	0.0961183666353356\\
205.44	0.0961183666353356\\
206.64	0.0961183666353356\\
207.84	0.0961183666353356\\
209.04	0.0961183666353356\\
210.24	0.0961183666353356\\
211.44	0.0961183666353356\\
212.64	0.0961183666353356\\
213.84	0.0961183666353356\\
215.04	0.0961183666353356\\
216.24	0.0961183666353356\\
217.44	0.0961183666353355\\
218.64	0.0961183666353356\\
219.84	0.0961183666353356\\
221.04	0.0961183666353356\\
222.24	0.0961183666353355\\
223.44	0.0961183666353356\\
224.64	0.0961183666353355\\
225.84	0.0961183666353356\\
227.04	0.0961183666353356\\
228.24	0.0961183666353356\\
229.44	0.0961183666353356\\
230.64	0.0961183666353356\\
231.84	0.0961183666353356\\
233.04	0.0961183666353356\\
234.24	0.0961183666353356\\
235.44	0.0961183666353356\\
236.64	0.0961183666353356\\
237.84	0.0961183666353356\\
239.04	0.0961183666353356\\
240.24	0.0961183666353356\\
241.44	0.0961183666353356\\
242.64	0.0961183666353356\\
243.84	0.0961183666353355\\
245.04	0.0961183666353355\\
246.24	0.0961183666353356\\
247.44	0.0961183666353356\\
248.64	0.0961183666353355\\
249.84	0.0961183666353356\\
251.04	0.0961183666353355\\
252.24	0.0961183666353356\\
253.44	0.0961183666353355\\
254.64	0.0961183666353355\\
255.84	0.0961183666353356\\
257.04	0.0961183666353355\\
258.24	0.0961183666353355\\
259.44	0.0961183666353355\\
260.64	0.0961183666353355\\
261.84	0.0961183666353356\\
263.04	0.0961183666353355\\
264.24	0.0961183666353356\\
265.44	0.0961183666353355\\
266.64	0.0961183666353355\\
267.84	0.0961183666353355\\
269.04	0.0961183666353355\\
270.24	0.0961183666353355\\
271.44	0.0961183666353355\\
272.64	0.0961183666353355\\
273.84	0.0961183666353355\\
275.04	0.0961183666353355\\
276.24	0.0961183666353355\\
277.44	0.0961183666353355\\
278.64	0.0961183666353355\\
279.84	0.0961183666353355\\
281.04	0.0961183666353355\\
282.24	0.0961183666353355\\
283.44	0.0961183666353355\\
284.64	0.0961183666353355\\
285.84	0.0961183666353355\\
287.04	0.0961183666353355\\
288.24	0.0961183666353355\\
289.44	0.0961183666353355\\
290.64	0.0961183666353355\\
291.84	0.0961183666353355\\
293.04	0.0961183666353355\\
294.24	0.0961183666353355\\
295.44	0.0961183666353355\\
296.64	0.0961183666353355\\
297.84	0.0961183666353355\\
299.04	0.0961183666353355\\
300.24	0.0961183666353355\\
301.44	0.0961183666353355\\
302.64	0.0961183666353355\\
303.84	0.0961183666353355\\
305.04	0.0961183666353355\\
306.24	0.0961183666353355\\
307.44	0.0961183666353355\\
308.64	0.0961183666353355\\
309.84	0.0961183666353355\\
311.04	0.0961183666353355\\
312.24	0.0961183666353355\\
313.44	0.0961183666353355\\
314.64	0.0961183666353355\\
315.84	0.0961183666353355\\
317.04	0.0961183666353355\\
318.24	0.0961183666353355\\
319.44	0.0961183666353355\\
320.64	0.0961183666353355\\
321.84	0.0961183666353355\\
323.04	0.0961183666353355\\
324.24	0.0961183666353355\\
325.44	0.0961183666353355\\
326.64	0.0961183666353355\\
327.84	0.0961183666353355\\
329.04	0.0961183666353355\\
330.24	0.0961183666353355\\
331.44	0.0961183666353355\\
332.64	0.0961183666353355\\
333.84	0.0961183666353355\\
335.04	0.0961183666353355\\
336.24	0.0961183666353355\\
337.44	0.0961183666353355\\
338.64	0.0961183666353355\\
339.84	0.0961183666353355\\
341.04	0.0961183666353355\\
342.24	0.0961183666353355\\
343.44	0.0961183666353355\\
344.64	0.0961183666353355\\
345.84	0.0961183666353355\\
347.04	0.0961183666353354\\
348.24	0.0961183666353355\\
349.44	0.0961183666353354\\
350.64	0.0961183666353355\\
351.84	0.0961183666353355\\
353.04	0.0961183666353355\\
354.24	0.0961183666353355\\
355.44	0.0961183666353355\\
356.64	0.0961183666353354\\
357.84	0.0961183666353354\\
359.04	0.0961183666353354\\
360.24	0.0961183666353354\\
361.44	0.0961183666353354\\
362.64	0.0961183666353355\\
363.84	0.0961183666353354\\
365.04	0.0961183666353355\\
366.24	0.0961183666353354\\
367.44	0.0961183666353355\\
368.64	0.0961183666353354\\
369.84	0.0961183666353354\\
371.04	0.0961183666353355\\
372.24	0.0961183666353354\\
373.44	0.0961183666353354\\
374.64	0.0961183666353354\\
375.84	0.0961183666353354\\
377.04	0.0961183666353354\\
378.24	0.0961183666353354\\
379.44	0.0961183666353354\\
380.64	0.0961183666353354\\
381.84	0.0961183666353354\\
383.04	0.0961183666353354\\
384.24	0.0961183666353354\\
385.44	0.0961183666353355\\
386.64	0.0961183666353354\\
387.84	0.0961183666353354\\
389.04	0.0961183666353354\\
390.24	0.0961183666353354\\
391.44	0.0961183666353354\\
392.64	0.0961183666353354\\
393.84	0.0961183666353354\\
395.04	0.0961183666353354\\
396.24	0.0961183666353354\\
397.44	0.0961183666353354\\
398.64	0.0961183666353354\\
399.84	0.0961183666353354\\
401.04	0.0961183666353354\\
402.24	0.0961183666353354\\
403.44	0.0961183666353354\\
404.64	0.0961183666353354\\
405.84	0.0961183666353354\\
407.04	0.0961183666353354\\
408.24	0.0961183666353354\\
409.44	0.0961183666353354\\
410.64	0.0961183666353354\\
411.84	0.0961183666353354\\
413.04	0.0961183666353354\\
414.24	0.0961183666353354\\
415.44	0.0961183666353354\\
416.64	0.0961183666353354\\
417.84	0.0961183666353354\\
419.04	0.0961183666353354\\
420.24	0.0961183666353354\\
421.44	0.0961183666353354\\
422.64	0.0961183666353354\\
423.84	0.0961183666353354\\
425.04	0.0961183666353354\\
426.24	0.0961183666353354\\
427.44	0.0961183666353354\\
428.64	0.0961183666353354\\
429.84	0.0961183666353354\\
431.04	0.0961183666353354\\
432.24	0.0961183666353354\\
433.44	0.0961183666353354\\
434.64	0.0961183666353354\\
435.84	0.0961183666353354\\
437.04	0.0961183666353354\\
438.24	0.0961183666353354\\
439.44	0.0961183666353354\\
440.64	0.0961183666353354\\
441.84	0.0961183666353354\\
443.04	0.0961183666353354\\
444.24	0.0961183666353354\\
445.44	0.0961183666353354\\
446.64	0.0961183666353354\\
447.84	0.0961183666353354\\
449.04	0.0961183666353354\\
450.24	0.0961183666353354\\
451.44	0.0961183666353354\\
452.64	0.0961183666353354\\
453.84	0.0961183666353354\\
455.04	0.0961183666353354\\
456.24	0.0961183666353354\\
457.44	0.0961183666353354\\
458.64	0.0961183666353354\\
459.84	0.0961183666353354\\
461.04	0.0961183666353354\\
462.24	0.0961183666353354\\
463.44	0.0961183666353354\\
464.64	0.0961183666353354\\
465.84	0.0961183666353354\\
467.04	0.0961183666353354\\
468.24	0.0961183666353354\\
469.44	0.0961183666353354\\
470.64	0.0961183666353354\\
471.84	0.0961183666353354\\
473.04	0.0961183666353354\\
474.24	0.0961183666353354\\
475.44	0.0961183666353354\\
476.64	0.0961183666353354\\
477.84	0.0961183666353354\\
479.04	0.0961183666353354\\
480.24	0.0961183666353354\\
481.44	0.0961183666353354\\
482.64	0.0961183666353354\\
483.84	0.0961183666353354\\
485.04	0.0961183666353354\\
486.24	0.0961183666353354\\
487.44	0.0961183666353354\\
488.64	0.0961183666353354\\
489.84	0.0961183666353354\\
491.04	0.0961183666353354\\
};
\addlegendentry{2 antenna LOS}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	48.5988008690384\\
1.44	6.54755423332517\\
2.64	3.33342157970153\\
3.84	2.15332632630131\\
5.04	1.54870337881131\\
6.24	1.18555279068723\\
7.44	0.945882112370964\\
8.64	0.777494940293013\\
9.84	0.653804495008011\\
11.04	0.559874802744309\\
12.24	0.486674734538701\\
13.44	0.428413255816312\\
14.64	0.381200586259238\\
15.84	0.342342397239389\\
17.04	0.309944805495815\\
18.24	0.282663380143216\\
19.44	0.259523677744922\\
20.64	0.239792706049935\\
21.84	0.222892830105939\\
23.04	0.208348231447309\\
24.24	0.195756015102254\\
25.44	0.184776772611952\\
26.64	0.175137110698281\\
27.84	0.166632081704026\\
29.04	0.159117168970162\\
30.24	0.152489099052569\\
31.44	0.146663295273449\\
32.64	0.141556524562459\\
33.84	0.137079138821231\\
35.04	0.133137344742297\\
36.24	0.129642974224137\\
37.44	0.12652535569582\\
38.64	0.123738460059958\\
39.84	0.121258937280677\\
41.04	0.119076158815369\\
42.24	0.117179723456427\\
43.44	0.115550261063404\\
44.64	0.114156836375248\\
45.84	0.112961140866289\\
47.04	0.111926025734734\\
48.24	0.111024129379676\\
49.44	0.11024225111652\\
50.64	0.109579362158159\\
51.84	0.109039633942612\\
53.04	0.108624281593268\\
54.24	0.108326049777716\\
55.44	0.108128411970397\\
56.64	0.108009320471318\\
57.84	0.107947476550974\\
59.04	0.107928074004523\\
60.24	0.107945287792157\\
61.44	0.10800049388582\\
62.64	0.108097428906075\\
63.84	0.108236888753821\\
65.04	0.108413461593674\\
66.24	0.108615568365269\\
67.44	0.108828527965741\\
68.64	0.109039080755686\\
69.84	0.109239208347675\\
71.04	0.109427469824462\\
72.24	0.109607340286955\\
73.44	0.109783525327127\\
74.64	0.109958096317538\\
75.84	0.110128167495981\\
77.04	0.110285960678267\\
78.24	0.110420987269902\\
79.44	0.110523168876938\\
80.64	0.110585351417205\\
81.84	0.110604028230869\\
83.04	0.11057804067827\\
84.24	0.110506068709581\\
85.44	0.110384291595779\\
86.64	0.110205451461898\\
87.84	0.109959861286295\\
89.04	0.10963802732407\\
90.24	0.109233852403398\\
91.44	0.108747122667139\\
92.64	0.108184288198874\\
93.84	0.107557305384774\\
95.04	0.106881139385087\\
96.24	0.106171017292251\\
97.44	0.105440485891923\\
98.64	0.104700849481417\\
99.84	0.103961887200305\\
101.04	0.103233159516219\\
102.24	0.10252496757519\\
103.44	0.10184826202759\\
104.64	0.101213405172458\\
105.84	0.100628341511926\\
107.04	0.100097072626438\\
108.24	0.099619206542132\\
109.44	0.0991908559258975\\
110.64	0.0988065421684389\\
111.84	0.0984613022836291\\
113.04	0.0981521071787722\\
114.24	0.097878039644087\\
115.44	0.0976392859090983\\
116.64	0.0974355512416375\\
117.84	0.0972647387358773\\
119.04	0.0971225469554563\\
120.24	0.0970031691299954\\
121.44	0.0969007462182715\\
122.64	0.0968108745988305\\
123.84	0.0967314551562201\\
125.04	0.0966625034585516\\
126.24	0.0966050540022977\\
127.44	0.096559720412569\\
128.64	0.0965256085793879\\
129.84	0.09650007824892\\
131.04	0.0964794299888812\\
132.24	0.0964601589595438\\
133.44	0.0964401592251505\\
134.64	0.0964193001505296\\
135.84	0.0963991131682005\\
137.04	0.0963817642630673\\
138.24	0.0963688226640405\\
139.44	0.0963604097302034\\
140.64	0.0963551070241762\\
141.84	0.0963506326793886\\
143.04	0.0963449352395761\\
144.24	0.0963371664099248\\
145.44	0.0963280652046492\\
146.64	0.096319581988529\\
147.84	0.0963139432785486\\
149.04	0.0963126194156487\\
150.24	0.096315685149752\\
151.44	0.0963218591297601\\
152.64	0.0963291801569812\\
153.84	0.0963359800291099\\
155.04	0.0963416805645564\\
156.24	0.0963470375391505\\
157.44	0.09635373042024\\
158.64	0.0963635151179531\\
159.84	0.0963773586446913\\
161.04	0.0963949672246151\\
162.24	0.0964149186416601\\
163.44	0.0964353185205067\\
164.64	0.0964546551636255\\
165.84	0.0964724407636748\\
167.04	0.0964893385652845\\
168.24	0.0965067306766168\\
169.44	0.0965259516861334\\
170.64	0.0965475654701852\\
171.84	0.0965710285377443\\
173.04	0.0965948889138426\\
174.24	0.0966174123665326\\
175.44	0.0966373279625763\\
176.64	0.0966543345790264\\
177.84	0.0966691323380956\\
179.04	0.096682977321808\\
180.24	0.0966969870679543\\
181.44	0.0967115361826394\\
182.64	0.0967260273565632\\
183.84	0.0967391366999895\\
185.04	0.0967494055167012\\
186.24	0.0967558892928278\\
187.44	0.0967585533786209\\
188.64	0.0967582329579389\\
189.84	0.0967561888035771\\
191.04	0.0967534834309526\\
192.24	0.0967504810928668\\
193.44	0.0967467066261705\\
194.64	0.0967411211578227\\
195.84	0.0967326732935395\\
197.04	0.096720855817274\\
198.24	0.0967059999502555\\
199.44	0.0966891702293777\\
200.64	0.0966717180476708\\
201.84	0.0966547140950751\\
203.04	0.0966385315070372\\
204.24	0.0966227721699909\\
205.44	0.0966065609247528\\
206.64	0.0965890573367095\\
207.84	0.0965699341733612\\
209.04	0.0965495926088394\\
210.24	0.0965290156622345\\
211.44	0.0965093381419135\\
212.64	0.0964913460031543\\
213.84	0.0964751464930903\\
215.04	0.0964601630778436\\
216.24	0.0964454512579572\\
217.44	0.0964301787930797\\
218.64	0.0964140381220632\\
219.84	0.0963973952624837\\
221.04	0.0963811098542525\\
222.24	0.0963661205653308\\
223.44	0.0963530002977785\\
224.64	0.0963416947054082\\
225.84	0.0963315647333124\\
227.04	0.0963217063659712\\
228.24	0.0963113890858802\\
229.44	0.0963004005053861\\
230.64	0.096289133374805\\
231.84	0.0962783783254706\\
233.04	0.0962689282348981\\
234.24	0.0962611882129126\\
235.44	0.0962549779738304\\
236.64	0.0962496173874937\\
237.84	0.0962442492308357\\
239.04	0.09623824079292\\
240.24	0.0962314708295794\\
241.44	0.0962243666394524\\
242.64	0.0962176787447468\\
243.84	0.0962121070976097\\
245.04	0.0962079613310073\\
246.24	0.0962050169792969\\
247.44	0.0962026324346929\\
248.64	0.0962000656796212\\
249.84	0.0961968353593322\\
251.04	0.0961929519554445\\
252.24	0.0961889101057407\\
253.44	0.0961854500737153\\
254.64	0.0961832072754339\\
255.84	0.0961824199187725\\
257.04	0.0961828332819254\\
258.24	0.0961838423835218\\
259.44	0.0961848001443526\\
260.64	0.0961853400917251\\
261.84	0.0961855579477737\\
263.04	0.0961859667760373\\
264.24	0.0961872508906671\\
265.44	0.0961899400453564\\
266.64	0.0961941611551571\\
267.84	0.0961995844629529\\
269.04	0.0962055859484723\\
270.24	0.0962115441532864\\
271.44	0.0962171266495871\\
272.64	0.0962224286986684\\
273.84	0.0962279001192775\\
275.04	0.0962340996484665\\
276.24	0.0962413984291754\\
277.44	0.0962497763139396\\
278.64	0.0962588074436213\\
279.84	0.096267839302688\\
281.04	0.0962762768091851\\
282.24	0.0962838339284925\\
283.44	0.0962906328462819\\
284.64	0.096297105894878\\
285.84	0.0963037510851778\\
287.04	0.0963108614600268\\
288.24	0.0963183586418173\\
289.44	0.0963258085514104\\
290.64	0.096332608770958\\
291.84	0.0963382550602945\\
293.04	0.0963425579702668\\
294.24	0.0963457064062544\\
295.44	0.0963481503298929\\
296.64	0.0963503624007289\\
297.84	0.0963525955312779\\
299.04	0.0963547531394376\\
300.24	0.0963564328074761\\
301.44	0.0963571200155863\\
302.64	0.0963564369825995\\
303.84	0.0963543263821616\\
305.04	0.0963510825439859\\
306.24	0.0963472173420045\\
307.44	0.0963432276286811\\
308.64	0.0963393771110183\\
309.84	0.0963355965254508\\
311.04	0.0963315474569706\\
312.24	0.0963268160337952\\
313.44	0.096321140936402\\
314.64	0.0963145649742198\\
315.84	0.0963074378170812\\
317.04	0.0963002703067699\\
318.24	0.0962935123413709\\
319.44	0.0962873619721613\\
320.64	0.0962816966553369\\
321.84	0.096276157675092\\
323.04	0.0962703449518336\\
324.24	0.0962640270939735\\
325.44	0.0962572654578024\\
326.64	0.0962503937220798\\
327.84	0.0962438649374575\\
329.04	0.096238041646214\\
330.24	0.0962330308090878\\
331.44	0.0962286421171798\\
332.64	0.0962244879096187\\
333.84	0.096220174781085\\
335.04	0.0962154936207554\\
336.24	0.0962105167871668\\
337.44	0.0962055570838514\\
338.64	0.096201010482835\\
339.84	0.0961971602353016\\
341.04	0.0961940373789794\\
342.24	0.0961914041084508\\
343.44	0.0961888665625768\\
344.64	0.0961860613777147\\
345.84	0.0961828255680893\\
347.04	0.0961792683654051\\
348.24	0.0961757118642023\\
349.44	0.0961725309464125\\
350.64	0.0961699709545968\\
351.84	0.0961680310356408\\
353.04	0.0961664681948961\\
354.24	0.0961649183947845\\
355.44	0.0961630748983499\\
356.64	0.0961608372793935\\
357.84	0.09615835969702\\
359.04	0.0961559764982417\\
360.24	0.0961540426536067\\
361.44	0.0961527670111257\\
362.64	0.0961521186537347\\
363.84	0.0961518503710727\\
365.04	0.0961516264228161\\
366.24	0.0961511917979819\\
367.44	0.0961505008961815\\
368.64	0.0961497439968229\\
369.84	0.096149259853498\\
371.04	0.0961493777411727\\
372.24	0.0961502656017317\\
373.44	0.0961518568793822\\
374.64	0.0961538898362782\\
375.84	0.0961560387199243\\
377.04	0.0961580723169176\\
378.24	0.0961599630541033\\
379.44	0.0961618945964733\\
380.64	0.0961641655451767\\
381.84	0.0961670370293481\\
383.04	0.0961705984101809\\
384.24	0.096174715630171\\
385.44	0.0961790862158322\\
386.64	0.0961833734368981\\
387.84	0.0961873543951341\\
389.04	0.0961910108217355\\
390.24	0.0961945197487468\\
391.44	0.0961981499733852\\
392.64	0.0962021155193015\\
393.84	0.0962064572699752\\
395.04	0.0962110094108712\\
396.24	0.0962154658244541\\
397.44	0.0962195133802962\\
398.64	0.0962229672838198\\
399.84	0.0962258433895474\\
401.04	0.0962283335252165\\
402.24	0.0962306970717837\\
403.44	0.0962331222606738\\
404.64	0.0962356245430212\\
405.84	0.0962380306891612\\
407.04	0.0962400554716774\\
408.24	0.096241433187941\\
409.44	0.096242040266526\\
410.64	0.0962419501165546\\
411.84	0.0962413946212308\\
413.04	0.0962406519192978\\
414.24	0.096239915326981\\
415.44	0.0962392065689253\\
416.64	0.0962383743351705\\
417.84	0.0962371776478311\\
419.04	0.0962354127338517\\
420.24	0.0962330215904287\\
421.44	0.0962301298944265\\
422.64	0.0962269965523498\\
423.84	0.0962239000198463\\
425.04	0.0962210167115266\\
426.24	0.0962183499700789\\
427.44	0.0962157430603632\\
428.64	0.0962129688880456\\
429.84	0.0962098523218334\\
431.04	0.096206365743867\\
432.24	0.0962026519456185\\
433.44	0.0961989640004897\\
434.64	0.096195551892583\\
435.84	0.0961925509857576\\
437.04	0.0961899258748289\\
438.24	0.0961874959104176\\
439.44	0.0961850291486883\\
440.64	0.0961823587281979\\
441.84	0.0961794653724394\\
443.04	0.0961764866525861\\
444.24	0.0961736494282139\\
445.44	0.0961711590144206\\
446.64	0.0961690991221362\\
447.84	0.0961673908224955\\
449.04	0.0961658298542753\\
450.24	0.0961641836980321\\
451.44	0.0961623012419194\\
452.64	0.0961601822227977\\
453.84	0.0961579735007781\\
455.04	0.0961558948183026\\
456.24	0.0961541306327825\\
457.44	0.0961527405084773\\
458.64	0.0961516309928332\\
459.84	0.0961506018329277\\
461.04	0.0961494434833382\\
462.24	0.0961480383934819\\
463.44	0.0961464172041833\\
464.64	0.0961447432187686\\
465.84	0.0961432334054441\\
467.04	0.0961420547227444\\
468.24	0.0961412460288981\\
469.44	0.0961407029632545\\
470.64	0.0961402324791531\\
471.84	0.0961396500999739\\
473.04	0.0961388726181652\\
474.24	0.0961379615521929\\
475.44	0.0961370968109865\\
476.64	0.0961364938513049\\
477.84	0.0961363046853152\\
479.04	0.0961365504081187\\
480.24	0.096137117207031\\
481.44	0.0961378169286874\\
482.64	0.0961384822035671\\
483.84	0.0961390497807664\\
485.04	0.0961395918663607\\
486.24	0.0961402807625171\\
487.44	0.0961413044750377\\
488.64	0.0961427744600919\\
489.84	0.0961446700674678\\
491.04	0.0961468461314975\\
};
\addlegendentry{2 antenna NLOS}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.00130127534474663\\
1.44	0.00130127534474663\\
2.64	0.00130127534474663\\
3.84	0.00130127534474663\\
5.04	0.00130127534474663\\
6.24	0.00130127534474663\\
7.44	0.00130127534474663\\
8.64	0.00130127534474663\\
9.84	0.00130127534474663\\
11.04	0.00130127534474663\\
12.24	0.00130127534474663\\
13.44	0.00130127534474663\\
14.64	0.00130127534474663\\
15.84	0.00130127534474663\\
17.04	0.00130127534474663\\
18.24	0.00130127534474663\\
19.44	0.00130127534474663\\
20.64	0.00130127534474663\\
21.84	0.00130127534474663\\
23.04	0.00130127534474663\\
24.24	0.00130127534474663\\
25.44	0.00130127534474663\\
26.64	0.00130127534474663\\
27.84	0.00130127534474663\\
29.04	0.00130127534474663\\
30.24	0.00130127534474663\\
31.44	0.00130127534474663\\
32.64	0.00130127534474663\\
33.84	0.00130127534474663\\
35.04	0.00130127534474663\\
36.24	0.00130127534474662\\
37.44	0.00130127534474662\\
38.64	0.00130127534474662\\
39.84	0.00130127534474662\\
41.04	0.00130127534474662\\
42.24	0.00130127534474662\\
43.44	0.00130127534474662\\
44.64	0.00130127534474662\\
45.84	0.00130127534474662\\
47.04	0.00130127534474662\\
48.24	0.00130127534474662\\
49.44	0.00130127534474662\\
50.64	0.00130127534474662\\
51.84	0.00130127534474662\\
53.04	0.00130127534474662\\
54.24	0.00130127534474662\\
55.44	0.00130127534474662\\
56.64	0.00130127534474662\\
57.84	0.00130127534474662\\
59.04	0.00130127534474662\\
60.24	0.00130127534474662\\
61.44	0.00130127534474663\\
62.64	0.00130127534474662\\
63.84	0.00130127534474663\\
65.04	0.00130127534474663\\
66.24	0.00130127534474663\\
67.44	0.00130127534474663\\
68.64	0.00130127534474663\\
69.84	0.00130127534474663\\
71.04	0.00130127534474663\\
72.24	0.00130127534474663\\
73.44	0.00130127534474663\\
74.64	0.00130127534474663\\
75.84	0.00130127534474663\\
77.04	0.00130127534474663\\
78.24	0.00130127534474663\\
79.44	0.00130127534474663\\
80.64	0.00130127534474663\\
81.84	0.00130127534474663\\
83.04	0.00130127534474663\\
84.24	0.00130127534474663\\
85.44	0.00130127534474663\\
86.64	0.00130127534474663\\
87.84	0.00130127534474663\\
89.04	0.00130127534474663\\
90.24	0.00130127534474663\\
91.44	0.00130127534474663\\
92.64	0.00130127534474663\\
93.84	0.00130127534474663\\
95.04	0.00130127534474662\\
96.24	0.00130127534474662\\
97.44	0.00130127534474662\\
98.64	0.00130127534474662\\
99.84	0.00130127534474662\\
101.04	0.00130127534474662\\
102.24	0.00130127534474662\\
103.44	0.00130127534474662\\
104.64	0.00130127534474662\\
105.84	0.00130127534474662\\
107.04	0.00130127534474662\\
108.24	0.00130127534474662\\
109.44	0.00130127534474662\\
110.64	0.00130127534474662\\
111.84	0.00130127534474662\\
113.04	0.00130127534474662\\
114.24	0.00130127534474662\\
115.44	0.00130127534474662\\
116.64	0.00130127534474662\\
117.84	0.00130127534474662\\
119.04	0.00130127534474662\\
120.24	0.00130127534474662\\
121.44	0.00130127534474662\\
122.64	0.00130127534474662\\
123.84	0.00130127534474662\\
125.04	0.00130127534474662\\
126.24	0.00130127534474662\\
127.44	0.00130127534474662\\
128.64	0.00130127534474662\\
129.84	0.00130127534474662\\
131.04	0.00130127534474662\\
132.24	0.00130127534474662\\
133.44	0.00130127534474662\\
134.64	0.00130127534474662\\
135.84	0.00130127534474662\\
137.04	0.00130127534474662\\
138.24	0.00130127534474662\\
139.44	0.00130127534474662\\
140.64	0.00130127534474662\\
141.84	0.00130127534474661\\
143.04	0.00130127534474662\\
144.24	0.00130127534474661\\
145.44	0.00130127534474661\\
146.64	0.00130127534474661\\
147.84	0.00130127534474661\\
149.04	0.00130127534474661\\
150.24	0.00130127534474661\\
151.44	0.00130127534474661\\
152.64	0.00130127534474661\\
153.84	0.00130127534474661\\
155.04	0.00130127534474661\\
156.24	0.00130127534474661\\
157.44	0.00130127534474661\\
158.64	0.00130127534474661\\
159.84	0.00130127534474661\\
161.04	0.00130127534474661\\
162.24	0.00130127534474661\\
163.44	0.00130127534474661\\
164.64	0.00130127534474661\\
165.84	0.00130127534474661\\
167.04	0.00130127534474661\\
168.24	0.00130127534474661\\
169.44	0.00130127534474661\\
170.64	0.00130127534474661\\
171.84	0.00130127534474661\\
173.04	0.00130127534474661\\
174.24	0.00130127534474661\\
175.44	0.00130127534474661\\
176.64	0.00130127534474661\\
177.84	0.00130127534474661\\
179.04	0.00130127534474661\\
180.24	0.00130127534474661\\
181.44	0.00130127534474661\\
182.64	0.00130127534474661\\
183.84	0.00130127534474661\\
185.04	0.00130127534474661\\
186.24	0.00130127534474661\\
187.44	0.00130127534474661\\
188.64	0.00130127534474661\\
189.84	0.00130127534474661\\
191.04	0.00130127534474661\\
192.24	0.00130127534474662\\
193.44	0.00130127534474662\\
194.64	0.00130127534474662\\
195.84	0.00130127534474662\\
197.04	0.00130127534474662\\
198.24	0.00130127534474662\\
199.44	0.00130127534474662\\
200.64	0.00130127534474662\\
201.84	0.00130127534474662\\
203.04	0.00130127534474662\\
204.24	0.00130127534474662\\
205.44	0.00130127534474662\\
206.64	0.00130127534474662\\
207.84	0.00130127534474662\\
209.04	0.00130127534474662\\
210.24	0.00130127534474662\\
211.44	0.00130127534474662\\
212.64	0.00130127534474662\\
213.84	0.00130127534474662\\
215.04	0.00130127534474662\\
216.24	0.00130127534474662\\
217.44	0.00130127534474662\\
218.64	0.00130127534474662\\
219.84	0.00130127534474662\\
221.04	0.00130127534474662\\
222.24	0.00130127534474662\\
223.44	0.00130127534474662\\
224.64	0.00130127534474662\\
225.84	0.00130127534474662\\
227.04	0.00130127534474662\\
228.24	0.00130127534474662\\
229.44	0.00130127534474662\\
230.64	0.00130127534474662\\
231.84	0.00130127534474662\\
233.04	0.00130127534474662\\
234.24	0.00130127534474662\\
235.44	0.00130127534474662\\
236.64	0.00130127534474663\\
237.84	0.00130127534474662\\
239.04	0.00130127534474662\\
240.24	0.00130127534474663\\
241.44	0.00130127534474663\\
242.64	0.00130127534474663\\
243.84	0.00130127534474663\\
245.04	0.00130127534474663\\
246.24	0.00130127534474663\\
247.44	0.00130127534474663\\
248.64	0.00130127534474663\\
249.84	0.00130127534474663\\
251.04	0.00130127534474663\\
252.24	0.00130127534474663\\
253.44	0.00130127534474663\\
254.64	0.00130127534474663\\
255.84	0.00130127534474663\\
257.04	0.00130127534474663\\
258.24	0.00130127534474663\\
259.44	0.00130127534474663\\
260.64	0.00130127534474663\\
261.84	0.00130127534474663\\
263.04	0.00130127534474663\\
264.24	0.00130127534474663\\
265.44	0.00130127534474663\\
266.64	0.00130127534474663\\
267.84	0.00130127534474663\\
269.04	0.00130127534474663\\
270.24	0.00130127534474663\\
271.44	0.00130127534474663\\
272.64	0.00130127534474663\\
273.84	0.00130127534474663\\
275.04	0.00130127534474663\\
276.24	0.00130127534474663\\
277.44	0.00130127534474663\\
278.64	0.00130127534474663\\
279.84	0.00130127534474663\\
281.04	0.00130127534474663\\
282.24	0.00130127534474663\\
283.44	0.00130127534474663\\
284.64	0.00130127534474663\\
285.84	0.00130127534474663\\
287.04	0.00130127534474663\\
288.24	0.00130127534474663\\
289.44	0.00130127534474663\\
290.64	0.00130127534474663\\
291.84	0.00130127534474663\\
293.04	0.00130127534474663\\
294.24	0.00130127534474663\\
295.44	0.00130127534474663\\
296.64	0.00130127534474663\\
297.84	0.00130127534474663\\
299.04	0.00130127534474663\\
300.24	0.00130127534474663\\
301.44	0.00130127534474663\\
302.64	0.00130127534474663\\
303.84	0.00130127534474663\\
305.04	0.00130127534474663\\
306.24	0.00130127534474663\\
307.44	0.00130127534474663\\
308.64	0.00130127534474663\\
309.84	0.00130127534474663\\
311.04	0.00130127534474663\\
312.24	0.00130127534474663\\
313.44	0.00130127534474663\\
314.64	0.00130127534474663\\
315.84	0.00130127534474663\\
317.04	0.00130127534474663\\
318.24	0.00130127534474663\\
319.44	0.00130127534474663\\
320.64	0.00130127534474664\\
321.84	0.00130127534474664\\
323.04	0.00130127534474663\\
324.24	0.00130127534474664\\
325.44	0.00130127534474664\\
326.64	0.00130127534474663\\
327.84	0.00130127534474664\\
329.04	0.00130127534474664\\
330.24	0.00130127534474664\\
331.44	0.00130127534474664\\
332.64	0.00130127534474664\\
333.84	0.00130127534474664\\
335.04	0.00130127534474664\\
336.24	0.00130127534474664\\
337.44	0.00130127534474664\\
338.64	0.00130127534474664\\
339.84	0.00130127534474664\\
341.04	0.00130127534474664\\
342.24	0.00130127534474664\\
343.44	0.00130127534474664\\
344.64	0.00130127534474664\\
345.84	0.00130127534474664\\
347.04	0.00130127534474664\\
348.24	0.00130127534474664\\
349.44	0.00130127534474664\\
350.64	0.00130127534474664\\
351.84	0.00130127534474664\\
353.04	0.00130127534474664\\
354.24	0.00130127534474664\\
355.44	0.00130127534474664\\
356.64	0.00130127534474664\\
357.84	0.00130127534474664\\
359.04	0.00130127534474664\\
360.24	0.00130127534474664\\
361.44	0.00130127534474664\\
362.64	0.00130127534474664\\
363.84	0.00130127534474664\\
365.04	0.00130127534474664\\
366.24	0.00130127534474664\\
367.44	0.00130127534474663\\
368.64	0.00130127534474663\\
369.84	0.00130127534474663\\
371.04	0.00130127534474663\\
372.24	0.00130127534474663\\
373.44	0.00130127534474663\\
374.64	0.00130127534474663\\
375.84	0.00130127534474663\\
377.04	0.00130127534474663\\
378.24	0.00130127534474663\\
379.44	0.00130127534474663\\
380.64	0.00130127534474663\\
381.84	0.00130127534474663\\
383.04	0.00130127534474663\\
384.24	0.00130127534474663\\
385.44	0.00130127534474663\\
386.64	0.00130127534474663\\
387.84	0.00130127534474663\\
389.04	0.00130127534474663\\
390.24	0.00130127534474663\\
391.44	0.00130127534474663\\
392.64	0.00130127534474663\\
393.84	0.00130127534474663\\
395.04	0.00130127534474663\\
396.24	0.00130127534474663\\
397.44	0.00130127534474663\\
398.64	0.00130127534474663\\
399.84	0.00130127534474663\\
401.04	0.00130127534474663\\
402.24	0.00130127534474663\\
403.44	0.00130127534474663\\
404.64	0.00130127534474662\\
405.84	0.00130127534474662\\
407.04	0.00130127534474662\\
408.24	0.00130127534474662\\
409.44	0.00130127534474662\\
410.64	0.00130127534474662\\
411.84	0.00130127534474662\\
413.04	0.00130127534474662\\
414.24	0.00130127534474662\\
415.44	0.00130127534474662\\
416.64	0.00130127534474662\\
417.84	0.00130127534474662\\
419.04	0.00130127534474662\\
420.24	0.00130127534474662\\
421.44	0.00130127534474662\\
422.64	0.00130127534474662\\
423.84	0.00130127534474662\\
425.04	0.00130127534474662\\
426.24	0.00130127534474662\\
427.44	0.00130127534474662\\
428.64	0.00130127534474662\\
429.84	0.00130127534474662\\
431.04	0.00130127534474662\\
432.24	0.00130127534474662\\
433.44	0.00130127534474662\\
434.64	0.00130127534474662\\
435.84	0.00130127534474662\\
437.04	0.00130127534474662\\
438.24	0.00130127534474662\\
439.44	0.00130127534474662\\
440.64	0.00130127534474662\\
441.84	0.00130127534474662\\
443.04	0.00130127534474662\\
444.24	0.00130127534474662\\
445.44	0.00130127534474662\\
446.64	0.00130127534474662\\
447.84	0.00130127534474662\\
449.04	0.00130127534474662\\
450.24	0.00130127534474661\\
451.44	0.00130127534474661\\
452.64	0.00130127534474661\\
453.84	0.00130127534474661\\
455.04	0.00130127534474661\\
456.24	0.00130127534474661\\
457.44	0.00130127534474661\\
458.64	0.00130127534474661\\
459.84	0.00130127534474661\\
461.04	0.00130127534474661\\
462.24	0.00130127534474661\\
463.44	0.00130127534474661\\
464.64	0.00130127534474661\\
465.84	0.00130127534474661\\
467.04	0.00130127534474661\\
468.24	0.00130127534474661\\
469.44	0.00130127534474661\\
470.64	0.00130127534474661\\
471.84	0.00130127534474661\\
473.04	0.00130127534474661\\
474.24	0.00130127534474661\\
475.44	0.00130127534474661\\
476.64	0.00130127534474661\\
477.84	0.00130127534474661\\
479.04	0.00130127534474661\\
480.24	0.00130127534474661\\
481.44	0.00130127534474661\\
482.64	0.00130127534474661\\
483.84	0.00130127534474661\\
485.04	0.00130127534474661\\
486.24	0.00130127534474661\\
487.44	0.00130127534474661\\
488.64	0.00130127534474661\\
489.84	0.00130127534474661\\
491.04	0.00130127534474661\\
};
\addlegendentry{32 antenna LOS}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0366278830244184\\
1.44	0.00413601755265039\\
2.64	0.00238143567707129\\
3.84	0.00181377558301894\\
5.04	0.00155951049287599\\
6.24	0.00142932038479614\\
7.44	0.00135959890243838\\
8.64	0.00132366889167263\\
9.84	0.00130832773481415\\
11.04	0.00130566980267145\\
12.24	0.00130977347571454\\
13.44	0.00131560693222993\\
14.64	0.0013193369084706\\
15.84	0.00131918177534484\\
17.04	0.00131565241300986\\
18.24	0.00131069974122805\\
19.44	0.00130641370163869\\
20.64	0.0013041136849721\\
21.84	0.00130406552302757\\
23.04	0.00130563735473252\\
24.24	0.00130769624312544\\
25.44	0.00130912048472981\\
26.64	0.00130926672885418\\
27.84	0.00130818495106535\\
29.04	0.00130648164034921\\
30.24	0.00130494695734292\\
31.44	0.00130417624450745\\
32.64	0.00130435364231705\\
33.84	0.00130524118306629\\
35.04	0.00130633567578722\\
36.24	0.00130711607899525\\
37.44	0.00130727651226298\\
38.64	0.00130684015806446\\
39.84	0.00130610684536538\\
41.04	0.00130547824378187\\
42.24	0.00130526181736791\\
43.44	0.00130554466496092\\
44.64	0.00130617864245434\\
45.84	0.00130686805911142\\
47.04	0.00130731464061844\\
48.24	0.00130735321450093\\
49.44	0.00130701563178867\\
50.64	0.00130649686674651\\
51.84	0.00130604865428065\\
53.04	0.00130585912504336\\
54.24	0.00130597455202009\\
55.44	0.0013062920208746\\
56.64	0.00130661895614299\\
57.84	0.00130676865571871\\
59.04	0.00130664674253547\\
60.24	0.00130628847178194\\
61.44	0.00130583207158487\\
62.64	0.00130544599104188\\
63.84	0.00130524863144116\\
65.04	0.00130525800569446\\
66.24	0.00130539098487644\\
67.44	0.00130550862651927\\
68.64	0.00130548451466537\\
69.84	0.00130526353051471\\
71.04	0.00130488372687622\\
72.24	0.00130445289238673\\
73.44	0.00130409411834092\\
74.64	0.00130388839943885\\
75.84	0.00130384088315388\\
77.04	0.0013038841659884\\
78.24	0.00130391468701819\\
79.44	0.00130384383305984\\
80.64	0.00130363926614767\\
81.84	0.00130333729456242\\
83.04	0.00130302187964748\\
84.24	0.00130278236141842\\
85.44	0.00130267128610558\\
86.64	0.00130268189002048\\
87.84	0.00130275431767636\\
89.04	0.00130280618370235\\
90.24	0.00130277226051885\\
91.44	0.00130263428801213\\
92.64	0.00130242712859583\\
93.84	0.0013022194534767\\
95.04	0.00130207956866234\\
96.24	0.00130204336947609\\
97.44	0.00130209918401995\\
98.64	0.00130219553520359\\
99.84	0.00130226710958905\\
101.04	0.0013022660587406\\
102.24	0.00130218364116145\\
103.44	0.00130205226356575\\
104.64	0.00130192782688736\\
105.84	0.00130186179292209\\
107.04	0.0013018767247036\\
108.24	0.00130195656766159\\
109.44	0.00130205549653625\\
110.64	0.00130212044681852\\
111.84	0.00130211626456175\\
113.04	0.00130204146381414\\
114.24	0.00130192741011427\\
115.44	0.00130182200154533\\
116.64	0.00130176632376387\\
117.84	0.00130177563275457\\
119.04	0.00130183335489074\\
120.24	0.0013019003221039\\
121.44	0.00130193431947935\\
122.64	0.00130191036060208\\
123.84	0.00130183201346397\\
125.04	0.00130172866628725\\
126.24	0.00130164058481576\\
127.44	0.00130159940050815\\
128.64	0.00130161346897347\\
129.84	0.00130166478793365\\
131.04	0.00130171848637886\\
132.24	0.0013017400005811\\
133.44	0.00130171157045515\\
134.64	0.00130164021284375\\
135.84	0.00130155362992685\\
137.04	0.00130148643971316\\
138.24	0.00130146365786127\\
139.44	0.00130148935102451\\
140.64	0.00130154559535499\\
141.84	0.00130160185324122\\
143.04	0.00130163000009478\\
144.24	0.00130161769108288\\
145.44	0.00130157372696895\\
146.64	0.00130152309656035\\
147.84	0.00130149442316455\\
149.04	0.00130150608215269\\
150.24	0.00130155763209724\\
151.44	0.00130163043376965\\
152.64	0.00130169688357729\\
153.84	0.00130173364998952\\
155.04	0.00130173251050112\\
156.24	0.00130170367616299\\
157.44	0.00130167023265381\\
158.64	0.00130165664140842\\
159.84	0.00130167697995333\\
161.04	0.00130172850506165\\
162.24	0.001301793404809\\
163.44	0.00130184766008253\\
164.64	0.00130187260968118\\
165.84	0.00130186362910969\\
167.04	0.00130183184190856\\
168.24	0.00130179823999072\\
169.44	0.00130178326148188\\
170.64	0.00130179694753301\\
171.84	0.00130183434535363\\
173.04	0.00130187819025939\\
174.24	0.00130190740473315\\
175.44	0.0013019072308843\\
176.64	0.00130187611947076\\
177.84	0.00130182615527148\\
179.04	0.00130177698493075\\
180.24	0.00130174633531868\\
181.44	0.00130174174056019\\
182.64	0.00130175736807723\\
183.84	0.00130177730043958\\
185.04	0.00130178354012365\\
186.24	0.0013017648020143\\
187.44	0.00130172186343511\\
188.64	0.00130166698458181\\
189.84	0.00130161782766957\\
191.04	0.00130158893729846\\
192.24	0.0013015849207586\\
193.44	0.00130159853383738\\
194.64	0.00130161446257257\\
195.84	0.00130161687101016\\
197.04	0.00130159703142984\\
198.24	0.00130155738267178\\
199.44	0.00130151015045191\\
200.64	0.0013014713222697\\
201.84	0.0013014529784711\\
203.04	0.00130145768004095\\
204.24	0.00130147752856539\\
205.44	0.00130149822755228\\
206.64	0.00130150609180114\\
207.84	0.00130149458761661\\
209.04	0.00130146727659395\\
210.24	0.00130143582893487\\
211.44	0.00130141417743484\\
212.64	0.00130141171136498\\
213.84	0.00130142879178624\\
215.04	0.00130145667802265\\
216.24	0.00130148180791125\\
217.44	0.00130149230308972\\
218.64	0.00130148354578252\\
219.84	0.00130146017334506\\
221.04	0.00130143360946921\\
222.24	0.00130141641650658\\
223.44	0.00130141624652569\\
224.64	0.00130143228801299\\
225.84	0.00130145584285215\\
227.04	0.00130147466565898\\
228.24	0.00130147891224382\\
229.44	0.00130146581334678\\
230.64	0.00130144085313019\\
231.84	0.00130141495738613\\
233.04	0.00130139912860887\\
234.24	0.00130139915818924\\
235.44	0.00130141294622096\\
236.64	0.00130143165744743\\
237.84	0.00130144408815448\\
239.04	0.00130144209697659\\
240.24	0.00130142447772046\\
241.44	0.00130139744341862\\
242.64	0.0013013715543414\\
243.84	0.00130135663577097\\
245.04	0.00130135716001512\\
246.24	0.0013013702871145\\
247.44	0.00130138744156437\\
248.64	0.00130139859873551\\
249.84	0.00130139717495469\\
251.04	0.00130138316092189\\
252.24	0.00130136302291896\\
253.44	0.00130134648066307\\
254.64	0.00130134177259616\\
255.84	0.00130135171161296\\
257.04	0.00130137240660647\\
258.24	0.00130139521413167\\
259.44	0.00130141093165108\\
260.64	0.00130141418701338\\
261.84	0.00130140591533055\\
263.04	0.00130139276714151\\
264.24	0.00130138378873675\\
265.44	0.00130138601996334\\
266.64	0.00130140113903083\\
267.84	0.00130142473786484\\
269.04	0.00130144852375272\\
270.24	0.00130146433967049\\
271.44	0.00130146804284717\\
272.64	0.00130146137966967\\
273.84	0.00130145098973867\\
275.04	0.00130144507059071\\
276.24	0.00130144935072436\\
277.44	0.00130146431831112\\
278.64	0.00130148501395036\\
279.84	0.00130150344607723\\
281.04	0.00130151243171696\\
282.24	0.00130150899912654\\
283.44	0.001301495725405\\
284.64	0.00130147940015104\\
285.84	0.00130146770311648\\
287.04	0.00130146552512079\\
288.24	0.00130147270042882\\
289.44	0.00130148420918854\\
290.64	0.00130149270840215\\
291.84	0.00130149213763688\\
293.04	0.00130148064872623\\
294.24	0.001301461459427\\
295.44	0.00130144125286304\\
296.64	0.00130142693376653\\
297.84	0.00130142232906651\\
299.04	0.00130142641847533\\
300.24	0.00130143391999276\\
301.44	0.00130143791447286\\
302.64	0.00130143322072022\\
303.84	0.00130141888932363\\
305.04	0.00130139862906967\\
306.24	0.0013013789922882\\
307.44	0.00130136622671377\\
308.64	0.00130136332611501\\
309.84	0.0013013686888579\\
311.04	0.00130137699897585\\
312.24	0.00130138187038923\\
313.44	0.00130137895653144\\
314.64	0.00130136802212646\\
315.84	0.00130135299465362\\
317.04	0.00130134000166677\\
318.24	0.00130133437095602\\
319.44	0.00130133805356041\\
320.64	0.0013013487024596\\
321.84	0.00130136082654852\\
323.04	0.00130136843866643\\
324.24	0.00130136790707024\\
325.44	0.00130135963796337\\
326.64	0.00130134779692555\\
327.84	0.00130133823252344\\
329.04	0.00130133562778927\\
330.24	0.00130134125900578\\
331.44	0.00130135242670384\\
332.64	0.00130136380537073\\
333.84	0.00130137003498799\\
335.04	0.00130136829053047\\
336.24	0.00130135959264563\\
337.44	0.00130134824584723\\
338.64	0.0013013397022365\\
339.84	0.00130133790305799\\
341.04	0.00130134338529327\\
342.24	0.00130135305338838\\
343.44	0.00130136170436074\\
344.64	0.00130136455190423\\
345.84	0.00130135952413413\\
347.04	0.00130134823282003\\
348.24	0.00130133516530108\\
349.44	0.0013013255122013\\
350.64	0.00130132269407064\\
351.84	0.00130132677791206\\
353.04	0.00130133452901437\\
354.24	0.00130134104832115\\
355.44	0.0013013421853709\\
356.64	0.00130133655432849\\
357.84	0.00130132618634273\\
359.04	0.0013013155214818\\
360.24	0.00130130924846959\\
361.44	0.00130131004850202\\
362.64	0.00130131733036328\\
363.84	0.00130132755265383\\
365.04	0.00130133595922283\\
366.24	0.00130133887719472\\
367.44	0.00130133546599065\\
368.64	0.00130132808259234\\
369.84	0.00130132110497745\\
371.04	0.00130131880024571\\
372.24	0.00130132327506612\\
373.44	0.00130133349117167\\
374.64	0.00130134580327153\\
375.84	0.00130135573994089\\
377.04	0.00130136015449624\\
378.24	0.00130135870529422\\
379.44	0.00130135396048874\\
380.64	0.00130135009461979\\
381.84	0.0013013508241115\\
383.04	0.00130135758676293\\
384.24	0.00130136883938296\\
385.44	0.00130138079909786\\
386.64	0.00130138925635466\\
387.84	0.0013013915764899\\
389.04	0.00130138792526485\\
390.24	0.00130138113798698\\
391.44	0.00130137531210878\\
392.64	0.00130137381674085\\
393.84	0.00130137768333923\\
395.04	0.00130138514516711\\
396.24	0.00130139253114081\\
397.44	0.00130139606651765\\
398.64	0.00130139370202802\\
399.84	0.00130138608924077\\
401.04	0.00130137624171997\\
402.24	0.0013013680611481\\
403.44	0.00130136445280938\\
404.64	0.00130136594340684\\
405.84	0.00130137046100919\\
407.04	0.00130137437036871\\
408.24	0.00130137425226764\\
409.44	0.00130136856280048\\
410.64	0.00130135837498117\\
411.84	0.00130134685563707\\
413.04	0.00130133774389318\\
414.24	0.00130133357490603\\
415.44	0.00130133450525552\\
416.64	0.00130133829605692\\
417.84	0.00130134144672366\\
419.04	0.001301340919324\\
420.24	0.00130133561545022\\
421.44	0.00130132689589372\\
422.64	0.00130131790313171\\
423.84	0.00130131202724041\\
425.04	0.00130131126499601\\
426.24	0.00130131526442441\\
427.44	0.00130132150800863\\
428.64	0.00130132653518982\\
429.84	0.00130132760587285\\
431.04	0.00130132400013031\\
432.24	0.00130131733238755\\
433.44	0.00130131073977597\\
434.64	0.00130130734837491\\
435.84	0.00130130876380919\\
437.04	0.0013013143115908\\
438.24	0.00130132138325502\\
439.44	0.00130132670863307\\
440.64	0.00130132793105077\\
441.84	0.00130132472284711\\
443.04	0.00130131890820084\\
444.24	0.00130131354505493\\
445.44	0.00130131142084456\\
446.64	0.00130131369425569\\
447.84	0.0013013193365762\\
449.04	0.00130132563421744\\
450.24	0.00130132950069184\\
451.44	0.00130132895904904\\
452.64	0.00130132407946792\\
453.84	0.00130131692596124\\
455.04	0.00130131054822825\\
456.24	0.00130130751428196\\
457.44	0.00130130869468623\\
458.64	0.00130131287968185\\
459.84	0.00130131740321703\\
461.04	0.00130131946167926\\
462.24	0.00130131748390034\\
463.44	0.00130131189069371\\
464.64	0.00130130488335917\\
465.84	0.00130129937310107\\
467.04	0.00130129757676699\\
468.24	0.00130129995955774\\
469.44	0.00130130503097876\\
470.64	0.00130131008443055\\
471.84	0.00130131251575228\\
473.04	0.00130131108047642\\
474.24	0.00130130648472365\\
475.44	0.0013013010314753\\
476.64	0.00130129750209212\\
477.84	0.00130129781946608\\
479.04	0.00130130213815737\\
480.24	0.00130130879415437\\
481.44	0.00130131512870008\\
482.64	0.00130131877987147\\
483.84	0.00130131881428142\\
485.04	0.00130131615441821\\
486.24	0.0013013131024498\\
487.44	0.00130131219961334\\
488.64	0.00130131497856654\\
489.84	0.00130132121198625\\
491.04	0.00130132901560715\\
};
\addlegendentry{32 antenna NLOS}

\end{axis}

\end{tikzpicture}%

==> bandwidths_20_40_60_80.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
%\begin{tikzpicture}[scale=1\linewidth/14cm,font=\footnotesize]
\begin{tikzpicture}%[scale=0.47\textwidth/10cm,font=\footnotesize]
[scale=0.40\textwidth/10cm,font=\footnotesize]
%[scale=0.8\linewidth/14cm,font=\footnotesize]
\begin{axis}[%
%width=6.028in,
%height=2.009in,
%at={(1.011in,2.014in)},
%\begin{axis}[%
%width=3.014in,
%height=2.281in,
%width=6in,
width=3in,
height=1.5in,
at={(1.011in,2.014in)},
%at={(1.011in,0.642in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\draw[rotate around={-35:(0.7,0.9)}] (axis cs:0.7,0.9) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.07,0.93) {HRP-SA};
\draw[rotate around={-35:(15,0.8)},dashed] (axis cs:15,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 20,0.65) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0097277503574759	0.00426829268292683\\
0.0142685649166324	0.00951219512195122\\
0.022286568562263	0.0169512195121951\\
0.0272998905346747	0.0234146341463415\\
0.0296858369267195	0.0319512195121951\\
0.031247444410664	0.0398780487804878\\
0.0330801519271167	0.0434146341463415\\
0.0357522441696043	0.0478048780487805\\
0.0377364502116028	0.0548780487804878\\
0.040649240646586	0.0597560975609756\\
0.0454497650630763	0.0631707317073171\\
0.0482677119814169	0.0680487804878049\\
0.0515714813772419	0.0734146341463415\\
0.0530735312581705	0.078780487804878\\
0.0564525097945281	0.0835365853658537\\
0.0582938266589262	0.0882926829268293\\
0.0624845688818026	0.0953658536585366\\
0.0653103456113092	0.100121951219512\\
0.0674464321064415	0.103780487804878\\
0.0702227572429477	0.109634146341463\\
0.0708985679009019	0.114512195121951\\
0.0722228208355696	0.120975609756098\\
0.0731149451757551	0.124268292682927\\
0.075357353249203	0.128048780487805\\
0.078684441053078	0.13109756097561\\
0.0798423049993382	0.135365853658537\\
0.0830740502107382	0.141585365853659\\
0.0885360453412716	0.145487804878049\\
0.0919043552743711	0.14890243902439\\
0.0942568704425149	0.152682926829268\\
0.0962959485927424	0.158780487804878\\
0.0975871327348197	0.161951219512195\\
0.0983578090756018	0.167560975609756\\
0.0991608966742707	0.170975609756098\\
0.100600787532132	0.174512195121951\\
0.101002106041179	0.178170731707317\\
0.102045956350764	0.181707317073171\\
0.107465560812915	0.185365853658537\\
0.112601217023461	0.189390243902439\\
0.115067252057103	0.192682926829268\\
0.117948761557339	0.196341463414634\\
0.119015522884497	0.200243902439024\\
0.121992966375537	0.205243902439024\\
0.122654455004823	0.212073170731707\\
0.124353179923362	0.215975609756098\\
0.130296829364805	0.219146341463415\\
0.132593571294856	0.222682926829268\\
0.133807983811621	0.226341463414634\\
0.136267233390361	0.229390243902439\\
0.13930888738488	0.235853658536585\\
0.140386979436905	0.23890243902439\\
0.144562812199578	0.242926829268293\\
0.146115301492834	0.24719512195122\\
0.154372536710045	0.251219512195122\\
0.156353234180175	0.255853658536585\\
0.161694403523357	0.259146341463415\\
0.162543463599614	0.263658536585366\\
0.165227714547073	0.268658536585366\\
0.171048168304045	0.272560975609756\\
0.178902592934086	0.275975609756098\\
0.182625727481973	0.279268292682927\\
0.186986920619971	0.282682926829268\\
0.194420693427461	0.28609756097561\\
0.208100930409176	0.289146341463415\\
0.213499789827722	0.292439024390244\\
0.220338175662685	0.295853658536585\\
0.224867513243136	0.299268292682927\\
0.234234993017598	0.302439024390244\\
0.236843977129837	0.305975609756098\\
0.23881432407728	0.309390243902439\\
0.242248613803633	0.313292682926829\\
0.246108397520108	0.316951219512195\\
0.252197828921945	0.320365853658537\\
0.259775885659387	0.324756097560976\\
0.261695279943916	0.328292682926829\\
0.264770078572651	0.331829268292683\\
0.268195923373697	0.334878048780488\\
0.271099695291818	0.338048780487805\\
0.272250103640405	0.341463414634146\\
0.278641885027707	0.345853658536585\\
0.285458261689886	0.35109756097561\\
0.289740470741448	0.354146341463415\\
0.292451079439066	0.357560975609756\\
0.29728943023096	0.360853658536585\\
0.299256162611601	0.364024390243902\\
0.300940624118386	0.368292682926829\\
0.30755208478127	0.372682926829268\\
0.314831371629046	0.376829268292683\\
0.319110024583857	0.380975609756098\\
0.329526323401322	0.38609756097561\\
0.33981645493643	0.389878048780488\\
0.362350556448606	0.393170731707317\\
0.387168451935587	0.396219512195122\\
0.418681380169759	0.399268292682927\\
0.435559754240195	0.402804878048781\\
0.44843864837655	0.40609756097561\\
0.458573752884128	0.409634146341463\\
0.480436299520958	0.412926829268293\\
0.578319835371991	0.415975609756098\\
0.623710253430128	0.419146341463415\\
0.639388767246982	0.422439024390244\\
0.642987239915956	0.426219512195122\\
0.650751706608279	0.429634146341463\\
0.66204968696585	0.432926829268293\\
0.665969383233705	0.436707317073171\\
0.679915972317521	0.440121951219512\\
0.683819268643965	0.443780487804878\\
0.688777927138111	0.447682926829268\\
0.703035551171891	0.450853658536585\\
0.719902651049928	0.454024390243902\\
0.745560779389398	0.457073170731707\\
0.754627008209868	0.460487804878049\\
0.766835455290799	0.465487804878049\\
0.782785197228127	0.472439024390244\\
0.794537940746617	0.475731707317073\\
0.815054024006615	0.480121951219512\\
0.851703527708344	0.484512195121951\\
0.864797726989481	0.49\\
0.87137939412668	0.495731707317073\\
0.879102058583001	0.5\\
0.887541388689525	0.504146341463415\\
0.89600820704779	0.508780487804878\\
0.899516913311694	0.513536585365854\\
0.907286790854952	0.517804878048781\\
0.916889917719095	0.521951219512195\\
0.919585270145542	0.526707317073171\\
0.923335713517242	0.531951219512195\\
0.937221097334145	0.535609756097561\\
0.944241160282059	0.540243902439024\\
0.964175140383811	0.543292682926829\\
1.03573632916715	0.546463414634146\\
1.14325116683025	0.549512195121951\\
1.18478038651995	0.552804878048781\\
1.19030444912612	0.555853658536585\\
1.2056958543507	0.560121951219512\\
1.21022164187193	0.564268292682927\\
1.22657418882532	0.571951219512195\\
1.28446829587678	0.575\\
1.34967509182477	0.578048780487805\\
1.39081036644888	0.58109756097561\\
1.42184953889058	0.584146341463415\\
1.43309216171477	0.587195121951219\\
1.45628358308769	0.590243902439024\\
1.47572130840921	0.593292682926829\\
1.49542384801807	0.597682926829268\\
1.5140611621981	0.604756097560976\\
1.54539820344728	0.608658536585366\\
2.35785944362443	0.611707317073171\\
2.37908194256951	0.614756097560976\\
2.46552280313295	0.618414634146341\\
2.49291507907643	0.624878048780488\\
2.6721984397103	0.629878048780488\\
2.70902498876	0.636585365853659\\
2.79330308959119	0.643292682926829\\
3.00018575589152	0.646341463414634\\
3.27420965028269	0.653292682926829\\
4.46885470951987	0.660121951219512\\
4.52402402316223	0.664390243902439\\
4.5836601316942	0.669390243902439\\
5.79588553656687	0.672926829268293\\
5.91202384091848	0.676951219512195\\
5.98881931924633	0.680731707317073\\
6.33918826474683	0.684390243902439\\
6.40062971985133	0.690121951219512\\
7.10764218031132	0.695487804878049\\
7.14029629272004	0.701341463414634\\
7.97457690732511	0.707926829268293\\
8.00269501601571	0.714268292682927\\
8.02557933450597	0.721585365853659\\
8.06009267172588	0.72890243902439\\
8.53716090817496	0.733536585365854\\
8.57939451681237	0.740243902439024\\
8.78240953312653	0.744878048780488\\
8.84893498105767	0.750243902439024\\
8.88097008700912	0.755365853658537\\
8.912514128866	0.762317073170732\\
8.92863691993632	0.769512195121951\\
8.94653854467649	0.776829268292683\\
8.96264725285694	0.78219512195122\\
8.97957397986686	0.789146341463415\\
9.1071494912039	0.793170731707317\\
9.1513123242236	0.798780487804878\\
9.17623672839635	0.804146341463415\\
9.38386654791633	0.809268292682927\\
9.43225178867085	0.817073170731707\\
10.0911731969357	0.823780487804878\\
10.1206516414462	0.829024390243902\\
12.4126264704246	0.835243902439024\\
13.0090288859174	0.843292682926829\\
13.0535605774939	0.850609756097561\\
14.7822754958992	0.85609756097561\\
14.8614078037412	0.864756097560976\\
15.8382650326761	0.868170731707317\\
15.8768864215922	0.871219512195122\\
15.9550889888707	0.874268292682927\\
16.8193072207963	0.878170731707317\\
16.8464621191771	0.88280487804878\\
18.8425510749832	0.88719512195122\\
18.9333166065399	0.894024390243902\\
21.3246929325481	0.899634146341463\\
21.4970188848937	0.904024390243902\\
21.5882091504776	0.909756097560976\\
22.8454946380596	0.913170731707317\\
23.0019022577737	0.916219512195122\\
23.1398754366235	0.919268292682927\\
23.3353027365944	0.922317073170732\\
28.6125523823117	0.928780487804878\\
28.7233533672465	0.934634146341463\\
29.6668967746176	0.93780487804878\\
29.9261794461013	0.940853658536585\\
30.2483659119165	0.94390243902439\\
30.9731840991208	0.946951219512195\\
33.5053850452195	0.952560975609756\\
33.5872955607589	0.95890243902439\\
34.3364574900234	0.961951219512195\\
34.6224659861423	0.965\\
34.7200401469246	0.968048780487805\\
37.1636920320395	0.97109756097561\\
37.2619157488077	0.974146341463415\\
37.3149309627473	0.977195121951219\\
37.3665789981763	0.980243902439024\\
38.9511642061808	0.983292682926829\\
50.1829521544118	0.986463414634146\\
50.2963963269528	0.989878048780488\\
50.4475768866304	0.993292682926829\\
51.9888845004206	0.996463414634146\\
52.0736968782468	0.999512195121951\\
};
%\addlegendentry{MF $20$ MHz}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00271505551461112	0.0015\\
0.00425359566019486	0.003\\
0.00541365733165496	0.0045\\
0.00676778679609081	0.006\\
0.00810289387676045	0.0075\\
0.00971058549443623	0.009\\
0.0109161428166588	0.0105\\
0.0120999030467351	0.012\\
0.0128968531134869	0.0135\\
0.0134623220887424	0.015\\
0.0137817537970004	0.0165\\
0.0140895328664429	0.018\\
0.0144548924539793	0.0195\\
0.0148995872547473	0.021\\
0.0156078152311178	0.0225\\
0.0163246529080307	0.024\\
0.0165701073424532	0.0255\\
0.0170106443196685	0.027\\
0.0174396501550713	0.0285\\
0.0179273285888913	0.03\\
0.0185823057715777	0.0315\\
0.0187881568517077	0.033\\
0.0192070093313741	0.0345\\
0.0196132405001368	0.036\\
0.0198355493341067	0.0375\\
0.020245988758159	0.039\\
0.020448924011973	0.0405\\
0.0204806405247167	0.042\\
0.0206452662275796	0.0435\\
0.0208201552646458	0.045\\
0.0209931821614965	0.0465\\
0.0212267735414072	0.048\\
0.0214092246691376	0.0495\\
0.0215449504756303	0.051\\
0.0217607058203086	0.0525\\
0.0220582842043691	0.054\\
0.0222338479522196	0.0555\\
0.022437187699482	0.057\\
0.0226530552543239	0.0585\\
0.0229001527644685	0.06\\
0.023131718181455	0.0615\\
0.0234247674857681	0.063\\
0.023738787546129	0.0645\\
0.0239595748991349	0.066\\
0.0242756111699938	0.0675\\
0.0245484558939546	0.069\\
0.0248219206150539	0.0705\\
0.025153846813812	0.072\\
0.0253053333335279	0.0735\\
0.0256178240706327	0.075\\
0.0259432455546975	0.0765\\
0.0261993968664052	0.078\\
0.0263672416657985	0.0795\\
0.0266253743652739	0.081\\
0.0269215707435421	0.0825\\
0.027310270914896	0.084\\
0.0275989173016658	0.0855\\
0.027893670223176	0.087\\
0.028120812523465	0.0885\\
0.0282265570415017	0.09\\
0.0283070250900018	0.0915\\
0.0285398684064457	0.093\\
0.0287372392151056	0.0945\\
0.0290468472234067	0.096\\
0.0292202159749702	0.0975\\
0.0294228503742171	0.099\\
0.0297582430642941	0.1005\\
0.0299875904684411	0.102\\
0.0301655865222435	0.1035\\
0.0303367737298053	0.105\\
0.030586477230323	0.1065\\
0.0307547841127276	0.108\\
0.030949033620961	0.1095\\
0.031198753030446	0.111\\
0.0315501010228557	0.1125\\
0.0318295598767855	0.114\\
0.0319694382724335	0.1155\\
0.0321372338035286	0.117\\
0.0323495177734288	0.1185\\
0.0326225444296388	0.12\\
0.0329184792314409	0.1215\\
0.0331745077734634	0.123\\
0.033462199937518	0.1245\\
0.033709189469219	0.126\\
0.0340341507459952	0.1275\\
0.0343127004825399	0.129\\
0.0345971911717543	0.1305\\
0.0349120299059471	0.132\\
0.0352354453039238	0.1335\\
0.0354824204195378	0.135\\
0.0355905720278743	0.1365\\
0.0358403570316828	0.138\\
0.0361036374823512	0.1395\\
0.0363686989408077	0.141\\
0.0366924753887514	0.1425\\
0.036972648089792	0.144\\
0.0372444533711578	0.1455\\
0.0374934521536777	0.147\\
0.0376936321866977	0.1485\\
0.0380358304038591	0.15\\
0.0381937066293458	0.1515\\
0.0384279379664717	0.153\\
0.0388047591529758	0.1545\\
0.039226069134492	0.156\\
0.0394621731433678	0.1575\\
0.0396634741742869	0.159\\
0.0399127428299932	0.1605\\
0.0401885382148663	0.162\\
0.0404908101529798	0.1635\\
0.0407936043958472	0.165\\
0.0411113692042548	0.1665\\
0.041336099797942	0.168\\
0.041549149429055	0.1695\\
0.0419433743623472	0.171\\
0.042213452064207	0.1725\\
0.042509192134688	0.174\\
0.0429844165348736	0.1755\\
0.0432975774913609	0.177\\
0.043599658328515	0.1785\\
0.0439284353890552	0.18\\
0.0442920206546262	0.1815\\
0.0445975240823081	0.183\\
0.0449873282747401	0.1845\\
0.0453475924792383	0.186\\
0.0457543041105872	0.1875\\
0.0460225113197419	0.189\\
0.0465271298257478	0.1905\\
0.0468045324994068	0.192\\
0.0469804182910736	0.1935\\
0.047285467259991	0.195\\
0.0477688768936573	0.1965\\
0.0480415760372646	0.198\\
0.0483930685863551	0.1995\\
0.0486554673273826	0.201\\
0.0488941873825948	0.2025\\
0.0491510040620671	0.204\\
0.0496503547521241	0.2055\\
0.0499884559170702	0.207\\
0.0502036607300081	0.2085\\
0.050634542470948	0.21\\
0.051062018575743	0.2115\\
0.0513193737841548	0.213\\
0.0517683272585417	0.2145\\
0.0520399482266999	0.216\\
0.0522136885794701	0.2175\\
0.0524664670855039	0.219\\
0.0526986609570075	0.2205\\
0.0529968247382577	0.222\\
0.0532757929560847	0.2235\\
0.0534619193040152	0.225\\
0.0537134525051983	0.2265\\
0.0539714225152138	0.228\\
0.0542919035445874	0.2295\\
0.0546646796494365	0.231\\
0.0548965972117951	0.2325\\
0.0551963176330944	0.234\\
0.0554579914765595	0.2355\\
0.055679716289816	0.237\\
0.0559350680113316	0.2385\\
0.0561632571912313	0.24\\
0.0564214543870575	0.2415\\
0.0567960791173207	0.243\\
0.0570100767078088	0.2445\\
0.0573926789661349	0.246\\
0.0577017089344849	0.2475\\
0.0579630844871755	0.249\\
0.0584329931299526	0.2505\\
0.0589173659717618	0.252\\
0.0596420268166632	0.2535\\
0.0600008577676522	0.255\\
0.0605186317217715	0.2565\\
0.0608943792651751	0.258\\
0.0612151751010909	0.2595\\
0.0615663556199315	0.261\\
0.0619884033899039	0.2625\\
0.0623606550339112	0.264\\
0.0625301182085414	0.2655\\
0.0629152398661265	0.267\\
0.0632161815659337	0.2685\\
0.0635580747806014	0.27\\
0.0639148025256371	0.2715\\
0.064298085391619	0.273\\
0.0646624953901064	0.2745\\
0.0649185248459817	0.276\\
0.0652271313648202	0.2775\\
0.065569921104182	0.279\\
0.0659942017833781	0.2805\\
0.0662762278150774	0.282\\
0.0666437263094471	0.2835\\
0.0670720420364011	0.285\\
0.0673909815700602	0.2865\\
0.0678664037081671	0.288\\
0.0682021032400419	0.2895\\
0.0685638160123923	0.291\\
0.0690536380644016	0.2925\\
0.0694253101981407	0.294\\
0.0697718401980029	0.2955\\
0.0700777162286346	0.297\\
0.0706597948239218	0.2985\\
0.0711663127644618	0.3\\
0.0715134433460122	0.3015\\
0.0716637379960153	0.303\\
0.0719322639351398	0.3045\\
0.0721051442205428	0.306\\
0.0725203925250381	0.3075\\
0.0727919278470191	0.309\\
0.0730348323336732	0.3105\\
0.0735060038369078	0.312\\
0.0736989429474604	0.3135\\
0.0739687816931882	0.315\\
0.0742481646030998	0.3165\\
0.0744886110311983	0.318\\
0.074773606590811	0.3195\\
0.0751021328664975	0.321\\
0.0752884245250681	0.3225\\
0.0756884747504315	0.324\\
0.0760524864572374	0.3255\\
0.0764982314451471	0.327\\
0.0767910979917822	0.3285\\
0.077060563063801	0.33\\
0.0773830080896253	0.3315\\
0.0779689325518273	0.333\\
0.0784811008299783	0.3345\\
0.0787026464913993	0.336\\
0.0789744678309609	0.3375\\
0.0794323108455976	0.339\\
0.0797867517847308	0.3405\\
0.0801619206070016	0.342\\
0.0804917701812072	0.3435\\
0.0808467038676341	0.345\\
0.0811184059807315	0.3465\\
0.0813412982864628	0.348\\
0.0817042976156552	0.3495\\
0.0820056682890046	0.351\\
0.082538114624615	0.3525\\
0.0830942475262577	0.354\\
0.0833655743447953	0.3555\\
0.0838473312790519	0.357\\
0.0844878044536191	0.3585\\
0.0849850014813278	0.36\\
0.0854112529942687	0.3615\\
0.0859023060968419	0.363\\
0.086370271362652	0.3645\\
0.0866312637599822	0.366\\
0.0871301616900983	0.3675\\
0.0877119903207366	0.369\\
0.088454195595501	0.3705\\
0.0888333991285623	0.372\\
0.0894310964389481	0.3735\\
0.0899149365235618	0.375\\
0.0904201610490889	0.3765\\
0.0908216762149205	0.378\\
0.0914279044420832	0.3795\\
0.0917879603939799	0.381\\
0.0922811337150341	0.3825\\
0.0925701338720759	0.384\\
0.0931271823185131	0.3855\\
0.0937883136345567	0.387\\
0.0944602095895609	0.3885\\
0.0950137089977225	0.39\\
0.0955876715103439	0.3915\\
0.0962427001854064	0.393\\
0.0969380587272101	0.3945\\
0.0974060801425908	0.396\\
0.0981149497904723	0.3975\\
0.0985389245421897	0.399\\
0.0989714393020796	0.4005\\
0.0993804570220668	0.402\\
0.099905836904568	0.4035\\
0.10019177666915	0.405\\
0.100605153556763	0.4065\\
0.101224839098056	0.408\\
0.101655844078757	0.4095\\
0.102224329850246	0.411\\
0.102716095119273	0.4125\\
0.103046959430241	0.414\\
0.103347938597013	0.4155\\
0.103917605717315	0.417\\
0.104199015596945	0.4185\\
0.104668491107499	0.42\\
0.105098444678809	0.4215\\
0.105580763707455	0.423\\
0.105928192937273	0.4245\\
0.106435943843718	0.426\\
0.106989053215752	0.4275\\
0.107329247564845	0.429\\
0.107862980967852	0.4305\\
0.108294794475115	0.432\\
0.10903889992081	0.4335\\
0.109429047600964	0.435\\
0.11020898189581	0.4365\\
0.110615301789612	0.438\\
0.111029588564487	0.4395\\
0.111229270329516	0.441\\
0.111469430238195	0.4425\\
0.111856036812676	0.444\\
0.112228948119194	0.4455\\
0.112839360475037	0.447\\
0.113194003071617	0.4485\\
0.113685402580847	0.45\\
0.114047924494794	0.4515\\
0.114659579458629	0.453\\
0.115061948052285	0.4545\\
0.115363557873769	0.456\\
0.115822728042825	0.4575\\
0.116571175412756	0.459\\
0.116909087395224	0.4605\\
0.11737201597258	0.462\\
0.117745678596956	0.4635\\
0.11808928574861	0.465\\
0.118623860282562	0.4665\\
0.11913051372908	0.468\\
0.119584079344143	0.4695\\
0.120076994598008	0.471\\
0.120499737367899	0.4725\\
0.121170778108376	0.474\\
0.121418953922301	0.4755\\
0.122077526939127	0.477\\
0.122562884439106	0.4785\\
0.12291174248155	0.48\\
0.123460193133067	0.4815\\
0.124089393288186	0.483\\
0.124434353817866	0.4845\\
0.124988623399292	0.486\\
0.125466061532652	0.4875\\
0.126148531233498	0.489\\
0.126669375087729	0.4905\\
0.127344445321647	0.492\\
0.127821441294943	0.4935\\
0.128387627231339	0.495\\
0.1287890346744	0.4965\\
0.12936705940595	0.498\\
0.129833750957318	0.4995\\
0.130406566739596	0.501\\
0.13106610104877	0.5025\\
0.131449343860373	0.504\\
0.132047209154131	0.5055\\
0.132681126208922	0.507\\
0.133156898589453	0.5085\\
0.133839182009975	0.51\\
0.134782241820446	0.5115\\
0.135460740968242	0.513\\
0.136340475619665	0.5145\\
0.136999204087113	0.516\\
0.137649215465156	0.5175\\
0.138348238012318	0.519\\
0.139010128191868	0.5205\\
0.13973269694398	0.522\\
0.140290115432795	0.5235\\
0.14123878445421	0.525\\
0.141619671674697	0.5265\\
0.142276144604104	0.528\\
0.142868320646472	0.5295\\
0.143872033311389	0.531\\
0.144647308600023	0.5325\\
0.145327380947365	0.534\\
0.146188119302186	0.5355\\
0.146891694518501	0.537\\
0.147315640451257	0.5385\\
0.148003492951801	0.54\\
0.148838494012414	0.5415\\
0.149531452564273	0.543\\
0.150423837990429	0.5445\\
0.151302355660714	0.546\\
0.151971605444554	0.5475\\
0.152595889137119	0.549\\
0.1533621729674	0.5505\\
0.15415551896793	0.552\\
0.154827269170923	0.5535\\
0.155421641965435	0.555\\
0.156161006532266	0.5565\\
0.156938826208002	0.558\\
0.157373927599484	0.5595\\
0.158285239552672	0.561\\
0.15904753786901	0.5625\\
0.16001583092405	0.564\\
0.160784917061226	0.5655\\
0.161721813936262	0.567\\
0.162599897929676	0.5685\\
0.163644838228522	0.57\\
0.164615294447136	0.5715\\
0.165379424293731	0.573\\
0.165854576378942	0.5745\\
0.166815318000584	0.576\\
0.167487302118619	0.5775\\
0.16847253458587	0.579\\
0.169735302235772	0.5805\\
0.170462417836472	0.582\\
0.171008877494629	0.5835\\
0.172253769931998	0.585\\
0.173161589789099	0.5865\\
0.173670007070715	0.588\\
0.174356303915105	0.5895\\
0.175005337336496	0.591\\
0.175978906732586	0.5925\\
0.176917607895383	0.594\\
0.177746673719649	0.5955\\
0.178328827659451	0.597\\
0.179040217178214	0.5985\\
0.180260124998149	0.6\\
0.180983680278153	0.6015\\
0.181655519348539	0.603\\
0.182380351740817	0.6045\\
0.18296197908806	0.606\\
0.18420736994549	0.6075\\
0.18476643589299	0.609\\
0.18567399193825	0.6105\\
0.186231756342833	0.612\\
0.187228530426058	0.6135\\
0.187882850433542	0.615\\
0.18855763537274	0.6165\\
0.189348419632184	0.618\\
0.189997972677422	0.6195\\
0.191147119267688	0.621\\
0.191940530146168	0.6225\\
0.193022080657407	0.624\\
0.19401341647381	0.6255\\
0.195248913211116	0.627\\
0.196088658554236	0.6285\\
0.196772916445601	0.63\\
0.197061885445248	0.6315\\
0.197488809588994	0.633\\
0.197655519391474	0.6345\\
0.197960317116489	0.636\\
0.198300690263358	0.6375\\
0.198917878844542	0.639\\
0.199558893780506	0.6405\\
0.200154327373603	0.642\\
0.200849231714814	0.6435\\
0.201342054348253	0.645\\
0.2020209754627	0.6465\\
0.203137981749909	0.648\\
0.2038356924358	0.6495\\
0.204358765620215	0.651\\
0.205307996987794	0.6525\\
0.206079036480342	0.654\\
0.206871185039121	0.6555\\
0.207423829261632	0.657\\
0.207803696957032	0.6585\\
0.209001168173443	0.66\\
0.209874779283204	0.6615\\
0.21076288417359	0.663\\
0.211456956546516	0.6645\\
0.212187070880894	0.666\\
0.212837046964256	0.6675\\
0.213332929070635	0.669\\
0.213923584872223	0.6705\\
0.21465977215265	0.672\\
0.21495583914691	0.6735\\
0.21576710069346	0.675\\
0.216641376819758	0.6765\\
0.217456301419463	0.678\\
0.218191861552482	0.6795\\
0.21888816215698	0.681\\
0.219491257607433	0.6825\\
0.220250505646783	0.684\\
0.221251561798298	0.6855\\
0.221960186143344	0.687\\
0.222816340973812	0.6885\\
0.223726154966131	0.69\\
0.224178295523742	0.6915\\
0.224994179408022	0.693\\
0.225873678005269	0.6945\\
0.226901246123657	0.696\\
0.228484493346008	0.6975\\
0.230020016998256	0.699\\
0.230821517705186	0.7005\\
0.231480848799572	0.702\\
0.232717595499651	0.7035\\
0.233504011728803	0.705\\
0.234498023620606	0.7065\\
0.235721006116364	0.708\\
0.237051710463335	0.7095\\
0.23764934658178	0.711\\
0.239101926733269	0.7125\\
0.240319390805387	0.714\\
0.241246723098262	0.7155\\
0.242195325761283	0.717\\
0.243095382135508	0.7185\\
0.243779439846255	0.72\\
0.24515554337456	0.7215\\
0.246908749200119	0.723\\
0.248295941369022	0.7245\\
0.249319683387929	0.726\\
0.250924405354936	0.7275\\
0.25185095088345	0.729\\
0.25322932771147	0.7305\\
0.254710100485076	0.732\\
0.255637746604059	0.7335\\
0.256657522158327	0.735\\
0.257588192548578	0.7365\\
0.258274411043092	0.738\\
0.25890717204414	0.7395\\
0.259715995012022	0.741\\
0.260612726645847	0.7425\\
0.261757977863371	0.744\\
0.262762090065361	0.7455\\
0.264162108835349	0.747\\
0.265692499374515	0.7485\\
0.267381094425837	0.75\\
0.268064113589174	0.7515\\
0.269341678671627	0.753\\
0.270906446258121	0.7545\\
0.272068545225394	0.756\\
0.273090301227644	0.7575\\
0.274364579323184	0.759\\
0.275862471052279	0.7605\\
0.27791124426535	0.762\\
0.279639314204537	0.7635\\
0.281427872456551	0.765\\
0.283370541519621	0.7665\\
0.284470628488474	0.768\\
0.285792066329287	0.7695\\
0.286918615365892	0.771\\
0.288437535043571	0.7725\\
0.28981549349355	0.774\\
0.291380769280954	0.7755\\
0.292602556058448	0.777\\
0.294047693666539	0.7785\\
0.29592963288691	0.78\\
0.297528052246899	0.7815\\
0.298534345997427	0.783\\
0.300048726758528	0.7845\\
0.301383237530425	0.786\\
0.302746132254106	0.7875\\
0.304909486649271	0.789\\
0.307548893824476	0.7905\\
0.30959154119658	0.792\\
0.311777798129564	0.7935\\
0.313715134761565	0.795\\
0.315406362604541	0.7965\\
0.316384461674767	0.798\\
0.317879551388045	0.7995\\
0.319831682279246	0.801\\
0.321729003583958	0.8025\\
0.323388994368685	0.804\\
0.326796556420329	0.8055\\
0.329118861471047	0.807\\
0.330685961035402	0.8085\\
0.333218966960642	0.81\\
0.335061973283694	0.8115\\
0.336421723312141	0.813\\
0.338603986026934	0.8145\\
0.34072962725158	0.816\\
0.342655891087702	0.8175\\
0.345681270491537	0.819\\
0.347720511227314	0.8205\\
0.350325378701982	0.822\\
0.352271481430548	0.8235\\
0.355284054974646	0.825\\
0.35872539837651	0.8265\\
0.361252337922012	0.828\\
0.364900700065105	0.8295\\
0.366592980971806	0.831\\
0.368559673404581	0.8325\\
0.371164682247425	0.834\\
0.374419913705611	0.8355\\
0.377620486705582	0.837\\
0.381444009608093	0.8385\\
0.385519765479093	0.84\\
0.38900561119813	0.8415\\
0.392100705046059	0.843\\
0.3955850520641	0.8445\\
0.397831437474729	0.846\\
0.399912431670888	0.8475\\
0.403104942719873	0.849\\
0.406538469047268	0.8505\\
0.410146195622358	0.852\\
0.413212458030886	0.8535\\
0.415924893711625	0.855\\
0.419369067236908	0.8565\\
0.424173673725008	0.858\\
0.426749596491385	0.8595\\
0.431973891162178	0.861\\
0.435878712381083	0.8625\\
0.442628643918664	0.864\\
0.448388110578749	0.8655\\
0.454194068909144	0.867\\
0.460175658578568	0.8685\\
0.464457359470573	0.87\\
0.468227321374174	0.8715\\
0.475303373516728	0.873\\
0.482722506820382	0.8745\\
0.494462273694005	0.876\\
0.499493411622083	0.8775\\
0.506839264959057	0.879\\
0.512670900749297	0.8805\\
0.517326438911014	0.882\\
0.522203596298951	0.8835\\
0.529920715499959	0.885\\
0.535592065064387	0.8865\\
0.539938105336466	0.888\\
0.543802481018193	0.8895\\
0.547243834968547	0.891\\
0.550469400754797	0.8925\\
0.556658754803296	0.894\\
0.563306991954095	0.8955\\
0.571165387378201	0.897\\
0.577379155028162	0.8985\\
0.581628479673608	0.9\\
0.585583869873198	0.9015\\
0.588263888899164	0.903\\
0.595472902111244	0.9045\\
0.602557525042683	0.906\\
0.606296839463754	0.9075\\
0.609868528371827	0.909\\
0.616072966624255	0.9105\\
0.623554723155224	0.912\\
0.628308190347261	0.9135\\
0.631891770515314	0.915\\
0.637077465830946	0.9165\\
0.643640139519336	0.918\\
0.648625487227385	0.9195\\
0.654053462894309	0.921\\
0.658751296578089	0.9225\\
0.667113503578507	0.924\\
0.675152918873574	0.9255\\
0.685410948842127	0.927\\
0.690234768527181	0.9285\\
0.699263973842171	0.93\\
0.704628866141323	0.9315\\
0.717553579944408	0.933\\
0.725159701607461	0.9345\\
0.732211090472537	0.936\\
0.743729138246245	0.9375\\
0.753695474306145	0.939\\
0.771090929158017	0.9405\\
0.79505778489675	0.942\\
0.80688284951851	0.9435\\
0.8300965624781	0.945\\
0.857908363072623	0.9465\\
0.879340223646363	0.948\\
0.909901113904088	0.9495\\
0.935293515416922	0.951\\
0.961503862849235	0.9525\\
0.99300644586179	0.954\\
1.01653613209722	0.9555\\
1.03666699691115	0.957\\
1.06695923511084	0.9585\\
1.0952933570037	0.96\\
1.12543810937607	0.9615\\
1.14660360143093	0.963\\
1.16740403324452	0.9645\\
1.17730546958937	0.966\\
1.18637877232709	0.9675\\
1.19973175101553	0.969\\
1.22269437910749	0.9705\\
1.2386197937348	0.972\\
1.25090332687144	0.9735\\
1.26448265437014	0.975\\
1.29229395235892	0.9765\\
1.36335185601766	0.978\\
1.49536387175034	0.9795\\
1.79216438255069	0.981\\
2.12552217765229	0.9825\\
2.28510075716199	0.984\\
2.32761628917814	0.9855\\
2.36813022982787	0.987\\
2.38647428731923	0.9885\\
2.41736282326061	0.99\\
2.48228030489834	0.9915\\
2.73476514675312	0.993\\
3.3893132435893	0.9945\\
6.41932788864851	0.996\\
27.8736574854298	0.9975\\
37.9413904919803	0.999\\
};
%\addlegendentry{HRP-SA $20$ MHz}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00659772740638819	0.00597560975609756\\
0.00901348281557167	0.0140243902439024\\
0.0119121199833529	0.018780487804878\\
0.0129864816879569	0.0231707317073171\\
0.015007397468147	0.0292682926829268\\
0.0164045021465276	0.0328048780487805\\
0.0186809005944276	0.0439024390243902\\
0.0219406363927484	0.0510975609756098\\
0.0225762175676706	0.0626829268292683\\
0.0237784888256031	0.0669512195121951\\
0.0246609785310978	0.0713414634146341\\
0.0262167269454163	0.0754878048780488\\
0.0285532680348941	0.080609756097561\\
0.0292915688387603	0.0913414634146341\\
0.0295563703533829	0.0960975609756098\\
0.0297424261685042	0.103658536585366\\
0.0301026201320468	0.109146341463415\\
0.030452333905232	0.114878048780488\\
0.0312126902060105	0.123292682926829\\
0.0316728797777626	0.130487804878049\\
0.0327644418854221	0.135975609756098\\
0.0333908159086459	0.142682926829268\\
0.0338723480670736	0.149512195121951\\
0.0346321076992061	0.153170731707317\\
0.0354239851797616	0.161219512195122\\
0.0365626372254436	0.168292682926829\\
0.0372307118749074	0.172439024390244\\
0.0384677445007347	0.176829268292683\\
0.0391119965199806	0.180975609756098\\
0.0397828471562679	0.184878048780488\\
0.0403922433362584	0.188658536585366\\
0.0410083145473366	0.195243902439024\\
0.0417211618622689	0.199024390243902\\
0.0421531685041746	0.204878048780488\\
0.04268257049321	0.210121951219512\\
0.043369753671369	0.214146341463415\\
0.0444926840217098	0.218170731707317\\
0.0450769682603446	0.222317073170732\\
0.0465002284390328	0.225975609756098\\
0.0479182503328185	0.229512195121951\\
0.0495771799401299	0.236463414634146\\
0.0500883181395393	0.246951219512195\\
0.0508092741073203	0.252560975609756\\
0.0523146520812635	0.259634146341463\\
0.0531341510535603	0.263536585365854\\
0.0540992370127098	0.267317073170732\\
0.0551466328435202	0.270365853658537\\
0.0565505700496725	0.274268292682927\\
0.0571304537885085	0.279756097560976\\
0.0587099071554953	0.283658536585366\\
0.0596859783464691	0.28780487804878\\
0.061178007836738	0.29109756097561\\
0.0637815891689286	0.294878048780488\\
0.0641267701988957	0.298414634146341\\
0.0642383078470204	0.307317073170732\\
0.0646313156334947	0.31219512195122\\
0.0657418083073028	0.316341463414634\\
0.0669522879285618	0.322560975609756\\
0.0687876071989503	0.326219512195122\\
0.0700044044673329	0.330487804878049\\
0.0706354494968482	0.334024390243902\\
0.0710685783839805	0.337682926829268\\
0.0718792348172287	0.343536585365854\\
0.0736736640948357	0.347439024390244\\
0.0746498742467685	0.351219512195122\\
0.0760360807482274	0.355\\
0.077551262106613	0.358780487804878\\
0.0785018700572622	0.362317073170732\\
0.0804542395609631	0.367073170731707\\
0.0818948645053872	0.370487804878049\\
0.084767168062138	0.373658536585366\\
0.0878103325558487	0.37719512195122\\
0.0906469988713026	0.380487804878049\\
0.0927206624943012	0.38780487804878\\
0.0938647931414604	0.398048780487805\\
0.0947877534767796	0.404878048780488\\
0.0969483998059051	0.411707317073171\\
0.100596098065023	0.415121951219512\\
0.102075912013273	0.418780487804878\\
0.105457966342232	0.422926829268293\\
0.10755275554495	0.426829268292683\\
0.116253107726094	0.430487804878049\\
0.126613395419873	0.436707317073171\\
0.128901013600224	0.441585365853659\\
0.131672826451028	0.445609756097561\\
0.135995639222807	0.449512195121951\\
0.144877242193245	0.452804878048781\\
0.151094862354736	0.455975609756098\\
0.156070806640986	0.459024390243902\\
0.161459732720144	0.462073170731707\\
0.161878882526394	0.470487804878049\\
0.169603285308037	0.473658536585366\\
0.17391753922091	0.476707317073171\\
0.179718568350974	0.479756097560976\\
0.186330616785693	0.483170731707317\\
0.188554666763926	0.487560975609756\\
0.190911403619311	0.490853658536585\\
0.193037838681065	0.494146341463415\\
0.194775730722024	0.498048780487805\\
0.19947304090561	0.501829268292683\\
0.204519452762587	0.505487804878049\\
0.212482705542902	0.508536585365854\\
0.217118798417748	0.511829268292683\\
0.221584036483617	0.514878048780488\\
0.231244549751392	0.517926829268293\\
0.239887065678992	0.520975609756098\\
0.25397437778323	0.524024390243902\\
0.260671589303001	0.52719512195122\\
0.265263200675398	0.530243902439024\\
0.270897849028288	0.533658536585366\\
0.278193545031059	0.536951219512195\\
0.285113969231376	0.540121951219512\\
0.285750415263115	0.543414634146342\\
0.287881828875938	0.546585365853659\\
0.297482896704591	0.550121951219512\\
0.297652585022598	0.555365853658537\\
0.306040823326298	0.558414634146342\\
0.30730386239746	0.561951219512195\\
0.313751266272362	0.565853658536585\\
0.323507960593218	0.571829268292683\\
0.327208457781614	0.575\\
0.339118747682379	0.580731707317073\\
0.359412613754542	0.585243902439024\\
0.366109247656862	0.588780487804878\\
0.380211193077959	0.592682926829268\\
0.390761351147995	0.601341463414634\\
0.402445108571292	0.607926829268293\\
0.405183229813046	0.612439024390244\\
0.410116408436246	0.618780487804878\\
0.420056746720442	0.628780487804878\\
0.441058498841375	0.635365853658537\\
0.484498849843629	0.643048780487805\\
0.494167176508937	0.651219512195122\\
0.501031136953782	0.654634146341463\\
0.541677265242342	0.657682926829268\\
0.549912559719183	0.660731707317073\\
0.555601608121747	0.663780487804878\\
0.571127452645521	0.673780487804878\\
0.600342451708259	0.678658536585366\\
0.628917463399966	0.681707317073171\\
0.665240742677956	0.693170731707317\\
0.793891849467251	0.696463414634146\\
0.900687587149888	0.699512195121951\\
0.96395980843222	0.702682926829268\\
1.06411944401672	0.705731707317073\\
2.25009807249851	0.708780487804878\\
2.48244470201494	0.711829268292683\\
2.61484188616835	0.714878048780488\\
2.66249303090426	0.718048780487805\\
3.8524494031152	0.728414634146341\\
4.58734764258377	0.734634146341463\\
4.64342898176195	0.741219512195122\\
4.9607756907168	0.749390243902439\\
5.04585456893122	0.755609756097561\\
7.59924439809297	0.759268292682927\\
7.64107532663438	0.764756097560976\\
8.83177578448415	0.768536585365854\\
8.89370804611789	0.777926829268293\\
15.2304082036371	0.785365853658537\\
15.3054573748454	0.792317073170732\\
15.3729114297	0.797804878048781\\
15.4105079160484	0.803536585365854\\
16.6194200098869	0.810365853658537\\
16.7109264198344	0.816951219512195\\
17.7192151393245	0.821829268292683\\
17.8421574568893	0.826585365853658\\
19.1282398996167	0.830365853658537\\
19.8820380560907	0.833414634146341\\
20.5208381773755	0.836463414634146\\
21.0615890016661	0.839512195121951\\
23.9599779182676	0.842560975609756\\
24.0085990031425	0.846951219512195\\
24.0665382722945	0.853292682926829\\
26.8569502825902	0.858414634146341\\
26.8988917706627	0.864268292682927\\
28.2096512815982	0.869878048780488\\
28.2931728586657	0.876829268292683\\
31.0779994386529	0.88\\
31.1869379952218	0.887439024390244\\
31.2412717160873	0.892804878048781\\
31.5183060152181	0.895975609756098\\
31.877135553462	0.899024390243902\\
32.6330283762686	0.902073170731707\\
32.9357824249971	0.906341463414634\\
32.9752919940176	0.911707317073171\\
33.7184326928985	0.915365853658537\\
33.8108801852091	0.919512195121951\\
33.9148367888471	0.923292682926829\\
34.0796597705617	0.926463414634146\\
39.0949567092808	0.932439024390244\\
39.2354786900168	0.93890243902439\\
40.7673807579073	0.942073170731707\\
41.2261958392327	0.945853658536585\\
41.5950941340394	0.949268292682927\\
44.4008747855441	0.952560975609756\\
44.4593904658024	0.957317073170732\\
44.5276339387711	0.962317073170732\\
47.4282632942041	0.965365853658537\\
47.5490726607489	0.968414634146341\\
47.637934919087	0.971463414634146\\
47.7633076468932	0.974512195121951\\
47.9163257788344	0.977560975609756\\
48.0105803214332	0.980853658536585\\
48.1047905308021	0.984024390243902\\
48.2176299510622	0.98719512195122\\
};
%\addlegendentry{MF $40$ MHz}

\addplot [color=mycolor2,  line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00370593360893236	0.0015\\
0.00611287306759817	0.003\\
0.00779967997992437	0.0045\\
0.0093983731165791	0.006\\
0.0101949035168326	0.0075\\
0.0107771110332086	0.009\\
0.0114052294683661	0.0105\\
0.0119482178131622	0.012\\
0.0126435368340498	0.0135\\
0.0135988319842423	0.015\\
0.0139909333943999	0.0165\\
0.0141980607426529	0.018\\
0.0144831238224078	0.0195\\
0.0148081122598397	0.021\\
0.0150606963609479	0.0225\\
0.0152657739393643	0.024\\
0.0155321966954639	0.0255\\
0.0158044775774879	0.027\\
0.016078733852363	0.0285\\
0.0163485464754432	0.03\\
0.0166424162757328	0.0315\\
0.0169624973318466	0.033\\
0.0172158330252569	0.0345\\
0.0174568387621523	0.036\\
0.0177562807942624	0.0375\\
0.0180213396819584	0.039\\
0.0183666360967912	0.0405\\
0.0186571108696415	0.042\\
0.0188594523932248	0.0435\\
0.019158501468407	0.045\\
0.0194710169157251	0.0465\\
0.0197115900045367	0.048\\
0.0200819811816188	0.0495\\
0.0203650530364378	0.051\\
0.0205740178237073	0.0525\\
0.020883975010759	0.054\\
0.0210743595364377	0.0555\\
0.0211803743780651	0.057\\
0.021294580070998	0.0585\\
0.0215030933366018	0.06\\
0.0217574417714848	0.0615\\
0.0219781992547418	0.063\\
0.0222583482393685	0.0645\\
0.0224385031753238	0.066\\
0.022731452334026	0.0675\\
0.0228656995639731	0.069\\
0.0230887524261073	0.0705\\
0.0233685386058627	0.072\\
0.0235546323702855	0.0735\\
0.023888724753115	0.075\\
0.0243965606671138	0.0765\\
0.0245941743214595	0.078\\
0.0248343804016498	0.0795\\
0.0250501795028047	0.081\\
0.0252403411122407	0.0825\\
0.0253916980858459	0.084\\
0.025675129753215	0.0855\\
0.0259313979925201	0.087\\
0.0261920661230937	0.0885\\
0.0263513680603425	0.09\\
0.0265735506602178	0.0915\\
0.0266837735872684	0.093\\
0.0268540386765767	0.0945\\
0.0270970923035735	0.096\\
0.0273367786565621	0.0975\\
0.0275216055379986	0.099\\
0.0277381547843394	0.1005\\
0.0280199828180303	0.102\\
0.028210893466488	0.1035\\
0.0284421648452803	0.105\\
0.0286593811617249	0.1065\\
0.0289852233704294	0.108\\
0.0292983210452624	0.1095\\
0.0295846811262913	0.111\\
0.0298311628651759	0.1125\\
0.0301588653721589	0.114\\
0.0305184879412263	0.1155\\
0.0307827918416476	0.117\\
0.0309699779893398	0.1185\\
0.0311268074974669	0.12\\
0.0313791968600885	0.1215\\
0.0316582487061195	0.123\\
0.0318883868015559	0.1245\\
0.0321320044498995	0.126\\
0.0323487814880767	0.1275\\
0.0324961513130591	0.129\\
0.0327305336010651	0.1305\\
0.0329871400926209	0.132\\
0.0332832046402156	0.1335\\
0.0335841479295656	0.135\\
0.0338737620899682	0.1365\\
0.0341590824347174	0.138\\
0.0343410466782693	0.1395\\
0.0345809783323025	0.141\\
0.0347963792023235	0.1425\\
0.0350722759399719	0.144\\
0.0354593218554547	0.1455\\
0.035674914145947	0.147\\
0.0359343085167387	0.1485\\
0.0362293999773922	0.15\\
0.0364489275947863	0.1515\\
0.0367303289935939	0.153\\
0.0368913144776719	0.1545\\
0.0371917675557133	0.156\\
0.0376066725462858	0.1575\\
0.0378523095460778	0.159\\
0.0380851094300929	0.1605\\
0.0383274493685145	0.162\\
0.0384538405582576	0.1635\\
0.0388090321529599	0.165\\
0.0390359121164973	0.1665\\
0.0392153547808023	0.168\\
0.0394786365009981	0.1695\\
0.0396041485801469	0.171\\
0.039815528519233	0.1725\\
0.0400884118113203	0.174\\
0.0403123193360381	0.1755\\
0.0404395507130962	0.177\\
0.0406084641343732	0.1785\\
0.0408118526067146	0.18\\
0.0410292856439589	0.1815\\
0.0413262769222925	0.183\\
0.0415580623908456	0.1845\\
0.0417685588715733	0.186\\
0.0420644121194397	0.1875\\
0.0423204343542842	0.189\\
0.0425715096206195	0.1905\\
0.0429412959239717	0.192\\
0.04314214367968	0.1935\\
0.0434569225332436	0.195\\
0.0437447881194104	0.1965\\
0.0439862097622644	0.198\\
0.0443066785178808	0.1995\\
0.0445343072036465	0.201\\
0.044845638034837	0.2025\\
0.0450546127947417	0.204\\
0.0451916331787931	0.2055\\
0.0453436824946811	0.207\\
0.045650429119741	0.2085\\
0.0458370169506483	0.21\\
0.046103136443966	0.2115\\
0.0464982779636841	0.213\\
0.0466754406939877	0.2145\\
0.0469099627787387	0.216\\
0.0471344527837718	0.2175\\
0.0475485507418598	0.219\\
0.0478596120900563	0.2205\\
0.0480557200744356	0.222\\
0.0482355985770862	0.2235\\
0.0485826299877856	0.225\\
0.048876916553169	0.2265\\
0.0491658445730509	0.228\\
0.0495506436077293	0.2295\\
0.0499802305555926	0.231\\
0.0501947278868411	0.2325\\
0.050377639813475	0.234\\
0.0506198151989418	0.2355\\
0.0508797969860237	0.237\\
0.0512607276675004	0.2385\\
0.0514998276040868	0.24\\
0.0517287661513684	0.2415\\
0.0519311104680066	0.243\\
0.0521396788645498	0.2445\\
0.0523723304070198	0.246\\
0.0527003502100599	0.2475\\
0.0529033770493018	0.249\\
0.0531319455388113	0.2505\\
0.0534427885642041	0.252\\
0.0535769769879726	0.2535\\
0.0537463060048195	0.255\\
0.0540658513853709	0.2565\\
0.0543301055032257	0.258\\
0.0545312210979938	0.2595\\
0.0546571110317007	0.261\\
0.0549599755319704	0.2625\\
0.0551785366060478	0.264\\
0.0555390808213232	0.2655\\
0.0557782622823865	0.267\\
0.0561298107846021	0.2685\\
0.0562914372706622	0.27\\
0.0566811332283151	0.2715\\
0.0570654325319403	0.273\\
0.0572874978385081	0.2745\\
0.0575269412071173	0.276\\
0.0578162401793068	0.2775\\
0.0579856003096348	0.279\\
0.0582063301493903	0.2805\\
0.0584810830400203	0.282\\
0.058755216839812	0.2835\\
0.0590187911948818	0.285\\
0.0592944263553619	0.2865\\
0.0596139359900997	0.288\\
0.0598735920601496	0.2895\\
0.0601652140475864	0.291\\
0.0603623577880084	0.2925\\
0.0605681447720412	0.294\\
0.0607835188484552	0.2955\\
0.0611285282296408	0.297\\
0.0613762086418057	0.2985\\
0.0616755602441775	0.3\\
0.0621038450488296	0.3015\\
0.0624436133315513	0.303\\
0.0627514407006615	0.3045\\
0.0632521379155038	0.306\\
0.0635368383429029	0.3075\\
0.0640542366174858	0.309\\
0.064494860901177	0.3105\\
0.0650240955745005	0.312\\
0.0652960641271531	0.3135\\
0.0657126611984567	0.315\\
0.0660964003222302	0.3165\\
0.0664181736540096	0.318\\
0.0667447878964858	0.3195\\
0.067066784168543	0.321\\
0.0674279416523013	0.3225\\
0.0676907039558938	0.324\\
0.0681682891457204	0.3255\\
0.0685810711496108	0.327\\
0.0688919490221606	0.3285\\
0.0691478805302629	0.33\\
0.0696376273488434	0.3315\\
0.0698064037271081	0.333\\
0.070196133530595	0.3345\\
0.0706088547111078	0.336\\
0.0709395237586068	0.3375\\
0.0712509752498896	0.339\\
0.071698213419352	0.3405\\
0.0722647925313961	0.342\\
0.0726182597986154	0.3435\\
0.0731555502131296	0.345\\
0.0736346465892414	0.3465\\
0.0742881722959806	0.348\\
0.074586141579113	0.3495\\
0.0755548307538272	0.351\\
0.0761298273183445	0.3525\\
0.0766022420521312	0.354\\
0.0771706369772866	0.3555\\
0.0776161514898748	0.357\\
0.0783202321731547	0.3585\\
0.0788277227664695	0.36\\
0.0793333430753656	0.3615\\
0.0800237378495889	0.363\\
0.0805169689593375	0.3645\\
0.0810496765787985	0.366\\
0.0814108625099896	0.3675\\
0.0816740325322279	0.369\\
0.0822656859450686	0.3705\\
0.0826828137328698	0.372\\
0.0831289541919312	0.3735\\
0.0835913457964338	0.375\\
0.0841438139945161	0.3765\\
0.0844567880225113	0.378\\
0.0847684141791518	0.3795\\
0.0853047703963504	0.381\\
0.085643645626026	0.3825\\
0.0859339350738459	0.384\\
0.0862464072136488	0.3855\\
0.0866689988911407	0.387\\
0.0869828871633482	0.3885\\
0.0872713752513264	0.39\\
0.0877712003334735	0.3915\\
0.0882312249708863	0.393\\
0.0888780402460187	0.3945\\
0.0893339046670592	0.396\\
0.0898232077541976	0.3975\\
0.0902488204724358	0.399\\
0.0907194982628088	0.4005\\
0.0912265747738314	0.402\\
0.0916728015794832	0.4035\\
0.0919681007195381	0.405\\
0.0923761521644576	0.4065\\
0.0930613293357192	0.408\\
0.0937377322190841	0.4095\\
0.0944299111119107	0.411\\
0.0949680853698129	0.4125\\
0.0954017209479634	0.414\\
0.0956750159582187	0.4155\\
0.0960979398294294	0.417\\
0.0966715046466668	0.4185\\
0.0971206395752053	0.42\\
0.0974085990006311	0.4215\\
0.0978898684032694	0.423\\
0.0983122056050682	0.4245\\
0.0988460895960222	0.426\\
0.0993646667086424	0.4275\\
0.0998071224807826	0.429\\
0.100301886354994	0.4305\\
0.100576147775161	0.432\\
0.101139780117886	0.4335\\
0.101966856820207	0.435\\
0.102640446537334	0.4365\\
0.102973004202598	0.438\\
0.103638559483272	0.4395\\
0.104077167526636	0.441\\
0.104529800248128	0.4425\\
0.104984201721021	0.444\\
0.105507411323524	0.4455\\
0.106319441790741	0.447\\
0.106840341561375	0.4485\\
0.107356360682717	0.45\\
0.107921168273717	0.4515\\
0.108189578716242	0.453\\
0.108572567781093	0.4545\\
0.109131529450512	0.456\\
0.109726350292656	0.4575\\
0.110514926160769	0.459\\
0.11109096609837	0.4605\\
0.111408981543696	0.462\\
0.11208067630909	0.4635\\
0.112498721362709	0.465\\
0.113081239903352	0.4665\\
0.113688694055432	0.468\\
0.114126530305042	0.4695\\
0.11453648783664	0.471\\
0.114859254287827	0.4725\\
0.115240666024637	0.474\\
0.115872036763284	0.4755\\
0.116421145199284	0.477\\
0.117012314797798	0.4785\\
0.117637659853061	0.48\\
0.118051758795606	0.4815\\
0.118676408906135	0.483\\
0.119641400169291	0.4845\\
0.120253293939142	0.486\\
0.120936454823679	0.4875\\
0.121495123424085	0.489\\
0.121939731591105	0.4905\\
0.122766422412473	0.492\\
0.123661275537763	0.4935\\
0.123994467311279	0.495\\
0.124665605348069	0.4965\\
0.125060520915125	0.498\\
0.125758369698405	0.4995\\
0.126333304952203	0.501\\
0.126920748722853	0.5025\\
0.127920027582176	0.504\\
0.128545693850535	0.5055\\
0.129309742437965	0.507\\
0.130046971325683	0.5085\\
0.130788974738581	0.51\\
0.131582778128121	0.5115\\
0.132143150037752	0.513\\
0.132856408106162	0.5145\\
0.133907757714452	0.516\\
0.134399459866289	0.5175\\
0.135530379101784	0.519\\
0.136282357555439	0.5205\\
0.13688468055055	0.522\\
0.137480826238216	0.5235\\
0.138079281381172	0.525\\
0.13883551085532	0.5265\\
0.139285128558156	0.528\\
0.140019795556002	0.5295\\
0.140665020074792	0.531\\
0.14146432024883	0.5325\\
0.142209346773119	0.534\\
0.143026257475002	0.5355\\
0.143342247060656	0.537\\
0.144033540762187	0.5385\\
0.144710475701658	0.54\\
0.145684358317125	0.5415\\
0.146549450554344	0.543\\
0.147266847556927	0.5445\\
0.147914175307576	0.546\\
0.14868769551415	0.5475\\
0.149502728182989	0.549\\
0.150393896303061	0.5505\\
0.151189679930137	0.552\\
0.151689202050554	0.5535\\
0.152872501624261	0.555\\
0.153690195426821	0.5565\\
0.154397693911986	0.558\\
0.155336355294748	0.5595\\
0.156359476532286	0.561\\
0.157144809753657	0.5625\\
0.157528101460928	0.564\\
0.158015667015211	0.5655\\
0.158610023886839	0.567\\
0.159158492875899	0.5685\\
0.159918753487712	0.57\\
0.160769998607573	0.5715\\
0.161622942048095	0.573\\
0.162327473154421	0.5745\\
0.163029336319872	0.576\\
0.163682627533474	0.5775\\
0.164426310239098	0.579\\
0.164920455149699	0.5805\\
0.165345444637406	0.582\\
0.165977322796865	0.5835\\
0.166445422117906	0.585\\
0.167004027660053	0.5865\\
0.168152787057088	0.588\\
0.168911766626125	0.5895\\
0.169416671661145	0.591\\
0.16988102034718	0.5925\\
0.170576244653316	0.594\\
0.171113730922905	0.5955\\
0.171828991784	0.597\\
0.172349375774073	0.5985\\
0.173003097728696	0.6\\
0.173732892719982	0.6015\\
0.174566003838188	0.603\\
0.175288140402682	0.6045\\
0.175915492689043	0.606\\
0.17675198860113	0.6075\\
0.177965309899867	0.609\\
0.178443114290267	0.6105\\
0.179117782157446	0.612\\
0.179768323050419	0.6135\\
0.180342692219916	0.615\\
0.180729713398645	0.6165\\
0.18154760837628	0.618\\
0.182031935130714	0.6195\\
0.183085687822538	0.621\\
0.183602060898914	0.6225\\
0.184592062239127	0.624\\
0.185292384206825	0.6255\\
0.185896150776304	0.627\\
0.186477314120421	0.6285\\
0.187343983238058	0.63\\
0.187895823500248	0.6315\\
0.188837260343288	0.633\\
0.189675605095087	0.6345\\
0.190543097899454	0.636\\
0.19108532188223	0.6375\\
0.191889220794137	0.639\\
0.192808629731879	0.6405\\
0.193798772047736	0.642\\
0.194393052801576	0.6435\\
0.194608208056525	0.645\\
0.195132077902516	0.6465\\
0.195570490652916	0.648\\
0.196334368888068	0.6495\\
0.197258831094327	0.651\\
0.197922204412718	0.6525\\
0.198301641082765	0.654\\
0.199108425922775	0.6555\\
0.199577785321496	0.657\\
0.200231424648863	0.6585\\
0.200966995153857	0.66\\
0.201500298589742	0.6615\\
0.202376626648304	0.663\\
0.202811770003355	0.6645\\
0.203470642207755	0.666\\
0.203967375790673	0.6675\\
0.204622383714083	0.669\\
0.205501722475798	0.6705\\
0.206271944649289	0.672\\
0.206883343463013	0.6735\\
0.207548282284225	0.675\\
0.208563194614298	0.6765\\
0.209151442750609	0.678\\
0.210261154078534	0.6795\\
0.211284066476087	0.681\\
0.211883286090005	0.6825\\
0.212523416612795	0.684\\
0.213437277051221	0.6855\\
0.214146349431596	0.687\\
0.215755915108714	0.6885\\
0.21647369072812	0.69\\
0.217227355556984	0.6915\\
0.217948780092746	0.693\\
0.218575979496028	0.6945\\
0.219446544807053	0.696\\
0.220832669401401	0.6975\\
0.221712228641945	0.699\\
0.222765483019488	0.7005\\
0.223636868396156	0.702\\
0.22445369930329	0.7035\\
0.225326808393799	0.705\\
0.226226797431504	0.7065\\
0.226903502872141	0.708\\
0.228420862660217	0.7095\\
0.229292506447491	0.711\\
0.230620202087145	0.7125\\
0.231358457349839	0.714\\
0.232242552640529	0.7155\\
0.23327134365451	0.717\\
0.234167642456595	0.7185\\
0.235035780328844	0.72\\
0.2363284515123	0.7215\\
0.237532841913117	0.723\\
0.238790138491323	0.7245\\
0.240278634618575	0.726\\
0.241624503333542	0.7275\\
0.242651866328883	0.729\\
0.243842757376938	0.7305\\
0.245019810911557	0.732\\
0.246016287232891	0.7335\\
0.247081885458455	0.735\\
0.248861714373655	0.7365\\
0.249829836466314	0.738\\
0.251214006075889	0.7395\\
0.253119713465674	0.741\\
0.255188807128449	0.7425\\
0.256088743287403	0.744\\
0.257013900417966	0.7455\\
0.258078960348822	0.747\\
0.258994728135419	0.7485\\
0.260195633064474	0.75\\
0.261272185394142	0.7515\\
0.262067297901521	0.753\\
0.262971435904453	0.7545\\
0.263982276965183	0.756\\
0.264530698437724	0.7575\\
0.265465536273298	0.759\\
0.266617223181312	0.7605\\
0.267926071264427	0.762\\
0.269047206772498	0.7635\\
0.26960478773688	0.765\\
0.270909946269512	0.7665\\
0.272171016599434	0.768\\
0.273292959395855	0.7695\\
0.274072888137641	0.771\\
0.275096598362764	0.7725\\
0.276783758898266	0.774\\
0.278247436420347	0.7755\\
0.279727488751701	0.777\\
0.281833202228981	0.7785\\
0.283229423497282	0.78\\
0.284695175439116	0.7815\\
0.286097665336893	0.783\\
0.287796461882652	0.7845\\
0.289160537475789	0.786\\
0.290863475507781	0.7875\\
0.292568644134533	0.789\\
0.294760063168186	0.7905\\
0.297398017458659	0.792\\
0.298746870275008	0.7935\\
0.300125677277257	0.795\\
0.301750110250789	0.7965\\
0.303376642065383	0.798\\
0.305418492814263	0.7995\\
0.307345848082622	0.801\\
0.309240142464957	0.8025\\
0.311204201938737	0.804\\
0.313491402541581	0.8055\\
0.315822267990085	0.807\\
0.317482229990178	0.8085\\
0.318329725825075	0.81\\
0.319582114986901	0.8115\\
0.321533586992695	0.813\\
0.323490928033904	0.8145\\
0.324838808857553	0.816\\
0.327465923587216	0.8175\\
0.329046305325982	0.819\\
0.330441264621524	0.8205\\
0.331627265525518	0.822\\
0.333645362956438	0.8235\\
0.335594525489611	0.825\\
0.337069553056519	0.8265\\
0.338901814004166	0.828\\
0.34083602315613	0.8295\\
0.342914030388454	0.831\\
0.345397865892369	0.8325\\
0.346815735404298	0.834\\
0.348234575115223	0.8355\\
0.350251771541997	0.837\\
0.352399567074564	0.8385\\
0.353861202693553	0.84\\
0.35600455732775	0.8415\\
0.357518532177747	0.843\\
0.359624873421771	0.8445\\
0.360975380289372	0.846\\
0.362834596252542	0.8475\\
0.364656252813121	0.849\\
0.366595219878727	0.8505\\
0.368472805066974	0.852\\
0.370985889194475	0.8535\\
0.373883449381337	0.855\\
0.377133744878851	0.8565\\
0.380220693391456	0.858\\
0.38245619993088	0.8595\\
0.38636841000874	0.861\\
0.391641647876553	0.8625\\
0.398262713177355	0.864\\
0.406551638985808	0.8655\\
0.410218371635591	0.867\\
0.413863181980684	0.8685\\
0.417046228118198	0.87\\
0.420487223347398	0.8715\\
0.425188174222481	0.873\\
0.430969978959622	0.8745\\
0.440971546368159	0.876\\
0.451749311797726	0.8775\\
0.461976559771336	0.879\\
0.465564246227484	0.8805\\
0.47068043771865	0.882\\
0.477572769245347	0.8835\\
0.484790612520915	0.885\\
0.489866846824523	0.8865\\
0.496274032609297	0.888\\
0.505030664516524	0.8895\\
0.523504568428119	0.891\\
0.551833132323388	0.8925\\
0.58646176965676	0.894\\
0.618603156072467	0.8955\\
0.668665974915222	0.897\\
0.715900879722726	0.8985\\
0.73617375939719	0.9\\
0.754623492438961	0.9015\\
0.768187647970648	0.903\\
0.78006589773916	0.9045\\
0.799097035230349	0.906\\
0.842831946206676	0.9075\\
0.887164934162458	0.909\\
0.93115442147148	0.9105\\
0.939567863064002	0.912\\
0.949232382342475	0.9135\\
0.954475555033128	0.915\\
0.963594442750644	0.9165\\
0.969536144902111	0.918\\
0.977681254064977	0.9195\\
0.99038160790226	0.921\\
1.01583654395273	0.9225\\
1.06722743497218	0.924\\
1.16869078069619	0.9255\\
1.22265759048127	0.927\\
1.24118219061296	0.9285\\
1.2527742018177	0.93\\
1.26899847800428	0.9315\\
1.31506834869628	0.933\\
1.34764474323369	0.9345\\
1.35807746299355	0.936\\
1.36272567805847	0.9375\\
1.37150333651612	0.939\\
1.39112067198407	0.9405\\
1.56771622352851	0.942\\
1.61153601409488	0.9435\\
1.6337819491202	0.945\\
1.65362002477198	0.9465\\
1.66746077747912	0.948\\
1.69731976666858	0.9495\\
1.78580524933588	0.951\\
1.84277336708434	0.9525\\
1.86283224082592	0.954\\
1.87887918606781	0.9555\\
1.91345325111812	0.957\\
2.07087189059549	0.9585\\
2.4178717982273	0.96\\
2.68190314088018	0.9615\\
2.87753078617294	0.963\\
2.96747036591126	0.9645\\
3.06244701767597	0.966\\
3.19533073326116	0.9675\\
3.28015805419958	0.969\\
3.38555554365619	0.9705\\
3.5304406624916	0.972\\
3.74986371636949	0.9735\\
4.06923501271914	0.975\\
4.58319825068739	0.9765\\
4.96894440960894	0.978\\
5.69007932145108	0.9795\\
6.60067129712175	0.981\\
9.91919566328004	0.9825\\
20.5383170888308	0.984\\
30.0508747537265	0.9855\\
31.6881307675713	0.987\\
32.3436660261597	0.9885\\
32.6632069809829	0.99\\
32.9182260603807	0.9915\\
33.3273992817921	0.993\\
34.4289202045384	0.9945\\
36.9869346169333	0.996\\
39.2832532762509	0.9975\\
43.3276213092749	0.999\\
};
%\addlegendentry{HRP-SA $40$ MHz}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00625701721646916	0.00573170731707317\\
0.0088018112435244	0.0102439024390244\\
0.0104067573434925	0.0160975609756098\\
0.011659552421742	0.0215853658536585\\
0.0121524947221637	0.0269512195121951\\
0.012519804903928	0.0324390243902439\\
0.0127332841147554	0.0378048780487805\\
0.0134230911208222	0.045609756097561\\
0.0139373916876654	0.0501219512195122\\
0.0147159268294017	0.0564634146341463\\
0.0153861141117107	0.0618292682926829\\
0.0156891365379603	0.0682926829268293\\
0.0168441654567882	0.0747560975609756\\
0.0178840965615582	0.0831707317073171\\
0.0186612875459301	0.0902439024390244\\
0.0195156748550463	0.0965853658536585\\
0.0202443202087574	0.104756097560976\\
0.0206949510040245	0.11\\
0.0215799203311303	0.116341463414634\\
0.0218076697228776	0.127439024390244\\
0.0228339920274581	0.140609756097561\\
0.0232046145194371	0.144756097560976\\
0.0238490357834983	0.149756097560976\\
0.0241762656027831	0.153414634146341\\
0.0245270482302277	0.158292682926829\\
0.0255002678523105	0.164878048780488\\
0.0261216651472075	0.172073170731707\\
0.02706849767744	0.17719512195122\\
0.0276279218552818	0.181829268292683\\
0.0284157888374407	0.192317073170732\\
0.0292928623628175	0.201585365853659\\
0.0295242791636353	0.211707317073171\\
0.0296072650416688	0.22109756097561\\
0.029828290826471	0.228048780487805\\
0.0300254230098791	0.232926829268293\\
0.0301128860045727	0.238536585365854\\
0.0303583792576883	0.244512195121951\\
0.030593401843497	0.249512195121951\\
0.0308477565670258	0.25609756097561\\
0.0311964692966023	0.26109756097561\\
0.0313952417987839	0.267439024390244\\
0.0316476234089875	0.27390243902439\\
0.0320307394887952	0.283536585365854\\
0.032755077268636	0.288780487804878\\
0.0329949430836474	0.29280487804878\\
0.0332983542799966	0.299634146341463\\
0.0335197905848518	0.303780487804878\\
0.0338920201528293	0.309390243902439\\
0.0344745182244529	0.313536585365854\\
0.0351048605341706	0.317317073170732\\
0.0356321668874423	0.321829268292683\\
0.0371846552795877	0.326463414634146\\
0.0376063013830526	0.330609756097561\\
0.0389126326301989	0.336463414634146\\
0.0396150351984232	0.339634146341463\\
0.0404637372652331	0.343170731707317\\
0.0420840638662603	0.346463414634146\\
0.0434526430939326	0.350121951219512\\
0.0439989779744316	0.35780487804878\\
0.0450454858280074	0.364634146341463\\
0.0461537707426973	0.370121951219512\\
0.0464509052031943	0.379268292682927\\
0.047100951460728	0.38719512195122\\
0.0489112482903663	0.391707317073171\\
0.0499998548577113	0.398170731707317\\
0.0507731126376611	0.405975609756098\\
0.0521787543545749	0.412195121951219\\
0.0531207542779475	0.416585365853659\\
0.0535181239222183	0.420609756097561\\
0.0540838784261652	0.425731707317073\\
0.0549551824451451	0.43\\
0.0566267529941841	0.434268292682927\\
0.0591188832073768	0.437560975609756\\
0.0620802812333239	0.444634146341463\\
0.0629928628757523	0.456707317073171\\
0.0643030907921164	0.464634146341463\\
0.0652266350056513	0.469756097560976\\
0.0658596659782318	0.475609756097561\\
0.0666844171244046	0.480365853658537\\
0.0682034904318124	0.485\\
0.0699834083889141	0.489024390243902\\
0.0703581781948583	0.495\\
0.0708865316707966	0.499756097560976\\
0.0713923513020294	0.504634146341463\\
0.0720070502910139	0.508048780487805\\
0.0727675621729682	0.513292682926829\\
0.0746649496771561	0.517926829268293\\
0.0760628849575536	0.521341463414634\\
0.0782523408366918	0.527926829268293\\
0.0812269701704099	0.53109756097561\\
0.0822273129070023	0.534512195121951\\
0.083402524421998	0.537682926829268\\
0.0841163481793748	0.54109756097561\\
0.0851937252363327	0.54609756097561\\
0.0876615947578265	0.550243902439024\\
0.0890901638546251	0.554146341463415\\
0.0943771150978364	0.557439024390244\\
0.0954275312447299	0.562073170731707\\
0.0965898100473734	0.565609756097561\\
0.099237340949147	0.568780487804878\\
0.101246698671673	0.572439024390244\\
0.102020904783522	0.57609756097561\\
0.102323053083109	0.579756097560976\\
0.103595737429012	0.586585365853659\\
0.104782262626423	0.591951219512195\\
0.106903100554308	0.597439024390244\\
0.111373454750377	0.602195121951219\\
0.113023077689967	0.605975609756098\\
0.114051403331585	0.610243902439024\\
0.118035426921147	0.613414634146341\\
0.125261583518836	0.616951219512195\\
0.137396362542421	0.62\\
0.143813246914506	0.623292682926829\\
0.144096976539609	0.627560975609756\\
0.145287536489658	0.631219512195122\\
0.16160606745776	0.634390243902439\\
0.165385828471939	0.637926829268293\\
0.170195514505078	0.640975609756098\\
0.177963364211415	0.644268292682927\\
0.182375135899549	0.649146341463415\\
0.186110130702902	0.65219512195122\\
0.191066910153884	0.65609756097561\\
0.193999349209339	0.659146341463415\\
0.199526288030003	0.665\\
0.20677668183493	0.668170731707317\\
0.213139124822166	0.673048780487805\\
0.222285867301521	0.676463414634146\\
0.231669869753965	0.68\\
0.23829071492482	0.683048780487805\\
0.248697902493989	0.686219512195122\\
0.255262925213311	0.689390243902439\\
0.26745823610908	0.692560975609756\\
1.07944449105559	0.695975609756098\\
2.92392671778509	0.7\\
3.03751453929311	0.703048780487805\\
3.14178196847405	0.706341463414634\\
3.2973868823534	0.709512195121951\\
3.8851823301744	0.712560975609756\\
3.89909721178356	0.715609756097561\\
3.91581856474712	0.718658536585366\\
3.93320244608386	0.721707317073171\\
3.97047926569398	0.724756097560976\\
4.42328148576546	0.72780487804878\\
4.44173016926394	0.73109756097561\\
12.2797532804328	0.734390243902439\\
15.089166882174	0.737439024390244\\
15.146143030561	0.742560975609756\\
17.962880792347	0.746951219512195\\
18.0631336613917	0.751707317073171\\
18.1299741437069	0.757682926829268\\
19.3230754653354	0.761341463414634\\
19.3846622858722	0.767073170731707\\
19.6308739943088	0.771585365853659\\
19.7821816099648	0.775487804878049\\
20.178052231972	0.77890243902439\\
20.61969508861	0.782560975609756\\
22.0727771502125	0.785853658536585\\
22.1801722447555	0.796219512195122\\
22.8453721173706	0.800853658536585\\
22.9070326855422	0.807926829268293\\
23.4019135112659	0.812073170731707\\
24.1100621942525	0.818292682926829\\
24.2487835323159	0.825487804878049\\
25.3319369569673	0.829024390243902\\
25.3661369677131	0.834512195121951\\
25.4096441087653	0.838658536585366\\
25.5018634325315	0.844878048780488\\
25.7455270160559	0.851829268292683\\
26.5756737497049	0.854878048780488\\
26.5786833802952	0.857926829268293\\
27.0913994519604	0.861585365853659\\
27.1943717041817	0.872073170731707\\
28.358366378589	0.880243902439024\\
29.3638315117299	0.886829268292683\\
29.4969162700969	0.891341463414634\\
29.5966999146513	0.895853658536585\\
30.0446764282205	0.899146341463415\\
30.1965360139014	0.90219512195122\\
30.3227886071243	0.905243902439024\\
30.4302503196048	0.908292682926829\\
30.5760923304884	0.911341463414634\\
30.8754900774975	0.915975609756098\\
31.0297551299588	0.925609756097561\\
31.1365711401483	0.932317073170732\\
32.2969765042315	0.938292682926829\\
35.9658237790569	0.941341463414634\\
36.089733468388	0.944390243902439\\
36.1592278821915	0.947682926829268\\
36.3501550503985	0.950731707317073\\
36.5433661053662	0.954268292682927\\
36.6045724377862	0.958780487804878\\
36.685138895786	0.964146341463415\\
37.142456991837	0.967560975609756\\
37.2083781585266	0.972195121951219\\
37.2809381342365	0.976707317073171\\
37.739638852083	0.979878048780488\\
37.7935107146364	0.983170731707317\\
37.8742915503282	0.986707317073171\\
43.3081164037452	0.99109756097561\\
43.4187849969143	0.996707317073171\\
};
%\addlegendentry{MF $60$ MHz}



\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00080536249178841	0.0015\\
0.00212569403963265	0.003\\
0.00332810443585657	0.0045\\
0.00420824332292997	0.006\\
0.0051579166929134	0.0075\\
0.00598193373726781	0.009\\
0.00711287639441875	0.0105\\
0.00792687640883943	0.012\\
0.00899286460112914	0.0135\\
0.00967159189563956	0.015\\
0.0101484216174079	0.0165\\
0.0106496645605372	0.018\\
0.0109392422766	0.0195\\
0.011466032416874	0.021\\
0.0119740157303311	0.0225\\
0.0127428539699131	0.024\\
0.0133870119317252	0.0255\\
0.0134185539758168	0.027\\
0.013478838141615	0.0285\\
0.013572277893041	0.03\\
0.0137341929239238	0.0315\\
0.0138411812394676	0.033\\
0.0140841900265007	0.0345\\
0.0143483027492773	0.036\\
0.0145563459575603	0.0375\\
0.0149285613049265	0.039\\
0.0151946240933595	0.0405\\
0.015523811464722	0.042\\
0.015849047847461	0.0435\\
0.016246799367706	0.045\\
0.0166661566097649	0.0465\\
0.0168726235579346	0.048\\
0.0170832673493012	0.0495\\
0.0174027803443055	0.051\\
0.0175993117252036	0.0525\\
0.0176969634558636	0.054\\
0.0179929760225483	0.0555\\
0.018220232808357	0.057\\
0.0184316191222812	0.0585\\
0.0186015701769197	0.06\\
0.0188359812575705	0.0615\\
0.0189725272823241	0.063\\
0.0191320100468597	0.0645\\
0.0194086574677165	0.066\\
0.0195835106558824	0.0675\\
0.0196803818053206	0.069\\
0.019857527144087	0.0705\\
0.0199792302795365	0.072\\
0.0201650719928339	0.0735\\
0.0203353429155202	0.075\\
0.0204984281848384	0.0765\\
0.0206399214371008	0.078\\
0.020814170764233	0.0795\\
0.0209738812380968	0.081\\
0.0210843702914495	0.0825\\
0.0211333595002072	0.084\\
0.0211885628965851	0.0855\\
0.0212571260586017	0.087\\
0.0213356604144456	0.0885\\
0.0214382863914129	0.09\\
0.0215209255142395	0.0915\\
0.0216211374458424	0.093\\
0.0216968844221595	0.0945\\
0.0218151314834941	0.096\\
0.0219340420167535	0.0975\\
0.0220313955456955	0.099\\
0.0221082627235718	0.1005\\
0.0222235383223334	0.102\\
0.0223373835902954	0.1035\\
0.0224634471353651	0.105\\
0.0225284256360966	0.1065\\
0.0226655961415002	0.108\\
0.0227167813861594	0.1095\\
0.0228352724942225	0.111\\
0.0229758436070258	0.1125\\
0.0230895591902557	0.114\\
0.0231718835103283	0.1155\\
0.0233237931596339	0.117\\
0.0234504578844016	0.1185\\
0.0235980013730713	0.12\\
0.0237111810293429	0.1215\\
0.0238408397237764	0.123\\
0.0239777647872854	0.1245\\
0.0241280584837268	0.126\\
0.0242824826411327	0.1275\\
0.0243837270698171	0.129\\
0.0245189189690065	0.1305\\
0.024641761867037	0.132\\
0.0247572556562167	0.1335\\
0.0249449798394902	0.135\\
0.0250859269473006	0.1365\\
0.025218537284923	0.138\\
0.0253250126481276	0.1395\\
0.0254238186915859	0.141\\
0.0255380630092731	0.1425\\
0.0257061357477953	0.144\\
0.0257930178285654	0.1455\\
0.025965873153297	0.147\\
0.0260250373751607	0.1485\\
0.0261577481573178	0.15\\
0.0263273536834173	0.1515\\
0.0264304288778209	0.153\\
0.0265792920837375	0.1545\\
0.0267259590802168	0.156\\
0.0268481575343825	0.1575\\
0.0269393541346479	0.159\\
0.0270769803641663	0.1605\\
0.0271863370611391	0.162\\
0.0273018126107663	0.1635\\
0.0274035938671249	0.165\\
0.027464742985972	0.1665\\
0.0275738019372403	0.168\\
0.0276845937221988	0.1695\\
0.0278026184616093	0.171\\
0.0279627719459789	0.1725\\
0.0280798020506097	0.174\\
0.028220154869525	0.1755\\
0.0283712932654075	0.177\\
0.0284717014181236	0.1785\\
0.0286301068479499	0.18\\
0.0288426763527242	0.1815\\
0.0289059550298204	0.183\\
0.0290068388108342	0.1845\\
0.0291969761665386	0.186\\
0.0293071545096133	0.1875\\
0.0293954042971978	0.189\\
0.0294812779311361	0.1905\\
0.0296791109460536	0.192\\
0.0298067181714111	0.1935\\
0.0299097358739356	0.195\\
0.0301335979640993	0.1965\\
0.0302216733486919	0.198\\
0.0303578003890411	0.1995\\
0.0304985397161654	0.201\\
0.0305931636049323	0.2025\\
0.0307662186941973	0.204\\
0.0308803106083068	0.2055\\
0.0310693969804245	0.207\\
0.0312158188183558	0.2085\\
0.0313175759286431	0.21\\
0.031494950842692	0.2115\\
0.0315604798577719	0.213\\
0.0316716481138208	0.2145\\
0.031745596169843	0.216\\
0.0318751319714747	0.2175\\
0.0320198426491766	0.219\\
0.0321540789653076	0.2205\\
0.0322667678413792	0.222\\
0.032373762089883	0.2235\\
0.0324588326846964	0.225\\
0.0326193106741649	0.2265\\
0.0327403308397375	0.228\\
0.0328570904727693	0.2295\\
0.0330100033203748	0.231\\
0.0331711757525139	0.2325\\
0.0332863818810373	0.234\\
0.0334321591446885	0.2355\\
0.0336244851907942	0.237\\
0.0337713139320996	0.2385\\
0.0339074964282138	0.24\\
0.0340833274280109	0.2415\\
0.0342039464820502	0.243\\
0.0343501853970456	0.2445\\
0.034535676085634	0.246\\
0.034678870702409	0.2475\\
0.0349003218766977	0.249\\
0.0350787572440464	0.2505\\
0.0352904989393912	0.252\\
0.03550815341567	0.2535\\
0.035662111354732	0.255\\
0.0358646931065366	0.2565\\
0.0360014083232134	0.258\\
0.0362053310582122	0.2595\\
0.0363646990126159	0.261\\
0.0366124991298013	0.2625\\
0.0368318623690902	0.264\\
0.0369683819245276	0.2655\\
0.0371251813815885	0.267\\
0.037376341066808	0.2685\\
0.0376319201764423	0.27\\
0.0378493860340253	0.2715\\
0.0380148661822433	0.273\\
0.0382631230386793	0.2745\\
0.0386139107402657	0.276\\
0.0388843603264141	0.2775\\
0.0391858619324605	0.279\\
0.0393936835810975	0.2805\\
0.0397072031084442	0.282\\
0.0399906711447554	0.2835\\
0.0402551318958596	0.285\\
0.0405948109429847	0.2865\\
0.0410244685954654	0.288\\
0.0413237378090286	0.2895\\
0.0415917781530042	0.291\\
0.0419092901853264	0.2925\\
0.0422643529556169	0.294\\
0.0425496791960521	0.2955\\
0.0426863534772766	0.297\\
0.0430714033049159	0.2985\\
0.0434653392892251	0.3\\
0.0437533799685541	0.3015\\
0.0442201735709034	0.303\\
0.0447824555564297	0.3045\\
0.0451833393144407	0.306\\
0.0454005613361763	0.3075\\
0.0458111522776055	0.309\\
0.0462263491298314	0.3105\\
0.0467750229126362	0.312\\
0.0469673621389441	0.3135\\
0.0472587566599147	0.315\\
0.0475480574885338	0.3165\\
0.0478834756051207	0.318\\
0.0481176428993485	0.3195\\
0.0483848829851263	0.321\\
0.0487273368679437	0.3225\\
0.0490688411756819	0.324\\
0.0492920610534106	0.3255\\
0.0496072793555749	0.327\\
0.0499336193430192	0.3285\\
0.0502486366592619	0.33\\
0.05051410116177	0.3315\\
0.0507368385459588	0.333\\
0.0509525588804526	0.3345\\
0.0513219256227888	0.336\\
0.051655542732881	0.3375\\
0.0519415520226039	0.339\\
0.0520753553656465	0.3405\\
0.0523564788058899	0.342\\
0.0525608865508474	0.3435\\
0.0530267495158645	0.345\\
0.0533544148515641	0.3465\\
0.0537514879277782	0.348\\
0.0540255203974297	0.3495\\
0.0542751088291483	0.351\\
0.0544825322122826	0.3525\\
0.0547789416994013	0.354\\
0.0549330336473109	0.3555\\
0.0551748894766652	0.357\\
0.0555225650675472	0.3585\\
0.0558839391722536	0.36\\
0.0561955348089287	0.3615\\
0.0563276628424223	0.363\\
0.0567062132715066	0.3645\\
0.0569482413917722	0.366\\
0.0571676930177149	0.3675\\
0.0573192204609113	0.369\\
0.0576615494884364	0.3705\\
0.0578944659053927	0.372\\
0.058116533235976	0.3735\\
0.0584723774499341	0.375\\
0.0587920623123249	0.3765\\
0.0591387758361817	0.378\\
0.0594620792089392	0.3795\\
0.0597191724495567	0.381\\
0.0599487014479748	0.3825\\
0.0602375499745849	0.384\\
0.0604955610232442	0.3855\\
0.0607062867462938	0.387\\
0.0610081993641883	0.3885\\
0.0614082977153142	0.39\\
0.061807028312176	0.3915\\
0.0621338184085973	0.393\\
0.0624172682257917	0.3945\\
0.0626825691172712	0.396\\
0.0630756890688037	0.3975\\
0.0632278949253255	0.399\\
0.0636050151845486	0.4005\\
0.0640873235630565	0.402\\
0.0644540102316019	0.4035\\
0.0648484063444588	0.405\\
0.0652073120589677	0.4065\\
0.0654943143629463	0.408\\
0.0659048145113935	0.4095\\
0.0663704552351479	0.411\\
0.0666940726820999	0.4125\\
0.0672003344946796	0.414\\
0.0677394493838996	0.4155\\
0.0682642746025354	0.417\\
0.0688145996714941	0.4185\\
0.069240229236062	0.42\\
0.0697382862214163	0.4215\\
0.0701734245080851	0.423\\
0.0706662657801876	0.4245\\
0.0708921115924424	0.426\\
0.0713477070949863	0.4275\\
0.0719783135524417	0.429\\
0.0724531058047474	0.4305\\
0.0729537774403406	0.432\\
0.0733355441183984	0.4335\\
0.0738450356449714	0.435\\
0.0742283894992378	0.4365\\
0.0748395910179558	0.438\\
0.0752714859379446	0.4395\\
0.0758306986776274	0.441\\
0.0762252694761877	0.4425\\
0.0766572991545914	0.444\\
0.0772376752785069	0.4455\\
0.0775006086101231	0.447\\
0.0779599014741547	0.4485\\
0.0784460928615245	0.45\\
0.0790872891242746	0.4515\\
0.07942347542646	0.453\\
0.0797915412518115	0.4545\\
0.0809346219506153	0.456\\
0.0815672318908578	0.4575\\
0.0821573070631063	0.459\\
0.0824130947895924	0.4605\\
0.0833966803375497	0.462\\
0.0842049777330956	0.4635\\
0.0850229313275047	0.465\\
0.0858298729341034	0.4665\\
0.0868994178408188	0.468\\
0.087909223281378	0.4695\\
0.0886051342922005	0.471\\
0.0890514441115075	0.4725\\
0.0896577680481092	0.474\\
0.0901291374364674	0.4755\\
0.0906411000574679	0.477\\
0.0910819722956881	0.4785\\
0.0917711008433177	0.48\\
0.092585334176067	0.4815\\
0.0930286527959405	0.483\\
0.0935246619260109	0.4845\\
0.0940045342540592	0.486\\
0.094332450417552	0.4875\\
0.0946420349023663	0.489\\
0.0954597831239294	0.4905\\
0.0959239725125315	0.492\\
0.0965998561126479	0.4935\\
0.0972288379400877	0.495\\
0.0978085811429308	0.4965\\
0.0984460714569026	0.498\\
0.0990966389043858	0.4995\\
0.0994439889763055	0.501\\
0.100314802712786	0.5025\\
0.100899140231818	0.504\\
0.101750182171123	0.5055\\
0.102787687188496	0.507\\
0.103203073604987	0.5085\\
0.103416783746934	0.51\\
0.103746579262617	0.5115\\
0.104186295514699	0.513\\
0.104571156325548	0.5145\\
0.104838960169883	0.516\\
0.105145352929274	0.5175\\
0.105378272783563	0.519\\
0.105661405606404	0.5205\\
0.106098217925285	0.522\\
0.106469287881851	0.5235\\
0.107116370975867	0.525\\
0.107666493739775	0.5265\\
0.108463265581076	0.528\\
0.1092450793723	0.5295\\
0.109793527706168	0.531\\
0.110353463090295	0.5325\\
0.110938443037272	0.534\\
0.111560823626677	0.5355\\
0.11198123643945	0.537\\
0.112927865144627	0.5385\\
0.11372256421653	0.54\\
0.114583747130018	0.5415\\
0.115285436491611	0.543\\
0.116226125805571	0.5445\\
0.116940280908594	0.546\\
0.118183398690649	0.5475\\
0.119197327644318	0.549\\
0.120074251271484	0.5505\\
0.120733870494822	0.552\\
0.121371060398004	0.5535\\
0.122509230829553	0.555\\
0.123404313641297	0.5565\\
0.124113508308813	0.558\\
0.125140406323812	0.5595\\
0.125581994678564	0.561\\
0.126062746730281	0.5625\\
0.126947569334966	0.564\\
0.127615751729449	0.5655\\
0.128012967241703	0.567\\
0.129018693881014	0.5685\\
0.12962503357215	0.57\\
0.130037436850285	0.5715\\
0.130762595091218	0.573\\
0.131280210839507	0.5745\\
0.1320080635753	0.576\\
0.132871262417237	0.5775\\
0.13395085735355	0.579\\
0.134750020757539	0.5805\\
0.135491847916692	0.582\\
0.135939206107222	0.5835\\
0.136841090381695	0.585\\
0.137537293611921	0.5865\\
0.138351878648519	0.588\\
0.139245943794626	0.5895\\
0.140225358197199	0.591\\
0.141345411563926	0.5925\\
0.142630526262705	0.594\\
0.143976892228296	0.5955\\
0.14452776921509	0.597\\
0.145045878849511	0.5985\\
0.145600286791483	0.6\\
0.146471022138178	0.6015\\
0.146892804584046	0.603\\
0.147452984399427	0.6045\\
0.147966186024108	0.606\\
0.148758270545016	0.6075\\
0.149651266465561	0.609\\
0.150185775360609	0.6105\\
0.150520785202471	0.612\\
0.150955762730322	0.6135\\
0.151416341614731	0.615\\
0.152333989914694	0.6165\\
0.152839335640006	0.618\\
0.153795508532719	0.6195\\
0.154523626508179	0.621\\
0.155007575177746	0.6225\\
0.155455107945015	0.624\\
0.156020188660015	0.6255\\
0.156714602968609	0.627\\
0.157120498435777	0.6285\\
0.157711112429845	0.63\\
0.158297071261378	0.6315\\
0.15888359241003	0.633\\
0.159710875598851	0.6345\\
0.160651273235262	0.636\\
0.161306956627897	0.6375\\
0.162167788067847	0.639\\
0.163152353809389	0.6405\\
0.164049350197468	0.642\\
0.165237138465206	0.6435\\
0.166046433002838	0.645\\
0.167051905626846	0.6465\\
0.167888460024503	0.648\\
0.168706893775412	0.6495\\
0.169309431557847	0.651\\
0.170171543245083	0.6525\\
0.170994095865931	0.654\\
0.171804926403855	0.6555\\
0.172650273237275	0.657\\
0.173360883682417	0.6585\\
0.173982784960333	0.66\\
0.174536066410924	0.6615\\
0.175229358975176	0.663\\
0.176136913636714	0.6645\\
0.177307831981879	0.666\\
0.178219718397842	0.6675\\
0.179078074351653	0.669\\
0.17966177431725	0.6705\\
0.18058326023536	0.672\\
0.181728864616482	0.6735\\
0.182901630117398	0.675\\
0.18350336279212	0.6765\\
0.184181259846551	0.678\\
0.184884139699955	0.6795\\
0.185585160212188	0.681\\
0.186256153319733	0.6825\\
0.187283931141834	0.684\\
0.187802331550738	0.6855\\
0.188434666242735	0.687\\
0.189190452946904	0.6885\\
0.189636371835165	0.69\\
0.19013629892354	0.6915\\
0.190975248728904	0.693\\
0.191794428454031	0.6945\\
0.193053207606003	0.696\\
0.193434175762216	0.6975\\
0.194707323649395	0.699\\
0.195636376942257	0.7005\\
0.196704893298606	0.702\\
0.197281440417825	0.7035\\
0.1981316309636	0.705\\
0.198698311650456	0.7065\\
0.199571540190843	0.708\\
0.200325564569551	0.7095\\
0.201052939868707	0.711\\
0.201796177760471	0.7125\\
0.202834121805334	0.714\\
0.203439837773071	0.7155\\
0.204230303954267	0.717\\
0.205025417748088	0.7185\\
0.206083623218011	0.72\\
0.206790915382045	0.7215\\
0.207523254694052	0.723\\
0.208153664021875	0.7245\\
0.208781283395753	0.726\\
0.209718842267455	0.7275\\
0.210719767841561	0.729\\
0.211496164031316	0.7305\\
0.212157236112855	0.732\\
0.213094385953398	0.7335\\
0.213837212740281	0.735\\
0.214702575021411	0.7365\\
0.215323717338339	0.738\\
0.216125361308187	0.7395\\
0.216976163420632	0.741\\
0.21777456268671	0.7425\\
0.218502988846656	0.744\\
0.219394781751226	0.7455\\
0.220456288915698	0.747\\
0.221089180335452	0.7485\\
0.221607031759091	0.75\\
0.222123815060316	0.7515\\
0.223035731811595	0.753\\
0.223905991727513	0.7545\\
0.225210979138696	0.756\\
0.226166376468317	0.7575\\
0.226915800422048	0.759\\
0.227766350413025	0.7605\\
0.22846571512807	0.762\\
0.229507851568743	0.7635\\
0.230316201330607	0.765\\
0.231072061393316	0.7665\\
0.232259455190847	0.768\\
0.233043755506122	0.7695\\
0.234569345620839	0.771\\
0.236024234253985	0.7725\\
0.238744959003169	0.774\\
0.241190903559233	0.7755\\
0.243226783820808	0.777\\
0.245194209653453	0.7785\\
0.247231894394822	0.78\\
0.249839924833146	0.7815\\
0.25181119322363	0.783\\
0.254811519772219	0.7845\\
0.256824944986532	0.786\\
0.259669116850982	0.7875\\
0.261400947462451	0.789\\
0.263569325065825	0.7905\\
0.265850066828661	0.792\\
0.267464101881928	0.7935\\
0.268601674526789	0.795\\
0.270010297678585	0.7965\\
0.271476566757378	0.798\\
0.272825162646	0.7995\\
0.274499968879792	0.801\\
0.276081090000764	0.8025\\
0.278243020541786	0.804\\
0.280536639444084	0.8055\\
0.282320017775454	0.807\\
0.283830853287105	0.8085\\
0.285649572906024	0.81\\
0.28746483745464	0.8115\\
0.289749461985056	0.813\\
0.291160319751567	0.8145\\
0.293197942297745	0.816\\
0.294139636126295	0.8175\\
0.296736412804078	0.819\\
0.299433546981514	0.8205\\
0.301738031468545	0.822\\
0.30447788072193	0.8235\\
0.307117724376675	0.825\\
0.310677869118842	0.8265\\
0.315233259847562	0.828\\
0.32060987131899	0.8295\\
0.324459495483486	0.831\\
0.327420848714421	0.8325\\
0.329557133117916	0.834\\
0.332080302685847	0.8355\\
0.334633383363731	0.837\\
0.337304175538462	0.8385\\
0.339544991563216	0.84\\
0.342763496203419	0.8415\\
0.348077287694007	0.843\\
0.352117419167933	0.8445\\
0.356300502518532	0.846\\
0.361497958287723	0.8475\\
0.364569133814428	0.849\\
0.368408804046045	0.8505\\
0.373006232632305	0.852\\
0.382524920342307	0.8535\\
0.388838814173314	0.855\\
0.395723235879872	0.8565\\
0.406474655956161	0.858\\
0.419923431924667	0.8595\\
0.426429838578821	0.861\\
0.433075527328681	0.8625\\
0.43697363369067	0.864\\
0.440842645487519	0.8655\\
0.442577794857442	0.867\\
0.44540728229704	0.8685\\
0.448805694801478	0.87\\
0.451828428469731	0.8715\\
0.45447217280821	0.873\\
0.456173308489911	0.8745\\
0.457751334118671	0.876\\
0.460255743007992	0.8775\\
0.462573926600671	0.879\\
0.464879214611405	0.8805\\
0.467330413432406	0.882\\
0.47004492887704	0.8835\\
0.473305724655756	0.885\\
0.474801321199114	0.8865\\
0.477593310931377	0.888\\
0.480743626814522	0.8895\\
0.482869115906145	0.891\\
0.484521687268253	0.8925\\
0.486206193029503	0.894\\
0.487699687154254	0.8955\\
0.489504061861349	0.897\\
0.493191746252782	0.8985\\
0.497259095292803	0.9\\
0.512131520013283	0.9015\\
0.515967604032521	0.903\\
0.518463033699153	0.9045\\
0.520747517519775	0.906\\
0.522710466733727	0.9075\\
0.525602302715277	0.909\\
0.529263649065073	0.9105\\
0.545003121223231	0.912\\
0.552385824836009	0.9135\\
0.554216796325845	0.915\\
0.557069098176228	0.9165\\
0.55960880440357	0.918\\
0.561344247019788	0.9195\\
0.565530764045981	0.921\\
0.569881594338677	0.9225\\
0.606361609346527	0.924\\
0.679784406963342	0.9255\\
0.803226322184708	0.927\\
0.875196674854575	0.9285\\
0.882090248454199	0.93\\
0.887562646202233	0.9315\\
0.892979433084401	0.933\\
0.895961854489389	0.9345\\
0.897939747856196	0.936\\
0.900193897793402	0.9375\\
0.902392080053399	0.939\\
0.904761556703021	0.9405\\
0.90715629153601	0.942\\
0.910693350907099	0.9435\\
0.91417903203278	0.945\\
0.935584732432267	0.9465\\
1.0975090673156	0.948\\
1.13692999488408	0.9495\\
1.15457550522617	0.951\\
1.1592942689466	0.9525\\
1.1688278436527	0.954\\
1.17439752193715	0.9555\\
1.20890142823881	0.957\\
1.49139457141967	0.9585\\
1.82048754333716	0.96\\
1.83638967933487	0.9615\\
1.84013231219734	0.963\\
1.84498748609192	0.9645\\
1.84858522734243	0.966\\
1.97301279062437	0.9675\\
2.4419781706711	0.969\\
2.97222375149574	0.9705\\
3.3598551779789	0.972\\
3.64665721999799	0.9735\\
3.72776919343969	0.975\\
3.79986146132924	0.9765\\
3.83971668347426	0.978\\
3.9075029937973	0.9795\\
3.99123166062672	0.981\\
4.23238059797878	0.9825\\
5.31989003519433	0.984\\
10.4285825117708	0.9855\\
27.5353262535104	0.987\\
31.8757525003303	0.9885\\
33.3234874225235	0.99\\
35.5522247984292	0.9915\\
37.106723004992	0.993\\
39.0589272560559	0.9945\\
41.6257132801002	0.996\\
45.955482492608	0.9975\\
50.1063012164688	0.999\\
};
%\addlegendentry{HRP-SA $60$ MHz}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00625417786635566	0.0132926829268293\\
0.0094009576810451	0.0179268292682927\\
0.0101566046170602	0.0245121951219512\\
0.0118249448076484	0.0281707317073171\\
0.0121055757482099	0.0328048780487805\\
0.0122390095556325	0.0373170731707317\\
0.0125092920199882	0.0421951219512195\\
0.012644636800123	0.0467073170731707\\
0.0129107705020593	0.0558536585365854\\
0.0131372663232133	0.0670731707317073\\
0.0135377306038704	0.0720731707317073\\
0.0137242991947301	0.0796341463414634\\
0.0139963056413624	0.0834146341463415\\
0.0145140724593603	0.088780487804878\\
0.0149763864634945	0.0934146341463415\\
0.0152841766428781	0.0980487804878049\\
0.015471608658683	0.102682926829268\\
0.0157339701185989	0.106951219512195\\
0.016720673188949	0.110487804878049\\
0.0176178783712434	0.115975609756098\\
0.0183725111274677	0.119390243902439\\
0.0192772417001973	0.12280487804878\\
0.0199767417880358	0.126585365853659\\
0.0202647504089374	0.132317073170732\\
0.0204596117580644	0.13780487804878\\
0.0209807002143152	0.144268292682927\\
0.0216324684349669	0.14890243902439\\
0.0217990911102113	0.15890243902439\\
0.0223118386500919	0.170853658536585\\
0.022778623282142	0.180975609756098\\
0.0230788050967844	0.186463414634146\\
0.0232178011089577	0.193536585365854\\
0.0238158829514599	0.19780487804878\\
0.0243190483676673	0.201951219512195\\
0.0253628729093327	0.205487804878049\\
0.0260572147960647	0.20890243902439\\
0.0270890326863852	0.213414634146341\\
0.0274215721913153	0.217682926829268\\
0.0287013185864684	0.224390243902439\\
0.0291105461648106	0.232073170731707\\
0.0293338946497588	0.24109756097561\\
0.0294986199650713	0.251341463414634\\
0.0296072036394991	0.261463414634146\\
0.0297542255203781	0.271219512195122\\
0.0299250027918723	0.276219512195122\\
0.0300394247943155	0.283414634146341\\
0.0301989570431519	0.289756097560976\\
0.030455072827297	0.294878048780488\\
0.0306074049021673	0.304634146341463\\
0.0307776475882457	0.313780487804878\\
0.0311608617291683	0.32390243902439\\
0.031573717086863	0.331951219512195\\
0.0318147144953808	0.338780487804878\\
0.032181392416756	0.345853658536585\\
0.0329892926907429	0.349268292682927\\
0.0331558810870186	0.358292682926829\\
0.033448491587372	0.362073170731707\\
0.0336496004997246	0.365731707317073\\
0.0338720429158676	0.371341463414634\\
0.0341710839698157	0.375\\
0.0346367004432834	0.379512195121951\\
0.0353279394110357	0.384024390243902\\
0.0361526022959418	0.38890243902439\\
0.0369097850912036	0.394024390243902\\
0.0375007614018014	0.398048780487805\\
0.0380996508225565	0.408170731707317\\
0.0386768018337467	0.411585365853659\\
0.038917760154329	0.415853658536585\\
0.0390064968910418	0.420975609756098\\
0.039080296262688	0.424878048780488\\
0.0394183459728785	0.428170731707317\\
0.0396353961938341	0.432926829268293\\
0.0398877135039007	0.436585365853659\\
0.0403349139167561	0.440609756097561\\
0.040743511461213	0.444268292682927\\
0.0410565152627052	0.448048780487805\\
0.0412425036772833	0.452317073170732\\
0.04191757290004	0.456585365853659\\
0.0424270815554882	0.460121951219512\\
0.0436167905310725	0.464146341463415\\
0.0443914223836926	0.47\\
0.0450037523872612	0.47780487804878\\
0.0453103074188914	0.482195121951219\\
0.0459769659820252	0.485731707317073\\
0.0463216982384331	0.49390243902439\\
0.0470773503674999	0.501463414634146\\
0.0491709405683814	0.506219512195122\\
0.0507113109402278	0.510487804878049\\
0.0517968782268148	0.514756097560976\\
0.0524870861141125	0.518414634146341\\
0.0528257319007535	0.525121951219512\\
0.0532211536630806	0.532682926829268\\
0.0535745130960876	0.536463414634146\\
0.0538195948847841	0.539756097560976\\
0.0540716659070422	0.543048780487805\\
0.0542334427503497	0.546341463414634\\
0.0550602300347264	0.55\\
0.0558379653891149	0.553536585365854\\
0.0565506938501354	0.557804878048781\\
0.05714406839169	0.561219512195122\\
0.0596800391584071	0.564878048780488\\
0.0624130446131039	0.570243902439024\\
0.0629113346653769	0.580121951219512\\
0.0642850395354753	0.588780487804878\\
0.0655107761764794	0.595731707317073\\
0.0662532656388835	0.605731707317073\\
0.0693580485396362	0.609756097560976\\
0.0725503127911606	0.618536585365854\\
0.0754203891362603	0.62390243902439\\
0.0787466055140801	0.627073170731707\\
0.0808188954749936	0.634634146341463\\
0.0835476567326113	0.64109756097561\\
0.0850519357557081	0.644146341463415\\
0.0889203990219011	0.65219512195122\\
0.0932494322820088	0.655609756097561\\
0.0978176491125427	0.660365853658537\\
0.102058966952466	0.66390243902439\\
0.103588310485583	0.667804878048781\\
0.105955307260007	0.67109756097561\\
0.110466660256832	0.674390243902439\\
0.117240513652617	0.678170731707317\\
0.123137875035398	0.685\\
0.129141963989955	0.691219512195122\\
0.135420441670423	0.695609756097561\\
0.14399491151419	0.701951219512195\\
0.149533253145596	0.711951219512195\\
0.173296518881487	0.715121951219512\\
0.192614251034562	0.718292682926829\\
0.202554388358795	0.721585365853659\\
0.210280339952289	0.724756097560976\\
0.223838624850628	0.727926829268293\\
0.265047551612314	0.730975609756098\\
2.83942099369291	0.734024390243902\\
7.13017847491966	0.737073170731707\\
8.72962269797706	0.740121951219512\\
10.4078662394088	0.743170731707317\\
13.9497815104175	0.746219512195122\\
15.9126883847155	0.749268292682927\\
16.9580353391424	0.752682926829268\\
17.0334661680102	0.756463414634146\\
17.1298571333369	0.759878048780488\\
17.6249972697801	0.763170731707317\\
18.3201175885776	0.767560975609756\\
18.4062868243683	0.772926829268293\\
18.9722091518209	0.776341463414634\\
20.0171654713147	0.779390243902439\\
20.2932291785734	0.782439024390244\\
20.7043476564562	0.785487804878049\\
21.0547372358933	0.788536585365854\\
21.1893757874859	0.791707317073171\\
21.291248249836	0.795121951219512\\
21.4015896574796	0.798292682926829\\
21.5796677801308	0.801463414634146\\
21.8485447723839	0.804512195121951\\
22.1792460422265	0.807560975609756\\
23.0348788533542	0.810609756097561\\
23.1059987613865	0.816219512195122\\
23.185454129851	0.821707317073171\\
24.2810314030485	0.825243902439024\\
25.4624933219726	0.828292682926829\\
26.1601474018148	0.831829268292683\\
26.2058061529619	0.841463414634146\\
26.9192209657534	0.845\\
27.0670338418384	0.855365853658537\\
27.5198308614974	0.859146341463415\\
28.0803171266296	0.86219512195122\\
28.7911845969486	0.865365853658537\\
28.8410721235115	0.874390243902439\\
28.8818747633529	0.879878048780488\\
28.959264634552	0.882926829268293\\
29.022137602447	0.886341463414634\\
29.0921715855185	0.889634146341463\\
29.1709023060765	0.892804878048781\\
29.2578167888461	0.89609756097561\\
29.3834508095506	0.899390243902439\\
30.1591242882205	0.904390243902439\\
30.2101739174416	0.910487804878049\\
30.7744665618558	0.914512195121951\\
30.8525817283546	0.917682926829268\\
30.918299638269	0.920731707317073\\
30.9677042810176	0.924146341463415\\
31.0167974557875	0.92719512195122\\
31.0858526771434	0.930609756097561\\
31.1449179310263	0.933780487804878\\
31.3537874537101	0.936951219512195\\
31.9962757191881	0.940853658536585\\
32.0500158510506	0.94609756097561\\
32.1306053606718	0.950243902439024\\
33.3141590563283	0.958658536585366\\
35.4436675690131	0.965365853658537\\
36.4299044793375	0.975853658536585\\
36.8246205606085	0.97890243902439\\
36.9689625166351	0.981951219512195\\
37.1157870395496	0.985121951219512\\
44.3387636000011	0.988170731707317\\
44.4782346433758	0.995731707317073\\
};
%\addlegendentry{MF $80$ MHz}





\addplot [color=mycolor4,  line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00140718085837549	0.0015\\
0.00337008762658316	0.003\\
0.00569005287497655	0.0045\\
0.0068078964649503	0.006\\
0.00752068788624496	0.0075\\
0.00827574658954418	0.009\\
0.00901911154578092	0.0105\\
0.00955422739784614	0.012\\
0.00964537370761126	0.0135\\
0.00980899559209112	0.015\\
0.00995994410491929	0.0165\\
0.0101075742850054	0.018\\
0.0102632665893246	0.0195\\
0.0105202483878569	0.021\\
0.0109319942068686	0.0225\\
0.0112300350520464	0.024\\
0.0119706749262745	0.0255\\
0.0126217863941655	0.027\\
0.01310203364366	0.0285\\
0.0133976574615193	0.03\\
0.0134208330825288	0.0315\\
0.0135006714689484	0.033\\
0.013590712408103	0.0345\\
0.0137052577350199	0.036\\
0.0138938244944005	0.0375\\
0.0141795794620852	0.039\\
0.0145791613241631	0.0405\\
0.0148613508592434	0.042\\
0.0151948231814024	0.0435\\
0.015597849230847	0.045\\
0.0160355150790263	0.0465\\
0.0167699981665489	0.048\\
0.0171646668236501	0.0495\\
0.0176618634575767	0.051\\
0.0179981387636269	0.0525\\
0.0183767695934121	0.054\\
0.0187856471669824	0.0555\\
0.0190539014170588	0.057\\
0.0193212669383783	0.0585\\
0.0195140698146948	0.06\\
0.0197376689285333	0.0615\\
0.0199940860982775	0.063\\
0.0202505870704532	0.0645\\
0.0204405453161145	0.066\\
0.0205849431512607	0.0675\\
0.0207083139747206	0.069\\
0.0209114569102722	0.0705\\
0.0211098674056232	0.072\\
0.0211873490348455	0.0735\\
0.0213360915080412	0.075\\
0.0213966993260836	0.0765\\
0.0214825775383063	0.078\\
0.021571364697973	0.0795\\
0.021666388665509	0.081\\
0.0218107283970754	0.0825\\
0.0219259539526713	0.084\\
0.0220597707715722	0.0855\\
0.0221645869981941	0.087\\
0.0222502109904337	0.0885\\
0.0223258690912245	0.09\\
0.0224062435552135	0.0915\\
0.0224994225764443	0.093\\
0.0226186865568745	0.0945\\
0.0226869515102986	0.096\\
0.0228003173783102	0.0975\\
0.0228635398133902	0.099\\
0.0229827718575781	0.1005\\
0.0231003908358395	0.102\\
0.0231810538633504	0.1035\\
0.0232190695701657	0.105\\
0.0233066667227195	0.1065\\
0.0233898809759908	0.108\\
0.0234510157947833	0.1095\\
0.0235492934824329	0.111\\
0.0236496512120029	0.1125\\
0.0237483005945746	0.114\\
0.0238503444112273	0.1155\\
0.0239281174091913	0.117\\
0.0240400730843408	0.1185\\
0.0241100563100238	0.12\\
0.0241902099693536	0.1215\\
0.0242764083061946	0.123\\
0.0243902471214814	0.1245\\
0.0245172836632543	0.126\\
0.0246032428133783	0.1275\\
0.0246987898804851	0.129\\
0.0248056404939029	0.1305\\
0.0248707557730326	0.132\\
0.0249681494907861	0.1335\\
0.0250801266262321	0.135\\
0.0251675675499425	0.1365\\
0.0252914845472764	0.138\\
0.0254279728433079	0.1395\\
0.0255781343402247	0.141\\
0.0256783137786866	0.1425\\
0.0257560472202992	0.144\\
0.0258412482905258	0.1455\\
0.0259720517262945	0.147\\
0.026055550354589	0.1485\\
0.0261465739433139	0.15\\
0.0262601740735679	0.1515\\
0.026340760268491	0.153\\
0.0264579759810547	0.1545\\
0.0265212155338606	0.156\\
0.0266195013806812	0.1575\\
0.0267267699563103	0.159\\
0.0268421281628409	0.1605\\
0.0269259806990735	0.162\\
0.0270372768378054	0.1635\\
0.0271094358349415	0.165\\
0.0272026801280368	0.1665\\
0.02726499523545	0.168\\
0.0273350124271554	0.1695\\
0.0273964698976013	0.171\\
0.0275360613040685	0.1725\\
0.0275876713081261	0.174\\
0.0277096855780185	0.1755\\
0.0278037020460522	0.177\\
0.02787614383979	0.1785\\
0.0278921059069868	0.18\\
0.0279349919806747	0.1815\\
0.0280087477833524	0.183\\
0.0280782482099192	0.1845\\
0.0281487069437812	0.186\\
0.0282192930475621	0.1875\\
0.0282606729052983	0.189\\
0.0283570614257459	0.1905\\
0.0284271262459597	0.192\\
0.0284829927217252	0.1935\\
0.0285647421657402	0.195\\
0.0286639711068253	0.1965\\
0.0287620485232918	0.198\\
0.0288307852115848	0.1995\\
0.0288981139599423	0.201\\
0.02896931466767	0.2025\\
0.0290399158424523	0.204\\
0.0291265337207363	0.2055\\
0.0291728080369948	0.207\\
0.0292460336929595	0.2085\\
0.0293690719032607	0.21\\
0.0294703808866759	0.2115\\
0.0295100726477246	0.213\\
0.0296669917684179	0.2145\\
0.0297468959368359	0.216\\
0.0298224969297938	0.2175\\
0.0298997314066659	0.219\\
0.030025676774016	0.2205\\
0.0301300287324737	0.222\\
0.030220428551201	0.2235\\
0.0303027254045797	0.225\\
0.0304322767554941	0.2265\\
0.0305351798316604	0.228\\
0.030619820335131	0.2295\\
0.0306940933899371	0.231\\
0.0307621611561775	0.2325\\
0.0308352659376068	0.234\\
0.0309125376709199	0.2355\\
0.0309813539402477	0.237\\
0.0310533342225817	0.2385\\
0.0311561114344892	0.24\\
0.0312633884962409	0.2415\\
0.0313655438383403	0.243\\
0.0314714534255494	0.2445\\
0.0315913626156146	0.246\\
0.0316962003844928	0.2475\\
0.0317846593761047	0.249\\
0.0319479460664323	0.2505\\
0.0320738063127108	0.252\\
0.0321753832059926	0.2535\\
0.0322586064842023	0.255\\
0.0323509874913138	0.2565\\
0.0324666591401541	0.258\\
0.0325759888308718	0.2595\\
0.03273153039224	0.261\\
0.0328471965908631	0.2625\\
0.032930784858688	0.264\\
0.0330443961107257	0.2655\\
0.0331702380046557	0.267\\
0.0333081821070612	0.2685\\
0.0334341775301737	0.27\\
0.0335596359185296	0.2715\\
0.0336560134428764	0.273\\
0.0338333231029935	0.2745\\
0.0339483116152889	0.276\\
0.0341074053003819	0.2775\\
0.0343174992562497	0.279\\
0.0344855540581799	0.2805\\
0.034666603348306	0.282\\
0.0348608668305487	0.2835\\
0.0350500702177719	0.285\\
0.0352221974226186	0.2865\\
0.0353997741698103	0.288\\
0.0355833021628567	0.2895\\
0.0358431555942803	0.291\\
0.0359894075909013	0.2925\\
0.0361724055402205	0.294\\
0.0363233238329085	0.2955\\
0.0365759576833977	0.297\\
0.0367130193624951	0.2985\\
0.0369318502704824	0.3\\
0.0371416643666952	0.3015\\
0.0373212481494852	0.303\\
0.0375475188445387	0.3045\\
0.0378271210169559	0.306\\
0.0380118100442374	0.3075\\
0.0381947864420571	0.309\\
0.0384346044982649	0.3105\\
0.0385997571139046	0.312\\
0.0388203610662838	0.3135\\
0.0389516007210879	0.315\\
0.0390841204987283	0.3165\\
0.0392540698970037	0.318\\
0.0394445660134796	0.3195\\
0.0396849040516312	0.321\\
0.0399283606298819	0.3225\\
0.0401313076020687	0.324\\
0.0403535090645823	0.3255\\
0.0405034753892345	0.327\\
0.0406998763812116	0.3285\\
0.0409392751485848	0.33\\
0.0411304799923031	0.3315\\
0.0412733339784689	0.333\\
0.0415499261145654	0.3345\\
0.0417588397529383	0.336\\
0.0419059304369299	0.3375\\
0.0421302098979159	0.339\\
0.0423475309336949	0.3405\\
0.0425758291323095	0.342\\
0.0428162340583172	0.3435\\
0.0430819484572317	0.345\\
0.0432305019661542	0.3465\\
0.0434770062870467	0.348\\
0.0436670949030129	0.3495\\
0.0438801406499255	0.351\\
0.0440660390076478	0.3525\\
0.0443750786783053	0.354\\
0.0445845138494308	0.3555\\
0.0448507538788369	0.357\\
0.044997173596075	0.3585\\
0.0452216543093512	0.36\\
0.0456816825049435	0.3615\\
0.0459133652423807	0.363\\
0.0461236350749127	0.3645\\
0.0463736989033357	0.366\\
0.0466021932099539	0.3675\\
0.0468787735367011	0.369\\
0.0470866972772203	0.3705\\
0.0472635806846789	0.372\\
0.0474884843941649	0.3735\\
0.0478449409010876	0.375\\
0.0480318628408674	0.3765\\
0.0482378682622494	0.378\\
0.0485306512625689	0.3795\\
0.0488217382287106	0.381\\
0.0491477354834361	0.3825\\
0.0494466479232614	0.384\\
0.0497992022046951	0.3855\\
0.0500828439288766	0.387\\
0.0503190416292305	0.3885\\
0.0506034168347385	0.39\\
0.0510521559073864	0.3915\\
0.0512475039996354	0.393\\
0.0514065557965052	0.3945\\
0.0516247533420523	0.396\\
0.0518067179301261	0.3975\\
0.0519590285068796	0.399\\
0.0521867296820921	0.4005\\
0.0523999627047506	0.402\\
0.0526543643860525	0.4035\\
0.0527803776112137	0.405\\
0.0530482313535597	0.4065\\
0.0533253533617573	0.408\\
0.0535368390536962	0.4095\\
0.0537966923612879	0.411\\
0.0539291429148726	0.4125\\
0.0541457221654414	0.414\\
0.0542657221135323	0.4155\\
0.0545676032267092	0.417\\
0.0548201076823694	0.4185\\
0.0550225098479815	0.42\\
0.0552576498390825	0.4215\\
0.0554627035215714	0.423\\
0.055696661878294	0.4245\\
0.0560823900862807	0.426\\
0.0563340805857681	0.4275\\
0.056534950545076	0.429\\
0.056769765348411	0.4305\\
0.0570246448514972	0.432\\
0.0572574679385765	0.4335\\
0.0574446581878372	0.435\\
0.0576852631417035	0.4365\\
0.0579442062443231	0.438\\
0.0582864584611658	0.4395\\
0.0586726622934676	0.441\\
0.0589986193030348	0.4425\\
0.059324728754803	0.444\\
0.0595831248123776	0.4455\\
0.0598508546489995	0.447\\
0.0601984682167513	0.4485\\
0.0606348083667683	0.45\\
0.0608477971631178	0.4515\\
0.0611246061520659	0.453\\
0.0615111268748299	0.4545\\
0.0618179268392852	0.456\\
0.0621220813988738	0.4575\\
0.0623646880651224	0.459\\
0.0626629649939787	0.4605\\
0.0629095077242834	0.462\\
0.0631505414439041	0.4635\\
0.0633468981375887	0.465\\
0.0636547587802718	0.4665\\
0.0638560814456743	0.468\\
0.0641362544076269	0.4695\\
0.0644103182732614	0.471\\
0.0646721115372147	0.4725\\
0.0648325700338247	0.474\\
0.0650309102949192	0.4755\\
0.0652032403480953	0.477\\
0.0654492650189251	0.4785\\
0.065641215268565	0.48\\
0.0659401402992392	0.4815\\
0.0661654434179709	0.483\\
0.0662748953356944	0.4845\\
0.0665396635792846	0.486\\
0.0667810257265686	0.4875\\
0.0670509674355384	0.489\\
0.0672275833663297	0.4905\\
0.0674573519724838	0.492\\
0.0676098188485413	0.4935\\
0.067696491493486	0.495\\
0.067852351558266	0.4965\\
0.0679534235388075	0.498\\
0.0681853919864468	0.4995\\
0.0683828579991469	0.501\\
0.0685675662778836	0.5025\\
0.068722317587755	0.504\\
0.0688789196993824	0.5055\\
0.0690279702659588	0.507\\
0.0692835112673614	0.5085\\
0.0695238053697414	0.51\\
0.0696536531430513	0.5115\\
0.0698852830037558	0.513\\
0.0700791596614924	0.5145\\
0.0702434390039089	0.516\\
0.0704258972460812	0.5175\\
0.0706047163335325	0.519\\
0.070772068755647	0.5205\\
0.0708772052809442	0.522\\
0.071143382160103	0.5235\\
0.0713055224024229	0.525\\
0.0714700924379087	0.5265\\
0.0716140191452573	0.528\\
0.0717469929684206	0.5295\\
0.0718943205399086	0.531\\
0.0720804450762331	0.5325\\
0.0723474705999329	0.534\\
0.0724672404754057	0.5355\\
0.07270076028332	0.537\\
0.0728869718687295	0.5385\\
0.0730503148488446	0.54\\
0.0733385814466999	0.5415\\
0.0735081532369202	0.543\\
0.0736714294066313	0.5445\\
0.0738723832626958	0.546\\
0.074058022703764	0.5475\\
0.0742267337178689	0.549\\
0.0743832355125792	0.5505\\
0.0745486411963513	0.552\\
0.074820851526769	0.5535\\
0.0749637235427277	0.555\\
0.0751760892865714	0.5565\\
0.0754147079692069	0.558\\
0.0755855329818009	0.5595\\
0.0757816743580689	0.561\\
0.0759224071544289	0.5625\\
0.0761995637861225	0.564\\
0.0763688141857444	0.5655\\
0.0766506001577023	0.567\\
0.0768867480368338	0.5685\\
0.0771653483017233	0.57\\
0.0773974644607887	0.5715\\
0.0778262449494948	0.573\\
0.077967874139992	0.5745\\
0.0782128546559332	0.576\\
0.0784284120666784	0.5775\\
0.0786780069206569	0.579\\
0.0789425408964733	0.5805\\
0.0791576669816996	0.582\\
0.0793321340024948	0.5835\\
0.0794431451708449	0.585\\
0.0795790388317928	0.5865\\
0.079781523940961	0.588\\
0.0800400240026292	0.5895\\
0.0803754801208599	0.591\\
0.0806776454983261	0.5925\\
0.080932564328529	0.594\\
0.0811834858132805	0.5955\\
0.0814250226481512	0.597\\
0.0817338993435403	0.5985\\
0.0819250236227898	0.6\\
0.0821944470451496	0.6015\\
0.0823587476105703	0.603\\
0.0827492287541995	0.6045\\
0.0831255063287986	0.606\\
0.0835800741531527	0.6075\\
0.0838244292506694	0.609\\
0.0843417142362469	0.6105\\
0.0846857808655325	0.612\\
0.0851484724974191	0.6135\\
0.0855154194467966	0.615\\
0.0858936864956786	0.6165\\
0.0860433626111353	0.618\\
0.0864578552205532	0.6195\\
0.0868186779782411	0.621\\
0.0870212584657147	0.6225\\
0.0874612659555571	0.624\\
0.0878288994555253	0.6255\\
0.0881428573453345	0.627\\
0.0885429279237407	0.6285\\
0.0890578520118021	0.63\\
0.0897086479499586	0.6315\\
0.0901789668560296	0.633\\
0.0907479551670589	0.6345\\
0.0912633842741949	0.636\\
0.091793111937372	0.6375\\
0.0924375323698856	0.639\\
0.0932224742687332	0.6405\\
0.0935699027645209	0.642\\
0.0942083147770121	0.6435\\
0.0947358621334403	0.645\\
0.0953308130546675	0.6465\\
0.0958890365310134	0.648\\
0.0961746937238915	0.6495\\
0.0970663663965159	0.651\\
0.0977763840384142	0.6525\\
0.0985404492043575	0.654\\
0.0991047034010064	0.6555\\
0.0997785073609847	0.657\\
0.100516770797245	0.6585\\
0.101040826926899	0.66\\
0.102216847156637	0.6615\\
0.102623322226767	0.663\\
0.103151543611252	0.6645\\
0.104112467272916	0.666\\
0.104917066689897	0.6675\\
0.105299876381971	0.669\\
0.105706900024514	0.6705\\
0.106485067479396	0.672\\
0.107262759927696	0.6735\\
0.10812321182595	0.675\\
0.108835698709854	0.6765\\
0.109405118199826	0.678\\
0.110340208243619	0.6795\\
0.111648753553905	0.681\\
0.112648231064375	0.6825\\
0.113695509307584	0.684\\
0.114518572076872	0.6855\\
0.115184226016794	0.687\\
0.115776358345783	0.6885\\
0.116729877864966	0.69\\
0.117212980439241	0.6915\\
0.11776540285928	0.693\\
0.118325361272518	0.6945\\
0.118907568698297	0.696\\
0.119843214369823	0.6975\\
0.120421641184465	0.699\\
0.12083063842851	0.7005\\
0.121243060336096	0.702\\
0.121675349808938	0.7035\\
0.121989196165284	0.705\\
0.122297509089949	0.7065\\
0.122646720988226	0.708\\
0.123175607134054	0.7095\\
0.123506585908531	0.711\\
0.123886294970023	0.7125\\
0.12470923333664	0.714\\
0.125237277602382	0.7155\\
0.126064952260353	0.717\\
0.127001054679514	0.7185\\
0.128629031019612	0.72\\
0.12975814548958	0.7215\\
0.131473204953486	0.723\\
0.133050378113104	0.7245\\
0.134543701181612	0.726\\
0.135739207303176	0.7275\\
0.137059521491461	0.729\\
0.138030968033405	0.7305\\
0.138932269447085	0.732\\
0.13971895621796	0.7335\\
0.14036312602026	0.735\\
0.140913861254296	0.7365\\
0.141631831016078	0.738\\
0.142052127036305	0.7395\\
0.142580767732818	0.741\\
0.143049108691025	0.7425\\
0.143521626657818	0.744\\
0.144091746851797	0.7455\\
0.144488072447456	0.747\\
0.145010073908902	0.7485\\
0.145640846495587	0.75\\
0.146267425463404	0.7515\\
0.146916403442856	0.753\\
0.147659141905614	0.7545\\
0.148366977460542	0.756\\
0.14948822045164	0.7575\\
0.150479238889321	0.759\\
0.151778227543615	0.7605\\
0.153857864483458	0.762\\
0.155133133449756	0.7635\\
0.156024143798686	0.765\\
0.157644817372112	0.7665\\
0.159140542844262	0.768\\
0.15959618592256	0.7695\\
0.160341650890001	0.771\\
0.160979706513655	0.7725\\
0.161727048429415	0.774\\
0.162426091174662	0.7755\\
0.1630376866559	0.777\\
0.163578363039373	0.7785\\
0.164363838298712	0.78\\
0.16539693593688	0.7815\\
0.166302000951923	0.783\\
0.167995501267725	0.7845\\
0.169162205661792	0.786\\
0.170573357253598	0.7875\\
0.172002322419106	0.789\\
0.173458192636862	0.7905\\
0.175630315726179	0.792\\
0.177081239425099	0.7935\\
0.179814992260042	0.795\\
0.181560275448483	0.7965\\
0.183627293332013	0.798\\
0.184826436698803	0.7995\\
0.186214031872313	0.801\\
0.187576050649388	0.8025\\
0.188806247263003	0.804\\
0.189923845048111	0.8055\\
0.191193526406433	0.807\\
0.192702196279236	0.8085\\
0.195568895493487	0.81\\
0.197814073518914	0.8115\\
0.202089659512115	0.813\\
0.206204534751584	0.8145\\
0.208577667129222	0.816\\
0.211422627893813	0.8175\\
0.213312313383106	0.819\\
0.214623347801836	0.8205\\
0.215943456431586	0.822\\
0.217356734237766	0.8235\\
0.218456945816397	0.825\\
0.219982860487048	0.8265\\
0.222549602540998	0.828\\
0.224586156562038	0.8295\\
0.22701596447993	0.831\\
0.230615904679138	0.8325\\
0.23558074336545	0.834\\
0.238648129659221	0.8355\\
0.24157371741269	0.837\\
0.244147066239925	0.8385\\
0.246139896990131	0.84\\
0.248329225129689	0.8415\\
0.249834050584511	0.843\\
0.251938797595007	0.8445\\
0.253876164420823	0.846\\
0.255547242531104	0.8475\\
0.257583345468128	0.849\\
0.26289224648027	0.8505\\
0.270356099731175	0.852\\
0.276996999225284	0.8535\\
0.281366149927825	0.855\\
0.28361705672241	0.8565\\
0.285712657665488	0.858\\
0.286557544378326	0.8595\\
0.287611585281932	0.861\\
0.288374008139356	0.8625\\
0.289659868778659	0.864\\
0.290976539236609	0.8655\\
0.291955370093493	0.867\\
0.292810516761507	0.8685\\
0.293994906587336	0.87\\
0.295336769448634	0.8715\\
0.296898300839234	0.873\\
0.301524197472488	0.8745\\
0.30701234492619	0.876\\
0.31272824957526	0.8775\\
0.315457012647472	0.879\\
0.318533134900016	0.8805\\
0.32028232116246	0.882\\
0.322394076231439	0.8835\\
0.326310407846441	0.885\\
0.337713360765609	0.8865\\
0.342300459390732	0.888\\
0.343971570092612	0.8895\\
0.345490642978018	0.891\\
0.346938267243161	0.8925\\
0.349128968445053	0.894\\
0.353243244869229	0.8955\\
0.371896963787712	0.897\\
0.379827680267065	0.8985\\
0.383653071520644	0.9\\
0.387446394522296	0.9015\\
0.391130820405128	0.903\\
0.393927084501447	0.9045\\
0.39690521188789	0.906\\
0.398239862755845	0.9075\\
0.400506756827605	0.909\\
0.402951705861041	0.9105\\
0.420425403231409	0.912\\
0.434229837805831	0.9135\\
0.496703191047311	0.915\\
0.501806952048338	0.9165\\
0.509299080547442	0.918\\
0.519508576551839	0.9195\\
0.524420086266751	0.921\\
0.530339512301021	0.9225\\
0.533254217151916	0.924\\
0.535546209450336	0.9255\\
0.536856441287329	0.927\\
0.5389581007816	0.9285\\
0.540415775637047	0.93\\
0.543808830739213	0.9315\\
0.550527509247205	0.933\\
0.635425511686818	0.9345\\
0.644831819834766	0.936\\
0.649594029316654	0.9375\\
0.653768895728041	0.939\\
0.655701272804331	0.9405\\
0.660448298925593	0.942\\
0.695315885105159	0.9435\\
0.931250384555383	0.945\\
0.954901405486558	0.9465\\
0.958599885293834	0.948\\
0.962709618852782	0.9495\\
0.96559959568584	0.951\\
0.972960177825855	0.9525\\
1.15677982551723	0.954\\
1.23528714942929	0.9555\\
1.237546569597	0.957\\
1.23930071575841	0.9585\\
1.2426256619367	0.96\\
1.24648059610469	0.9615\\
1.48630954631106	0.963\\
1.49616990899365	0.9645\\
1.49862770319237	0.966\\
1.50048594491465	0.9675\\
1.50400449043537	0.969\\
1.51001316161963	0.9705\\
1.84520231205798	0.972\\
2.3964238037424	0.9735\\
2.79051946009242	0.975\\
3.18370611480757	0.9765\\
3.31709081493894	0.978\\
3.42128949311848	0.9795\\
3.48246636952362	0.981\\
3.53402633761951	0.9825\\
3.6010677020218	0.984\\
3.71492343830564	0.9855\\
4.97692199298649	0.987\\
13.8697522000019	0.9885\\
31.5498145901425	0.99\\
33.7528062128109	0.9915\\
35.0084535114054	0.993\\
38.2356986424524	0.9945\\
42.2584323119425	0.996\\
46.4703953147569	0.9975\\
49.1681282554271	0.999\\
};
%\addlegendentry{HRP-SA $80$ MHz}

\end{axis}



\end{tikzpicture}%

==> cdf_az_compare_arrayConfig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Azimuth AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00129223617386831	0\\
0.0145475188956272	0.0155333813393683\\
0.0197187736524391	0.0207797551692213\\
0.0238982205308504	0.0327126838802591\\
0.0309341454530667	0.044028392140726\\
0.0339219229836676	0.056269931077049\\
0.0371401174884118	0.0612076946816164\\
0.0396963534405002	0.0643966670095659\\
0.0424699598271934	0.0722147927167979\\
0.0586848066314394	0.0771525563213653\\
0.0647089482555341	0.0832218907519793\\
0.0760898962229342	0.0926859376607339\\
0.08237214659562	0.0966978705894449\\
0.0911941122665594	0.0990638823166337\\
0.0978416258719079	0.101635634194012\\
0.105912658197009	0.10657339779858\\
0.110549589763938	0.113877173130336\\
0.118401971965438	0.120049377636046\\
0.136469899619406	0.12272399958852\\
0.143057419188247	0.125604361691184\\
0.150477682429182	0.127558893117992\\
0.155088475550701	0.131673696121798\\
0.157862968013891	0.135068408599938\\
0.163002101938287	0.140829132805267\\
0.168235834167965	0.144738195658883\\
0.175167093347924	0.153070671741591\\
0.18054724648557	0.155745293694065\\
0.183221464577242	0.163666289476392\\
0.190227805161724	0.167986832630388\\
0.20062945636027	0.170044234132291\\
0.206215094300154	0.174364777286287\\
0.213315984266577	0.183931694270137\\
0.216129307740934	0.185886225696944\\
0.231508373850196	0.189178068099989\\
0.243110051638548	0.195453142680794\\
0.251370414397136	0.199876555909885\\
0.260869755378389	0.202654047937455\\
0.267323695683905	0.204505709289167\\
0.282411651783786	0.211089394095257\\
0.286914536842834	0.219421870177965\\
0.28865800910956	0.229606007612385\\
0.298049075802655	0.236806912869046\\
0.300510641614248	0.240098755272091\\
0.301998805136872	0.242464766999279\\
0.303517409067126	0.251105853307272\\
0.32237992376438	0.255220656311079\\
0.338234108776994	0.258923979014504\\
0.357304517139113	0.263347392243596\\
0.371233680561161	0.271576998251208\\
0.382551196848863	0.275897541405205\\
0.388119884766431	0.277852072832013\\
0.405319444577691	0.288344820491719\\
0.411919031997226	0.293899804546857\\
0.419733893275497	0.29575146589857\\
0.421583192215749	0.298220347700854\\
0.422082116971074	0.306449953708466\\
0.440796083012136	0.310976237012653\\
0.459033773597138	0.314062339265507\\
0.480410881790347	0.3163254809176\\
0.505738387318944	0.319000102870074\\
0.524639511415013	0.321263244522168\\
0.536085218927424	0.322497685423309\\
0.542735206586669	0.324143606624832\\
0.561690305843729	0.327435449027877\\
0.575257198211192	0.330110070980351\\
0.585558786834867	0.331858862256969\\
0.614118123086234	0.333401913383396\\
0.632714734814305	0.334739224359633\\
0.644340076690719	0.33988272811439\\
0.652024101816144	0.342660220141959\\
0.664548254322117	0.343997531118196\\
0.682165722898168	0.350272605699001\\
0.695387149987939	0.354078798477521\\
0.709735287228539	0.355313239378663\\
0.762859953384222	0.356341940129614\\
0.764885072346633	0.360765353358706\\
0.770435820280938	0.366320337413844\\
0.785317213253899	0.370126530192365\\
0.802096890697668	0.375887254397694\\
0.815007252590576	0.378767616500358\\
0.852436339017363	0.38020779755169\\
0.88299462595264	0.391009155436681\\
0.888934848373096	0.396152659191439\\
0.906588788728909	0.398210060693342\\
0.935702260313826	0.399855981894864\\
0.996708262008017	0.41034872955457\\
1.00536557665835	0.414463532558376\\
1.04402299722509	0.420944347289371\\
1.07466241860037	0.42372183931694\\
1.13136466928679	0.42989404382265\\
1.19194200720376	0.433803106676265\\
1.25010631599474	0.442649933134449\\
1.30935287519317	0.445530295237113\\
1.43090930698059	0.447587696739016\\
1.52043056532573	0.451188149367346\\
1.60690721122001	0.455611562596438\\
1.63605441932382	0.466412920481429\\
1.73243997836063	0.470013373109759\\
1.77867400220548	0.474333916263756\\
1.82182853048725	0.477008538216229\\
1.89659115318976	0.483283612797034\\
1.94258831034835	0.488838596852172\\
2.01464593252665	0.494805061207691\\
2.061086978301	0.502211706614542\\
2.13648709778919	0.507252340294205\\
2.18540090534534	0.518053698179196\\
2.2383891013888	0.527209134862665\\
2.28940350671606	0.529575146589853\\
2.36051834408547	0.532866988992898\\
2.46216531452271	0.538113362822751\\
2.54775608490975	0.544697047628841\\
2.62175239295853	0.548297500257172\\
2.66368147254466	0.554778314988167\\
2.80269729842519	0.557761547165926\\
3.07905694051704	0.562082090319923\\
3.26949043563056	0.570311696327535\\
3.43563517938421	0.580804443987241\\
3.58997974387692	0.590165620820901\\
3.70587399030769	0.595411994650753\\
3.82176282903067	0.601789939306653\\
4.00852220516213	0.604155951033842\\
4.78174521973088	0.606419092685935\\
5.5005596829055	0.613311387717311\\
5.76543120325805	0.619380722147925\\
5.883184534763	0.629359119432155\\
6.12352694441545	0.638411686040529\\
6.47671991232373	0.647772862874188\\
6.63045943389724	0.650241744676471\\
6.75860103885423	0.657442649933132\\
6.7719664186808	0.66896409834379\\
6.87628271973815	0.671124369920788\\
6.99326532918299	0.67575352330007\\
7.11064360108868	0.681514247505399\\
7.32031128097868	0.684497479683158\\
7.78779963384887	0.687583581936013\\
8.33060217805427	0.689332373212631\\
8.56706283914052	0.696636148544387\\
9.30002676864267	0.699825120872337\\
10.2152219686149	0.710626478757328\\
10.4493075412811	0.720399135891368\\
11.0400285814818	0.730789013475979\\
11.440614108644	0.737784178582449\\
11.7344045132026	0.741898981586255\\
11.9719198121726	0.750642937969343\\
12.2039050692723	0.761444295854335\\
12.8226119556287	0.770291122312518\\
13.5463609314802	0.773068614340087\\
14.6544168172964	0.774303055241229\\
15.240153356818	0.776566196893323\\
15.3672175970487	0.785927373726982\\
15.5084771266795	0.787264684703219\\
15.6295867386466	0.789219216130027\\
15.7508881854679	0.797654562287829\\
15.9835282852407	0.800534924390494\\
16.0020975982398	0.803106676267873\\
16.1147220889773	0.812159242876246\\
16.3582502423288	0.81421664437815\\
16.6657865680607	0.815553955354387\\
17.0306319335524	0.816891266330624\\
17.8770943289498	0.818331447381956\\
18.3061424927588	0.822137640160477\\
18.4619674945657	0.829235675342042\\
19.3501455334381	0.830367246168089\\
20.2365866722009	0.835716490073037\\
23.2151805751513	0.841888694578746\\
23.5893529779368	0.845386277131982\\
23.9644944220216	0.850426910811644\\
28.536343433038	0.852792922538833\\
28.7475565841361	0.859582347495113\\
29.0077385085542	0.867811953502726\\
29.3590169774642	0.872646847032198\\
29.7508546910339	0.882008023865857\\
37.8524751498722	0.89085485032404\\
40.8815478334166	0.902993519185269\\
50.5424654306397	0.914206357370641\\
50.8962131619688	0.923361794054109\\
53.430672041843	0.93015121901039\\
55.5951253160611	0.93694064396667\\
55.7940787179968	0.94393580907314\\
66.57372427026	0.949285052978089\\
69.0541806321341	0.958646229811748\\
69.4704773624201	0.965229914617838\\
69.8623930912176	0.966978705894455\\
70.2286684631204	0.973768130850735\\
70.5419987794468	0.977882933854542\\
70.7014535148847	0.979117374755684\\
70.9782607635589	0.980351815656825\\
71.1410851037589	0.981689126633062\\
71.4312117131673	0.98323217775949\\
71.5936662307695	0.984672358810822\\
71.8940146535852	0.98642115008744\\
72.0652369001945	0.988067071288962\\
72.3749416011721	0.989610122415389\\
72.5495044622905	0.990947433391626\\
72.8653458816657	0.992387614442959\\
73.0444237920384	0.993519185269005\\
73.5566404542832	0.994650756095052\\
74.6695899487998	0.995679456846003\\
83.7338781107796	0.996708157596955\\
87.8218370479125	0.997839728423002\\
90.0836068448112	0.998868429173953\\
98.3256831539467	1\\
};
\addlegendentry{MF ($1\times 2$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.94525347740893e-05	0\\
0.000400526558506531	0.00102870075095152\\
0.000768929756970849	0.00205740150190314\\
0.0010625180235202	0.00308610225285466\\
0.00142357319822839	0.00411480300380651\\
0.00175723058294164	0.00514350375475814\\
0.00244806998695424	0.00617220450570954\\
0.0028131915955909	0.00720090525666117\\
0.00331527241514307	0.00822960600761258\\
0.00373227276895172	0.00925830675856398\\
0.00410668131098912	0.0102870075095158\\
0.00435463211010889	0.0113157082604673\\
0.00473286098158709	0.0123444090114188\\
0.0051853892589846	0.0133731097623703\\
0.0055484285296572	0.0144018105133219\\
0.00606304336369923	0.0154305112642736\\
0.00628141670864868	0.0164592120152252\\
0.00655467633742735	0.0174879127661768\\
0.00677937812839469	0.0185166135171283\\
0.00718951485860497	0.0195453142680799\\
0.00752444223314219	0.0205740150190316\\
0.00779624113070287	0.0216027157699832\\
0.00826431671479266	0.0226314165209347\\
0.00882548738403743	0.0236601172718862\\
0.00925343422975278	0.0246888180228375\\
0.00971027909723032	0.0257175187737892\\
0.010129981200814	0.0267462195247407\\
0.0104101955341638	0.0277749202756923\\
0.0107791596637807	0.0288036210266439\\
0.0109565828374434	0.0298323217775953\\
0.0114448566073539	0.0308610225285468\\
0.0118149626421999	0.0318897232794982\\
0.0120783315237301	0.0329184240304499\\
0.0122783773968331	0.0339471247814015\\
0.012571281980855	0.034975825532353\\
0.0128826965217526	0.0360045262833046\\
0.0133124803260416	0.0370332270342562\\
0.0137042498930877	0.0380619277852077\\
0.0142210450454412	0.0390906285361591\\
0.014596109083318	0.0401193292871107\\
0.0149678617568458	0.0411480300380622\\
0.0154580205986541	0.0421767307890137\\
0.0157353681542916	0.0432054315399657\\
0.0160152241985347	0.0442341322909171\\
0.0164825167195719	0.0452628330418687\\
0.0169660338306152	0.04629153379282\\
0.017515718374371	0.0473202345437714\\
0.0181527712334417	0.0483489352947228\\
0.0185228345307431	0.0493776360456746\\
0.0190634542343815	0.0504063367966262\\
0.0193975916029001	0.0514350375475779\\
0.0198764371463231	0.0524637382985297\\
0.0202972007371529	0.0534924390494813\\
0.0205693317993898	0.0545211398004327\\
0.0209994433366858	0.0555498405513843\\
0.0212975460151288	0.0565785413023357\\
0.0216562394727342	0.0576072420532874\\
0.0221571861490113	0.0586359428042388\\
0.0225225511508729	0.0596646435551903\\
0.0228585864767226	0.0606933443061418\\
0.0233936274054702	0.0617220450570932\\
0.0240118066237205	0.062750745808045\\
0.0244601397697695	0.0637794465589965\\
0.0247455122725266	0.0648081473099481\\
0.0250022089771238	0.0658368480608995\\
0.0252728517684044	0.0668655488118512\\
0.0257573601659065	0.067894249562803\\
0.026655142215215	0.0689229503137544\\
0.0268474200604443	0.0699516510647059\\
0.0272588548691752	0.0709803518156573\\
0.0275307306139707	0.0720090525666088\\
0.0279076945965793	0.0730377533175603\\
0.0283413685402962	0.0740664540685119\\
0.0288632616590201	0.0750951548194632\\
0.0293607150497297	0.0761238555704145\\
0.029812066785615	0.0771525563213658\\
0.0301482319866784	0.0781812570723173\\
0.0304700571476597	0.079209957823269\\
0.0308488632369559	0.0802386585742203\\
0.031151599109702	0.0812673593251717\\
0.0316436794471855	0.0822960600761233\\
0.0319985859119174	0.0833247608270749\\
0.0322933458761092	0.0843534615780265\\
0.0327836675661175	0.0853821623289779\\
0.033150621158331	0.0864108630799294\\
0.0336906828028987	0.0874395638308809\\
0.0342786485052216	0.0884682645818323\\
0.0346826799436775	0.0894969653327837\\
0.0349914029413432	0.0905256660837351\\
0.0354639545748126	0.0915543668346865\\
0.0358107198558295	0.0925830675856381\\
0.0363569422766798	0.0936117683365899\\
0.0367641779142009	0.0946404690875413\\
0.0371368276914299	0.0956691698384929\\
0.0374772323307089	0.0966978705894445\\
0.0379359247223823	0.0977265713403962\\
0.0384916802507778	0.0987552720913477\\
0.0390545073524735	0.0997839728422991\\
0.0394645909770661	0.100812673593251\\
0.0397003837605086	0.101841374344202\\
0.0401510879039351	0.102870075095154\\
0.0406040812251907	0.103898775846105\\
0.040924342235849	0.104927476597057\\
0.0415844031961625	0.105956177348008\\
0.0422753550787585	0.10698487809896\\
0.0425828052594239	0.108013578849911\\
0.0429810724297259	0.109042279600863\\
0.0433435320796356	0.110070980351815\\
0.0437715437934876	0.111099681102766\\
0.044128832779603	0.112128381853718\\
0.0446221321209319	0.11315708260467\\
0.044895902696807	0.114185783355621\\
0.0453220396563632	0.115214484106573\\
0.0456711312198546	0.116243184857524\\
0.0460121555191577	0.117271885608476\\
0.0462485658518146	0.118300586359428\\
0.0470627974550224	0.119329287110379\\
0.0475173937688509	0.12035798786133\\
0.0479060474086053	0.121386688612282\\
0.048236150828558	0.122415389363233\\
0.0486346454313025	0.123444090114185\\
0.0488369159149034	0.124472790865136\\
0.0491132089097706	0.125501491616088\\
0.0495261758272947	0.126530192367039\\
0.0499593994000014	0.127558893117991\\
0.0502439802088332	0.128587593868942\\
0.0506421368195427	0.129616294619893\\
0.0511407669190271	0.130644995370845\\
0.0515093717226653	0.131673696121796\\
0.0520428654476213	0.132702396872747\\
0.0524524508256592	0.133731097623699\\
0.0528080158713777	0.13475979837465\\
0.0531834226441679	0.135788499125602\\
0.0535325895804153	0.136817199876553\\
0.0539371771140083	0.137845900627505\\
0.0542670332122519	0.138874601378457\\
0.0546044730452753	0.139903302129408\\
0.0549621020875968	0.14093200288036\\
0.0554443959934492	0.141960703631311\\
0.0559904483825928	0.142989404382263\\
0.0563359018555429	0.144018105133214\\
0.0567318615942671	0.145046805884166\\
0.0571528080622192	0.146075506635117\\
0.0576033726123306	0.147104207386068\\
0.0580593738236015	0.14813290813702\\
0.0585905033396905	0.149161608887971\\
0.0589726100616623	0.150190309638923\\
0.0594946394161857	0.151219010389874\\
0.0599196637076789	0.152247711140826\\
0.0604174877903807	0.153276411891777\\
0.0605712742964801	0.154305112642729\\
0.061060818834457	0.15533381339368\\
0.0615410804524337	0.156362514144632\\
0.0620536238388283	0.157391214895583\\
0.062487128142215	0.158419915646535\\
0.0629902505771565	0.159448616397486\\
0.0633640616389908	0.160477317148438\\
0.0637953002861105	0.161506017899389\\
0.064132012267454	0.162534718650341\\
0.0648049265922315	0.163563419401293\\
0.0651725265343304	0.164592120152244\\
0.0654264425239162	0.165620820903196\\
0.0659903819684562	0.166649521654147\\
0.0665534983097684	0.167678222405098\\
0.0673765790120828	0.16870692315605\\
0.0677023580726801	0.169735623907001\\
0.0679480595425872	0.170764324657952\\
0.0682856771406648	0.171793025408904\\
0.0686566080348376	0.172821726159856\\
0.0690034133753048	0.173850426910807\\
0.069363154455246	0.174879127661759\\
0.0699440883851326	0.17590782841271\\
0.070513822011443	0.176936529163662\\
0.0711474185917598	0.177965229914613\\
0.0719023781702339	0.178993930665565\\
0.072236099976025	0.180022631416516\\
0.0726035091327537	0.181051332167468\\
0.0731159859379602	0.182080032918419\\
0.073525057071129	0.183108733669371\\
0.073796022719578	0.184137434420322\\
0.0743870598182674	0.185166135171273\\
0.074989399294819	0.186194835922225\\
0.0753248719798174	0.187223536673176\\
0.076124932411024	0.188252237424128\\
0.0763805013681933	0.189280938175079\\
0.0768931038973462	0.190309638926031\\
0.0775539795307161	0.191338339676982\\
0.0780443974344731	0.192367040427934\\
0.078600814691657	0.193395741178885\\
0.0792913363935375	0.194424441929836\\
0.0797807542281295	0.195453142680788\\
0.0801706567433236	0.196481843431739\\
0.0807513543320253	0.197510544182691\\
0.0810360616173917	0.198539244933642\\
0.0817034698210408	0.199567945684593\\
0.0823197742800308	0.200596646435545\\
0.0829005012613564	0.201625347186496\\
0.0833919143436415	0.202654047937448\\
0.0836378390755628	0.203682748688399\\
0.0841932713478335	0.20471144943935\\
0.0848225858811364	0.205740150190302\\
0.0853018326587218	0.206768850941253\\
0.085794357691988	0.207797551692205\\
0.0863429387706862	0.208826252443156\\
0.0869762672556655	0.209854953194108\\
0.0872620661142358	0.210883653945059\\
0.0878954610744884	0.21191235469601\\
0.0882418092380375	0.212941055446962\\
0.0885233623314177	0.213969756197914\\
0.0891142933498856	0.214998456948865\\
0.0895406358179671	0.216027157699817\\
0.0901481948582314	0.217055858450768\\
0.0907369344149604	0.218084559201719\\
0.0912465412912873	0.219113259952671\\
0.0920161918129372	0.220141960703622\\
0.0926019490982879	0.221170661454574\\
0.0931398078120218	0.222199362205525\\
0.0937600968969488	0.223228062956476\\
0.0941727039300462	0.224256763707428\\
0.0945112204406788	0.22528546445838\\
0.0949872699654628	0.226314165209331\\
0.0952958794548859	0.227342865960282\\
0.0957939632742981	0.228371566711234\\
0.0963251673476768	0.229400267462185\\
0.0969029166927271	0.230428968213137\\
0.0973058464951957	0.231457668964088\\
0.0978235816946222	0.23248636971504\\
0.0981637300578102	0.233515070465991\\
0.099016904403828	0.234543771216943\\
0.0993513524903644	0.235572471967894\\
0.0999187634383674	0.236601172718846\\
0.100548088024683	0.237629873469797\\
0.100969893941039	0.238658574220748\\
0.101204054953313	0.2396872749717\\
0.102081131367022	0.240715975722651\\
0.102525713943793	0.241744676473603\\
0.103442255418928	0.242773377224554\\
0.103852829715983	0.243802077975506\\
0.104510093637323	0.244830778726457\\
0.104837640158238	0.245859479477409\\
0.10542111801055	0.24688818022836\\
0.105925449490837	0.247916880979312\\
0.106601586198607	0.248945581730264\\
0.107100758837443	0.249974282481215\\
0.107516252605869	0.251002983232166\\
0.107891523416255	0.252031683983118\\
0.108329092352133	0.253060384734069\\
0.108756183367228	0.254089085485021\\
0.109681727319412	0.255117786235972\\
0.110203171045926	0.256146486986924\\
0.110763846241286	0.257175187737875\\
0.111520220889892	0.258203888488827\\
0.112181359482339	0.259232589239778\\
0.112726264688558	0.26026128999073\\
0.113780316937522	0.261289990741681\\
0.114334523177203	0.262318691492633\\
0.11473029976033	0.263347392243584\\
0.115082226306289	0.264376092994536\\
0.115568994873859	0.265404793745487\\
0.116229432193273	0.266433494496438\\
0.117021623687531	0.26746219524739\\
0.11777782268593	0.268490895998342\\
0.118178461302397	0.269519596749293\\
0.118618103447524	0.270548297500244\\
0.119548901356166	0.271576998251196\\
0.120229828416801	0.272605699002147\\
0.120592510782525	0.273634399753099\\
0.121051977876916	0.27466310050405\\
0.121426491078185	0.275691801255001\\
0.122067422930227	0.276720502005953\\
0.122517761256401	0.277749202756904\\
0.122884836491276	0.278777903507856\\
0.123565702330587	0.279806604258808\\
0.124221281158723	0.280835305009759\\
0.12464596524056	0.28186400576071\\
0.125318078742918	0.282892706511662\\
0.125895949451401	0.283921407262613\\
0.126387396468516	0.284950108013565\\
0.127220882994208	0.285978808764516\\
0.127752805720448	0.287007509515468\\
0.128398784445219	0.288036210266419\\
0.129138469901303	0.289064911017371\\
0.129793883150857	0.290093611768322\\
0.130506068109213	0.291122312519274\\
0.130832484749139	0.292151013270225\\
0.131440631102007	0.293179714021177\\
0.132001620225711	0.294208414772128\\
0.132376180594734	0.29523711552308\\
0.132812185796352	0.296265816274031\\
0.133474964812203	0.297294517024982\\
0.134129580947461	0.298323217775934\\
0.134749314932953	0.299351918526885\\
0.135413145035237	0.300380619277836\\
0.135744598872315	0.301409320028788\\
0.136476209327446	0.302438020779739\\
0.136920004308029	0.303466721530691\\
0.137618463141173	0.304495422281642\\
0.138462084705778	0.305524123032594\\
0.139379091530679	0.306552823783545\\
0.140025197909046	0.307581524534497\\
0.140494778946194	0.308610225285448\\
0.141458405682124	0.3096389260364\\
0.14180541847566	0.310667626787351\\
0.142608095496758	0.311696327538303\\
0.143657210928917	0.312725028289254\\
0.144200289213534	0.313753729040206\\
0.144725401501687	0.314782429791157\\
0.145203046533239	0.315811130542108\\
0.145726276546017	0.31683983129306\\
0.146449887653575	0.317868532044012\\
0.147180046975083	0.318897232794963\\
0.147466094111852	0.319925933545915\\
0.148074369221077	0.320954634296866\\
0.149070819483216	0.321983335047818\\
0.149464862461522	0.323012035798769\\
0.14979749681786	0.324040736549721\\
0.150653904487301	0.325069437300672\\
0.151194836072889	0.326098138051623\\
0.151647438227663	0.327126838802575\\
0.152052172382379	0.328155539553526\\
0.152664105341987	0.329184240304478\\
0.153277138216005	0.33021294105543\\
0.153894140696301	0.331241641806381\\
0.154625726705279	0.332270342557332\\
0.155360394034918	0.333299043308284\\
0.155893921785984	0.334327744059235\\
0.156505192207071	0.335356444810186\\
0.157289054886888	0.336385145561138\\
0.158011559762526	0.337413846312089\\
0.158977569635848	0.338442547063041\\
0.159540717794155	0.339471247813992\\
0.160509095580825	0.340499948564943\\
0.161212634139526	0.341528649315895\\
0.162068110802911	0.342557350066846\\
0.16278485541487	0.343586050817797\\
0.163340024695934	0.344614751568749\\
0.163709607480454	0.3456434523197\\
0.164144258758174	0.346672153070652\\
0.164818565044446	0.347700853821603\\
0.165279003163371	0.348729554572555\\
0.166011460443504	0.349758255323506\\
0.167005353978695	0.350786956074457\\
0.167485128352954	0.351815656825408\\
0.168336843733817	0.35284435757636\\
0.16934742954071	0.353873058327311\\
0.170439228957575	0.354901759078262\\
0.17092281723047	0.355930459829214\\
0.171906879896481	0.356959160580165\\
0.172701469311925	0.357987861331117\\
0.173694733446996	0.359016562082068\\
0.174366461443426	0.36004526283302\\
0.175401054672376	0.361073963583971\\
0.175987331137569	0.362102664334923\\
0.176663843167813	0.363131365085874\\
0.177234158647386	0.364160065836825\\
0.177845692189506	0.365188766587777\\
0.178777534028295	0.366217467338729\\
0.179807474522	0.36724616808968\\
0.180350733505567	0.368274868840631\\
0.181338465846523	0.369303569591583\\
0.18188849470516	0.370332270342534\\
0.182600466143592	0.371360971093485\\
0.183233767643408	0.372389671844437\\
0.183763482207135	0.373418372595388\\
0.184291519127264	0.37444707334634\\
0.184946879454321	0.375475774097291\\
0.185703425266774	0.376504474848242\\
0.186931058886463	0.377533175599194\\
0.187576512230318	0.378561876350145\\
0.188169236433172	0.379590577101097\\
0.188723175705111	0.380619277852048\\
0.189639680425685	0.381647978603\\
0.190288852143681	0.382676679353951\\
0.191101611202375	0.383705380104903\\
0.192130904753979	0.384734080855854\\
0.193498277328255	0.385762781606806\\
0.194362591712006	0.386791482357757\\
0.195161517362152	0.387820183108708\\
0.195666761308753	0.38884888385966\\
0.196173226949757	0.389877584610611\\
0.196788352462248	0.390906285361562\\
0.197480137331692	0.391934986112514\\
0.198030667572434	0.392963686863465\\
0.198943516531209	0.393992387614417\\
0.19971675382552	0.395021088365368\\
0.200231786060861	0.396049789116319\\
0.200961697880616	0.397078489867271\\
0.201678412765845	0.398107190618222\\
0.20241577293582	0.399135891369174\\
0.203459016405904	0.400164592120126\\
0.204141168407135	0.401193292871077\\
0.204905510510119	0.402221993622029\\
0.20587490418702	0.40325069437298\\
0.206592925364769	0.404279395123932\\
0.207321884478411	0.405308095874883\\
0.208255927557229	0.406336796625834\\
0.209167026628187	0.407365497376786\\
0.209997685262203	0.408394198127737\\
0.210516103706359	0.409422898878689\\
0.211141321040344	0.41045159962964\\
0.212406300386245	0.411480300380591\\
0.21299096729868	0.412509001131543\\
0.213732564856867	0.413537701882494\\
0.214447758094502	0.414566402633445\\
0.215106975996545	0.415595103384397\\
0.215870938030225	0.416623804135348\\
0.216445757535587	0.4176525048863\\
0.217344853407401	0.418681205637251\\
0.218425346610116	0.419709906388203\\
0.219128352791355	0.420738607139154\\
0.220306726884584	0.421767307890106\\
0.221997732605541	0.422796008641057\\
0.2229643165772	0.423824709392009\\
0.223255660284895	0.42485341014296\\
0.223872957175476	0.425882110893912\\
0.225170538088765	0.426910811644863\\
0.225854524668365	0.427939512395815\\
0.226733017398967	0.428968213146766\\
0.227471289256117	0.429996913897718\\
0.228903537815961	0.431025614648669\\
0.229862935108023	0.43205431539962\\
0.230600441733422	0.433083016150572\\
0.231368257909504	0.434111716901523\\
0.232219140251131	0.435140417652475\\
0.233562703385598	0.436169118403426\\
0.234228247523327	0.437197819154378\\
0.234829113262469	0.438226519905329\\
0.235487656390508	0.439255220656281\\
0.236890059687779	0.440283921407232\\
0.237487883765913	0.441312622158184\\
0.238210708605385	0.442341322909135\\
0.239944500714946	0.443370023660086\\
0.240931469541534	0.444398724411038\\
0.24183101427678	0.44542742516199\\
0.242515810807215	0.446456125912941\\
0.243222870036509	0.447484826663892\\
0.243884174482241	0.448513527414844\\
0.245704158401546	0.449542228165795\\
0.246977816369969	0.450570928916746\\
0.247409210537278	0.451599629667698\\
0.248861313974389	0.452628330418649\\
0.249851144703054	0.453657031169601\\
0.250504696386693	0.454685731920552\\
0.251392023961678	0.455714432671503\\
0.251827054113237	0.456743133422455\\
0.252588858463919	0.457771834173406\\
0.254213844722893	0.458800534924358\\
0.254999120427931	0.459829235675309\\
0.255831240151683	0.460857936426261\\
0.257115862846685	0.461886637177212\\
0.258088149396676	0.462915337928163\\
0.258818701985418	0.463944038679115\\
0.260275226182808	0.464972739430066\\
0.261043748992602	0.466001440181018\\
0.261970355868862	0.467030140931969\\
0.263168562191837	0.46805884168292\\
0.264332451763627	0.469087542433872\\
0.265907663087638	0.470116243184823\\
0.267134650486062	0.471144943935775\\
0.268760519328302	0.472173644686726\\
0.269659420463933	0.473202345437677\\
0.270538570832812	0.474231046188629\\
0.271487341053062	0.47525974693958\\
0.272928914305196	0.476288447690532\\
0.273604333388254	0.477317148441483\\
0.274534740191234	0.478345849192435\\
0.275545042610899	0.479374549943386\\
0.276419997915163	0.480403250694337\\
0.277614565882799	0.481431951445289\\
0.278747164826711	0.48246065219624\\
0.27942885743723	0.483489352947192\\
0.280234286479645	0.484518053698143\\
0.280722429780508	0.485546754449094\\
0.281610658785974	0.486575455200046\\
0.283244262621929	0.487604155950997\\
0.284841866695311	0.488632856701948\\
0.285994535945738	0.4896615574529\\
0.287006894932768	0.490690258203851\\
0.287741273564933	0.491718958954802\\
0.288776129709321	0.492747659705754\\
0.289539144952448	0.493776360456705\\
0.290296773159486	0.494805061207657\\
0.291975568235992	0.495833761958608\\
0.292725952164753	0.496862462709559\\
0.293665003806979	0.497891163460511\\
0.294734495648027	0.498919864211462\\
0.29566867651665	0.499948564962413\\
0.29716395440597	0.500977265713365\\
0.29827066638294	0.502005966464317\\
0.299226649808673	0.503034667215268\\
0.300339553655138	0.50406336796622\\
0.301431823094134	0.505092068717172\\
0.302605550974403	0.506120769468123\\
0.303464571290052	0.507149470219075\\
0.304382527135681	0.508178170970027\\
0.304936233369559	0.509206871720978\\
0.305843920477711	0.51023557247193\\
0.306749328388534	0.511264273222881\\
0.307589294585272	0.512292973973833\\
0.308672893764519	0.513321674724785\\
0.310345304422902	0.514350375475736\\
0.311043655083368	0.515379076226688\\
0.311977179940487	0.51640777697764\\
0.313491937694808	0.517436477728591\\
0.314462175915892	0.518465178479543\\
0.315441447633525	0.519493879230495\\
0.316305106312241	0.520522579981446\\
0.316995485073569	0.521551280732398\\
0.318503856594434	0.52257998148335\\
0.319216165747839	0.523608682234301\\
0.320365853115538	0.524637382985253\\
0.321674493124801	0.525666083736204\\
0.322793810733289	0.526694784487156\\
0.324312412093422	0.527723485238107\\
0.325248717847999	0.528752185989059\\
0.326052178612407	0.529780886740011\\
0.32712108096099	0.530809587490962\\
0.328602739059519	0.531838288241914\\
0.329613764233427	0.532866988992866\\
0.331230831709746	0.533895689743817\\
0.332180602384284	0.534924390494769\\
0.333519475955063	0.535953091245721\\
0.334977765317918	0.536981791996672\\
0.336104674159282	0.538010492747624\\
0.33784040825589	0.539039193498576\\
0.338427104782374	0.540067894249527\\
0.33965475959491	0.541096595000479\\
0.340541140297716	0.54212529575143\\
0.34279477552312	0.543153996502382\\
0.344135913307377	0.544182697253334\\
0.344849412325913	0.545211398004285\\
0.34544060958419	0.546240098755237\\
0.346315789404678	0.547268799506189\\
0.347720305599919	0.54829750025714\\
0.349255596435929	0.549326201008092\\
0.34987698470256	0.550354901759044\\
0.351313924356898	0.551383602509995\\
0.352862354288086	0.552412303260947\\
0.354751963748714	0.553441004011899\\
0.355990130455049	0.55446970476285\\
0.357348511022085	0.555498405513802\\
0.359191707537188	0.556527106264753\\
0.360744679293239	0.557555807015705\\
0.362317171820972	0.558584507766657\\
0.363036028688377	0.559613208517608\\
0.363615585751221	0.56064190926856\\
0.365085831546011	0.561670610019511\\
0.366094339694662	0.562699310770463\\
0.366964420560033	0.563728011521415\\
0.368085359462142	0.564756712272367\\
0.369309590574929	0.565785413023318\\
0.370488825760623	0.56681411377427\\
0.371488307457874	0.567842814525222\\
0.372330380769132	0.568871515276173\\
0.372949112148905	0.569900216027125\\
0.373655548361274	0.570928916778077\\
0.374529655819996	0.571957617529028\\
0.375455902726432	0.57298631827998\\
0.376560574259612	0.574015019030932\\
0.37805165047163	0.575043719781883\\
0.379498160542594	0.576072420532835\\
0.380796782486192	0.577101121283787\\
0.38185939968896	0.578129822034738\\
0.382777944156288	0.57915852278569\\
0.384301345450922	0.580187223536642\\
0.385706290651684	0.581215924287593\\
0.388077034108053	0.582244625038545\\
0.389555435595868	0.583273325789497\\
0.391060063689891	0.584302026540448\\
0.391963402634567	0.5853307272914\\
0.393573519585479	0.586359428042352\\
0.394908146580284	0.587388128793304\\
0.396217838069701	0.588416829544255\\
0.397857299569864	0.589445530295207\\
0.399048059528311	0.590474231046159\\
0.399960308282965	0.59150293179711\\
0.401439719338603	0.592531632548062\\
0.40284353449375	0.593560333299013\\
0.404350229008193	0.594589034049965\\
0.405788652778781	0.595617734800917\\
0.407033536889351	0.596646435551868\\
0.408505069230825	0.59767513630282\\
0.409773277084946	0.598703837053772\\
0.410982059152451	0.599732537804723\\
0.41201991560227	0.600761238555675\\
0.414121909558328	0.601789939306627\\
0.415069826059202	0.602818640057579\\
0.416245367187571	0.60384734080853\\
0.417512739301015	0.604876041559482\\
0.418535282646771	0.605904742310434\\
0.419474780265347	0.606933443061385\\
0.41999192904368	0.607962143812337\\
0.421123749748255	0.608990844563289\\
0.42144697862476	0.610019545314241\\
0.422421597795561	0.611048246065192\\
0.423630898224229	0.612076946816144\\
0.424815043172376	0.613105647567096\\
0.426130631023564	0.614134348318047\\
0.427570972126755	0.615163049068999\\
0.428741703778469	0.61619174981995\\
0.429708324413877	0.617220450570902\\
0.430775208977554	0.618249151321854\\
0.43228558085813	0.619277852072805\\
0.433278330775828	0.620306552823757\\
0.434351439210546	0.621335253574709\\
0.435675158785243	0.62236395432566\\
0.436624446405992	0.623392655076612\\
0.438024251455379	0.624421355827564\\
0.439341188618596	0.625450056578515\\
0.440646628042872	0.626478757329467\\
0.44229015249207	0.627507458080419\\
0.443571995066995	0.62853615883137\\
0.444974210320192	0.629564859582322\\
0.446597895650753	0.630593560333274\\
0.447444284677705	0.631622261084225\\
0.448866807550308	0.632650961835177\\
0.450446892661775	0.633679662586129\\
0.451280905538648	0.63470836333708\\
0.452357201900459	0.635737064088032\\
0.453538873639719	0.636765764838984\\
0.454446124843752	0.637794465589935\\
0.456368022009199	0.638823166340887\\
0.458292772377183	0.639851867091838\\
0.459921393231148	0.64088056784279\\
0.461341210318818	0.641909268593742\\
0.462717600088929	0.642937969344693\\
0.464269906795549	0.643966670095645\\
0.466450069030927	0.644995370846597\\
0.468104100622881	0.646024071597548\\
0.469585846453136	0.6470527723485\\
0.471423762348483	0.648081473099452\\
0.472504769906329	0.649110173850403\\
0.473746247684419	0.650138874601355\\
0.475125676365196	0.651167575352306\\
0.476130955295117	0.652196276103258\\
0.477425642162341	0.65322497685421\\
0.479190950695616	0.654253677605162\\
0.480423041392398	0.655282378356113\\
0.481583051497375	0.656311079107065\\
0.483614718083531	0.657339779858017\\
0.484633039507525	0.658368480608968\\
0.48581493718854	0.65939718135992\\
0.486787002471658	0.660425882110872\\
0.488663458800886	0.661454582861823\\
0.4898719284309	0.662483283612775\\
0.492035986855278	0.663511984363726\\
0.493441104128072	0.664540685114678\\
0.495589551757619	0.66556938586563\\
0.497013926627506	0.666598086616581\\
0.498426132367807	0.667626787367533\\
0.500180207308027	0.668655488118485\\
0.50181986825418	0.669684188869436\\
0.503464887636837	0.670712889620388\\
0.505106821839209	0.67174159037134\\
0.506984282664142	0.672770291122291\\
0.507838141500111	0.673798991873243\\
0.509957831527974	0.674827692624194\\
0.511123262927588	0.675856393375146\\
0.512489869548636	0.676885094126098\\
0.514724331042979	0.67791379487705\\
0.516243792039698	0.678942495628001\\
0.51905454468019	0.679971196378953\\
0.520361494374394	0.680999897129904\\
0.521139140098228	0.682028597880856\\
0.523885791098653	0.683057298631808\\
0.525444337434575	0.684085999382759\\
0.528058033649419	0.685114700133711\\
0.529598328132168	0.686143400884663\\
0.530911700739272	0.687172101635614\\
0.533013056759538	0.688200802386566\\
0.535579403902387	0.689229503137518\\
0.538204380036772	0.690258203888469\\
0.539690523750681	0.691286904639421\\
0.540514200570303	0.692315605390373\\
0.542930056186888	0.693344306141325\\
0.544535776197006	0.694373006892276\\
0.54605539521712	0.695401707643228\\
0.547857039383794	0.69643040839418\\
0.550026216727384	0.697459109145131\\
0.551815667770509	0.698487809896083\\
0.554237117632466	0.699516510647034\\
0.555534614905434	0.700545211397986\\
0.557807082427106	0.701573912148938\\
0.560886226178614	0.702602612899889\\
0.562980228845223	0.703631313650841\\
0.564444903437809	0.704660014401793\\
0.566212316078227	0.705688715152744\\
0.568364104330634	0.706717415903696\\
0.5706017331303	0.707746116654647\\
0.573148531063565	0.708774817405599\\
0.575465807227879	0.709803518156551\\
0.578955403163268	0.710832218907502\\
0.581988458682207	0.711860919658454\\
0.584130890501899	0.712889620409406\\
0.585620662402606	0.713918321160357\\
0.58827427943268	0.714947021911309\\
0.590862952777485	0.71597572266226\\
0.59264097241086	0.717004423413212\\
0.595402643730399	0.718033124164164\\
0.59917078514808	0.719061824915115\\
0.601579289990096	0.720090525666067\\
0.604135274765152	0.721119226417019\\
0.606230417708924	0.72214792716797\\
0.61017941979775	0.723176627918922\\
0.614298731798628	0.724205328669874\\
0.616822587786116	0.725234029420825\\
0.6181993669484	0.726262730171777\\
0.619914750829375	0.727291430922729\\
0.623061678763026	0.72832013167368\\
0.625566367369634	0.729348832424632\\
0.627390429582114	0.730377533175584\\
0.631304339392482	0.731406233926535\\
0.633890499407706	0.732434934677487\\
0.635950904413931	0.733463635428438\\
0.639850207626776	0.73449233617939\\
0.642518695957599	0.735521036930342\\
0.646831292639435	0.736549737681294\\
0.649469763953628	0.737578438432245\\
0.651560748900383	0.738607139183197\\
0.654726712124228	0.739635839934148\\
0.657212415709953	0.7406645406851\\
0.659477188292198	0.741693241436052\\
0.662401633516062	0.742721942187003\\
0.664744086960562	0.743750642937955\\
0.667682495567923	0.744779343688907\\
0.670090943977514	0.745808044439858\\
0.671858312692916	0.74683674519081\\
0.674238705168734	0.747865445941762\\
0.677599417440417	0.748894146692713\\
0.680814988505593	0.749922847443665\\
0.684125312963158	0.750951548194617\\
0.6869898951099	0.751980248945568\\
0.688655217574289	0.75300894969652\\
0.690778823099306	0.754037650447472\\
0.693861110729038	0.755066351198423\\
0.697682789669187	0.756095051949375\\
0.701667629323726	0.757123752700327\\
0.704103264876388	0.758152453451278\\
0.707425597115527	0.75918115420223\\
0.709778141228306	0.760209854953181\\
0.71255193488475	0.761238555704133\\
0.715642447890394	0.762267256455084\\
0.717643379926494	0.763295957206036\\
0.721010587211183	0.764324657956988\\
0.726580983968088	0.765353358707939\\
0.730826014355015	0.766382059458891\\
0.736102465545425	0.767410760209842\\
0.739626803986311	0.768439460960794\\
0.742988242645347	0.769468161711746\\
0.744676611220511	0.770496862462697\\
0.748423988452782	0.771525563213649\\
0.752274364947395	0.7725542639646\\
0.759308440644732	0.773582964715552\\
0.764407314194567	0.774611665466504\\
0.76807943187536	0.775640366217455\\
0.771609069484803	0.776669066968407\\
0.779587984276775	0.777697767719358\\
0.785686335591599	0.77872646847031\\
0.787451677260884	0.779755169221262\\
0.792063556246018	0.780783869972213\\
0.797043461712123	0.781812570723165\\
0.800745098396931	0.782841271474116\\
0.805656592809576	0.783869972225068\\
0.80976408284443	0.78489867297602\\
0.812902338974213	0.785927373726971\\
0.818447541080143	0.786956074477923\\
0.821024266112659	0.787984775228874\\
0.826738893252066	0.789013475979826\\
0.83369877249576	0.790042176730777\\
0.838561040386189	0.791070877481729\\
0.845759342845179	0.792099578232681\\
0.850510433141002	0.793128278983632\\
0.853684324518096	0.794156979734584\\
0.857388149061635	0.795185680485535\\
0.861660697037992	0.796214381236487\\
0.866812198024561	0.797243081987439\\
0.871504841633172	0.79827178273839\\
0.876172617041167	0.799300483489342\\
0.87882686335073	0.800329184240293\\
0.882800044237576	0.801357884991245\\
0.887953137819043	0.802386585742196\\
0.892702545235427	0.803415286493148\\
0.903917785826901	0.8044439872441\\
0.907859337428488	0.805472687995051\\
0.912561985379664	0.806501388746003\\
0.918855835179479	0.807530089496954\\
0.921843835399997	0.808558790247906\\
0.926437732643281	0.809587490998857\\
0.930683369124232	0.810616191749809\\
0.936176564233921	0.811644892500761\\
0.939960467901991	0.812673593251712\\
0.944711356355146	0.813702294002664\\
0.948797232472744	0.814730994753615\\
0.95281575448773	0.815759695504567\\
0.956764593688209	0.816788396255518\\
0.961763248132474	0.81781709700647\\
0.968799673922818	0.818845797757422\\
0.973278646477264	0.819874498508373\\
0.979745240833956	0.820903199259325\\
0.988504688813149	0.821931900010276\\
0.996107440370077	0.822960600761228\\
1.00313638375829	0.823989301512179\\
1.0091352147849	0.825018002263131\\
1.01948266336549	0.826046703014083\\
1.02688280963179	0.827075403765034\\
1.03336337143411	0.828104104515986\\
1.03988424784669	0.829132805266937\\
1.04635139082859	0.830161506017889\\
1.0531969489951	0.83119020676884\\
1.05691406307014	0.832218907519792\\
1.06242671075016	0.833247608270744\\
1.0686349630067	0.834276309021695\\
1.07760701765518	0.835305009772647\\
1.08706679536977	0.836333710523598\\
1.09136345277396	0.83736241127455\\
1.09518540704772	0.838391112025501\\
1.09990975446923	0.839419812776453\\
1.10635356156923	0.840448513527405\\
1.11931391673371	0.841477214278356\\
1.12838033647069	0.842505915029308\\
1.13658579323227	0.843534615780259\\
1.14179168067205	0.844563316531211\\
1.15104904606238	0.845592017282162\\
1.15867549669225	0.846620718033114\\
1.17014542625504	0.847649418784066\\
1.18344461477602	0.848678119535017\\
1.19887622594126	0.849706820285969\\
1.2109084242295	0.85073552103692\\
1.22713045765084	0.851764221787872\\
1.24061416065535	0.852792922538823\\
1.24941972958672	0.853821623289775\\
1.25639641205761	0.854850324040727\\
1.27715512688728	0.855879024791678\\
1.30187475081921	0.85690772554263\\
1.31967788055435	0.857936426293581\\
1.33632435197793	0.858965127044533\\
1.35141805445232	0.859993827795485\\
1.36342999600952	0.861022528546436\\
1.38115168725838	0.862051229297388\\
1.41512175784369	0.863079930048339\\
1.43847845205332	0.864108630799291\\
1.45699960511562	0.865137331550242\\
1.4710378250641	0.866166032301194\\
1.48560296787882	0.867194733052145\\
1.51064120108661	0.868223433803097\\
1.53936940251342	0.869252134554049\\
1.57370243975825	0.870280835305\\
1.5934359058667	0.871309536055952\\
1.6230635160917	0.872338236806903\\
1.66012703247422	0.873366937557855\\
1.68836512455225	0.874395638308807\\
1.70818598907312	0.875424339059758\\
1.73167323874813	0.87645303981071\\
1.76059860088846	0.877481740561661\\
1.77879371013593	0.878510441312613\\
1.79246645066847	0.879539142063565\\
1.80186837209626	0.880567842814516\\
1.82009675651847	0.881596543565468\\
1.83765607580227	0.88262524431642\\
1.85796916828988	0.883653945067371\\
1.88451785090607	0.884682645818323\\
1.90533213809867	0.885711346569274\\
1.92484563250373	0.886740047320226\\
1.94547915878875	0.887768748071178\\
1.95125159935452	0.888797448822129\\
1.96499962909253	0.889826149573081\\
1.9857714891144	0.890854850324033\\
2.03076843144915	0.891883551074984\\
2.05919827398281	0.892912251825936\\
2.11680154026884	0.893940952576887\\
2.19680602574372	0.894969653327839\\
2.2781160222734	0.895998354078791\\
2.39402748406581	0.897027054829742\\
2.49253068696509	0.898055755580694\\
2.61203072327451	0.899084456331645\\
2.68211639690599	0.900113157082597\\
2.76189711828819	0.901141857833549\\
2.82266719081157	0.9021705585845\\
2.85825603075528	0.903199259335452\\
2.90720674902485	0.904227960086404\\
2.96339295926647	0.905256660837355\\
3.01974689511403	0.906285361588307\\
3.06285871602313	0.907314062339258\\
3.12402806855074	0.90834276309021\\
3.15139052574555	0.909371463841162\\
3.19914133536637	0.910400164592113\\
3.24041439078654	0.911428865343065\\
3.28403568635563	0.912457566094017\\
3.30322831607095	0.913486266844968\\
3.35763764813216	0.91451496759592\\
3.39645056342343	0.915543668346871\\
3.45331339362859	0.916572369097823\\
3.54588078537944	0.917601069848775\\
3.65405704781335	0.918629770599726\\
3.71168658447053	0.919658471350678\\
3.81008831017022	0.92068717210163\\
3.90053181482778	0.921715872852581\\
3.97461585493988	0.922744573603533\\
4.03495102039119	0.923773274354484\\
4.15583607431243	0.924801975105436\\
4.31878417694114	0.925830675856388\\
4.4177091269852	0.926859376607339\\
4.48104048482101	0.927888077358291\\
4.70500351486557	0.928916778109242\\
4.84007877167824	0.929945478860194\\
5.00803287596848	0.930974179611146\\
5.38767469295062	0.932002880362097\\
5.8381214009803	0.933031581113049\\
6.67297698518772	0.934060281864\\
6.94113115326197	0.935088982614952\\
7.14900496664914	0.936117683365904\\
7.42763077726879	0.937146384116855\\
7.61909948006073	0.938175084867807\\
7.69426714369527	0.939203785618759\\
7.81634474093611	0.94023248636971\\
7.89291758524498	0.941261187120662\\
7.99024890650223	0.942289887871613\\
8.10171565579135	0.943318588622565\\
8.23334464496003	0.944347289373517\\
8.48835031782401	0.945375990124468\\
9.36214620541655	0.94640469087542\\
10.7753053326994	0.947433391626372\\
12.6803711187831	0.948462092377323\\
13.5097934842117	0.949490793128275\\
13.9842010621184	0.950519493879227\\
14.4797294927611	0.951548194630178\\
14.7343052511089	0.95257689538113\\
15.0361273479202	0.953605596132082\\
15.2566716228148	0.954634296883033\\
15.5741232161846	0.955662997633985\\
15.9342944579464	0.956691698384936\\
16.3336199471929	0.957720399135888\\
16.6178834671396	0.95874909988684\\
17.1537247350403	0.959777800637791\\
17.2691020405558	0.960806501388743\\
17.5634622312368	0.961835202139695\\
17.930306986086	0.962863902890646\\
18.2857930926577	0.963892603641598\\
18.9031539916888	0.96492130439255\\
19.3414459779322	0.965950005143501\\
19.7525265642654	0.966978705894453\\
20.2153545993337	0.968007406645404\\
20.515392404074	0.969036107396356\\
20.8271143185481	0.970064808147308\\
21.595890363819	0.971093508898259\\
22.6384073561875	0.972122209649211\\
23.1308663792083	0.973150910400163\\
24.000417545416	0.974179611151114\\
24.6426042528182	0.975208311902066\\
25.8223711166808	0.976237012653017\\
27.25044662374	0.977265713403969\\
29.0446987603466	0.978294414154921\\
30.710713421507	0.979323114905872\\
33.8095139960076	0.980351815656824\\
35.7727646361273	0.981380516407776\\
38.0769199917121	0.982409217158727\\
51.3758442267024	0.983437917909679\\
59.935883916118	0.98446661866063\\
60.2721387563764	0.985495319411582\\
60.449335469265	0.986524020162534\\
60.8053863610653	0.987552720913485\\
61.5232983018896	0.988581421664437\\
61.9676276513094	0.989610122415389\\
62.4300918694405	0.99063882316634\\
62.5157912137762	0.991667523917292\\
62.8398496931611	0.992696224668243\\
63.2652910554606	0.993724925419195\\
63.707583887373	0.994753626170147\\
64.4493881779204	0.995782326921098\\
66.2285821251975	0.99681102767205\\
67.2434188305647	0.997839728423002\\
68.440179738277	0.998868429173953\\
72.328764333396	0.999897129924905\\
};
\addlegendentry{HRP-SA ($1\times 2$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00314644706943179	0\\
0.0128818649676319	0.0151777528776611\\
0.016473921864411	0.0279107670367728\\
0.0204736945975597	0.0316797392278697\\
0.0253332477101038	0.0455332586329833\\
0.0274768498008813	0.0600998268310072\\
0.0319761256735811	0.0673321788733826\\
0.035588181965398	0.0861770398288678\\
0.0401880552243172	0.09188143017215\\
0.0466501726285911	0.0997249668941629\\
0.0676347484643838	0.112254252826729\\
0.081421601440046	0.12427421819293\\
0.0950221564071216	0.128959967403483\\
0.0991858536735322	0.139553835183864\\
0.102112875989226	0.152796169909341\\
0.103352579380519	0.158704288479169\\
0.111293988137366	0.161149027197718\\
0.124963371871918	0.166242232861363\\
0.136328505756701	0.171131710298462\\
0.150079420806956	0.176326780075379\\
0.153376596447754	0.183966588570847\\
0.156156767964888	0.18793928898849\\
0.168811537297332	0.195782825710502\\
0.172986157956553	0.20484873179179\\
0.179163463647692	0.210756850361618\\
0.18525715359113	0.224814097993277\\
0.210472151838091	0.233268819394927\\
0.212476204289223	0.236019150453295\\
0.224041740435485	0.238260160945299\\
0.226605542125617	0.241621676683305\\
0.228019181794396	0.246714882346949\\
0.245232030722051	0.254558419068962\\
0.275071220481088	0.262096363451156\\
0.277728451003748	0.268513802587348\\
0.279763370148789	0.282163593765916\\
0.289110651775701	0.28440460425792\\
0.294596925534958	0.29285932565957\\
0.298266582688312	0.302740144647041\\
0.33433147265689	0.308444534990323\\
0.335811703325556	0.313843332993787\\
0.347470823389182	0.317714169298157\\
0.349716296147663	0.322298054395437\\
0.375884232512943	0.328206172965265\\
0.399243229934133	0.336559030253642\\
0.408134246793447	0.339207497198737\\
0.414413348647364	0.347152898034023\\
0.435377900377495	0.353875929510034\\
0.455328675578381	0.355913211775492\\
0.457466384331453	0.360395232759499\\
0.468450068855585	0.362330650911684\\
0.475035956076566	0.365692166649689\\
0.526591445260769	0.377100947336253\\
0.533346777113565	0.382397881226444\\
0.5364172506096	0.390750738514821\\
0.553441404747306	0.401344606295202\\
0.57714849129296	0.404502393806662\\
0.593004651911582	0.406437811958847\\
0.654471792701082	0.408373230111032\\
0.680165589580026	0.418050320871957\\
0.703042240542258	0.420393195477233\\
0.747556670518035	0.429560965671794\\
0.812773944839211	0.434246714882347\\
0.830984367620793	0.436895181827442\\
0.88135756328991	0.445553631455638\\
0.920441519087113	0.45512885810329\\
0.966035204515314	0.465824589996944\\
1.0234804536831	0.472853213812774\\
1.17066274151296	0.484261994499338\\
1.85213815873047	0.48996638484262\\
2.05284778442396	0.500356524396456\\
2.10074318842864	0.51706223897321\\
2.46047848590905	0.523988998675767\\
3.25692510870578	0.539879800346338\\
3.33871876312777	0.550473668126719\\
3.38520373519219	0.564836508098197\\
3.45572995036029	0.573494957726393\\
4.20189266429147	0.580829173882042\\
4.32041858361445	0.592951003361516\\
4.66878702666741	0.601609452989712\\
4.86164465533517	0.615157380055007\\
5.09341125764018	0.622593460323928\\
5.40383098738487	0.629723948253031\\
5.52020523432779	0.635122746256494\\
5.96349928693491	0.639808495467048\\
6.19621616076508	0.649587450341245\\
6.31597417620034	0.665681980238363\\
6.43264664151623	0.672405011714374\\
6.5882063900712	0.68106346134257\\
6.79011967360772	0.687582764592035\\
7.14160641830745	0.692574106142407\\
7.26184935652999	0.698889681165326\\
7.75300408787314	0.713150657023532\\
7.9863806986429	0.723133340124275\\
8.19059346019244	0.738311093001936\\
8.49574267490787	0.746358357950495\\
10.0611049601954	0.758378323316696\\
11.2397020699997	0.765305083019253\\
11.357862563509	0.781094020576552\\
12.8579365947862	0.784964856880922\\
13.4632099457654	0.797901599266579\\
13.6535421934927	0.805235815422227\\
14.989452105501	0.806254456554956\\
15.5055278188145	0.807273097687685\\
15.8983198973402	0.808393602933687\\
16.2864102044166	0.809615972292962\\
16.6657865680608	0.810838341652237\\
16.943000929587	0.811958846898238\\
17.1798469059374	0.813996129163696\\
17.2528348899572	0.816440867882246\\
17.3409299852249	0.828664561474993\\
17.4742186702732	0.834470815931548\\
17.7817522106648	0.835896913517369\\
18.0225928157107	0.841703167973924\\
18.2637960431519	0.846694509524295\\
19.2353685717003	0.851176530508303\\
19.3598199315013	0.86727106040542\\
19.8839963681584	0.868595293877968\\
21.0719992365115	0.879189161658348\\
22.4757079409076	0.88030966690435\\
22.6055005703363	0.8827544056229\\
22.7344061285978	0.88489355200163\\
22.8630368115559	0.886727106040543\\
22.9938987318493	0.888356931852909\\
23.2554871659738	0.889375572985638\\
29.2525430478776	0.899256391973108\\
30.1229849812263	0.910053987980035\\
30.2551028774696	0.920240399307324\\
33.4297753608378	0.928593256595702\\
34.9650858345905	0.93276968523989\\
39.2383408290602	0.941326270754813\\
39.6650479686981	0.942548640114088\\
39.8083473379145	0.943771009473363\\
40.0926968821413	0.944993378832638\\
40.2358103859929	0.946317612305185\\
40.3793262480421	0.947336253437914\\
40.6673016776485	0.948864215137007\\
40.8129052483782	0.949984720383009\\
41.6854747956482	0.951003361515738\\
44.047678749133	0.954976061933381\\
44.5495568716222	0.95915249057757\\
46.5496059424402	0.9612916369563\\
55.2961619446464	0.963227055108485\\
55.8876288213596	0.971376184170317\\
57.2733854134902	0.973107874095956\\
58.5421907441044	0.974839564021595\\
59.0396012820928	0.980034633798513\\
59.2777046253561	0.984414790669247\\
60.627501904907	0.985535295915249\\
62.5652698099054	0.986655801161251\\
64.525918498874	0.987878170520526\\
65.1585304633509	0.988896811653255\\
65.4931341313892	0.989915452785984\\
66.1548706916526	0.991035958031985\\
66.5046347766351	0.99225832739126\\
67.1977522707659	0.993378832637262\\
67.5688642370811	0.994499337883264\\
68.2877203010792	0.995619843129266\\
68.6784964041772	0.996638484261995\\
69.4663895865787	0.997758989507996\\
70.2936333979621	0.998777630640725\\
86.325046065761	0.999898135886727\\
};
\addlegendentry{MF ($1\times 4$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
3.7773598173807e-06	0\\
3.58883515341191e-05	0.00101864113272887\\
0.000164021838273687	0.00203728226545796\\
0.000309336198551557	0.00305592339818683\\
0.000454254818187394	0.0040745645309157\\
0.000586872366127089	0.00509320566364468\\
0.000871251263808048	0.00611184679637389\\
0.000956515168037519	0.00713048792910287\\
0.000997939212886045	0.00814912906183152\\
0.0010964183604063	0.00916777019456039\\
0.00121228409074048	0.0101864113272891\\
0.00136376813254468	0.011205052460018\\
0.0015028188888504	0.0122236935927469\\
0.00165791183553909	0.0132423347254759\\
0.00177300730158425	0.0142609758582047\\
0.00190880770024293	0.0152796169909336\\
0.00202886261835622	0.0162982581236625\\
0.00212801080611857	0.017316899256391\\
0.00230103489905886	0.0183355403891199\\
0.00236545990703263	0.0193541815218486\\
0.00251544823633409	0.0203728226545776\\
0.00259249908434711	0.0213914637873064\\
0.00277365879544522	0.0224101049200351\\
0.0028652921273602	0.023428746052764\\
0.00300806185961022	0.0244473871854931\\
0.00314812131651498	0.0254660283182222\\
0.00322599750969754	0.0264846694509511\\
0.00329889282016893	0.0275033105836799\\
0.00348260331948747	0.0285219517164089\\
0.00363789573434858	0.029540592849138\\
0.00372980825847113	0.0305592339818671\\
0.00380110278668933	0.0315778751145962\\
0.00390887595239775	0.0325965162473253\\
0.00403932995126599	0.0336151573800542\\
0.00419697268712005	0.0346337985127829\\
0.00431582329794811	0.0356524396455121\\
0.00441144202222521	0.0366710807782411\\
0.00456510896920781	0.0376897219109703\\
0.00470249191260308	0.0387083630436993\\
0.00478974266686949	0.0397270041764279\\
0.00490409630164024	0.040745645309157\\
0.00500266556435802	0.0417642864418858\\
0.00514080210360301	0.0427829275746147\\
0.00517931072029842	0.0438015687073436\\
0.00526662652723942	0.0448202098400725\\
0.00537576078378788	0.0458388509728015\\
0.00558453035426965	0.0468574921055304\\
0.00567070207919418	0.0478761332382591\\
0.00578701255830905	0.0488947743709879\\
0.00592166030113894	0.0499134155037171\\
0.00603484790134412	0.0509320566364461\\
0.00617218835647604	0.0519506977691752\\
0.00631678211941189	0.0529693389019044\\
0.00643396327931134	0.0539879800346335\\
0.006557102300637	0.0550066211673623\\
0.00665236639513811	0.0560252623000914\\
0.00674154426299189	0.0570439034328205\\
0.00685979455558172	0.0580625445655494\\
0.00697505079886551	0.0590811856982785\\
0.00712261846275464	0.0600998268310075\\
0.00723484569118549	0.0611184679637367\\
0.00733518033573066	0.0621371090964659\\
0.00744925098325355	0.0631557502291947\\
0.00752179212208492	0.0641743913619235\\
0.00767645225652958	0.0651930324946522\\
0.00778911890345224	0.0662116736273813\\
0.00796341965024672	0.0672303147601102\\
0.00810752781274449	0.0682489558928392\\
0.00822022007289158	0.069267597025568\\
0.00832812993957832	0.070286238158297\\
0.00846278070012429	0.0713048792910257\\
0.00856597414160554	0.0723235204237549\\
0.00873522198309806	0.0733421615564837\\
0.00884558410571179	0.0743608026892124\\
0.00894399873355045	0.0753794438219414\\
0.00901763937740219	0.0763980849546706\\
0.00917493975272343	0.0774167260873995\\
0.00931153929240613	0.0784353672201281\\
0.00940336340740711	0.0794540083528572\\
0.00949251386364214	0.080472649485586\\
0.00969559107817819	0.0814912906183149\\
0.00977325017851083	0.0825099317510439\\
0.00986679844536664	0.0835285728837727\\
0.00999561453788411	0.0845472140165016\\
0.010132238620546	0.0855658551492302\\
0.0102099880121402	0.086584496281959\\
0.0103570397042114	0.0876031374146878\\
0.010462589105011	0.0886217785474168\\
0.0105469925069399	0.0896404196801455\\
0.0106632967444353	0.0906590608128742\\
0.0106973512089681	0.0916777019456031\\
0.0108167057239112	0.092696343078332\\
0.0108754647770559	0.0937149842110609\\
0.0109893140372814	0.0947336253437899\\
0.0111131137354463	0.0957522664765191\\
0.0112244707009705	0.0967709076092481\\
0.0113365791642899	0.0977895487419769\\
0.0114681433340578	0.0988081898747059\\
0.0116084478141416	0.0998268310074345\\
0.011692571741535	0.100845472140163\\
0.0118261751570665	0.101864113272892\\
0.0119521208638549	0.102882754405621\\
0.0120741320160271	0.10390139553835\\
0.0121637466772766	0.104920036671079\\
0.012307614975219	0.105938677803808\\
0.0124336889315002	0.106957318936537\\
0.0125558138758279	0.107975960069266\\
0.0126446433102063	0.108994601201995\\
0.0128068415675093	0.110013242334724\\
0.0129507424279058	0.111031883467453\\
0.0130807789161238	0.112050524600182\\
0.0131605698380195	0.113069165732911\\
0.0132423026259647	0.11408780686564\\
0.0134176735166227	0.115106447998369\\
0.013488349755447	0.116125089131098\\
0.013542209889593	0.117143730263827\\
0.0136633447695051	0.118162371396556\\
0.0138207481589561	0.119181012529285\\
0.0139724783582005	0.120199653662014\\
0.0140871640636955	0.121218294794743\\
0.0142050450302404	0.122236935927473\\
0.0142686754019041	0.123255577060202\\
0.0143763985691026	0.124274218192931\\
0.0144470304270241	0.125292859325659\\
0.0145731939758535	0.126311500458389\\
0.0147226803747973	0.127330141591117\\
0.0148574882133143	0.128348782723846\\
0.0150173978439909	0.129367423856575\\
0.0151265215651359	0.130386064989304\\
0.0152358123004157	0.131404706122033\\
0.0153214318037427	0.132423347254762\\
0.0154305830336519	0.133441988387491\\
0.0155842394581822	0.13446062952022\\
0.0157572661698024	0.135479270652949\\
0.0158499426403935	0.136497911785678\\
0.0159712086241388	0.137516552918406\\
0.0160747908514072	0.138535194051136\\
0.0163223238167094	0.139553835183864\\
0.0165037203707037	0.140572476316593\\
0.0166418218786912	0.141591117449322\\
0.01681070383807	0.142609758582051\\
0.0169213792210368	0.143628399714779\\
0.0170120358973154	0.144647040847509\\
0.0172009345108028	0.145665681980238\\
0.0173043541787523	0.146684323112967\\
0.0174537591748734	0.147702964245696\\
0.0176254189148288	0.148721605378425\\
0.0177564771534675	0.149740246511154\\
0.0178712253856728	0.150758887643883\\
0.0180662040877979	0.151777528776612\\
0.0181423880098062	0.152796169909341\\
0.0183229591738461	0.15381481104207\\
0.0184779919051359	0.154833452174799\\
0.0185686273766921	0.155852093307528\\
0.0186373964707118	0.156870734440257\\
0.018723082636674	0.157889375572986\\
0.0188810317303036	0.158908016705715\\
0.0190338941102359	0.159926657838444\\
0.0192958411717377	0.160945298971172\\
0.0194325260746562	0.161963940103901\\
0.0195620040201112	0.16298258123663\\
0.0196096555648033	0.164001222369359\\
0.0197122436485762	0.165019863502088\\
0.0198382630108496	0.166038504634816\\
0.0200091390777697	0.167057145767545\\
0.020081363311248	0.168075786900274\\
0.0203104040551016	0.169094428033003\\
0.0204126141046166	0.170113069165732\\
0.0205779184697081	0.171131710298461\\
0.0207818085056797	0.17215035143119\\
0.0208982576790673	0.173168992563918\\
0.0210515695308118	0.174187633696647\\
0.0211651517048272	0.175206274829376\\
0.0212956348589404	0.176224915962106\\
0.0214034467184834	0.177243557094834\\
0.0215337308031378	0.178262198227563\\
0.0215879028570027	0.179280839360291\\
0.0217374436650069	0.18029948049302\\
0.0218474246381692	0.181318121625749\\
0.0219865227417786	0.182336762758479\\
0.022108001556403	0.183355403891208\\
0.0222302447983815	0.184374045023936\\
0.0223824183759147	0.185392686156666\\
0.0225139615314855	0.186411327289395\\
0.0225959445181676	0.187429968422124\\
0.0226691019844512	0.188448609554853\\
0.0227756971022943	0.189467250687581\\
0.0228944746923112	0.19048589182031\\
0.0230316335566134	0.191504532953039\\
0.0231204901330786	0.192523174085768\\
0.0232276737460801	0.193541815218496\\
0.0233114422280829	0.194560456351225\\
0.0234932671900605	0.195579097483955\\
0.0235864779028043	0.196597738616683\\
0.0237025224172456	0.197616379749412\\
0.0238181787641647	0.198635020882141\\
0.0239627257372392	0.19965366201487\\
0.024060417250741	0.200672303147599\\
0.0242213524985631	0.201690944280328\\
0.0243380312286803	0.202709585413057\\
0.02450900976529	0.203728226545786\\
0.0245795654993843	0.204746867678515\\
0.0247941137011369	0.205765508811243\\
0.0248941067133415	0.206784149943972\\
0.0249877715322335	0.207802791076701\\
0.0251248801416191	0.20882143220943\\
0.0253038279716535	0.209840073342158\\
0.0254642193192076	0.210858714474887\\
0.0256212828847688	0.211877355607617\\
0.0258476830344203	0.212895996740345\\
0.0259752845407797	0.213914637873074\\
0.0260589190271963	0.214933279005803\\
0.0261920416899779	0.215951920138532\\
0.0263347548311508	0.216970561271261\\
0.0264697370141873	0.217989202403989\\
0.0265744311741738	0.219007843536718\\
0.026737546011228	0.220026484669447\\
0.0269025132359713	0.221045125802176\\
0.0269761767140109	0.222063766934905\\
0.0270596525213795	0.223082408067633\\
0.0272142527926196	0.224101049200362\\
0.0273107207263497	0.225119690333091\\
0.0274318479466578	0.22613833146582\\
0.0275889202881472	0.227156972598549\\
0.0277129709532771	0.228175613731278\\
0.0278615077375677	0.229194254864007\\
0.0279760771174886	0.230212895996735\\
0.0281555001525176	0.231231537129464\\
0.0283093250772215	0.232250178262194\\
0.028409406630598	0.233268819394923\\
0.0285711275100142	0.234287460527651\\
0.0286585559653769	0.23530610166038\\
0.0288107094663199	0.236324742793109\\
0.0289178825323413	0.237343383925838\\
0.0290231435349724	0.238362025058567\\
0.0291444625325306	0.239380666191296\\
0.0292645435937813	0.240399307324025\\
0.0293587815761902	0.241417948456754\\
0.0294463354775403	0.242436589589483\\
0.0295762408435494	0.243455230722212\\
0.0296704726880905	0.244473871854941\\
0.0297675548877174	0.24549251298767\\
0.0299234241286346	0.246511154120399\\
0.0300289106479168	0.247529795253128\\
0.0302190223630798	0.248548436385857\\
0.0303328243162966	0.249567077518586\\
0.0304714250525804	0.250585718651314\\
0.0306048072692322	0.251604359784043\\
0.0307571081814237	0.252623000916772\\
0.0309120116394022	0.253641642049502\\
0.0310120868901178	0.25466028318223\\
0.0313151132692853	0.255678924314959\\
0.0314584789044994	0.256697565447688\\
0.0315645074978463	0.257716206580417\\
0.0317235384651333	0.258734847713146\\
0.0318860559447049	0.259753488845875\\
0.0320894111324512	0.260772129978604\\
0.0322521793108304	0.261790771111333\\
0.0323698120850868	0.262809412244062\\
0.0324997747926954	0.263828053376791\\
0.0327226247264334	0.26484669450952\\
0.0328213978451044	0.265865335642249\\
0.0329540288222456	0.266883976774978\\
0.0330983116155208	0.267902617907707\\
0.0332003294238667	0.268921259040436\\
0.0334583710397665	0.269939900173165\\
0.0335662988499563	0.270958541305893\\
0.0336532725728365	0.271977182438622\\
0.0337344310854957	0.272995823571351\\
0.0338413351563522	0.27401446470408\\
0.0339930597856157	0.275033105836809\\
0.0341440429796407	0.276051746969538\\
0.0342784441612651	0.277070388102267\\
0.0343793017575991	0.278089029234996\\
0.0345199219853605	0.279107670367725\\
0.0346101610823077	0.280126311500454\\
0.0347486879527446	0.281144952633183\\
0.0349387297296315	0.282163593765911\\
0.0351218035631424	0.28318223489864\\
0.0352318239426337	0.284200876031369\\
0.0354197052120884	0.285219517164098\\
0.0355392296197463	0.286238158296827\\
0.0356922295180111	0.287256799429556\\
0.0358920902390181	0.288275440562285\\
0.0360985578965702	0.289294081695014\\
0.0362381376364906	0.290312722827743\\
0.0363895542371433	0.291331363960472\\
0.0364507665990792	0.292350005093201\\
0.0366233256042467	0.293368646225929\\
0.0367880817065509	0.294387287358658\\
0.0369737460688087	0.295405928491387\\
0.037159711847174	0.296424569624116\\
0.0373024204086492	0.297443210756845\\
0.0374380347412058	0.298461851889574\\
0.0376612476572156	0.299480493022303\\
0.0377920582863527	0.300499134155032\\
0.0379162489925493	0.30151777528776\\
0.0380919012512457	0.302536416420489\\
0.0382377362043389	0.303555057553218\\
0.0383749718791744	0.304573698685947\\
0.0385287230458538	0.305592339818676\\
0.0387608805264712	0.306610980951404\\
0.0388818571684904	0.307629622084133\\
0.0389982380680083	0.308648263216862\\
0.0391678305729735	0.309666904349591\\
0.0392351685405554	0.310685545482321\\
0.0393208362729851	0.31170418661505\\
0.039401732304631	0.312722827747778\\
0.0395506232070875	0.313741468880507\\
0.0396777405923485	0.314760110013236\\
0.0398490310174846	0.315778751145965\\
0.03998242459501	0.316797392278695\\
0.0400742061372714	0.317816033411424\\
0.040170495550095	0.318834674544153\\
0.0402610369411947	0.319853315676881\\
0.0404285560395283	0.32087195680961\\
0.0406126084173497	0.321890597942339\\
0.0407294594549321	0.322909239075069\\
0.040865718245104	0.323927880207798\\
0.0410274456952981	0.324946521340526\\
0.0411649998665267	0.325965162473256\\
0.0412849907640203	0.326983803605984\\
0.0414238296500278	0.328002444738713\\
0.0416911224668386	0.329021085871442\\
0.0419776445198261	0.330039727004171\\
0.0421303359502172	0.3310583681369\\
0.042276507510612	0.332077009269629\\
0.0424323902796879	0.333095650402358\\
0.0425527838039463	0.334114291535087\\
0.0426739945435808	0.335132932667816\\
0.0428271855032736	0.336151573800544\\
0.0430269451896219	0.337170214933273\\
0.0431273919180817	0.338188856066002\\
0.0431988799057428	0.339207497198731\\
0.0433538204019261	0.34022613833146\\
0.0435580647085314	0.341244779464189\\
0.0437040334814105	0.342263420596918\\
0.0438160626773954	0.343282061729646\\
0.0439893747742621	0.344300702862375\\
0.044094327053779	0.345319343995104\\
0.0443479515836902	0.346337985127833\\
0.0445966288333892	0.347356626260562\\
0.044789349109664	0.34837526739329\\
0.0449629730925682	0.349393908526019\\
0.0451089229723467	0.350412549658748\\
0.045270453694346	0.351431190791477\\
0.0454877181385773	0.352449831924206\\
0.0456561027333091	0.353468473056935\\
0.0458836668923261	0.354487114189664\\
0.0460562769137876	0.355505755322393\\
0.046307951767588	0.356524396455121\\
0.0465127043490865	0.35754303758785\\
0.0467308243689417	0.358561678720579\\
0.0469048853911485	0.359580319853308\\
0.0470630992243373	0.360598960986037\\
0.0472494291408729	0.361617602118766\\
0.0474255691319025	0.362636243251495\\
0.0475960910136741	0.363654884384224\\
0.0478121738091213	0.364673525516953\\
0.0479449956878066	0.365692166649682\\
0.0481269891451079	0.366710807782411\\
0.0482851628378644	0.36772944891514\\
0.0486189191947002	0.368748090047869\\
0.0488311080028123	0.369766731180598\\
0.0489742007558003	0.370785372313327\\
0.0491864160139137	0.371804013446055\\
0.0495245529633159	0.372822654578784\\
0.0497491475821912	0.373841295711513\\
0.0500085552725089	0.374859936844242\\
0.0502676833215494	0.375878577976971\\
0.0504914552984879	0.3768972191097\\
0.0506394208491643	0.377915860242429\\
0.0509405432410386	0.378934501375158\\
0.0511357787663802	0.379953142507887\\
0.0514655296954176	0.380971783640616\\
0.0516826453556645	0.381990424773345\\
0.0519106067325641	0.383009065906074\\
0.0521299711848111	0.384027707038803\\
0.0522955261886411	0.385046348171531\\
0.0525703825423012	0.38606498930426\\
0.0528459234417491	0.38708363043699\\
0.053030789064648	0.388102271569719\\
0.0532261461303722	0.389120912702448\\
0.0534875388059457	0.390139553835177\\
0.05370660690809	0.391158194967906\\
0.0538215673810729	0.392176836100635\\
0.0539731555638028	0.393195477233364\\
0.0541677249517118	0.394214118366093\\
0.0545135842012048	0.395232759498822\\
0.0546951297453893	0.396251400631551\\
0.0547793614092136	0.397270041764279\\
0.0549373155135466	0.398288682897008\\
0.055122481310411	0.399307324029737\\
0.0553517006351956	0.400325965162465\\
0.0554342396096872	0.401344606295194\\
0.0557629017887376	0.402363247427923\\
0.0561183804321654	0.403381888560651\\
0.0562527583486916	0.40440052969338\\
0.0565354605547945	0.405419170826109\\
0.0567844113301139	0.406437811958839\\
0.0570047335457025	0.407456453091568\\
0.0571029091350521	0.408475094224296\\
0.057333006962641	0.409493735357025\\
0.0575408677319633	0.410512376489754\\
0.0577560655629148	0.411531017622483\\
0.057993036898297	0.412549658755212\\
0.0583138717419085	0.413568299887941\\
0.0586107645262026	0.41458694102067\\
0.0587827338761904	0.415605582153399\\
0.0591007041272424	0.416624223286128\\
0.0592197450193761	0.417642864418857\\
0.0595453262842525	0.418661505551585\\
0.0598072525778801	0.419680146684315\\
0.0599826805655232	0.420698787817043\\
0.0602202170048387	0.421717428949772\\
0.0604673300552934	0.422736070082501\\
0.0606188717062133	0.42375471121523\\
0.0608179143093315	0.424773352347959\\
0.0610376245525748	0.425791993480688\\
0.0611510633268253	0.426810634613417\\
0.0613509350514341	0.427829275746145\\
0.0615710937840972	0.428847916878874\\
0.0617612290221592	0.429866558011603\\
0.0619922833874815	0.430885199144333\\
0.0623278668806915	0.431903840277061\\
0.0626062424386769	0.43292248140979\\
0.0627258245932878	0.433941122542519\\
0.0629720275346277	0.434959763675248\\
0.0632833883560155	0.435978404807977\\
0.0635987976649135	0.436997045940706\\
0.0638554717827129	0.438015687073435\\
0.0639893335052748	0.439034328206164\\
0.0643411636214577	0.440052969338893\\
0.0645712239301495	0.441071610471622\\
0.0647934661175253	0.442090251604351\\
0.0650075107596333	0.44310889273708\\
0.0652884802720175	0.444127533869809\\
0.0656871426998258	0.445146175002538\\
0.0658640292888224	0.446164816135267\\
0.0660487804944527	0.447183457267996\\
0.0663450911979973	0.448202098400725\\
0.066747215040305	0.449220739533454\\
0.0669521369889527	0.450239380666183\\
0.0672574560906427	0.451258021798912\\
0.0674534831624323	0.452276662931641\\
0.0678206048085492	0.453295304064369\\
0.0680598264379622	0.454313945197098\\
0.0684433407264211	0.455332586329827\\
0.0685881775555686	0.456351227462556\\
0.0687847924437182	0.457369868595285\\
0.0688953746794925	0.458388509728014\\
0.0693800517085679	0.459407150860743\\
0.0696286800108279	0.460425791993472\\
0.0698097024558555	0.4614444331262\\
0.0699882213043193	0.462463074258929\\
0.07017162987212	0.463481715391658\\
0.0705864389337254	0.464500356524387\\
0.0708021761684146	0.465518997657116\\
0.0710372848507115	0.466537638789845\\
0.071241092364648	0.467556279922574\\
0.0714876988425508	0.468574921055303\\
0.0716890999105222	0.469593562188032\\
0.0720124887992468	0.470612203320761\\
0.0721829165229506	0.47163084445349\\
0.0724011678454799	0.472649485586219\\
0.0727051736858146	0.473668126718948\\
0.0730263290530435	0.474686767851677\\
0.073322967409732	0.475705408984406\\
0.0736130402141204	0.476724050117135\\
0.0738395108834551	0.477742691249864\\
0.0740920911194825	0.478761332382593\\
0.0743885695010951	0.479779973515322\\
0.074668786029394	0.480798614648051\\
0.0749275338093955	0.48181725578078\\
0.0752374173607335	0.482835896913509\\
0.0755190545445288	0.483854538046238\\
0.0757607617092564	0.484873179178967\\
0.0759371107254094	0.485891820311695\\
0.0761722313238349	0.486910461444425\\
0.0763521035541221	0.487929102577154\\
0.0767713239517609	0.488947743709883\\
0.0770006224692823	0.489966384842612\\
0.0772488520846073	0.49098502597534\\
0.0775053276515159	0.492003667108069\\
0.077768706347765	0.493022308240798\\
0.0780052011025059	0.494040949373527\\
0.0783316962697613	0.495059590506256\\
0.078516939624075	0.496078231638985\\
0.078780665203904	0.497096872771714\\
0.0791736665404399	0.498115513904443\\
0.0793142453167914	0.499134155037172\\
0.0795659783901803	0.500152796169901\\
0.079909133612742	0.50117143730263\\
0.0802570849879918	0.502190078435359\\
0.0806269671814017	0.503208719568088\\
0.0808444113640836	0.504227360700817\\
0.0810949247948733	0.505246001833546\\
0.0813138205240334	0.506264642966275\\
0.0818623635111724	0.507283284099004\\
0.0821053486474148	0.508301925231733\\
0.0825404407528065	0.509320566364462\\
0.0829125031616478	0.510339207497191\\
0.0831835560370813	0.51135784862992\\
0.0834891506117277	0.512376489762649\\
0.0837316712088469	0.513395130895378\\
0.0839612863111092	0.514413772028107\\
0.0843583225785345	0.515432413160836\\
0.0846991811017586	0.516451054293565\\
0.0849850933520626	0.517469695426294\\
0.0853156297597115	0.518488336559023\\
0.0855575795053785	0.519506977691752\\
0.0858077311963621	0.520525618824481\\
0.0859546919590226	0.52154425995721\\
0.0862551924520494	0.522562901089939\\
0.0865782530001376	0.523581542222668\\
0.0868658191910037	0.524600183355397\\
0.0873618971916885	0.525618824488125\\
0.0876302234990227	0.526637465620855\\
0.0879868571480924	0.527656106753583\\
0.0883752510298415	0.528674747886312\\
0.088610412001989	0.529693389019041\\
0.088944218276795	0.53071203015177\\
0.0892769593367131	0.531730671284499\\
0.089603396501631	0.532749312417228\\
0.0902129270147722	0.533767953549957\\
0.090606749764492	0.534786594682686\\
0.090866940083663	0.535805235815415\\
0.0913440217714756	0.536823876948144\\
0.0916982386283478	0.537842518080873\\
0.0921639422897211	0.538861159213602\\
0.0924230052779489	0.539879800346331\\
0.0927221859489809	0.54089844147906\\
0.0932222047690106	0.541917082611789\\
0.0937304292867731	0.542935723744518\\
0.0941236943489221	0.543954364877247\\
0.0946307491963194	0.544973006009976\\
0.0948712759557369	0.545991647142705\\
0.0952354246507072	0.547010288275434\\
0.0958964656117542	0.548028929408163\\
0.0961783872330995	0.549047570540892\\
0.0966461684730433	0.550066211673621\\
0.0970262283827452	0.55108485280635\\
0.0977399823740135	0.552103493939079\\
0.0979263555928247	0.553122135071808\\
0.0983547819737782	0.554140776204537\\
0.0990273805074229	0.555159417337266\\
0.099484319259477	0.556178058469995\\
0.0997296595894381	0.557196699602724\\
0.0999266891611938	0.558215340735453\\
0.1006829337705	0.559233981868182\\
0.101009453152923	0.560252623000911\\
0.101587581674688	0.56127126413364\\
0.101816276912638	0.562289905266369\\
0.102304512975761	0.563308546399098\\
0.102531168633326	0.564327187531827\\
0.102781250193496	0.565345828664556\\
0.103096443126184	0.566364469797285\\
0.103663316423527	0.567383110930014\\
0.104067259533372	0.568401752062743\\
0.104688847878833	0.569420393195472\\
0.105158932580923	0.570439034328201\\
0.105991079706775	0.57145767546093\\
0.106589493624017	0.572476316593659\\
0.107208035626868	0.573494957726387\\
0.107732227053033	0.574513598859117\\
0.107996864078377	0.575532239991845\\
0.108824921036317	0.576550881124575\\
0.109338260558484	0.577569522257303\\
0.110099353830607	0.578588163390032\\
0.110476042386	0.579606804522761\\
0.110815743369746	0.58062544565549\\
0.111279543632439	0.581644086788219\\
0.111886378727362	0.582662727920948\\
0.112500530012042	0.583681369053677\\
0.113100649133002	0.584700010186406\\
0.113554713033128	0.585718651319135\\
0.114016402917937	0.586737292451864\\
0.114870020394519	0.587755933584593\\
0.115238362717516	0.588774574717322\\
0.115855401648832	0.589793215850051\\
0.116340128095926	0.59081185698278\\
0.116859154240304	0.591830498115509\\
0.117374288942754	0.592849139248238\\
0.117953777515484	0.593867780380967\\
0.118322711099347	0.594886421513696\\
0.118659424766048	0.595905062646425\\
0.119272049516563	0.596923703779154\\
0.120111078444993	0.597942344911883\\
0.120863491188037	0.598960986044612\\
0.121358685874737	0.599979627177341\\
0.121911325136576	0.60099826831007\\
0.122531767076051	0.602016909442799\\
0.123172259583545	0.603035550575528\\
0.123858826733037	0.604054191708257\\
0.124508085884081	0.605072832840986\\
0.124978333307225	0.606091473973715\\
0.125449310488769	0.607110115106444\\
0.125784675119859	0.608128756239173\\
0.12615635545003	0.609147397371902\\
0.126560186147282	0.610166038504631\\
0.12704588042921	0.61118467963736\\
0.127398254953205	0.612203320770089\\
0.127887845408279	0.613221961902818\\
0.128380389368363	0.614240603035547\\
0.128736395970574	0.615259244168276\\
0.129241772527061	0.616277885301005\\
0.129833484016432	0.617296526433734\\
0.13017325451878	0.618315167566463\\
0.130601761918694	0.619333808699192\\
0.131095550459687	0.620352449831921\\
0.132001053901861	0.62137109096465\\
0.132488479584365	0.622389732097379\\
0.133211821176787	0.623408373230108\\
0.133656671223665	0.624427014362837\\
0.133915821361727	0.625445655495566\\
0.134535458810874	0.626464296628295\\
0.135142425899946	0.627482937761024\\
0.135639582601838	0.628501578893752\\
0.136395544484329	0.629520220026482\\
0.137195828183113	0.63053886115921\\
0.137751547232009	0.63155750229194\\
0.138198065907627	0.632576143424668\\
0.138523456411832	0.633594784557397\\
0.139216668103689	0.634613425690126\\
0.139727238080663	0.635632066822855\\
0.140680523778048	0.636650707955584\\
0.141117398238752	0.637669349088313\\
0.141683115349929	0.638687990221042\\
0.141921903145851	0.639706631353771\\
0.142782558683467	0.6407252724865\\
0.143036376383973	0.641743913619229\\
0.143413132531768	0.642762554751958\\
0.143753371022103	0.643781195884687\\
0.144550863221534	0.644799837017416\\
0.145027137307067	0.645818478150145\\
0.14574591958963	0.646837119282874\\
0.146242946106837	0.647855760415603\\
0.146579585190371	0.648874401548332\\
0.14716719642612	0.649893042681061\\
0.14762230852895	0.65091168381379\\
0.148054425775034	0.651930324946519\\
0.148810847424844	0.652948966079248\\
0.149129026152965	0.653967607211977\\
0.14953869504329	0.654986248344706\\
0.14993919186993	0.656004889477435\\
0.150696012180525	0.657023530610164\\
0.150950461446434	0.658042171742893\\
0.151664846464646	0.659060812875622\\
0.152405640578191	0.660079454008351\\
0.153127152593121	0.66109809514108\\
0.153946490214667	0.662116736273809\\
0.154626700644854	0.663135377406538\\
0.155225292821057	0.664154018539267\\
0.155689549917541	0.665172659671996\\
0.15616811434317	0.666191300804725\\
0.15651745972647	0.667209941937454\\
0.157420803181906	0.668228583070183\\
0.158153606740515	0.669247224202912\\
0.159131079090365	0.670265865335641\\
0.159746161385126	0.67128450646837\\
0.160300185931648	0.672303147601099\\
0.160827507094285	0.673321788733828\\
0.161527369128575	0.674340429866557\\
0.162113018782686	0.675359070999286\\
0.162496067893439	0.676377712132015\\
0.162995328515482	0.677396353264744\\
0.16342833742185	0.678414994397473\\
0.164032038236658	0.679433635530202\\
0.165048835378213	0.680452276662931\\
0.165550705250302	0.681470917795659\\
0.165949432908278	0.682489558928389\\
0.166339589292025	0.683508200061117\\
0.167156498948439	0.684526841193847\\
0.167855470273925	0.685545482326575\\
0.168428629894882	0.686564123459305\\
0.168881798055917	0.687582764592033\\
0.169666685204482	0.688601405724762\\
0.170521095286647	0.689620046857491\\
0.170947936177851	0.69063868799022\\
0.17155957161559	0.691657329122949\\
0.172165623066812	0.692675970255678\\
0.172804039791793	0.693694611388407\\
0.173456360008959	0.694713252521136\\
0.174189654784324	0.695731893653865\\
0.174690766539946	0.696750534786594\\
0.175119721505939	0.697769175919323\\
0.175736758401187	0.698787817052052\\
0.176641595128669	0.699806458184781\\
0.177057756282247	0.70082509931751\\
0.177595091040336	0.701843740450239\\
0.178279095021078	0.702862381582968\\
0.178765032081106	0.703881022715697\\
0.17946394252757	0.704899663848426\\
0.180469235007874	0.705918304981155\\
0.181082752984659	0.706936946113884\\
0.181824356468528	0.707955587246613\\
0.182520863666412	0.708974228379342\\
0.183365283866593	0.709992869512071\\
0.183924863876173	0.7110115106448\\
0.184516857972438	0.712030151777529\\
0.185439449301545	0.713048792910258\\
0.186215324718352	0.714067434042987\\
0.186857657189345	0.715086075175716\\
0.187227161474788	0.716104716308445\\
0.187827557978986	0.717123357441174\\
0.188978344725071	0.718141998573903\\
0.189830482464918	0.719160639706632\\
0.190404698352764	0.720179280839361\\
0.191245857477303	0.72119792197209\\
0.192993351090776	0.722216563104819\\
0.19368498570309	0.723235204237548\\
0.195010671287239	0.724253845370277\\
0.196113045101195	0.725272486503006\\
0.197035580615923	0.726291127635735\\
0.198464870667781	0.727309768768464\\
0.19905865624673	0.728328409901193\\
0.200701405511828	0.729347051033922\\
0.201331567318014	0.730365692166651\\
0.202354929417009	0.73138433329938\\
0.202937019913076	0.732402974432109\\
0.205939857430709	0.733421615564838\\
0.20707709797477	0.734440256697567\\
0.20877541346854	0.735458897830296\\
0.210380584008806	0.736477538963024\\
0.211250973698512	0.737496180095754\\
0.212123350503609	0.738514821228482\\
0.213462525934903	0.739533462361212\\
0.214823308500519	0.74055210349394\\
0.216781965014879	0.741570744626669\\
0.218844604349041	0.742589385759398\\
0.221517758715709	0.743608026892127\\
0.223183428069515	0.744626668024856\\
0.225204471797974	0.745645309157585\\
0.226917563401159	0.746663950290314\\
0.227596168164228	0.747682591423043\\
0.22907300970743	0.748701232555772\\
0.2306085247026	0.749719873688501\\
0.231536993727198	0.75073851482123\\
0.232921756206839	0.751757155953959\\
0.234267342119578	0.752775797086688\\
0.235906875099464	0.753794438219417\\
0.237227403145918	0.754813079352146\\
0.239534782402373	0.755831720484875\\
0.240678479238996	0.756850361617604\\
0.241729627358501	0.757869002750333\\
0.243494256369974	0.758887643883062\\
0.245164561435967	0.759906285015791\\
0.246501730255574	0.76092492614852\\
0.248365368144176	0.761943567281249\\
0.249881366557595	0.762962208413978\\
0.251138306444843	0.763980849546707\\
0.252843087007637	0.764999490679435\\
0.253367090358222	0.766018131812164\\
0.254679294568338	0.767036772944893\\
0.255335281362234	0.768055414077622\\
0.256672355009008	0.769074055210351\\
0.257752501500198	0.77009269634308\\
0.258837646510252	0.771111337475809\\
0.260657928201664	0.772129978608538\\
0.261216253352808	0.773148619741267\\
0.262407197312962	0.774167260873996\\
0.263623219991274	0.775185902006725\\
0.265808270134286	0.776204543139454\\
0.267898148328326	0.777223184272183\\
0.269659468164923	0.778241825404911\\
0.271139502268108	0.779260466537641\\
0.272600504788663	0.780279107670369\\
0.273972089174104	0.781297748803098\\
0.27524616660908	0.782316389935827\\
0.277041060253414	0.783335031068556\\
0.278369843757686	0.784353672201285\\
0.279863012548928	0.785372313334014\\
0.280706637551756	0.786390954466743\\
0.282073970199843	0.787409595599472\\
0.283810566512401	0.788428236732201\\
0.285814514508557	0.78944687786493\\
0.287115297880424	0.790465518997659\\
0.288129503029868	0.791484160130388\\
0.28854443762901	0.792502801263117\\
0.290422452177493	0.793521442395846\\
0.291447698946534	0.794540083528575\\
0.292741108619425	0.795558724661304\\
0.29412236484759	0.796577365794033\\
0.295621395131688	0.797596006926762\\
0.296289111388869	0.798614648059491\\
0.298475462870265	0.79963328919222\\
0.299494044540203	0.800651930324948\\
0.301663310510568	0.801670571457677\\
0.302582396105776	0.802689212590406\\
0.303748009968682	0.803707853723135\\
0.304851421262836	0.804726494855864\\
0.306466488702665	0.805745135988593\\
0.307484075835355	0.806763777121322\\
0.310049953329324	0.807782418254051\\
0.311876619177671	0.80880105938678\\
0.313350800975296	0.809819700519509\\
0.31423874621032	0.810838341652238\\
0.315496313877095	0.811856982784967\\
0.316858952423475	0.812875623917696\\
0.318525057991607	0.813894265050425\\
0.322115641030087	0.814912906183154\\
0.323821433493511	0.815931547315883\\
0.325234674823235	0.816950188448612\\
0.326741901150651	0.817968829581341\\
0.328332898208427	0.81898747071407\\
0.330149196089716	0.820006111846799\\
0.331307223540848	0.821024752979528\\
0.332423246932395	0.822043394112257\\
0.334143723937656	0.823062035244986\\
0.335863863135547	0.824080676377715\\
0.33703791536306	0.825099317510444\\
0.338698155752895	0.826117958643173\\
0.340258261532408	0.827136599775901\\
0.34133548760912	0.82815524090863\\
0.343314021161767	0.829173882041359\\
0.344984273016797	0.830192523174088\\
0.345865981935317	0.831211164306817\\
0.347922513422214	0.832229805439546\\
0.350500405837005	0.833248446572275\\
0.35263534640244	0.834267087705004\\
0.35440391759628	0.835285728837733\\
0.355925685761688	0.836304369970462\\
0.357025135783271	0.837323011103191\\
0.358588180988347	0.83834165223592\\
0.359815206948685	0.839360293368649\\
0.361484070267981	0.840378934501378\\
0.362504323067808	0.841397575634107\\
0.364148785152592	0.842416216766836\\
0.365913695629714	0.843434857899565\\
0.368231061422666	0.844453499032294\\
0.370023542886614	0.845472140165023\\
0.372527235039721	0.846490781297752\\
0.374450998185599	0.847509422430481\\
0.376339471773736	0.84852806356321\\
0.378007566866662	0.849546704695939\\
0.379673438695867	0.850565345828668\\
0.381922281853667	0.851583986961397\\
0.385061517872133	0.852602628094126\\
0.387041900431786	0.853621269226855\\
0.388963672800837	0.854639910359584\\
0.390759509783348	0.855658551492313\\
0.392234014494708	0.856677192625041\\
0.394159144886394	0.85769583375777\\
0.39684264833004	0.858714474890499\\
0.398674709051799	0.859733116023228\\
0.400874004981665	0.860751757155957\\
0.402711277371995	0.861770398288686\\
0.404457687720966	0.862789039421415\\
0.407183353477243	0.863807680554144\\
0.411026376850852	0.864826321686873\\
0.41242731656866	0.865844962819602\\
0.417083332361127	0.866863603952331\\
0.419833206906791	0.86788224508506\\
0.423349057653211	0.868900886217789\\
0.428253375804057	0.869919527350518\\
0.432551798058788	0.870938168483247\\
0.437130891852633	0.871956809615976\\
0.438992659592667	0.872975450748705\\
0.444872417809373	0.873994091881434\\
0.44917844530751	0.875012733014163\\
0.454629941093675	0.876031374146892\\
0.45936888404761	0.877050015279621\\
0.466496899002189	0.87806865641235\\
0.472785635580209	0.879087297545079\\
0.47756756561192	0.880105938677808\\
0.48140695963091	0.881124579810536\\
0.486304708920093	0.882143220943265\\
0.491911948883345	0.883161862075994\\
0.496146852717461	0.884180503208723\\
0.499364442586314	0.885199144341452\\
0.504864882106887	0.886217785474181\\
0.507599151442603	0.88723642660691\\
0.509873227775087	0.888255067739639\\
0.513250448893332	0.889273708872368\\
0.519266312209638	0.890292350005097\\
0.523732168485802	0.891310991137826\\
0.527390910003776	0.892329632270555\\
0.533325150853285	0.893348273403283\\
0.535954994074585	0.894366914536012\\
0.542309905595642	0.895385555668741\\
0.547532528222852	0.89640419680147\\
0.551168874049908	0.897422837934199\\
0.554384916573941	0.898441479066928\\
0.558990826483587	0.899460120199657\\
0.561349269410821	0.900478761332386\\
0.565717952069425	0.901497402465115\\
0.570246397191405	0.902516043597844\\
0.576555408715523	0.903534684730572\\
0.582389545755615	0.904553325863301\\
0.590455004105999	0.90557196699603\\
0.594454719064096	0.906590608128759\\
0.600460276755166	0.907609249261488\\
0.605997738789121	0.908627890394217\\
0.611430275964333	0.909646531526946\\
0.620895381804086	0.910665172659675\\
0.628585475766851	0.911683813792404\\
0.640053400996703	0.912702454925133\\
0.660417793631757	0.913721096057861\\
0.67751100778441	0.91473973719059\\
0.692853557475315	0.915758378323319\\
0.704978628674347	0.916777019456048\\
0.713016750854655	0.917795660588777\\
0.720529583124045	0.918814301721506\\
0.730376570385362	0.919832942854235\\
0.735378431645142	0.920851583986964\\
0.741602937385449	0.921870225119693\\
0.744484963817059	0.922888866252422\\
0.752409404386257	0.92390750738515\\
0.760060454007339	0.924926148517879\\
0.765748129648324	0.925944789650608\\
0.770389259449136	0.926963430783337\\
0.782205536105666	0.927982071916066\\
0.790040770098147	0.929000713048795\\
0.799602649558757	0.930019354181524\\
0.811737426593058	0.931037995314253\\
0.818510070345217	0.932056636446982\\
0.825173489925455	0.933075277579711\\
0.835246368011418	0.93409391871244\\
0.840556540744158	0.935112559845168\\
0.847605471000278	0.936131200977897\\
0.855809701054547	0.937149842110626\\
0.861847576255279	0.938168483243355\\
0.868437866272242	0.939187124376084\\
0.873578615152192	0.940205765508813\\
0.882249478265436	0.941224406641542\\
0.887210106139626	0.942243047774271\\
0.897924324551177	0.943261688907\\
0.911565953894603	0.944280330039729\\
0.922717427649205	0.945298971172458\\
0.933863728267155	0.946317612305186\\
0.943582425213107	0.947336253437915\\
0.953411629598217	0.948354894570644\\
1.01123795416545	0.949373535703373\\
1.08615558016514	0.950392176836102\\
1.13619770998872	0.951410817968831\\
1.15247641528445	0.95242945910156\\
1.17248210325351	0.953448100234289\\
1.19439823348793	0.954466741367018\\
1.20802838281401	0.955485382499747\\
1.23381940546104	0.956504023632476\\
1.24804309141223	0.957522664765204\\
1.27430100671777	0.958541305897933\\
1.31925526866356	0.959559947030662\\
1.36175200178314	0.960578588163391\\
1.39911442305544	0.96159722929612\\
1.45397414041854	0.962615870428849\\
1.61563176082618	0.963634511561578\\
1.79935813384405	0.964653152694307\\
1.89768580159608	0.965671793827036\\
1.9902118853911	0.966690434959765\\
2.04226020276234	0.967709076092494\\
2.10664731706981	0.968727717225222\\
2.19170511756381	0.969746358357951\\
2.2945287322796	0.97076499949068\\
2.36151268582168	0.971783640623409\\
2.50350178736504	0.972802281756138\\
2.60251424924782	0.973820922888867\\
2.68025824213248	0.974839564021596\\
2.71348612548019	0.975858205154325\\
2.76854154657912	0.976876846287054\\
2.82526448762929	0.977895487419783\\
2.87810631691087	0.978914128552512\\
2.93770316649665	0.979932769685241\\
3.0193675403475	0.980951410817969\\
4.16222545548577	0.981970051950698\\
4.66067393845006	0.982988693083427\\
4.73947333056996	0.984007334216156\\
4.89449521706721	0.985025975348885\\
5.0474088835849	0.986044616481614\\
5.14414612313978	0.987063257614343\\
5.35455928286926	0.988081898747072\\
5.66209705345519	0.989100539879801\\
6.09206542605258	0.99011918101253\\
6.63191536001721	0.991137822145258\\
10.4346255975301	0.992156463277987\\
13.2510383955821	0.993175104410716\\
14.0895015197693	0.994193745543445\\
15.0018044924568	0.995212386676174\\
15.7048791560838	0.996231027808903\\
16.3559291265086	0.997249668941632\\
17.1347122267104	0.998268310074361\\
18.2261425703698	0.99928695120709\\
};
\addlegendentry{HRP-SA ($1\times 4$)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.00186192619264469	0.00789210789210804\\
0.00514473447349095	0.0174825174825177\\
0.00740315031505556	0.0303696303696307\\
0.00956525652562323	0.0407592407592411\\
0.0121492349235099	0.0472527472527475\\
0.0148285328532012	0.0557442557442558\\
0.018094959495949	0.0703296703296703\\
0.0225689468947481	0.0789210789210792\\
0.0238543654365264	0.0865134865134871\\
0.0268263726372728	0.0961038961038966\\
0.0286004500449932	0.100799200799201\\
0.0308588658865458	0.106093906093906\\
0.0359104410441038	0.116183816183816\\
0.0382908190819045	0.121878121878122\\
0.0412916291629184	0.12957042957043\\
0.0441958595859582	0.134665334665335\\
0.0458131413141318	0.142757242757243\\
0.0494382538253806	0.149050949050949\\
0.0539122412241229	0.153946053946054\\
0.0585725472547844	0.160239760239761\\
0.0614085508551101	0.165434565434566\\
0.0638149414941509	0.171428571428572\\
0.0674400540053988	0.178321678321679\\
0.0765743474348026	0.182517482517483\\
0.0804437443744668	0.191208791208792\\
0.0848642664265995	0.196403596403597\\
0.0931822682269066	0.200099900099901\\
0.0952970297029712	0.205694305694306\\
0.0994254725472437	0.207392607392608\\
0.105791989198913	0.213986013986014\\
0.113298829882988	0.217382617382618\\
0.118684608460843	0.222377622377623\\
0.130818541854188	0.228671328671329\\
0.135822142214223	0.236263736263737\\
0.141795589559074	0.240359640359641\\
0.14930243024302	0.245454545454546\\
0.153430873087298	0.250949050949051\\
0.161043474347472	0.257242757242757\\
0.167614131413133	0.263236763236764\\
0.174380738073797	0.270829170829171\\
0.184823942394246	0.27902097902098\\
0.194945004500422	0.288111888111889\\
0.202825742574262	0.295504495504496\\
0.208693609360934	0.303896103896105\\
0.218240414041411	0.307692307692308\\
0.226080288028797	0.315584415584416\\
0.233437893789368	0.318581418581419\\
0.244082088208815	0.324475524475525\\
0.257169936993714	0.327372627372628\\
0.269441494149401	0.32897102897103\\
0.284954005400536	0.331468531468533\\
0.300393339333926	0.333866133866135\\
0.315840144014403	0.336963036963038\\
0.338959405940574	0.342657342657344\\
0.356961206120609	0.347652347652349\\
0.381112601260124	0.355444555444557\\
0.395454095409526	0.363536463536465\\
0.408404140414032	0.36883116883117\\
0.422253735373554	0.374125874125876\\
0.440255535553572	0.381818181818184\\
0.453218271827195	0.387512487512489\\
0.470604680468047	0.394005994005996\\
0.4804506750675	0.398901098901101\\
0.493376597659756	0.404195804195806\\
0.511378397839772	0.412487512487515\\
0.529380198019789	0.418781218781221\\
0.54534203420342	0.424575424575427\\
0.563343834383438	0.426673326673329\\
0.608986408640867	0.430069930069933\\
0.681849594959573	0.432167832167835\\
0.774662916291703	0.433966033966037\\
0.796885148514912	0.435964035964039\\
0.82866831683177	0.438161838161841\\
0.867161206120613	0.442457542457546\\
0.897015211521158	0.44685314685315\\
0.915872997299729	0.451048951048954\\
0.936679117911879	0.457842157842161\\
0.961109090909088	0.465434565434569\\
0.987024212421247	0.474425574425578\\
1.00502601260127	0.480719280719284\\
1.0410296129613	0.484815184815188\\
1.07788919891988	0.48641358641359\\
1.13103861386139	0.487812187812191\\
1.36591800180017	0.488911088911093\\
1.67194860486048	0.490009990009994\\
1.84951710171016	0.499800199800204\\
1.94028289828986	0.501698301698306\\
1.97712322232226	0.507592407592412\\
2.03029189918995	0.516983016983021\\
2.06593753375338	0.523376623376627\\
2.15714122412244	0.525274725274729\\
2.2840098109811	0.526573426573431\\
2.77704131413147	0.536863136863141\\
3.08625094509456	0.541158841158845\\
3.14330135013495	0.552447552447556\\
3.21226354635468	0.558441558441562\\
3.26931395139507	0.563136863136867\\
3.353098919892	0.571628371628375\\
3.43133015301523	0.582317682317686\\
3.48959774977498	0.593706293706297\\
3.64735175517545	0.5963036963037\\
3.86611755175519	0.598001998002001\\
3.93632736273628	0.614285714285717\\
3.99033276327633	0.62727272727273\\
4.15374752475248	0.629270729270732\\
4.29776192619262	0.637862137862141\\
4.90887272727273	0.64715284715285\\
5.17215391539158	0.649550449550452\\
5.51418811881192	0.651048951048954\\
5.6942061206121	0.653046953046956\\
5.78427677767772	0.655944055944059\\
5.87428577857781	0.660739260739263\\
5.93147497749773	0.66743256743257\\
6.0034821782178	0.674125874125877\\
6.14425112511255	0.675524475524478\\
6.43902574257426	0.685814185814188\\
6.5921869486949	0.693406593406596\\
6.72869594959496	0.697102897102899\\
6.81870495049505	0.704495504495507\\
6.89071215121512	0.711788211788214\\
7.008399189919	0.715684315684318\\
7.64833915391538	0.725274725274727\\
8.04282736273623	0.732367632367634\\
8.15083816381633	0.736863136863139\\
8.23570540054006	0.749250749250751\\
8.40441476147615	0.761438561438563\\
9.68274968496851	0.766633366633368\\
10.7132667866786	0.769330669330671\\
11.3029117011701	0.777522477522479\\
11.4873441944194	0.782417582417584\\
11.5558078307831	0.793206793206795\\
11.6278150315032	0.797702297702299\\
13.0297626462646	0.807892107892109\\
17.1837108910891	0.81818181818182\\
17.4200874887489	0.827872127872129\\
17.528098289829	0.835164835164836\\
17.6181072907291	0.842157842157843\\
17.7447408640864	0.847752247752249\\
18.8938819081908	0.857742257742259\\
19.2043801080108	0.859540459540461\\
19.3597144014401	0.86903096903097\\
19.8323465346534	0.870129870129871\\
20.0843717371737	0.871228771228772\\
20.223800810081	0.873226773226774\\
20.3318116111611	0.874825174825176\\
20.5838368136814	0.875924075924077\\
20.9078692169217	0.877422577422579\\
21.0515414941494	0.886313686313687\\
21.3939178217822	0.88861138861139\\
21.9339718271827	0.889710289710291\\
25.4523266426645	0.890709290709292\\
27.1264940594057	0.891708291708293\\
28.3506164716475	0.892707292707294\\
29.566392979298	0.894205794205795\\
29.638400180018	0.902697302697304\\
29.7159379837984	0.910789210789212\\
29.7879451845185	0.913486513486514\\
29.9627747074707	0.920379620379621\\
30.1067891089109	0.924875124875126\\
30.3408125112511	0.926473526473527\\
30.600841494149	0.927672327672328\\
32.2750089108911	0.928671328671329\\
33.6128890189019	0.929870129870131\\
33.7929070207021	0.93926073926074\\
34.4712078307831	0.946153846153847\\
35.7493563456339	0.949950049950051\\
39.2417055805603	0.950949050949051\\
40.6558440144014	0.951948051948052\\
41.6819466246624	0.953046953046954\\
42.5460330333033	0.954245754245755\\
43.6621446444644	0.955244755244756\\
45.5163300630063	0.956243756243757\\
46.7764560756075	0.957242757242758\\
47.3421188118812	0.958441558441559\\
47.6121458145815	0.960339660339661\\
47.8641710171017	0.962237762237763\\
48.2242070207021	0.964535464535465\\
48.6022448244824	0.965834165834166\\
50.4488233123312	0.966833166833167\\
57.0672508550856	0.968631368631369\\
57.2472688568857	0.971428571428572\\
57.463290459046	0.974525474525475\\
57.6793120612062	0.976223776223776\\
59.2423801080108	0.977222777222777\\
59.458401710171	0.980319680319681\\
59.6564215121512	0.983416583416584\\
59.8364395139514	0.985414585414585\\
63.7597605760576	0.987112887112887\\
64.4978343834383	0.988111888111888\\
65.1999045904591	0.989310689310689\\
65.5419387938794	0.990809190809191\\
66.0099855985599	0.992207792207792\\
66.3520198019802	0.993406593406593\\
66.9820828082808	0.994705294705295\\
67.9181764176418	0.995704295704296\\
79.7479747966915	0.997002997002997\\
80.0540053997518	0.998301698301698\\
80.4320432035322	0.9999000999001\\
};
\addlegendentry{MF ($2\times 4$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020988	0.0203796203796205\\
0.00863243243240408	0.111088911088911\\
0.0216918918918243	0.153746253746254\\
0.0333081081081115	0.195204795204795\\
0.0436891891890987	0.233066933066933\\
0.0574144144144295	0.31028971028971\\
0.0628333333332494	0.340859140859141\\
0.0651684684685239	0.355944055944056\\
0.0713135135135565	0.410289710289711\\
0.0749198198198364	0.435864135864136\\
0.0844675675675317	0.455944055944057\\
0.0957126126126195	0.504595404595405\\
0.10506846846847	0.523076923076924\\
0.108866666666624	0.551548451548452\\
0.11660090090087	0.605894105894106\\
0.122691891891894	0.60969030969031\\
0.138228828828825	0.620479520479521\\
0.15230630630631	0.657942057942059\\
0.167631531531516	0.68941058941059\\
0.1722972972973	0.704195804195805\\
0.180726126126121	0.710189810189811\\
0.189211711711718	0.72947052947053\\
0.208054054054051	0.746553446553447\\
0.222131531531549	0.76983016983017\\
0.240873873873864	0.796403596403597\\
0.251493693693737	0.811088911088911\\
0.26875225225226	0.822477522477523\\
0.288511711711717	0.842257742257743\\
0.296781081081081	0.85994005994006\\
0.327052252252249	0.86973026973027\\
0.345109009009011	0.875124875124875\\
0.375611711711724	0.878421578421579\\
0.402311711711729	0.905794205794206\\
0.42319369369361	0.918581418581419\\
0.435721621621575	0.921978021978022\\
0.465620720720743	0.927972027972028\\
0.479846846846885	0.934065934065934\\
0.567709009009011	0.93966033966034\\
0.58249189189191	0.947752247752248\\
0.615901801801776	0.955044955044955\\
0.660027027027065	0.958441558441559\\
0.762269369369367	0.962837162837163\\
0.825539639639707	0.965834165834166\\
0.928069369369371	0.967532467532468\\
1.00571981981976	0.96963036963037\\
1.15644234234229	0.970829170829171\\
1.36470990990989	0.972727272727273\\
1.54626036036034	0.974425574425575\\
1.72688198198201	0.976323676323676\\
2.08680090090097	0.977922077922078\\
2.59744234234232	0.98001998001998\\
2.80752162162168	0.981718281718282\\
3.34806216216224	0.983316683316683\\
3.67852342342337	0.984615384615385\\
4.24896306306313	0.986113886113886\\
4.60932342342351	0.987712287712288\\
5.33004414414414	0.989010989010989\\
5.87058468468479	0.99040959040959\\
6.23094504504514	0.991608391608392\\
7.31202612612612	0.992707292707293\\
8.75346756756757	0.993906093906094\\
13.077791891892	0.995004995004995\\
23.6036036028152	0.996003996003996\\
29.3693693685811	0.997102897102897\\
31.5315315307432	0.998101898101898\\
37.3858693693693	0.999300699300699\\
};
\addlegendentry{HRP-SA ($2\times 4$)}
\end{axis}


\end{tikzpicture}%

==> cdf_az_compare_bw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Azimuth AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={at={(0.564,0.123)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\draw[rotate around={-35:(0.16,0.8)}] (axis cs:0.16,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.025,0.93) {HRP-SA};
\draw[rotate around={-35:(4,0.6)},dashed] (axis cs:4,0.6) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 3,0.8) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.00186192619264469	0.00789210789210804\\
0.00514473447349095	0.0174825174825177\\
0.00740315031505556	0.0303696303696307\\
0.00956525652562323	0.0407592407592411\\
0.0121492349235099	0.0472527472527475\\
0.0148285328532012	0.0557442557442558\\
0.018094959495949	0.0703296703296703\\
0.0225689468947481	0.0789210789210792\\
0.0238543654365264	0.0865134865134871\\
0.0268263726372728	0.0961038961038966\\
0.0286004500449932	0.100799200799201\\
0.0308588658865458	0.106093906093906\\
0.0359104410441038	0.116183816183816\\
0.0382908190819045	0.121878121878122\\
0.0412916291629184	0.12957042957043\\
0.0441958595859582	0.134665334665335\\
0.0458131413141318	0.142757242757243\\
0.0494382538253806	0.149050949050949\\
0.0539122412241229	0.153946053946054\\
0.0585725472547844	0.160239760239761\\
0.0614085508551101	0.165434565434566\\
0.0638149414941509	0.171428571428572\\
0.0674400540053988	0.178321678321679\\
0.0765743474348026	0.182517482517483\\
0.0804437443744668	0.191208791208792\\
0.0848642664265995	0.196403596403597\\
0.0931822682269066	0.200099900099901\\
0.0952970297029712	0.205694305694306\\
0.0994254725472437	0.207392607392608\\
0.105791989198913	0.213986013986014\\
0.113298829882988	0.217382617382618\\
0.118684608460843	0.222377622377623\\
0.130818541854188	0.228671328671329\\
0.135822142214223	0.236263736263737\\
0.141795589559074	0.240359640359641\\
0.14930243024302	0.245454545454546\\
0.153430873087298	0.250949050949051\\
0.161043474347472	0.257242757242757\\
0.167614131413133	0.263236763236764\\
0.174380738073797	0.270829170829171\\
0.184823942394246	0.27902097902098\\
0.194945004500422	0.288111888111889\\
0.202825742574262	0.295504495504496\\
0.208693609360934	0.303896103896105\\
0.218240414041411	0.307692307692308\\
0.226080288028797	0.315584415584416\\
0.233437893789368	0.318581418581419\\
0.244082088208815	0.324475524475525\\
0.257169936993714	0.327372627372628\\
0.269441494149401	0.32897102897103\\
0.284954005400536	0.331468531468533\\
0.300393339333926	0.333866133866135\\
0.315840144014403	0.336963036963038\\
0.338959405940574	0.342657342657344\\
0.356961206120609	0.347652347652349\\
0.381112601260124	0.355444555444557\\
0.395454095409526	0.363536463536465\\
0.408404140414032	0.36883116883117\\
0.422253735373554	0.374125874125876\\
0.440255535553572	0.381818181818184\\
0.453218271827195	0.387512487512489\\
0.470604680468047	0.394005994005996\\
0.4804506750675	0.398901098901101\\
0.493376597659756	0.404195804195806\\
0.511378397839772	0.412487512487515\\
0.529380198019789	0.418781218781221\\
0.54534203420342	0.424575424575427\\
0.563343834383438	0.426673326673329\\
0.608986408640867	0.430069930069933\\
0.681849594959573	0.432167832167835\\
0.774662916291703	0.433966033966037\\
0.796885148514912	0.435964035964039\\
0.82866831683177	0.438161838161841\\
0.867161206120613	0.442457542457546\\
0.897015211521158	0.44685314685315\\
0.915872997299729	0.451048951048954\\
0.936679117911879	0.457842157842161\\
0.961109090909088	0.465434565434569\\
0.987024212421247	0.474425574425578\\
1.00502601260127	0.480719280719284\\
1.0410296129613	0.484815184815188\\
1.07788919891988	0.48641358641359\\
1.13103861386139	0.487812187812191\\
1.36591800180017	0.488911088911093\\
1.67194860486048	0.490009990009994\\
1.84951710171016	0.499800199800204\\
1.94028289828986	0.501698301698306\\
1.97712322232226	0.507592407592412\\
2.03029189918995	0.516983016983021\\
2.06593753375338	0.523376623376627\\
2.15714122412244	0.525274725274729\\
2.2840098109811	0.526573426573431\\
2.77704131413147	0.536863136863141\\
3.08625094509456	0.541158841158845\\
3.14330135013495	0.552447552447556\\
3.21226354635468	0.558441558441562\\
3.26931395139507	0.563136863136867\\
3.353098919892	0.571628371628375\\
3.43133015301523	0.582317682317686\\
3.48959774977498	0.593706293706297\\
3.64735175517545	0.5963036963037\\
3.86611755175519	0.598001998002001\\
3.93632736273628	0.614285714285717\\
3.99033276327633	0.62727272727273\\
4.15374752475248	0.629270729270732\\
4.29776192619262	0.637862137862141\\
4.90887272727273	0.64715284715285\\
5.17215391539158	0.649550449550452\\
5.51418811881192	0.651048951048954\\
5.6942061206121	0.653046953046956\\
5.78427677767772	0.655944055944059\\
5.87428577857781	0.660739260739263\\
5.93147497749773	0.66743256743257\\
6.0034821782178	0.674125874125877\\
6.14425112511255	0.675524475524478\\
6.43902574257426	0.685814185814188\\
6.5921869486949	0.693406593406596\\
6.72869594959496	0.697102897102899\\
6.81870495049505	0.704495504495507\\
6.89071215121512	0.711788211788214\\
7.008399189919	0.715684315684318\\
7.64833915391538	0.725274725274727\\
8.04282736273623	0.732367632367634\\
8.15083816381633	0.736863136863139\\
8.23570540054006	0.749250749250751\\
8.40441476147615	0.761438561438563\\
9.68274968496851	0.766633366633368\\
10.7132667866786	0.769330669330671\\
11.3029117011701	0.777522477522479\\
11.4873441944194	0.782417582417584\\
11.5558078307831	0.793206793206795\\
11.6278150315032	0.797702297702299\\
13.0297626462646	0.807892107892109\\
17.1837108910891	0.81818181818182\\
17.4200874887489	0.827872127872129\\
17.528098289829	0.835164835164836\\
17.6181072907291	0.842157842157843\\
17.7447408640864	0.847752247752249\\
18.8938819081908	0.857742257742259\\
19.2043801080108	0.859540459540461\\
19.3597144014401	0.86903096903097\\
19.8323465346534	0.870129870129871\\
20.0843717371737	0.871228771228772\\
20.223800810081	0.873226773226774\\
20.3318116111611	0.874825174825176\\
20.5838368136814	0.875924075924077\\
20.9078692169217	0.877422577422579\\
21.0515414941494	0.886313686313687\\
21.3939178217822	0.88861138861139\\
21.9339718271827	0.889710289710291\\
25.4523266426645	0.890709290709292\\
27.1264940594057	0.891708291708293\\
28.3506164716475	0.892707292707294\\
29.566392979298	0.894205794205795\\
29.638400180018	0.902697302697304\\
29.7159379837984	0.910789210789212\\
29.7879451845185	0.913486513486514\\
29.9627747074707	0.920379620379621\\
30.1067891089109	0.924875124875126\\
30.3408125112511	0.926473526473527\\
30.600841494149	0.927672327672328\\
32.2750089108911	0.928671328671329\\
33.6128890189019	0.929870129870131\\
33.7929070207021	0.93926073926074\\
34.4712078307831	0.946153846153847\\
35.7493563456339	0.949950049950051\\
39.2417055805603	0.950949050949051\\
40.6558440144014	0.951948051948052\\
41.6819466246624	0.953046953046954\\
42.5460330333033	0.954245754245755\\
43.6621446444644	0.955244755244756\\
45.5163300630063	0.956243756243757\\
46.7764560756075	0.957242757242758\\
47.3421188118812	0.958441558441559\\
47.6121458145815	0.960339660339661\\
47.8641710171017	0.962237762237763\\
48.2242070207021	0.964535464535465\\
48.6022448244824	0.965834165834166\\
50.4488233123312	0.966833166833167\\
57.0672508550856	0.968631368631369\\
57.2472688568857	0.971428571428572\\
57.463290459046	0.974525474525475\\
57.6793120612062	0.976223776223776\\
59.2423801080108	0.977222777222777\\
59.458401710171	0.980319680319681\\
59.6564215121512	0.983416583416584\\
59.8364395139514	0.985414585414585\\
63.7597605760576	0.987112887112887\\
64.4978343834383	0.988111888111888\\
65.1999045904591	0.989310689310689\\
65.5419387938794	0.990809190809191\\
66.0099855985599	0.992207792207792\\
66.3520198019802	0.993406593406593\\
66.9820828082808	0.994705294705295\\
67.9181764176418	0.995704295704296\\
79.7479747966915	0.997002997002997\\
80.0540053997518	0.998301698301698\\
80.4320432035322	0.9999000999001\\
};
%\addlegendentry{FFT ($20$ MHz)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020988	0.0203796203796205\\
0.00863243243240408	0.111088911088911\\
0.0216918918918243	0.153746253746254\\
0.0333081081081115	0.195204795204795\\
0.0436891891890987	0.233066933066933\\
0.0574144144144295	0.31028971028971\\
0.0628333333332494	0.340859140859141\\
0.0651684684685239	0.355944055944056\\
0.0713135135135565	0.410289710289711\\
0.0749198198198364	0.435864135864136\\
0.0844675675675317	0.455944055944057\\
0.0957126126126195	0.504595404595405\\
0.10506846846847	0.523076923076924\\
0.108866666666624	0.551548451548452\\
0.11660090090087	0.605894105894106\\
0.122691891891894	0.60969030969031\\
0.138228828828825	0.620479520479521\\
0.15230630630631	0.657942057942059\\
0.167631531531516	0.68941058941059\\
0.1722972972973	0.704195804195805\\
0.180726126126121	0.710189810189811\\
0.189211711711718	0.72947052947053\\
0.208054054054051	0.746553446553447\\
0.222131531531549	0.76983016983017\\
0.240873873873864	0.796403596403597\\
0.251493693693737	0.811088911088911\\
0.26875225225226	0.822477522477523\\
0.288511711711717	0.842257742257743\\
0.296781081081081	0.85994005994006\\
0.327052252252249	0.86973026973027\\
0.345109009009011	0.875124875124875\\
0.375611711711724	0.878421578421579\\
0.402311711711729	0.905794205794206\\
0.42319369369361	0.918581418581419\\
0.435721621621575	0.921978021978022\\
0.465620720720743	0.927972027972028\\
0.479846846846885	0.934065934065934\\
0.567709009009011	0.93966033966034\\
0.58249189189191	0.947752247752248\\
0.615901801801776	0.955044955044955\\
0.660027027027065	0.958441558441559\\
0.762269369369367	0.962837162837163\\
0.825539639639707	0.965834165834166\\
0.928069369369371	0.967532467532468\\
1.00571981981976	0.96963036963037\\
1.15644234234229	0.970829170829171\\
1.36470990990989	0.972727272727273\\
1.54626036036034	0.974425574425575\\
1.72688198198201	0.976323676323676\\
2.08680090090097	0.977922077922078\\
2.59744234234232	0.98001998001998\\
2.80752162162168	0.981718281718282\\
3.34806216216224	0.983316683316683\\
3.63147747747747	0.984615384615385\\
4.24896306306313	0.986113886113886\\
4.60932342342351	0.987712287712288\\
5.33004414414414	0.989010989010989\\
5.87058468468476	0.99040959040959\\
6.23094504504514	0.991608391608392\\
7.31202612612612	0.992707292707293\\
8.75346756756757	0.993906093906094\\
13.077791891892	0.995004995004995\\
23.6036036028152	0.996003996003996\\
29.5774234234234	0.997202797202797\\
31.5315315307433	0.998301698301698\\
38.1981981974099	0.999400599400599\\
};
%\addlegendentry{ESPRIT-SS-BF ($20$ MHz)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000585508550877023	0.0087472350693748\\
0.00456714671467306	0.0285541926402576\\
0.00524455445546668	0.0398150010054293\\
0.00585256525649314	0.0552986125075408\\
0.00821233123313947	0.0659561632817213\\
0.00956525652562412	0.0842549768751258\\
0.0106738073807335	0.0920973255580135\\
0.0124038703870464	0.101849989945707\\
0.0131958595859505	0.106072793082646\\
0.014927002700297	0.112608083651719\\
0.0174162916291465	0.125276493062538\\
0.0185873087308934	0.136135129700383\\
0.0225689468946904	0.14980896842952\\
0.0232898289828949	0.159561632817214\\
0.0238543654365104	0.173034385682687\\
0.0257810081008056	0.17956967625176\\
0.0268263726372444	0.190227227025941\\
0.0278113411341128	0.199778805549971\\
0.0301510351035432	0.206012467323548\\
0.0307590459045706	0.210134727528655\\
0.0334457245724291	0.216468932234064\\
0.0354180918091629	0.22632213955359\\
0.0365891089108992	0.229539513372211\\
0.0405707470747103	0.236275889804948\\
0.0412916291629166	0.241906293987534\\
0.0433315931593192	0.253468731148201\\
0.0445889288929009	0.262115423285744\\
0.0458131413141318	0.269656143173136\\
0.0484074707470827	0.273979489241907\\
0.0508321332133086	0.278805549969838\\
0.0534198919891793	0.29167504524432\\
0.0558673267326983	0.294490247335613\\
0.0588113411341755	0.299416850995376\\
0.0596542754275067	0.306354313291776\\
0.0621976597659764	0.308968429519405\\
0.0634218721872077	0.315302634224815\\
0.0667626462646052	0.322340639453047\\
0.0694493249324655	0.326865071385482\\
0.0725927092709391	0.332495475568068\\
0.0768131413141919	0.335612306454857\\
0.0776560756075249	0.33792479388699\\
0.0802195319532109	0.344158455660567\\
0.0817966696669505	0.350392117434145\\
0.0847644464446242	0.353508948320933\\
0.0894234923492192	0.358737180776192\\
0.094576147614764	0.360949125276494\\
0.0956462646264717	0.364970842549769\\
0.0991862286228518	0.373114820028153\\
0.102766246624642	0.376332193846773\\
0.107425292529243	0.379247938869898\\
0.113155535553598	0.382465312688519\\
0.11620306030603	0.389101146189423\\
0.118233393339338	0.392720691735372\\
0.125427092709259	0.394932636235673\\
0.131649864986509	0.399557611099941\\
0.134449144914506	0.403579328373216\\
0.143428892889204	0.405389101146191\\
0.149302430243026	0.411120048260609\\
0.152206660666065	0.416448823647699\\
0.161430693069299	0.419364568670824\\
0.170208460846085	0.430625377035996\\
0.182305220522022	0.434647094309271\\
0.186084878487848	0.440076412628194\\
0.194945004500429	0.447214960788258\\
0.202825742574316	0.449024733561232\\
0.208242394239425	0.454856223607482\\
0.219096399639955	0.460184998994572\\
0.224213861386138	0.464106173336016\\
0.241351395139503	0.47174743615524\\
0.251439693969314	0.476573496883171\\
0.266853735373454	0.479991956565455\\
0.277806210621058	0.483510959179572\\
0.287443294329425	0.48552181781621\\
0.305445094509359	0.490951136135132\\
0.320055085508549	0.499497285340843\\
0.331360396039592	0.504323346068774\\
0.345945724572458	0.513372209933644\\
0.363110801080126	0.517293384275088\\
0.377452295229435	0.525336818821639\\
0.393820792079204	0.535391112004828\\
0.413455895589468	0.544138347074203\\
0.437331233123315	0.548361150211143\\
0.455333033303333	0.550170922984117\\
0.482973807380723	0.551578524029763\\
0.525127002700266	0.554494269052888\\
0.55498100810081	0.55670621355319\\
0.581345634563457	0.559621958576315\\
0.617349234923493	0.561833903076616\\
0.658287398739905	0.563744218781422\\
0.723146804680439	0.564850191031573\\
0.777152205220489	0.567564850191034\\
0.831157605760527	0.569173537100344\\
0.939168406840651	0.570681681077823\\
1.01117560756072	0.571787653327973\\
1.09033060306034	0.57530665594209\\
1.12633420342037	0.582646289965818\\
1.15433402340235	0.585863663784438\\
1.20833942394232	0.58757289362558\\
1.24434302430242	0.58968429519405\\
1.28835040504053	0.591393525035192\\
1.32435400540057	0.592801126080839\\
1.37035562556257	0.59390709833099\\
1.47836642664266	0.5955157852403\\
1.73518649864986	0.596621757490451\\
1.85640423042303	0.606877136537303\\
2.07242583258328	0.607882565855622\\
2.36045463546355	0.608887995173941\\
2.72049063906391	0.60989342449226\\
2.90050864086403	0.617031972652325\\
3.09985031503156	0.620953146993769\\
3.22232223143497	0.62477377840338\\
3.31587191719177	0.630303639654134\\
3.46200072007199	0.633319927609091\\
3.51600612061204	0.641966619746634\\
3.67458604860482	0.643474763724112\\
4.43732556255626	0.645183993565254\\
4.54533636363637	0.655338829680275\\
5.02028343834384	0.664488236476978\\
5.30831224122413	0.665493665795296\\
5.50378676867685	0.675849587773981\\
5.84146597659764	0.685803338025338\\
7.25250666066597	0.686808767343657\\
8.3845693969397	0.696863060526846\\
10.8143178217821	0.705610295596221\\
11.3246765976598	0.708123868892018\\
11.5046945994599	0.710838528051479\\
11.7027144014401	0.716770561029561\\
13.713102250225	0.721194450030164\\
13.8931202520252	0.726724311280918\\
14.8168294329433	0.731952543736177\\
14.9968474347435	0.737180776191435\\
18.8863143114311	0.744319324351499\\
19.0303287128713	0.747838326965616\\
19.1055650765077	0.76080836517193\\
22.7108347434743	0.76774582746833\\
22.8908527452745	0.777498491856024\\
23.9913655265526	0.786647898652726\\
25.3598681368137	0.7953951337221\\
26.3783361836183	0.798210335813393\\
26.4759797479748	0.803740197064147\\
26.5403523852385	0.814799919565655\\
27.3367913591359	0.820128694952746\\
27.4733627362736	0.828674844158457\\
27.6723075607561	0.837723708023327\\
27.9594113411341	0.840237281319124\\
28.2114365436544	0.841644882364771\\
28.3914545454546	0.843052483410417\\
28.6074761476148	0.845063342047055\\
28.7971813681368	0.846269857229038\\
28.859501350135	0.851397546752464\\
28.9495103510351	0.857329579730546\\
29.2375391539154	0.85863663784436\\
32.9376570657065	0.859742610094511\\
34.1617794779478	0.86074803941283\\
34.9718604860486	0.861753468731149\\
35.439907290729	0.862758898049468\\
35.6176194419442	0.868288759300222\\
35.9619594959496	0.873818620550976\\
36.6280261026102	0.874924592801127\\
37.2400873087308	0.875930022119446\\
37.6181251125112	0.877337623165093\\
37.8701503150315	0.878644681278907\\
38.0220414941494	0.880253368188217\\
38.2200612961296	0.882063140961191\\
38.4720864986498	0.883470742006838\\
38.67010630063	0.885079428916148\\
38.9041297029702	0.886889201689122\\
39.1842817281728	0.888296802734769\\
39.515495679568	0.890307661371407\\
39.6775118811882	0.898652724713454\\
40.2260151215121	0.901065755077419\\
40.3880313231323	0.909209732555802\\
41.0930756975698	0.912427106374423\\
41.2730936993699	0.918560225216168\\
47.3065351935194	0.921677056102957\\
47.4865531953196	0.925799316308064\\
47.7025747974798	0.928815604263021\\
51.6506927992799	0.929921576513172\\
51.8307108010801	0.934647094309271\\
52.0107288028803	0.939171526241706\\
55.7178110711071	0.94098129901468\\
55.8978290729073	0.945405188015283\\
56.0778470747075	0.948823647697567\\
61.9117189018902	0.950130705811382\\
62.2177495049505	0.952744822039011\\
62.3617639063907	0.955560024130304\\
62.4697747074708	0.958274683289765\\
62.5672437443744	0.963804544540519\\
62.649792709271	0.96702191835914\\
62.8298107110711	0.969636034586769\\
70.8110736273627	0.970842549768752\\
71.1531078307831	0.972451236678062\\
71.4231348334834	0.9744620953147\\
71.7111636363636	0.976674039815001\\
71.9271852385239	0.978282726724311\\
72.1972122412241	0.979589784838126\\
76.4202574257426	0.980796300020109\\
77.2663420342034	0.98190227227026\\
77.7703924392439	0.98300824452041\\
78.1844338433843	0.984315302634225\\
78.7064860486049	0.985421274884376\\
79.1745328532853	0.986426704202695\\
79.7685922592259	0.987432133521014\\
80.6866840684069	0.988638648702996\\
81.6947848784879	0.989644078021315\\
};
%\addlegendentry{FFT ($40$ MHz)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020988	0.0283531067765939\\
0.00667927927928247	0.0974261009451038\\
0.0125486486487065	0.167303438568269\\
0.0278738738738706	0.227227025940076\\
0.0415486486487029	0.308867886587573\\
0.0436891891891804	0.332696561431731\\
0.0603972972972784	0.428312889603861\\
0.0635792792792795	0.462195857631209\\
0.0680981981982001	0.501105972250151\\
0.0723054054053458	0.545545948119847\\
0.0751117117117102	0.584355519806957\\
0.0850477477477467	0.635632415041222\\
0.095712612612648	0.67373818620551\\
0.105260360360344	0.688316911321134\\
0.109527927927931	0.715865674643073\\
0.115011711711713	0.742207922783028\\
0.119782882882903	0.754071988739192\\
0.136490990991081	0.769756686104967\\
0.146872072072068	0.792378845767142\\
0.164928828828831	0.823949326362357\\
0.179453153153159	0.844057912728735\\
0.186859459459464	0.846772571888196\\
0.20734864864865	0.848682887593002\\
0.222131531531549	0.872109390709833\\
0.24375945945949	0.877739794892419\\
0.255291891891891	0.901669012668409\\
0.28499909909916	0.904484214759702\\
0.295191891891837	0.908405389101146\\
0.316671171171262	0.921576513171124\\
0.345109009009011	0.923788457671426\\
0.393668468468472	0.931329177558818\\
0.423939639639642	0.933641664990951\\
0.435721621621575	0.936155238286748\\
0.469888288288292	0.938266639855218\\
0.507232432432429	0.940579127287352\\
0.562232432432364	0.94208727126483\\
0.615460360360331	0.943293786446813\\
0.645800900900927	0.945606273878946\\
0.692846846846851	0.946712246129097\\
0.762672072072075	0.948119847174744\\
0.825981081081107	0.950130705811381\\
0.927572972972972	0.951236678061532\\
0.976262162162115	0.952543736175347\\
1.03953243243244	0.954051880152825\\
1.15644234234234	0.95535893826664\\
1.22795315315315	0.956565453448622\\
1.33662252252251	0.957771968630605\\
1.39949009009009	0.959380655539915\\
1.51680270270265	0.960486627790066\\
1.60907297297296	0.961592600040217\\
1.72644054054061	0.9627991152222\\
1.90662072072072	0.964106173336014\\
2.00367387387388	0.965312688517997\\
2.12061351351352	0.966720289563644\\
2.44716126126131	0.967826261813794\\
2.62734144144151	0.969334405791273\\
2.9578027027027	0.970540920973255\\
3.16788198198204	0.971948522018902\\
3.59457207207211	0.973356123064548\\
4.06878288288296	0.974562638246531\\
4.46255315315315	0.97556806756485\\
5.84112702702703	0.976975668610497\\
7.67238648648659	0.978081640860647\\
10.194909009009	0.979187613110798\\
14.9549549541664	0.980193042429117\\
18.1981981974098	0.981198471747436\\
22.8828828820946	0.982203901065755\\
25.5440369369369	0.983309873315906\\
27.5675675667792	0.984516388497888\\
29.7387612612612	0.985521817816207\\
30.8527621621622	0.98672833299819\\
32.9619846846847	0.987733762316509\\
33.8738738730856	0.98883973456666\\
34.8897864864864	0.989945706816811\\
35.834163963964	0.992358737180776\\
36.1829081081081	0.993565252362759\\
37.1822855855856	0.996078825658556\\
38.9314675675676	0.997285340840539\\
40.8158531531531	0.998290770158858\\
42.3998306306306	0.999296199477177\\
};
%\addlegendentry{ESPRIT-SS-BF ($40$ MHz)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000585508550869918	0.00834674175382155\\
0.00228721872183968	0.0224255832662916\\
0.00456714671467306	0.0423370876910706\\
0.00528802880288026	0.056013676588898\\
0.00564887488748145	0.0743161705551089\\
0.00740315031504135	0.0900040225261468\\
0.00843654365438162	0.102071600965407\\
0.00917722772278928	0.119871279163315\\
0.0102225922592272	0.13495575221239\\
0.0119349234923223	0.1451126307321\\
0.0124038703870322	0.165426387771521\\
0.0131958595858936	0.176488334674176\\
0.0148285328532722	0.188354786806114\\
0.0170290729072855	0.203740949316171\\
0.018094959495949	0.213897827835881\\
0.019863726372634	0.222847948511665\\
0.0211750675067637	0.237228479485116\\
0.0228077407741392	0.25\\
0.0236390639064004	0.265486725663717\\
0.0240686768677141	0.275543041029767\\
0.025781008100811	0.284493161705551\\
0.0268263726372462	0.298270313757039\\
0.0275670567056547	0.309432823813355\\
0.028600450044995	0.316170555108608\\
0.0303547254725554	0.323411102172164\\
0.0307155715571596	0.330551086082059\\
0.0314364536453624	0.338998390989541\\
0.0334457245724291	0.345635559131134\\
0.0354180918091558	0.353982300884955\\
0.0365891089109027	0.357703137570393\\
0.0382908190818743	0.367357200321801\\
0.038755085508547	0.372687047465808\\
0.0408095409541023	0.380028157683024\\
0.0416524752474889	0.388073209975864\\
0.043331593159321	0.394006436041833\\
0.0441958595859573	0.403559935639581\\
0.045180828082799	0.410197103781174\\
0.0462261926192635	0.419046661303298\\
0.0483565256525726	0.422566371681415\\
0.0487608460845879	0.427393403057119\\
0.0500280828082786	0.43362831858407\\
0.0530326732673214	0.438857602574416\\
0.0545909090909902	0.440969428801286\\
0.0565632763276609	0.44770716009654\\
0.0588113411341187	0.453238133547867\\
0.06007227722775	0.457562349155268\\
0.0622177317731931	0.464601769911503\\
0.0635706570656929	0.471238938053096\\
0.0646792079207881	0.475060337892195\\
0.0668624662466102	0.479384553499597\\
0.0688339333932557	0.489239742558325\\
0.0714216921692028	0.491452131938856\\
0.0742028802880292	0.494066773934029\\
0.0765743474347449	0.499597747385356\\
0.0776051305130578	0.502111826226869\\
0.0802195319532109	0.508547868061141\\
0.0822297929792999	0.513877715205147\\
0.0847209720972124	0.516592920353981\\
0.086835733573345	0.527453740949315\\
0.0905945094509555	0.528861625100562\\
0.0951537353735525	0.533386967015284\\
0.0977882088208535	0.538515687851969\\
0.0998185418541881	0.541633145615445\\
0.103204860485985	0.545655671761865\\
0.107425292529165	0.549778761061945\\
0.110762286228619	0.551991150442476\\
0.113665886588636	0.554404666130328\\
0.117820342034205	0.557723250201125\\
0.121206660666012	0.561242960579242\\
0.130818541854188	0.563153660498792\\
0.133791809180888	0.567075623491551\\
0.138726372637267	0.570092518101366\\
0.143428892889215	0.571500402252613\\
0.151793609360906	0.576528559935638\\
0.156728172817287	0.579243765084472\\
0.165090999099899	0.581154465004021\\
0.172238793879389	0.58889782783588\\
0.179432493249251	0.590506838294448\\
0.190240594059405	0.594831053901849\\
0.201094599459967	0.596238938053096\\
0.211215661566097	0.59905470635559\\
0.223800810080981	0.601971037811745\\
0.239660666066616	0.603580048270312\\
0.25424401440138	0.604987932421559\\
0.277806210621032	0.608105390185035\\
0.30544509450937	0.609513274336282\\
0.320957605760611	0.611222847948511\\
0.349813411341101	0.612530168946097\\
0.370258595859589	0.613535800482702\\
0.401676867686807	0.61504424778761\\
0.428968406840667	0.616854384553499\\
0.475826012601232	0.618161705551085\\
0.547833213321303	0.619267900241351\\
0.597134203420314	0.620575221238937\\
0.633137803780379	0.622586484312147\\
0.687143204320428	0.625402252614641\\
0.753856795679638	0.62711182622687\\
0.795154005400533	0.629827031375703\\
0.867161206120638	0.631033789219629\\
1.08232682268219	0.632139983909895\\
1.22634122412242	0.63324617860016\\
1.29834842484243	0.634754625905068\\
1.3523538253826	0.635760257441673\\
1.44236282628263	0.636967015285599\\
1.65838442844277	0.637972646822204\\
2.12643123312324	0.638978278358808\\
2.6664852385238	0.639983909895413\\
2.86450504050404	0.640989541432018\\
3.1165302430243	0.642196299275944\\
3.19637731773177	0.643503620273531\\
3.32238991899189	0.647827835880932\\
3.430400720072	0.651548672566371\\
3.55641332133213	0.653962188254223\\
5.04272286228619	0.654967819790828\\
5.23630504050413	0.656275140788414\\
6.3006300622181	0.657280772325019\\
7.35385355535556	0.658990345937248\\
8.5666380738075	0.660498793242156\\
8.76122160216021	0.664923572003218\\
8.94123960396039	0.669147224456958\\
9.41494149336071	0.670454545454545\\
12.9280440144014	0.67347144006436\\
14.6298262826282	0.679203539823008\\
15.5522074707471	0.682723250201126\\
15.7155715563672	0.688757039420756\\
17.5259741674167	0.690064360418342\\
18.1444666966696	0.698712791633145\\
18.2408576957696	0.701427996781979\\
18.3128648964897	0.711685438455349\\
18.4123135013501	0.715305711987128\\
18.5203243024302	0.722847948511665\\
18.6103333033303	0.726367658889782\\
18.9511315031503	0.735720032180209\\
19.0625585058506	0.737731295253419\\
19.6744233123312	0.741653258246178\\
19.7644323132313	0.75211182622687\\
19.8637648064806	0.759352373290426\\
20.4960421242124	0.760961383748994\\
21.0180943294329	0.763576025744167\\
21.1801105310531	0.769207562349155\\
21.6671537353735	0.771017699115044\\
21.8291699369936	0.779666130329847\\
23.488808550855	0.787510056315366\\
24.8202129612961	0.798773129525342\\
26.042905940594	0.801689460981496\\
26.3859707470747	0.811846339501207\\
26.4759797479748	0.827232502011263\\
26.8687445544554	0.831757843925985\\
27.0233177317732	0.841411906677393\\
27.951096759676	0.844026548672566\\
28.3120675967597	0.852976669348351\\
28.4740837983798	0.861826226870475\\
29.7775931593159	0.863032984714401\\
30.9016538253825	0.864440868865648\\
31.0816718271827	0.870575221238938\\
31.6037240324032	0.87298873692679\\
31.9295562556255	0.874296057924376\\
33.8511635463546	0.875301689460981\\
35.219300360036	0.876407884151247\\
37.0240657065706	0.877514078841512\\
38.2382495049505	0.880933226065969\\
38.8242457245724	0.888777152051488\\
39.8070143114311	0.890285599356396\\
39.9510287128713	0.897023330651649\\
41.0204653465346	0.898934030571199\\
42.0285661566156	0.899939662107804\\
42.8298107110711	0.904967819790829\\
43.2526885688568	0.910297666934835\\
45.3989957695769	0.91130329847144\\
45.5575221422142	0.915828640386163\\
45.6510209720972	0.920353982300885\\
45.8479693969397	0.922566371681416\\
46.4060252025202	0.925281576830249\\
46.4960342034203	0.928801287208367\\
46.6155433843384	0.931617055510861\\
46.9100756075608	0.933226065969429\\
47.198104410441	0.935237329042639\\
47.3547279927993	0.936946902654867\\
47.4447369936993	0.93946098149638\\
47.5041350135013	0.943081255028158\\
47.5887513951395	0.947204344328238\\
47.6607585958596	0.948813354786806\\
47.8461692169217	0.950020112630732\\
49.8311785778578	0.951327433628319\\
49.9751929792979	0.956053901850362\\
50.0587368136814	0.960176991150443\\
50.1487458145815	0.964199517296862\\
50.3107620162016	0.970032180209171\\
52.2029810081008	0.97184231697506\\
52.382999009901	0.978077232502011\\
52.5810188118812	0.980893000804505\\
59.5343791179118	0.98189863234111\\
59.8457630063006	0.983306516492357\\
60.0204277227723	0.98582059533387\\
60.2184475247525	0.988234111021722\\
60.5244781278128	0.98984312148029\\
60.9565213321332	0.991150442477876\\
65.8892043204321	0.992357200321802\\
88.0494203420342	0.993463395012068\\
};
%\addlegendentry{FFT ($60$ MHz)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.00454774774773181	0.0480691874497184\\
0.00903153153149505	0.144609814963797\\
0.026672072072071	0.229686242960579\\
0.0333081081081257	0.318986323411102\\
0.0436891891890987	0.404263877715205\\
0.0567765765765591	0.474255832662912\\
0.0628333333332494	0.54032582461786\\
0.0635792792793115	0.561444086886565\\
0.069145045045035	0.618262268704747\\
0.0749198198197831	0.694187449718423\\
0.0753612612612642	0.705852775543041\\
0.0885720720720795	0.771922767497989\\
0.103448648648655	0.800583266291231\\
0.10526036036039	0.820293644408689\\
0.111035135135159	0.836082059533387\\
0.11660090090087	0.857703137570394\\
0.122691891891894	0.870575221238938\\
0.136490990991081	0.878218020917136\\
0.142127027027011	0.883950120675784\\
0.164928828828816	0.896017699115044\\
0.179634234234298	0.905872888173773\\
0.211726126126126	0.910498793242156\\
0.223869369369364	0.917135961383749\\
0.253772072072078	0.926287208366854\\
0.28499909909916	0.930510860820595\\
0.288511711711717	0.934432823813355\\
0.316671171171251	0.944991954947707\\
0.355812612612614	0.948310539018504\\
0.42393963963967	0.949718423169751\\
0.465620720720722	0.953238133547868\\
0.507328828828814	0.955148833467418\\
0.615460360360359	0.956556717618665\\
0.645800900900902	0.957864038616251\\
0.716172972972974	0.959372485921159\\
0.796081981982041	0.961082059533387\\
0.922592792792796	0.962389380530974\\
1.00748918918921	0.9635961383749\\
1.11438918918921	0.964702333065165\\
1.22795315315315	0.966210780370072\\
1.3695927927928	0.96781979082864\\
1.54626036036043	0.969026548672566\\
1.69698288288289	0.970635559131134\\
1.87716306306299	0.971942880128721\\
2.08680090090097	0.973049074818986\\
2.35137387387384	0.974155269509252\\
2.59788378378379	0.975563153660499\\
2.95824414414409	0.976568785197104\\
3.31860450450446	0.977674979887369\\
3.7084225225226	0.978982300884956\\
4.38949279279285	0.980088495575221\\
5.33004414414423	0.981094127111826\\
7.72057927927928	0.982099758648431\\
10.0149783783784	0.983105390185036\\
22.7027027019143	0.984111021721641\\
25.2252252244368	0.985116653258246\\
26.6883585585585	0.986122284794851\\
29.8827414414414	0.987228479485117\\
31.2462828828828	0.988234111021722\\
32.9729729721847	0.989239742558327\\
33.9690063063063	0.990245374094932\\
34.6597630630631	0.991251005631537\\
35.6105072072071	0.992256637168142\\
36.5675450450451	0.993362831858407\\
37.3239693693694	0.994368463395012\\
38.5711072072073	0.995474658085278\\
40.5359927927928	0.996681415929204\\
41.50660990991	0.99808930008045\\
43.3348513513514	0.999296057924376\\
};
%\addlegendentry{ESPRIT-SS-BF ($60$ MHz)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.20663001723642e-06	0\\
0.000585508550877023	0.00823706680060277\\
0.00228721872183968	0.0241084881968859\\
0.00397731773177568	0.0391762933199398\\
0.00514473447346164	0.0473129080863887\\
0.00559792979298601	0.0632847815168257\\
0.00606687668766792	0.0865896534404821\\
0.00740315031505467	0.0961325966850828\\
0.00821233123313991	0.106278252134606\\
0.00917722772278928	0.125464590657961\\
0.0102225922592538	0.141536916122551\\
0.0106738073807495	0.156504269211452\\
0.0123645364536071	0.175489703666499\\
0.0127572457245515	0.194676042189854\\
0.0134346534653451	0.203114013058765\\
0.0154439243924394	0.208739326971372\\
0.0174162916291607	0.223204419889503\\
0.0185873087309645	0.23425414364641\\
0.020559675967625	0.253340030135611\\
0.0225689468947472	0.274434957307886\\
0.0232898289828949	0.284178804620794\\
0.0236506750674987	0.296333500753391\\
0.0253297929792868	0.308890005022602\\
0.0257810081007843	0.312807634354596\\
0.0268263726372728	0.32405826217981\\
0.0275670567056556	0.331290808638876\\
0.0286004500449932	0.348367654445003\\
0.0303547254725549	0.358211953792065\\
0.0307155715571579	0.368257157207434\\
0.0314364536453624	0.375891511803115\\
0.0337163816381949	0.380411853340031\\
0.035418091809106	0.385534907081869\\
0.0365891089108992	0.388950276243095\\
0.0378655265526802	0.393671521848318\\
0.0387550855085186	0.403415369161226\\
0.0408095409540987	0.418081366147665\\
0.0416223222322203	0.426017076845807\\
0.0433315931593192	0.434455047714717\\
0.0442159315931754	0.439276745354094\\
0.0451808280827972	0.447513812154697\\
0.0462261926192902	0.456454043194375\\
0.0466774077407859	0.463083877448519\\
0.0484074707470827	0.467503766951281\\
0.0494382538253237	0.471320944249122\\
0.0509306030603334	0.474434957307886\\
0.0534198919891793	0.477147162230035\\
0.0545909090910044	0.478955298844802\\
0.0565632763276609	0.484178804620794\\
0.0585725472547267	0.49060773480663\\
0.0592499549955212	0.494726268206931\\
0.0596542754275067	0.498543445504772\\
0.0622177317731931	0.503063787041688\\
0.06381494149415	0.514414866901055\\
0.0646792079208023	0.516524359618282\\
0.0668624662466102	0.519638372677047\\
0.0688339333933268	0.529281767955801\\
0.0714216921692028	0.53088900050226\\
0.0751804680468178	0.533199397287795\\
0.0771519351935623	0.536715218483174\\
0.0797864086408371	0.540231039678554\\
0.0815724572457093	0.545354093420392\\
0.0844110711071044	0.549271722752386\\
0.0860974797480027	0.558111501757911\\
0.090594509450959	0.55971873430437\\
0.0948149414941479	0.56162732295329\\
0.0956462646265002	0.564741336012055\\
0.0998185418541873	0.568257157207434\\
0.103204860486041	0.569864389753893\\
0.107425292529246	0.575389251632346\\
0.113298829882988	0.578101456554496\\
0.116447344734502	0.581014565544953\\
0.120867866786664	0.582822702159719\\
0.126598109811063	0.584831742842793\\
0.13379180918089	0.588247112004019\\
0.143428892889201	0.590055248618785\\
0.149159135913636	0.59236564540432\\
0.154236993699397	0.59427423405324\\
0.162601710171032	0.595479658463084\\
0.170208460846085	0.598493219487695\\
0.179432493249315	0.599497739829232\\
0.190240594059437	0.602009040683074\\
0.20621206120612	0.605022601707685\\
0.233437893789294	0.60733299849322\\
0.257662466246663	0.610447011551985\\
0.293666066606699	0.612556504269212\\
0.329669666966734	0.61386238071321\\
0.347671467146754	0.615067805123055\\
0.374963006300611	0.616273229532899\\
0.406262196219652	0.617780010045205\\
0.446970207020719	0.619487694625817\\
0.501831593159316	0.620894023103969\\
0.579132403240326	0.622601707684582\\
0.633137803780407	0.625113008538424\\
0.687143204320428	0.626619789050729\\
0.741148604860506	0.628227021597189\\
0.843009810981126	0.629331993972879\\
1.06432502250219	0.63043696634857\\
1.17233582358229	0.631541938724261\\
1.28034662466251	0.632546459065798\\
1.42436102610255	0.633550979407335\\
2.00041863186324	0.634555499748872\\
2.70248883888377	0.635560020090409\\
3.54857344734473	0.636664992466099\\
5.20030144014395	0.63776996484179\\
5.36231764176418	0.638975389251634\\
5.52228316831684	0.641285786037169\\
5.684299369937	0.645806127574085\\
5.86431737173718	0.647815168257159\\
7.09049045904602	0.649121044701157\\
12.5674753375338	0.650125565042694\\
13.0139536453645	0.652235057759922\\
13.1039626462646	0.656956303365145\\
13.2076662466247	0.66308387744852\\
13.482000450045	0.665494726268209\\
13.6440166516652	0.669914615770971\\
14.7665102610261	0.673028628829735\\
14.9645300630063	0.679859367152186\\
15.3245660666067	0.681667503766953\\
15.498202070207	0.687493721747867\\
15.825801170117	0.689402310396787\\
16.4022556255626	0.690909090909092\\
17.4942090909091	0.700251130085386\\
18.3517774977498	0.703766951280765\\
18.5137936993699	0.709090909090911\\
18.8018225022502	0.710798593671523\\
20.3564953195319	0.714615770969364\\
20.9387092709271	0.721948769462583\\
21.7774141314131	0.729784028126571\\
23.3752193519352	0.733098945253643\\
23.5732391539154	0.735610246107485\\
23.7172535553555	0.738422903063789\\
23.8601644464446	0.740532395781016\\
24.184196849685	0.742139628327475\\
24.6353453645364	0.743144148669012\\
26.2128398739874	0.744148669010549\\
27.0704379837984	0.75369161225515\\
27.2931549954996	0.755298844801609\\
27.4909883888388	0.757408337518837\\
27.6171873987399	0.760522350577601\\
27.7350751575157	0.763535911602212\\
27.8070823582358	0.770969362129585\\
27.8790895589559	0.775690607734808\\
28.0312288028803	0.776896032144653\\
28.5532810081008	0.778201908588651\\
28.8053062106211	0.779407332998495\\
29.2013458145815	0.780713209442493\\
29.3372353735374	0.790557508789555\\
29.6153872187219	0.791863385233553\\
30.0114268226823	0.793370165745858\\
30.2023523852385	0.796082370668008\\
30.3103631863186	0.804721245605225\\
30.5263847884788	0.808739326971373\\
31.0733259225923	0.815770969362131\\
31.7832360036003	0.826017076845808\\
32.0036726372637	0.827423405323959\\
32.1656888388839	0.829934706177802\\
32.2556978397839	0.832245102963336\\
32.3444708370837	0.834455047714717\\
32.4357158415841	0.83807132094425\\
32.5424906390639	0.841386238071322\\
32.632499639964	0.845102963335009\\
32.9175133213321	0.846408839779007\\
34.5194444644465	0.847614264188851\\
34.7894714671467	0.849321948769464\\
35.0054930693069	0.851632345554999\\
35.1675092709271	0.853540934203919\\
35.3655290729073	0.855851330989454\\
35.8875812781278	0.857157207433452\\
36.1396064806481	0.858663987945757\\
36.2656190819082	0.860572576594677\\
36.3491626462646	0.870215971873431\\
36.4456370837084	0.873129080863889\\
36.6436568856886	0.876142641888499\\
36.7546418541854	0.881667503766952\\
36.8446508550855	0.887292817679559\\
37.6211467146715	0.888598694123557\\
37.8371683168317	0.890406830738323\\
38.0531899189919	0.893018583626319\\
38.2512097209721	0.895027624309393\\
38.4852331233123	0.89683576092416\\
39.2103467146715	0.899949773982924\\
39.6141829882988	0.908086388749373\\
40.8842838883888	0.910296333500754\\
41.082303690369	0.918533400301357\\
42.446005310531	0.920542440984431\\
42.6260233123312	0.929884480160724\\
45.6547840684068	0.930889000502261\\
45.8850443744374	0.932194876946259\\
46.0110569756976	0.934806629834255\\
46.1010659765977	0.939728779507786\\
46.1856055805581	0.947162230035159\\
46.2990857785778	0.950276243093923\\
47.0371595859585	0.952586639879458\\
47.1631721872187	0.958814665996987\\
47.3197189918991	0.961828227021598\\
47.5685352835284	0.963234555499749\\
47.7517621962196	0.965846308387745\\
47.9677837983798	0.968257157207434\\
48.1117981998199	0.969964841788047\\
48.2918162016201	0.971270718232044\\
49.3635517551755	0.972375690607735\\
52.0098163816382	0.973380210949272\\
52.5550339333933	0.974485183324963\\
52.7610806480648	0.975690607734807\\
52.923096849685	0.977096936212959\\
53.1031148514852	0.979005524861879\\
53.3011346534654	0.980612757408338\\
53.5351580558056	0.98232044198895\\
53.7871832583258	0.983525866398795\\
54.825704140414	0.984630838774485\\
56.1682322232223	0.985635359116022\\
59.0841270027003	0.986639879457559\\
63.9861770477048	0.987644399799096\\
65.7991953195321	0.988648920140633\\
70.3356489648965	0.98965344048217\\
75.7721926192619	0.990657960823707\\
79.8586012601263	0.991963837267705\\
89.3631549054905	0.992968357609242\\
101.388357425743	0.99728779507785\\
118.022020792079	0.998292315419387\\
};
%\addlegendentry{FFT ($80$ MHz)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027035643	0.0391762933199398\\
0.0086324324324325	0.136212958312406\\
0.0216918918918954	0.224510296333501\\
0.0333081081081257	0.327674535409342\\
0.0436891891890987	0.419889502762431\\
0.0567765765765591	0.490306378704169\\
0.0628333333332489	0.555198392767454\\
0.0635792792793115	0.580512305374184\\
0.069145045045035	0.643294826720241\\
0.0749198198197831	0.720642893018584\\
0.0756441441441442	0.742340532395781\\
0.0916081081080999	0.809944751381215\\
0.104536036036007	0.830637870416876\\
0.106588288288282	0.853741838272225\\
0.11208198198195	0.87754897036665\\
0.116600900900872	0.889100954294324\\
0.128272972972984	0.911099949773983\\
0.140952252252224	0.923355097940733\\
0.164928828828816	0.932596685082873\\
0.179634234234298	0.938925163234555\\
0.213391891891893	0.94394776494224\\
0.24375945945949	0.946358613761929\\
0.26875225225226	0.949472626820693\\
0.28544054054057	0.954696132596685\\
0.375611711711724	0.957408337518835\\
0.435721621621688	0.959116022099447\\
0.525289189189177	0.961526870919136\\
0.64535945945952	0.96353591160221\\
0.753932432432447	0.964841788046208\\
0.934209009009027	0.966449020592667\\
1.01591261261261	0.967754897036665\\
1.18590000000007	0.969362129583124\\
1.27651261261261	0.970366649924661\\
1.37627297297292	0.972174786539427\\
1.5564531531531	0.973581115017579\\
1.82897027027031	0.97468608739327\\
1.96943333333328	0.976092415871421\\
2.23752342342335	0.977297840281266\\
2.41770360360356	0.978804620793571\\
2.690154054054	0.980110497237569\\
2.98770180180179	0.981115017579106\\
3.34806216216224	0.98232044198895\\
3.70842252252253	0.983425414364641\\
4.06878288288289	0.984630838774485\\
4.94022612612613	0.985735811150176\\
8.4684684676797	0.986740331491713\\
21.081081080293	0.98774485183325\\
26.3063063055181	0.988749372174787\\
28.1081081073197	0.989753892516323\\
30.4504504496622	0.99075841285786\\
32.0069036036035	0.991762933199397\\
32.9154846846847	0.992968357609242\\
34.7622261261261	0.993972877950778\\
36.3630882882883	0.995178302360623\\
37.1061288288288	0.996484178804621\\
38.749727027027	0.997589151180311\\
40.7943126126126	0.998593671521848\\
42.916190990991	0.999698643897539\\
};
%\addlegendentry{ESPRIT-SS-BF ($80$ MHz)}

\end{axis}


\end{tikzpicture}%

==> cdf_az_compare_nBands_multiband.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Azimuth AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\draw[rotate around={-35:(0.22,0.8)}] (axis cs:0.22,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.07,0.93) {HRP-SA};
\draw[rotate around={-35:(4,0.6)},dashed] (axis cs:4,0.6) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 3,0.8) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.00228721872183968	0.00930279083725127\\
0.00524455445546668	0.0197059117735322\\
0.00819225922592093	0.0296088826647996\\
0.00956525652562412	0.0403120936280886\\
0.0121492349235108	0.0493147944383315\\
0.0157145814581483	0.057517255176553\\
0.0180949594959499	0.0713213964189258\\
0.022568946894749	0.0789236771031312\\
0.025329792979301	0.0861258377513258\\
0.0268263726372746	0.0957287186155849\\
0.0286004500449941	0.101330399119736\\
0.0314364536453056	0.105631689506852\\
0.0359104410441047	0.115634690407122\\
0.039176867686852	0.122936881064319\\
0.0412916291629202	0.129138741622487\\
0.0444401440144171	0.134340302090627\\
0.0458131413141327	0.142342702810843\\
0.050832133213238	0.149344803441032\\
0.0540985598559578	0.15664699409823\\
0.0585725472547853	0.160048014404322\\
0.0621976597659764	0.165449634890468\\
0.0640640864086348	0.170951285385616\\
0.0688339333932557	0.178253476042813\\
0.0765743474348026	0.182054616384916\\
0.0804437443744668	0.190757227168151\\
0.0848642664265995	0.195958787636292\\
0.0931822682269066	0.199559867960389\\
0.0952970297029712	0.20516154846454\\
0.0994254725472437	0.206862058617586\\
0.105791989198913	0.213464039211765\\
0.113298829882988	0.216765029508854\\
0.118684608460843	0.221766529958989\\
0.130818541854188	0.228068420526159\\
0.135822142214223	0.235670701210365\\
0.141795589559074	0.239771931579476\\
0.14930243024302	0.244773432029611\\
0.153430873087298	0.250275082524759\\
0.161043474347472	0.25657697309193\\
0.167614131413133	0.262578773632092\\
0.174380738073797	0.270181054316297\\
0.184823942394246	0.278383515054519\\
0.194945004500422	0.287486245873764\\
0.20316453645366	0.296689006702013\\
0.210384338433834	0.303791137341205\\
0.218240414041411	0.307092127638294\\
0.226080288028797	0.314994498349507\\
0.233437893789368	0.317995398619588\\
0.244082088208815	0.323897169150748\\
0.257169936993714	0.326698009402823\\
0.269441494149401	0.328298489546867\\
0.284954005400536	0.330899269780937\\
0.300393339333925	0.333299989997002\\
0.314242934293446	0.336400920276086\\
0.336396939693959	0.341602480744226\\
0.356961206120584	0.346704011203364\\
0.374963006300632	0.354606381914577\\
0.392964806480624	0.362808842652799\\
0.404251935193535	0.364609382814848\\
0.41721467146716	0.37171151345404\\
0.434601080108011	0.378113434030212\\
0.446970207020712	0.383314994498353\\
0.462409540954086	0.389016705011507\\
0.475374797479741	0.397119135740726\\
0.488606480648065	0.401120336100834\\
0.506608280828083	0.411023306992101\\
0.520190279027905	0.417425227568274\\
0.536979207920794	0.421926577973396\\
0.55498100810081	0.425227568270485\\
0.581345634563457	0.428428528558571\\
0.635351035103515	0.43132939881965\\
0.756661116111694	0.433129938981698\\
0.792664716471723	0.434430329098734\\
0.814886948694928	0.436831049314798\\
0.850890549054963	0.439631889566874\\
0.88516300630063	0.444033209962993\\
0.904895949595023	0.448434530359112\\
0.925105490549052	0.452835850755231\\
0.948446534653502	0.462538761628493\\
0.976903150315092	0.468340502150649\\
0.990684518451936	0.474842452735825\\
1.02668811881197	0.483144943483049\\
1.05903141314134	0.485445633690111\\
1.09589099909984	0.486746023807147\\
1.16704221422143	0.488146443933185\\
1.5999414041404	0.489146744023212\\
1.81351350135012	0.495648694608387\\
1.92397380738079	0.50055016504952\\
1.97628649864989	0.506551965589682\\
2.01312682268229	0.51315394618386\\
2.04913042304231	0.520656196859062\\
2.12113762376238	0.524057217165154\\
2.23000441044105	0.525857757327203\\
2.72303591359142	0.530159047714319\\
3.07129414941487	0.538461538461543\\
3.1222545454546	0.549764929478848\\
3.19426174617467	0.557567270181059\\
3.25131215121505	0.560268080424132\\
3.32642151215122	0.57057117135141\\
3.41332835283522	0.57837351205362\\
3.47159594959496	0.592877863359012\\
3.57534455445538	0.595478643593082\\
3.84537155715565	0.596979093728123\\
3.91832556255626	0.607382214664403\\
3.97233096309631	0.625087526257881\\
4.12019342934303	0.627888366509957\\
4.24375652565256	0.634590377113138\\
4.87286912691269	0.640692207662302\\
5.08214491449149	0.648894668400524\\
5.42417911791183	0.650195058517559\\
5.65820252025206	0.652395718715618\\
5.76621332133217	0.654496348904675\\
5.85622232223226	0.658697609282788\\
5.91347317731771	0.663799139741926\\
5.98229657965792	0.672901870561171\\
6.07224392439248	0.675102530759231\\
6.40302214221423	0.68470541162349\\
6.53818154815485	0.688706611983598\\
6.70236858685869	0.696208862658801\\
6.79237758775879	0.701110333099933\\
6.86438478847886	0.708212463739125\\
6.95439378937895	0.714914474342305\\
7.61233555355534	0.722416725017508\\
7.97257866786679	0.727418225467643\\
8.1148345634563	0.735520656196862\\
8.20484356435639	0.742922876863062\\
8.29748199819978	0.756126838051418\\
9.61074248424844	0.766329898969693\\
10.6592613861386	0.767530259077726\\
10.8572811881188	0.777233169950988\\
11.483800630063	0.780934280284088\\
11.5413495949595	0.790937281184357\\
11.6098132313231	0.79733920176053\\
13.0117608460846	0.8073422026608\\
13.1716626462646	0.817845353606084\\
17.3277252925292	0.827748324497351\\
17.510096489649	0.832949884965491\\
17.6001054905491	0.841352405721718\\
17.7087372637264	0.847654296288888\\
18.8578783078308	0.855056516955088\\
19.1863783078308	0.858757627288188\\
19.3123909090909	0.868960688206463\\
19.7197504050405	0.86996098829649\\
20.0437828082808	0.871161348404523\\
20.1743807380738	0.87256176853056\\
20.2778062106211	0.874162248674603\\
20.4578242124212	0.875962788836652\\
20.8358620162016	0.877063118935682\\
21.0155378937894	0.885865759727919\\
21.2859070207021	0.888266479943984\\
21.9059720072009	0.889366810043014\\
25.3443158415844	0.890367110133041\\
26.874468856886	0.891367410223068\\
28.2426056705674	0.892367710313095\\
29.520733483348	0.893568070421127\\
29.6107424842488	0.89846954086226\\
29.6927477047704	0.908372511753527\\
29.754756885689	0.913173952185656\\
29.9267711071107	0.915774732419727\\
30.0347819081908	0.924477343202962\\
30.232801710171	0.926077823347005\\
30.4748288928897	0.927278183455037\\
30.9788792979294	0.928278483545064\\
32.5810395139509	0.929278783635091\\
33.684896219622	0.934180254076224\\
34.363197029703	0.93998199459838\\
34.5432150315032	0.949384815444634\\
36.6854499549965	0.950585175552666\\
39.8457630063006	0.951585475642693\\
40.9978782178217	0.95258577573272\\
42.0008154815482	0.95368610583175\\
42.8520636363636	0.954886465939782\\
43.7701554455445	0.955886766029809\\
46.3084092709271	0.956887066119836\\
47.0000846084608	0.957887366209863\\
47.3961242124212	0.959387816344904\\
47.6841530153015	0.960888266479944\\
47.9541800180018	0.963188956687007\\
48.3502196219622	0.965289586876063\\
48.6666450945094	0.966489946984096\\
56.9592400540054	0.967690307092128\\
57.1392580558056	0.969890967290187\\
57.3192760576058	0.973392017605282\\
57.553299459946	0.975592677803341\\
57.9313372637264	0.976893067920376\\
59.3683927092709	0.978993698109433\\
59.5664125112511	0.982294688406522\\
59.7464305130513	0.984695408622587\\
59.9624521152115	0.986896068820646\\
64.119796579658	0.987896368910673\\
65.0018847884788	0.989096729018706\\
65.3979243924393	0.990497149144744\\
65.7039549954995	0.991797539261779\\
66.11799639964	0.993097929378814\\
66.6400486048605	0.994198259477843\\
67.2881134113411	0.995498649594879\\
68.6922538253825	0.996699009702911\\
79.9099909983117	0.997799339801941\\
80.234023401552	0.999499849954987\\
};
%\addlegendentry{FFT ($B = 1$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020544	0.0151045313594076\\
0.00788288288288186	0.104631389416825\\
0.0152513513513637	0.152045613684105\\
0.0332117117117261	0.195858757627289\\
0.0436315315315352	0.234370311093328\\
0.0567765765765449	0.292787836350906\\
0.0628333333332489	0.342302690807243\\
0.065168468468467	0.356006802040613\\
0.0713135135135281	0.400920276082825\\
0.0749198198198187	0.436731019305792\\
0.0844675675675317	0.457737321196359\\
0.095712612612648	0.513354006201861\\
0.105068468468513	0.527858357507252\\
0.108866666666652	0.56036811043313\\
0.116600900900872	0.608582574772432\\
0.122691891891894	0.612783835150545\\
0.136490990991081	0.622986896068821\\
0.148634234234234	0.656496949084726\\
0.167631531531516	0.689406822046614\\
0.1722972972973	0.703711113334\\
0.184727927927927	0.713814144243273\\
0.1911684684685	0.728818645593678\\
0.208054054054051	0.7444233269981\\
0.223811711711715	0.774332299689907\\
0.240873873873864	0.795338601580474\\
0.245348648648647	0.809042712813844\\
0.265227927927927	0.820046013804141\\
0.285440540540563	0.833350005001501\\
0.296781081081052	0.858257477243173\\
0.318811711711657	0.867460238071422\\
0.351328828828823	0.874162248674603\\
0.387528828828831	0.881364409322797\\
0.403991891891896	0.908772631789537\\
0.42319369369361	0.918375512653796\\
0.437091891891886	0.924777433229969\\
0.46562072072075	0.928278483545064\\
0.496851351351435	0.934280284085226\\
0.567709009009053	0.940082024607382\\
0.601234234234224	0.951885565669701\\
0.643989189189167	0.954686405921777\\
0.677031531531615	0.956987096128839\\
0.748594594594592	0.961788536560968\\
0.825981081081078	0.96518955686706\\
0.942449549549547	0.967290187056117\\
1.00616126126127	0.969090727218166\\
1.15644234234229	0.970291087326198\\
1.33662252252246	0.97259177753326\\
1.51636126126123	0.974092227668301\\
1.55512882882887	0.975692707812344\\
1.76849369369368	0.977593277983395\\
1.97295045045049	0.97889366810043\\
2.26742252252255	0.97999399819946\\
2.62734144144144	0.981794538361509\\
2.98770180180187	0.983395018505552\\
3.16832342342345	0.984895468640592\\
3.52824234234242	0.986195858757627\\
4.03888378378377	0.987496248874662\\
4.60932342342343	0.988996699009703\\
4.96968378378386	0.990597179153746\\
5.87058468468476	0.992097629288787\\
6.41112522522531	0.993498049414824\\
7.38738738659859	0.994598379513854\\
10.3750891891893	0.995898769630889\\
14.5192333333333	0.996999099729919\\
28.2882882875	0.998099429828949\\
33.1617855855856	0.999199759927978\\
};
%\addlegendentry{ESPRIT-SS-BF ($B = 1$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
9.3159315931679e-05	0\\
0.00514473447346209	0.0119119119119119\\
0.00882457245722801	0.0248248248248247\\
0.0106738073807477	0.0327327327327325\\
0.0149270027002437	0.0406406406406404\\
0.0205596759676245	0.0520520520520519\\
0.0238543654365255	0.0602602602602601\\
0.0268263726372462	0.0679679679679679\\
0.0286756075607659	0.0765765765765767\\
0.0314364536453624	0.0875875875875878\\
0.0390783978397558	0.0943943943943947\\
0.043406750675091	0.0997997997998\\
0.0466774077407841	0.108508508508509\\
0.0488606660665916	0.117317317317318\\
0.0540985598559569	0.120620620620621\\
0.0613333933393392	0.125125125125125\\
0.0634218721872077	0.128428428428429\\
0.0667191719171889	0.135935935935936\\
0.0689324032403356	0.140940940940941\\
0.0768131413141386	0.147947947947948\\
0.0826810081008205	0.151451451451451\\
0.0847644464446233	0.160960960960961\\
0.0901021602159924	0.170770770770771\\
0.0956069306930756	0.172672672672672\\
0.102373537353697	0.179379379379379\\
0.108103960396011	0.187587587587588\\
0.115338793879394	0.190890890890891\\
0.120724572457249	0.194094094094094\\
0.12610576057603	0.198098098098098\\
0.131300630063004	0.199799799799799\\
0.135577857785749	0.204804804804804\\
0.138869666966681	0.207307307307307\\
0.14459990999109	0.209309309309309\\
0.149302430243027	0.212212212212212\\
0.156728172817282	0.216616616616616\\
0.162601710171099	0.219519519519518\\
0.16730423042304	0.224324324324323\\
0.171805670567041	0.230730730730729\\
0.174873267326719	0.233033033033032\\
0.18458514851491	0.237937937937936\\
0.188454545454561	0.242242242242241\\
0.192421872187227	0.250050050050049\\
0.201094599459918	0.254254254254253\\
0.20542295229524	0.258758758758757\\
0.210733573357334	0.267567567567566\\
0.216607110711163	0.273073073073071\\
0.223424752475257	0.276876876876875\\
0.226244194419444	0.284184184184182\\
0.234608910891165	0.291491491491489\\
0.241426552655275	0.294494494494492\\
0.246376327632771	0.3026026026026\\
0.252610711071185	0.306206206206204\\
0.259428352835293	0.309209209209207\\
0.26224779477948	0.314014014014011\\
0.270612511251205	0.319819819819817\\
0.277430153015312	0.32292292292292\\
0.284954005400525	0.328128128128125\\
0.293666066606699	0.33263263263263\\
0.303472727272728	0.339639639639637\\
0.313433753375348	0.341341341341339\\
0.320957605760604	0.344744744744742\\
0.338959405940599	0.349849849849847\\
0.352256795679569	0.355955955955953\\
0.370258595859587	0.364164164164161\\
0.37862331233131	0.369969969969967\\
0.392964806480634	0.372172172172169\\
0.410966606660676	0.376876876876873\\
0.424263996399642	0.381381381381378\\
0.442265796579658	0.384884884884881\\
0.451017731773182	0.388288288288285\\
0.464972007200721	0.389889889889886\\
0.482973807380745	0.39419419419419\\
0.50097560756079	0.397297297297293\\
0.518977407740763	0.402002002001998\\
0.536880738073723	0.409509509509505\\
0.554882538253741	0.414914914914911\\
0.56624806480648	0.419219219219215\\
0.572982808280855	0.421421421421417\\
0.586280198019805	0.42422422422422\\
0.599204140414086	0.427127127127123\\
0.608887938793867	0.430230230230226\\
0.624425742574219	0.433733733733729\\
0.640285598559887	0.437137137137133\\
0.656650135013513	0.441641641641637\\
0.671703870387077	0.44494494494494\\
0.689213141314175	0.449249249249244\\
0.710262466246624	0.455755755755751\\
0.728657335733585	0.459559559559555\\
0.748296399639994	0.461061061061056\\
0.768440144014364	0.462462462462457\\
0.792664716471652	0.463963963963959\\
0.810666516651683	0.465965965965961\\
0.830834293429339	0.469669669669664\\
0.856307200720101	0.47517517517517\\
0.866837893789375	0.479079079079073\\
0.900675517551768	0.482182182182177\\
0.928314401440174	0.483683683683678\\
0.954680918091825	0.486386386386381\\
0.99068451845185	0.488188188188182\\
1.02668811881189	0.489789789789784\\
1.07232880288032	0.491291291291285\\
1.11047434743471	0.494194194194188\\
1.17233582358237	0.502802802802797\\
1.23648694869483	0.504504504504499\\
1.3197686768677	0.506906906906901\\
1.37377407740775	0.510110110110104\\
1.46378307830784	0.51621621621621\\
1.53579027902791	0.523323323323318\\
1.60779747974798	0.52542542542542\\
1.7045337533753	0.527027027027021\\
1.95997740774078	0.528228228228222\\
2.47190171017099	0.529629629629624\\
2.71605301530147	0.539539539539534\\
3.32811422142221	0.540540540540535\\
3.52613402340234	0.541641641641636\\
3.70615202520252	0.542742742742737\\
3.99418082808282	0.543743743743738\\
4.44422583258327	0.54484484484484\\
4.72885472547255	0.55515515515515\\
5.25430684068407	0.556256256256251\\
5.43432484248425	0.557257257257252\\
5.61434284428452	0.558358358358353\\
5.81236264626463	0.568768768768764\\
6.04638604860496	0.569869869869865\\
6.92847425742574	0.570870870870866\\
7.39652106210622	0.571971971971967\\
7.93525319531953	0.575675675675671\\
9.04252241224122	0.583283283283278\\
9.2225404140414	0.592492492492488\\
9.50273168316832	0.602702702702698\\
10.4367746174617	0.613613613613609\\
10.6368682268227	0.62432432432432\\
10.7413757875788	0.63383383383383\\
10.8528898289829	0.637937937937934\\
10.996904230423	0.641041041041037\\
11.3929438343834	0.642942942942939\\
11.6753891089109	0.652952952952949\\
12.1356392439244	0.657157157157153\\
12.3156572457246	0.662862862862858\\
13.1977454545455	0.666666666666662\\
13.3597616561656	0.671571571571567\\
14.6995276327633	0.673373373373369\\
14.8499408640864	0.678578578578574\\
14.9399498649865	0.687587587587583\\
15.0479606660666	0.692192192192188\\
15.7680326732673	0.697997997997994\\
15.8670230423043	0.710910910910907\\
16.6141172817282	0.713213213213209\\
17.7835390639064	0.715315315315311\\
17.8735480648065	0.72412412412412\\
18.0004522952295	0.732132132132128\\
18.2875894689469	0.736536536536533\\
19.9592323132313	0.741541541541538\\
21.7761113411341	0.751851851851848\\
21.9381275427542	0.754854854854851\\
22.1181455445544	0.759459459459456\\
22.8562193519352	0.761361361361358\\
23.0902427542754	0.763963963963961\\
23.2342571557156	0.768968968968966\\
23.4721079207921	0.771571571571568\\
23.5870265526553	0.781981981981979\\
23.7310409540954	0.786086086086083\\
23.8040787578758	0.791291291291288\\
23.8940877587759	0.794294294294291\\
24.002098559856	0.797097097097094\\
24.1641147614762	0.800700700700698\\
24.820505130513	0.801701701701699\\
25.0005231323132	0.808708708708706\\
26.1648079207921	0.812112112112109\\
26.3866617461746	0.813913913913911\\
26.4705893789379	0.816616616616614\\
26.5486779477948	0.823923923923921\\
26.6326055805581	0.83253253253253\\
27.236723671579	0.835035035035033\\
27.9027902782396	0.836036036036034\\
28.0777741674167	0.843743743743742\\
28.2217885688569	0.848448448448446\\
28.2988298822	0.856556556556555\\
28.3790293429343	0.860760760760759\\
28.4862849684969	0.866466466466465\\
28.6859867686769	0.868468468468467\\
28.793997569757	0.872972972972971\\
28.8660047704771	0.877177177177176\\
28.9380119711971	0.880980980980979\\
29.0100191719172	0.886486486486485\\
29.216921691381	0.889089089089088\\
30.225022501462	0.890190190190189\\
33.0826404140414	0.89189189189189\\
33.2446566156616	0.900200200200199\\
33.3365824482449	0.903603603603602\\
33.462595049505	0.909409409409408\\
33.6606148514852	0.911711711711711\\
34.5428388838884	0.913113113113112\\
35.208905490549	0.914314314314313\\
36.0549900990099	0.915715715715715\\
36.5230369036904	0.916916916916916\\
36.9190765076508	0.918018018018017\\
37.7471593159316	0.919219219219218\\
40.8542768676868	0.920220220220219\\
42.0021113411341	0.928028028028027\\
42.2357639063907	0.93083083083083\\
42.3797783078308	0.938738738738738\\
42.4701581458146	0.942242242242241\\
42.6128766876688	0.948948948948948\\
42.7568910891089	0.951451451451451\\
42.9909144914491	0.953053053053052\\
43.1405054905491	0.954554554554554\\
43.4049558955896	0.956056056056055\\
43.6389792979298	0.957857857857857\\
43.85500090009	0.959659659659659\\
44.2566171017102	0.96096096096096\\
45.048696309631	0.962162162162162\\
46.3932547254726	0.963363363363363\\
47.136905130513	0.964564564564564\\
47.6533807380738	0.965665665665665\\
48.1990113411341	0.966666666666666\\
49.3151229522952	0.967867867867867\\
51.1333047704771	0.968868868868868\\
54.1756090009001	0.969869869869869\\
66.5266451845184	0.971871871871871\\
66.6886613861386	0.975075075075075\\
66.8686793879388	0.978378378378378\\
83.6113481548154	0.98008008008008\\
85.6095479747974	0.981081081081081\\
86.3656235823582	0.982282282282282\\
87.2657135913593	0.983383383383383\\
91.4211495949592	0.99039039039039\\
};
%\addlegendentry{FFT ($B = 2$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020544	0.0135135135135134\\
0.00788288288288008	0.0950950950950947\\
0.0152513513513495	0.14054054054054\\
0.0332117117117119	0.193393393393393\\
0.0419513513513547	0.245045045045044\\
0.0436891891891804	0.268368368368368\\
0.0574882882882863	0.356056056056055\\
0.0628333333333204	0.397597597597597\\
0.0664927927927552	0.420220220220219\\
0.0713135135135565	0.467667667667667\\
0.0751117117117102	0.495895895895895\\
0.0885720720720227	0.553653653653653\\
0.103448648648655	0.584684684684684\\
0.107874774774833	0.613813813813813\\
0.113687387387425	0.652852852852852\\
0.119486486486496	0.665765765765765\\
0.136490990991067	0.682682682682682\\
0.140952252252224	0.693093093093092\\
0.15230630630631	0.709809809809809\\
0.16919189189186	0.735335335335335\\
0.179634234234241	0.747247247247247\\
0.189211711711675	0.755255255255255\\
0.207348648648693	0.773273273273273\\
0.221728828828826	0.793393393393393\\
0.223869369369364	0.806406406406406\\
0.243759459459492	0.82102102102102\\
0.256911711711706	0.842442442442442\\
0.28544054054057	0.853853853853853\\
0.299666666666677	0.856256256256256\\
0.327148648648634	0.862762762762763\\
0.345109009009011	0.878378378378378\\
0.37134864864868	0.89069069069069\\
0.393668468468487	0.9004004004004\\
0.423939639639672	0.907907907907908\\
0.46542882882883	0.915015015015015\\
0.498589189189186	0.919419419419419\\
0.527991891891877	0.925025025025025\\
0.567709009009053	0.93023023023023\\
0.605709009009007	0.934034034034034\\
0.64560900900901	0.937237237237237\\
0.679172072072018	0.945245245245245\\
0.74739279279282	0.947747747747748\\
0.796081981981935	0.95035035035035\\
0.840207207207217	0.953153153153153\\
0.934112612612627	0.954854854854855\\
1.00616126126129	0.958758758758759\\
1.14624954954961	0.96026026026026\\
1.21930990990991	0.962562562562562\\
1.36652162162165	0.965565565565565\\
1.47474954954955	0.966766766766767\\
1.65492972972973	0.968268268268268\\
1.87716306306299	0.96966966966967\\
2.12885405405405	0.970770770770771\\
2.30913063063062	0.971971971971972\\
2.62734144144151	0.973273273273273\\
2.98770180180188	0.974474474474474\\
3.45673153153155	0.975575575575576\\
3.88860270270271	0.976876876876877\\
4.31177567567562	0.977977977977978\\
4.94022612612613	0.979079079079079\\
5.69040450450458	0.98048048048048\\
6.41112522522522	0.981881881881882\\
7.13184594594594	0.983583583583584\\
8.21292702702703	0.984784784784785\\
10.0147288288289	0.986186186186186\\
13.2579720720721	0.987787787787788\\
17.2639891891892	0.988888888888889\\
21.8018018010136	0.98988988988989\\
26.4531783783784	0.990890890890891\\
29.5910981981983	0.991891891891892\\
31.0325396396397	0.992892892892893\\
32.9729729721846	0.993993993993994\\
36.7567567559684	0.995095095095095\\
37.8378378370495	0.996096096096096\\
39.8531279279279	0.997097097097097\\
42.342342341554	0.998198198198198\\
44.5378126126126	0.999399399399399\\
};
%\addlegendentry{ESPRIT-SS-BF ($B = 2$)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
9.31593159032573e-05	0\\
0.00456714671467306	0.00915492957746478\\
0.00564887488748145	0.0180080482897387\\
0.00843654365439583	0.0307847082494973\\
0.0105986498649626	0.0418511066398395\\
0.0127572457245524	0.0578470824949705\\
0.0157145814581483	0.0636820925553326\\
0.0202890189018579	0.0791750503018117\\
0.0231465346534807	0.0853118712273653\\
0.025781008100811	0.0949698189134819\\
0.0275670567056396	0.102012072434609\\
0.0286756075607677	0.10774647887324\\
0.0308588658865743	0.119416498993965\\
0.0360967596759387	0.129577464788733\\
0.0405707470747672	0.138531187122737\\
0.0434067506750919	0.142957746478874\\
0.045180828082799	0.148088531187124\\
0.0466774077407859	0.154124748490947\\
0.0494382538253815	0.161468812877264\\
0.057080198019829	0.169818913480886\\
0.0596542754275351	0.174547283702214\\
0.0631826282628172	0.182897384305836\\
0.0667626462646052	0.191448692152918\\
0.0698115211521149	0.198893360160967\\
0.0768131413141955	0.203923541247486\\
0.0805925292529364	0.208953722334005\\
0.0847209720972124	0.21559356136821\\
0.0877217821782477	0.220422535211268\\
0.0948149414942083	0.22867203219316\\
0.0991862286228518	0.234205231388331\\
0.100682808280839	0.237726358148894\\
0.105723582358266	0.239738430583501\\
0.11315553555357	0.247484909456741\\
0.118233393339333	0.253621730382294\\
0.12283933393331	0.25784708249497\\
0.131300630063004	0.265191146881288\\
0.135189828982889	0.270221327967807\\
0.138869666966682	0.272434607645876\\
0.148820342034266	0.278370221327968\\
0.152226732673283	0.282796780684105\\
0.156728172817282	0.285613682092556\\
0.163878127812806	0.293863179074447\\
0.1702285328533	0.298289738430584\\
0.17694320432043	0.308450704225352\\
0.18530603060306	0.315995975855131\\
0.190240594059409	0.321227364185111\\
0.195824122412269	0.336317907444668\\
0.205422952295239	0.341951710261569\\
0.211353285328533	0.34989939637827\\
0.221309630963093	0.36066398390342\\
0.228735373537353	0.367404426559356\\
0.238829342934356	0.375452716297787\\
0.24424599459946	0.380482897384306\\
0.249829522952323	0.382897384305835\\
0.261834743474349	0.389235412474849\\
0.275315031503153	0.39215291750503\\
0.282740774077411	0.395372233400402\\
0.297838343834385	0.40010060362173\\
0.311318631863189	0.402615694164989\\
0.329177137713815	0.405030181086518\\
0.347322232223226	0.407947686116699\\
0.365684878487813	0.414688128772635\\
0.383182538253868	0.417605633802816\\
0.406262196219624	0.425754527162977\\
0.428869936993687	0.429979879275653\\
0.450630513051316	0.433098591549294\\
0.464972007200714	0.435915492957745\\
0.477856345634565	0.437122736418509\\
0.50097560756074	0.440845070422533\\
0.522637713771399	0.443963782696175\\
0.536979207920773	0.446378269617704\\
0.558641314131428	0.449798792756537\\
0.584249864986498	0.453621730382292\\
0.602251665166516	0.456740442655934\\
0.620253465346534	0.459054325955732\\
0.644990009000878	0.462977867203217\\
0.666652115211534	0.465895372233398\\
0.684653915391625	0.471428571428569\\
0.702655715571641	0.47967806841046\\
0.720657515751654	0.485714285714283\\
0.738659315931685	0.489235412474847\\
0.771002610261046	0.490845070422533\\
0.807006210621068	0.492152917505027\\
0.843009810981101	0.496881287726355\\
0.897015211521158	0.503722334004021\\
0.933018811881198	0.506639839034202\\
0.987024212421257	0.516096579476858\\
1.04102961296132	0.517203219315893\\
1.13975067506752	0.518410462776657\\
1.2210476147615	0.520120724346074\\
1.26234482448245	0.522132796780681\\
1.3163502250225	0.524547283702211\\
1.35791422142211	0.52696177062374\\
1.40977767776779	0.530583501006034\\
1.46836840684071	0.540543259557342\\
1.55379207920793	0.542454728370219\\
1.76639522952289	0.543460764587523\\
1.96997542754272	0.544567404426557\\
2.14574230423044	0.548490945674042\\
2.29859315931589	0.55593561368209\\
2.41002241224123	0.557042253521124\\
2.51019333933398	0.565593561368207\\
2.5900404140414	0.568309859154927\\
2.73063636363633	0.569617706237422\\
2.79593411341135	0.573038229376255\\
2.8499395139514	0.580985915492956\\
2.90435670567057	0.582293762575451\\
2.95836210621062	0.583501006036215\\
3.01236750675067	0.58490945674044\\
3.10653222322235	0.587022132796778\\
3.18068136813678	0.589336016096577\\
3.26054464446444	0.591348088531185\\
3.35440171017102	0.59265593561368\\
3.41812322232223	0.593963782696175\\
3.52271557155712	0.595171026156939\\
3.64658622862289	0.596579476861165\\
3.73873717371733	0.597686116700199\\
3.8404503150315	0.599496981891346\\
3.91245751575157	0.608953722334001\\
4.02046831683168	0.61106639839034\\
4.13477677767773	0.612173038229374\\
4.26420783078317	0.613380281690138\\
4.83470504050408	0.614386317907442\\
5.40275886588654	0.615392354124746\\
6.44221854185419	0.617605633802814\\
6.53222754275427	0.62957746478873\\
6.91875814581461	0.635814889336014\\
7.01827614761475	0.644064386317905\\
7.11677794779481	0.649496981891346\\
7.27879414941497	0.653621730382291\\
7.49481575157519	0.655331991951708\\
8.1317795679568	0.6715291750503\\
9.33381521152116	0.677766599597583\\
9.56783861386136	0.695975855130783\\
10.6728486948695	0.697082494969817\\
10.8888702970297	0.698390342052312\\
12.4370251125113	0.699496981891346\\
13.7331547254726	0.70060362173038\\
14.9462582358236	0.703822937625752\\
15.1082744374438	0.710060362173036\\
16.8330310531053	0.711267605633801\\
17.0130490549055	0.720020120724344\\
21.2283918991899	0.721931589537221\\
21.4063799279928	0.725653923541245\\
21.5143907290729	0.729074446680078\\
21.7324423042304	0.73199195171026\\
22.539798109811	0.73470824949698\\
22.630502340234	0.743460764587523\\
23.7753439243924	0.74527162977867\\
23.877400720072	0.751106639839032\\
23.9553619261926	0.756639839034203\\
24.0166409540954	0.762273641851104\\
24.0886481548154	0.769919517102614\\
24.3094439243924	0.772032193158952\\
26.0141455445545	0.777867203219314\\
26.6931289828982	0.779778672032191\\
26.9271523852385	0.78199195171026\\
27.1431739873987	0.783501006036215\\
27.3771973897389	0.78470824949698\\
27.503209990999	0.787525150905431\\
28.5280891989199	0.794768611670018\\
31.5110934293429	0.799597585513077\\
31.6911114311431	0.808148893360159\\
33.6046926192619	0.810362173038228\\
33.7389142214222	0.813078470824948\\
34.1627484248425	0.817303822937624\\
34.3427664266426	0.822233400402413\\
36.6266496849684	0.82927565392354\\
36.7720590459046	0.833802816901407\\
36.9340752475248	0.836317907444667\\
37.0449532853285	0.839134808853117\\
37.1169604860486	0.847183098591548\\
37.1709658865887	0.855030181086518\\
37.2249712871287	0.860563380281689\\
37.3251688568857	0.863279678068409\\
37.4331796579658	0.87142857142857\\
38.549291269127	0.881187122736418\\
39.2114614761476	0.885211267605633\\
39.3773740774078	0.888832997987927\\
39.589499279928	0.89225352112676\\
40.3815658865887	0.893661971830985\\
40.4895766876688	0.897887323943661\\
40.5795856885689	0.907545271629778\\
40.669594689469	0.912273641851106\\
41.2724727272727	0.915090543259557\\
41.470492529253	0.922434607645875\\
42.5536399639964	0.92374245472837\\
42.7126531053105	0.925251509054325\\
42.8236669666967	0.926861167002012\\
42.8926711071107	0.928772635814889\\
42.9496795679568	0.931086519114688\\
43.0186837083708	0.934607645875251\\
43.0756921692169	0.938329979879275\\
43.1380121512151	0.941951710261569\\
43.198701710171	0.945271629778672\\
43.2557101710171	0.947082494969819\\
43.3360319531953	0.948792756539235\\
43.4357281728173	0.950905432595573\\
43.7207539153915	0.952515090543259\\
45.4224533753375	0.953722334004024\\
45.5225753375337	0.958551307847082\\
45.5945825382538	0.964688128772636\\
45.6564767776777	0.969718309859155\\
45.7205951395139	0.97374245472837\\
45.792602340234	0.978772635814889\\
45.9546185418542	0.983299798792756\\
47.272727271939	0.98430583501006\\
48.28082808202	0.985412474849094\\
51.1251125104629	0.986519114688129\\
51.3411341126231	0.988732394366197\\
58.0944248424843	0.989839034205231\\
58.4364590459046	0.991046277665996\\
58.796495049505	0.992655935613682\\
59.0845238523852	0.994265593561368\\
59.4265580558056	0.995573440643863\\
59.7865940594059	0.997183098591549\\
60.3266480648065	0.998289738430583\\
123.636363635575	0.999396378269618\\
};
%\addlegendentry{FFT ($B = 3$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020988	0.0184104627766599\\
0.00788288288288186	0.104627766599598\\
0.0152513513513495	0.154325955734407\\
0.031545945945946	0.225050301810865\\
0.0415486486487029	0.295070422535211\\
0.0436891891891804	0.316599597585513\\
0.0603972972972784	0.415191146881288\\
0.0628333333333209	0.455432595573441\\
0.0680981981981983	0.500301810865192\\
0.0718486486486003	0.542555331991952\\
0.0751117117116678	0.577665995975855\\
0.0844675675675601	0.620724346076459\\
0.0957126126126484	0.664587525150906\\
0.106588288288282	0.691247484909457\\
0.11208198198195	0.735211267605634\\
0.116600900900897	0.748390342052314\\
0.124984684684664	0.768008048289739\\
0.138631531531477	0.780080482897384\\
0.148634234234235	0.797183098591549\\
0.167631531531474	0.822635814889336\\
0.179634234234294	0.835513078470825\\
0.189211711711675	0.841851106639839\\
0.20734864864865	0.855935613682093\\
0.221728828828826	0.870422535211268\\
0.240873873873864	0.883903420523139\\
0.252028828828823	0.901307847082495\\
0.284999099099146	0.907243460764588\\
0.289708108108111	0.914889336016097\\
0.316728828828797	0.919919517102616\\
0.345109009009011	0.925855130784708\\
0.37134864864868	0.932394366197183\\
0.403991891891896	0.939235412474849\\
0.435721621621575	0.941549295774648\\
0.479846846846857	0.943561368209256\\
0.527991891891834	0.947183098591549\\
0.582089189189187	0.948591549295775\\
0.645359459459506	0.954325955734406\\
0.705469369369357	0.956639839034205\\
0.762672072072075	0.959758551307847\\
0.892268468468469	0.963983903420523\\
0.976262162162094	0.965392354124748\\
1.09633243243243	0.968008048289738\\
1.18590000000007	0.969215291750503\\
1.40813333333333	0.972032193158954\\
1.57967027027025	0.973340040241449\\
1.84102972972973	0.974446680080483\\
2.17741351351351	0.975955734406439\\
2.6917144144144	0.977162977867203\\
3.28519459459461	0.978470824949698\\
3.88860270270271	0.979979879275654\\
4.42914324324331	0.980985915492958\\
5.14986396396404	0.982193158953722\\
5.87058468468469	0.983199195171026\\
7.03957567567573	0.984607645875252\\
7.67238648648657	0.985814889336016\\
8.96746036036036	0.98682092555332\\
10.2702702694816	0.987927565392354\\
17.2972972965088	0.988933601609658\\
23.0630630622748	0.990040241448692\\
25.7657657649775	0.991146881287726\\
27.0117756756757	0.99215291750503\\
29.0090090082206	0.993360160965795\\
31.1440027027027	0.994366197183099\\
32.6216441441441	0.995372233400402\\
33.6936936929054	0.996579476861167\\
36.3548477477477	0.997585513078471\\
39.0900675675676	0.998591549295775\\
43.4567315315315	0.999597585513078\\
};
%\addlegendentry{ESPRIT-SS-BF ($B = 3$)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
9.31593159032573e-05	0\\
0.00307479747976558	0.0135773911294377\\
0.00514473447349095	0.0183043347078344\\
0.00843654365438162	0.0257467565121191\\
0.0102225922592236	0.037413255556673\\
0.0128570657065272	0.0476717288544705\\
0.0149270027002508	0.0530021120386202\\
0.0180949594959499	0.0665795031680579\\
0.0225689468946904	0.0727144724932114\\
0.0238543654365264	0.081263200241376\\
0.0262141314131576	0.0866941566931513\\
0.0275670567056414	0.0914211002715483\\
0.0307590459045706	0.102886452780851\\
0.0337163816381647	0.10912199537363\\
0.0360967596759671	0.121794227094439\\
0.0405707470747103	0.128733782560596\\
0.0434067506750919	0.136075631097255\\
0.045180828082799	0.142210600422408\\
0.0481528352835463	0.14904958262094\\
0.050832133213238	0.158000603439606\\
0.0558673267326699	0.17389117972443\\
0.0598579657965459	0.177612390626572\\
0.0622177317731927	0.185457105501358\\
0.0637948694869324	0.192597807502766\\
0.0672012601259517	0.201045961983305\\
0.0697199819982011	0.204767172885448\\
0.0765743474347467	0.215830232324249\\
0.0797864086408637	0.223674947199035\\
0.0818167416741682	0.231419088806196\\
0.0852030603059681	0.235341446243589\\
0.0890362736273573	0.23976667001911\\
0.095657875787543	0.244594186865132\\
0.0995742574257132	0.2539475007543\\
0.102412871287123	0.256562405712562\\
0.10493600360034	0.261591069093836\\
0.113155535553599	0.264004827516847\\
0.11718802880287	0.267826611686615\\
0.120724572457245	0.272251835462135\\
0.131157335733616	0.277984511716787\\
0.133791809180916	0.281504576083678\\
0.138726372637265	0.287237252338329\\
0.14708919891989	0.293171075128232\\
0.153191629162906	0.297596298903752\\
0.156728172817287	0.303027255355528\\
0.167304230423039	0.306949612792921\\
0.17269000900091	0.314392034597205\\
0.185162736273671	0.318616111837475\\
0.190691809180928	0.325354520768381\\
0.199881728172842	0.330886050487782\\
0.207829342934295	0.336618726742433\\
0.211215661566154	0.340943377250328\\
0.221309630963098	0.34335713567334\\
0.228735373537356	0.349089811927991\\
0.239311431143113	0.353716182238763\\
0.246427272727266	0.35643166046465\\
0.252610711071128	0.358141406014283\\
0.261834743474348	0.362767776325055\\
0.275315031503153	0.368399879312081\\
0.282740774077409	0.373931409031482\\
0.297838343834385	0.379161218948006\\
0.309105400540059	0.384290455596904\\
0.318744374437447	0.391632304133563\\
0.33384194419442	0.394649502162328\\
0.351843744374438	0.398672432867346\\
0.365633933393331	0.401387911093234\\
0.378623312331325	0.407120587347885\\
0.39662511251127	0.414663582419795\\
0.414626912691286	0.420899125012574\\
0.432628712871296	0.424821482449968\\
0.450630513051323	0.42854269335211\\
0.468632313231343	0.431358744845623\\
0.494240864086407	0.435381675550641\\
0.512242664266426	0.439002313185158\\
0.530244464446444	0.44252237755205\\
0.540639513951479	0.447148747862821\\
0.56624806480648	0.452680277582222\\
0.583836813681337	0.460424419189383\\
0.601838613861354	0.464145630091525\\
0.612646714671548	0.467665694458416\\
0.630648514851561	0.471085185557682\\
0.655844014401408	0.476415568741832\\
0.666652115211601	0.480941365784978\\
0.691847614761443	0.484461430151869\\
0.717876327632791	0.491702705420903\\
0.734999009901021	0.493915317308663\\
0.764660936093621	0.499647993563314\\
0.807006210621083	0.504777230212213\\
0.836668136813693	0.506688122297097\\
0.879013411341159	0.509604747058236\\
0.915533933393311	0.519360354017906\\
0.961874617461714	0.521170672835164\\
1.01373807380739	0.522478125314295\\
1.05903141314134	0.524489590666804\\
1.10588901890186	0.525897616413561\\
1.13975067506752	0.527104495625066\\
1.17789621962193	0.529317107512826\\
1.249903420342	0.532636025344467\\
1.34859072907286	0.53655838278186\\
1.41191962196216	0.546515136276781\\
1.68995040504058	0.548727748164541\\
2.21200261026104	0.5560695967012\\
2.38862070207021	0.560394247209095\\
2.44262610261026	0.569144121492511\\
2.57203861386132	0.572161319521274\\
2.84931854185418	0.57447450467666\\
2.95732934293429	0.584330684903956\\
3.09233231323128	0.591873679975866\\
3.15253384338433	0.596298903751386\\
3.41812322232223	0.597405209695266\\
3.95033735373542	0.602132153273663\\
4.09435175517557	0.608166549331191\\
4.43066165616562	0.618626169164239\\
4.61640396039605	0.62305139293976\\
5.02472106210625	0.629588655335415\\
5.43379216921693	0.630896107814546\\
6.00833177317732	0.639344262295085\\
6.16549837983799	0.650910188072013\\
7.25248595859586	0.657749170270545\\
8.96267767776768	0.66207382077844\\
10.6728486948695	0.663079553454695\\
11.2849099009901	0.664185859398575\\
18.294593069307	0.665694458412957\\
18.4746110711072	0.674243186161122\\
23.2377083708371	0.675450065372627\\
23.9577803780378	0.676656944584133\\
24.4798325832583	0.678064970330889\\
24.7138559855986	0.67937242281002\\
25.181902790279	0.680478728753901\\
27.469399189919	0.681585034697781\\
27.6494171917192	0.690334908981196\\
27.9970687668767	0.69224580106608\\
28.7612216021602	0.693553253545211\\
28.8607972097209	0.696168158503473\\
28.9151605760576	0.701498541687623\\
28.9772432043204	0.709745549632911\\
29.0408152115211	0.716785678366693\\
29.1128224122412	0.720205169465959\\
29.2652898289829	0.722015488283217\\
29.653999009901	0.729960776425629\\
29.8312224122412	0.733078547722019\\
29.9932386138613	0.736296892286034\\
30.1389250225022	0.74102383586443\\
30.3009412241224	0.743538167555067\\
30.4449556255626	0.746857085386707\\
30.5974230423042	0.750880016091726\\
30.9034536453645	0.753394347782362\\
31.0683556255626	0.762647088403905\\
31.1943682268227	0.770894096349193\\
31.9800798379838	0.773509001307455\\
32.1420960396039	0.779945690435485\\
32.3221140414041	0.783063461731874\\
32.8760512151215	0.790606456803784\\
33.1037662466247	0.79402594790305\\
33.2657824482448	0.797043145931814\\
33.409796849685	0.802574675651214\\
33.6757308730873	0.804284421200847\\
35.1878820882088	0.805290153877102\\
36.1936118811881	0.806597606356233\\
36.3556280828083	0.813436588554765\\
36.5176442844284	0.816654933118779\\
36.7632166516652	0.820778437091423\\
36.8712274527453	0.826712259881326\\
36.9676892889289	0.831740923262599\\
37.111703690369	0.836870159911498\\
37.5281161116111	0.837976465855378\\
37.6654648964897	0.844614301518658\\
37.7374720972097	0.849039525294179\\
37.8011647164716	0.853464749069699\\
37.9251246624662	0.857789399577594\\
38.07950630063	0.859398571859602\\
38.1695153015301	0.862616916423616\\
38.2512097209721	0.86674042039626\\
38.3495333033303	0.869958764960275\\
38.4395423042304	0.871668510509908\\
38.5273804680468	0.874082268932919\\
38.6173894689469	0.878909785778942\\
38.707398469847	0.884843608568844\\
38.8334110711071	0.886754500653728\\
39.2413087308731	0.88826309966811\\
39.665402880288	0.890375138288244\\
39.8274190819082	0.89801870662778\\
40.7815144914492	0.899527305642162\\
40.9435306930694	0.906466861108319\\
41.2741504950495	0.909886352207584\\
41.4721702970297	0.913506989842101\\
41.6161846984698	0.918535653223374\\
41.8845517551755	0.920044252237756\\
42.8238567056706	0.921049984914011\\
43.1838927092709	0.922759730463644\\
43.4899233123312	0.9241677562104\\
43.7059449144914	0.925676355224782\\
43.8679611161116	0.927486674042041\\
44.0659809180918	0.928794126521172\\
44.282002520252	0.929799859197426\\
44.5520295229523	0.931107311676557\\
44.7860529252925	0.93281705722619\\
44.9840727272727	0.934727949311074\\
45.1280871287129	0.936437694860707\\
45.3261069306931	0.937644574072212\\
45.5421285328533	0.939354319621845\\
45.7175587758776	0.941064065171478\\
45.8841627362736	0.942270944382984\\
46.095596579658	0.943477823594489\\
46.2756145814581	0.944885849341246\\
46.4196289828983	0.946897314693755\\
46.6582401440144	0.948506486975763\\
46.9056775877588	0.949914512722519\\
47.3390972097209	0.950920245398774\\
48.8692687668767	0.952227697877905\\
49.0132831683168	0.954239163230414\\
49.139295769577	0.956854068188676\\
49.3013119711971	0.959167253344062\\
49.7513569756976	0.960273559287942\\
50.5011163816382	0.961279291964196\\
51.269126911903	0.962385597908076\\
51.5931593151433	0.963894196922458\\
51.8035436543654	0.964899929598713\\
52.1932855985599	0.966207382077844\\
52.4993162016202	0.96741426128935\\
53.0393702070207	0.968621140500855\\
53.345400810081	0.969828019712361\\
53.6514314131413	0.971034898923866\\
53.7823652565256	0.972342351402997\\
53.9083778577857	0.973549230614503\\
54.0523922592259	0.975962989037514\\
54.232410261026	0.9782761741929\\
54.3404210621062	0.979885346474907\\
54.5204390639063	0.98159509202454\\
54.8634200720072	0.982600824700795\\
55.9615298829883	0.983606557377049\\
56.4417104410441	0.984612290053304\\
56.9156252925293	0.985618022729559\\
57.4103564356436	0.986824901941064\\
57.7977135013501	0.987931207884944\\
58.3104464446445	0.988936940561199\\
59.0099009893108	0.989942673237454\\
59.3818719171917	0.991149552448959\\
59.7119711963315	0.992155285125214\\
60.2279565256526	0.993261591069094\\
60.8100810073126	0.994267323745349\\
61.9801980190137	0.995273056421603\\
63.4682805580558	0.996278789097858\\
68.0227360036004	0.997284521774112\\
69.7859656165616	0.998290254450367\\
105.886588658078	0.999295987126622\\
};
%\addlegendentry{FFT ($B = 4$)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027021432	0.0293673941466357\\
0.00863243243240408	0.127225183546213\\
0.0152513513513495	0.178517550035201\\
0.0278738738738706	0.239464950216232\\
0.041548648648646	0.315196620738208\\
0.0519072072071962	0.364477521874686\\
0.0603972972973068	0.457910087498743\\
0.0635792792792813	0.490495826209394\\
0.0680981981982267	0.535351503570351\\
0.0723054054054026	0.598511515639144\\
0.0767315315315256	0.644674645479232\\
0.095132432432405	0.688222870361058\\
0.105068468468513	0.726340138791109\\
0.108866666666652	0.75450065372624\\
0.113687387387425	0.778939957759228\\
0.117346846846931	0.792517348888666\\
0.136490990991078	0.807703912300111\\
0.142127027027011	0.824700794528814\\
0.15350810810808	0.846122900533038\\
0.171148648648642	0.864527808508499\\
0.18806306306306	0.868249019410641\\
0.207348648648693	0.878507492708438\\
0.221728828828883	0.888263099668108\\
0.240873873873835	0.901136477924168\\
0.245348648648647	0.907874886855074\\
0.256911711711706	0.916323041335613\\
0.295191891891894	0.921351704716886\\
0.316671171171258	0.92748667404204\\
0.33248648648649	0.935029669113949\\
0.37561171171171	0.93945489288947\\
0.403991891891925	0.942974957256361\\
0.465179279279219	0.945690435482249\\
0.479846846846885	0.948204767172885\\
0.513372072072027	0.950417379060646\\
0.584172072072076	0.952629990948406\\
0.677031531531618	0.956250628582923\\
0.73597207207207	0.957356934526803\\
0.830248648648652	0.96097757216132\\
1.00571981981977	0.961983304837574\\
1.17268918918924	0.964698783063462\\
1.24871261261255	0.966106808810218\\
1.40813333333333	0.967514834556975\\
1.56413333333338	0.968822287036106\\
1.72644054054062	0.970029166247611\\
2.08705045045045	0.971236045459117\\
2.44716126126134	0.972845217741124\\
3.02383513513514	0.974353816755506\\
3.52824234234242	0.975460122699386\\
3.88860270270278	0.976767575178518\\
4.7895036036036	0.977873881122398\\
5.14986396396404	0.979080760333903\\
6.05076486486495	0.980689932615911\\
7.13184594594594	0.981796238559791\\
8.21292702702713	0.982902544503671\\
9.13170090090095	0.983908277179926\\
12.9396648648649	0.985014583123806\\
16.9369369361484	0.98602031580006\\
19.9999999992117	0.987026048476315\\
24.5045045037161	0.988232927687821\\
26.8558783783783	0.989238660364075\\
28.1081081073199	0.99024439304033\\
29.7297297289414	0.991551845519461\\
30.8682990990991	0.992557578195716\\
32.6126126118243	0.993764457407221\\
34.5612864864865	0.994770190083476\\
35.8974045045046	0.99577592275973\\
37.6992063063064	0.996781655435985\\
39.5976882882883	0.99778738811224\\
42.7113351351351	0.998793120788494\\
49.6381216216216	0.999798853464749\\
};
%\addlegendentry{ESPRIT-SS-BF ($B = 4$)}

\end{axis}


\end{tikzpicture}%

==> cdf_az_rmse_car_2by4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Azimuth AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.00186192619264469	0.00789210789210804\\
0.00514473447349095	0.0174825174825177\\
0.00740315031505556	0.0303696303696307\\
0.00956525652562323	0.0407592407592411\\
0.0121492349235099	0.0472527472527475\\
0.0148285328532012	0.0557442557442558\\
0.018094959495949	0.0703296703296703\\
0.0225689468947481	0.0789210789210792\\
0.0238543654365264	0.0865134865134871\\
0.0268263726372728	0.0961038961038966\\
0.0286004500449932	0.100799200799201\\
0.0308588658865458	0.106093906093906\\
0.0359104410441038	0.116183816183816\\
0.0382908190819045	0.121878121878122\\
0.0412916291629184	0.12957042957043\\
0.0441958595859582	0.134665334665335\\
0.0458131413141318	0.142757242757243\\
0.0494382538253806	0.149050949050949\\
0.0539122412241229	0.153946053946054\\
0.0585725472547844	0.160239760239761\\
0.0614085508551101	0.165434565434566\\
0.0638149414941509	0.171428571428572\\
0.0674400540053988	0.178321678321679\\
0.0765743474348026	0.182517482517483\\
0.0804437443744668	0.191208791208792\\
0.0848642664265995	0.196403596403597\\
0.0931822682269066	0.200099900099901\\
0.0952970297029712	0.205694305694306\\
0.0994254725472437	0.207392607392608\\
0.105791989198913	0.213986013986014\\
0.113298829882988	0.217382617382618\\
0.118684608460843	0.222377622377623\\
0.130818541854188	0.228671328671329\\
0.135822142214223	0.236263736263737\\
0.141795589559074	0.240359640359641\\
0.14930243024302	0.245454545454546\\
0.153430873087298	0.250949050949051\\
0.161043474347472	0.257242757242757\\
0.167614131413133	0.263236763236764\\
0.174380738073797	0.270829170829171\\
0.184823942394246	0.27902097902098\\
0.194945004500422	0.288111888111889\\
0.202825742574262	0.295504495504496\\
0.208693609360934	0.303896103896105\\
0.218240414041411	0.307692307692308\\
0.226080288028797	0.315584415584416\\
0.233437893789368	0.318581418581419\\
0.244082088208815	0.324475524475525\\
0.257169936993714	0.327372627372628\\
0.269441494149401	0.32897102897103\\
0.284954005400536	0.331468531468533\\
0.300393339333926	0.333866133866135\\
0.315840144014403	0.336963036963038\\
0.338959405940574	0.342657342657344\\
0.356961206120609	0.347652347652349\\
0.381112601260124	0.355444555444557\\
0.395454095409526	0.363536463536465\\
0.408404140414032	0.36883116883117\\
0.422253735373554	0.374125874125876\\
0.440255535553572	0.381818181818184\\
0.453218271827195	0.387512487512489\\
0.470604680468047	0.394005994005996\\
0.4804506750675	0.398901098901101\\
0.493376597659756	0.404195804195806\\
0.511378397839772	0.412487512487515\\
0.529380198019789	0.418781218781221\\
0.54534203420342	0.424575424575427\\
0.563343834383438	0.426673326673329\\
0.608986408640867	0.430069930069933\\
0.681849594959573	0.432167832167835\\
0.774662916291703	0.433966033966037\\
0.796885148514912	0.435964035964039\\
0.82866831683177	0.438161838161841\\
0.867161206120613	0.442457542457546\\
0.897015211521158	0.44685314685315\\
0.915872997299729	0.451048951048954\\
0.936679117911879	0.457842157842161\\
0.961109090909088	0.465434565434569\\
0.987024212421247	0.474425574425578\\
1.00502601260127	0.480719280719284\\
1.0410296129613	0.484815184815188\\
1.07788919891988	0.48641358641359\\
1.13103861386139	0.487812187812191\\
1.36591800180017	0.488911088911093\\
1.67194860486048	0.490009990009994\\
1.84951710171016	0.499800199800204\\
1.94028289828986	0.501698301698306\\
1.97712322232226	0.507592407592412\\
2.03029189918995	0.516983016983021\\
2.06593753375338	0.523376623376627\\
2.15714122412244	0.525274725274729\\
2.2840098109811	0.526573426573431\\
2.77704131413147	0.536863136863141\\
3.08625094509456	0.541158841158845\\
3.14330135013495	0.552447552447556\\
3.21226354635468	0.558441558441562\\
3.26931395139507	0.563136863136867\\
3.353098919892	0.571628371628375\\
3.43133015301523	0.582317682317686\\
3.48959774977498	0.593706293706297\\
3.64735175517545	0.5963036963037\\
3.86611755175519	0.598001998002001\\
3.93632736273628	0.614285714285717\\
3.99033276327633	0.62727272727273\\
4.15374752475248	0.629270729270732\\
4.29776192619262	0.637862137862141\\
4.90887272727273	0.64715284715285\\
5.17215391539158	0.649550449550452\\
5.51418811881192	0.651048951048954\\
5.6942061206121	0.653046953046956\\
5.78427677767772	0.655944055944059\\
5.87428577857781	0.660739260739263\\
5.93147497749773	0.66743256743257\\
6.0034821782178	0.674125874125877\\
6.14425112511255	0.675524475524478\\
6.43902574257426	0.685814185814188\\
6.5921869486949	0.693406593406596\\
6.72869594959496	0.697102897102899\\
6.81870495049505	0.704495504495507\\
6.89071215121512	0.711788211788214\\
7.008399189919	0.715684315684318\\
7.64833915391538	0.725274725274727\\
8.04282736273623	0.732367632367634\\
8.15083816381633	0.736863136863139\\
8.23570540054006	0.749250749250751\\
8.40441476147615	0.761438561438563\\
9.68274968496851	0.766633366633368\\
10.7132667866786	0.769330669330671\\
11.3029117011701	0.777522477522479\\
11.4873441944194	0.782417582417584\\
11.5558078307831	0.793206793206795\\
11.6278150315032	0.797702297702299\\
13.0297626462646	0.807892107892109\\
17.1837108910891	0.81818181818182\\
17.4200874887489	0.827872127872129\\
17.528098289829	0.835164835164836\\
17.6181072907291	0.842157842157843\\
17.7447408640864	0.847752247752249\\
18.8938819081908	0.857742257742259\\
19.2043801080108	0.859540459540461\\
19.3597144014401	0.86903096903097\\
19.8323465346534	0.870129870129871\\
20.0843717371737	0.871228771228772\\
20.223800810081	0.873226773226774\\
20.3318116111611	0.874825174825176\\
20.5838368136814	0.875924075924077\\
20.9078692169217	0.877422577422579\\
21.0515414941494	0.886313686313687\\
21.3939178217822	0.88861138861139\\
21.9339718271827	0.889710289710291\\
25.4523266426645	0.890709290709292\\
27.1264940594057	0.891708291708293\\
28.3506164716475	0.892707292707294\\
29.566392979298	0.894205794205795\\
29.638400180018	0.902697302697304\\
29.7159379837984	0.910789210789212\\
29.7879451845185	0.913486513486514\\
29.9627747074707	0.920379620379621\\
30.1067891089109	0.924875124875126\\
30.3408125112511	0.926473526473527\\
30.600841494149	0.927672327672328\\
32.2750089108911	0.928671328671329\\
33.6128890189019	0.929870129870131\\
33.7929070207021	0.93926073926074\\
34.4712078307831	0.946153846153847\\
35.7493563456339	0.949950049950051\\
39.2417055805603	0.950949050949051\\
40.6558440144014	0.951948051948052\\
41.6819466246624	0.953046953046954\\
42.5460330333033	0.954245754245755\\
43.6621446444644	0.955244755244756\\
45.5163300630063	0.956243756243757\\
46.7764560756075	0.957242757242758\\
47.3421188118812	0.958441558441559\\
47.6121458145815	0.960339660339661\\
47.8641710171017	0.962237762237763\\
48.2242070207021	0.964535464535465\\
48.6022448244824	0.965834165834166\\
50.4488233123312	0.966833166833167\\
57.0672508550856	0.968631368631369\\
57.2472688568857	0.971428571428572\\
57.463290459046	0.974525474525475\\
57.6793120612062	0.976223776223776\\
59.2423801080108	0.977222777222777\\
59.458401710171	0.980319680319681\\
59.6564215121512	0.983416583416584\\
59.8364395139514	0.985414585414585\\
63.7597605760576	0.987112887112887\\
64.4978343834383	0.988111888111888\\
65.1999045904591	0.989310689310689\\
65.5419387938794	0.990809190809191\\
66.0099855985599	0.992207792207792\\
66.3520198019802	0.993406593406593\\
66.9820828082808	0.994705294705295\\
67.9181764176418	0.995704295704296\\
79.7479747966915	0.997002997002997\\
80.0540053997518	0.998301698301698\\
80.4320432035322	0.9999000999001\\
};
\addlegendentry{MF urban}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
6.06842706218913e-06	0\\
0.000434775887080185	0.000999000999000965\\
0.000801663239311079	0.00199800199800204\\
0.00147584186147842	0.00299700299700312\\
0.00222545727558199	0.00399600399600408\\
0.00268434852804411	0.00499500499500483\\
0.00325883535890448	0.00599400599400579\\
0.00377659535914843	0.00699300699300687\\
0.00440474607916697	0.00799200799200805\\
0.00478302003265352	0.00899100899100924\\
0.00555985903213152	0.00999000999001043\\
0.00625202741537834	0.0109890109890115\\
0.0069150674168057	0.0119880119880125\\
0.00778035454121406	0.0129870129870134\\
0.00815296480328698	0.0139860139860143\\
0.00839459942235976	0.0149850149850153\\
0.00898113046045657	0.0159840159840162\\
0.00968850385046416	0.0169830169830172\\
0.0104448203002572	0.0179820179820183\\
0.0109276040966995	0.0189810189810189\\
0.0114088478821825	0.0199800199800199\\
0.0119792313191134	0.0209790209790209\\
0.0122027920262406	0.0219780219780219\\
0.0130096561712616	0.0229770229770231\\
0.0139621453058609	0.0239760239760244\\
0.014839923917302	0.0249750249750257\\
0.0156578513975099	0.0259740259740265\\
0.0165178245531599	0.0269730269730274\\
0.0172968331106	0.0279720279720282\\
0.0177150744428691	0.0289710289710292\\
0.0181856976569086	0.0299700299700304\\
0.0196375192104119	0.0309690309690315\\
0.0203639745066493	0.0319680319680326\\
0.0216184314803272	0.0329670329670338\\
0.0218643227608961	0.0339660339660349\\
0.0230325257288051	0.034965034965036\\
0.0235534682473801	0.0359640359640367\\
0.0248667584180118	0.0369630369630375\\
0.025895932947138	0.0379620379620383\\
0.0262197295144144	0.0389610389610392\\
0.0272189354073253	0.0399600399600402\\
0.0278719000469489	0.0409590409590409\\
0.0287803005108636	0.041958041958042\\
0.0295271967990862	0.0429570429570429\\
0.0305740659272438	0.043956043956044\\
0.0313089641446034	0.044955044955045\\
0.0317442023070118	0.0459540459540458\\
0.0333211582888415	0.0469530469530467\\
0.0346039238762419	0.0479520479520479\\
0.035355870592956	0.0489510489510491\\
0.0365685162586273	0.0499500499500504\\
0.0375567610247138	0.0509490509490513\\
0.0384682117459829	0.0519480519480523\\
0.0395206592647348	0.0529470529470533\\
0.0400569888016804	0.0539460539460545\\
0.040840179205679	0.0549450549450555\\
0.0417236730070141	0.0559440559440568\\
0.0426900183399264	0.0569430569430578\\
0.0436374411790208	0.0579420579420586\\
0.0443322935743424	0.0589410589410595\\
0.0448306009804869	0.0599400599400606\\
0.0460479228409865	0.0609390609390614\\
0.0472968296596836	0.0619380619380626\\
0.0480697206550964	0.0629370629370637\\
0.0489133435524174	0.0639360639360645\\
0.0494654983375464	0.0649350649350655\\
0.0499437165956236	0.0659340659340665\\
0.0509261968331085	0.0669330669330677\\
0.052108844079767	0.0679320679320689\\
0.0531039644738938	0.0689310689310699\\
0.0535703654329449	0.069930069930071\\
0.0540184651190296	0.0709290709290722\\
0.0553774432528926	0.0719280719280733\\
0.0560422002332213	0.0729270729270745\\
0.0566885214329353	0.0739260739260756\\
0.0576283434195224	0.0749250749250767\\
0.0584121429624815	0.0759240759240777\\
0.0592984967963983	0.0769230769230785\\
0.0602334712660606	0.0779220779220794\\
0.0616351315454855	0.0789210789210804\\
0.0625920038280405	0.0799200799200817\\
0.0634093605790778	0.080919080919083\\
0.0650722389379594	0.0819180819180836\\
0.0663700562404341	0.0829170829170846\\
0.0668527326266513	0.0839160839160856\\
0.0678431831888231	0.0849150849150868\\
0.0690475680573588	0.0859140859140878\\
0.0705975085848203	0.0869130869130887\\
0.0712068785190052	0.0879120879120898\\
0.0722655168074144	0.0889110889110907\\
0.0730201974309104	0.0899100899100916\\
0.073758498449267	0.0909090909090924\\
0.0742686063340408	0.0919080919080935\\
0.0750056252361802	0.0929070929070944\\
0.0758934822322832	0.0939060939060955\\
0.0765993826401061	0.0949050949050967\\
0.0776672826309994	0.0959040959040978\\
0.0788300848110763	0.096903096903099\\
0.0798207431720002	0.0979020979020997\\
0.0807457546397305	0.0989010989011009\\
0.081208436138505	0.099900099900102\\
0.0823270662283897	0.100899100899103\\
0.0830206634509665	0.101898101898104\\
0.0845328165076245	0.102897102897104\\
0.0855335518520555	0.103896103896105\\
0.0863417660486303	0.104895104895106\\
0.0870559240968483	0.105894105894107\\
0.0881146240017192	0.106893106893108\\
0.0890171467039358	0.107892107892109\\
0.0908706641712254	0.10889110889111\\
0.0929740803895411	0.109890109890111\\
0.0937573906181797	0.110889110889112\\
0.0950023228668062	0.111888111888113\\
0.0965830499419269	0.112887112887114\\
0.0972641907105036	0.113886113886115\\
0.0980192222494356	0.114885114885116\\
0.0992454397223508	0.115884115884117\\
0.10013072715484	0.116883116883118\\
0.101333259481136	0.117882117882119\\
0.10336054217905	0.11888111888112\\
0.104602340701882	0.119880119880121\\
0.105706909539824	0.120879120879122\\
0.107239922419611	0.121878121878123\\
0.108778224355693	0.122877122877124\\
0.110002928510685	0.123876123876125\\
0.110796585490212	0.124875124875127\\
0.11263667537373	0.125874125874128\\
0.113739625068263	0.126873126873129\\
0.115457542551773	0.12787212787213\\
0.116470922297022	0.128871128871131\\
0.118574123651765	0.129870129870132\\
0.120334386910095	0.130869130869134\\
0.121894317553787	0.131868131868135\\
0.122476368045038	0.132867132867136\\
0.124068178580799	0.133866133866137\\
0.125585891510426	0.134865134865138\\
0.127827608190382	0.135864135864139\\
0.128894404168781	0.13686313686314\\
0.130258992221671	0.137862137862141\\
0.131477517355166	0.138861138861142\\
0.133055122876252	0.139860139860143\\
0.135997201021167	0.140859140859144\\
0.136959654648078	0.141858141858145\\
0.137900424933186	0.142857142857146\\
0.138788611807845	0.143856143856147\\
0.139841912690274	0.144855144855148\\
0.141029632333018	0.145854145854149\\
0.143274689050616	0.14685314685315\\
0.144341235279168	0.147852147852151\\
0.146264737250414	0.148851148851152\\
0.147642647870772	0.149850149850153\\
0.149159136314875	0.150849150849154\\
0.150290441089328	0.151848151848155\\
0.151350193563762	0.152847152847156\\
0.153501649239425	0.153846153846157\\
0.155126724444667	0.154845154845158\\
0.156503938643138	0.155844155844159\\
0.158122084842398	0.15684315684316\\
0.159904951244784	0.157842157842161\\
0.161644522699708	0.158841158841162\\
0.163705997822742	0.159840159840163\\
0.1649592255383	0.160839160839164\\
0.16719144875811	0.161838161838165\\
0.168702170360864	0.162837162837166\\
0.171798834810613	0.163836163836168\\
0.173595627528996	0.164835164835169\\
0.175650871055034	0.16583416583417\\
0.177732037994437	0.166833166833171\\
0.180076667982523	0.167832167832172\\
0.182457698571731	0.168831168831173\\
0.184723425700768	0.169830169830174\\
0.188675328594664	0.170829170829175\\
0.190286422683148	0.171828171828176\\
0.192835684882818	0.172827172827177\\
0.193819993804425	0.173826173826178\\
0.1962851283297	0.174825174825179\\
0.199550342278694	0.17582417582418\\
0.200837039467601	0.176823176823181\\
0.202871218351063	0.177822177822182\\
0.204124736513557	0.178821178821183\\
0.205866138605415	0.179820179820184\\
0.20730234051283	0.180819180819185\\
0.209762301735349	0.181818181818186\\
0.211767155810789	0.182817182817187\\
0.214181601820804	0.183816183816188\\
0.217132866730571	0.184815184815189\\
0.219017967538652	0.18581418581419\\
0.220588699059689	0.186813186813191\\
0.223153920443165	0.187812187812192\\
0.224170957181389	0.188811188811194\\
0.225496593999484	0.189810189810195\\
0.227863871108833	0.190809190809196\\
0.231587782287368	0.191808191808197\\
0.234510508187075	0.192807192807198\\
0.238281221652511	0.193806193806199\\
0.240041224921698	0.1948051948052\\
0.242241383146975	0.195804195804201\\
0.243821534384732	0.196803196803202\\
0.246662554374794	0.197802197802203\\
0.249800527044362	0.198801198801204\\
0.251657285714078	0.199800199800205\\
0.254177885123639	0.200799200799206\\
0.256898136990126	0.201798201798207\\
0.260238375139407	0.202797202797208\\
0.262096622919819	0.20379620379621\\
0.264026664625504	0.20479520479521\\
0.265991074692543	0.205794205794211\\
0.268800983621738	0.206793206793212\\
0.271615960896653	0.207792207792213\\
0.273881444822036	0.208791208791214\\
0.276134735124095	0.209790209790215\\
0.278789556795648	0.210789210789216\\
0.282338660520878	0.211788211788217\\
0.285280331068634	0.212787212787218\\
0.288049989942261	0.21378621378622\\
0.291195999346128	0.214785214785221\\
0.294013834616615	0.215784215784222\\
0.296797850801529	0.216783216783223\\
0.300955308816562	0.217782217782224\\
0.303749692995087	0.218781218781225\\
0.305294273294482	0.219780219780226\\
0.308748332163951	0.220779220779227\\
0.31069812901304	0.221778221778228\\
0.312430655433857	0.222777222777229\\
0.315583462667557	0.22377622377623\\
0.319124398884697	0.224775224775231\\
0.321924300163008	0.225774225774232\\
0.325800240828173	0.226773226773233\\
0.327586772575949	0.227772227772234\\
0.329368352572823	0.228771228771235\\
0.331068446103984	0.229770229770236\\
0.335027003257047	0.230769230769238\\
0.337069161801607	0.231768231768239\\
0.340462357810911	0.23276723276724\\
0.342445654500707	0.233766233766241\\
0.34436580364418	0.234765234765242\\
0.34741275043725	0.235764235764243\\
0.350080213607137	0.236763236763244\\
0.353240814019621	0.237762237762245\\
0.355333914868138	0.238761238761246\\
0.357023767390877	0.239760239760247\\
0.359294725036124	0.240759240759248\\
0.361790438751895	0.241758241758249\\
0.365176028539506	0.24275724275725\\
0.369077519168402	0.243756243756251\\
0.371154027378774	0.244755244755252\\
0.373586815633901	0.245754245754253\\
0.376683320587196	0.246753246753254\\
0.378538110351682	0.247752247752255\\
0.380425943886199	0.248751248751256\\
0.383937559040987	0.249750249750258\\
0.387067463596921	0.250749250749259\\
0.389891447249028	0.25174825174826\\
0.393603506931739	0.252747252747261\\
0.396370498635589	0.253746253746262\\
0.400117090950388	0.254745254745263\\
0.402601720674001	0.255744255744264\\
0.406537839894449	0.256743256743265\\
0.407967547627841	0.257742257742266\\
0.410191543582926	0.258741258741267\\
0.41350101231544	0.259740259740268\\
0.417082159940777	0.260739260739269\\
0.418938218695926	0.261738261738271\\
0.42241557889259	0.262737262737272\\
0.42455689514868	0.263736263736273\\
0.429721713069792	0.264735264735273\\
0.43198886437778	0.265734265734274\\
0.433023182376925	0.266733266733276\\
0.436777873033199	0.267732267732277\\
0.43905620380865	0.268731268731278\\
0.441308670452462	0.269730269730279\\
0.444125856517886	0.27072927072928\\
0.446743387310031	0.271728271728281\\
0.448852842205469	0.272727272727282\\
0.453753691398639	0.273726273726283\\
0.457750269879833	0.274725274725284\\
0.460944455401354	0.275724275724285\\
0.465255447294645	0.276723276723286\\
0.469350050297633	0.277722277722287\\
0.472985138901901	0.278721278721288\\
0.475821485775675	0.27972027972029\\
0.478839152966601	0.280719280719291\\
0.481356952162797	0.281718281718292\\
0.484894106413614	0.282717282717293\\
0.487962274132164	0.283716283716294\\
0.49094397704057	0.284715284715295\\
0.493832825625308	0.285714285714296\\
0.496114310921433	0.286713286713297\\
0.498322405572689	0.287712287712299\\
0.502052068322517	0.2887112887113\\
0.50480762904546	0.289710289710301\\
0.50954909872047	0.290709290709302\\
0.512183442339777	0.291708291708303\\
0.515590201893851	0.292707292707304\\
0.516840656074196	0.293706293706306\\
0.519235950642069	0.294705294705307\\
0.525358519121805	0.295704295704308\\
0.527743908833346	0.296703296703309\\
0.532182741354921	0.29770229770231\\
0.535037406497862	0.298701298701311\\
0.539072918932308	0.299700299700312\\
0.542365667905393	0.300699300699313\\
0.544378372185292	0.301698301698314\\
0.550447185009158	0.302697302697315\\
0.555395032617992	0.303696303696317\\
0.556781894573819	0.304695304695318\\
0.560414144448169	0.305694305694319\\
0.564338448058183	0.30669330669332\\
0.569401493891831	0.307692307692321\\
0.572050243898	0.308691308691322\\
0.575124885212322	0.309690309690323\\
0.579087511982828	0.310689310689324\\
0.581796901003244	0.311688311688325\\
0.58521727982371	0.312687312687326\\
0.588036848200453	0.313686313686327\\
0.593181851612817	0.314685314685328\\
0.596685872747621	0.31568431568433\\
0.598909760334208	0.316683316683331\\
0.601500316881689	0.317682317682332\\
0.605343991256642	0.318681318681333\\
0.606264533259341	0.319680319680334\\
0.609921092394991	0.320679320679335\\
0.612943005149684	0.321678321678337\\
0.615464976388352	0.322677322677338\\
0.618019151115096	0.323676323676339\\
0.621094574168331	0.32467532467534\\
0.625074881004166	0.325674325674341\\
0.627404067574659	0.326673326673342\\
0.63107171835262	0.327672327672343\\
0.635199652963466	0.328671328671344\\
0.638312373199774	0.329670329670345\\
0.643825406832241	0.330669330669346\\
0.647813918713895	0.331668331668347\\
0.653424310650229	0.332667332667348\\
0.656823687784527	0.333666333666349\\
0.660908471239784	0.334665334665351\\
0.663736163379119	0.335664335664352\\
0.667074026627375	0.336663336663353\\
0.669638511361102	0.337662337662354\\
0.671398300952131	0.338661338661355\\
0.675108319058948	0.339660339660356\\
0.678034105918156	0.340659340659357\\
0.682005061177708	0.341658341658358\\
0.684332632367449	0.342657342657359\\
0.687963654321075	0.34365634365636\\
0.692201182588404	0.344655344655361\\
0.695306860858454	0.345654345654362\\
0.69734358031846	0.346653346653364\\
0.700193623504472	0.347652347652365\\
0.702838715295919	0.348651348651366\\
0.706005265611194	0.349650349650367\\
0.708196657012273	0.350649350649368\\
0.710180838234602	0.351648351648369\\
0.714989089044177	0.35264735264737\\
0.71931850599085	0.353646353646371\\
0.722243091580618	0.354645354645373\\
0.728757620504421	0.355644355644374\\
0.732290308393498	0.356643356643375\\
0.738237904236544	0.357642357642376\\
0.740748884307384	0.358641358641377\\
0.744439920311234	0.359640359640378\\
0.75077932910638	0.360639360639379\\
0.754884636494173	0.36163836163838\\
0.758236409509231	0.362637362637381\\
0.765495330037776	0.363636363636382\\
0.768957755834212	0.364635364635383\\
0.774512382462155	0.365634365634385\\
0.781120976608432	0.366633366633386\\
0.785005052699222	0.367632367632387\\
0.788122927345222	0.368631368631388\\
0.793565982250015	0.369630369630389\\
0.797561918978118	0.37062937062939\\
0.800984346978239	0.371628371628392\\
0.806199092381302	0.372627372627393\\
0.81140284766297	0.373626373626394\\
0.815901314092639	0.374625374625395\\
0.820595100071097	0.375624375624396\\
0.823882254337674	0.376623376623397\\
0.827992790440985	0.377622377622398\\
0.834236487121228	0.3786213786214\\
0.838063257623432	0.379620379620401\\
0.843364579530276	0.380619380619402\\
0.847535995680868	0.381618381618403\\
0.852035723365009	0.382617382617404\\
0.856656414386675	0.383616383616405\\
0.863976291691154	0.384615384615406\\
0.870011061222031	0.385614385614407\\
0.872530892929974	0.386613386613408\\
0.876514912706535	0.387612387612409\\
0.88073495603503	0.38861138861141\\
0.88321127335865	0.389610389610411\\
0.889913455904391	0.390609390609412\\
0.894590024695504	0.391608391608413\\
0.898381212943068	0.392607392607415\\
0.904240450019524	0.393606393606416\\
0.906722982078877	0.394605394605417\\
0.91054787278037	0.395604395604418\\
0.914431669944729	0.396603396603419\\
0.9179853589667	0.39760239760242\\
0.92206108264536	0.398601398601421\\
0.926232578027225	0.399600399600422\\
0.928549654447968	0.400599400599423\\
0.933659936889032	0.401598401598424\\
0.937355011592289	0.402597402597425\\
0.943531729318098	0.403596403596426\\
0.944976699242089	0.404595404595427\\
0.947833809547688	0.405594405594429\\
0.951401310874797	0.40659340659343\\
0.955706138030584	0.407592407592431\\
0.96105924504063	0.408591408591432\\
0.965530927284424	0.409590409590433\\
0.971846673804026	0.410589410589434\\
0.975659170413667	0.411588411588435\\
0.983170749887886	0.412587412587436\\
0.986589733359779	0.413586413586437\\
0.992003214075347	0.414585414585438\\
0.994314929705505	0.415584415584439\\
0.999408426623181	0.41658341658344\\
1.00491697606636	0.417582417582441\\
1.01049117958397	0.418581418581442\\
1.01392188271116	0.419580419580443\\
1.01734769880172	0.420579420579445\\
1.02059253287978	0.421578421578446\\
1.02635280182867	0.422577422577447\\
1.03176825975638	0.423576423576448\\
1.03851591168557	0.424575424575449\\
1.04261199548384	0.42557442557445\\
1.04876278868356	0.426573426573451\\
1.0549507338216	0.427572427572453\\
1.06013650504114	0.428571428571453\\
1.0641344742714	0.429570429570454\\
1.0686988530286	0.430569430569456\\
1.0715499783478	0.431568431568457\\
1.07485614878293	0.432567432567458\\
1.08107054864629	0.433566433566459\\
1.08481633933578	0.43456543456546\\
1.09027890145353	0.435564435564461\\
1.09483034510903	0.436563436563462\\
1.09954205636567	0.437562437562463\\
1.10461058657044	0.438561438561464\\
1.11054912628662	0.439560439560466\\
1.11451215403232	0.440559440559467\\
1.11968179891935	0.441558441558468\\
1.12281982681535	0.442557442557469\\
1.12893634360796	0.44355644355647\\
1.13444276159922	0.444555444555471\\
1.14304359573471	0.445554445554472\\
1.14671374211057	0.446553446553473\\
1.15421248039927	0.447552447552475\\
1.16065288925714	0.448551448551476\\
1.16396409350753	0.449550449550477\\
1.17027056427408	0.450549450549478\\
1.17381691198267	0.451548451548479\\
1.17722390938682	0.45254745254748\\
1.18224607721827	0.453546453546482\\
1.18865930921078	0.454545454545483\\
1.19405522365448	0.455544455544484\\
1.19854345607595	0.456543456543485\\
1.20175759672352	0.457542457542486\\
1.21027133130163	0.458541458541487\\
1.21599536766932	0.459540459540488\\
1.22199145532392	0.460539460539489\\
1.22724852112024	0.461538461538491\\
1.2340495907694	0.462537462537492\\
1.2379497909401	0.463536463536493\\
1.24313491533429	0.464535464535494\\
1.24820277182195	0.465534465534495\\
1.25467510985494	0.466533466533496\\
1.26222947244613	0.467532467532497\\
1.266557294929	0.468531468531499\\
1.271409897943	0.4695304695305\\
1.27865318008062	0.470529470529501\\
1.28745994077623	0.471528471528502\\
1.29189574223769	0.472527472527503\\
1.2967300268939	0.473526473526504\\
1.3014502961992	0.474525474525505\\
1.30689652234278	0.475524475524506\\
1.31417896173449	0.476523476523507\\
1.32202213554896	0.477522477522509\\
1.33006040209598	0.47852147852151\\
1.33542620363721	0.479520479520511\\
1.34298887771936	0.480519480519512\\
1.34702095918334	0.481518481518513\\
1.35510823243199	0.482517482517514\\
1.36623625617398	0.483516483516516\\
1.37844806642233	0.484515484515517\\
1.3848747254998	0.485514485514518\\
1.39871904579958	0.486513486513519\\
1.40388489400757	0.48751248751252\\
1.41131627433432	0.488511488511521\\
1.42221714886589	0.489510489510522\\
1.43002278075079	0.490509490509524\\
1.43617141020076	0.491508491508524\\
1.45060434055239	0.492507492507526\\
1.45614062285164	0.493506493506527\\
1.46650081272078	0.494505494505528\\
1.47662076499422	0.495504495504529\\
1.48682422405443	0.496503496503531\\
1.49177440305243	0.497502497502532\\
1.50044472297329	0.498501498501533\\
1.51032831725859	0.499500499500535\\
1.52236687339242	0.500499500499535\\
1.53023946375333	0.501498501498536\\
1.54048207355654	0.502497502497537\\
1.54715889242328	0.503496503496538\\
1.55593573525078	0.504495504495539\\
1.5620672669279	0.50549450549454\\
1.57040180165748	0.506493506493541\\
1.5762804677483	0.507492507492542\\
1.58539115006016	0.508491508491543\\
1.59764743722636	0.509490509490544\\
1.60606180425844	0.510489510489545\\
1.61652615863936	0.511488511488545\\
1.62544079830404	0.512487512487546\\
1.63558926651673	0.513486513486547\\
1.64773209144283	0.514485514485548\\
1.65751442332031	0.515484515484549\\
1.66411487540668	0.51648351648355\\
1.6753545155498	0.517482517482551\\
1.68879827680027	0.518481518481552\\
1.69616996891535	0.519480519480553\\
1.70393553428963	0.520479520479554\\
1.71317010994061	0.521478521478555\\
1.72121447849108	0.522477522477555\\
1.73579225336472	0.523476523476556\\
1.74399594291013	0.524475524475557\\
1.75285645921239	0.525474525474558\\
1.76259988081533	0.526473526473559\\
1.7761654797651	0.52747252747256\\
1.78437515964841	0.528471528471561\\
1.79573140237302	0.529470529470562\\
1.80989351211127	0.530469530469563\\
1.82328268235105	0.531468531468564\\
1.83399423353851	0.532467532467565\\
1.84280663677098	0.533466533466566\\
1.852729070437	0.534465534465567\\
1.86213195203862	0.535464535464568\\
1.87037819616424	0.536463536463568\\
1.88068024406445	0.53746253746257\\
1.88955733421455	0.538461538461571\\
1.90380355768719	0.539460539460571\\
1.91045713273541	0.540459540459572\\
1.91988688804502	0.541458541458573\\
1.92973427803841	0.542457542457574\\
1.94070881155634	0.543456543456575\\
1.95581442628592	0.544455544455576\\
1.96819805391202	0.545454545454577\\
1.98163215992385	0.546453546453578\\
1.99786394340259	0.547452547452579\\
2.01261957225272	0.54845154845158\\
2.0253186136919	0.549450549450581\\
2.03648465728001	0.550449550449582\\
2.05060454620578	0.551448551448583\\
2.06290640917204	0.552447552447584\\
2.07384628940788	0.553446553446585\\
2.0889076576408	0.554445554445586\\
2.1178178699915	0.555444555444586\\
2.12859511000191	0.556443556443587\\
2.13681986552043	0.557442557442588\\
2.15094826081357	0.558441558441589\\
2.16690184880662	0.55944055944059\\
2.18476759656875	0.560439560439591\\
2.19746096753503	0.561438561438592\\
2.21775638090129	0.562437562437593\\
2.22784343265137	0.563436563436594\\
2.24030874502323	0.564435564435595\\
2.26028452268248	0.565434565434595\\
2.2664930718209	0.566433566433596\\
2.27952796864949	0.567432567432597\\
2.29016456043643	0.568431568431598\\
2.30876010045486	0.569430569430599\\
2.32515209331075	0.5704295704296\\
2.33540662275401	0.571428571428601\\
2.3475251175694	0.572427572427602\\
2.35746363171672	0.573426573426603\\
2.36869675734105	0.574425574425604\\
2.38005286229343	0.575424575424605\\
2.39302582094834	0.576423576423606\\
2.40921092820842	0.577422577422607\\
2.42333056386654	0.578421578421608\\
2.43989170096994	0.579420579420609\\
2.45866643036841	0.58041958041961\\
2.474109372968	0.58141858141861\\
2.49662690093051	0.582417582417611\\
2.50821979448145	0.583416583416612\\
2.52402495599209	0.584415584415613\\
2.53945835003199	0.585414585414614\\
2.55183459770621	0.586413586413615\\
2.5710680544007	0.587412587412616\\
2.57926221342204	0.588411588411617\\
2.59277774560756	0.589410589410618\\
2.6012623117231	0.590409590409619\\
2.61040114338463	0.591408591408619\\
2.62173168140285	0.59240759240762\\
2.62714152579249	0.593406593406621\\
2.64368038198019	0.594405594405622\\
2.66214431776876	0.595404595404623\\
2.67512760699715	0.596403596403624\\
2.69272479867048	0.597402597402625\\
2.71020300493193	0.598401598401626\\
2.72855348489383	0.599400599400627\\
2.74004943645988	0.600399600399628\\
2.75158027385766	0.601398601398629\\
2.76736450515787	0.60239760239763\\
2.78078429751168	0.60339660339663\\
2.79570302505022	0.604395604395631\\
2.80727388614021	0.605394605394632\\
2.82287132005099	0.606393606393633\\
2.83502753463323	0.607392607392634\\
2.85446758654292	0.608391608391635\\
2.87630445873586	0.609390609390636\\
2.88760815069915	0.610389610389637\\
2.90492753343487	0.611388611388638\\
2.9260216746394	0.612387612387639\\
2.94216811518478	0.61338661338664\\
2.96652123092277	0.614385614385641\\
2.97939108935138	0.615384615384642\\
2.99595393760599	0.616383616383642\\
3.0156703531119	0.617382617382644\\
3.03979162516434	0.618381618381644\\
3.05882999921102	0.619380619380645\\
3.09195673258192	0.620379620379646\\
3.11809712982203	0.621378621378647\\
3.13121780611792	0.622377622377648\\
3.14561156976678	0.623376623376649\\
3.16376657425935	0.62437562437565\\
3.18589236261069	0.625374625374651\\
3.19850095981696	0.626373626373652\\
3.22251814931368	0.627372627372653\\
3.24022387120644	0.628371628371653\\
3.26312583395754	0.629370629370654\\
3.28098044131461	0.630369630369655\\
3.30448450149705	0.631368631368656\\
3.31632669384712	0.632367632367657\\
3.34262363612947	0.633366633366658\\
3.36691557880391	0.634365634365659\\
3.3874920122517	0.63536463536466\\
3.39731295506679	0.636363636363661\\
3.42064297228759	0.637362637362662\\
3.45165971372193	0.638361638361662\\
3.45775824077157	0.639360639360663\\
3.4714709715708	0.640359640359664\\
3.49166018048152	0.641358641358665\\
3.50273186501283	0.642357642357666\\
3.52420748774068	0.643356643356667\\
3.54194586340163	0.644355644355668\\
3.57398691331447	0.645354645354669\\
3.61350099008027	0.64635364635367\\
3.63024475998718	0.647352647352671\\
3.65334590930528	0.648351648351671\\
3.67082623501322	0.649350649350672\\
3.69499703746615	0.650349650349673\\
3.7196814390178	0.651348651348674\\
3.7462475086054	0.652347652347675\\
3.7647211536179	0.653346653346676\\
3.781667826348	0.654345654345676\\
3.80947609036044	0.655344655344677\\
3.82857861795608	0.656343656343678\\
3.84352083707196	0.657342657342679\\
3.86037721402881	0.65834165834168\\
3.88389071402609	0.659340659340681\\
3.9042020436758	0.660339660339682\\
3.92561582609382	0.661338661338683\\
3.94427338961271	0.662337662337684\\
3.97505500504624	0.663336663336685\\
3.99672330901941	0.664335664335685\\
4.02042928755367	0.665334665334686\\
4.03594711816442	0.666333666333687\\
4.04842658236822	0.667332667332688\\
4.06775558407502	0.668331668331689\\
4.09095016105733	0.66933066933069\\
4.12024140156437	0.670329670329691\\
4.13976057375819	0.671328671328691\\
4.16706833193015	0.672327672327692\\
4.19502992791225	0.673326673326693\\
4.21939601319316	0.674325674325694\\
4.24063664343125	0.675324675324695\\
4.27198728763588	0.676323676323696\\
4.29837658117177	0.677322677322697\\
4.32703041196793	0.678321678321698\\
4.34357601294182	0.679320679320699\\
4.38641588335261	0.680319680319699\\
4.40431891503368	0.6813186813187\\
4.44240984729105	0.682317682317701\\
4.48318079433427	0.683316683316702\\
4.50862133974094	0.684315684315703\\
4.53479509464627	0.685314685314704\\
4.55062484826311	0.686313686313705\\
4.57761432221664	0.687312687312706\\
4.6297470209137	0.688311688311707\\
4.6695392067392	0.689310689310708\\
4.70255209342457	0.690309690309709\\
4.73755548551491	0.691308691308709\\
4.77159876774407	0.69230769230771\\
4.79668387609839	0.693306693306711\\
4.83635609833802	0.694305694305712\\
4.85686978966067	0.695304695304713\\
4.90149175732757	0.696303696303714\\
4.92500323523861	0.697302697302715\\
4.95453308430804	0.698301698301716\\
4.99943959526943	0.699300699300717\\
5.04671371550174	0.700299700299717\\
5.06725740547069	0.701298701298718\\
5.11982706340265	0.702297702297719\\
5.16525063454093	0.70329670329672\\
5.18935096573758	0.704295704295721\\
5.22154553178944	0.705294705294722\\
5.28066361961059	0.706293706293723\\
5.31361596818442	0.707292707292724\\
5.36875471764899	0.708291708291724\\
5.39161378742923	0.709290709290725\\
5.43323396676445	0.710289710289726\\
5.47764969466354	0.711288711288727\\
5.52910113148945	0.712287712287728\\
5.58566906143025	0.713286713286729\\
5.61602439448466	0.714285714285729\\
5.64915943289415	0.71528471528473\\
5.67573217167566	0.716283716283731\\
5.71217916306655	0.717282717282732\\
5.73799585226686	0.718281718281733\\
5.80044591073822	0.719280719280734\\
5.8521715762169	0.720279720279734\\
5.91443655047779	0.721278721278735\\
5.94508782787599	0.722277722277736\\
5.99370416455534	0.723276723276737\\
6.02747877285832	0.724275724275738\\
6.05499597263117	0.725274725274739\\
6.12624282101958	0.726273726273739\\
6.18977890772607	0.72727272727274\\
6.22143493165449	0.728271728271741\\
6.26305636218375	0.729270729270742\\
6.31453713685614	0.730269730269743\\
6.34836474187053	0.731268731268744\\
6.37082076509403	0.732267732267745\\
6.39921925826248	0.733266733266746\\
6.47064743587254	0.734265734265747\\
6.5463642442956	0.735264735264748\\
6.61868179392111	0.736263736263748\\
6.65096217115603	0.737262737262749\\
6.69047400126851	0.73826173826175\\
6.74438644238221	0.739260739260751\\
6.79159038767512	0.740259740259752\\
6.84355260849277	0.741258741258753\\
6.92056988422058	0.742257742257754\\
6.94135433869362	0.743256743256755\\
6.99268339808021	0.744255744255756\\
7.04150236682209	0.745254745254756\\
7.09691600087527	0.746253746253758\\
7.15801167932512	0.747252747252758\\
7.18249126665486	0.748251748251759\\
7.21340151473459	0.74925074925076\\
7.27221894990836	0.750249750249761\\
7.33747228130855	0.751248751248762\\
7.40973361729196	0.752247752247763\\
7.46238324823357	0.753246753246764\\
7.51955532269975	0.754245754245765\\
7.57197840339785	0.755244755244766\\
7.60917778566144	0.756243756243767\\
7.6458814727246	0.757242757242768\\
7.70245023765076	0.758241758241769\\
7.7272599682652	0.75924075924077\\
7.8210140868426	0.760239760239771\\
7.86389820121953	0.761238761238772\\
7.92818833189553	0.762237762237773\\
8.0144702116407	0.763236763236773\\
8.07083662850723	0.764235764235774\\
8.14217361446638	0.765234765234776\\
8.20231248057307	0.766233766233776\\
8.28024027050477	0.767232767232777\\
8.35239491852387	0.768231768231778\\
8.42530066519667	0.769230769230779\\
8.46968547833743	0.77022977022978\\
8.52716206839724	0.771228771228781\\
8.58616966075951	0.772227772227782\\
8.64650454165257	0.773226773226783\\
8.75405351362645	0.774225774225784\\
8.8240724238445	0.775224775224785\\
8.88526237416502	0.776223776223786\\
8.97630576675779	0.777222777222787\\
9.0305715042914	0.778221778221788\\
9.12462811765118	0.779220779220789\\
9.21800087299299	0.78021978021979\\
9.25533445744377	0.781218781218791\\
9.29902345827538	0.782217782217792\\
9.41414823092964	0.783216783216793\\
9.47859292499663	0.784215784215794\\
9.52932191052802	0.785214785214795\\
9.62733438071663	0.786213786213796\\
9.68577002730965	0.787212787212797\\
9.7410672025449	0.788211788211798\\
9.80623904397805	0.789210789210799\\
9.86902972162391	0.7902097902098\\
9.93176266135649	0.791208791208801\\
10.0366671584509	0.792207792207801\\
10.1456844286971	0.793206793206802\\
10.2325819665371	0.794205794205803\\
10.2966647625175	0.795204795204804\\
10.4667309293832	0.796203796203805\\
10.5464816858291	0.797202797202806\\
10.67902423296	0.798201798201807\\
10.7599314227469	0.799200799200808\\
10.8562040332103	0.800199800199809\\
10.9403253899629	0.80119880119881\\
11.0139575628311	0.802197802197811\\
11.1027254652906	0.803196803196812\\
11.1736941060524	0.804195804195813\\
11.27339610663	0.805194805194814\\
11.4112912620369	0.806193806193815\\
11.5321416674575	0.807192807192816\\
11.6365155112506	0.808191808191817\\
11.6815668576164	0.809190809190818\\
11.7660380875948	0.810189810189819\\
11.8742626310293	0.81118881118882\\
12.0517074024307	0.812187812187821\\
12.1092970495861	0.813186813186822\\
12.2096390307419	0.814185814185823\\
12.2854445131844	0.815184815184824\\
12.4463373799758	0.816183816183825\\
12.5124648976111	0.817182817182826\\
12.6143851266114	0.818181818181827\\
12.7962203210251	0.819180819180828\\
12.9303274816268	0.820179820179829\\
13.0444177722673	0.82117882117883\\
13.2369419476806	0.822177822177831\\
13.304946807572	0.823176823176832\\
13.4140664133415	0.824175824175833\\
13.4900992117584	0.825174825174834\\
13.6579525163008	0.826173826173835\\
13.769126886666	0.827172827172836\\
13.851127458653	0.828171828171837\\
13.9241735821449	0.829170829170838\\
13.9810357252241	0.830169830169839\\
14.1320431385791	0.83116883116884\\
14.3019873380573	0.832167832167841\\
14.4810475255205	0.833166833166842\\
14.609600904498	0.834165834165843\\
14.7303729482481	0.835164835164844\\
14.8437701433018	0.836163836163845\\
14.9899511757554	0.837162837162846\\
15.2811509822657	0.838161838161847\\
15.4331327970967	0.839160839160848\\
15.6426507597897	0.840159840159849\\
15.8012390456107	0.84115884115885\\
15.9589461102831	0.842157842157851\\
16.085611924702	0.843156843156852\\
16.2053890183199	0.844155844155853\\
16.303051159466	0.845154845154854\\
16.4770857624699	0.846153846153855\\
16.7057981112016	0.847152847152856\\
16.8336322555944	0.848151848151857\\
16.9962578924314	0.849150849150858\\
17.2185303035791	0.850149850149859\\
17.3548570138689	0.85114885114886\\
17.4730310648698	0.852147852147861\\
17.6344152428873	0.853146853146862\\
17.7715839874626	0.854145854145863\\
17.8792999766703	0.855144855144864\\
17.9686268594277	0.856143856143865\\
18.1561601936157	0.857142857142866\\
18.3090985499199	0.858141858141867\\
18.572353284596	0.859140859140868\\
18.7107633536004	0.860139860139869\\
18.8339527478201	0.86113886113887\\
18.9930360526368	0.862137862137871\\
19.1687311100504	0.863136863136872\\
19.3633546777241	0.864135864135873\\
19.4875334592381	0.865134865134874\\
19.7674414832838	0.866133866133875\\
20.0337464833662	0.867132867132876\\
20.1646597901824	0.868131868131876\\
20.3404637935017	0.869130869130878\\
20.483614642875	0.870129870129879\\
20.6493815854081	0.871128871128879\\
20.9191508137194	0.87212787212788\\
21.0655986104409	0.873126873126881\\
21.3147370289932	0.874125874125882\\
21.4767726787398	0.875124875124883\\
21.798820357356	0.876123876123884\\
21.9931878924582	0.877122877122885\\
22.2311911175574	0.878121878121886\\
22.4475338036142	0.879120879120887\\
22.6806776103308	0.880119880119888\\
23.1341319942265	0.881118881118889\\
23.3875231898767	0.88211788211789\\
23.6521589048769	0.883116883116891\\
23.8268911198821	0.884115884115892\\
23.9960575413152	0.885114885114893\\
24.2752078842064	0.886113886113894\\
24.6343009881212	0.887112887112895\\
24.8961711606487	0.888111888111896\\
25.0291183908318	0.889110889110896\\
25.2666104754014	0.890109890109897\\
25.4520891298529	0.891108891108898\\
25.7600331811255	0.892107892107899\\
26.0388169988321	0.8931068931069\\
26.2041961963942	0.894105894105901\\
26.5899713321842	0.895104895104902\\
26.8403998554659	0.896103896103903\\
27.0172703637973	0.897102897102904\\
27.222685200885	0.898101898101905\\
27.3228512150324	0.899100899100906\\
27.6784546820965	0.900099900099907\\
27.9387141171408	0.901098901098908\\
28.1236250308402	0.902097902097909\\
28.4808645364602	0.903096903096909\\
28.7085190997423	0.90409590409591\\
28.8592446673621	0.905094905094911\\
29.094765244062	0.906093906093912\\
29.3151630811469	0.907092907092913\\
29.5594470865038	0.908091908091914\\
29.842926684081	0.909090909090915\\
30.1800445742713	0.910089910089916\\
30.421175085408	0.911088911088917\\
30.9168203083415	0.912087912087918\\
31.1610522904576	0.913086913086919\\
31.3828566117705	0.91408591408592\\
31.6324640243871	0.915084915084921\\
32.1769504410901	0.916083916083921\\
32.4100072321603	0.917082917082922\\
32.6460276970463	0.918081918081923\\
32.9502408919521	0.919080919080924\\
33.202969471021	0.920079920079925\\
33.5208623676925	0.921078921078926\\
33.9209588123	0.922077922077927\\
34.1539341296733	0.923076923076928\\
34.3688004408731	0.924075924075929\\
34.7023429824758	0.92507492507493\\
35.0943214994708	0.926073926073931\\
35.3408119855933	0.927072927072932\\
35.5145388702541	0.928071928071933\\
35.6475535439517	0.929070929070934\\
35.8792076815154	0.930069930069934\\
36.0802592020809	0.931068931068935\\
36.3150989359997	0.932067932067936\\
36.426657978636	0.933066933066937\\
36.6268952614033	0.934065934065938\\
36.9711287138342	0.935064935064939\\
37.1179915062416	0.93606393606394\\
37.3327210889516	0.937062937062941\\
37.5702405350859	0.938061938061942\\
37.7997218972532	0.939060939060943\\
37.9685641085246	0.940059940059944\\
38.4129862014591	0.941058941058945\\
38.6209172712284	0.942057942057946\\
38.8964860134563	0.943056943056947\\
39.1666374819226	0.944055944055948\\
39.371342772678	0.945054945054948\\
39.6359805910723	0.946053946053949\\
39.9619553959592	0.94705294705295\\
40.285181398523	0.948051948051951\\
40.5091949503705	0.949050949050952\\
40.9488142982309	0.950049950049953\\
41.2985169643185	0.951048951048954\\
41.527351220364	0.952047952047955\\
41.757882091683	0.953046953046956\\
42.0292777848179	0.954045954045957\\
42.3763023185317	0.955044955044958\\
42.5554043790091	0.956043956043959\\
42.972576198325	0.95704295704296\\
43.4096086281923	0.958041958041961\\
43.9611058197479	0.959040959040962\\
44.3060378571556	0.960039960039963\\
44.8265979323252	0.961038961038964\\
45.185827338914	0.962037962037965\\
45.593946866145	0.963036963036966\\
45.9828838725528	0.964035964035966\\
46.4909846334249	0.965034965034967\\
46.71463381212	0.966033966033968\\
47.0933208407173	0.967032967032969\\
47.4203303738895	0.96803196803197\\
47.9103690796032	0.969030969030971\\
48.6777488267486	0.970029970029972\\
49.2531917404658	0.971028971028973\\
49.6337184897286	0.972027972027974\\
50.5492848993295	0.973026973026975\\
51.0979269960117	0.974025974025976\\
51.6205658915199	0.975024975024977\\
52.1222747357441	0.976023976023978\\
52.8162058877405	0.977022977022979\\
53.3377484230476	0.978021978021979\\
53.9739022665668	0.97902097902098\\
54.7631788829502	0.980019980019981\\
55.7504556894888	0.981018981018982\\
56.3739086036437	0.982017982017983\\
57.1474196411272	0.983016983016984\\
58.3583370932957	0.984015984015985\\
59.0133351022891	0.985014985014986\\
59.7992227800055	0.986013986013987\\
61.348035944361	0.987012987012988\\
62.4892597434782	0.988011988011989\\
64.0240291931437	0.98901098901099\\
65.263909962826	0.990009990009991\\
67.0226369431489	0.991008991008992\\
67.9273910541387	0.992007992007993\\
69.1126573149439	0.993006993006993\\
70.1645373022693	0.994005994005994\\
71.3642894149001	0.995004995004995\\
73.7256768836405	0.996003996003996\\
76.5685570357403	0.997002997002997\\
78.6660879445991	0.998001998001998\\
87.1526098970676	0.999000999000999\\
159.544731434919	1\\
};
\addlegendentry{HRP urban}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020988	0.0203796203796205\\
0.00863243243240408	0.111088911088911\\
0.0216918918918243	0.153746253746254\\
0.0333081081081115	0.195204795204795\\
0.0436891891890987	0.233066933066933\\
0.0574144144144295	0.31028971028971\\
0.0628333333332494	0.340859140859141\\
0.0651684684685239	0.355944055944056\\
0.0713135135135565	0.410289710289711\\
0.0749198198198364	0.435864135864136\\
0.0844675675675317	0.455944055944057\\
0.0957126126126195	0.504595404595405\\
0.10506846846847	0.523076923076924\\
0.108866666666624	0.551548451548452\\
0.11660090090087	0.605894105894106\\
0.122691891891894	0.60969030969031\\
0.138228828828825	0.620479520479521\\
0.15230630630631	0.657942057942059\\
0.167631531531516	0.68941058941059\\
0.1722972972973	0.704195804195805\\
0.180726126126121	0.710189810189811\\
0.189211711711718	0.72947052947053\\
0.208054054054051	0.746553446553447\\
0.222131531531549	0.76983016983017\\
0.240873873873864	0.796403596403597\\
0.251493693693737	0.811088911088911\\
0.26875225225226	0.822477522477523\\
0.288511711711717	0.842257742257743\\
0.296781081081081	0.85994005994006\\
0.327052252252249	0.86973026973027\\
0.345109009009011	0.875124875124875\\
0.375611711711724	0.878421578421579\\
0.402311711711729	0.905794205794206\\
0.42319369369361	0.918581418581419\\
0.435721621621575	0.921978021978022\\
0.465620720720743	0.927972027972028\\
0.479846846846885	0.934065934065934\\
0.567709009009011	0.93966033966034\\
0.58249189189191	0.947752247752248\\
0.615901801801776	0.955044955044955\\
0.660027027027065	0.958441558441559\\
0.762269369369367	0.962837162837163\\
0.825539639639707	0.965834165834166\\
0.928069369369371	0.967532467532468\\
1.00571981981976	0.96963036963037\\
1.15644234234229	0.970829170829171\\
1.36470990990989	0.972727272727273\\
1.54626036036034	0.974425574425575\\
1.72688198198201	0.976323676323676\\
2.08680090090097	0.977922077922078\\
2.59744234234232	0.98001998001998\\
2.80752162162168	0.981718281718282\\
3.34806216216224	0.983316683316683\\
3.67852342342337	0.984615384615385\\
4.24896306306313	0.986113886113886\\
4.60932342342351	0.987712287712288\\
5.33004414414414	0.989010989010989\\
5.87058468468479	0.99040959040959\\
6.23094504504514	0.991608391608392\\
7.31202612612612	0.992707292707293\\
8.75346756756757	0.993906093906094\\
13.077791891892	0.995004995004995\\
23.6036036028152	0.996003996003996\\
29.3693693685811	0.997102897102897\\
31.5315315307432	0.998101898101898\\
37.3858693693693	0.999300699300699\\
};
\addlegendentry{HRP-SA urban}

\begin{comment}
    

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
7.88247689342825e-10	0\\
0.000727027027020988	0.0203796203796205\\
0.00863243243240408	0.111088911088911\\
0.0216918918918243	0.153746253746254\\
0.0333081081081115	0.195204795204795\\
0.0436891891890987	0.233066933066933\\
0.0574144144144295	0.31028971028971\\
0.0628333333332494	0.340859140859141\\
0.0651684684685239	0.355944055944056\\
0.0713135135135565	0.410289710289711\\
0.0749198198198364	0.435864135864136\\
0.0844675675675317	0.455944055944057\\
0.0957126126126195	0.504595404595405\\
0.10506846846847	0.523076923076924\\
0.108866666666624	0.551548451548452\\
0.11660090090087	0.605894105894106\\
0.122691891891894	0.60969030969031\\
0.138228828828825	0.620479520479521\\
0.15230630630631	0.657942057942059\\
0.167631531531516	0.68941058941059\\
0.1722972972973	0.704195804195805\\
0.180726126126121	0.710189810189811\\
0.189211711711718	0.72947052947053\\
0.208054054054051	0.746553446553447\\
0.222131531531549	0.76983016983017\\
0.240873873873864	0.796403596403597\\
0.251493693693737	0.811088911088911\\
0.26875225225226	0.822477522477523\\
0.288511711711717	0.842257742257743\\
0.296781081081081	0.85994005994006\\
0.327052252252249	0.86973026973027\\
0.345109009009011	0.875124875124875\\
0.375611711711724	0.878421578421579\\
0.402311711711729	0.905794205794206\\
0.42319369369361	0.918581418581419\\
0.435721621621575	0.921978021978022\\
0.465620720720743	0.927972027972028\\
0.479846846846885	0.934065934065934\\
0.567709009009011	0.93966033966034\\
0.58249189189191	0.947752247752248\\
0.615901801801776	0.955044955044955\\
0.660027027027065	0.958441558441559\\
0.762269369369367	0.962837162837163\\
0.825539639639707	0.965834165834166\\
0.928069369369371	0.967532467532468\\
1.00571981981976	0.96963036963037\\
1.15644234234229	0.970829170829171\\
1.36470990990989	0.972727272727273\\
1.54626036036034	0.974425574425575\\
1.72688198198201	0.976323676323676\\
2.08680090090097	0.977922077922078\\
2.59744234234232	0.98001998001998\\
2.80752162162168	0.981718281718282\\
3.34806216216224	0.983316683316683\\
3.63147747747747	0.984615384615385\\
4.24896306306313	0.986113886113886\\
4.60932342342351	0.987712287712288\\
5.33004414414414	0.989010989010989\\
5.87058468468476	0.99040959040959\\
6.23094504504514	0.991608391608392\\
7.31202612612612	0.992707292707293\\
8.75346756756757	0.993906093906094\\
13.077791891892	0.995004995004995\\
23.6036036028152	0.996003996003996\\
29.5774234234234	0.997202797202797\\
31.5315315307433	0.998301698301698\\
38.1981981974099	0.999400599400599\\
};
\addlegendentry{HRP-SA-BF}
\end{comment}



\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000119711971194647	0\\
0.000119711971194647	0.00638554216867471\\
0.000547254725503876	0.00831325301204822\\
0.000566156615654734	0.00891566265060251\\
0.00060216021606152	0.00903614457831337\\
0.000606660666036873	0.0104819277108434\\
0.00178127812777262	0.0153012048192771\\
0.0031566156615952	0.0165060240963856\\
0.00363636363634612	0.0197590361445784\\
0.00518991899186005	0.0198795180722893\\
0.00518991899187426	0.0206024096385543\\
0.00539873987401762	0.0216867469879519\\
0.00663096309631328	0.0278313253012049\\
0.0113708370837173	0.0315662650602411\\
0.012603060306013	0.0356626506024097\\
0.0126345634564018	0.0357831325301206\\
0.0128118811881421	0.0363855421686747\\
0.0128118811881706	0.0365060240963856\\
0.0143654365436703	0.0389156626506024\\
0.0144392439244712	0.04\\
0.0148451845184354	0.0420481927710843\\
0.0162205220522367	0.045301204819277\\
0.0173951395139795	0.0465060240963854\\
0.0173996399639549	0.0477108433734937\\
0.0174356435643688	0.0478313253012046\\
0.0174545454545267	0.0518072289156624\\
0.0178820882088289	0.0533734939759033\\
0.017882088208836	0.0542168674698792\\
0.0181215121512039	0.0567469879518069\\
0.0185490549055132	0.0587951807228912\\
0.018567956795664	0.0591566265060237\\
0.0186084608460604	0.0607228915662648\\
0.0197830783077961	0.0626506024096383\\
0.0211584158415974	0.0648192771084335\\
0.0215643564355616	0.0650602409638552\\
0.0216381638163909	0.0669879518072287\\
0.0225085508550933	0.0671084337349396\\
0.0231917191718622	0.0672289156626504\\
0.0231917191718907	0.0680722891566263\\
0.0231917191719191	0.0686746987951805\\
0.0246327632763297	0.0704819277108432\\
0.0293726372637266	0.0708433734939757\\
0.0306048604860223	0.0762650602409637\\
0.0306363636365319	0.0763855421686745\\
0.0308136813681585	0.0772289156626504\\
0.030813681368187	0.0773493975903613\\
0.0323672367236867	0.0797590361445781\\
0.0324410441044876	0.0820481927710842\\
0.0328469846984518	0.0838554216867469\\
0.034222322232246	0.0846987951807228\\
0.0342223222322602	0.0849397590361445\\
0.0353969396939959	0.0865060240963854\\
0.0354014401439784	0.089156626506024\\
0.0354563456345502	0.0915662650602409\\
0.0358838883888453	0.0919277108433734\\
0.0361233123312275	0.0922891566265059\\
0.0365508550855296	0.0928915662650601\\
0.0365697569756875	0.0946987951807228\\
0.0366102610260697	0.0954216867469878\\
0.0377848784878196	0.0962650602409638\\
0.0390108010800887	0.0966265060240964\\
0.039160216021628	0.0979518072289156\\
0.0396399639963931	0.0992771084337348\\
0.0405103510351168	0.0996385542168674\\
0.0411935193518929	0.100240963855422\\
0.0486066606660387	0.101686746987952\\
0.048638163816392	0.101807228915663\\
0.0488154815481749	0.102530120481928\\
0.0488154815482034	0.102771084337349\\
0.0503690369037031	0.103132530120482\\
0.050442844284504	0.105903614457831\\
0.0508487848784682	0.107349397590362\\
0.0522241224122695	0.107469879518072\\
0.0533987398740194	0.108433734939759\\
0.0534032403240019	0.113012048192771\\
0.0534581458145595	0.113734939759036\\
0.0545526552655389	0.113975903614458\\
0.0545715571557039	0.117228915662651\\
0.0546120612060932	0.117831325301205\\
0.0555652565256821	0.117951807228916\\
0.0570126012601122	0.120602409638554\\
0.0571620162016302	0.121325301204819\\
0.0576417641764237	0.121566265060241\\
0.0585121512151403	0.122289156626506\\
0.0591953195319661	0.122409638554217\\
0.0643573357335541	0.122530120481928\\
0.0668172817281629	0.123373493975904\\
0.0684446444645275	0.125783132530121\\
0.0684581458145459	0.126024096385542\\
0.0688505850584846	0.126506024096386\\
0.0714005400540358	0.128433734939759\\
0.0714050405040112	0.130843373493976\\
0.0725544554455624	0.130963855421687\\
0.0725733573357203	0.133855421686747\\
0.0726138613861096	0.134578313253012\\
0.0735670567056985	0.13566265060241\\
0.0750144014401286	0.141686746987952\\
0.0751638163816466	0.141927710843374\\
0.0756435643564259	0.142048192771085\\
0.0765139513951496	0.14289156626506\\
0.0771971197119541	0.143253012048193\\
0.0823591359135776	0.143493975903615\\
0.0848190819081793	0.143614457831326\\
0.0848190819082077	0.143975903614458\\
0.0848190819082504	0.144096385542169\\
0.0864464446445439	0.145301204819277\\
0.0864599459945694	0.146746987951808\\
0.0868523852385152	0.146987951807229\\
0.088145814581452	0.14710843373494\\
0.0894023402340522	0.147228915662651\\
0.0894068406840276	0.148192771084338\\
0.0905751575157439	0.149638554216868\\
0.090615661566126	0.149759036144579\\
0.091380738073795	0.150120481927711\\
0.0915688568857078	0.151566265060241\\
0.093016201620145	0.154337349397591\\
0.0930162016201521	0.154457831325302\\
0.0931656165616914	0.154578313253012\\
0.0944257425742379	0.155060240963856\\
0.094515751575166	0.156626506024097\\
0.100360936093594	0.15710843373494\\
0.10282088208821	0.157228915662651\\
0.102820882088238	0.157349397590362\\
0.10444824482456	0.158795180722892\\
0.104461746174586	0.160120481927711\\
0.104476147614719	0.160843373493976\\
0.104854185418517	0.160963855421687\\
0.106147614761468	0.161084337349398\\
0.107404140414069	0.161566265060242\\
0.107408640864044	0.161686746987952\\
0.10857695769576	0.163012048192772\\
0.108617461746142	0.163253012048193\\
0.109382538253818	0.163734939759037\\
0.109570657065731	0.16566265060241\\
0.111018001800154	0.165783132530121\\
0.112427542754254	0.166144578313254\\
0.11251755175519	0.168192771084338\\
0.113200720071987	0.168313253012049\\
0.11836273627361	0.16843373493976\\
0.120822682268241	0.169397590361446\\
0.120822682268283	0.169518072289157\\
0.122450045004577	0.170000000000001\\
0.122463546354602	0.173975903614458\\
0.122477947794742	0.174819277108434\\
0.124149414941485	0.178554216867471\\
0.125405940594092	0.178674698795181\\
0.126578757875777	0.178795180722892\\
0.127384338433835	0.179518072289157\\
0.127572457245755	0.181686746987952\\
0.12916921692171	0.181807228915663\\
0.130429342934278	0.182650602409639\\
0.130519351935206	0.184939759036145\\
0.131202520252032	0.185180722891567\\
0.136364536453627	0.187710843373495\\
0.138564356435637	0.188072289156627\\
0.138647164716517	0.188313253012049\\
0.138824482448257	0.188915662650603\\
0.138824482448271	0.189036144578314\\
0.140451845184593	0.189156626506025\\
0.140465346534612	0.192289156626507\\
0.140479747974759	0.194337349397591\\
0.142151215121508	0.200602409638555\\
0.143407740774109	0.200722891566266\\
0.144580558055786	0.200843373493977\\
0.145386138613851	0.202409638554217\\
0.145574257425771	0.204457831325302\\
0.148431143114301	0.205903614457832\\
0.148521152115222	0.207469879518073\\
0.149586858685879	0.207710843373495\\
0.153494149414925	0.208072289156627\\
0.15436633663365	0.209518072289157\\
0.156566156615661	0.210000000000001\\
0.156826282628288	0.210361445783133\\
0.158467146714635	0.212048192771085\\
0.158481548154775	0.214939759036145\\
0.160153015301525	0.216746987951808\\
0.160477047704759	0.216867469879519\\
0.161409540954125	0.21698795180723\\
0.163387938793868	0.218915662650603\\
0.163576057605788	0.220481927710844\\
0.166432943294311	0.223132530120483\\
0.166522952295239	0.223855421686748\\
0.167383438343791	0.223975903614459\\
0.167588658865903	0.22421686746988\\
0.171495949594949	0.224939759036145\\
0.172368136813667	0.227469879518073\\
0.17456795679567	0.228915662650603\\
0.174650765076493	0.229036144578314\\
0.174828082808304	0.229156626506025\\
0.174828082808318	0.229277108433736\\
0.176468946894651	0.229518072289157\\
0.176483348334799	0.231445783132531\\
0.178478847884776	0.231566265060242\\
0.181389738973891	0.234096385542169\\
0.181400540053993	0.23421686746988\\
0.181577857785804	0.235421686746989\\
0.184434743474327	0.238072289156627\\
0.184524752475255	0.238915662650603\\
0.185590459045912	0.240000000000001\\
0.189497749774965	0.241686746987953\\
0.190369936993683	0.243855421686748\\
0.192569756975693	0.246265060240965\\
0.192829882988335	0.246506024096386\\
0.194485148514808	0.24843373493976\\
0.196480648064792	0.248554216867471\\
0.199391539153901	0.250481927710844\\
0.199402340234009	0.250722891566266\\
0.199579657965828	0.251204819277109\\
0.202436543654343	0.252530120481928\\
0.202526552655272	0.253132530120483\\
0.20320972097204	0.253253012048193\\
0.203209720972083	0.253373493975904\\
0.20338703870388	0.253493975903615\\
0.203592259225928	0.254819277108434\\
0.205194419441916	0.254939759036145\\
0.207499549954981	0.258192771084338\\
0.207941494149424	0.259036144578314\\
0.2083717371737	0.260240963855422\\
0.21057155715571	0.262530120481928\\
0.210831683168337	0.26277108433735\\
0.212486948694831	0.263975903614458\\
0.214482448244809	0.264096385542169\\
0.217393339333924	0.265060240963856\\
0.217404140414025	0.265783132530121\\
0.220438343834367	0.267349397590362\\
0.220528352835295	0.267590361445784\\
0.221211521152128	0.267710843373495\\
0.221594059405945	0.269277108433736\\
0.223196219621926	0.270722891566266\\
0.225501350135005	0.273493975903615\\
0.22594329432944	0.275783132530121\\
0.226373537353723	0.276265060240965\\
0.226651665166557	0.277469879518073\\
0.228573357335726	0.280000000000001\\
0.228656165616584	0.280240963855422\\
0.228833483348353	0.280361445783133\\
0.230488748874848	0.280481927710844\\
0.232484248424832	0.280722891566266\\
0.232621962196262	0.280843373493977\\
0.234531053105293	0.281807228915663\\
0.23539513951394	0.282650602409639\\
0.235405940594049	0.283614457831326\\
0.238440144014383	0.283855421686748\\
0.238530153015311	0.283975903614458\\
0.239595859585968	0.284819277108434\\
0.241198019801949	0.291566265060242\\
0.242761476147592	0.291807228915663\\
0.243503150315021	0.293373493975904\\
0.243945094509456	0.298192771084338\\
0.244375337533739	0.298674698795181\\
0.24465346534658	0.30132530120482\\
0.24657515751575	0.30277108433735\\
0.248490549054864	0.303132530120483\\
0.250486048604849	0.303253012048193\\
0.250623762376271	0.303734939759037\\
0.252532853285309	0.305421686746989\\
0.253396939693957	0.305903614457832\\
0.253407740774065	0.308072289156627\\
0.2564419441944	0.308433734939759\\
0.257597659765985	0.310602409638555\\
0.259199819981966	0.314096385542169\\
0.260763276327623	0.314819277108434\\
0.261504950495038	0.315783132530121\\
0.261946894689473	0.319036144578314\\
0.262377137713756	0.319156626506024\\
0.26265526552659	0.321686746987952\\
0.264576957695766	0.322409638554217\\
0.264837083708358	0.322530120481928\\
0.268487848784858	0.323132530120482\\
0.268625562556288	0.323855421686747\\
0.270534653465333	0.325783132530121\\
0.27139873987398	0.325903614457832\\
0.271409540954082	0.328795180722892\\
0.274443744374416	0.328915662650603\\
0.274991899189914	0.329518072289157\\
0.275599459946001	0.330963855421687\\
0.276558955895602	0.331566265060241\\
0.277201620161982	0.331686746987952\\
0.278765076507639	0.334096385542169\\
0.279506750675047	0.334819277108434\\
0.279948694869489	0.33566265060241\\
0.280378937893772	0.335783132530121\\
0.280657065706606	0.338674698795181\\
0.282578757875783	0.338915662650603\\
0.282661566156591	0.339036144578314\\
0.283835283528397	0.339156626506024\\
0.285446444644499	0.339277108433735\\
0.286489648964881	0.34\\
0.286627362736304	0.341686746987952\\
0.288536453645342	0.343975903614458\\
0.289400540053997	0.344096385542169\\
0.289411341134091	0.346506024096386\\
0.290369936993706	0.346626506024097\\
0.29299369936993	0.349759036144579\\
0.293601260126017	0.351204819277109\\
0.294560756075619	0.357228915662651\\
0.295203420341998	0.357349397590362\\
0.296766876687656	0.360843373493976\\
0.297657965796532	0.363012048192771\\
0.29865886588663	0.364819277108434\\
0.300580558055792	0.364939759036145\\
0.300840684068405	0.365060240963856\\
0.301837083708413	0.366867469879518\\
0.304491449144905	0.367469879518073\\
0.304629162916328	0.370722891566265\\
0.305903690369043	0.370843373493976\\
0.306538253825359	0.373614457831326\\
0.307413141314115	0.374939759036145\\
0.310995499549946	0.378795180722892\\
0.311397839783922	0.378915662650603\\
0.311603060306041	0.380240963855422\\
0.312562556255649	0.385060240963856\\
0.314768676867672	0.388795180722892\\
0.314813681368143	0.388915662650603\\
0.315659765976555	0.395301204819277\\
0.315795679567934	0.395542168674699\\
0.316660666066653	0.396385542168675\\
0.31983888388843	0.400481927710844\\
0.321450045004532	0.400602409638555\\
0.322493249324928	0.401686746987952\\
0.322630963096344	0.403855421686747\\
0.324540054005375	0.405301204819277\\
0.325414941494138	0.406385542168675\\
0.326373537353746	0.406867469879518\\
0.328997299729963	0.409277108433735\\
0.329604860486057	0.409397590361446\\
0.330564356435666	0.41\\
0.332770477047688	0.411204819277109\\
0.332815481548153	0.411807228915663\\
0.333661566156579	0.415060240963855\\
0.33379747974795	0.416506024096385\\
0.33466246624667	0.416626506024096\\
0.336666966696683	0.416746987951807\\
0.336844284428466	0.416867469879518\\
0.337840684068453	0.421325301204819\\
0.339451845184549	0.421807228915663\\
0.340495049504938	0.422409638554217\\
0.340632763276361	0.424578313253012\\
0.341907290729075	0.42710843373494\\
0.342541854185399	0.427469879518072\\
0.344375337533762	0.427951807228916\\
0.346999099909986	0.429638554216868\\
0.347606660666074	0.429759036144578\\
0.347630063006328	0.429879518072289\\
0.350772277227719	0.43\\
0.350817281728162	0.433253012048193\\
0.351663366336588	0.433493975903615\\
0.351799279927974	0.439277108433735\\
0.352519351935186	0.439397590361446\\
0.354668766876742	0.439518072289157\\
0.355842484248463	0.440963855421687\\
0.357453645364565	0.442048192771085\\
0.357500450045016	0.442650602409639\\
0.358496849684954	0.443975903614458\\
0.358634563456384	0.445301204819277\\
0.359909090909092	0.450361445783133\\
0.360543654365408	0.450843373493976\\
0.362377137713779	0.452650602409639\\
0.365000900090003	0.453012048192771\\
0.365403240323914	0.453132530120482\\
0.365608460846097	0.453253012048193\\
0.365631863186344	0.453373493975904\\
0.368774077407728	0.453493975903615\\
0.368819081908192	0.457831325301205\\
0.36980108010799	0.461204819277109\\
0.370521152115202	0.46132530120482\\
0.372670567056772	0.46144578313253\\
0.373844284428479	0.461566265060241\\
0.375455445544581	0.463373493975904\\
0.375502250225033	0.464578313253012\\
0.376498649864971	0.465783132530121\\
0.377910891089115	0.469759036144579\\
0.378545454545431	0.46987951807229\\
0.37942034203418	0.47\\
0.380378937893795	0.472530120481928\\
0.383633663366361	0.472891566265061\\
0.384534653465366	0.473012048192771\\
0.386820882088209	0.476144578313253\\
0.387802880288007	0.477228915662651\\
0.388522952295219	0.478313253012049\\
0.393457245724598	0.480120481927711\\
0.393504050405049	0.48132530120482\\
0.394500450044994	0.482530120481928\\
0.394638163816417	0.482650602409639\\
0.395912691269132	0.483012048192772\\
0.398380738073811	0.48566265060241\\
0.401635463546384	0.486024096385543\\
0.402536453645375	0.486867469879519\\
0.404822682268232	0.487469879518073\\
0.405804680468023	0.487590361445784\\
0.406524752475235	0.489156626506025\\
0.408738073807406	0.489277108433735\\
0.408851485148531	0.489397590361446\\
0.411459045904621	0.492530120481928\\
0.411505850585073	0.49566265060241\\
0.41250225022501	0.496144578313253\\
0.416382538253835	0.497951807228916\\
0.419408640864077	0.498072289156627\\
0.419637263726401	0.499036144578314\\
0.420538253825391	0.503012048192772\\
0.421459045904612	0.503373493975904\\
0.424526552655252	0.506385542168675\\
0.426675967596765	0.506626506024097\\
0.426675967596879	0.506746987951808\\
0.426739873987422	0.508072289156627\\
0.429460846084638	0.509759036144579\\
0.429507650765089	0.512048192771085\\
0.430504050405027	0.51277108433735\\
0.433682268226811	0.512891566265061\\
0.434384338433851	0.514457831325302\\
0.437639063906417	0.515421686746988\\
0.438540054005408	0.518674698795181\\
0.439460846084629	0.519397590361446\\
0.442528352835275	0.521686746987952\\
0.444741674167439	0.526144578313253\\
0.447462646264654	0.527349397590362\\
0.447509450945105	0.529518072289157\\
0.44850585058505	0.530843373493976\\
0.451684068406834	0.531084337349398\\
0.452386138613868	0.531566265060241\\
0.452400540054008	0.531686746987952\\
0.455640864086433	0.533975903614458\\
0.456541854185431	0.536987951807229\\
0.457462646264645	0.537951807228916\\
0.460530153015291	0.540963855421687\\
0.462743474347462	0.545301204819278\\
0.46546444644467	0.54566265060241\\
0.465511251125122	0.546867469879518\\
0.466507650765067	0.547349397590362\\
0.469685868586851	0.548313253012049\\
0.470402340234024	0.548795180722892\\
0.473567956795648	0.549036144578314\\
0.473642664266457	0.550481927710844\\
0.474543654365441	0.551084337349398\\
0.475464446444661	0.552891566265061\\
0.478531953195308	0.553373493975904\\
0.480745274527472	0.555060240963856\\
0.483466246624687	0.555301204819278\\
0.483513051305138	0.555542168674699\\
0.484509450945083	0.55566265060241\\
0.487687668766867	0.555903614457832\\
0.488389738973908	0.556024096385543\\
0.48840414041404	0.557228915662651\\
0.491415841584157	0.557349397590362\\
0.491569756975672	0.557590361445784\\
0.49164446444648	0.559397590361446\\
0.492545454545464	0.559518072289157\\
0.493466246624678	0.561566265060241\\
0.496533753375331	0.561927710843374\\
0.498683168316859	0.562048192771085\\
0.498747074707502	0.562168674698796\\
0.5025112511251	0.562289156626506\\
0.50276687668773	0.562409638554217\\
0.505689468946883	0.563253012048193\\
0.506405940594064	0.56566265060241\\
0.509571557155688	0.56710843373494\\
0.50964626462649	0.567710843373494\\
0.510547254725495	0.567831325301205\\
0.511468046804701	0.57\\
0.520513051305116	0.570120481927711\\
0.520768676867746	0.570843373493976\\
0.523691269126914	0.571927710843374\\
0.52440774077408	0.575180722891567\\
0.527573357335704	0.576506024096386\\
0.527648064806506	0.578072289156627\\
0.529469846984718	0.579518072289157\\
0.531531053105319	0.580240963855422\\
0.532579657965798	0.580963855421687\\
0.538514851485139	0.581204819277109\\
0.538770477047763	0.584457831325302\\
0.54169306930693	0.586024096385543\\
0.542409540954097	0.588072289156627\\
0.545575157515728	0.589277108433735\\
0.545649864986522	0.590000000000001\\
0.547471647164734	0.591686746987952\\
0.549532853285335	0.593012048192772\\
0.550581458145807	0.595903614457832\\
0.551500450045033	0.596024096385543\\
0.556516651665149	0.596144578313253\\
0.556772277227793	0.600602409638555\\
0.559694869486947	0.602168674698796\\
0.560411341134106	0.603975903614458\\
0.563576957695744	0.606144578313253\\
0.563651665166546	0.606746987951808\\
0.565473447344758	0.607469879518073\\
0.565495949594954	0.607590361445783\\
0.567534653465358	0.610361445783133\\
0.568583258325823	0.614939759036145\\
0.56950225022505	0.615301204819277\\
0.574518451845172	0.615421686746988\\
0.574774077407803	0.617831325301205\\
0.577378937893798	0.619397590361446\\
0.577696669666963	0.621204819277109\\
0.57841314131413	0.621566265060241\\
0.581578757875761	0.623734939759036\\
0.581653465346569	0.623855421686747\\
0.585536453645368	0.626506024096386\\
0.585595859585972	0.626746987951807\\
0.58658505850584	0.630240963855422\\
0.587504050405066	0.631566265060241\\
0.587631863186324	0.631686746987952\\
0.592775877587826	0.632650602409639\\
0.595380738073814	0.635903614457832\\
0.59569846984698	0.637469879518073\\
0.596414941494153	0.637831325301205\\
0.598504950495027	0.638072289156627\\
0.59958055805577	0.639518072289157\\
0.601499549954987	0.64\\
0.603538253825384	0.643012048192771\\
0.603597659765988	0.644939759036145\\
0.604586858685863	0.645301204819277\\
0.604798379837959	0.646385542168675\\
0.605505850585089	0.649156626506024\\
0.606693969396957	0.649277108433735\\
0.613382538253838	0.652530120481928\\
0.613700270027003	0.653493975903615\\
0.615894689468931	0.653734939759036\\
0.616506750675043	0.657710843373494\\
0.617582358235808	0.658072289156627\\
0.619478847884807	0.658192771084338\\
0.61950135013501	0.658313253012049\\
0.619648064806491	0.659397590361446\\
0.621540054005401	0.660843373493976\\
0.621599459946005	0.66566265060241\\
0.622800180017983	0.671686746987952\\
0.623507650765106	0.67421686746988\\
0.623635463546364	0.676024096385543\\
0.623723672367241	0.676746987951808\\
0.628676867686785	0.676987951807229\\
0.628779477947859	0.67710843373494\\
0.631384338433854	0.68\\
0.63170207020702	0.680481927710844\\
0.633896489648947	0.683614457831326\\
0.63450855085506	0.689397590361446\\
0.635584158415824	0.690120481927711\\
0.637503150315027	0.691927710843374\\
0.637649864986507	0.694457831325302\\
0.639550855085481	0.695060240963856\\
0.639601260126021	0.699036144578314\\
0.64046804680472	0.699277108433735\\
0.640801980197992	0.703855421686747\\
0.641509450945122	0.706506024096386\\
0.641637263726381	0.710843373493976\\
0.64172547254725	0.713855421686747\\
0.646678667866802	0.714939759036145\\
0.64938613861387	0.716024096385542\\
0.649703870387036	0.716144578313253\\
0.651898289828964	0.72132530120482\\
0.652510351035083	0.723373493975904\\
0.653585958595833	0.723855421686747\\
0.655504950495043	0.725421686746988\\
0.655651665166531	0.729518072289157\\
0.657543654365433	0.729638554216868\\
0.657552655265491	0.73132530120482\\
0.657603060306045	0.732409638554217\\
0.658469846984737	0.73421686746988\\
0.658803780378015	0.734578313253012\\
0.659511251125139	0.736144578313253\\
0.659639063906397	0.739759036144578\\
0.659727272727274	0.744337349397591\\
0.660699369937177	0.744457831325301\\
0.664680468046818	0.747469879518073\\
0.666990099009865	0.748072289156627\\
0.667705670567052	0.748433734939759\\
0.669900090008994	0.751927710843374\\
0.673506750675053	0.755060240963856\\
0.673653465346554	0.757831325301205\\
0.675554455445514	0.760481927710844\\
0.676471647164753	0.764096385542169\\
0.677513051305155	0.764457831325301\\
0.677640864086413	0.766144578313253\\
0.67772907290729	0.769397590361446\\
0.682682268226834	0.773012048192771\\
0.684991899189882	0.777469879518073\\
0.685707470747076	0.777590361445783\\
0.687110711071156	0.778433734939759\\
0.689538253825397	0.77855421686747\\
0.68958955895588	0.778795180722892\\
0.691508550855076	0.781204819277109\\
0.691655265526563	0.782168674698795\\
0.693556255625545	0.786385542168675\\
0.694473447344777	0.789759036144579\\
0.695514851485179	0.79\\
0.695642664266437	0.790481927710844\\
0.695730873087321	0.790963855421687\\
0.696702970297039	0.791084337349398\\
0.700684068406858	0.793855421686747\\
0.702993699369891	0.798795180722892\\
0.705112511251158	0.801686746987952\\
0.707540054005413	0.801927710843374\\
0.7095103510351	0.803493975903615\\
0.70965706570658	0.803975903614458\\
0.711558055805561	0.806024096385542\\
0.712475247524793	0.807831325301205\\
0.713369936993701	0.808795180722892\\
0.713516651665188	0.808915662650603\\
0.718685868586874	0.810240963855422\\
0.720995499549922	0.812289156626506\\
0.723114311431189	0.81566265060241\\
0.725541854185437	0.816626506024097\\
0.727512151215123	0.817228915662651\\
0.727658865886603	0.817349397590362\\
0.729559855985578	0.818192771084338\\
0.730477047704809	0.819397590361446\\
0.731371737173731	0.825180722891566\\
0.734504050405	0.825421686746988\\
0.736705670567062	0.827469879518072\\
0.741116111611198	0.831566265060241\\
0.743543654365446	0.832289156626506\\
0.745513951395132	0.832530120481928\\
0.749373537353755	0.837349397590362\\
0.752505850585024	0.837469879518073\\
0.754707470747071	0.842289156626506\\
0.759117911791222	0.843132530120482\\
0.761442844284403	0.843253012048193\\
0.76154545454547	0.84566265060241\\
0.767375337533764	0.846144578313253\\
0.77050765076504	0.846506024096386\\
0.772709270927095	0.850722891566265\\
0.7795472547255	0.852650602409639\\
0.78671197119715	0.85277108433735\\
0.788509450945057	0.853975903614458\\
0.790711071107118	0.854698795180723\\
0.79754905490551	0.856867469879518\\
0.806511251125073	0.858313253012048\\
0.808712871287135	0.85855421686747\\
0.815550855085526	0.860120481927711\\
0.82451305130509	0.862409638554217\\
0.833552655265535	0.863253012048193\\
0.840717371737256	0.863373493975904\\
0.842514851485113	0.866265060240964\\
0.851554455445559	0.86710843373494\\
0.858719171917258	0.867228915662651\\
0.860516651665122	0.868915662650602\\
0.869556255625589	0.869036144578313\\
0.878518451845146	0.870481927710844\\
0.887558055805606	0.870602409638554\\
0.887847884788478	0.870722891566265\\
0.896520252025162	0.871084337349398\\
0.900584158415811	0.87144578313253\\
0.905849684968487	0.872650602409639\\
0.91858595859582	0.873855421686747\\
0.923851485148518	0.87710843373494\\
0.930726372637352	0.877349397590362\\
0.934984698469812	0.877590361445783\\
0.936587758775836	0.878915662650603\\
0.941853285328527	0.883373493975904\\
0.948728172817269	0.883493975903615\\
0.952986498649828	0.886385542168675\\
0.954589558955867	0.890481927710843\\
0.959855085508543	0.89289156626506\\
0.966729972997342	0.893012048192771\\
0.970988298829859	0.898192771084337\\
0.972591359135883	0.900240963855422\\
0.977856885688567	0.900843373493976\\
0.988990099009868	0.903975903614458\\
0.9905931593159	0.905542168674699\\
1.0027335733574	0.90566265060241\\
1.0059216921692	0.906144578313253\\
1.00699189918988	0.906746987951807\\
1.00859495949592	0.907831325301205\\
1.02392349234921	0.91144578313253\\
1.02659675967593	0.911807228915663\\
1.02751305130512	0.912530120481928\\
1.03873717371735	0.912650602409639\\
1.04192529252924	0.917951807228916\\
1.04210891089112	0.919638554216868\\
1.04551485148514	0.923493975903614\\
1.05673897389737	0.923614457831325\\
1.05992709270925	0.926024096385542\\
1.06011071107115	0.929879518072289\\
1.06351665166515	0.933734939759036\\
1.07474077407741	0.933855421686747\\
1.07792889288928	0.934096385542169\\
1.07811251125115	0.937831325301205\\
1.08151845184518	0.940120481927711\\
1.09611431143118	0.942048192771084\\
1.09952025202519	0.943253012048193\\
1.11411611161119	0.943975903614458\\
1.11752205220521	0.944096385542169\\
1.13211791179121	0.94421686746988\\
1.14674797479748	0.944457831325301\\
1.15748244824479	0.944578313253012\\
1.16474977497748	0.944698795180723\\
1.19457245724576	0.945060240963855\\
1.21257425742578	0.94710843373494\\
1.23057605760579	0.950120481927711\\
1.23675697569753	0.950240963855422\\
1.24857785778581	0.953855421686747\\
1.2547587758776	0.953975903614458\\
1.26657965796583	0.956024096385542\\
1.28458145814584	0.956867469879518\\
1.28526732673265	0.956987951807229\\
1.29076237623767	0.95710843373494\\
1.30258325832586	0.957228915662651\\
1.30326912691265	0.957710843373494\\
1.30876417641768	0.957831325301205\\
1.32127092709268	0.959638554216868\\
1.32676597659767	0.959759036144578\\
1.33927272727269	0.963975903614458\\
1.34476777677769	0.964096385542169\\
1.35727452745272	0.96710843373494\\
1.36276957695766	0.967228915662651\\
1.37527632763273	0.969036144578313\\
1.39327812781275	0.969518072289157\\
1.39877317731772	0.969638554216868\\
1.41127992799276	0.969759036144578\\
1.41677497749771	0.969879518072289\\
1.4275094509451	0.97\\
1.43477677767784	0.970120481927711\\
1.44254455445546	0.970240963855422\\
1.47854815481549	0.970481927710843\\
1.4887821782179	0.970602409638554\\
1.49654995499551	0.970843373493976\\
1.51455175517552	0.971686746987952\\
1.51772817281727	0.972048192771084\\
1.53255355535554	0.97289156626506\\
1.53572997299728	0.973012048192771\\
1.55055535553556	0.974096385542169\\
1.5537317731773	0.974578313253012\\
1.56855715571558	0.976385542168675\\
1.57173357335733	0.976867469879518\\
1.5865589558956	0.978795180722892\\
1.58973537353734	0.979156626506024\\
1.60456075607561	0.980602409638554\\
1.60773717371736	0.981204819277108\\
1.62256255625564	0.98289156626506\\
1.62573897389738	0.983493975903614\\
1.64056435643565	0.983975903614458\\
1.64374077407739	0.984939759036145\\
1.65856615661567	0.985421686746988\\
1.66174257425742	0.986265060240964\\
1.67656795679568	0.986867469879518\\
1.67974437443743	0.987710843373494\\
1.6945697569757	0.987831325301205\\
1.69774617461745	0.988915662650602\\
1.71257155715572	0.989036144578313\\
1.71574797479746	0.989879518072289\\
1.73374977497749	0.990240963855422\\
1.74080738073806	0.990361445783133\\
1.75175157515751	0.991204819277108\\
1.76975337533752	0.992048192771084\\
1.78775517551754	0.992771084337349\\
1.79481278127811	0.99289156626506\\
1.80575697569756	0.993012048192771\\
1.81281458145797	0.993253012048193\\
1.81281458145817	0.993373493975904\\
1.82375877587758	0.993975903614458\\
1.8417605760576	0.99433734939759\\
1.8597623762376	0.994457831325301\\
1.89576597659765	0.994578313253012\\
1.90282358235828	0.994698795180723\\
1.91376777677767	0.994939759036145\\
1.92082538253825	0.995060240963855\\
1.96777317731772	0.995180722891566\\
1.99283258325839	0.995301204819277\\
2.17285058505855	0.995421686746988\\
2.20885418541846	0.995542168674699\\
2.35286858685859	0.99566265060241\\
2.38887218721868	0.995783132530121\\
2.44287758775872	0.995903614457831\\
2.46087938793924	0.996024096385542\\
2.55088838883877	0.996144578313253\\
2.64089738973898	0.996265060240964\\
2.73090639063912	0.996385542168675\\
2.80291359135936	0.996506024096386\\
3.03693699369927	0.996626506024096\\
3.66700000000003	1\\
};
\addlegendentry{MF highway}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.27664524498527e-05	0\\
8.0577066199794e-05	0.00060240963855418\\
0.000133107900751384	0.00120481927710847\\
0.000250253570371228	0.00180722891566265\\
0.000383879782795304	0.00240963855421694\\
0.000602517586742124	0.00301204819277101\\
0.000779440890418925	0.00361445783132519\\
0.000864940431483774	0.00421686746987926\\
0.000991577769923424	0.00481927710843355\\
0.00109296270035486	0.00542168674698773\\
0.00122615830995443	0.00602409638554191\\
0.00138107520007225	0.00662650602409609\\
0.0014696460543604	0.00722891566265027\\
0.00158929529784757	0.00783132530120445\\
0.00170149594630686	0.00843373493975863\\
0.00179679725368942	0.00903614457831292\\
0.00189484510659099	0.00963855421686721\\
0.00197650297484131	0.0102409638554215\\
0.0020438622161123	0.0108433734939758\\
0.0021419719267044	0.0114457831325301\\
0.00224909144790786	0.0120481927710843\\
0.00235141674232864	0.0126506024096386\\
0.00257224845189796	0.0132530120481928\\
0.00264628845147996	0.0138554216867471\\
0.00273099993886916	0.0144578313253013\\
0.00281450877186273	0.0150602409638554\\
0.00294583191795539	0.0156626506024096\\
0.00309310939158536	0.0162650602409639\\
0.00314044602327357	0.016867469879518\\
0.00322874194282008	0.0174698795180723\\
0.00339800470542428	0.0180722891566265\\
0.00350342783104196	0.0186746987951808\\
0.00366463692570562	0.0192771084337351\\
0.00376304561440577	0.0198795180722893\\
0.00388057840604006	0.0204819277108435\\
0.00399478425524791	0.0210843373493977\\
0.00409884112966097	0.021686746987952\\
0.00413331983952503	0.0222891566265063\\
0.0041801770426062	0.0228915662650605\\
0.00431412645251328	0.0234939759036147\\
0.00440957095216277	0.024096385542169\\
0.00464067759060782	0.0246987951807233\\
0.00475784784003253	0.0253012048192774\\
0.00485513289381601	0.0259036144578317\\
0.00492323061556021	0.0265060240963859\\
0.00500807153369465	0.0271084337349401\\
0.00517441883705771	0.0277108433734944\\
0.00529294704220717	0.0283132530120487\\
0.00538418410483388	0.0289156626506029\\
0.0054184075884578	0.029518072289157\\
0.00552995060315453	0.0301204819277113\\
0.00562173130252575	0.0307228915662655\\
0.00567045111060338	0.0313253012048198\\
0.00582247492523891	0.031927710843374\\
0.00603003971372829	0.0325301204819283\\
0.00616077309466334	0.0331325301204826\\
0.00621433679670957	0.0337349397590369\\
0.00630977609048955	0.034337349397591\\
0.00653490367714227	0.0349397590361453\\
0.00663737334694758	0.0355421686746995\\
0.00672160626873364	0.0361445783132538\\
0.00680258565255087	0.0367469879518081\\
0.00700461488566617	0.0373493975903623\\
0.00714109599398682	0.0379518072289166\\
0.00729076013981711	0.0385542168674707\\
0.00745707250288774	0.0391566265060249\\
0.00765644792024034	0.0397590361445791\\
0.00776416026862137	0.0403614457831333\\
0.00786525337944255	0.0409638554216873\\
0.00796176831534723	0.0415662650602415\\
0.00807721882284085	0.0421686746987958\\
0.00824373752878671	0.04277108433735\\
0.00837535102783704	0.0433734939759042\\
0.00863560575407973	0.0439759036144585\\
0.00888473842123716	0.0445783132530126\\
0.00911969324855022	0.0451807228915669\\
0.00934019479471004	0.0457831325301211\\
0.00942904092863728	0.0463855421686754\\
0.00955941552005157	0.0469879518072297\\
0.00976041233215597	0.0475903614457839\\
0.00997623889391264	0.0481927710843382\\
0.0100870257562491	0.0487951807228924\\
0.010283009064679	0.0493975903614466\\
0.010415681273642	0.0500000000000009\\
0.0105272225401194	0.0506024096385552\\
0.0107489973488342	0.0512048192771095\\
0.0108790063630906	0.0518072289156638\\
0.0109985342861307	0.052409638554218\\
0.0111281306487498	0.0530120481927723\\
0.0114003476327582	0.0536144578313265\\
0.0114760773733877	0.0542168674698806\\
0.0116302045014507	0.0548192771084348\\
0.0117451129881445	0.0554216867469891\\
0.0118999182732011	0.0560240963855433\\
0.0121374006354813	0.0566265060240976\\
0.0122191944434604	0.0572289156626518\\
0.012471568602777	0.0578313253012059\\
0.0126067558728309	0.0584337349397601\\
0.0128802641750454	0.0590361445783144\\
0.0129919681149318	0.0596385542168687\\
0.0133466169021048	0.0602409638554229\\
0.0134687534309634	0.0608433734939771\\
0.0136342554060747	0.0614457831325314\\
0.0140997607546325	0.0620481927710856\\
0.0143686598931083	0.0626506024096398\\
0.0145517657637342	0.0632530120481939\\
0.0147608710487575	0.063855421686748\\
0.0151388497852381	0.0644578313253023\\
0.0153429407372769	0.0650602409638564\\
0.0156883455444188	0.0656626506024106\\
0.0160649876466294	0.0662650602409648\\
0.0163203788656787	0.0668674698795191\\
0.016551216821064	0.0674698795180734\\
0.0166727331984191	0.0680722891566276\\
0.0170364997476184	0.0686746987951816\\
0.0172797886657392	0.0692771084337357\\
0.0175924984547819	0.0698795180722899\\
0.0179901471848183	0.0704819277108442\\
0.0181891541237675	0.0710843373493985\\
0.0184236191917506	0.0716867469879527\\
0.018553329364039	0.072289156626507\\
0.0189614510306484	0.0728915662650613\\
0.0194469776265009	0.0734939759036155\\
0.0199850720850776	0.0740963855421698\\
0.0202169430580952	0.0746987951807241\\
0.0206597596437916	0.0753012048192784\\
0.0213163397200304	0.0759036144578326\\
0.021645466209435	0.0765060240963867\\
0.0220938707531886	0.0771084337349409\\
0.0222767741644248	0.0777108433734952\\
0.0225392619132094	0.0783132530120492\\
0.0227956878755862	0.0789156626506033\\
0.0229390433083481	0.0795180722891576\\
0.0234355743500245	0.0801204819277119\\
0.0238353794191113	0.0807228915662662\\
0.0242512294341992	0.0813253012048205\\
0.0245988292349182	0.0819277108433748\\
0.0250610931165625	0.082530120481929\\
0.0253699488885388	0.0831325301204833\\
0.0256154102065267	0.0837349397590376\\
0.0258583392253016	0.0843373493975917\\
0.0262288455088395	0.0849397590361459\\
0.0266745406574813	0.0855421686747001\\
0.026925631438786	0.0861445783132544\\
0.0271085286287729	0.0867469879518087\\
0.0274905597035655	0.087349397590363\\
0.0278034582051419	0.0879518072289173\\
0.0280619135828886	0.0885542168674713\\
0.0283547389336789	0.0891566265060256\\
0.0285859299020501	0.0897590361445798\\
0.0294180791729985	0.0903614457831339\\
0.0299479326959755	0.0909638554216882\\
0.0301829756548102	0.0915662650602423\\
0.0307256343645079	0.0921686746987966\\
0.0314517900324063	0.0927710843373508\\
0.0315490013806112	0.0933734939759051\\
0.0320598118061355	0.0939759036144594\\
0.0323032871230993	0.0945783132530137\\
0.0329744528068403	0.095180722891568\\
0.0334858900609518	0.0957831325301223\\
0.0341798914224469	0.0963855421686763\\
0.0351185879608948	0.0969879518072306\\
0.0358321168356923	0.0975903614457849\\
0.0365875154644328	0.0981927710843392\\
0.0375721751056091	0.0987951807228934\\
0.038519485343592	0.0993975903614476\\
0.0395862816619825	0.100000000000002\\
0.0403339590244585	0.100602409638556\\
0.0416036827727027	0.10120481927711\\
0.0425019170043726	0.101807228915665\\
0.0428043602838386	0.102409638554219\\
0.0433949269406355	0.103012048192773\\
0.0439734385440431	0.103614457831327\\
0.0444051505422038	0.104216867469882\\
0.0449907280199753	0.104819277108436\\
0.0455217748992069	0.10542168674699\\
0.046277571266117	0.106024096385544\\
0.047220653211042	0.106626506024099\\
0.0480562826598572	0.107228915662653\\
0.0489686242530141	0.107831325301207\\
0.0498956014247653	0.108433734939761\\
0.0505298948055994	0.109036144578316\\
0.0508943894315266	0.10963855421687\\
0.051745843977713	0.110240963855424\\
0.0523204797848891	0.110843373493978\\
0.053008138161708	0.111445783132533\\
0.0535634392858455	0.112048192771087\\
0.054061916181908	0.112650602409641\\
0.0548620144645753	0.113253012048195\\
0.0558930005767806	0.113855421686749\\
0.0563953322018236	0.114457831325304\\
0.0569349893778224	0.115060240963858\\
0.0578644252357279	0.115662650602412\\
0.0586787507187267	0.116265060240967\\
0.0594368992997403	0.116867469879521\\
0.0597727065773768	0.117469879518075\\
0.0603222233185008	0.118072289156629\\
0.0610048729992769	0.118674698795183\\
0.0620987404528961	0.119277108433738\\
0.0625016239140095	0.119879518072292\\
0.0627797037877968	0.120481927710846\\
0.0633070717395654	0.1210843373494\\
0.0636700643883614	0.121686746987954\\
0.0639853592825546	0.122289156626509\\
0.0644341055354332	0.122891566265063\\
0.0649312233318255	0.123493975903617\\
0.0654276031631156	0.124096385542172\\
0.0659792289471852	0.124698795180726\\
0.0665667396608214	0.12530120481928\\
0.0671243808772104	0.125903614457834\\
0.0673810996302393	0.126506024096388\\
0.0676240497684546	0.127108433734943\\
0.0681840442702679	0.127710843373497\\
0.0687818660404389	0.128313253012051\\
0.0694790123929536	0.128915662650606\\
0.0700620215148788	0.12951807228916\\
0.0704276943955477	0.130120481927714\\
0.0706735036100881	0.130722891566268\\
0.0711584858834939	0.131325301204823\\
0.0716551991287844	0.131927710843377\\
0.0718435445041763	0.132530120481931\\
0.0724330665615582	0.133132530120486\\
0.0728834828577973	0.13373493975904\\
0.0732655243707896	0.134337349397594\\
0.0737615236014975	0.134939759036148\\
0.0741678312197749	0.135542168674703\\
0.0747493688021734	0.136144578313257\\
0.0752398199931079	0.136746987951811\\
0.0756763206590634	0.137349397590365\\
0.0760487906455012	0.137951807228919\\
0.0763175009549499	0.138554216867473\\
0.0764517477130298	0.139156626506028\\
0.076775892089799	0.139759036144582\\
0.0772413402726713	0.140361445783136\\
0.0774917699282938	0.140963855421691\\
0.0779843895763221	0.141566265060245\\
0.0781557020188117	0.142168674698799\\
0.078482684182184	0.142771084337353\\
0.0787389732836417	0.143373493975908\\
0.078975015712011	0.143975903614462\\
0.0797622186635465	0.144578313253016\\
0.0801282527203853	0.14518072289157\\
0.0803317458539397	0.145783132530125\\
0.0807933573414203	0.146385542168679\\
0.0811273051611821	0.146987951807233\\
0.0816756541846004	0.147590361445787\\
0.0820009411147424	0.148192771084342\\
0.0825929416769497	0.148795180722896\\
0.0831750047433601	0.14939759036145\\
0.0834602910884925	0.150000000000005\\
0.0835851115823587	0.150602409638559\\
0.0837365893194146	0.151204819277113\\
0.0841861847254251	0.151807228915667\\
0.0845350865817736	0.152409638554221\\
0.0850475760468044	0.153012048192776\\
0.0858765709796998	0.15361445783133\\
0.0861303763350847	0.154216867469884\\
0.0869283998056218	0.154819277108439\\
0.0873779990508439	0.155421686746993\\
0.0875015571321853	0.156024096385547\\
0.0877098864920001	0.156626506024101\\
0.0880631026833214	0.157228915662656\\
0.0886021021111389	0.15783132530121\\
0.0889715236941058	0.158433734939764\\
0.089755663709461	0.159036144578318\\
0.0902063147483929	0.159638554216873\\
0.0906607642377679	0.160240963855427\\
0.0914438692717496	0.160843373493981\\
0.0920555201699642	0.161445783132535\\
0.0924033112804352	0.16204819277109\\
0.0926961969553872	0.162650602409644\\
0.0928789322087766	0.163253012048198\\
0.0930817020325918	0.163855421686752\\
0.0936099879499324	0.164457831325306\\
0.0942069792633902	0.165060240963861\\
0.0947692093744976	0.165662650602415\\
0.0952168303619629	0.166265060240969\\
0.0956832865347934	0.166867469879523\\
0.0962594439715474	0.167469879518078\\
0.0969520211497752	0.168072289156632\\
0.0973003504612961	0.168674698795186\\
0.0981169661645538	0.16927710843374\\
0.0984264179384056	0.169879518072295\\
0.0988713548550919	0.170481927710849\\
0.0991638782243243	0.171084337349403\\
0.0996150299547125	0.171686746987957\\
0.0999358972323421	0.172289156626511\\
0.100469179014837	0.172891566265066\\
0.10098463292443	0.17349397590362\\
0.101533179500464	0.174096385542174\\
0.101889128368271	0.174698795180729\\
0.102191481605693	0.175301204819283\\
0.102546335643126	0.175903614457837\\
0.102791023017005	0.176506024096391\\
0.103379786279341	0.177108433734946\\
0.103488227912848	0.1777108433735\\
0.103851257981034	0.178313253012054\\
0.104329880873713	0.178915662650609\\
0.104601596954659	0.179518072289163\\
0.105044671097907	0.180120481927717\\
0.105353680252406	0.180722891566271\\
0.106058666804984	0.181325301204826\\
0.106402715600289	0.18192771084338\\
0.106644551088522	0.182530120481934\\
0.107158943498476	0.183132530120488\\
0.107912197181079	0.183734939759043\\
0.108579553570983	0.184337349397597\\
0.108890360541771	0.184939759036151\\
0.109066356028038	0.185542168674705\\
0.109345639357755	0.18614457831326\\
0.109534740640818	0.186746987951814\\
0.109898089421186	0.187349397590368\\
0.11008200876374	0.187951807228922\\
0.110322867284175	0.188554216867477\\
0.11066345739323	0.189156626506031\\
0.111085186380947	0.189759036144585\\
0.111528469153257	0.190361445783139\\
0.111791273866629	0.190963855421694\\
0.112177565981675	0.191566265060248\\
0.112489094694823	0.192168674698802\\
0.11265825265712	0.192771084337356\\
0.112757285156135	0.193373493975911\\
0.113075253760989	0.193975903614465\\
0.1135769555598	0.194578313253019\\
0.113800653005555	0.195180722891573\\
0.113984825361925	0.195783132530128\\
0.114137283337385	0.196385542168682\\
0.114431648058442	0.196987951807236\\
0.114554800412435	0.19759036144579\\
0.114801710536923	0.198192771084345\\
0.115135299114058	0.198795180722899\\
0.115487649470701	0.199397590361453\\
0.115590406764305	0.200000000000008\\
0.116065383217347	0.200602409638562\\
0.116267298844399	0.201204819277116\\
0.116642538807255	0.20180722891567\\
0.117006626357551	0.202409638554225\\
0.117183288387778	0.203012048192779\\
0.117261042100409	0.203614457831333\\
0.117433921828059	0.204216867469888\\
0.11768412708804	0.204819277108442\\
0.118001064305354	0.205421686746996\\
0.118377162057477	0.20602409638555\\
0.118545641907389	0.206626506024105\\
0.118654434915967	0.207228915662659\\
0.119052124116877	0.207831325301213\\
0.119214736321133	0.208433734939768\\
0.119459083752858	0.209036144578322\\
0.119882271613044	0.209638554216876\\
0.120076743499283	0.21024096385543\\
0.120235940400612	0.210843373493985\\
0.120582303383053	0.211445783132539\\
0.120989385404179	0.212048192771093\\
0.121266593580536	0.212650602409647\\
0.121462849498144	0.213253012048202\\
0.121818051633142	0.213855421686756\\
0.122013362889895	0.21445783132531\\
0.122453774894588	0.215060240963864\\
0.122560411231923	0.215662650602419\\
0.122932251122627	0.216265060240973\\
0.123234870485199	0.216867469879527\\
0.123474178094128	0.217469879518082\\
0.123785410521045	0.218072289156636\\
0.124484408425964	0.21867469879519\\
0.124669593084626	0.219277108433744\\
0.124956317293005	0.219879518072299\\
0.125286058995499	0.220481927710853\\
0.125751612838386	0.221084337349407\\
0.126199122737503	0.221686746987962\\
0.126465901901604	0.222289156626516\\
0.126854705169563	0.22289156626507\\
0.127199204947509	0.223493975903624\\
0.127389919860072	0.224096385542179\\
0.127667548849836	0.224698795180733\\
0.128025218892951	0.225301204819287\\
0.128681230475664	0.225903614457841\\
0.129350947498466	0.226506024096396\\
0.129489964917653	0.22710843373495\\
0.129744625143289	0.227710843373504\\
0.13011660215038	0.228313253012058\\
0.130423465554649	0.228915662650613\\
0.130712844329437	0.229518072289167\\
0.130994884473338	0.230120481927721\\
0.131292959011894	0.230722891566275\\
0.131703602307056	0.23132530120483\\
0.131947421943778	0.231927710843384\\
0.13229453232023	0.232530120481938\\
0.132585955821	0.233132530120493\\
0.133092371637034	0.233734939759047\\
0.133490215055375	0.234337349397601\\
0.133724872650596	0.234939759036155\\
0.133975511015862	0.23554216867471\\
0.134383660966662	0.236144578313264\\
0.134562552670069	0.236746987951818\\
0.134869566595391	0.237349397590373\\
0.13507072699894	0.237951807228927\\
0.135491352451808	0.238554216867481\\
0.13579888213782	0.239156626506035\\
0.136459680489047	0.23975903614459\\
0.137039266446706	0.240361445783144\\
0.137301131792249	0.240963855421698\\
0.137981073316674	0.241566265060253\\
0.138518591725592	0.242168674698807\\
0.138806744244199	0.242771084337361\\
0.139145227298833	0.243373493975915\\
0.139349892609268	0.24397590361447\\
0.139673324350426	0.244578313253024\\
0.140000059490568	0.245180722891578\\
0.14012334707013	0.245783132530133\\
0.140406717347773	0.246385542168687\\
0.140703440979642	0.246987951807241\\
0.140871801358401	0.247590361445795\\
0.141269288855788	0.24819277108435\\
0.141630867075897	0.248795180722904\\
0.142115464789889	0.249397590361458\\
0.142698645680682	0.250000000000013\\
0.142992289514211	0.250602409638567\\
0.143450549319553	0.251204819277121\\
0.143903612818981	0.251807228915675\\
0.144347947061235	0.25240963855423\\
0.144662737622063	0.253012048192784\\
0.145072656322036	0.253614457831338\\
0.145863184585082	0.254216867469893\\
0.146432164246114	0.254819277108447\\
0.146582443681922	0.255421686747001\\
0.146928907880366	0.256024096385555\\
0.147266626214879	0.25662650602411\\
0.147634865984379	0.257228915662664\\
0.147753878277165	0.257831325301218\\
0.148147550263239	0.258433734939773\\
0.148390785671388	0.259036144578327\\
0.148849384671237	0.259638554216881\\
0.148988297394219	0.260240963855435\\
0.149180881847279	0.26084337349399\\
0.149669037318695	0.261445783132544\\
0.150169217027646	0.262048192771098\\
0.150359868868598	0.262650602409653\\
0.150586257884498	0.263253012048207\\
0.151148653933589	0.263855421686761\\
0.151447567610909	0.264457831325315\\
0.151874111010777	0.265060240963869\\
0.152465321887796	0.265662650602424\\
0.152691990708988	0.266265060240978\\
0.152986794372133	0.266867469879532\\
0.153229748906121	0.267469879518087\\
0.153584183848835	0.268072289156641\\
0.153944065280648	0.268674698795195\\
0.15412011078341	0.26927710843375\\
0.154250380517844	0.269879518072304\\
0.154559890649494	0.270481927710858\\
0.154962736003618	0.271084337349412\\
0.15546875244187	0.271686746987967\\
0.156110088928941	0.272289156626521\\
0.156325173416697	0.272891566265075\\
0.156651963038172	0.27349397590363\\
0.157077633163929	0.274096385542184\\
0.157390863254157	0.274698795180738\\
0.15796428816715	0.275301204819292\\
0.158811941555534	0.275903614457847\\
0.159277897215567	0.276506024096401\\
0.159855637257017	0.277108433734955\\
0.160224929887256	0.27771084337351\\
0.16058159363434	0.278313253012064\\
0.16110895327769	0.278915662650618\\
0.161412948192179	0.279518072289172\\
0.161681088988779	0.280120481927727\\
0.162331173130774	0.280722891566281\\
0.162545121627673	0.281325301204835\\
0.163144559120987	0.28192771084339\\
0.163449838178011	0.282530120481944\\
0.164104794550802	0.283132530120498\\
0.16440639612685	0.283734939759052\\
0.164755600277395	0.284337349397607\\
0.16508393309298	0.284939759036161\\
0.165803049590927	0.285542168674715\\
0.166448169812327	0.286144578313269\\
0.166753273841728	0.286746987951824\\
0.167089377597954	0.287349397590378\\
0.167320335675242	0.287951807228932\\
0.168253745289988	0.288554216867487\\
0.168573483166909	0.289156626506041\\
0.168767043375141	0.289759036144595\\
0.169135840372185	0.290361445783149\\
0.16930420600611	0.290963855421704\\
0.169895997116832	0.291566265060258\\
0.170079192023046	0.292168674698812\\
0.170609811712865	0.292771084337367\\
0.170791049768312	0.293373493975921\\
0.171825805236359	0.293975903614475\\
0.172304290590567	0.294578313253029\\
0.172626327641375	0.295180722891583\\
0.17346370746057	0.295783132530138\\
0.174017398665413	0.296385542168692\\
0.174577429562802	0.296987951807246\\
0.174754462132412	0.297590361445801\\
0.175988157670027	0.298192771084355\\
0.176625561181041	0.298795180722909\\
0.177152931879988	0.299397590361463\\
0.177625717897143	0.300000000000018\\
0.178271149721454	0.300602409638572\\
0.178614708194203	0.301204819277126\\
0.178890570436508	0.30180722891568\\
0.179326428487293	0.302409638554235\\
0.180058553439906	0.303012048192789\\
0.180529552870262	0.303614457831343\\
0.180762753525634	0.304216867469898\\
0.18139695017792	0.304819277108452\\
0.181786413911027	0.305421686747006\\
0.182133060287292	0.30602409638556\\
0.182530210540428	0.306626506024115\\
0.183718389825913	0.307228915662669\\
0.184577341298557	0.307831325301223\\
0.185072943903975	0.308433734939778\\
0.185452838575884	0.309036144578332\\
0.185904530496956	0.309638554216886\\
0.186606515006218	0.310240963855441\\
0.188145734589703	0.310843373493995\\
0.188356225261039	0.311445783132549\\
0.188852275869927	0.312048192771103\\
0.189647569601298	0.312650602409658\\
0.190468186929436	0.313253012048212\\
0.19083368430217	0.313855421686766\\
0.191756514492461	0.314457831325321\\
0.193255965332796	0.315060240963875\\
0.194156379663923	0.315662650602429\\
0.194619228609	0.316265060240983\\
0.194999833219782	0.316867469879538\\
0.19528255103873	0.317469879518092\\
0.195882781874822	0.318072289156646\\
0.197291577771274	0.318674698795201\\
0.198100627202145	0.319277108433755\\
0.198734319623561	0.319879518072309\\
0.200006342934216	0.320481927710863\\
0.200509931060438	0.321084337349418\\
0.201337794261782	0.321686746987972\\
0.20159829392842	0.322289156626526\\
0.202057379296591	0.322891566265081\\
0.203797089103219	0.323493975903635\\
0.20429957592134	0.324096385542189\\
0.205340373243061	0.324698795180743\\
0.206656739550525	0.325301204819298\\
0.207278749012453	0.325903614457852\\
0.208213643241415	0.326506024096406\\
0.209347157164771	0.327108433734961\\
0.210309825702303	0.327710843373515\\
0.211656211609537	0.328313253012069\\
0.212260686586781	0.328915662650623\\
0.212903140853648	0.329518072289178\\
0.214827604687002	0.330120481927732\\
0.215630262977051	0.330722891566286\\
0.216576605838682	0.331325301204841\\
0.217254435091206	0.331927710843395\\
0.21797805626062	0.332530120481949\\
0.21863479933041	0.333132530120503\\
0.219482040682372	0.333734939759058\\
0.219896442822069	0.334337349397612\\
0.220037023240472	0.334939759036166\\
0.220784727409992	0.335542168674721\\
0.221485609407161	0.336144578313275\\
0.222031665799008	0.336746987951829\\
0.222605046442183	0.337349397590384\\
0.22290554836561	0.337951807228938\\
0.223393596420813	0.338554216867492\\
0.223914703482571	0.339156626506046\\
0.224725061498454	0.339759036144601\\
0.225480363233117	0.340361445783155\\
0.226272119563617	0.340963855421709\\
0.227026765803529	0.341566265060264\\
0.227728656865359	0.342168674698818\\
0.228000389345098	0.342771084337372\\
0.22864281930061	0.343373493975926\\
0.228841735901234	0.343975903614481\\
0.22919370967233	0.344578313253035\\
0.229493566033277	0.345180722891589\\
0.229892424317001	0.345783132530144\\
0.230391349280993	0.346385542168698\\
0.230886834951761	0.346987951807252\\
0.231535207495881	0.347590361445806\\
0.232092864252145	0.348192771084361\\
0.232794930551478	0.348795180722915\\
0.233363282259511	0.349397590361469\\
0.23361487799373	0.350000000000024\\
0.234012462928852	0.350602409638578\\
0.234729707095795	0.351204819277132\\
0.235101551221483	0.351807228915686\\
0.235467850908535	0.352409638554241\\
0.236061987833779	0.353012048192795\\
0.236457281867544	0.353614457831349\\
0.237131680200299	0.354216867469904\\
0.237889949032066	0.354819277108458\\
0.23823682249094	0.355421686747012\\
0.238546523880025	0.356024096385567\\
0.238722339577706	0.356626506024121\\
0.239269853942623	0.357228915662675\\
0.239591862681678	0.357831325301229\\
0.239887468849084	0.358433734939784\\
0.240156507573388	0.359036144578338\\
0.240483218380227	0.359638554216892\\
0.240847797281006	0.360240963855447\\
0.241310793651763	0.360843373494001\\
0.241735322002214	0.361445783132555\\
0.242197620539059	0.362048192771109\\
0.242412020890676	0.362650602409664\\
0.242662077883416	0.363253012048218\\
0.243171080023913	0.363855421686772\\
0.243352289671805	0.364457831325327\\
0.243650217062893	0.365060240963881\\
0.244170162714965	0.365662650602435\\
0.244734966835132	0.366265060240989\\
0.244992593237185	0.366867469879544\\
0.245382026582348	0.367469879518098\\
0.245860224293899	0.368072289156652\\
0.246535413931603	0.368674698795207\\
0.246790194068367	0.369277108433761\\
0.247321649771067	0.369879518072315\\
0.247552135546044	0.37048192771087\\
0.247738820540782	0.371084337349424\\
0.24801935268875	0.371686746987978\\
0.24873255258764	0.372289156626532\\
0.249552932921226	0.372891566265087\\
0.250637563087764	0.373493975903641\\
0.251302720137318	0.374096385542195\\
0.251523388498242	0.37469879518075\\
0.251913713226855	0.375301204819304\\
0.25262619870535	0.375903614457858\\
0.252863963594649	0.376506024096412\\
0.25316083076644	0.377108433734967\\
0.253685639742777	0.377710843373521\\
0.254075051294784	0.378313253012075\\
0.254326414935591	0.37891566265063\\
0.254565753923707	0.379518072289184\\
0.254886613380542	0.380120481927738\\
0.255219127338449	0.380722891566292\\
0.255842599528329	0.381325301204847\\
0.256817241876192	0.381927710843401\\
0.257433346360791	0.382530120481955\\
0.258026121290357	0.38313253012051\\
0.258457847083932	0.383734939759064\\
0.258732011982275	0.384337349397618\\
0.259438251790989	0.384939759036173\\
0.260176859583353	0.385542168674727\\
0.260806341392254	0.386144578313281\\
0.261231227933095	0.386746987951835\\
0.262417197747304	0.38734939759039\\
0.262940787819439	0.387951807228944\\
0.263721237885377	0.388554216867498\\
0.264286571073775	0.389156626506053\\
0.264748408999068	0.389759036144607\\
0.265219750730928	0.390361445783161\\
0.265978425506312	0.390963855421715\\
0.267091394268363	0.39156626506027\\
0.267667395790696	0.392168674698824\\
0.268008074764872	0.392771084337378\\
0.268715254370626	0.393373493975933\\
0.269230179305765	0.393975903614487\\
0.269773453526419	0.394578313253041\\
0.270799478344451	0.395180722891595\\
0.271696668829591	0.39578313253015\\
0.272238281972349	0.396385542168704\\
0.272661838159785	0.396987951807258\\
0.273162038271352	0.397590361445813\\
0.274049829761736	0.398192771084367\\
0.274404565704394	0.398795180722921\\
0.274854772186067	0.399397590361475\\
0.276066725689425	0.40000000000003\\
0.276585591910049	0.400602409638584\\
0.276979861898994	0.401204819277138\\
0.277211698480635	0.401807228915693\\
0.27740259560354	0.402409638554247\\
0.278260279609178	0.403012048192801\\
0.278652368544449	0.403614457831356\\
0.279277393517496	0.40421686746991\\
0.280526155381189	0.404819277108464\\
0.281828440044158	0.405421686747018\\
0.282432253460186	0.406024096385573\\
0.282983193951893	0.406626506024127\\
0.283414258323582	0.407228915662681\\
0.284153776877588	0.407831325301236\\
0.284797148035182	0.40843373493979\\
0.28547721759427	0.409036144578344\\
0.286013303270529	0.409638554216898\\
0.286652462574047	0.410240963855453\\
0.288457975878224	0.410843373494007\\
0.28886203189245	0.411445783132561\\
0.289548827351915	0.412048192771116\\
0.291309749813934	0.41265060240967\\
0.291785247253415	0.413253012048224\\
0.292747841785378	0.413855421686778\\
0.293259924219527	0.414457831325333\\
0.293938537861699	0.415060240963887\\
0.294251501705467	0.415662650602441\\
0.294551721817768	0.416265060240996\\
0.295635590287382	0.41686746987955\\
0.296231943838194	0.417469879518104\\
0.296695406900213	0.418072289156659\\
0.297495837374157	0.418674698795213\\
0.298135069403131	0.419277108433767\\
0.29856598111143	0.419879518072321\\
0.298970141872481	0.420481927710876\\
0.299538289580326	0.42108433734943\\
0.300015045217847	0.421686746987984\\
0.300636039446324	0.422289156626539\\
0.300937616969293	0.422891566265093\\
0.301957625190603	0.423493975903647\\
0.302159820424713	0.424096385542201\\
0.302624778507145	0.424698795180756\\
0.303086021550364	0.42530120481931\\
0.303913560161263	0.425903614457864\\
0.304823707469978	0.426506024096419\\
0.305012045533552	0.427108433734973\\
0.305414202855644	0.427710843373527\\
0.306181126847363	0.428313253012081\\
0.306882954337915	0.428915662650636\\
0.30732196604842	0.42951807228919\\
0.307841236134472	0.430120481927744\\
0.308103771777738	0.430722891566299\\
0.308918952387778	0.431325301204853\\
0.309416202445931	0.431927710843407\\
0.309990326299115	0.432530120481961\\
0.310913097029776	0.433132530120516\\
0.311373112271383	0.43373493975907\\
0.312374027777643	0.434337349397624\\
0.312979015397893	0.434939759036179\\
0.313369360425718	0.435542168674733\\
0.313570908797416	0.436144578313287\\
0.313827464929318	0.436746987951842\\
0.314516092261954	0.437349397590396\\
0.314987366592774	0.43795180722895\\
0.315114383068227	0.438554216867504\\
0.31543535057186	0.439156626506059\\
0.315940520551322	0.439759036144613\\
0.316177496506072	0.440361445783167\\
0.316912223011869	0.440963855421722\\
0.317071991748797	0.441566265060276\\
0.317659725584555	0.44216867469883\\
0.317874032000617	0.442771084337384\\
0.318616991319701	0.443373493975939\\
0.319026290501597	0.443975903614493\\
0.319326776569156	0.444578313253047\\
0.319783234558834	0.445180722891602\\
0.320325253697916	0.445783132530156\\
0.320562043012593	0.44638554216871\\
0.320742068287416	0.446987951807264\\
0.321451982988513	0.447590361445819\\
0.321684512188405	0.448192771084373\\
0.321971622527151	0.448795180722927\\
0.322215444472548	0.449397590361482\\
0.322409328239289	0.450000000000036\\
0.322940953328491	0.45060240963859\\
0.323460992152533	0.451204819277145\\
0.323874808658431	0.451807228915699\\
0.324732018855201	0.452409638554253\\
0.32508805914371	0.453012048192807\\
0.325369725892187	0.453614457831362\\
0.326033125953231	0.454216867469916\\
0.326156764509221	0.45481927710847\\
0.32645170165663	0.455421686747025\\
0.326705742411569	0.456024096385579\\
0.326915818730477	0.456626506024133\\
0.327233962705783	0.457228915662687\\
0.327728515357443	0.457831325301242\\
0.328051163268093	0.458433734939796\\
0.328328933784881	0.45903614457835\\
0.328461299908241	0.459638554216905\\
0.329124485828721	0.460240963855459\\
0.329682757713442	0.460843373494013\\
0.330183613228826	0.461445783132567\\
0.330444176183875	0.462048192771122\\
0.330703831850364	0.462650602409676\\
0.330913861425152	0.46325301204823\\
0.331110431230208	0.463855421686785\\
0.331909414737055	0.464457831325339\\
0.332418902608616	0.465060240963893\\
0.332723590695629	0.465662650602447\\
0.333157792456461	0.466265060241002\\
0.333679933244426	0.466867469879556\\
0.334154359844753	0.46746987951811\\
0.334528141598206	0.468072289156665\\
0.334758036464606	0.468674698795219\\
0.334990882008967	0.469277108433773\\
0.335449536692437	0.469879518072328\\
0.335619727476299	0.470481927710882\\
0.335993995263308	0.471084337349436\\
0.33654433349087	0.47168674698799\\
0.336977043287249	0.472289156626545\\
0.337560492481693	0.472891566265099\\
0.337831651983471	0.473493975903653\\
0.338419949929879	0.474096385542208\\
0.338762439810758	0.474698795180762\\
0.339140400647167	0.475301204819316\\
0.339619278160633	0.47590361445787\\
0.339976171302752	0.476506024096425\\
0.340300866488008	0.477108433734979\\
0.340620662385675	0.477710843373533\\
0.340866485370718	0.478313253012088\\
0.341657359504921	0.478915662650642\\
0.341841954820651	0.479518072289196\\
0.342385461823291	0.48012048192775\\
0.343715744742717	0.480722891566305\\
0.344282037337521	0.481325301204859\\
0.344628672268264	0.481927710843413\\
0.345307762488268	0.482530120481968\\
0.345689658455449	0.483132530120522\\
0.346548748132896	0.483734939759076\\
0.347067300087929	0.484337349397631\\
0.348007033575392	0.484939759036185\\
0.348799513177568	0.485542168674739\\
0.349248152400861	0.486144578313293\\
0.349525240324787	0.486746987951848\\
0.350719149400327	0.487349397590402\\
0.350952894275721	0.487951807228956\\
0.35184924348485	0.488554216867511\\
0.35216567305568	0.489156626506065\\
0.35247033041199	0.489759036144619\\
0.35348152711255	0.490361445783173\\
0.354054376528715	0.490963855421728\\
0.354406017841633	0.491566265060282\\
0.354740890776085	0.492168674698836\\
0.355735341053482	0.492771084337391\\
0.356342403802877	0.493373493975945\\
0.357114891262228	0.493975903614499\\
0.358423618649134	0.494578313253053\\
0.359970199842522	0.495180722891608\\
0.360787465300113	0.495783132530162\\
0.361828274659679	0.496385542168716\\
0.362188908029736	0.496987951807271\\
0.362663421381448	0.497590361445825\\
0.364053031181008	0.498192771084379\\
0.36471116411456	0.498795180722933\\
0.365773531636989	0.499397590361488\\
0.366248160586416	0.500000000000042\\
0.367066971837339	0.500602409638596\\
0.368178069484131	0.501204819277151\\
0.369244044642272	0.501807228915705\\
0.370714415050834	0.502409638554259\\
0.372019504292787	0.503012048192813\\
0.372795543605783	0.503614457831367\\
0.373889595999643	0.504216867469921\\
0.374458289783014	0.504819277108476\\
0.3753538105179	0.50542168674703\\
0.376031006969313	0.506024096385584\\
0.377059224375706	0.506626506024138\\
0.37831062713245	0.507228915662692\\
0.37959967946604	0.507831325301246\\
0.380575149482944	0.5084337349398\\
0.381563428298321	0.509036144578355\\
0.382413919246851	0.509638554216909\\
0.38362813414728	0.510240963855463\\
0.385901800399395	0.510843373494017\\
0.386612119690895	0.511445783132571\\
0.388350040949263	0.512048192771126\\
0.390103906352891	0.51265060240968\\
0.392283667554395	0.513253012048234\\
0.393540028388948	0.513855421686788\\
0.39622557169578	0.514457831325342\\
0.398068662463743	0.515060240963897\\
0.39875148437693	0.515662650602451\\
0.401565183637189	0.516265060241005\\
0.402553798257031	0.516867469879559\\
0.404782564250333	0.517469879518113\\
0.40662643294354	0.518072289156668\\
0.409354147869536	0.518674698795222\\
0.411073045301094	0.519277108433776\\
0.412450138023424	0.51987951807233\\
0.413724439107291	0.520481927710884\\
0.41494422878656	0.521084337349438\\
0.416504752857314	0.521686746987993\\
0.417774801057995	0.522289156626547\\
0.418445916226887	0.522891566265101\\
0.419332526009114	0.523493975903655\\
0.421199219297826	0.524096385542209\\
0.421654581436293	0.524698795180763\\
0.422459199235703	0.525301204819318\\
0.423023123521261	0.525903614457872\\
0.424529241616099	0.526506024096426\\
0.424815493776734	0.52710843373498\\
0.425518835602446	0.527710843373534\\
0.426305261481417	0.528313253012088\\
0.426981646633585	0.528915662650642\\
0.42798382590555	0.529518072289197\\
0.428697368782665	0.530120481927751\\
0.428991710238073	0.530722891566305\\
0.429717293453145	0.531325301204859\\
0.430315899208509	0.531927710843414\\
0.430879466968619	0.532530120481968\\
0.431177446676543	0.533132530120522\\
0.431293966404112	0.533734939759076\\
0.431922568058241	0.53433734939763\\
0.432595751438036	0.534939759036185\\
0.433061181625895	0.535542168674739\\
0.433415459999985	0.536144578313293\\
0.433660227075883	0.536746987951847\\
0.433894079162357	0.537349397590401\\
0.434485266424609	0.537951807228956\\
0.435083404667282	0.53855421686751\\
0.435331306008742	0.539156626506064\\
0.435663266839484	0.539759036144618\\
0.436120521311494	0.540361445783172\\
0.436515957192832	0.540963855421726\\
0.437084800311162	0.541566265060281\\
0.437524984495688	0.542168674698835\\
0.437744426568656	0.542771084337389\\
0.438112043785075	0.543373493975943\\
0.438691926287085	0.543975903614498\\
0.439419280285705	0.544578313253052\\
0.439819676471842	0.545180722891606\\
0.440271591949411	0.54578313253016\\
0.440419026249579	0.546385542168714\\
0.440663784172997	0.546987951807268\\
0.440855309710088	0.547590361445823\\
0.441218467874506	0.548192771084377\\
0.441664278876488	0.548795180722931\\
0.442166855068315	0.549397590361485\\
0.442537550883337	0.550000000000039\\
0.443007592629719	0.550602409638594\\
0.443423132746247	0.551204819277148\\
0.443863412542065	0.551807228915702\\
0.444175311642269	0.552409638554256\\
0.444758216163123	0.55301204819281\\
0.445091519616298	0.553614457831364\\
0.445624176192901	0.554216867469918\\
0.445878289198873	0.554819277108473\\
0.446546256258443	0.555421686747027\\
0.446855856910993	0.556024096385581\\
0.447626367318854	0.556626506024135\\
0.448264420876001	0.557228915662689\\
0.44876108447351	0.557831325301244\\
0.449196104801217	0.558433734939798\\
0.449733594890176	0.559036144578352\\
0.45021781681141	0.559638554216906\\
0.450448307617719	0.56024096385546\\
0.45084755670176	0.560843373494014\\
0.451422221243277	0.561445783132569\\
0.452249454602644	0.562048192771123\\
0.452902385171008	0.562650602409677\\
0.453634687380145	0.563253012048231\\
0.45435309765795	0.563855421686785\\
0.454608600089571	0.56445783132534\\
0.454906581941309	0.565060240963894\\
0.455030151534707	0.565662650602448\\
0.455404046948864	0.566265060241002\\
0.455634015892763	0.566867469879556\\
0.456004184359479	0.567469879518111\\
0.456408984521481	0.568072289156665\\
0.456797713621278	0.568674698795219\\
0.457210578524894	0.569277108433773\\
0.457802446928874	0.569879518072327\\
0.458273703610217	0.570481927710881\\
0.458962168765403	0.571084337349436\\
0.459839011539842	0.57168674698799\\
0.460070616648032	0.572289156626544\\
0.460483179022511	0.572891566265098\\
0.460881207916344	0.573493975903652\\
0.461259209153518	0.574096385542207\\
0.461827671124773	0.574698795180761\\
0.461972673462313	0.575301204819315\\
0.462767236759703	0.575903614457869\\
0.463387170531696	0.576506024096423\\
0.463745647514671	0.577108433734977\\
0.464212526476011	0.577710843373531\\
0.464578766846145	0.578313253012086\\
0.464958043138694	0.57891566265064\\
0.465764878749575	0.579518072289194\\
0.46620816308323	0.580120481927748\\
0.466763573009978	0.580722891566302\\
0.46716931297432	0.581325301204856\\
0.467776614987557	0.581927710843411\\
0.468168935820863	0.582530120481965\\
0.468964750509052	0.583132530120519\\
0.46941597176717	0.583734939759073\\
0.469985804323919	0.584337349397627\\
0.470325805789194	0.584939759036181\\
0.471540286742751	0.585542168674736\\
0.471819688463476	0.58614457831329\\
0.472384949378146	0.586746987951844\\
0.473046594197804	0.587349397590398\\
0.473495495124283	0.587951807228952\\
0.474104511631189	0.588554216867506\\
0.474935297841441	0.58915662650606\\
0.475273643737054	0.589759036144615\\
0.475900328260579	0.590361445783169\\
0.476172952373432	0.590963855421723\\
0.476596265376891	0.591566265060277\\
0.4768417861589	0.592168674698831\\
0.477022480052668	0.592771084337385\\
0.477501877790317	0.59337349397594\\
0.478021273609393	0.593975903614494\\
0.478460110768907	0.594578313253048\\
0.478998400279494	0.595180722891602\\
0.47953480178834	0.595783132530156\\
0.480079930573915	0.596385542168711\\
0.48064381703702	0.596987951807265\\
0.480877996380556	0.597590361445819\\
0.481286074280746	0.598192771084373\\
0.481755425599196	0.598795180722927\\
0.482096024183193	0.599397590361481\\
0.483009264569752	0.600000000000036\\
0.483508538371147	0.60060240963859\\
0.484091271339523	0.601204819277144\\
0.484769601650882	0.601807228915698\\
0.485320261686581	0.602409638554252\\
0.486330917272078	0.603012048192807\\
0.487017428448809	0.603614457831361\\
0.487316413141855	0.604216867469915\\
0.488345478645066	0.604819277108469\\
0.489348445426153	0.605421686747023\\
0.490079590537114	0.606024096385577\\
0.490295892060033	0.606626506024131\\
0.490741941269462	0.607228915662686\\
0.491037467664995	0.60783132530124\\
0.491599258824486	0.608433734939794\\
0.492398945935108	0.609036144578348\\
0.492798026823813	0.609638554216902\\
0.49437433729112	0.610240963855456\\
0.494967334684553	0.610843373494011\\
0.496482524912224	0.611445783132565\\
0.496751339083211	0.612048192771119\\
0.497219368847304	0.612650602409673\\
0.497774258038326	0.613253012048227\\
0.498443390431248	0.613855421686781\\
0.498784245638539	0.614457831325335\\
0.499424080650755	0.61506024096389\\
0.500198764397815	0.615662650602444\\
0.500872188497901	0.616265060240998\\
0.501740449484025	0.616867469879552\\
0.502538557843714	0.617469879518106\\
0.503160449137056	0.618072289156661\\
0.50370550628066	0.618674698795215\\
0.504226662012833	0.619277108433769\\
0.50507122848726	0.619879518072323\\
0.506228448464952	0.620481927710877\\
0.506649632172518	0.621084337349431\\
0.507385666162264	0.621686746987986\\
0.508227937979669	0.62228915662654\\
0.508855721116696	0.622891566265094\\
0.510375748725387	0.623493975903648\\
0.510755798695875	0.624096385542202\\
0.511532317098499	0.624698795180757\\
0.512575013610899	0.625301204819311\\
0.51317952927635	0.625903614457865\\
0.513732209930232	0.626506024096419\\
0.515468205107574	0.627108433734973\\
0.515843469012694	0.627710843373528\\
0.516919390873845	0.628313253012082\\
0.518317923577641	0.628915662650636\\
0.519177813664008	0.62951807228919\\
0.520414043357782	0.630120481927744\\
0.521517131075484	0.630722891566299\\
0.522229403062056	0.631325301204853\\
0.523231521342851	0.631927710843407\\
0.52477263931474	0.632530120481961\\
0.52513301647393	0.633132530120515\\
0.525835504916031	0.633734939759069\\
0.526147173248916	0.634337349397624\\
0.527236394571823	0.634939759036178\\
0.527517092350998	0.635542168674732\\
0.527999333243102	0.636144578313286\\
0.528959188831266	0.63674698795184\\
0.52947473229387	0.637349397590395\\
0.529982208333081	0.637951807228949\\
0.530394661636315	0.638554216867503\\
0.530988549427647	0.639156626506057\\
0.531686456321324	0.639759036144611\\
0.53225617705926	0.640361445783166\\
0.532687293224825	0.64096385542172\\
0.533109063673628	0.641566265060274\\
0.533755345613109	0.642168674698828\\
0.534820879455474	0.642771084337383\\
0.535316071296954	0.643373493975937\\
0.536155388249163	0.643975903614491\\
0.536761341972728	0.644578313253045\\
0.537331237785438	0.645180722891599\\
0.537719358339864	0.645783132530153\\
0.538367265442616	0.646385542168707\\
0.539162294772332	0.646987951807262\\
0.539624986059252	0.647590361445816\\
0.540496646392562	0.64819277108437\\
0.541029297262675	0.648795180722924\\
0.541321330623497	0.649397590361478\\
0.542405861439498	0.650000000000032\\
0.543271354811431	0.650602409638587\\
0.543797523658405	0.651204819277141\\
0.546263534704011	0.651807228915695\\
0.54706634325936	0.652409638554249\\
0.547560296194185	0.653012048192803\\
0.548671840141431	0.653614457831357\\
0.54897376897987	0.654216867469911\\
0.550117062259019	0.654819277108466\\
0.550864377252076	0.65542168674702\\
0.551372808879542	0.656024096385574\\
0.551833182391867	0.656626506024128\\
0.552458117773249	0.657228915662682\\
0.553133648235402	0.657831325301236\\
0.554723304625355	0.658433734939791\\
0.555516180546348	0.659036144578345\\
0.556583753942036	0.659638554216899\\
0.557402112944843	0.660240963855453\\
0.558157189394308	0.660843373494007\\
0.558808405244733	0.661445783132562\\
0.559941913230993	0.662048192771116\\
0.560985471167861	0.66265060240967\\
0.56152128444927	0.663253012048224\\
0.562269541644106	0.663855421686778\\
0.562959992970903	0.664457831325332\\
0.564253577482376	0.665060240963886\\
0.565137397965728	0.66566265060244\\
0.565739155464911	0.666265060240995\\
0.566018788487582	0.666867469879549\\
0.567471579779529	0.667469879518103\\
0.567741866979041	0.668072289156657\\
0.568587899130605	0.668674698795211\\
0.568927290709112	0.669277108433765\\
0.569252454008762	0.66987951807232\\
0.569774295710268	0.670481927710874\\
0.57019835679629	0.671084337349428\\
0.570732696557457	0.671686746987982\\
0.571274622857004	0.672289156626536\\
0.572342391065433	0.672891566265091\\
0.572960099217504	0.673493975903645\\
0.573593806806173	0.674096385542199\\
0.574195609170076	0.674698795180753\\
0.574577376973451	0.675301204819307\\
0.575259170430222	0.675903614457861\\
0.575627349999216	0.676506024096416\\
0.576229795813163	0.67710843373497\\
0.576904140927176	0.677710843373524\\
0.577528314755185	0.678313253012078\\
0.578012252748501	0.678915662650633\\
0.57835745464633	0.679518072289187\\
0.579000514122818	0.680120481927741\\
0.579429274066101	0.680722891566295\\
0.579956734847997	0.681325301204849\\
0.58107384940309	0.681927710843403\\
0.581370913436615	0.682530120481957\\
0.582218457264453	0.683132530120512\\
0.582625651981381	0.683734939759066\\
0.583276313495588	0.68433734939762\\
0.583660847347581	0.684939759036174\\
0.584479726138795	0.685542168674728\\
0.584748180499759	0.686144578313282\\
0.585147629784124	0.686746987951836\\
0.585712126668	0.687349397590391\\
0.58622875815405	0.687951807228945\\
0.586806695551545	0.688554216867499\\
0.587351997613943	0.689156626506053\\
0.58765345641077	0.689759036144607\\
0.588092690304535	0.690361445783162\\
0.588730741796859	0.690963855421716\\
0.589328640247771	0.69156626506027\\
0.589944552285374	0.692168674698824\\
0.590594019271776	0.692771084337378\\
0.590875285440106	0.693373493975932\\
0.591378128428403	0.693975903614486\\
0.59153540836877	0.694578313253041\\
0.592050391124182	0.695180722891595\\
0.59270140140972	0.695783132530149\\
0.592893852081374	0.696385542168703\\
0.593131883822508	0.696987951807257\\
0.593392031438697	0.697590361445811\\
0.593774231391407	0.698192771084366\\
0.594321897376439	0.69879518072292\\
0.594858335798662	0.699397590361474\\
0.595672450894739	0.700000000000028\\
0.596279888980746	0.700602409638582\\
0.596656711185176	0.701204819277137\\
0.597057127752279	0.701807228915691\\
0.5976389766818	0.702409638554245\\
0.598231497861939	0.703012048192799\\
0.598441292399258	0.703614457831353\\
0.599680070344199	0.704216867469907\\
0.600603522131514	0.704819277108461\\
0.601267048074313	0.705421686747016\\
0.601743166029721	0.70602409638557\\
0.602297291314116	0.706626506024124\\
0.602663044828681	0.707228915662678\\
0.603178593830947	0.707831325301232\\
0.603333467207221	0.708433734939787\\
0.604388336817898	0.709036144578341\\
0.604776420759045	0.709638554216895\\
0.605193021934397	0.710240963855449\\
0.606103015219759	0.710843373494003\\
0.606811074664797	0.711445783132557\\
0.607372397367442	0.712048192771112\\
0.607903844896747	0.712650602409666\\
0.6084390513616	0.71325301204822\\
0.609881362247883	0.713855421686774\\
0.61050193562729	0.714457831325328\\
0.61247666963741	0.715060240963882\\
0.613097887154105	0.715662650602437\\
0.613679625515317	0.716265060240991\\
0.61456502084112	0.716867469879545\\
0.615133332526817	0.717469879518099\\
0.615763167396743	0.718072289156653\\
0.616812002338833	0.718674698795208\\
0.617278330094834	0.719277108433762\\
0.618819417726542	0.719879518072316\\
0.619409582702204	0.72048192771087\\
0.62010217962208	0.721084337349424\\
0.620837665105043	0.721686746987978\\
0.621289649973257	0.722289156626533\\
0.621746003464082	0.722891566265087\\
0.622547939696538	0.723493975903641\\
0.623335950609196	0.724096385542195\\
0.624590679143218	0.724698795180749\\
0.625622027274012	0.725301204819303\\
0.625919846503727	0.725903614457857\\
0.626667178003302	0.726506024096412\\
0.627419198159259	0.727108433734966\\
0.628494725180808	0.72771084337352\\
0.630514222199736	0.728313253012074\\
0.631105770172951	0.728915662650628\\
0.631496162961106	0.729518072289182\\
0.63231030826055	0.730120481927736\\
0.633324014527268	0.73072289156629\\
0.633903369738057	0.731325301204845\\
0.634616929402995	0.731927710843399\\
0.635766199674151	0.732530120481953\\
0.637112600930934	0.733132530120507\\
0.637948792964359	0.733734939759062\\
0.638787038135789	0.734337349397616\\
0.639391320485792	0.73493975903617\\
0.640974032498235	0.735542168674724\\
0.641845451573118	0.736144578313278\\
0.64253179139336	0.736746987951832\\
0.644111836365489	0.737349397590387\\
0.644796080167751	0.737951807228941\\
0.645788759362965	0.738554216867495\\
0.647008863621707	0.739156626506049\\
0.64762069271957	0.739759036144603\\
0.648060173234718	0.740361445783158\\
0.648674253634276	0.740963855421712\\
0.649536897798633	0.741566265060266\\
0.650658141941562	0.74216867469882\\
0.651791922177289	0.742771084337374\\
0.653413375478912	0.743373493975928\\
0.653848743396594	0.743975903614483\\
0.654978570841408	0.744578313253037\\
0.65603959530948	0.745180722891591\\
0.656415537927593	0.745783132530145\\
0.657143511467325	0.746385542168699\\
0.657812843027976	0.746987951807253\\
0.658432533386481	0.747590361445807\\
0.658777702085132	0.748192771084362\\
0.659793275270211	0.748795180722916\\
0.661075127583345	0.74939759036147\\
0.661878545443827	0.750000000000024\\
0.662237918048085	0.750602409638578\\
0.662445396122123	0.751204819277132\\
0.663178981858614	0.751807228915687\\
0.664183164426781	0.752409638554241\\
0.664645745955632	0.753012048192795\\
0.664998634355598	0.753614457831349\\
0.665357965018664	0.754216867469903\\
0.66589274604253	0.754819277108457\\
0.666492878702535	0.755421686747011\\
0.666835836466866	0.756024096385566\\
0.667497067952787	0.75662650602412\\
0.668185972554092	0.757228915662674\\
0.668356829673634	0.757831325301228\\
0.668819882459339	0.758433734939782\\
0.669340285043326	0.759036144578336\\
0.670048301560868	0.759638554216891\\
0.670843261271088	0.760240963855445\\
0.671614552165096	0.760843373493999\\
0.672411234646439	0.761445783132553\\
0.672714128448305	0.762048192771107\\
0.673354649549808	0.762650602409661\\
0.674261431677138	0.763253012048215\\
0.674702365080421	0.76385542168677\\
0.675064619773138	0.764457831325324\\
0.675704717945855	0.765060240963878\\
0.676186228236681	0.765662650602432\\
0.677405189904817	0.766265060240986\\
0.677901899469255	0.76686746987954\\
0.678112880651554	0.767469879518095\\
0.678789846369938	0.768072289156649\\
0.679046786973423	0.768674698795203\\
0.67958268325922	0.769277108433757\\
0.679899526285929	0.769879518072311\\
0.680371658242308	0.770481927710865\\
0.68083195097352	0.77108433734942\\
0.681190969306371	0.771686746987974\\
0.681652360983279	0.772289156626528\\
0.681969374613814	0.772891566265082\\
0.682525861956627	0.773493975903636\\
0.682963681369152	0.77409638554219\\
0.683125278445367	0.774698795180744\\
0.683584133731848	0.775301204819299\\
0.683949924820865	0.775903614457853\\
0.684360038092677	0.776506024096407\\
0.684506422618661	0.777108433734961\\
0.684743759948994	0.777710843373515\\
0.685224952622235	0.778313253012069\\
0.685404582334698	0.778915662650624\\
0.68576182483082	0.779518072289178\\
0.68614662763229	0.780120481927732\\
0.686345225782112	0.780722891566286\\
0.687351844654316	0.78132530120484\\
0.687575652804313	0.781927710843394\\
0.688231807591464	0.782530120481948\\
0.688668349287802	0.783132530120503\\
0.689259574755809	0.783734939759057\\
0.689702531611353	0.784337349397611\\
0.690071566258098	0.784939759036165\\
0.690390983877293	0.785542168674719\\
0.69085273158435	0.786144578313273\\
0.691187005497966	0.786746987951828\\
0.691561421295603	0.787349397590382\\
0.691747938021301	0.787951807228936\\
0.692339002791819	0.78855421686749\\
0.692732768773105	0.789156626506044\\
0.693419905156894	0.789759036144598\\
0.693886489464269	0.790361445783152\\
0.694232106705613	0.790963855421707\\
0.694535393012686	0.791566265060261\\
0.695076674346986	0.792168674698815\\
0.695909295815618	0.792771084337369\\
0.696079588238121	0.793373493975923\\
0.696882956024304	0.793975903614477\\
0.697371244805602	0.794578313253032\\
0.699033947880132	0.795180722891586\\
0.699245646462948	0.79578313253014\\
0.699807044163762	0.796385542168694\\
0.700669979197514	0.796987951807248\\
0.701169677910443	0.797590361445802\\
0.702196694635312	0.798192771084356\\
0.702960622463365	0.798795180722911\\
0.703549725019514	0.799397590361465\\
0.704322219810201	0.800000000000019\\
0.704905830818369	0.800602409638573\\
0.70538703449197	0.801204819277127\\
0.705926816764972	0.801807228915681\\
0.706505418962593	0.802409638554235\\
0.707385270633551	0.80301204819279\\
0.708853244796153	0.803614457831344\\
0.709128569600161	0.804216867469898\\
0.710361077720592	0.804819277108452\\
0.710872665620833	0.805421686747006\\
0.712535099983704	0.80602409638556\\
0.713601737632104	0.806626506024114\\
0.714469131367068	0.807228915662669\\
0.715159528680068	0.807831325301223\\
0.717089307559526	0.808433734939777\\
0.718084663922085	0.809036144578331\\
0.719264011773916	0.809638554216885\\
0.720189980590867	0.810240963855439\\
0.721593594206915	0.810843373493994\\
0.721955627914653	0.811445783132548\\
0.723774232396153	0.812048192771102\\
0.724334566035829	0.812650602409656\\
0.725830755911531	0.81325301204821\\
0.72626594223469	0.813855421686764\\
0.727644304174483	0.814457831325318\\
0.72929711702055	0.815060240963873\\
0.732026704165008	0.815662650602427\\
0.733030203157824	0.816265060240981\\
0.73457895569976	0.816867469879535\\
0.736995346629804	0.817469879518089\\
0.740437241464626	0.818072289156643\\
0.74564321648522	0.818674698795198\\
0.754497326328874	0.819277108433752\\
0.759886330860091	0.819879518072306\\
0.765846078270208	0.82048192771086\\
0.769789817374523	0.821084337349414\\
0.772134444124198	0.821686746987968\\
0.774742369200482	0.822289156626522\\
0.776614909455169	0.822891566265077\\
0.777895649863304	0.823493975903631\\
0.779116736442688	0.824096385542185\\
0.780879126198229	0.824698795180739\\
0.782136283920671	0.825301204819293\\
0.783866796857289	0.825903614457847\\
0.785974828131152	0.826506024096402\\
0.78751036952653	0.827108433734956\\
0.788061937351678	0.82771084337351\\
0.789846227385603	0.828313253012064\\
0.790954064242499	0.828915662650618\\
0.791592460469957	0.829518072289172\\
0.792470002844532	0.830120481927726\\
0.793845448924444	0.830722891566281\\
0.795276455927826	0.831325301204835\\
0.796585329980161	0.831927710843389\\
0.797623722659054	0.832530120481943\\
0.798745936808686	0.833132530120497\\
0.799734850618364	0.833734939759051\\
0.800862256721707	0.834337349397606\\
0.802508153370233	0.83493975903616\\
0.803606365079894	0.835542168674714\\
0.804736582924669	0.836144578313268\\
0.805529301030568	0.836746987951822\\
0.805847580214269	0.837349397590376\\
0.806753227205782	0.83795180722893\\
0.807806312349342	0.838554216867485\\
0.809077797088733	0.839156626506039\\
0.809660410828066	0.839759036144593\\
0.810269593129277	0.840361445783147\\
0.812018118527867	0.840963855421701\\
0.812690717266527	0.841566265060255\\
0.813465793384758	0.84216867469881\\
0.815269869862455	0.842771084337364\\
0.815942115707259	0.843373493975918\\
0.817660746801216	0.843975903614472\\
0.819708929311595	0.844578313253026\\
0.820675006239227	0.84518072289158\\
0.822451588686384	0.845783132530134\\
0.823343435023389	0.846385542168689\\
0.824550676300838	0.846987951807243\\
0.82572373854255	0.847590361445797\\
0.828078470105226	0.848192771084351\\
0.82950202250089	0.848795180722905\\
0.832138912774148	0.849397590361459\\
0.833246730419454	0.850000000000013\\
0.835417779743928	0.850602409638568\\
0.83839256540054	0.851204819277122\\
0.840811467740927	0.851807228915676\\
0.844576410853449	0.85240963855423\\
0.848520580440336	0.853012048192784\\
0.850280233517843	0.853614457831338\\
0.855398477906782	0.854216867469893\\
0.858256006240367	0.854819277108447\\
0.861470096055058	0.855421686747001\\
0.863780505467197	0.856024096385555\\
0.868321637786323	0.856626506024109\\
0.872274583386123	0.857228915662663\\
0.874586065786488	0.857831325301217\\
0.877843511824771	0.858433734939772\\
0.879621376096452	0.859036144578326\\
0.883231510401195	0.85963855421688\\
0.884946115179631	0.860240963855434\\
0.88654816515178	0.860843373493988\\
0.888913906390478	0.861445783132542\\
0.890336391406741	0.862048192771097\\
0.893278874150809	0.862650602409651\\
0.895830959810276	0.863253012048205\\
0.897051117289308	0.863855421686759\\
0.899269464918454	0.864457831325313\\
0.901250486055034	0.865060240963867\\
0.903022306093774	0.865662650602421\\
0.906107458923209	0.866265060240976\\
0.90829130356569	0.86686746987953\\
0.911378911083105	0.867469879518084\\
0.912933359663079	0.868072289156638\\
0.917386596163517	0.868674698795192\\
0.920339547740859	0.869277108433746\\
0.925820510852162	0.8698795180723\\
0.928375093749395	0.870481927710855\\
0.931905444631006	0.871084337349409\\
0.935361563629684	0.871686746987963\\
0.940989344956463	0.872289156626517\\
0.952137468218226	0.872891566265071\\
0.959277254143913	0.873493975903625\\
0.968350596566573	0.874096385542179\\
0.974460976222716	0.874698795180734\\
0.976934838323729	0.875301204819288\\
0.980135291453976	0.875903614457842\\
0.982005515388636	0.876506024096396\\
0.985003585489743	0.87710843373495\\
0.98716991947034	0.877710843373505\\
0.988315348203962	0.878313253012059\\
0.990464109858387	0.878915662650613\\
0.991479019439687	0.879518072289167\\
0.992827314925485	0.880120481927721\\
0.994056725664336	0.880722891566275\\
0.995662022419182	0.881325301204829\\
0.997005200529472	0.881927710843384\\
0.99708677688065	0.882530120481938\\
0.998496635744566	0.883132530120492\\
0.999855934627519	0.883734939759046\\
1.00055623153591	0.8843373493976\\
1.00195073653323	0.884939759036155\\
1.0023361811141	0.885542168674709\\
1.00498803435754	0.886144578313263\\
1.00728607717236	0.886746987951817\\
1.00888362030513	0.887349397590371\\
1.01213394010308	0.887951807228925\\
1.01489495332741	0.888554216867479\\
1.01774092087054	0.889156626506034\\
1.02182168536591	0.889759036144588\\
1.02501590267816	0.890361445783142\\
1.04031309379208	0.890963855421696\\
1.05145154415731	0.89156626506025\\
1.05922767890672	0.892168674698804\\
1.06081979396499	0.892771084337359\\
1.07167436061163	0.893373493975913\\
1.08480753327134	0.893975903614467\\
1.09112314421603	0.894578313253021\\
1.09669651253757	0.895180722891575\\
1.10157662422822	0.895783132530129\\
1.11219878169346	0.896385542168684\\
1.12030677424347	0.896987951807238\\
1.12563083836829	0.897590361445792\\
1.12962640270587	0.898192771084346\\
1.14629192380256	0.8987951807229\\
1.15364141467684	0.899397590361454\\
1.1604081487215	0.900000000000009\\
1.1682776594002	0.900602409638563\\
1.17851475937105	0.901204819277117\\
1.18638290770983	0.901807228915671\\
1.19599858375551	0.902409638554225\\
1.20681911926253	0.903012048192779\\
1.21453445065701	0.903614457831334\\
1.22487826115135	0.904216867469888\\
1.23357908448624	0.904819277108442\\
1.24378426273967	0.905421686746996\\
1.25190177032923	0.90602409638555\\
1.26865205749628	0.906626506024104\\
1.27117915265864	0.907228915662659\\
1.27845356401057	0.907831325301213\\
1.28512629264497	0.908433734939767\\
1.28788044516631	0.909036144578321\\
1.29415582643618	0.909638554216875\\
1.29771287540338	0.910240963855429\\
1.29923398730576	0.910843373493983\\
1.30049508200403	0.911445783132538\\
1.3020687124593	0.912048192771092\\
1.30575728493307	0.912650602409646\\
1.30787687208637	0.9132530120482\\
1.31018095764162	0.913855421686754\\
1.31048194260371	0.914457831325308\\
1.31230870510242	0.915060240963863\\
1.31327008712854	0.915662650602417\\
1.31473915966423	0.916265060240971\\
1.31562845265341	0.916867469879525\\
1.31740943416816	0.917469879518079\\
1.31957886585831	0.918072289156633\\
1.32163486132298	0.918674698795187\\
1.32379158543615	0.919277108433742\\
1.32489667351502	0.919879518072296\\
1.3262599295913	0.92048192771085\\
1.3272427343185	0.921084337349404\\
1.32852452507178	0.921686746987958\\
1.33121894747472	0.922289156626512\\
1.33286858089848	0.922891566265067\\
1.33635505079118	0.923493975903621\\
1.34310480084346	0.924096385542175\\
1.34927349840645	0.924698795180729\\
1.35871952601831	0.925301204819283\\
1.36495218286156	0.925903614457837\\
1.37042129321478	0.926506024096391\\
1.38041932143268	0.927108433734946\\
1.39328590322265	0.9277108433735\\
1.41178019946373	0.928313253012054\\
1.43253582703856	0.928915662650608\\
1.44297996539774	0.929518072289162\\
1.46044178952797	0.930120481927716\\
1.47930457518966	0.930722891566271\\
1.49433663569241	0.931325301204825\\
1.52018855286889	0.931927710843379\\
1.55117911627146	0.932530120481933\\
1.56320126844454	0.933132530120487\\
1.58565394658137	0.933734939759041\\
1.59213237944719	0.934337349397595\\
1.61563442726276	0.93493975903615\\
1.62504948576311	0.935542168674704\\
1.66392630805548	0.936144578313258\\
1.68059612833937	0.936746987951812\\
1.69038476539348	0.937349397590366\\
1.70927748151096	0.93795180722892\\
1.73685420289361	0.938554216867475\\
1.7688193358119	0.939156626506029\\
1.78895688878474	0.939759036144583\\
1.81161352154519	0.940361445783137\\
1.86220379639724	0.940963855421691\\
1.90666631074096	0.941566265060246\\
1.92489604330771	0.9421686746988\\
1.96281094650386	0.942771084337354\\
1.98607791250043	0.943373493975908\\
2.01220734411313	0.943975903614462\\
2.02619593604507	0.944578313253016\\
2.07045139504235	0.945180722891571\\
2.09371430413802	0.945783132530125\\
2.15808705526688	0.946385542168679\\
2.21358598948692	0.946987951807233\\
2.24771626981418	0.947590361445787\\
2.31004221249825	0.948192771084341\\
2.36923572527949	0.948795180722895\\
2.41540709172629	0.94939759036145\\
2.44562522707641	0.950000000000004\\
2.51861672527087	0.950602409638558\\
2.58965791509505	0.951204819277112\\
2.66084462475461	0.951807228915666\\
2.74164894444346	0.952409638554221\\
2.88332304210831	0.953012048192775\\
2.94221548739526	0.953614457831329\\
3.03028348001346	0.954216867469883\\
3.09759401860229	0.954819277108437\\
3.18709816193896	0.955421686746991\\
3.2356623654543	0.956024096385546\\
3.39713418092721	0.9566265060241\\
3.50111210408252	0.957228915662654\\
3.55379706150126	0.957831325301208\\
3.75064933346983	0.958433734939762\\
3.8385089145942	0.959036144578316\\
3.89985771341506	0.959638554216871\\
4.02189636882387	0.960240963855425\\
4.24534184346196	0.960843373493979\\
4.3229401189225	0.961445783132533\\
4.40536293541942	0.962048192771087\\
4.48210877466522	0.962650602409641\\
4.56836090337266	0.963253012048196\\
4.60215786219297	0.96385542168675\\
4.70762947411405	0.964457831325304\\
4.74549029838522	0.965060240963858\\
4.91232499124784	0.965662650602412\\
5.03265305495886	0.966265060240966\\
5.21250318307951	0.966867469879521\\
5.33518147830819	0.967469879518075\\
5.53941717593398	0.968072289156629\\
5.55773910447085	0.968674698795183\\
5.65436639969046	0.969277108433737\\
5.7525895747809	0.969879518072291\\
5.78795912064469	0.970481927710846\\
5.85025368366684	0.9710843373494\\
5.88379060587852	0.971686746987954\\
5.97625726763273	0.972289156626508\\
6.07614912842466	0.972891566265062\\
6.14143462904332	0.973493975903617\\
6.26706161897992	0.974096385542171\\
6.3038380787094	0.974698795180725\\
6.41323853947704	0.975301204819279\\
6.52191737493516	0.975903614457833\\
6.72991077306682	0.976506024096387\\
6.96353868796185	0.977108433734941\\
7.0735094548464	0.977710843373496\\
7.26786350491028	0.97831325301205\\
7.4663834660489	0.978915662650604\\
7.77776429597522	0.979518072289158\\
8.02272121919117	0.980120481927712\\
8.26783310942935	0.980722891566267\\
8.63282491187694	0.981325301204821\\
8.89136033074632	0.981927710843375\\
8.98920708043565	0.982530120481929\\
9.29170409438105	0.983132530120483\\
9.95876302811525	0.983734939759037\\
10.2856652973152	0.984337349397592\\
10.9867848710506	0.984939759036146\\
11.2530147704684	0.9855421686747\\
11.4452536580131	0.986144578313254\\
12.4711387708957	0.986746987951808\\
13.7895133245291	0.987349397590362\\
14.5819806710375	0.987951807228917\\
15.2459126262273	0.988554216867471\\
19.1358927906864	0.989156626506025\\
23.4068648978273	0.989759036144579\\
56.9396620320136	0.990361445783133\\
65.1383243515866	0.990963855421687\\
67.868216223591	0.991566265060242\\
68.5714806054184	0.992168674698796\\
69.8796631374956	0.99277108433735\\
70.3714400970727	0.993373493975904\\
71.8898415731649	0.993975903614458\\
72.667873413595	0.994578313253012\\
73.3931358030111	0.995180722891567\\
74.8726787200625	0.995783132530121\\
77.6240727239525	0.996385542168675\\
79.8186296320499	0.996987951807229\\
84.0443135141683	0.997590361445783\\
88.2526955966876	0.998192771084337\\
98.7954331395604	0.998795180722892\\
121.751041845247	0.999397590361446\\
159.710433665074	1\\
};
\addlegendentry{HRP highway}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00210810810810358	0\\
0.00210810810810358	0.000240963855421716\\
0.0023153153153288	0.00638554216867482\\
0.00451351351350127	0.00650602409638568\\
0.00831531531530061	0.00674698795180739\\
0.00950450450450546	0.00698795180722911\\
0.0114144144143964	0.00771084337349415\\
0.0130270270270216	0.010963855421687\\
0.013693693693682	0.0131325301204821\\
0.0146756756756687	0.0251807228915665\\
0.0153873873873778	0.0266265060240966\\
0.0163063063063476	0.0269879518072291\\
0.0178108108108006	0.0285542168674701\\
0.0223063063063194	0.0298795180722894\\
0.0234324324324362	0.030963855421687\\
0.02485585585584	0.034096385542169\\
0.0258288288288284	0.0461445783132534\\
0.0304504504504948	0.0478313253012052\\
0.036396396396384	0.059518072289157\\
0.0365855855856196	0.0628915662650605\\
0.0366486486486792	0.064096385542169\\
0.0391081081081452	0.0653012048192775\\
0.0394864864864815	0.0654216867469883\\
0.0412072072072647	0.066506024096386\\
0.0427117117117319	0.0677108433734943\\
0.043090090090125	0.0697590361445787\\
0.0448108108108514	0.0709638554216871\\
0.0510540540540703	0.0712048192771088\\
0.05862162162164	0.0821686746987955\\
0.0588468468468335	0.0828915662650607\\
0.060126126126093	0.094939759036145\\
0.0628018018017613	0.10144578313253\\
0.0632522522522905	0.113493975903615\\
0.0657837837838287	0.117590361445783\\
0.0665945945945765	0.129156626506024\\
0.0690000000000239	0.135421686746988\\
0.0712342342342254	0.13710843373494\\
0.0714414414414293	0.14277108433735\\
0.0720540540540711	0.148313253012049\\
0.0721351351351487	0.156024096385542\\
0.0734324324324476	0.157951807228916\\
0.0742522522522577	0.159518072289157\\
0.0746846846846694	0.160481927710844\\
0.0772882882882797	0.163493975903615\\
0.0815945945945629	0.172891566265061\\
0.0817027027027137	0.176746987951808\\
0.0823513513513419	0.178915662650603\\
0.0831711711712018	0.17987951807229\\
0.0857297297297208	0.181927710843374\\
0.0867837837837797	0.184819277108434\\
0.0883243243243399	0.184939759036145\\
0.0918558558558473	0.185060240963856\\
0.0933963963963862	0.19421686746988\\
0.0944504504504522	0.196746987951808\\
0.0970090090089784	0.197590361445784\\
0.0978288288288454	0.200481927710844\\
0.0984774774774664	0.204578313253012\\
0.0985855855856173	0.204698795180723\\
0.1028918918919	0.206867469879519\\
0.105495495495504	0.207951807228916\\
0.105927927927922	0.208915662650603\\
0.106747747747725	0.213493975903615\\
0.108126126126095	0.220000000000001\\
0.108738738738744	0.223614457831326\\
0.111180180180156	0.226867469879519\\
0.113585585585604	0.227349397590362\\
0.114396396396359	0.23132530120482\\
0.117378378378419	0.233132530120483\\
0.11777477477473	0.244939759036145\\
0.12133333333334	0.246265060240964\\
0.121558558558561	0.247349397590362\\
0.126504504504581	0.259397590361446\\
0.12912612612611	0.259638554216868\\
0.135369369369329	0.261566265060241\\
0.137090090090055	0.263012048192772\\
0.137468468468448	0.264578313253013\\
0.138972972972915	0.265783132530121\\
0.140693693693692	0.265903614457832\\
0.141072072072035	0.266867469879519\\
0.143531531531501	0.267951807228916\\
0.14359459459456	0.272168674698796\\
0.143783783783789	0.272530120481928\\
0.149729729729685	0.273975903614459\\
0.155324324324347	0.278795180722892\\
0.156747747747737	0.280000000000001\\
0.157873873873868	0.290722891566266\\
0.16236936936938	0.292289156626507\\
0.16387387387384	0.292409638554218\\
0.164792792792809	0.293855421686748\\
0.165144144144101	0.305903614457832\\
0.166486486486498	0.310000000000001\\
0.166954954954939	0.321084337349398\\
0.167153153153158	0.324819277108434\\
0.168765765765784	0.336144578313254\\
0.170675675675675	0.347951807228916\\
0.17186486486488	0.348313253012049\\
0.177864864864851	0.350361445783133\\
0.178072072072069	0.350843373493977\\
0.182288288288305	0.351566265060242\\
0.182495495495502	0.353734939759037\\
0.184693693693674	0.36566265060241\\
0.188495495495474	0.365783132530121\\
0.193207207207195	0.366867469879519\\
0.193873873873862	0.368192771084338\\
0.195567567567558	0.369638554216868\\
0.196486486486521	0.371204819277109\\
0.197990990990981	0.372891566265061\\
0.203612612612616	0.373493975903615\\
0.205036036036013	0.375783132530121\\
0.210630630630675	0.378072289156627\\
0.216765765765793	0.380120481927712\\
0.216828828828866	0.380361445783133\\
0.217864864864872	0.380843373493977\\
0.219288288288325	0.382650602409639\\
0.221387387387452	0.383253012048193\\
0.222891891891912	0.383614457831326\\
0.223270270270305	0.386265060240965\\
0.224990990991024	0.388313253012049\\
0.22694594594595	0.400361445783133\\
0.229216216216244	0.412409638554217\\
0.230054054054044	0.414698795180723\\
0.23123423423425	0.415180722891567\\
0.235207207207225	0.415301204819278\\
0.239027027027014	0.416024096385543\\
0.242981981981941	0.417590361445784\\
0.243576576576572	0.417710843373494\\
0.245963963964016	0.419518072289157\\
0.249180180180197	0.421084337349398\\
0.251414414414405	0.431445783132531\\
0.251621621621624	0.433253012048193\\
0.252315315315329	0.437590361445784\\
0.253612612612628	0.438674698795181\\
0.254432432432431	0.44\\
0.254864864864849	0.440361445783133\\
0.25746846846846	0.443493975903615\\
0.261774774774736	0.446024096385542\\
0.261882882882901	0.447469879518073\\
0.262531531531522	0.44855421686747\\
0.263351351351389	0.449036144578314\\
0.265126126126134	0.449156626506024\\
0.265909909909908	0.451084337349398\\
0.26850450450452	0.451204819277109\\
0.27203603603602	0.45144578313253\\
0.274630630630632	0.452048192771085\\
0.275414414414406	0.452168674698796\\
0.277189189189151	0.453614457831326\\
0.278009009009018	0.455180722891567\\
0.278657657657639	0.456987951807229\\
0.283072072072081	0.457831325301205\\
0.284693693693697	0.466506024096386\\
0.285675675675684	0.467710843373494\\
0.286108108108102	0.468915662650603\\
0.286927927927913	0.471566265060241\\
0.288918918918924	0.471927710843374\\
0.289495495495473	0.472048192771085\\
0.291360360360329	0.472409638554217\\
0.294135135135129	0.472530120481928\\
0.294576576576539	0.474096385542169\\
0.296963963963918	0.47421686746988\\
0.297558558558599	0.474819277108434\\
0.297954954954911	0.475060240963856\\
0.301513513513527	0.476626506024097\\
0.309306306306297	0.47710843373494\\
0.315549549549509	0.477951807228916\\
0.317270270270242	0.47855421686747\\
0.317648648648628	0.479277108433735\\
0.319153153153096	0.479638554216868\\
0.320873873873879	0.479759036144578\\
0.321252252252215	0.480361445783133\\
0.323711711711681	0.48289156626506\\
0.323774774774748	0.483975903614458\\
0.325504504504536	0.496024096385542\\
0.329405405405382	0.508072289156627\\
0.329909909909865	0.508795180722892\\
0.335504504504527	0.51\\
0.336927927927917	0.511566265060241\\
0.34254954954956	0.513373493975904\\
0.34497297297299	0.514096385542169\\
0.346666666666685	0.517349397590362\\
0.347135135135126	0.518313253012048\\
0.347333333333331	0.519759036144579\\
0.352045045045067	0.521566265060241\\
0.353306306306337	0.525783132530121\\
0.358045045045039	0.526265060240964\\
0.358252252252242	0.526867469879518\\
0.36246846846845	0.52710843373494\\
0.362675675675682	0.527710843373494\\
0.373387387387382	0.529036144578314\\
0.374054054054042	0.529518072289157\\
0.374315315315286	0.529638554216868\\
0.375747747747731	0.530602409638555\\
0.376666666666708	0.538072289156627\\
0.378171171171154	0.538915662650603\\
0.380774774774764	0.539036144578314\\
0.383792792792804	0.539397590361446\\
0.385216216216193	0.539759036144579\\
0.390810810810855	0.541807228915663\\
0.396945945945973	0.542289156626506\\
0.397009009009047	0.542891566265061\\
0.398045045045059	0.554457831325302\\
0.399468468468505	0.55566265060241\\
0.401567567567632	0.556987951807229\\
0.403072072072092	0.557349397590362\\
0.403450450450485	0.559036144578314\\
0.405171171171204	0.559638554216868\\
0.410234234234224	0.569397590361446\\
0.41141441441443	0.57\\
0.415387387387412	0.578915662650603\\
0.419207207207194	0.579879518072289\\
0.423162162162129	0.580120481927711\\
0.426144144144189	0.580240963855422\\
0.429360360360384	0.580481927710844\\
0.431801801801804	0.580963855421687\\
0.433792792792815	0.581325301204819\\
0.434612612612611	0.582048192771085\\
0.435045045045037	0.582530120481928\\
0.43764864864864	0.584096385542169\\
0.442063063063088	0.584698795180723\\
0.442711711711702	0.58566265060241\\
0.443405405405414	0.597710843373494\\
0.443531531531569	0.598313253012048\\
0.445306306306321	0.598433734939759\\
0.446090090090088	0.599879518072289\\
0.448684684684693	0.6\\
0.4522162162162	0.600240963855422\\
0.454810810810812	0.600843373493976\\
0.457369369369331	0.602048192771085\\
0.457846846846834	0.614096385542169\\
0.458189189189198	0.615421686746988\\
0.463252252252268	0.616024096385542\\
0.464873873873884	0.619397590361446\\
0.465855855855871	0.62\\
0.466288288288283	0.620602409638554\\
0.467108108108093	0.621566265060241\\
0.469099099099097	0.621686746987952\\
0.469675675675653	0.633614457831325\\
0.471540540540524	0.633734939759036\\
0.474315315315309	0.64566265060241\\
0.477144144144077	0.645903614457831\\
0.477738738738779	0.646144578313253\\
0.4816936936937	0.646867469879518\\
0.48948648648647	0.646987951807229\\
0.495729729729689	0.647831325301205\\
0.497450450450415	0.648313253012048\\
0.497828828828816	0.650481927710843\\
0.499333333333269	0.650722891566265\\
0.501054054054059	0.659277108433735\\
0.501432432432388	0.66\\
0.501765765765754	0.672048192771084\\
0.503891891891861	0.673855421686747\\
0.510090090090046	0.674698795180723\\
0.517108108108097	0.675301204819277\\
0.522729729729733	0.676626506024096\\
0.52515315315317	0.677228915662651\\
0.526846846846858	0.677469879518072\\
0.527513513513519	0.677590361445783\\
0.532225225225247	0.68421686746988\\
0.53348648648651	0.692048192771084\\
0.538225225225219	0.692289156626506\\
0.538432432432415	0.693132530120482\\
0.542648648648665	0.693373493975904\\
0.553567567567562	0.693975903614458\\
0.554234234234222	0.69421686746988\\
0.554495495495459	0.69433734939759\\
0.555927927927911	0.695180722891566\\
0.556846846846881	0.696024096385542\\
0.558351351351341	0.696385542168675\\
0.560954954954944	0.698192771084337\\
0.563972972972984	0.698674698795181\\
0.56539639639638	0.698795180722892\\
0.570990990991028	0.699638554216867\\
0.572945945945953	0.711686746987952\\
0.575306306306317	0.720963855421687\\
0.577126126126153	0.72144578313253\\
0.57718918918922	0.721686746987952\\
0.579648648648686	0.722771084337349\\
0.581747747747805	0.724216867469879\\
0.583252252252272	0.724939759036145\\
0.583630630630665	0.726385542168675\\
0.585351351351392	0.727469879518072\\
0.591594594594611	0.729277108433735\\
0.592045045045076	0.737349397590362\\
0.594207207207205	0.744939759036145\\
0.595567567567592	0.747590361445783\\
0.599387387387381	0.747831325301205\\
0.606324324324369	0.748072289156626\\
0.609540540540564	0.748192771084337\\
0.613972972972988	0.748313253012048\\
0.614792792792798	0.748795180722892\\
0.615225225225217	0.749277108433735\\
0.617828828828827	0.749397590361446\\
0.622243243243261	0.749518072289157\\
0.622891891891882	0.75\\
0.623711711711749	0.750361445783133\\
0.625486486486494	0.761927710843374\\
0.626270270270268	0.76289156626506\\
0.626405405405407	0.774939759036145\\
0.632396396396388	0.776024096385542\\
0.634990990990993	0.776626506024096\\
0.637549549549512	0.778072289156627\\
0.638369369369379	0.778433734939759\\
0.643432432432441	0.778795180722892\\
0.644684684684719	0.790843373493976\\
0.646036036036044	0.79144578313253\\
0.646468468468463	0.792048192771084\\
0.647288288288273	0.792289156626506\\
0.661873873873887	0.793132530120482\\
0.669666666666657	0.793253012048193\\
0.675909909909869	0.793975903614458\\
0.677630630630595	0.794698795180723\\
0.678009009008996	0.796144578313253\\
0.679513513513456	0.796626506024096\\
0.681234234234239	0.799156626506024\\
0.681612612612568	0.799397590361446\\
0.684072072072041	0.800602409638554\\
0.690270270270233	0.800963855421687\\
0.697288288288277	0.801686746987952\\
0.70290990990992	0.802409638554217\\
0.705333333333343	0.803373493975904\\
0.706846846846858	0.815421686746988\\
0.71240540540542	0.818313253012048\\
0.716585585585555	0.830361445783133\\
0.718405405405406	0.830481927710843\\
0.718612612612603	0.831566265060241\\
0.733747747747735	0.831686746987952\\
0.734414414414395	0.831807228915663\\
0.734675675675639	0.83289156626506\\
0.736108108108091	0.833493975903615\\
0.738531531531521	0.833855421686747\\
0.73904504504501	0.845903614457831\\
0.741135135135131	0.85566265060241\\
0.744153153153164	0.856144578313253\\
0.751171171171208	0.856867469879518\\
0.75548648648649	0.859638554216868\\
0.757306306306333	0.859759036144578\\
0.7573693693694	0.860120481927711\\
0.759828828828873	0.860843373493976\\
0.761927927927985	0.861807228915663\\
0.763432432432445	0.862168674698795\\
0.763810810810845	0.862530120481928\\
0.765531531531572	0.862771084337349\\
0.771774774774784	0.864698795180723\\
0.772225225225256	0.868674698795181\\
0.774387387387392	0.873132530120482\\
0.786504504504549	0.873253012048193\\
0.794972972972978	0.873855421686747\\
0.79540540540539	0.87433734939759\\
0.803072072072062	0.874457831325301\\
0.803891891891929	0.874819277108434\\
0.806450450450448	0.875421686746988\\
0.812576576576568	0.876144578313253\\
0.815171171171166	0.876265060240964\\
0.817729729729692	0.877469879518072\\
0.818549549549559	0.878072289156626\\
0.826216216216224	0.878192771084337\\
0.826648648648643	0.879156626506024\\
0.837504504504466	0.879277108433735\\
0.842054054054067	0.879879518072289\\
0.856090090090049	0.880361445783133\\
0.858189189189169	0.880722891566265\\
0.859693693693629	0.880843373493976\\
0.861414414414419	0.880963855421687\\
0.861792792792755	0.881325301204819\\
0.864252252252221	0.882409638554217\\
0.870450450450406	0.882530120481928\\
0.877468468468457	0.883373493975904\\
0.8830900900901	0.883975903614458\\
0.88459459459456	0.884096385542169\\
0.88551351351353	0.88433734939759\\
0.89879279279279	0.884578313253012\\
0.898792792792818	0.885542168674699\\
0.914594594594575	0.88566265060241\\
0.914855855855826	0.896024096385542\\
0.916288288288271	0.896385542168675\\
0.917207207207241	0.896626506024096\\
0.918711711711701	0.896746987951807\\
0.924333333333337	0.897228915662651\\
0.931351351351395	0.898072289156627\\
0.937486486486513	0.898313253012048\\
0.93754954954958	0.89855421686747\\
0.940009009009053	0.898795180722892\\
0.942045045045042	0.910843373493976\\
0.942108108108165	0.911566265060241\\
0.943612612612625	0.911927710843374\\
0.943990990991018	0.912048192771084\\
0.945711711711752	0.912530120481928\\
0.951954954954964	0.914578313253012\\
0.975153153153158	0.914939759036145\\
0.97558558558557	0.915301204819277\\
0.98325225225225	0.915421686746988\\
0.984072072072109	0.915903614457831\\
0.986630630630629	0.916265060240964\\
0.992756756756748	0.91710843373494\\
0.997909909909872	0.917349397590361\\
1.00379279279281	0.917469879518072\\
1.00639639639641	0.917951807228916\\
1.00682882882883	0.918313253012048\\
1.01768468468467	0.918795180722892\\
1.02223423423425	0.919397590361446\\
1.03799099099096	0.919518072289157\\
1.03836936936935	0.919759036144578\\
1.03987387387382	0.919879518072289\\
1.04197297297294	0.920240963855422\\
1.04197297297294	0.920361445783133\\
1.04443243243239	0.920843373493976\\
1.05558558558561	0.921927710843374\\
1.05764864864864	0.922530120481928\\
1.06327027027028	0.922771084337349\\
1.06477477477473	0.92289156626506\\
1.0656936936937	0.923373493975904\\
1.07876576576576	0.923493975903614\\
1.07897297297296	0.92421686746988\\
1.0941081081081	0.92433734939759\\
1.095036036036	0.924578313253012\\
1.09646846846845	0.924698795180723\\
1.09889189189188	0.925180722891566\\
1.10149549549548	0.925301204819277\\
1.10451351351352	0.92566265060241\\
1.11772972972976	0.925783132530121\\
1.12018918918923	0.926024096385542\\
1.12379279279281	0.926506024096386\\
1.1241711711712	0.926626506024096\\
1.12589189189193	0.926867469879518\\
1.13213513513515	0.928192771084337\\
1.1468648648649	0.928313253012048\\
1.15533333333333	0.928915662650602\\
1.15576576576575	0.929036144578313\\
1.16343243243242	0.929156626506024\\
1.16425225225229	0.929277108433735\\
1.16681081081081	0.929397590361446\\
1.17293693693693	0.930481927710843\\
1.17631531531531	0.930602409638554\\
1.17809009009005	0.930963855421687\\
1.18657657657659	0.93144578313253\\
1.19786486486483	0.931566265060241\\
1.19845945945949	0.931686746987952\\
1.20241441441443	0.931927710843374\\
1.21817117117113	0.932168674698795\\
1.220054054054	0.932650602409639\\
1.22215315315312	0.932771084337349\\
1.22461261261257	0.933373493975904\\
1.23576576576579	0.94433734939759\\
1.23782882882882	0.944698795180723\\
1.24345045045046	0.944819277108434\\
1.25915315315315	0.945903614457831\\
1.26336936936939	0.946144578313253\\
1.27907207207206	0.946265060240964\\
1.2846936936937	0.946746987951807\\
1.30036936936941	0.946987951807229\\
1.30074774774774	0.94710843373494\\
1.30397297297299	0.947349397590362\\
1.30607207207211	0.947710843373494\\
1.31231531531533	0.949397590361446\\
1.33551351351352	0.949759036144578\\
1.33594594594593	0.949879518072289\\
1.34443243243246	0.950120481927711\\
1.3531171171171	0.951325301204819\\
1.35571171171171	0.95144578313253\\
1.36415315315316	0.951566265060241\\
1.36675675675677	0.952409638554217\\
1.37804504504503	0.952530120481928\\
1.38259459459461	0.953132530120482\\
1.40023423423418	0.953373493975904\\
1.40233333333329	0.953614457831325\\
1.40479279279276	0.953734939759036\\
1.4251351351351	0.953975903614458\\
1.42605405405407	0.95421686746988\\
1.43933333333332	0.954698795180723\\
1.45446846846846	0.954939759036145\\
1.47809009009012	0.955060240963855\\
1.48054954954959	0.955180722891566\\
1.48415315315317	0.955421686746988\\
1.48625225225229	0.955783132530121\\
1.4924954954955	0.956144578313253\\
1.51569369369369	0.956626506024096\\
1.51612612612611	0.956746987951807\\
1.52314414414417	0.956867469879518\\
1.52379279279279	0.95710843373494\\
1.52461261261264	0.957349397590362\\
1.53329729729728	0.959277108433735\\
1.54693693693695	0.959518072289157\\
1.54818918918917	0.959638554216868\\
1.55881981981986	0.959759036144578\\
1.56277477477478	0.960120481927711\\
1.58213513513514	0.960240963855422\\
1.58251351351348	0.960481927710843\\
1.60381081081082	0.960602409638554\\
1.60623423423425	0.961084337349398\\
1.6195135135135	0.961566265060241\\
1.62372972972975	0.961807228915663\\
1.66433333333335	0.962168674698795\\
1.66643243243247	0.962409638554217\\
1.71347747747746	0.963614457831325\\
1.72711711711712	0.963734939759036\\
1.73840540540537	0.964096385542169\\
1.74295495495496	0.96421686746988\\
1.74677477477475	0.96433734939759\\
1.75074774774773	0.964457831325301\\
1.78549549549545	0.964578313253012\\
1.78641441441443	0.964698795180723\\
1.79948648648648	0.964819277108434\\
1.79969369369368	0.964939759036145\\
1.80390990990992	0.965060240963855\\
1.87605405405406	0.965180722891566\\
1.87648648648647	0.965301204819277\\
1.88497297297301	0.965421686746988\\
1.89365765765764	0.966144578313253\\
1.9072972972973	0.966746987951807\\
1.91858558558555	0.966987951807229\\
1.91918018018021	0.96710843373494\\
1.94077477477471	0.967228915662651\\
1.96659459459461	0.967710843373494\\
1.97987387387386	0.968192771084337\\
2.00541441441442	0.968313253012048\\
2.03303603603604	0.968433734939759\\
2.050981981982	0.96855421686747\\
2.07383783783783	0.969518072289157\\
2.08747747747748	0.97\\
2.09876576576576	0.970361445783133\\
2.10331531531533	0.970722891566265\\
2.10713513513512	0.970843373493976\\
2.11110810810809	0.970963855421687\\
2.12095495495489	0.971204819277109\\
2.16005405405402	0.971325301204819\\
2.16005405405404	0.971566265060241\\
2.1784684684685	0.971686746987952\\
2.1855945945946	0.971927710843374\\
2.19261261261265	0.972048192771084\\
2.20487387387389	0.972168674698795\\
2.20697297297301	0.972409638554217\\
2.221009009009	0.972530120481928\\
2.23641441441442	0.972650602409639\\
2.25401801801801	0.97289156626506\\
2.27894594594591	0.973253012048193\\
2.2834954954955	0.973975903614458\\
2.30113513513508	0.974096385542169\\
2.3032342342342	0.97421686746988\\
2.3174864864865	0.97433734939759\\
2.4165945945946	0.974457831325301\\
2.42551351351355	0.974698795180723\\
2.43419819819819	0.974819277108434\\
2.44783783783785	0.974939759036145\\
2.45912612612605	0.975060240963855\\
2.46367567567568	0.975180722891566\\
2.48303603603603	0.975421686746988\\
2.48341441441438	0.97566265060241\\
2.50713513513515	0.975783132530121\\
2.56523423423425	0.975903614457831\\
2.57357657657659	0.976024096385542\\
2.59677477477477	0.976265060240964\\
2.60569369369372	0.976385542168675\\
2.61437837837837	0.976626506024096\\
2.62801801801803	0.976746987951807\\
2.63930630630628	0.97710843373494\\
2.64385585585587	0.977349397590362\\
2.65164864864863	0.977469879518072\\
2.66149549549543	0.977710843373494\\
2.68639639639636	0.977831325301205\\
2.71665765765762	0.977951807228916\\
2.77695495495495	0.978072289156627\\
2.78587387387391	0.978433734939759\\
2.79455855855855	0.97855421686747\\
2.80819819819821	0.978795180722892\\
2.81948648648647	0.978915662650602\\
2.84167567567561	0.979036144578313\\
2.88077477477476	0.979156626506024\\
2.884990990991	0.979277108433735\\
2.90631531531533	0.979518072289157\\
2.92559459459461	0.979759036144578\\
2.94627927927934	0.979879518072289\\
2.95713513513514	0.98\\
2.97473873873873	0.980120481927711\\
2.99966666666661	0.980722891566265\\
3.0218558558558	0.980843373493976\\
3.02395495495491	0.980963855421687\\
3.0864954954955	0.981084337349398\\
3.14623423423427	0.981204819277108\\
3.16855855855857	0.981325301204819\\
3.1798468468468	0.981927710843373\\
3.18439639639641	0.982048192771084\\
3.18821621621619	0.982168674698795\\
3.20203603603597	0.982289156626506\\
3.22785585585587	0.982409638554217\\
3.24113513513515	0.982650602409639\\
3.26667567567568	0.982771084337349\\
3.28595495495497	0.98289156626506\\
3.33509909909909	0.983012048192771\\
3.34873873873876	0.983253012048193\\
3.36002702702699	0.983614457831325\\
3.36457657657659	0.983734939759036\\
3.38221621621615	0.983855421686747\\
3.38431531531528	0.983975903614458\\
3.42131531531531	0.98421686746988\\
3.42553153153155	0.98433734939759\\
3.44685585585587	0.984457831325301\\
3.46613513513515	0.984578313253012\\
3.50659459459463	0.984698795180723\\
3.54020720720716	0.985301204819277\\
3.54020720720722	0.985421686746988\\
3.54475675675677	0.985542168674699\\
3.56239639639634	0.98566265060241\\
3.60571171171173	0.985783132530121\\
3.62401801801801	0.985903614457831\\
3.70909909909911	0.986024096385542\\
3.72038738738735	0.986506024096386\\
3.72493693693695	0.986626506024096\\
3.76839639639641	0.986746987951807\\
3.82859459459463	0.986867469879518\\
3.87563963963963	0.986987951807229\\
3.90056756756755	0.987228915662651\\
3.9227567567567	0.987349397590361\\
3.92485585585582	0.987469879518072\\
4.04713513513517	0.987590361445783\\
4.08074774774771	0.987831325301205\\
4.08134234234237	0.987951807228916\\
4.10293693693688	0.988072289156627\\
4.10503603603599	0.988192771084337\\
4.26092792792784	0.988313253012048\\
4.2609279279279	0.988674698795181\\
4.26152252252255	0.988795180722892\\
4.26547747747748	0.988915662650602\\
4.28311711711705	0.989156626506024\\
4.30893693693695	0.989277108433735\\
4.32221621621622	0.989397590361446\\
4.34775675675677	0.989518072289157\\
4.40749549549552	0.989638554216868\\
4.42981981981983	0.989759036144578\\
4.4411081081081	0.990481927710843\\
4.48819819819816	0.990602409638554\\
4.52491891891892	0.990722891566265\\
4.52793693693695	0.990963855421687\\
4.62128828828824	0.991566265060241\\
4.68257657657658	0.991686746987952\\
4.70811711711712	0.991807228915663\\
4.79018018018019	0.991927710843374\\
4.80146846846843	0.992048192771084\\
4.86275675675675	0.992168674698795\\
4.8882972972973	0.992289156626506\\
4.94803603603606	0.992409638554217\\
4.98164864864863	0.992650602409639\\
4.98164864864867	0.99289156626506\\
4.98224324324327	0.993012048192771\\
5.13690090090089	0.993132530120482\\
5.15054054054055	0.993253012048193\\
5.16182882882875	0.993373493975904\\
5.16182882882879	0.993734939759036\\
5.16637837837839	0.993855421686747\\
5.26643243243249	0.993975903614458\\
5.34200900900898	0.994698795180723\\
5.36419819819814	0.994819277108434\\
5.36629729729725	0.994939759036145\\
5.44811711711713	0.995060240963855\\
5.52218918918918	0.99566265060241\\
5.54437837837832	0.995783132530121\\
5.70236936936936	0.996024096385542\\
5.70296396396401	0.996144578313253\\
5.72665765765761	0.996265060240964\\
5.87126126126128	0.996385542168675\\
5.96937837837839	0.996506024096386\\
6.0627297297297	0.996626506024096\\
6.08491891891886	0.996746987951807\\
6.08701801801798	0.996867469879518\\
6.24290990990988	0.997228915662651\\
6.24290990990993	0.997349397590361\\
6.47018018018014	0.997469879518072\\
6.60327027027023	0.997710843373494\\
7.31270270270272	0.997831325301205\\
7.47571171171172	0.997951807228916\\
7.50417117117114	0.998072289156626\\
7.50872072072073	0.998192771084337\\
7.5263603603603	0.998313253012048\\
7.56545945945946	0.998433734939759\\
8.99270270270267	0.99855421686747\\
9.21262162162163	0.998674698795181\\
10.229063063063	0.998795180722892\\
11.894	0.999397590361446\\
12.4736396396397	0.999518072289157\\
14.2179279279279	0.999638554216867\\
14.7910810810811	0.999759036144578\\
22.9456846846847	0.999879518072289\\
26.7294684684684	1\\
};
\addlegendentry{HRP-SA highway}

\end{axis}

\end{tikzpicture}%

==> cdf_az_rmse_merge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Azimuth AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000119711971194647	0\\
0.000119711971194647	0.00638554216867471\\
0.000547254725503876	0.00831325301204822\\
0.000566156615654734	0.00891566265060251\\
0.00060216021606152	0.00903614457831337\\
0.000606660666036873	0.0104819277108434\\
0.00178127812777262	0.0153012048192771\\
0.0031566156615952	0.0165060240963856\\
0.00363636363634612	0.0197590361445784\\
0.00518991899186005	0.0198795180722893\\
0.00518991899187426	0.0206024096385543\\
0.00539873987401762	0.0216867469879519\\
0.00663096309631328	0.0278313253012049\\
0.0113708370837173	0.0315662650602411\\
0.012603060306013	0.0356626506024097\\
0.0126345634564018	0.0357831325301206\\
0.0128118811881421	0.0363855421686747\\
0.0128118811881706	0.0365060240963856\\
0.0143654365436703	0.0389156626506024\\
0.0144392439244712	0.04\\
0.0148451845184354	0.0420481927710843\\
0.0162205220522367	0.045301204819277\\
0.0173951395139795	0.0465060240963854\\
0.0173996399639549	0.0477108433734937\\
0.0174356435643688	0.0478313253012046\\
0.0174545454545267	0.0518072289156624\\
0.0178820882088289	0.0533734939759033\\
0.017882088208836	0.0542168674698792\\
0.0181215121512039	0.0567469879518069\\
0.0185490549055132	0.0587951807228912\\
0.018567956795664	0.0591566265060237\\
0.0186084608460604	0.0607228915662648\\
0.0197830783077961	0.0626506024096383\\
0.0211584158415974	0.0648192771084335\\
0.0215643564355616	0.0650602409638552\\
0.0216381638163909	0.0669879518072287\\
0.0225085508550933	0.0671084337349396\\
0.0231917191718622	0.0672289156626504\\
0.0231917191718907	0.0680722891566263\\
0.0231917191719191	0.0686746987951805\\
0.0246327632763297	0.0704819277108432\\
0.0293726372637266	0.0708433734939757\\
0.0306048604860223	0.0762650602409637\\
0.0306363636365319	0.0763855421686745\\
0.0308136813681585	0.0772289156626504\\
0.030813681368187	0.0773493975903613\\
0.0323672367236867	0.0797590361445781\\
0.0324410441044876	0.0820481927710842\\
0.0328469846984518	0.0838554216867469\\
0.034222322232246	0.0846987951807228\\
0.0342223222322602	0.0849397590361445\\
0.0353969396939959	0.0865060240963854\\
0.0354014401439784	0.089156626506024\\
0.0354563456345502	0.0915662650602409\\
0.0358838883888453	0.0919277108433734\\
0.0361233123312275	0.0922891566265059\\
0.0365508550855296	0.0928915662650601\\
0.0365697569756875	0.0946987951807228\\
0.0366102610260697	0.0954216867469878\\
0.0377848784878196	0.0962650602409638\\
0.0390108010800887	0.0966265060240964\\
0.039160216021628	0.0979518072289156\\
0.0396399639963931	0.0992771084337348\\
0.0405103510351168	0.0996385542168674\\
0.0411935193518929	0.100240963855422\\
0.0486066606660387	0.101686746987952\\
0.048638163816392	0.101807228915663\\
0.0488154815481749	0.102530120481928\\
0.0488154815482034	0.102771084337349\\
0.0503690369037031	0.103132530120482\\
0.050442844284504	0.105903614457831\\
0.0508487848784682	0.107349397590362\\
0.0522241224122695	0.107469879518072\\
0.0533987398740194	0.108433734939759\\
0.0534032403240019	0.113012048192771\\
0.0534581458145595	0.113734939759036\\
0.0545526552655389	0.113975903614458\\
0.0545715571557039	0.117228915662651\\
0.0546120612060932	0.117831325301205\\
0.0555652565256821	0.117951807228916\\
0.0570126012601122	0.120602409638554\\
0.0571620162016302	0.121325301204819\\
0.0576417641764237	0.121566265060241\\
0.0585121512151403	0.122289156626506\\
0.0591953195319661	0.122409638554217\\
0.0643573357335541	0.122530120481928\\
0.0668172817281629	0.123373493975904\\
0.0684446444645275	0.125783132530121\\
0.0684581458145459	0.126024096385542\\
0.0688505850584846	0.126506024096386\\
0.0714005400540358	0.128433734939759\\
0.0714050405040112	0.130843373493976\\
0.0725544554455624	0.130963855421687\\
0.0725733573357203	0.133855421686747\\
0.0726138613861096	0.134578313253012\\
0.0735670567056985	0.13566265060241\\
0.0750144014401286	0.141686746987952\\
0.0751638163816466	0.141927710843374\\
0.0756435643564259	0.142048192771085\\
0.0765139513951496	0.14289156626506\\
0.0771971197119541	0.143253012048193\\
0.0823591359135776	0.143493975903615\\
0.0848190819081793	0.143614457831326\\
0.0848190819082077	0.143975903614458\\
0.0848190819082504	0.144096385542169\\
0.0864464446445439	0.145301204819277\\
0.0864599459945694	0.146746987951808\\
0.0868523852385152	0.146987951807229\\
0.088145814581452	0.14710843373494\\
0.0894023402340522	0.147228915662651\\
0.0894068406840276	0.148192771084338\\
0.0905751575157439	0.149638554216868\\
0.090615661566126	0.149759036144579\\
0.091380738073795	0.150120481927711\\
0.0915688568857078	0.151566265060241\\
0.093016201620145	0.154337349397591\\
0.0930162016201521	0.154457831325302\\
0.0931656165616914	0.154578313253012\\
0.0944257425742379	0.155060240963856\\
0.094515751575166	0.156626506024097\\
0.100360936093594	0.15710843373494\\
0.10282088208821	0.157228915662651\\
0.102820882088238	0.157349397590362\\
0.10444824482456	0.158795180722892\\
0.104461746174586	0.160120481927711\\
0.104476147614719	0.160843373493976\\
0.104854185418517	0.160963855421687\\
0.106147614761468	0.161084337349398\\
0.107404140414069	0.161566265060242\\
0.107408640864044	0.161686746987952\\
0.10857695769576	0.163012048192772\\
0.108617461746142	0.163253012048193\\
0.109382538253818	0.163734939759037\\
0.109570657065731	0.16566265060241\\
0.111018001800154	0.165783132530121\\
0.112427542754254	0.166144578313254\\
0.11251755175519	0.168192771084338\\
0.113200720071987	0.168313253012049\\
0.11836273627361	0.16843373493976\\
0.120822682268241	0.169397590361446\\
0.120822682268283	0.169518072289157\\
0.122450045004577	0.170000000000001\\
0.122463546354602	0.173975903614458\\
0.122477947794742	0.174819277108434\\
0.124149414941485	0.178554216867471\\
0.125405940594092	0.178674698795181\\
0.126578757875777	0.178795180722892\\
0.127384338433835	0.179518072289157\\
0.127572457245755	0.181686746987952\\
0.12916921692171	0.181807228915663\\
0.130429342934278	0.182650602409639\\
0.130519351935206	0.184939759036145\\
0.131202520252032	0.185180722891567\\
0.136364536453627	0.187710843373495\\
0.138564356435637	0.188072289156627\\
0.138647164716517	0.188313253012049\\
0.138824482448257	0.188915662650603\\
0.138824482448271	0.189036144578314\\
0.140451845184593	0.189156626506025\\
0.140465346534612	0.192289156626507\\
0.140479747974759	0.194337349397591\\
0.142151215121508	0.200602409638555\\
0.143407740774109	0.200722891566266\\
0.144580558055786	0.200843373493977\\
0.145386138613851	0.202409638554217\\
0.145574257425771	0.204457831325302\\
0.148431143114301	0.205903614457832\\
0.148521152115222	0.207469879518073\\
0.149586858685879	0.207710843373495\\
0.153494149414925	0.208072289156627\\
0.15436633663365	0.209518072289157\\
0.156566156615661	0.210000000000001\\
0.156826282628288	0.210361445783133\\
0.158467146714635	0.212048192771085\\
0.158481548154775	0.214939759036145\\
0.160153015301525	0.216746987951808\\
0.160477047704759	0.216867469879519\\
0.161409540954125	0.21698795180723\\
0.163387938793868	0.218915662650603\\
0.163576057605788	0.220481927710844\\
0.166432943294311	0.223132530120483\\
0.166522952295239	0.223855421686748\\
0.167383438343791	0.223975903614459\\
0.167588658865903	0.22421686746988\\
0.171495949594949	0.224939759036145\\
0.172368136813667	0.227469879518073\\
0.17456795679567	0.228915662650603\\
0.174650765076493	0.229036144578314\\
0.174828082808304	0.229156626506025\\
0.174828082808318	0.229277108433736\\
0.176468946894651	0.229518072289157\\
0.176483348334799	0.231445783132531\\
0.178478847884776	0.231566265060242\\
0.181389738973891	0.234096385542169\\
0.181400540053993	0.23421686746988\\
0.181577857785804	0.235421686746989\\
0.184434743474327	0.238072289156627\\
0.184524752475255	0.238915662650603\\
0.185590459045912	0.240000000000001\\
0.189497749774965	0.241686746987953\\
0.190369936993683	0.243855421686748\\
0.192569756975693	0.246265060240965\\
0.192829882988335	0.246506024096386\\
0.194485148514808	0.24843373493976\\
0.196480648064792	0.248554216867471\\
0.199391539153901	0.250481927710844\\
0.199402340234009	0.250722891566266\\
0.199579657965828	0.251204819277109\\
0.202436543654343	0.252530120481928\\
0.202526552655272	0.253132530120483\\
0.20320972097204	0.253253012048193\\
0.203209720972083	0.253373493975904\\
0.20338703870388	0.253493975903615\\
0.203592259225928	0.254819277108434\\
0.205194419441916	0.254939759036145\\
0.207499549954981	0.258192771084338\\
0.207941494149424	0.259036144578314\\
0.2083717371737	0.260240963855422\\
0.21057155715571	0.262530120481928\\
0.210831683168337	0.26277108433735\\
0.212486948694831	0.263975903614458\\
0.214482448244809	0.264096385542169\\
0.217393339333924	0.265060240963856\\
0.217404140414025	0.265783132530121\\
0.220438343834367	0.267349397590362\\
0.220528352835295	0.267590361445784\\
0.221211521152128	0.267710843373495\\
0.221594059405945	0.269277108433736\\
0.223196219621926	0.270722891566266\\
0.225501350135005	0.273493975903615\\
0.22594329432944	0.275783132530121\\
0.226373537353723	0.276265060240965\\
0.226651665166557	0.277469879518073\\
0.228573357335726	0.280000000000001\\
0.228656165616584	0.280240963855422\\
0.228833483348353	0.280361445783133\\
0.230488748874848	0.280481927710844\\
0.232484248424832	0.280722891566266\\
0.232621962196262	0.280843373493977\\
0.234531053105293	0.281807228915663\\
0.23539513951394	0.282650602409639\\
0.235405940594049	0.283614457831326\\
0.238440144014383	0.283855421686748\\
0.238530153015311	0.283975903614458\\
0.239595859585968	0.284819277108434\\
0.241198019801949	0.291566265060242\\
0.242761476147592	0.291807228915663\\
0.243503150315021	0.293373493975904\\
0.243945094509456	0.298192771084338\\
0.244375337533739	0.298674698795181\\
0.24465346534658	0.30132530120482\\
0.24657515751575	0.30277108433735\\
0.248490549054864	0.303132530120483\\
0.250486048604849	0.303253012048193\\
0.250623762376271	0.303734939759037\\
0.252532853285309	0.305421686746989\\
0.253396939693957	0.305903614457832\\
0.253407740774065	0.308072289156627\\
0.2564419441944	0.308433734939759\\
0.257597659765985	0.310602409638555\\
0.259199819981966	0.314096385542169\\
0.260763276327623	0.314819277108434\\
0.261504950495038	0.315783132530121\\
0.261946894689473	0.319036144578314\\
0.262377137713756	0.319156626506024\\
0.26265526552659	0.321686746987952\\
0.264576957695766	0.322409638554217\\
0.264837083708358	0.322530120481928\\
0.268487848784858	0.323132530120482\\
0.268625562556288	0.323855421686747\\
0.270534653465333	0.325783132530121\\
0.27139873987398	0.325903614457832\\
0.271409540954082	0.328795180722892\\
0.274443744374416	0.328915662650603\\
0.274991899189914	0.329518072289157\\
0.275599459946001	0.330963855421687\\
0.276558955895602	0.331566265060241\\
0.277201620161982	0.331686746987952\\
0.278765076507639	0.334096385542169\\
0.279506750675047	0.334819277108434\\
0.279948694869489	0.33566265060241\\
0.280378937893772	0.335783132530121\\
0.280657065706606	0.338674698795181\\
0.282578757875783	0.338915662650603\\
0.282661566156591	0.339036144578314\\
0.283835283528397	0.339156626506024\\
0.285446444644499	0.339277108433735\\
0.286489648964881	0.34\\
0.286627362736304	0.341686746987952\\
0.288536453645342	0.343975903614458\\
0.289400540053997	0.344096385542169\\
0.289411341134091	0.346506024096386\\
0.290369936993706	0.346626506024097\\
0.29299369936993	0.349759036144579\\
0.293601260126017	0.351204819277109\\
0.294560756075619	0.357228915662651\\
0.295203420341998	0.357349397590362\\
0.296766876687656	0.360843373493976\\
0.297657965796532	0.363012048192771\\
0.29865886588663	0.364819277108434\\
0.300580558055792	0.364939759036145\\
0.300840684068405	0.365060240963856\\
0.301837083708413	0.366867469879518\\
0.304491449144905	0.367469879518073\\
0.304629162916328	0.370722891566265\\
0.305903690369043	0.370843373493976\\
0.306538253825359	0.373614457831326\\
0.307413141314115	0.374939759036145\\
0.310995499549946	0.378795180722892\\
0.311397839783922	0.378915662650603\\
0.311603060306041	0.380240963855422\\
0.312562556255649	0.385060240963856\\
0.314768676867672	0.388795180722892\\
0.314813681368143	0.388915662650603\\
0.315659765976555	0.395301204819277\\
0.315795679567934	0.395542168674699\\
0.316660666066653	0.396385542168675\\
0.31983888388843	0.400481927710844\\
0.321450045004532	0.400602409638555\\
0.322493249324928	0.401686746987952\\
0.322630963096344	0.403855421686747\\
0.324540054005375	0.405301204819277\\
0.325414941494138	0.406385542168675\\
0.326373537353746	0.406867469879518\\
0.328997299729963	0.409277108433735\\
0.329604860486057	0.409397590361446\\
0.330564356435666	0.41\\
0.332770477047688	0.411204819277109\\
0.332815481548153	0.411807228915663\\
0.333661566156579	0.415060240963855\\
0.33379747974795	0.416506024096385\\
0.33466246624667	0.416626506024096\\
0.336666966696683	0.416746987951807\\
0.336844284428466	0.416867469879518\\
0.337840684068453	0.421325301204819\\
0.339451845184549	0.421807228915663\\
0.340495049504938	0.422409638554217\\
0.340632763276361	0.424578313253012\\
0.341907290729075	0.42710843373494\\
0.342541854185399	0.427469879518072\\
0.344375337533762	0.427951807228916\\
0.346999099909986	0.429638554216868\\
0.347606660666074	0.429759036144578\\
0.347630063006328	0.429879518072289\\
0.350772277227719	0.43\\
0.350817281728162	0.433253012048193\\
0.351663366336588	0.433493975903615\\
0.351799279927974	0.439277108433735\\
0.352519351935186	0.439397590361446\\
0.354668766876742	0.439518072289157\\
0.355842484248463	0.440963855421687\\
0.357453645364565	0.442048192771085\\
0.357500450045016	0.442650602409639\\
0.358496849684954	0.443975903614458\\
0.358634563456384	0.445301204819277\\
0.359909090909092	0.450361445783133\\
0.360543654365408	0.450843373493976\\
0.362377137713779	0.452650602409639\\
0.365000900090003	0.453012048192771\\
0.365403240323914	0.453132530120482\\
0.365608460846097	0.453253012048193\\
0.365631863186344	0.453373493975904\\
0.368774077407728	0.453493975903615\\
0.368819081908192	0.457831325301205\\
0.36980108010799	0.461204819277109\\
0.370521152115202	0.46132530120482\\
0.372670567056772	0.46144578313253\\
0.373844284428479	0.461566265060241\\
0.375455445544581	0.463373493975904\\
0.375502250225033	0.464578313253012\\
0.376498649864971	0.465783132530121\\
0.377910891089115	0.469759036144579\\
0.378545454545431	0.46987951807229\\
0.37942034203418	0.47\\
0.380378937893795	0.472530120481928\\
0.383633663366361	0.472891566265061\\
0.384534653465366	0.473012048192771\\
0.386820882088209	0.476144578313253\\
0.387802880288007	0.477228915662651\\
0.388522952295219	0.478313253012049\\
0.393457245724598	0.480120481927711\\
0.393504050405049	0.48132530120482\\
0.394500450044994	0.482530120481928\\
0.394638163816417	0.482650602409639\\
0.395912691269132	0.483012048192772\\
0.398380738073811	0.48566265060241\\
0.401635463546384	0.486024096385543\\
0.402536453645375	0.486867469879519\\
0.404822682268232	0.487469879518073\\
0.405804680468023	0.487590361445784\\
0.406524752475235	0.489156626506025\\
0.408738073807406	0.489277108433735\\
0.408851485148531	0.489397590361446\\
0.411459045904621	0.492530120481928\\
0.411505850585073	0.49566265060241\\
0.41250225022501	0.496144578313253\\
0.416382538253835	0.497951807228916\\
0.419408640864077	0.498072289156627\\
0.419637263726401	0.499036144578314\\
0.420538253825391	0.503012048192772\\
0.421459045904612	0.503373493975904\\
0.424526552655252	0.506385542168675\\
0.426675967596765	0.506626506024097\\
0.426675967596879	0.506746987951808\\
0.426739873987422	0.508072289156627\\
0.429460846084638	0.509759036144579\\
0.429507650765089	0.512048192771085\\
0.430504050405027	0.51277108433735\\
0.433682268226811	0.512891566265061\\
0.434384338433851	0.514457831325302\\
0.437639063906417	0.515421686746988\\
0.438540054005408	0.518674698795181\\
0.439460846084629	0.519397590361446\\
0.442528352835275	0.521686746987952\\
0.444741674167439	0.526144578313253\\
0.447462646264654	0.527349397590362\\
0.447509450945105	0.529518072289157\\
0.44850585058505	0.530843373493976\\
0.451684068406834	0.531084337349398\\
0.452386138613868	0.531566265060241\\
0.452400540054008	0.531686746987952\\
0.455640864086433	0.533975903614458\\
0.456541854185431	0.536987951807229\\
0.457462646264645	0.537951807228916\\
0.460530153015291	0.540963855421687\\
0.462743474347462	0.545301204819278\\
0.46546444644467	0.54566265060241\\
0.465511251125122	0.546867469879518\\
0.466507650765067	0.547349397590362\\
0.469685868586851	0.548313253012049\\
0.470402340234024	0.548795180722892\\
0.473567956795648	0.549036144578314\\
0.473642664266457	0.550481927710844\\
0.474543654365441	0.551084337349398\\
0.475464446444661	0.552891566265061\\
0.478531953195308	0.553373493975904\\
0.480745274527472	0.555060240963856\\
0.483466246624687	0.555301204819278\\
0.483513051305138	0.555542168674699\\
0.484509450945083	0.55566265060241\\
0.487687668766867	0.555903614457832\\
0.488389738973908	0.556024096385543\\
0.48840414041404	0.557228915662651\\
0.491415841584157	0.557349397590362\\
0.491569756975672	0.557590361445784\\
0.49164446444648	0.559397590361446\\
0.492545454545464	0.559518072289157\\
0.493466246624678	0.561566265060241\\
0.496533753375331	0.561927710843374\\
0.498683168316859	0.562048192771085\\
0.498747074707502	0.562168674698796\\
0.5025112511251	0.562289156626506\\
0.50276687668773	0.562409638554217\\
0.505689468946883	0.563253012048193\\
0.506405940594064	0.56566265060241\\
0.509571557155688	0.56710843373494\\
0.50964626462649	0.567710843373494\\
0.510547254725495	0.567831325301205\\
0.511468046804701	0.57\\
0.520513051305116	0.570120481927711\\
0.520768676867746	0.570843373493976\\
0.523691269126914	0.571927710843374\\
0.52440774077408	0.575180722891567\\
0.527573357335704	0.576506024096386\\
0.527648064806506	0.578072289156627\\
0.529469846984718	0.579518072289157\\
0.531531053105319	0.580240963855422\\
0.532579657965798	0.580963855421687\\
0.538514851485139	0.581204819277109\\
0.538770477047763	0.584457831325302\\
0.54169306930693	0.586024096385543\\
0.542409540954097	0.588072289156627\\
0.545575157515728	0.589277108433735\\
0.545649864986522	0.590000000000001\\
0.547471647164734	0.591686746987952\\
0.549532853285335	0.593012048192772\\
0.550581458145807	0.595903614457832\\
0.551500450045033	0.596024096385543\\
0.556516651665149	0.596144578313253\\
0.556772277227793	0.600602409638555\\
0.559694869486947	0.602168674698796\\
0.560411341134106	0.603975903614458\\
0.563576957695744	0.606144578313253\\
0.563651665166546	0.606746987951808\\
0.565473447344758	0.607469879518073\\
0.565495949594954	0.607590361445783\\
0.567534653465358	0.610361445783133\\
0.568583258325823	0.614939759036145\\
0.56950225022505	0.615301204819277\\
0.574518451845172	0.615421686746988\\
0.574774077407803	0.617831325301205\\
0.577378937893798	0.619397590361446\\
0.577696669666963	0.621204819277109\\
0.57841314131413	0.621566265060241\\
0.581578757875761	0.623734939759036\\
0.581653465346569	0.623855421686747\\
0.585536453645368	0.626506024096386\\
0.585595859585972	0.626746987951807\\
0.58658505850584	0.630240963855422\\
0.587504050405066	0.631566265060241\\
0.587631863186324	0.631686746987952\\
0.592775877587826	0.632650602409639\\
0.595380738073814	0.635903614457832\\
0.59569846984698	0.637469879518073\\
0.596414941494153	0.637831325301205\\
0.598504950495027	0.638072289156627\\
0.59958055805577	0.639518072289157\\
0.601499549954987	0.64\\
0.603538253825384	0.643012048192771\\
0.603597659765988	0.644939759036145\\
0.604586858685863	0.645301204819277\\
0.604798379837959	0.646385542168675\\
0.605505850585089	0.649156626506024\\
0.606693969396957	0.649277108433735\\
0.613382538253838	0.652530120481928\\
0.613700270027003	0.653493975903615\\
0.615894689468931	0.653734939759036\\
0.616506750675043	0.657710843373494\\
0.617582358235808	0.658072289156627\\
0.619478847884807	0.658192771084338\\
0.61950135013501	0.658313253012049\\
0.619648064806491	0.659397590361446\\
0.621540054005401	0.660843373493976\\
0.621599459946005	0.66566265060241\\
0.622800180017983	0.671686746987952\\
0.623507650765106	0.67421686746988\\
0.623635463546364	0.676024096385543\\
0.623723672367241	0.676746987951808\\
0.628676867686785	0.676987951807229\\
0.628779477947859	0.67710843373494\\
0.631384338433854	0.68\\
0.63170207020702	0.680481927710844\\
0.633896489648947	0.683614457831326\\
0.63450855085506	0.689397590361446\\
0.635584158415824	0.690120481927711\\
0.637503150315027	0.691927710843374\\
0.637649864986507	0.694457831325302\\
0.639550855085481	0.695060240963856\\
0.639601260126021	0.699036144578314\\
0.64046804680472	0.699277108433735\\
0.640801980197992	0.703855421686747\\
0.641509450945122	0.706506024096386\\
0.641637263726381	0.710843373493976\\
0.64172547254725	0.713855421686747\\
0.646678667866802	0.714939759036145\\
0.64938613861387	0.716024096385542\\
0.649703870387036	0.716144578313253\\
0.651898289828964	0.72132530120482\\
0.652510351035083	0.723373493975904\\
0.653585958595833	0.723855421686747\\
0.655504950495043	0.725421686746988\\
0.655651665166531	0.729518072289157\\
0.657543654365433	0.729638554216868\\
0.657552655265491	0.73132530120482\\
0.657603060306045	0.732409638554217\\
0.658469846984737	0.73421686746988\\
0.658803780378015	0.734578313253012\\
0.659511251125139	0.736144578313253\\
0.659639063906397	0.739759036144578\\
0.659727272727274	0.744337349397591\\
0.660699369937177	0.744457831325301\\
0.664680468046818	0.747469879518073\\
0.666990099009865	0.748072289156627\\
0.667705670567052	0.748433734939759\\
0.669900090008994	0.751927710843374\\
0.673506750675053	0.755060240963856\\
0.673653465346554	0.757831325301205\\
0.675554455445514	0.760481927710844\\
0.676471647164753	0.764096385542169\\
0.677513051305155	0.764457831325301\\
0.677640864086413	0.766144578313253\\
0.67772907290729	0.769397590361446\\
0.682682268226834	0.773012048192771\\
0.684991899189882	0.777469879518073\\
0.685707470747076	0.777590361445783\\
0.687110711071156	0.778433734939759\\
0.689538253825397	0.77855421686747\\
0.68958955895588	0.778795180722892\\
0.691508550855076	0.781204819277109\\
0.691655265526563	0.782168674698795\\
0.693556255625545	0.786385542168675\\
0.694473447344777	0.789759036144579\\
0.695514851485179	0.79\\
0.695642664266437	0.790481927710844\\
0.695730873087321	0.790963855421687\\
0.696702970297039	0.791084337349398\\
0.700684068406858	0.793855421686747\\
0.702993699369891	0.798795180722892\\
0.705112511251158	0.801686746987952\\
0.707540054005413	0.801927710843374\\
0.7095103510351	0.803493975903615\\
0.70965706570658	0.803975903614458\\
0.711558055805561	0.806024096385542\\
0.712475247524793	0.807831325301205\\
0.713369936993701	0.808795180722892\\
0.713516651665188	0.808915662650603\\
0.718685868586874	0.810240963855422\\
0.720995499549922	0.812289156626506\\
0.723114311431189	0.81566265060241\\
0.725541854185437	0.816626506024097\\
0.727512151215123	0.817228915662651\\
0.727658865886603	0.817349397590362\\
0.729559855985578	0.818192771084338\\
0.730477047704809	0.819397590361446\\
0.731371737173731	0.825180722891566\\
0.734504050405	0.825421686746988\\
0.736705670567062	0.827469879518072\\
0.741116111611198	0.831566265060241\\
0.743543654365446	0.832289156626506\\
0.745513951395132	0.832530120481928\\
0.749373537353755	0.837349397590362\\
0.752505850585024	0.837469879518073\\
0.754707470747071	0.842289156626506\\
0.759117911791222	0.843132530120482\\
0.761442844284403	0.843253012048193\\
0.76154545454547	0.84566265060241\\
0.767375337533764	0.846144578313253\\
0.77050765076504	0.846506024096386\\
0.772709270927095	0.850722891566265\\
0.7795472547255	0.852650602409639\\
0.78671197119715	0.85277108433735\\
0.788509450945057	0.853975903614458\\
0.790711071107118	0.854698795180723\\
0.79754905490551	0.856867469879518\\
0.806511251125073	0.858313253012048\\
0.808712871287135	0.85855421686747\\
0.815550855085526	0.860120481927711\\
0.82451305130509	0.862409638554217\\
0.833552655265535	0.863253012048193\\
0.840717371737256	0.863373493975904\\
0.842514851485113	0.866265060240964\\
0.851554455445559	0.86710843373494\\
0.858719171917258	0.867228915662651\\
0.860516651665122	0.868915662650602\\
0.869556255625589	0.869036144578313\\
0.878518451845146	0.870481927710844\\
0.887558055805606	0.870602409638554\\
0.887847884788478	0.870722891566265\\
0.896520252025162	0.871084337349398\\
0.900584158415811	0.87144578313253\\
0.905849684968487	0.872650602409639\\
0.91858595859582	0.873855421686747\\
0.923851485148518	0.87710843373494\\
0.930726372637352	0.877349397590362\\
0.934984698469812	0.877590361445783\\
0.936587758775836	0.878915662650603\\
0.941853285328527	0.883373493975904\\
0.948728172817269	0.883493975903615\\
0.952986498649828	0.886385542168675\\
0.954589558955867	0.890481927710843\\
0.959855085508543	0.89289156626506\\
0.966729972997342	0.893012048192771\\
0.970988298829859	0.898192771084337\\
0.972591359135883	0.900240963855422\\
0.977856885688567	0.900843373493976\\
0.988990099009868	0.903975903614458\\
0.9905931593159	0.905542168674699\\
1.0027335733574	0.90566265060241\\
1.0059216921692	0.906144578313253\\
1.00699189918988	0.906746987951807\\
1.00859495949592	0.907831325301205\\
1.02392349234921	0.91144578313253\\
1.02659675967593	0.911807228915663\\
1.02751305130512	0.912530120481928\\
1.03873717371735	0.912650602409639\\
1.04192529252924	0.917951807228916\\
1.04210891089112	0.919638554216868\\
1.04551485148514	0.923493975903614\\
1.05673897389737	0.923614457831325\\
1.05992709270925	0.926024096385542\\
1.06011071107115	0.929879518072289\\
1.06351665166515	0.933734939759036\\
1.07474077407741	0.933855421686747\\
1.07792889288928	0.934096385542169\\
1.07811251125115	0.937831325301205\\
1.08151845184518	0.940120481927711\\
1.09611431143118	0.942048192771084\\
1.09952025202519	0.943253012048193\\
1.11411611161119	0.943975903614458\\
1.11752205220521	0.944096385542169\\
1.13211791179121	0.94421686746988\\
1.14674797479748	0.944457831325301\\
1.15748244824479	0.944578313253012\\
1.16474977497748	0.944698795180723\\
1.19457245724576	0.945060240963855\\
1.21257425742578	0.94710843373494\\
1.23057605760579	0.950120481927711\\
1.23675697569753	0.950240963855422\\
1.24857785778581	0.953855421686747\\
1.2547587758776	0.953975903614458\\
1.26657965796583	0.956024096385542\\
1.28458145814584	0.956867469879518\\
1.28526732673265	0.956987951807229\\
1.29076237623767	0.95710843373494\\
1.30258325832586	0.957228915662651\\
1.30326912691265	0.957710843373494\\
1.30876417641768	0.957831325301205\\
1.32127092709268	0.959638554216868\\
1.32676597659767	0.959759036144578\\
1.33927272727269	0.963975903614458\\
1.34476777677769	0.964096385542169\\
1.35727452745272	0.96710843373494\\
1.36276957695766	0.967228915662651\\
1.37527632763273	0.969036144578313\\
1.39327812781275	0.969518072289157\\
1.39877317731772	0.969638554216868\\
1.41127992799276	0.969759036144578\\
1.41677497749771	0.969879518072289\\
1.4275094509451	0.97\\
1.43477677767784	0.970120481927711\\
1.44254455445546	0.970240963855422\\
1.47854815481549	0.970481927710843\\
1.4887821782179	0.970602409638554\\
1.49654995499551	0.970843373493976\\
1.51455175517552	0.971686746987952\\
1.51772817281727	0.972048192771084\\
1.53255355535554	0.97289156626506\\
1.53572997299728	0.973012048192771\\
1.55055535553556	0.974096385542169\\
1.5537317731773	0.974578313253012\\
1.56855715571558	0.976385542168675\\
1.57173357335733	0.976867469879518\\
1.5865589558956	0.978795180722892\\
1.58973537353734	0.979156626506024\\
1.60456075607561	0.980602409638554\\
1.60773717371736	0.981204819277108\\
1.62256255625564	0.98289156626506\\
1.62573897389738	0.983493975903614\\
1.64056435643565	0.983975903614458\\
1.64374077407739	0.984939759036145\\
1.65856615661567	0.985421686746988\\
1.66174257425742	0.986265060240964\\
1.67656795679568	0.986867469879518\\
1.67974437443743	0.987710843373494\\
1.6945697569757	0.987831325301205\\
1.69774617461745	0.988915662650602\\
1.71257155715572	0.989036144578313\\
1.71574797479746	0.989879518072289\\
1.73374977497749	0.990240963855422\\
1.74080738073806	0.990361445783133\\
1.75175157515751	0.991204819277108\\
1.76975337533752	0.992048192771084\\
1.78775517551754	0.992771084337349\\
1.79481278127811	0.99289156626506\\
1.80575697569756	0.993012048192771\\
1.81281458145797	0.993253012048193\\
1.81281458145817	0.993373493975904\\
1.82375877587758	0.993975903614458\\
1.8417605760576	0.99433734939759\\
1.8597623762376	0.994457831325301\\
1.89576597659765	0.994578313253012\\
1.90282358235828	0.994698795180723\\
1.91376777677767	0.994939759036145\\
1.92082538253825	0.995060240963855\\
1.96777317731772	0.995180722891566\\
1.99283258325839	0.995301204819277\\
2.17285058505855	0.995421686746988\\
2.20885418541846	0.995542168674699\\
2.35286858685859	0.99566265060241\\
2.38887218721868	0.995783132530121\\
2.44287758775872	0.995903614457831\\
2.46087938793924	0.996024096385542\\
2.55088838883877	0.996144578313253\\
2.64089738973898	0.996265060240964\\
2.73090639063912	0.996385542168675\\
2.80291359135936	0.996506024096386\\
3.03693699369927	0.996626506024096\\
3.66700000000003	1\\
};
\addlegendentry{MF}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.27664524498527e-05	0\\
8.0577066199794e-05	0.00060240963855418\\
0.000133107900751384	0.00120481927710847\\
0.000250253570371228	0.00180722891566265\\
0.000383879782795304	0.00240963855421694\\
0.000602517586742124	0.00301204819277101\\
0.000779440890418925	0.00361445783132519\\
0.000864940431483774	0.00421686746987926\\
0.000991577769923424	0.00481927710843355\\
0.00109296270035486	0.00542168674698773\\
0.00122615830995443	0.00602409638554191\\
0.00138107520007225	0.00662650602409609\\
0.0014696460543604	0.00722891566265027\\
0.00158929529784757	0.00783132530120445\\
0.00170149594630686	0.00843373493975863\\
0.00179679725368942	0.00903614457831292\\
0.00189484510659099	0.00963855421686721\\
0.00197650297484131	0.0102409638554215\\
0.0020438622161123	0.0108433734939758\\
0.0021419719267044	0.0114457831325301\\
0.00224909144790786	0.0120481927710843\\
0.00235141674232864	0.0126506024096386\\
0.00257224845189796	0.0132530120481928\\
0.00264628845147996	0.0138554216867471\\
0.00273099993886916	0.0144578313253013\\
0.00281450877186273	0.0150602409638554\\
0.00294583191795539	0.0156626506024096\\
0.00309310939158536	0.0162650602409639\\
0.00314044602327357	0.016867469879518\\
0.00322874194282008	0.0174698795180723\\
0.00339800470542428	0.0180722891566265\\
0.00350342783104196	0.0186746987951808\\
0.00366463692570562	0.0192771084337351\\
0.00376304561440577	0.0198795180722893\\
0.00388057840604006	0.0204819277108435\\
0.00399478425524791	0.0210843373493977\\
0.00409884112966097	0.021686746987952\\
0.00413331983952503	0.0222891566265063\\
0.0041801770426062	0.0228915662650605\\
0.00431412645251328	0.0234939759036147\\
0.00440957095216277	0.024096385542169\\
0.00464067759060782	0.0246987951807233\\
0.00475784784003253	0.0253012048192774\\
0.00485513289381601	0.0259036144578317\\
0.00492323061556021	0.0265060240963859\\
0.00500807153369465	0.0271084337349401\\
0.00517441883705771	0.0277108433734944\\
0.00529294704220717	0.0283132530120487\\
0.00538418410483388	0.0289156626506029\\
0.0054184075884578	0.029518072289157\\
0.00552995060315453	0.0301204819277113\\
0.00562173130252575	0.0307228915662655\\
0.00567045111060338	0.0313253012048198\\
0.00582247492523891	0.031927710843374\\
0.00603003971372829	0.0325301204819283\\
0.00616077309466334	0.0331325301204826\\
0.00621433679670957	0.0337349397590369\\
0.00630977609048955	0.034337349397591\\
0.00653490367714227	0.0349397590361453\\
0.00663737334694758	0.0355421686746995\\
0.00672160626873364	0.0361445783132538\\
0.00680258565255087	0.0367469879518081\\
0.00700461488566617	0.0373493975903623\\
0.00714109599398682	0.0379518072289166\\
0.00729076013981711	0.0385542168674707\\
0.00745707250288774	0.0391566265060249\\
0.00765644792024034	0.0397590361445791\\
0.00776416026862137	0.0403614457831333\\
0.00786525337944255	0.0409638554216873\\
0.00796176831534723	0.0415662650602415\\
0.00807721882284085	0.0421686746987958\\
0.00824373752878671	0.04277108433735\\
0.00837535102783704	0.0433734939759042\\
0.00863560575407973	0.0439759036144585\\
0.00888473842123716	0.0445783132530126\\
0.00911969324855022	0.0451807228915669\\
0.00934019479471004	0.0457831325301211\\
0.00942904092863728	0.0463855421686754\\
0.00955941552005157	0.0469879518072297\\
0.00976041233215597	0.0475903614457839\\
0.00997623889391264	0.0481927710843382\\
0.0100870257562491	0.0487951807228924\\
0.010283009064679	0.0493975903614466\\
0.010415681273642	0.0500000000000009\\
0.0105272225401194	0.0506024096385552\\
0.0107489973488342	0.0512048192771095\\
0.0108790063630906	0.0518072289156638\\
0.0109985342861307	0.052409638554218\\
0.0111281306487498	0.0530120481927723\\
0.0114003476327582	0.0536144578313265\\
0.0114760773733877	0.0542168674698806\\
0.0116302045014507	0.0548192771084348\\
0.0117451129881445	0.0554216867469891\\
0.0118999182732011	0.0560240963855433\\
0.0121374006354813	0.0566265060240976\\
0.0122191944434604	0.0572289156626518\\
0.012471568602777	0.0578313253012059\\
0.0126067558728309	0.0584337349397601\\
0.0128802641750454	0.0590361445783144\\
0.0129919681149318	0.0596385542168687\\
0.0133466169021048	0.0602409638554229\\
0.0134687534309634	0.0608433734939771\\
0.0136342554060747	0.0614457831325314\\
0.0140997607546325	0.0620481927710856\\
0.0143686598931083	0.0626506024096398\\
0.0145517657637342	0.0632530120481939\\
0.0147608710487575	0.063855421686748\\
0.0151388497852381	0.0644578313253023\\
0.0153429407372769	0.0650602409638564\\
0.0156883455444188	0.0656626506024106\\
0.0160649876466294	0.0662650602409648\\
0.0163203788656787	0.0668674698795191\\
0.016551216821064	0.0674698795180734\\
0.0166727331984191	0.0680722891566276\\
0.0170364997476184	0.0686746987951816\\
0.0172797886657392	0.0692771084337357\\
0.0175924984547819	0.0698795180722899\\
0.0179901471848183	0.0704819277108442\\
0.0181891541237675	0.0710843373493985\\
0.0184236191917506	0.0716867469879527\\
0.018553329364039	0.072289156626507\\
0.0189614510306484	0.0728915662650613\\
0.0194469776265009	0.0734939759036155\\
0.0199850720850776	0.0740963855421698\\
0.0202169430580952	0.0746987951807241\\
0.0206597596437916	0.0753012048192784\\
0.0213163397200304	0.0759036144578326\\
0.021645466209435	0.0765060240963867\\
0.0220938707531886	0.0771084337349409\\
0.0222767741644248	0.0777108433734952\\
0.0225392619132094	0.0783132530120492\\
0.0227956878755862	0.0789156626506033\\
0.0229390433083481	0.0795180722891576\\
0.0234355743500245	0.0801204819277119\\
0.0238353794191113	0.0807228915662662\\
0.0242512294341992	0.0813253012048205\\
0.0245988292349182	0.0819277108433748\\
0.0250610931165625	0.082530120481929\\
0.0253699488885388	0.0831325301204833\\
0.0256154102065267	0.0837349397590376\\
0.0258583392253016	0.0843373493975917\\
0.0262288455088395	0.0849397590361459\\
0.0266745406574813	0.0855421686747001\\
0.026925631438786	0.0861445783132544\\
0.0271085286287729	0.0867469879518087\\
0.0274905597035655	0.087349397590363\\
0.0278034582051419	0.0879518072289173\\
0.0280619135828886	0.0885542168674713\\
0.0283547389336789	0.0891566265060256\\
0.0285859299020501	0.0897590361445798\\
0.0294180791729985	0.0903614457831339\\
0.0299479326959755	0.0909638554216882\\
0.0301829756548102	0.0915662650602423\\
0.0307256343645079	0.0921686746987966\\
0.0314517900324063	0.0927710843373508\\
0.0315490013806112	0.0933734939759051\\
0.0320598118061355	0.0939759036144594\\
0.0323032871230993	0.0945783132530137\\
0.0329744528068403	0.095180722891568\\
0.0334858900609518	0.0957831325301223\\
0.0341798914224469	0.0963855421686763\\
0.0351185879608948	0.0969879518072306\\
0.0358321168356923	0.0975903614457849\\
0.0365875154644328	0.0981927710843392\\
0.0375721751056091	0.0987951807228934\\
0.038519485343592	0.0993975903614476\\
0.0395862816619825	0.100000000000002\\
0.0403339590244585	0.100602409638556\\
0.0416036827727027	0.10120481927711\\
0.0425019170043726	0.101807228915665\\
0.0428043602838386	0.102409638554219\\
0.0433949269406355	0.103012048192773\\
0.0439734385440431	0.103614457831327\\
0.0444051505422038	0.104216867469882\\
0.0449907280199753	0.104819277108436\\
0.0455217748992069	0.10542168674699\\
0.046277571266117	0.106024096385544\\
0.047220653211042	0.106626506024099\\
0.0480562826598572	0.107228915662653\\
0.0489686242530141	0.107831325301207\\
0.0498956014247653	0.108433734939761\\
0.0505298948055994	0.109036144578316\\
0.0508943894315266	0.10963855421687\\
0.051745843977713	0.110240963855424\\
0.0523204797848891	0.110843373493978\\
0.053008138161708	0.111445783132533\\
0.0535634392858455	0.112048192771087\\
0.054061916181908	0.112650602409641\\
0.0548620144645753	0.113253012048195\\
0.0558930005767806	0.113855421686749\\
0.0563953322018236	0.114457831325304\\
0.0569349893778224	0.115060240963858\\
0.0578644252357279	0.115662650602412\\
0.0586787507187267	0.116265060240967\\
0.0594368992997403	0.116867469879521\\
0.0597727065773768	0.117469879518075\\
0.0603222233185008	0.118072289156629\\
0.0610048729992769	0.118674698795183\\
0.0620987404528961	0.119277108433738\\
0.0625016239140095	0.119879518072292\\
0.0627797037877968	0.120481927710846\\
0.0633070717395654	0.1210843373494\\
0.0636700643883614	0.121686746987954\\
0.0639853592825546	0.122289156626509\\
0.0644341055354332	0.122891566265063\\
0.0649312233318255	0.123493975903617\\
0.0654276031631156	0.124096385542172\\
0.0659792289471852	0.124698795180726\\
0.0665667396608214	0.12530120481928\\
0.0671243808772104	0.125903614457834\\
0.0673810996302393	0.126506024096388\\
0.0676240497684546	0.127108433734943\\
0.0681840442702679	0.127710843373497\\
0.0687818660404389	0.128313253012051\\
0.0694790123929536	0.128915662650606\\
0.0700620215148788	0.12951807228916\\
0.0704276943955477	0.130120481927714\\
0.0706735036100881	0.130722891566268\\
0.0711584858834939	0.131325301204823\\
0.0716551991287844	0.131927710843377\\
0.0718435445041763	0.132530120481931\\
0.0724330665615582	0.133132530120486\\
0.0728834828577973	0.13373493975904\\
0.0732655243707896	0.134337349397594\\
0.0737615236014975	0.134939759036148\\
0.0741678312197749	0.135542168674703\\
0.0747493688021734	0.136144578313257\\
0.0752398199931079	0.136746987951811\\
0.0756763206590634	0.137349397590365\\
0.0760487906455012	0.137951807228919\\
0.0763175009549499	0.138554216867473\\
0.0764517477130298	0.139156626506028\\
0.076775892089799	0.139759036144582\\
0.0772413402726713	0.140361445783136\\
0.0774917699282938	0.140963855421691\\
0.0779843895763221	0.141566265060245\\
0.0781557020188117	0.142168674698799\\
0.078482684182184	0.142771084337353\\
0.0787389732836417	0.143373493975908\\
0.078975015712011	0.143975903614462\\
0.0797622186635465	0.144578313253016\\
0.0801282527203853	0.14518072289157\\
0.0803317458539397	0.145783132530125\\
0.0807933573414203	0.146385542168679\\
0.0811273051611821	0.146987951807233\\
0.0816756541846004	0.147590361445787\\
0.0820009411147424	0.148192771084342\\
0.0825929416769497	0.148795180722896\\
0.0831750047433601	0.14939759036145\\
0.0834602910884925	0.150000000000005\\
0.0835851115823587	0.150602409638559\\
0.0837365893194146	0.151204819277113\\
0.0841861847254251	0.151807228915667\\
0.0845350865817736	0.152409638554221\\
0.0850475760468044	0.153012048192776\\
0.0858765709796998	0.15361445783133\\
0.0861303763350847	0.154216867469884\\
0.0869283998056218	0.154819277108439\\
0.0873779990508439	0.155421686746993\\
0.0875015571321853	0.156024096385547\\
0.0877098864920001	0.156626506024101\\
0.0880631026833214	0.157228915662656\\
0.0886021021111389	0.15783132530121\\
0.0889715236941058	0.158433734939764\\
0.089755663709461	0.159036144578318\\
0.0902063147483929	0.159638554216873\\
0.0906607642377679	0.160240963855427\\
0.0914438692717496	0.160843373493981\\
0.0920555201699642	0.161445783132535\\
0.0924033112804352	0.16204819277109\\
0.0926961969553872	0.162650602409644\\
0.0928789322087766	0.163253012048198\\
0.0930817020325918	0.163855421686752\\
0.0936099879499324	0.164457831325306\\
0.0942069792633902	0.165060240963861\\
0.0947692093744976	0.165662650602415\\
0.0952168303619629	0.166265060240969\\
0.0956832865347934	0.166867469879523\\
0.0962594439715474	0.167469879518078\\
0.0969520211497752	0.168072289156632\\
0.0973003504612961	0.168674698795186\\
0.0981169661645538	0.16927710843374\\
0.0984264179384056	0.169879518072295\\
0.0988713548550919	0.170481927710849\\
0.0991638782243243	0.171084337349403\\
0.0996150299547125	0.171686746987957\\
0.0999358972323421	0.172289156626511\\
0.100469179014837	0.172891566265066\\
0.10098463292443	0.17349397590362\\
0.101533179500464	0.174096385542174\\
0.101889128368271	0.174698795180729\\
0.102191481605693	0.175301204819283\\
0.102546335643126	0.175903614457837\\
0.102791023017005	0.176506024096391\\
0.103379786279341	0.177108433734946\\
0.103488227912848	0.1777108433735\\
0.103851257981034	0.178313253012054\\
0.104329880873713	0.178915662650609\\
0.104601596954659	0.179518072289163\\
0.105044671097907	0.180120481927717\\
0.105353680252406	0.180722891566271\\
0.106058666804984	0.181325301204826\\
0.106402715600289	0.18192771084338\\
0.106644551088522	0.182530120481934\\
0.107158943498476	0.183132530120488\\
0.107912197181079	0.183734939759043\\
0.108579553570983	0.184337349397597\\
0.108890360541771	0.184939759036151\\
0.109066356028038	0.185542168674705\\
0.109345639357755	0.18614457831326\\
0.109534740640818	0.186746987951814\\
0.109898089421186	0.187349397590368\\
0.11008200876374	0.187951807228922\\
0.110322867284175	0.188554216867477\\
0.11066345739323	0.189156626506031\\
0.111085186380947	0.189759036144585\\
0.111528469153257	0.190361445783139\\
0.111791273866629	0.190963855421694\\
0.112177565981675	0.191566265060248\\
0.112489094694823	0.192168674698802\\
0.11265825265712	0.192771084337356\\
0.112757285156135	0.193373493975911\\
0.113075253760989	0.193975903614465\\
0.1135769555598	0.194578313253019\\
0.113800653005555	0.195180722891573\\
0.113984825361925	0.195783132530128\\
0.114137283337385	0.196385542168682\\
0.114431648058442	0.196987951807236\\
0.114554800412435	0.19759036144579\\
0.114801710536923	0.198192771084345\\
0.115135299114058	0.198795180722899\\
0.115487649470701	0.199397590361453\\
0.115590406764305	0.200000000000008\\
0.116065383217347	0.200602409638562\\
0.116267298844399	0.201204819277116\\
0.116642538807255	0.20180722891567\\
0.117006626357551	0.202409638554225\\
0.117183288387778	0.203012048192779\\
0.117261042100409	0.203614457831333\\
0.117433921828059	0.204216867469888\\
0.11768412708804	0.204819277108442\\
0.118001064305354	0.205421686746996\\
0.118377162057477	0.20602409638555\\
0.118545641907389	0.206626506024105\\
0.118654434915967	0.207228915662659\\
0.119052124116877	0.207831325301213\\
0.119214736321133	0.208433734939768\\
0.119459083752858	0.209036144578322\\
0.119882271613044	0.209638554216876\\
0.120076743499283	0.21024096385543\\
0.120235940400612	0.210843373493985\\
0.120582303383053	0.211445783132539\\
0.120989385404179	0.212048192771093\\
0.121266593580536	0.212650602409647\\
0.121462849498144	0.213253012048202\\
0.121818051633142	0.213855421686756\\
0.122013362889895	0.21445783132531\\
0.122453774894588	0.215060240963864\\
0.122560411231923	0.215662650602419\\
0.122932251122627	0.216265060240973\\
0.123234870485199	0.216867469879527\\
0.123474178094128	0.217469879518082\\
0.123785410521045	0.218072289156636\\
0.124484408425964	0.21867469879519\\
0.124669593084626	0.219277108433744\\
0.124956317293005	0.219879518072299\\
0.125286058995499	0.220481927710853\\
0.125751612838386	0.221084337349407\\
0.126199122737503	0.221686746987962\\
0.126465901901604	0.222289156626516\\
0.126854705169563	0.22289156626507\\
0.127199204947509	0.223493975903624\\
0.127389919860072	0.224096385542179\\
0.127667548849836	0.224698795180733\\
0.128025218892951	0.225301204819287\\
0.128681230475664	0.225903614457841\\
0.129350947498466	0.226506024096396\\
0.129489964917653	0.22710843373495\\
0.129744625143289	0.227710843373504\\
0.13011660215038	0.228313253012058\\
0.130423465554649	0.228915662650613\\
0.130712844329437	0.229518072289167\\
0.130994884473338	0.230120481927721\\
0.131292959011894	0.230722891566275\\
0.131703602307056	0.23132530120483\\
0.131947421943778	0.231927710843384\\
0.13229453232023	0.232530120481938\\
0.132585955821	0.233132530120493\\
0.133092371637034	0.233734939759047\\
0.133490215055375	0.234337349397601\\
0.133724872650596	0.234939759036155\\
0.133975511015862	0.23554216867471\\
0.134383660966662	0.236144578313264\\
0.134562552670069	0.236746987951818\\
0.134869566595391	0.237349397590373\\
0.13507072699894	0.237951807228927\\
0.135491352451808	0.238554216867481\\
0.13579888213782	0.239156626506035\\
0.136459680489047	0.23975903614459\\
0.137039266446706	0.240361445783144\\
0.137301131792249	0.240963855421698\\
0.137981073316674	0.241566265060253\\
0.138518591725592	0.242168674698807\\
0.138806744244199	0.242771084337361\\
0.139145227298833	0.243373493975915\\
0.139349892609268	0.24397590361447\\
0.139673324350426	0.244578313253024\\
0.140000059490568	0.245180722891578\\
0.14012334707013	0.245783132530133\\
0.140406717347773	0.246385542168687\\
0.140703440979642	0.246987951807241\\
0.140871801358401	0.247590361445795\\
0.141269288855788	0.24819277108435\\
0.141630867075897	0.248795180722904\\
0.142115464789889	0.249397590361458\\
0.142698645680682	0.250000000000013\\
0.142992289514211	0.250602409638567\\
0.143450549319553	0.251204819277121\\
0.143903612818981	0.251807228915675\\
0.144347947061235	0.25240963855423\\
0.144662737622063	0.253012048192784\\
0.145072656322036	0.253614457831338\\
0.145863184585082	0.254216867469893\\
0.146432164246114	0.254819277108447\\
0.146582443681922	0.255421686747001\\
0.146928907880366	0.256024096385555\\
0.147266626214879	0.25662650602411\\
0.147634865984379	0.257228915662664\\
0.147753878277165	0.257831325301218\\
0.148147550263239	0.258433734939773\\
0.148390785671388	0.259036144578327\\
0.148849384671237	0.259638554216881\\
0.148988297394219	0.260240963855435\\
0.149180881847279	0.26084337349399\\
0.149669037318695	0.261445783132544\\
0.150169217027646	0.262048192771098\\
0.150359868868598	0.262650602409653\\
0.150586257884498	0.263253012048207\\
0.151148653933589	0.263855421686761\\
0.151447567610909	0.264457831325315\\
0.151874111010777	0.265060240963869\\
0.152465321887796	0.265662650602424\\
0.152691990708988	0.266265060240978\\
0.152986794372133	0.266867469879532\\
0.153229748906121	0.267469879518087\\
0.153584183848835	0.268072289156641\\
0.153944065280648	0.268674698795195\\
0.15412011078341	0.26927710843375\\
0.154250380517844	0.269879518072304\\
0.154559890649494	0.270481927710858\\
0.154962736003618	0.271084337349412\\
0.15546875244187	0.271686746987967\\
0.156110088928941	0.272289156626521\\
0.156325173416697	0.272891566265075\\
0.156651963038172	0.27349397590363\\
0.157077633163929	0.274096385542184\\
0.157390863254157	0.274698795180738\\
0.15796428816715	0.275301204819292\\
0.158811941555534	0.275903614457847\\
0.159277897215567	0.276506024096401\\
0.159855637257017	0.277108433734955\\
0.160224929887256	0.27771084337351\\
0.16058159363434	0.278313253012064\\
0.16110895327769	0.278915662650618\\
0.161412948192179	0.279518072289172\\
0.161681088988779	0.280120481927727\\
0.162331173130774	0.280722891566281\\
0.162545121627673	0.281325301204835\\
0.163144559120987	0.28192771084339\\
0.163449838178011	0.282530120481944\\
0.164104794550802	0.283132530120498\\
0.16440639612685	0.283734939759052\\
0.164755600277395	0.284337349397607\\
0.16508393309298	0.284939759036161\\
0.165803049590927	0.285542168674715\\
0.166448169812327	0.286144578313269\\
0.166753273841728	0.286746987951824\\
0.167089377597954	0.287349397590378\\
0.167320335675242	0.287951807228932\\
0.168253745289988	0.288554216867487\\
0.168573483166909	0.289156626506041\\
0.168767043375141	0.289759036144595\\
0.169135840372185	0.290361445783149\\
0.16930420600611	0.290963855421704\\
0.169895997116832	0.291566265060258\\
0.170079192023046	0.292168674698812\\
0.170609811712865	0.292771084337367\\
0.170791049768312	0.293373493975921\\
0.171825805236359	0.293975903614475\\
0.172304290590567	0.294578313253029\\
0.172626327641375	0.295180722891583\\
0.17346370746057	0.295783132530138\\
0.174017398665413	0.296385542168692\\
0.174577429562802	0.296987951807246\\
0.174754462132412	0.297590361445801\\
0.175988157670027	0.298192771084355\\
0.176625561181041	0.298795180722909\\
0.177152931879988	0.299397590361463\\
0.177625717897143	0.300000000000018\\
0.178271149721454	0.300602409638572\\
0.178614708194203	0.301204819277126\\
0.178890570436508	0.30180722891568\\
0.179326428487293	0.302409638554235\\
0.180058553439906	0.303012048192789\\
0.180529552870262	0.303614457831343\\
0.180762753525634	0.304216867469898\\
0.18139695017792	0.304819277108452\\
0.181786413911027	0.305421686747006\\
0.182133060287292	0.30602409638556\\
0.182530210540428	0.306626506024115\\
0.183718389825913	0.307228915662669\\
0.184577341298557	0.307831325301223\\
0.185072943903975	0.308433734939778\\
0.185452838575884	0.309036144578332\\
0.185904530496956	0.309638554216886\\
0.186606515006218	0.310240963855441\\
0.188145734589703	0.310843373493995\\
0.188356225261039	0.311445783132549\\
0.188852275869927	0.312048192771103\\
0.189647569601298	0.312650602409658\\
0.190468186929436	0.313253012048212\\
0.19083368430217	0.313855421686766\\
0.191756514492461	0.314457831325321\\
0.193255965332796	0.315060240963875\\
0.194156379663923	0.315662650602429\\
0.194619228609	0.316265060240983\\
0.194999833219782	0.316867469879538\\
0.19528255103873	0.317469879518092\\
0.195882781874822	0.318072289156646\\
0.197291577771274	0.318674698795201\\
0.198100627202145	0.319277108433755\\
0.198734319623561	0.319879518072309\\
0.200006342934216	0.320481927710863\\
0.200509931060438	0.321084337349418\\
0.201337794261782	0.321686746987972\\
0.20159829392842	0.322289156626526\\
0.202057379296591	0.322891566265081\\
0.203797089103219	0.323493975903635\\
0.20429957592134	0.324096385542189\\
0.205340373243061	0.324698795180743\\
0.206656739550525	0.325301204819298\\
0.207278749012453	0.325903614457852\\
0.208213643241415	0.326506024096406\\
0.209347157164771	0.327108433734961\\
0.210309825702303	0.327710843373515\\
0.211656211609537	0.328313253012069\\
0.212260686586781	0.328915662650623\\
0.212903140853648	0.329518072289178\\
0.214827604687002	0.330120481927732\\
0.215630262977051	0.330722891566286\\
0.216576605838682	0.331325301204841\\
0.217254435091206	0.331927710843395\\
0.21797805626062	0.332530120481949\\
0.21863479933041	0.333132530120503\\
0.219482040682372	0.333734939759058\\
0.219896442822069	0.334337349397612\\
0.220037023240472	0.334939759036166\\
0.220784727409992	0.335542168674721\\
0.221485609407161	0.336144578313275\\
0.222031665799008	0.336746987951829\\
0.222605046442183	0.337349397590384\\
0.22290554836561	0.337951807228938\\
0.223393596420813	0.338554216867492\\
0.223914703482571	0.339156626506046\\
0.224725061498454	0.339759036144601\\
0.225480363233117	0.340361445783155\\
0.226272119563617	0.340963855421709\\
0.227026765803529	0.341566265060264\\
0.227728656865359	0.342168674698818\\
0.228000389345098	0.342771084337372\\
0.22864281930061	0.343373493975926\\
0.228841735901234	0.343975903614481\\
0.22919370967233	0.344578313253035\\
0.229493566033277	0.345180722891589\\
0.229892424317001	0.345783132530144\\
0.230391349280993	0.346385542168698\\
0.230886834951761	0.346987951807252\\
0.231535207495881	0.347590361445806\\
0.232092864252145	0.348192771084361\\
0.232794930551478	0.348795180722915\\
0.233363282259511	0.349397590361469\\
0.23361487799373	0.350000000000024\\
0.234012462928852	0.350602409638578\\
0.234729707095795	0.351204819277132\\
0.235101551221483	0.351807228915686\\
0.235467850908535	0.352409638554241\\
0.236061987833779	0.353012048192795\\
0.236457281867544	0.353614457831349\\
0.237131680200299	0.354216867469904\\
0.237889949032066	0.354819277108458\\
0.23823682249094	0.355421686747012\\
0.238546523880025	0.356024096385567\\
0.238722339577706	0.356626506024121\\
0.239269853942623	0.357228915662675\\
0.239591862681678	0.357831325301229\\
0.239887468849084	0.358433734939784\\
0.240156507573388	0.359036144578338\\
0.240483218380227	0.359638554216892\\
0.240847797281006	0.360240963855447\\
0.241310793651763	0.360843373494001\\
0.241735322002214	0.361445783132555\\
0.242197620539059	0.362048192771109\\
0.242412020890676	0.362650602409664\\
0.242662077883416	0.363253012048218\\
0.243171080023913	0.363855421686772\\
0.243352289671805	0.364457831325327\\
0.243650217062893	0.365060240963881\\
0.244170162714965	0.365662650602435\\
0.244734966835132	0.366265060240989\\
0.244992593237185	0.366867469879544\\
0.245382026582348	0.367469879518098\\
0.245860224293899	0.368072289156652\\
0.246535413931603	0.368674698795207\\
0.246790194068367	0.369277108433761\\
0.247321649771067	0.369879518072315\\
0.247552135546044	0.37048192771087\\
0.247738820540782	0.371084337349424\\
0.24801935268875	0.371686746987978\\
0.24873255258764	0.372289156626532\\
0.249552932921226	0.372891566265087\\
0.250637563087764	0.373493975903641\\
0.251302720137318	0.374096385542195\\
0.251523388498242	0.37469879518075\\
0.251913713226855	0.375301204819304\\
0.25262619870535	0.375903614457858\\
0.252863963594649	0.376506024096412\\
0.25316083076644	0.377108433734967\\
0.253685639742777	0.377710843373521\\
0.254075051294784	0.378313253012075\\
0.254326414935591	0.37891566265063\\
0.254565753923707	0.379518072289184\\
0.254886613380542	0.380120481927738\\
0.255219127338449	0.380722891566292\\
0.255842599528329	0.381325301204847\\
0.256817241876192	0.381927710843401\\
0.257433346360791	0.382530120481955\\
0.258026121290357	0.38313253012051\\
0.258457847083932	0.383734939759064\\
0.258732011982275	0.384337349397618\\
0.259438251790989	0.384939759036173\\
0.260176859583353	0.385542168674727\\
0.260806341392254	0.386144578313281\\
0.261231227933095	0.386746987951835\\
0.262417197747304	0.38734939759039\\
0.262940787819439	0.387951807228944\\
0.263721237885377	0.388554216867498\\
0.264286571073775	0.389156626506053\\
0.264748408999068	0.389759036144607\\
0.265219750730928	0.390361445783161\\
0.265978425506312	0.390963855421715\\
0.267091394268363	0.39156626506027\\
0.267667395790696	0.392168674698824\\
0.268008074764872	0.392771084337378\\
0.268715254370626	0.393373493975933\\
0.269230179305765	0.393975903614487\\
0.269773453526419	0.394578313253041\\
0.270799478344451	0.395180722891595\\
0.271696668829591	0.39578313253015\\
0.272238281972349	0.396385542168704\\
0.272661838159785	0.396987951807258\\
0.273162038271352	0.397590361445813\\
0.274049829761736	0.398192771084367\\
0.274404565704394	0.398795180722921\\
0.274854772186067	0.399397590361475\\
0.276066725689425	0.40000000000003\\
0.276585591910049	0.400602409638584\\
0.276979861898994	0.401204819277138\\
0.277211698480635	0.401807228915693\\
0.27740259560354	0.402409638554247\\
0.278260279609178	0.403012048192801\\
0.278652368544449	0.403614457831356\\
0.279277393517496	0.40421686746991\\
0.280526155381189	0.404819277108464\\
0.281828440044158	0.405421686747018\\
0.282432253460186	0.406024096385573\\
0.282983193951893	0.406626506024127\\
0.283414258323582	0.407228915662681\\
0.284153776877588	0.407831325301236\\
0.284797148035182	0.40843373493979\\
0.28547721759427	0.409036144578344\\
0.286013303270529	0.409638554216898\\
0.286652462574047	0.410240963855453\\
0.288457975878224	0.410843373494007\\
0.28886203189245	0.411445783132561\\
0.289548827351915	0.412048192771116\\
0.291309749813934	0.41265060240967\\
0.291785247253415	0.413253012048224\\
0.292747841785378	0.413855421686778\\
0.293259924219527	0.414457831325333\\
0.293938537861699	0.415060240963887\\
0.294251501705467	0.415662650602441\\
0.294551721817768	0.416265060240996\\
0.295635590287382	0.41686746987955\\
0.296231943838194	0.417469879518104\\
0.296695406900213	0.418072289156659\\
0.297495837374157	0.418674698795213\\
0.298135069403131	0.419277108433767\\
0.29856598111143	0.419879518072321\\
0.298970141872481	0.420481927710876\\
0.299538289580326	0.42108433734943\\
0.300015045217847	0.421686746987984\\
0.300636039446324	0.422289156626539\\
0.300937616969293	0.422891566265093\\
0.301957625190603	0.423493975903647\\
0.302159820424713	0.424096385542201\\
0.302624778507145	0.424698795180756\\
0.303086021550364	0.42530120481931\\
0.303913560161263	0.425903614457864\\
0.304823707469978	0.426506024096419\\
0.305012045533552	0.427108433734973\\
0.305414202855644	0.427710843373527\\
0.306181126847363	0.428313253012081\\
0.306882954337915	0.428915662650636\\
0.30732196604842	0.42951807228919\\
0.307841236134472	0.430120481927744\\
0.308103771777738	0.430722891566299\\
0.308918952387778	0.431325301204853\\
0.309416202445931	0.431927710843407\\
0.309990326299115	0.432530120481961\\
0.310913097029776	0.433132530120516\\
0.311373112271383	0.43373493975907\\
0.312374027777643	0.434337349397624\\
0.312979015397893	0.434939759036179\\
0.313369360425718	0.435542168674733\\
0.313570908797416	0.436144578313287\\
0.313827464929318	0.436746987951842\\
0.314516092261954	0.437349397590396\\
0.314987366592774	0.43795180722895\\
0.315114383068227	0.438554216867504\\
0.31543535057186	0.439156626506059\\
0.315940520551322	0.439759036144613\\
0.316177496506072	0.440361445783167\\
0.316912223011869	0.440963855421722\\
0.317071991748797	0.441566265060276\\
0.317659725584555	0.44216867469883\\
0.317874032000617	0.442771084337384\\
0.318616991319701	0.443373493975939\\
0.319026290501597	0.443975903614493\\
0.319326776569156	0.444578313253047\\
0.319783234558834	0.445180722891602\\
0.320325253697916	0.445783132530156\\
0.320562043012593	0.44638554216871\\
0.320742068287416	0.446987951807264\\
0.321451982988513	0.447590361445819\\
0.321684512188405	0.448192771084373\\
0.321971622527151	0.448795180722927\\
0.322215444472548	0.449397590361482\\
0.322409328239289	0.450000000000036\\
0.322940953328491	0.45060240963859\\
0.323460992152533	0.451204819277145\\
0.323874808658431	0.451807228915699\\
0.324732018855201	0.452409638554253\\
0.32508805914371	0.453012048192807\\
0.325369725892187	0.453614457831362\\
0.326033125953231	0.454216867469916\\
0.326156764509221	0.45481927710847\\
0.32645170165663	0.455421686747025\\
0.326705742411569	0.456024096385579\\
0.326915818730477	0.456626506024133\\
0.327233962705783	0.457228915662687\\
0.327728515357443	0.457831325301242\\
0.328051163268093	0.458433734939796\\
0.328328933784881	0.45903614457835\\
0.328461299908241	0.459638554216905\\
0.329124485828721	0.460240963855459\\
0.329682757713442	0.460843373494013\\
0.330183613228826	0.461445783132567\\
0.330444176183875	0.462048192771122\\
0.330703831850364	0.462650602409676\\
0.330913861425152	0.46325301204823\\
0.331110431230208	0.463855421686785\\
0.331909414737055	0.464457831325339\\
0.332418902608616	0.465060240963893\\
0.332723590695629	0.465662650602447\\
0.333157792456461	0.466265060241002\\
0.333679933244426	0.466867469879556\\
0.334154359844753	0.46746987951811\\
0.334528141598206	0.468072289156665\\
0.334758036464606	0.468674698795219\\
0.334990882008967	0.469277108433773\\
0.335449536692437	0.469879518072328\\
0.335619727476299	0.470481927710882\\
0.335993995263308	0.471084337349436\\
0.33654433349087	0.47168674698799\\
0.336977043287249	0.472289156626545\\
0.337560492481693	0.472891566265099\\
0.337831651983471	0.473493975903653\\
0.338419949929879	0.474096385542208\\
0.338762439810758	0.474698795180762\\
0.339140400647167	0.475301204819316\\
0.339619278160633	0.47590361445787\\
0.339976171302752	0.476506024096425\\
0.340300866488008	0.477108433734979\\
0.340620662385675	0.477710843373533\\
0.340866485370718	0.478313253012088\\
0.341657359504921	0.478915662650642\\
0.341841954820651	0.479518072289196\\
0.342385461823291	0.48012048192775\\
0.343715744742717	0.480722891566305\\
0.344282037337521	0.481325301204859\\
0.344628672268264	0.481927710843413\\
0.345307762488268	0.482530120481968\\
0.345689658455449	0.483132530120522\\
0.346548748132896	0.483734939759076\\
0.347067300087929	0.484337349397631\\
0.348007033575392	0.484939759036185\\
0.348799513177568	0.485542168674739\\
0.349248152400861	0.486144578313293\\
0.349525240324787	0.486746987951848\\
0.350719149400327	0.487349397590402\\
0.350952894275721	0.487951807228956\\
0.35184924348485	0.488554216867511\\
0.35216567305568	0.489156626506065\\
0.35247033041199	0.489759036144619\\
0.35348152711255	0.490361445783173\\
0.354054376528715	0.490963855421728\\
0.354406017841633	0.491566265060282\\
0.354740890776085	0.492168674698836\\
0.355735341053482	0.492771084337391\\
0.356342403802877	0.493373493975945\\
0.357114891262228	0.493975903614499\\
0.358423618649134	0.494578313253053\\
0.359970199842522	0.495180722891608\\
0.360787465300113	0.495783132530162\\
0.361828274659679	0.496385542168716\\
0.362188908029736	0.496987951807271\\
0.362663421381448	0.497590361445825\\
0.364053031181008	0.498192771084379\\
0.36471116411456	0.498795180722933\\
0.365773531636989	0.499397590361488\\
0.366248160586416	0.500000000000042\\
0.367066971837339	0.500602409638596\\
0.368178069484131	0.501204819277151\\
0.369244044642272	0.501807228915705\\
0.370714415050834	0.502409638554259\\
0.372019504292787	0.503012048192813\\
0.372795543605783	0.503614457831367\\
0.373889595999643	0.504216867469921\\
0.374458289783014	0.504819277108476\\
0.3753538105179	0.50542168674703\\
0.376031006969313	0.506024096385584\\
0.377059224375706	0.506626506024138\\
0.37831062713245	0.507228915662692\\
0.37959967946604	0.507831325301246\\
0.380575149482944	0.5084337349398\\
0.381563428298321	0.509036144578355\\
0.382413919246851	0.509638554216909\\
0.38362813414728	0.510240963855463\\
0.385901800399395	0.510843373494017\\
0.386612119690895	0.511445783132571\\
0.388350040949263	0.512048192771126\\
0.390103906352891	0.51265060240968\\
0.392283667554395	0.513253012048234\\
0.393540028388948	0.513855421686788\\
0.39622557169578	0.514457831325342\\
0.398068662463743	0.515060240963897\\
0.39875148437693	0.515662650602451\\
0.401565183637189	0.516265060241005\\
0.402553798257031	0.516867469879559\\
0.404782564250333	0.517469879518113\\
0.40662643294354	0.518072289156668\\
0.409354147869536	0.518674698795222\\
0.411073045301094	0.519277108433776\\
0.412450138023424	0.51987951807233\\
0.413724439107291	0.520481927710884\\
0.41494422878656	0.521084337349438\\
0.416504752857314	0.521686746987993\\
0.417774801057995	0.522289156626547\\
0.418445916226887	0.522891566265101\\
0.419332526009114	0.523493975903655\\
0.421199219297826	0.524096385542209\\
0.421654581436293	0.524698795180763\\
0.422459199235703	0.525301204819318\\
0.423023123521261	0.525903614457872\\
0.424529241616099	0.526506024096426\\
0.424815493776734	0.52710843373498\\
0.425518835602446	0.527710843373534\\
0.426305261481417	0.528313253012088\\
0.426981646633585	0.528915662650642\\
0.42798382590555	0.529518072289197\\
0.428697368782665	0.530120481927751\\
0.428991710238073	0.530722891566305\\
0.429717293453145	0.531325301204859\\
0.430315899208509	0.531927710843414\\
0.430879466968619	0.532530120481968\\
0.431177446676543	0.533132530120522\\
0.431293966404112	0.533734939759076\\
0.431922568058241	0.53433734939763\\
0.432595751438036	0.534939759036185\\
0.433061181625895	0.535542168674739\\
0.433415459999985	0.536144578313293\\
0.433660227075883	0.536746987951847\\
0.433894079162357	0.537349397590401\\
0.434485266424609	0.537951807228956\\
0.435083404667282	0.53855421686751\\
0.435331306008742	0.539156626506064\\
0.435663266839484	0.539759036144618\\
0.436120521311494	0.540361445783172\\
0.436515957192832	0.540963855421726\\
0.437084800311162	0.541566265060281\\
0.437524984495688	0.542168674698835\\
0.437744426568656	0.542771084337389\\
0.438112043785075	0.543373493975943\\
0.438691926287085	0.543975903614498\\
0.439419280285705	0.544578313253052\\
0.439819676471842	0.545180722891606\\
0.440271591949411	0.54578313253016\\
0.440419026249579	0.546385542168714\\
0.440663784172997	0.546987951807268\\
0.440855309710088	0.547590361445823\\
0.441218467874506	0.548192771084377\\
0.441664278876488	0.548795180722931\\
0.442166855068315	0.549397590361485\\
0.442537550883337	0.550000000000039\\
0.443007592629719	0.550602409638594\\
0.443423132746247	0.551204819277148\\
0.443863412542065	0.551807228915702\\
0.444175311642269	0.552409638554256\\
0.444758216163123	0.55301204819281\\
0.445091519616298	0.553614457831364\\
0.445624176192901	0.554216867469918\\
0.445878289198873	0.554819277108473\\
0.446546256258443	0.555421686747027\\
0.446855856910993	0.556024096385581\\
0.447626367318854	0.556626506024135\\
0.448264420876001	0.557228915662689\\
0.44876108447351	0.557831325301244\\
0.449196104801217	0.558433734939798\\
0.449733594890176	0.559036144578352\\
0.45021781681141	0.559638554216906\\
0.450448307617719	0.56024096385546\\
0.45084755670176	0.560843373494014\\
0.451422221243277	0.561445783132569\\
0.452249454602644	0.562048192771123\\
0.452902385171008	0.562650602409677\\
0.453634687380145	0.563253012048231\\
0.45435309765795	0.563855421686785\\
0.454608600089571	0.56445783132534\\
0.454906581941309	0.565060240963894\\
0.455030151534707	0.565662650602448\\
0.455404046948864	0.566265060241002\\
0.455634015892763	0.566867469879556\\
0.456004184359479	0.567469879518111\\
0.456408984521481	0.568072289156665\\
0.456797713621278	0.568674698795219\\
0.457210578524894	0.569277108433773\\
0.457802446928874	0.569879518072327\\
0.458273703610217	0.570481927710881\\
0.458962168765403	0.571084337349436\\
0.459839011539842	0.57168674698799\\
0.460070616648032	0.572289156626544\\
0.460483179022511	0.572891566265098\\
0.460881207916344	0.573493975903652\\
0.461259209153518	0.574096385542207\\
0.461827671124773	0.574698795180761\\
0.461972673462313	0.575301204819315\\
0.462767236759703	0.575903614457869\\
0.463387170531696	0.576506024096423\\
0.463745647514671	0.577108433734977\\
0.464212526476011	0.577710843373531\\
0.464578766846145	0.578313253012086\\
0.464958043138694	0.57891566265064\\
0.465764878749575	0.579518072289194\\
0.46620816308323	0.580120481927748\\
0.466763573009978	0.580722891566302\\
0.46716931297432	0.581325301204856\\
0.467776614987557	0.581927710843411\\
0.468168935820863	0.582530120481965\\
0.468964750509052	0.583132530120519\\
0.46941597176717	0.583734939759073\\
0.469985804323919	0.584337349397627\\
0.470325805789194	0.584939759036181\\
0.471540286742751	0.585542168674736\\
0.471819688463476	0.58614457831329\\
0.472384949378146	0.586746987951844\\
0.473046594197804	0.587349397590398\\
0.473495495124283	0.587951807228952\\
0.474104511631189	0.588554216867506\\
0.474935297841441	0.58915662650606\\
0.475273643737054	0.589759036144615\\
0.475900328260579	0.590361445783169\\
0.476172952373432	0.590963855421723\\
0.476596265376891	0.591566265060277\\
0.4768417861589	0.592168674698831\\
0.477022480052668	0.592771084337385\\
0.477501877790317	0.59337349397594\\
0.478021273609393	0.593975903614494\\
0.478460110768907	0.594578313253048\\
0.478998400279494	0.595180722891602\\
0.47953480178834	0.595783132530156\\
0.480079930573915	0.596385542168711\\
0.48064381703702	0.596987951807265\\
0.480877996380556	0.597590361445819\\
0.481286074280746	0.598192771084373\\
0.481755425599196	0.598795180722927\\
0.482096024183193	0.599397590361481\\
0.483009264569752	0.600000000000036\\
0.483508538371147	0.60060240963859\\
0.484091271339523	0.601204819277144\\
0.484769601650882	0.601807228915698\\
0.485320261686581	0.602409638554252\\
0.486330917272078	0.603012048192807\\
0.487017428448809	0.603614457831361\\
0.487316413141855	0.604216867469915\\
0.488345478645066	0.604819277108469\\
0.489348445426153	0.605421686747023\\
0.490079590537114	0.606024096385577\\
0.490295892060033	0.606626506024131\\
0.490741941269462	0.607228915662686\\
0.491037467664995	0.60783132530124\\
0.491599258824486	0.608433734939794\\
0.492398945935108	0.609036144578348\\
0.492798026823813	0.609638554216902\\
0.49437433729112	0.610240963855456\\
0.494967334684553	0.610843373494011\\
0.496482524912224	0.611445783132565\\
0.496751339083211	0.612048192771119\\
0.497219368847304	0.612650602409673\\
0.497774258038326	0.613253012048227\\
0.498443390431248	0.613855421686781\\
0.498784245638539	0.614457831325335\\
0.499424080650755	0.61506024096389\\
0.500198764397815	0.615662650602444\\
0.500872188497901	0.616265060240998\\
0.501740449484025	0.616867469879552\\
0.502538557843714	0.617469879518106\\
0.503160449137056	0.618072289156661\\
0.50370550628066	0.618674698795215\\
0.504226662012833	0.619277108433769\\
0.50507122848726	0.619879518072323\\
0.506228448464952	0.620481927710877\\
0.506649632172518	0.621084337349431\\
0.507385666162264	0.621686746987986\\
0.508227937979669	0.62228915662654\\
0.508855721116696	0.622891566265094\\
0.510375748725387	0.623493975903648\\
0.510755798695875	0.624096385542202\\
0.511532317098499	0.624698795180757\\
0.512575013610899	0.625301204819311\\
0.51317952927635	0.625903614457865\\
0.513732209930232	0.626506024096419\\
0.515468205107574	0.627108433734973\\
0.515843469012694	0.627710843373528\\
0.516919390873845	0.628313253012082\\
0.518317923577641	0.628915662650636\\
0.519177813664008	0.62951807228919\\
0.520414043357782	0.630120481927744\\
0.521517131075484	0.630722891566299\\
0.522229403062056	0.631325301204853\\
0.523231521342851	0.631927710843407\\
0.52477263931474	0.632530120481961\\
0.52513301647393	0.633132530120515\\
0.525835504916031	0.633734939759069\\
0.526147173248916	0.634337349397624\\
0.527236394571823	0.634939759036178\\
0.527517092350998	0.635542168674732\\
0.527999333243102	0.636144578313286\\
0.528959188831266	0.63674698795184\\
0.52947473229387	0.637349397590395\\
0.529982208333081	0.637951807228949\\
0.530394661636315	0.638554216867503\\
0.530988549427647	0.639156626506057\\
0.531686456321324	0.639759036144611\\
0.53225617705926	0.640361445783166\\
0.532687293224825	0.64096385542172\\
0.533109063673628	0.641566265060274\\
0.533755345613109	0.642168674698828\\
0.534820879455474	0.642771084337383\\
0.535316071296954	0.643373493975937\\
0.536155388249163	0.643975903614491\\
0.536761341972728	0.644578313253045\\
0.537331237785438	0.645180722891599\\
0.537719358339864	0.645783132530153\\
0.538367265442616	0.646385542168707\\
0.539162294772332	0.646987951807262\\
0.539624986059252	0.647590361445816\\
0.540496646392562	0.64819277108437\\
0.541029297262675	0.648795180722924\\
0.541321330623497	0.649397590361478\\
0.542405861439498	0.650000000000032\\
0.543271354811431	0.650602409638587\\
0.543797523658405	0.651204819277141\\
0.546263534704011	0.651807228915695\\
0.54706634325936	0.652409638554249\\
0.547560296194185	0.653012048192803\\
0.548671840141431	0.653614457831357\\
0.54897376897987	0.654216867469911\\
0.550117062259019	0.654819277108466\\
0.550864377252076	0.65542168674702\\
0.551372808879542	0.656024096385574\\
0.551833182391867	0.656626506024128\\
0.552458117773249	0.657228915662682\\
0.553133648235402	0.657831325301236\\
0.554723304625355	0.658433734939791\\
0.555516180546348	0.659036144578345\\
0.556583753942036	0.659638554216899\\
0.557402112944843	0.660240963855453\\
0.558157189394308	0.660843373494007\\
0.558808405244733	0.661445783132562\\
0.559941913230993	0.662048192771116\\
0.560985471167861	0.66265060240967\\
0.56152128444927	0.663253012048224\\
0.562269541644106	0.663855421686778\\
0.562959992970903	0.664457831325332\\
0.564253577482376	0.665060240963886\\
0.565137397965728	0.66566265060244\\
0.565739155464911	0.666265060240995\\
0.566018788487582	0.666867469879549\\
0.567471579779529	0.667469879518103\\
0.567741866979041	0.668072289156657\\
0.568587899130605	0.668674698795211\\
0.568927290709112	0.669277108433765\\
0.569252454008762	0.66987951807232\\
0.569774295710268	0.670481927710874\\
0.57019835679629	0.671084337349428\\
0.570732696557457	0.671686746987982\\
0.571274622857004	0.672289156626536\\
0.572342391065433	0.672891566265091\\
0.572960099217504	0.673493975903645\\
0.573593806806173	0.674096385542199\\
0.574195609170076	0.674698795180753\\
0.574577376973451	0.675301204819307\\
0.575259170430222	0.675903614457861\\
0.575627349999216	0.676506024096416\\
0.576229795813163	0.67710843373497\\
0.576904140927176	0.677710843373524\\
0.577528314755185	0.678313253012078\\
0.578012252748501	0.678915662650633\\
0.57835745464633	0.679518072289187\\
0.579000514122818	0.680120481927741\\
0.579429274066101	0.680722891566295\\
0.579956734847997	0.681325301204849\\
0.58107384940309	0.681927710843403\\
0.581370913436615	0.682530120481957\\
0.582218457264453	0.683132530120512\\
0.582625651981381	0.683734939759066\\
0.583276313495588	0.68433734939762\\
0.583660847347581	0.684939759036174\\
0.584479726138795	0.685542168674728\\
0.584748180499759	0.686144578313282\\
0.585147629784124	0.686746987951836\\
0.585712126668	0.687349397590391\\
0.58622875815405	0.687951807228945\\
0.586806695551545	0.688554216867499\\
0.587351997613943	0.689156626506053\\
0.58765345641077	0.689759036144607\\
0.588092690304535	0.690361445783162\\
0.588730741796859	0.690963855421716\\
0.589328640247771	0.69156626506027\\
0.589944552285374	0.692168674698824\\
0.590594019271776	0.692771084337378\\
0.590875285440106	0.693373493975932\\
0.591378128428403	0.693975903614486\\
0.59153540836877	0.694578313253041\\
0.592050391124182	0.695180722891595\\
0.59270140140972	0.695783132530149\\
0.592893852081374	0.696385542168703\\
0.593131883822508	0.696987951807257\\
0.593392031438697	0.697590361445811\\
0.593774231391407	0.698192771084366\\
0.594321897376439	0.69879518072292\\
0.594858335798662	0.699397590361474\\
0.595672450894739	0.700000000000028\\
0.596279888980746	0.700602409638582\\
0.596656711185176	0.701204819277137\\
0.597057127752279	0.701807228915691\\
0.5976389766818	0.702409638554245\\
0.598231497861939	0.703012048192799\\
0.598441292399258	0.703614457831353\\
0.599680070344199	0.704216867469907\\
0.600603522131514	0.704819277108461\\
0.601267048074313	0.705421686747016\\
0.601743166029721	0.70602409638557\\
0.602297291314116	0.706626506024124\\
0.602663044828681	0.707228915662678\\
0.603178593830947	0.707831325301232\\
0.603333467207221	0.708433734939787\\
0.604388336817898	0.709036144578341\\
0.604776420759045	0.709638554216895\\
0.605193021934397	0.710240963855449\\
0.606103015219759	0.710843373494003\\
0.606811074664797	0.711445783132557\\
0.607372397367442	0.712048192771112\\
0.607903844896747	0.712650602409666\\
0.6084390513616	0.71325301204822\\
0.609881362247883	0.713855421686774\\
0.61050193562729	0.714457831325328\\
0.61247666963741	0.715060240963882\\
0.613097887154105	0.715662650602437\\
0.613679625515317	0.716265060240991\\
0.61456502084112	0.716867469879545\\
0.615133332526817	0.717469879518099\\
0.615763167396743	0.718072289156653\\
0.616812002338833	0.718674698795208\\
0.617278330094834	0.719277108433762\\
0.618819417726542	0.719879518072316\\
0.619409582702204	0.72048192771087\\
0.62010217962208	0.721084337349424\\
0.620837665105043	0.721686746987978\\
0.621289649973257	0.722289156626533\\
0.621746003464082	0.722891566265087\\
0.622547939696538	0.723493975903641\\
0.623335950609196	0.724096385542195\\
0.624590679143218	0.724698795180749\\
0.625622027274012	0.725301204819303\\
0.625919846503727	0.725903614457857\\
0.626667178003302	0.726506024096412\\
0.627419198159259	0.727108433734966\\
0.628494725180808	0.72771084337352\\
0.630514222199736	0.728313253012074\\
0.631105770172951	0.728915662650628\\
0.631496162961106	0.729518072289182\\
0.63231030826055	0.730120481927736\\
0.633324014527268	0.73072289156629\\
0.633903369738057	0.731325301204845\\
0.634616929402995	0.731927710843399\\
0.635766199674151	0.732530120481953\\
0.637112600930934	0.733132530120507\\
0.637948792964359	0.733734939759062\\
0.638787038135789	0.734337349397616\\
0.639391320485792	0.73493975903617\\
0.640974032498235	0.735542168674724\\
0.641845451573118	0.736144578313278\\
0.64253179139336	0.736746987951832\\
0.644111836365489	0.737349397590387\\
0.644796080167751	0.737951807228941\\
0.645788759362965	0.738554216867495\\
0.647008863621707	0.739156626506049\\
0.64762069271957	0.739759036144603\\
0.648060173234718	0.740361445783158\\
0.648674253634276	0.740963855421712\\
0.649536897798633	0.741566265060266\\
0.650658141941562	0.74216867469882\\
0.651791922177289	0.742771084337374\\
0.653413375478912	0.743373493975928\\
0.653848743396594	0.743975903614483\\
0.654978570841408	0.744578313253037\\
0.65603959530948	0.745180722891591\\
0.656415537927593	0.745783132530145\\
0.657143511467325	0.746385542168699\\
0.657812843027976	0.746987951807253\\
0.658432533386481	0.747590361445807\\
0.658777702085132	0.748192771084362\\
0.659793275270211	0.748795180722916\\
0.661075127583345	0.74939759036147\\
0.661878545443827	0.750000000000024\\
0.662237918048085	0.750602409638578\\
0.662445396122123	0.751204819277132\\
0.663178981858614	0.751807228915687\\
0.664183164426781	0.752409638554241\\
0.664645745955632	0.753012048192795\\
0.664998634355598	0.753614457831349\\
0.665357965018664	0.754216867469903\\
0.66589274604253	0.754819277108457\\
0.666492878702535	0.755421686747011\\
0.666835836466866	0.756024096385566\\
0.667497067952787	0.75662650602412\\
0.668185972554092	0.757228915662674\\
0.668356829673634	0.757831325301228\\
0.668819882459339	0.758433734939782\\
0.669340285043326	0.759036144578336\\
0.670048301560868	0.759638554216891\\
0.670843261271088	0.760240963855445\\
0.671614552165096	0.760843373493999\\
0.672411234646439	0.761445783132553\\
0.672714128448305	0.762048192771107\\
0.673354649549808	0.762650602409661\\
0.674261431677138	0.763253012048215\\
0.674702365080421	0.76385542168677\\
0.675064619773138	0.764457831325324\\
0.675704717945855	0.765060240963878\\
0.676186228236681	0.765662650602432\\
0.677405189904817	0.766265060240986\\
0.677901899469255	0.76686746987954\\
0.678112880651554	0.767469879518095\\
0.678789846369938	0.768072289156649\\
0.679046786973423	0.768674698795203\\
0.67958268325922	0.769277108433757\\
0.679899526285929	0.769879518072311\\
0.680371658242308	0.770481927710865\\
0.68083195097352	0.77108433734942\\
0.681190969306371	0.771686746987974\\
0.681652360983279	0.772289156626528\\
0.681969374613814	0.772891566265082\\
0.682525861956627	0.773493975903636\\
0.682963681369152	0.77409638554219\\
0.683125278445367	0.774698795180744\\
0.683584133731848	0.775301204819299\\
0.683949924820865	0.775903614457853\\
0.684360038092677	0.776506024096407\\
0.684506422618661	0.777108433734961\\
0.684743759948994	0.777710843373515\\
0.685224952622235	0.778313253012069\\
0.685404582334698	0.778915662650624\\
0.68576182483082	0.779518072289178\\
0.68614662763229	0.780120481927732\\
0.686345225782112	0.780722891566286\\
0.687351844654316	0.78132530120484\\
0.687575652804313	0.781927710843394\\
0.688231807591464	0.782530120481948\\
0.688668349287802	0.783132530120503\\
0.689259574755809	0.783734939759057\\
0.689702531611353	0.784337349397611\\
0.690071566258098	0.784939759036165\\
0.690390983877293	0.785542168674719\\
0.69085273158435	0.786144578313273\\
0.691187005497966	0.786746987951828\\
0.691561421295603	0.787349397590382\\
0.691747938021301	0.787951807228936\\
0.692339002791819	0.78855421686749\\
0.692732768773105	0.789156626506044\\
0.693419905156894	0.789759036144598\\
0.693886489464269	0.790361445783152\\
0.694232106705613	0.790963855421707\\
0.694535393012686	0.791566265060261\\
0.695076674346986	0.792168674698815\\
0.695909295815618	0.792771084337369\\
0.696079588238121	0.793373493975923\\
0.696882956024304	0.793975903614477\\
0.697371244805602	0.794578313253032\\
0.699033947880132	0.795180722891586\\
0.699245646462948	0.79578313253014\\
0.699807044163762	0.796385542168694\\
0.700669979197514	0.796987951807248\\
0.701169677910443	0.797590361445802\\
0.702196694635312	0.798192771084356\\
0.702960622463365	0.798795180722911\\
0.703549725019514	0.799397590361465\\
0.704322219810201	0.800000000000019\\
0.704905830818369	0.800602409638573\\
0.70538703449197	0.801204819277127\\
0.705926816764972	0.801807228915681\\
0.706505418962593	0.802409638554235\\
0.707385270633551	0.80301204819279\\
0.708853244796153	0.803614457831344\\
0.709128569600161	0.804216867469898\\
0.710361077720592	0.804819277108452\\
0.710872665620833	0.805421686747006\\
0.712535099983704	0.80602409638556\\
0.713601737632104	0.806626506024114\\
0.714469131367068	0.807228915662669\\
0.715159528680068	0.807831325301223\\
0.717089307559526	0.808433734939777\\
0.718084663922085	0.809036144578331\\
0.719264011773916	0.809638554216885\\
0.720189980590867	0.810240963855439\\
0.721593594206915	0.810843373493994\\
0.721955627914653	0.811445783132548\\
0.723774232396153	0.812048192771102\\
0.724334566035829	0.812650602409656\\
0.725830755911531	0.81325301204821\\
0.72626594223469	0.813855421686764\\
0.727644304174483	0.814457831325318\\
0.72929711702055	0.815060240963873\\
0.732026704165008	0.815662650602427\\
0.733030203157824	0.816265060240981\\
0.73457895569976	0.816867469879535\\
0.736995346629804	0.817469879518089\\
0.740437241464626	0.818072289156643\\
0.74564321648522	0.818674698795198\\
0.754497326328874	0.819277108433752\\
0.759886330860091	0.819879518072306\\
0.765846078270208	0.82048192771086\\
0.769789817374523	0.821084337349414\\
0.772134444124198	0.821686746987968\\
0.774742369200482	0.822289156626522\\
0.776614909455169	0.822891566265077\\
0.777895649863304	0.823493975903631\\
0.779116736442688	0.824096385542185\\
0.780879126198229	0.824698795180739\\
0.782136283920671	0.825301204819293\\
0.783866796857289	0.825903614457847\\
0.785974828131152	0.826506024096402\\
0.78751036952653	0.827108433734956\\
0.788061937351678	0.82771084337351\\
0.789846227385603	0.828313253012064\\
0.790954064242499	0.828915662650618\\
0.791592460469957	0.829518072289172\\
0.792470002844532	0.830120481927726\\
0.793845448924444	0.830722891566281\\
0.795276455927826	0.831325301204835\\
0.796585329980161	0.831927710843389\\
0.797623722659054	0.832530120481943\\
0.798745936808686	0.833132530120497\\
0.799734850618364	0.833734939759051\\
0.800862256721707	0.834337349397606\\
0.802508153370233	0.83493975903616\\
0.803606365079894	0.835542168674714\\
0.804736582924669	0.836144578313268\\
0.805529301030568	0.836746987951822\\
0.805847580214269	0.837349397590376\\
0.806753227205782	0.83795180722893\\
0.807806312349342	0.838554216867485\\
0.809077797088733	0.839156626506039\\
0.809660410828066	0.839759036144593\\
0.810269593129277	0.840361445783147\\
0.812018118527867	0.840963855421701\\
0.812690717266527	0.841566265060255\\
0.813465793384758	0.84216867469881\\
0.815269869862455	0.842771084337364\\
0.815942115707259	0.843373493975918\\
0.817660746801216	0.843975903614472\\
0.819708929311595	0.844578313253026\\
0.820675006239227	0.84518072289158\\
0.822451588686384	0.845783132530134\\
0.823343435023389	0.846385542168689\\
0.824550676300838	0.846987951807243\\
0.82572373854255	0.847590361445797\\
0.828078470105226	0.848192771084351\\
0.82950202250089	0.848795180722905\\
0.832138912774148	0.849397590361459\\
0.833246730419454	0.850000000000013\\
0.835417779743928	0.850602409638568\\
0.83839256540054	0.851204819277122\\
0.840811467740927	0.851807228915676\\
0.844576410853449	0.85240963855423\\
0.848520580440336	0.853012048192784\\
0.850280233517843	0.853614457831338\\
0.855398477906782	0.854216867469893\\
0.858256006240367	0.854819277108447\\
0.861470096055058	0.855421686747001\\
0.863780505467197	0.856024096385555\\
0.868321637786323	0.856626506024109\\
0.872274583386123	0.857228915662663\\
0.874586065786488	0.857831325301217\\
0.877843511824771	0.858433734939772\\
0.879621376096452	0.859036144578326\\
0.883231510401195	0.85963855421688\\
0.884946115179631	0.860240963855434\\
0.88654816515178	0.860843373493988\\
0.888913906390478	0.861445783132542\\
0.890336391406741	0.862048192771097\\
0.893278874150809	0.862650602409651\\
0.895830959810276	0.863253012048205\\
0.897051117289308	0.863855421686759\\
0.899269464918454	0.864457831325313\\
0.901250486055034	0.865060240963867\\
0.903022306093774	0.865662650602421\\
0.906107458923209	0.866265060240976\\
0.90829130356569	0.86686746987953\\
0.911378911083105	0.867469879518084\\
0.912933359663079	0.868072289156638\\
0.917386596163517	0.868674698795192\\
0.920339547740859	0.869277108433746\\
0.925820510852162	0.8698795180723\\
0.928375093749395	0.870481927710855\\
0.931905444631006	0.871084337349409\\
0.935361563629684	0.871686746987963\\
0.940989344956463	0.872289156626517\\
0.952137468218226	0.872891566265071\\
0.959277254143913	0.873493975903625\\
0.968350596566573	0.874096385542179\\
0.974460976222716	0.874698795180734\\
0.976934838323729	0.875301204819288\\
0.980135291453976	0.875903614457842\\
0.982005515388636	0.876506024096396\\
0.985003585489743	0.87710843373495\\
0.98716991947034	0.877710843373505\\
0.988315348203962	0.878313253012059\\
0.990464109858387	0.878915662650613\\
0.991479019439687	0.879518072289167\\
0.992827314925485	0.880120481927721\\
0.994056725664336	0.880722891566275\\
0.995662022419182	0.881325301204829\\
0.997005200529472	0.881927710843384\\
0.99708677688065	0.882530120481938\\
0.998496635744566	0.883132530120492\\
0.999855934627519	0.883734939759046\\
1.00055623153591	0.8843373493976\\
1.00195073653323	0.884939759036155\\
1.0023361811141	0.885542168674709\\
1.00498803435754	0.886144578313263\\
1.00728607717236	0.886746987951817\\
1.00888362030513	0.887349397590371\\
1.01213394010308	0.887951807228925\\
1.01489495332741	0.888554216867479\\
1.01774092087054	0.889156626506034\\
1.02182168536591	0.889759036144588\\
1.02501590267816	0.890361445783142\\
1.04031309379208	0.890963855421696\\
1.05145154415731	0.89156626506025\\
1.05922767890672	0.892168674698804\\
1.06081979396499	0.892771084337359\\
1.07167436061163	0.893373493975913\\
1.08480753327134	0.893975903614467\\
1.09112314421603	0.894578313253021\\
1.09669651253757	0.895180722891575\\
1.10157662422822	0.895783132530129\\
1.11219878169346	0.896385542168684\\
1.12030677424347	0.896987951807238\\
1.12563083836829	0.897590361445792\\
1.12962640270587	0.898192771084346\\
1.14629192380256	0.8987951807229\\
1.15364141467684	0.899397590361454\\
1.1604081487215	0.900000000000009\\
1.1682776594002	0.900602409638563\\
1.17851475937105	0.901204819277117\\
1.18638290770983	0.901807228915671\\
1.19599858375551	0.902409638554225\\
1.20681911926253	0.903012048192779\\
1.21453445065701	0.903614457831334\\
1.22487826115135	0.904216867469888\\
1.23357908448624	0.904819277108442\\
1.24378426273967	0.905421686746996\\
1.25190177032923	0.90602409638555\\
1.26865205749628	0.906626506024104\\
1.27117915265864	0.907228915662659\\
1.27845356401057	0.907831325301213\\
1.28512629264497	0.908433734939767\\
1.28788044516631	0.909036144578321\\
1.29415582643618	0.909638554216875\\
1.29771287540338	0.910240963855429\\
1.29923398730576	0.910843373493983\\
1.30049508200403	0.911445783132538\\
1.3020687124593	0.912048192771092\\
1.30575728493307	0.912650602409646\\
1.30787687208637	0.9132530120482\\
1.31018095764162	0.913855421686754\\
1.31048194260371	0.914457831325308\\
1.31230870510242	0.915060240963863\\
1.31327008712854	0.915662650602417\\
1.31473915966423	0.916265060240971\\
1.31562845265341	0.916867469879525\\
1.31740943416816	0.917469879518079\\
1.31957886585831	0.918072289156633\\
1.32163486132298	0.918674698795187\\
1.32379158543615	0.919277108433742\\
1.32489667351502	0.919879518072296\\
1.3262599295913	0.92048192771085\\
1.3272427343185	0.921084337349404\\
1.32852452507178	0.921686746987958\\
1.33121894747472	0.922289156626512\\
1.33286858089848	0.922891566265067\\
1.33635505079118	0.923493975903621\\
1.34310480084346	0.924096385542175\\
1.34927349840645	0.924698795180729\\
1.35871952601831	0.925301204819283\\
1.36495218286156	0.925903614457837\\
1.37042129321478	0.926506024096391\\
1.38041932143268	0.927108433734946\\
1.39328590322265	0.9277108433735\\
1.41178019946373	0.928313253012054\\
1.43253582703856	0.928915662650608\\
1.44297996539774	0.929518072289162\\
1.46044178952797	0.930120481927716\\
1.47930457518966	0.930722891566271\\
1.49433663569241	0.931325301204825\\
1.52018855286889	0.931927710843379\\
1.55117911627146	0.932530120481933\\
1.56320126844454	0.933132530120487\\
1.58565394658137	0.933734939759041\\
1.59213237944719	0.934337349397595\\
1.61563442726276	0.93493975903615\\
1.62504948576311	0.935542168674704\\
1.66392630805548	0.936144578313258\\
1.68059612833937	0.936746987951812\\
1.69038476539348	0.937349397590366\\
1.70927748151096	0.93795180722892\\
1.73685420289361	0.938554216867475\\
1.7688193358119	0.939156626506029\\
1.78895688878474	0.939759036144583\\
1.81161352154519	0.940361445783137\\
1.86220379639724	0.940963855421691\\
1.90666631074096	0.941566265060246\\
1.92489604330771	0.9421686746988\\
1.96281094650386	0.942771084337354\\
1.98607791250043	0.943373493975908\\
2.01220734411313	0.943975903614462\\
2.02619593604507	0.944578313253016\\
2.07045139504235	0.945180722891571\\
2.09371430413802	0.945783132530125\\
2.15808705526688	0.946385542168679\\
2.21358598948692	0.946987951807233\\
2.24771626981418	0.947590361445787\\
2.31004221249825	0.948192771084341\\
2.36923572527949	0.948795180722895\\
2.41540709172629	0.94939759036145\\
2.44562522707641	0.950000000000004\\
2.51861672527087	0.950602409638558\\
2.58965791509505	0.951204819277112\\
2.66084462475461	0.951807228915666\\
2.74164894444346	0.952409638554221\\
2.88332304210831	0.953012048192775\\
2.94221548739526	0.953614457831329\\
3.03028348001346	0.954216867469883\\
3.09759401860229	0.954819277108437\\
3.18709816193896	0.955421686746991\\
3.2356623654543	0.956024096385546\\
3.39713418092721	0.9566265060241\\
3.50111210408252	0.957228915662654\\
3.55379706150126	0.957831325301208\\
3.75064933346983	0.958433734939762\\
3.8385089145942	0.959036144578316\\
3.89985771341506	0.959638554216871\\
4.02189636882387	0.960240963855425\\
4.24534184346196	0.960843373493979\\
4.3229401189225	0.961445783132533\\
4.40536293541942	0.962048192771087\\
4.48210877466522	0.962650602409641\\
4.56836090337266	0.963253012048196\\
4.60215786219297	0.96385542168675\\
4.70762947411405	0.964457831325304\\
4.74549029838522	0.965060240963858\\
4.91232499124784	0.965662650602412\\
5.03265305495886	0.966265060240966\\
5.21250318307951	0.966867469879521\\
5.33518147830819	0.967469879518075\\
5.53941717593398	0.968072289156629\\
5.55773910447085	0.968674698795183\\
5.65436639969046	0.969277108433737\\
5.7525895747809	0.969879518072291\\
5.78795912064469	0.970481927710846\\
5.85025368366684	0.9710843373494\\
5.88379060587852	0.971686746987954\\
5.97625726763273	0.972289156626508\\
6.07614912842466	0.972891566265062\\
6.14143462904332	0.973493975903617\\
6.26706161897992	0.974096385542171\\
6.3038380787094	0.974698795180725\\
6.41323853947704	0.975301204819279\\
6.52191737493516	0.975903614457833\\
6.72991077306682	0.976506024096387\\
6.96353868796185	0.977108433734941\\
7.0735094548464	0.977710843373496\\
7.26786350491028	0.97831325301205\\
7.4663834660489	0.978915662650604\\
7.77776429597522	0.979518072289158\\
8.02272121919117	0.980120481927712\\
8.26783310942935	0.980722891566267\\
8.63282491187694	0.981325301204821\\
8.89136033074632	0.981927710843375\\
8.98920708043565	0.982530120481929\\
9.29170409438105	0.983132530120483\\
9.95876302811525	0.983734939759037\\
10.2856652973152	0.984337349397592\\
10.9867848710506	0.984939759036146\\
11.2530147704684	0.9855421686747\\
11.4452536580131	0.986144578313254\\
12.4711387708957	0.986746987951808\\
13.7895133245291	0.987349397590362\\
14.5819806710375	0.987951807228917\\
15.2459126262273	0.988554216867471\\
19.1358927906864	0.989156626506025\\
23.4068648978273	0.989759036144579\\
56.9396620320136	0.990361445783133\\
65.1383243515866	0.990963855421687\\
67.868216223591	0.991566265060242\\
68.5714806054184	0.992168674698796\\
69.8796631374956	0.99277108433735\\
70.3714400970727	0.993373493975904\\
71.8898415731649	0.993975903614458\\
72.667873413595	0.994578313253012\\
73.3931358030111	0.995180722891567\\
74.8726787200625	0.995783132530121\\
77.6240727239525	0.996385542168675\\
79.8186296320499	0.996987951807229\\
84.0443135141683	0.997590361445783\\
88.2526955966876	0.998192771084337\\
98.7954331395604	0.998795180722892\\
121.751041845247	0.999397590361446\\
159.710433665074	1\\
};
\addlegendentry{HRP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.00210810810810358	0\\
0.00210810810810358	0.000240963855421716\\
0.0023153153153288	0.00638554216867482\\
0.00451351351350127	0.00650602409638568\\
0.00831531531530061	0.00674698795180739\\
0.00950450450450546	0.00698795180722911\\
0.0114144144143964	0.00771084337349415\\
0.0130270270270216	0.010963855421687\\
0.013693693693682	0.0131325301204821\\
0.0146756756756687	0.0251807228915665\\
0.0153873873873778	0.0266265060240966\\
0.0163063063063476	0.0269879518072291\\
0.0178108108108006	0.0285542168674701\\
0.0223063063063194	0.0298795180722894\\
0.0234324324324362	0.030963855421687\\
0.02485585585584	0.034096385542169\\
0.0258288288288284	0.0461445783132534\\
0.0304504504504948	0.0478313253012052\\
0.036396396396384	0.059518072289157\\
0.0365855855856196	0.0628915662650605\\
0.0366486486486792	0.064096385542169\\
0.0391081081081452	0.0653012048192775\\
0.0394864864864815	0.0654216867469883\\
0.0412072072072647	0.066506024096386\\
0.0427117117117319	0.0677108433734943\\
0.043090090090125	0.0697590361445787\\
0.0448108108108514	0.0709638554216871\\
0.0510540540540703	0.0712048192771088\\
0.05862162162164	0.0821686746987955\\
0.0588468468468335	0.0828915662650607\\
0.060126126126093	0.094939759036145\\
0.0628018018017613	0.10144578313253\\
0.0632522522522905	0.113493975903615\\
0.0657837837838287	0.117590361445783\\
0.0665945945945765	0.129156626506024\\
0.0690000000000239	0.135421686746988\\
0.0712342342342254	0.13710843373494\\
0.0714414414414293	0.14277108433735\\
0.0720540540540711	0.148313253012049\\
0.0721351351351487	0.156024096385542\\
0.0734324324324476	0.157951807228916\\
0.0742522522522577	0.159518072289157\\
0.0746846846846694	0.160481927710844\\
0.0772882882882797	0.163493975903615\\
0.0815945945945629	0.172891566265061\\
0.0817027027027137	0.176746987951808\\
0.0823513513513419	0.178915662650603\\
0.0831711711712018	0.17987951807229\\
0.0857297297297208	0.181927710843374\\
0.0867837837837797	0.184819277108434\\
0.0883243243243399	0.184939759036145\\
0.0918558558558473	0.185060240963856\\
0.0933963963963862	0.19421686746988\\
0.0944504504504522	0.196746987951808\\
0.0970090090089784	0.197590361445784\\
0.0978288288288454	0.200481927710844\\
0.0984774774774664	0.204578313253012\\
0.0985855855856173	0.204698795180723\\
0.1028918918919	0.206867469879519\\
0.105495495495504	0.207951807228916\\
0.105927927927922	0.208915662650603\\
0.106747747747725	0.213493975903615\\
0.108126126126095	0.220000000000001\\
0.108738738738744	0.223614457831326\\
0.111180180180156	0.226867469879519\\
0.113585585585604	0.227349397590362\\
0.114396396396359	0.23132530120482\\
0.117378378378419	0.233132530120483\\
0.11777477477473	0.244939759036145\\
0.12133333333334	0.246265060240964\\
0.121558558558561	0.247349397590362\\
0.126504504504581	0.259397590361446\\
0.12912612612611	0.259638554216868\\
0.135369369369329	0.261566265060241\\
0.137090090090055	0.263012048192772\\
0.137468468468448	0.264578313253013\\
0.138972972972915	0.265783132530121\\
0.140693693693692	0.265903614457832\\
0.141072072072035	0.266867469879519\\
0.143531531531501	0.267951807228916\\
0.14359459459456	0.272168674698796\\
0.143783783783789	0.272530120481928\\
0.149729729729685	0.273975903614459\\
0.155324324324347	0.278795180722892\\
0.156747747747737	0.280000000000001\\
0.157873873873868	0.290722891566266\\
0.16236936936938	0.292289156626507\\
0.16387387387384	0.292409638554218\\
0.164792792792809	0.293855421686748\\
0.165144144144101	0.305903614457832\\
0.166486486486498	0.310000000000001\\
0.166954954954939	0.321084337349398\\
0.167153153153158	0.324819277108434\\
0.168765765765784	0.336144578313254\\
0.170675675675675	0.347951807228916\\
0.17186486486488	0.348313253012049\\
0.177864864864851	0.350361445783133\\
0.178072072072069	0.350843373493977\\
0.182288288288305	0.351566265060242\\
0.182495495495502	0.353734939759037\\
0.184693693693674	0.36566265060241\\
0.188495495495474	0.365783132530121\\
0.193207207207195	0.366867469879519\\
0.193873873873862	0.368192771084338\\
0.195567567567558	0.369638554216868\\
0.196486486486521	0.371204819277109\\
0.197990990990981	0.372891566265061\\
0.203612612612616	0.373493975903615\\
0.205036036036013	0.375783132530121\\
0.210630630630675	0.378072289156627\\
0.216765765765793	0.380120481927712\\
0.216828828828866	0.380361445783133\\
0.217864864864872	0.380843373493977\\
0.219288288288325	0.382650602409639\\
0.221387387387452	0.383253012048193\\
0.222891891891912	0.383614457831326\\
0.223270270270305	0.386265060240965\\
0.224990990991024	0.388313253012049\\
0.22694594594595	0.400361445783133\\
0.229216216216244	0.412409638554217\\
0.230054054054044	0.414698795180723\\
0.23123423423425	0.415180722891567\\
0.235207207207225	0.415301204819278\\
0.239027027027014	0.416024096385543\\
0.242981981981941	0.417590361445784\\
0.243576576576572	0.417710843373494\\
0.245963963964016	0.419518072289157\\
0.249180180180197	0.421084337349398\\
0.251414414414405	0.431445783132531\\
0.251621621621624	0.433253012048193\\
0.252315315315329	0.437590361445784\\
0.253612612612628	0.438674698795181\\
0.254432432432431	0.44\\
0.254864864864849	0.440361445783133\\
0.25746846846846	0.443493975903615\\
0.261774774774736	0.446024096385542\\
0.261882882882901	0.447469879518073\\
0.262531531531522	0.44855421686747\\
0.263351351351389	0.449036144578314\\
0.265126126126134	0.449156626506024\\
0.265909909909908	0.451084337349398\\
0.26850450450452	0.451204819277109\\
0.27203603603602	0.45144578313253\\
0.274630630630632	0.452048192771085\\
0.275414414414406	0.452168674698796\\
0.277189189189151	0.453614457831326\\
0.278009009009018	0.455180722891567\\
0.278657657657639	0.456987951807229\\
0.283072072072081	0.457831325301205\\
0.284693693693697	0.466506024096386\\
0.285675675675684	0.467710843373494\\
0.286108108108102	0.468915662650603\\
0.286927927927913	0.471566265060241\\
0.288918918918924	0.471927710843374\\
0.289495495495473	0.472048192771085\\
0.291360360360329	0.472409638554217\\
0.294135135135129	0.472530120481928\\
0.294576576576539	0.474096385542169\\
0.296963963963918	0.47421686746988\\
0.297558558558599	0.474819277108434\\
0.297954954954911	0.475060240963856\\
0.301513513513527	0.476626506024097\\
0.309306306306297	0.47710843373494\\
0.315549549549509	0.477951807228916\\
0.317270270270242	0.47855421686747\\
0.317648648648628	0.479277108433735\\
0.319153153153096	0.479638554216868\\
0.320873873873879	0.479759036144578\\
0.321252252252215	0.480361445783133\\
0.323711711711681	0.48289156626506\\
0.323774774774748	0.483975903614458\\
0.325504504504536	0.496024096385542\\
0.329405405405382	0.508072289156627\\
0.329909909909865	0.508795180722892\\
0.335504504504527	0.51\\
0.336927927927917	0.511566265060241\\
0.34254954954956	0.513373493975904\\
0.34497297297299	0.514096385542169\\
0.346666666666685	0.517349397590362\\
0.347135135135126	0.518313253012048\\
0.347333333333331	0.519759036144579\\
0.352045045045067	0.521566265060241\\
0.353306306306337	0.525783132530121\\
0.358045045045039	0.526265060240964\\
0.358252252252242	0.526867469879518\\
0.36246846846845	0.52710843373494\\
0.362675675675682	0.527710843373494\\
0.373387387387382	0.529036144578314\\
0.374054054054042	0.529518072289157\\
0.374315315315286	0.529638554216868\\
0.375747747747731	0.530602409638555\\
0.376666666666708	0.538072289156627\\
0.378171171171154	0.538915662650603\\
0.380774774774764	0.539036144578314\\
0.383792792792804	0.539397590361446\\
0.385216216216193	0.539759036144579\\
0.390810810810855	0.541807228915663\\
0.396945945945973	0.542289156626506\\
0.397009009009047	0.542891566265061\\
0.398045045045059	0.554457831325302\\
0.399468468468505	0.55566265060241\\
0.401567567567632	0.556987951807229\\
0.403072072072092	0.557349397590362\\
0.403450450450485	0.559036144578314\\
0.405171171171204	0.559638554216868\\
0.410234234234224	0.569397590361446\\
0.41141441441443	0.57\\
0.415387387387412	0.578915662650603\\
0.419207207207194	0.579879518072289\\
0.423162162162129	0.580120481927711\\
0.426144144144189	0.580240963855422\\
0.429360360360384	0.580481927710844\\
0.431801801801804	0.580963855421687\\
0.433792792792815	0.581325301204819\\
0.434612612612611	0.582048192771085\\
0.435045045045037	0.582530120481928\\
0.43764864864864	0.584096385542169\\
0.442063063063088	0.584698795180723\\
0.442711711711702	0.58566265060241\\
0.443405405405414	0.597710843373494\\
0.443531531531569	0.598313253012048\\
0.445306306306321	0.598433734939759\\
0.446090090090088	0.599879518072289\\
0.448684684684693	0.6\\
0.4522162162162	0.600240963855422\\
0.454810810810812	0.600843373493976\\
0.457369369369331	0.602048192771085\\
0.457846846846834	0.614096385542169\\
0.458189189189198	0.615421686746988\\
0.463252252252268	0.616024096385542\\
0.464873873873884	0.619397590361446\\
0.465855855855871	0.62\\
0.466288288288283	0.620602409638554\\
0.467108108108093	0.621566265060241\\
0.469099099099097	0.621686746987952\\
0.469675675675653	0.633614457831325\\
0.471540540540524	0.633734939759036\\
0.474315315315309	0.64566265060241\\
0.477144144144077	0.645903614457831\\
0.477738738738779	0.646144578313253\\
0.4816936936937	0.646867469879518\\
0.48948648648647	0.646987951807229\\
0.495729729729689	0.647831325301205\\
0.497450450450415	0.648313253012048\\
0.497828828828816	0.650481927710843\\
0.499333333333269	0.650722891566265\\
0.501054054054059	0.659277108433735\\
0.501432432432388	0.66\\
0.501765765765754	0.672048192771084\\
0.503891891891861	0.673855421686747\\
0.510090090090046	0.674698795180723\\
0.517108108108097	0.675301204819277\\
0.522729729729733	0.676626506024096\\
0.52515315315317	0.677228915662651\\
0.526846846846858	0.677469879518072\\
0.527513513513519	0.677590361445783\\
0.532225225225247	0.68421686746988\\
0.53348648648651	0.692048192771084\\
0.538225225225219	0.692289156626506\\
0.538432432432415	0.693132530120482\\
0.542648648648665	0.693373493975904\\
0.553567567567562	0.693975903614458\\
0.554234234234222	0.69421686746988\\
0.554495495495459	0.69433734939759\\
0.555927927927911	0.695180722891566\\
0.556846846846881	0.696024096385542\\
0.558351351351341	0.696385542168675\\
0.560954954954944	0.698192771084337\\
0.563972972972984	0.698674698795181\\
0.56539639639638	0.698795180722892\\
0.570990990991028	0.699638554216867\\
0.572945945945953	0.711686746987952\\
0.575306306306317	0.720963855421687\\
0.577126126126153	0.72144578313253\\
0.57718918918922	0.721686746987952\\
0.579648648648686	0.722771084337349\\
0.581747747747805	0.724216867469879\\
0.583252252252272	0.724939759036145\\
0.583630630630665	0.726385542168675\\
0.585351351351392	0.727469879518072\\
0.591594594594611	0.729277108433735\\
0.592045045045076	0.737349397590362\\
0.594207207207205	0.744939759036145\\
0.595567567567592	0.747590361445783\\
0.599387387387381	0.747831325301205\\
0.606324324324369	0.748072289156626\\
0.609540540540564	0.748192771084337\\
0.613972972972988	0.748313253012048\\
0.614792792792798	0.748795180722892\\
0.615225225225217	0.749277108433735\\
0.617828828828827	0.749397590361446\\
0.622243243243261	0.749518072289157\\
0.622891891891882	0.75\\
0.623711711711749	0.750361445783133\\
0.625486486486494	0.761927710843374\\
0.626270270270268	0.76289156626506\\
0.626405405405407	0.774939759036145\\
0.632396396396388	0.776024096385542\\
0.634990990990993	0.776626506024096\\
0.637549549549512	0.778072289156627\\
0.638369369369379	0.778433734939759\\
0.643432432432441	0.778795180722892\\
0.644684684684719	0.790843373493976\\
0.646036036036044	0.79144578313253\\
0.646468468468463	0.792048192771084\\
0.647288288288273	0.792289156626506\\
0.661873873873887	0.793132530120482\\
0.669666666666657	0.793253012048193\\
0.675909909909869	0.793975903614458\\
0.677630630630595	0.794698795180723\\
0.678009009008996	0.796144578313253\\
0.679513513513456	0.796626506024096\\
0.681234234234239	0.799156626506024\\
0.681612612612568	0.799397590361446\\
0.684072072072041	0.800602409638554\\
0.690270270270233	0.800963855421687\\
0.697288288288277	0.801686746987952\\
0.70290990990992	0.802409638554217\\
0.705333333333343	0.803373493975904\\
0.706846846846858	0.815421686746988\\
0.71240540540542	0.818313253012048\\
0.716585585585555	0.830361445783133\\
0.718405405405406	0.830481927710843\\
0.718612612612603	0.831566265060241\\
0.733747747747735	0.831686746987952\\
0.734414414414395	0.831807228915663\\
0.734675675675639	0.83289156626506\\
0.736108108108091	0.833493975903615\\
0.738531531531521	0.833855421686747\\
0.73904504504501	0.845903614457831\\
0.741135135135131	0.85566265060241\\
0.744153153153164	0.856144578313253\\
0.751171171171208	0.856867469879518\\
0.75548648648649	0.859638554216868\\
0.757306306306333	0.859759036144578\\
0.7573693693694	0.860120481927711\\
0.759828828828873	0.860843373493976\\
0.761927927927985	0.861807228915663\\
0.763432432432445	0.862168674698795\\
0.763810810810845	0.862530120481928\\
0.765531531531572	0.862771084337349\\
0.771774774774784	0.864698795180723\\
0.772225225225256	0.868674698795181\\
0.774387387387392	0.873132530120482\\
0.786504504504549	0.873253012048193\\
0.794972972972978	0.873855421686747\\
0.79540540540539	0.87433734939759\\
0.803072072072062	0.874457831325301\\
0.803891891891929	0.874819277108434\\
0.806450450450448	0.875421686746988\\
0.812576576576568	0.876144578313253\\
0.815171171171166	0.876265060240964\\
0.817729729729692	0.877469879518072\\
0.818549549549559	0.878072289156626\\
0.826216216216224	0.878192771084337\\
0.826648648648643	0.879156626506024\\
0.837504504504466	0.879277108433735\\
0.842054054054067	0.879879518072289\\
0.856090090090049	0.880361445783133\\
0.858189189189169	0.880722891566265\\
0.859693693693629	0.880843373493976\\
0.861414414414419	0.880963855421687\\
0.861792792792755	0.881325301204819\\
0.864252252252221	0.882409638554217\\
0.870450450450406	0.882530120481928\\
0.877468468468457	0.883373493975904\\
0.8830900900901	0.883975903614458\\
0.88459459459456	0.884096385542169\\
0.88551351351353	0.88433734939759\\
0.89879279279279	0.884578313253012\\
0.898792792792818	0.885542168674699\\
0.914594594594575	0.88566265060241\\
0.914855855855826	0.896024096385542\\
0.916288288288271	0.896385542168675\\
0.917207207207241	0.896626506024096\\
0.918711711711701	0.896746987951807\\
0.924333333333337	0.897228915662651\\
0.931351351351395	0.898072289156627\\
0.937486486486513	0.898313253012048\\
0.93754954954958	0.89855421686747\\
0.940009009009053	0.898795180722892\\
0.942045045045042	0.910843373493976\\
0.942108108108165	0.911566265060241\\
0.943612612612625	0.911927710843374\\
0.943990990991018	0.912048192771084\\
0.945711711711752	0.912530120481928\\
0.951954954954964	0.914578313253012\\
0.975153153153158	0.914939759036145\\
0.97558558558557	0.915301204819277\\
0.98325225225225	0.915421686746988\\
0.984072072072109	0.915903614457831\\
0.986630630630629	0.916265060240964\\
0.992756756756748	0.91710843373494\\
0.997909909909872	0.917349397590361\\
1.00379279279281	0.917469879518072\\
1.00639639639641	0.917951807228916\\
1.00682882882883	0.918313253012048\\
1.01768468468467	0.918795180722892\\
1.02223423423425	0.919397590361446\\
1.03799099099096	0.919518072289157\\
1.03836936936935	0.919759036144578\\
1.03987387387382	0.919879518072289\\
1.04197297297294	0.920240963855422\\
1.04197297297294	0.920361445783133\\
1.04443243243239	0.920843373493976\\
1.05558558558561	0.921927710843374\\
1.05764864864864	0.922530120481928\\
1.06327027027028	0.922771084337349\\
1.06477477477473	0.92289156626506\\
1.0656936936937	0.923373493975904\\
1.07876576576576	0.923493975903614\\
1.07897297297296	0.92421686746988\\
1.0941081081081	0.92433734939759\\
1.095036036036	0.924578313253012\\
1.09646846846845	0.924698795180723\\
1.09889189189188	0.925180722891566\\
1.10149549549548	0.925301204819277\\
1.10451351351352	0.92566265060241\\
1.11772972972976	0.925783132530121\\
1.12018918918923	0.926024096385542\\
1.12379279279281	0.926506024096386\\
1.1241711711712	0.926626506024096\\
1.12589189189193	0.926867469879518\\
1.13213513513515	0.928192771084337\\
1.1468648648649	0.928313253012048\\
1.15533333333333	0.928915662650602\\
1.15576576576575	0.929036144578313\\
1.16343243243242	0.929156626506024\\
1.16425225225229	0.929277108433735\\
1.16681081081081	0.929397590361446\\
1.17293693693693	0.930481927710843\\
1.17631531531531	0.930602409638554\\
1.17809009009005	0.930963855421687\\
1.18657657657659	0.93144578313253\\
1.19786486486483	0.931566265060241\\
1.19845945945949	0.931686746987952\\
1.20241441441443	0.931927710843374\\
1.21817117117113	0.932168674698795\\
1.220054054054	0.932650602409639\\
1.22215315315312	0.932771084337349\\
1.22461261261257	0.933373493975904\\
1.23576576576579	0.94433734939759\\
1.23782882882882	0.944698795180723\\
1.24345045045046	0.944819277108434\\
1.25915315315315	0.945903614457831\\
1.26336936936939	0.946144578313253\\
1.27907207207206	0.946265060240964\\
1.2846936936937	0.946746987951807\\
1.30036936936941	0.946987951807229\\
1.30074774774774	0.94710843373494\\
1.30397297297299	0.947349397590362\\
1.30607207207211	0.947710843373494\\
1.31231531531533	0.949397590361446\\
1.33551351351352	0.949759036144578\\
1.33594594594593	0.949879518072289\\
1.34443243243246	0.950120481927711\\
1.3531171171171	0.951325301204819\\
1.35571171171171	0.95144578313253\\
1.36415315315316	0.951566265060241\\
1.36675675675677	0.952409638554217\\
1.37804504504503	0.952530120481928\\
1.38259459459461	0.953132530120482\\
1.40023423423418	0.953373493975904\\
1.40233333333329	0.953614457831325\\
1.40479279279276	0.953734939759036\\
1.4251351351351	0.953975903614458\\
1.42605405405407	0.95421686746988\\
1.43933333333332	0.954698795180723\\
1.45446846846846	0.954939759036145\\
1.47809009009012	0.955060240963855\\
1.48054954954959	0.955180722891566\\
1.48415315315317	0.955421686746988\\
1.48625225225229	0.955783132530121\\
1.4924954954955	0.956144578313253\\
1.51569369369369	0.956626506024096\\
1.51612612612611	0.956746987951807\\
1.52314414414417	0.956867469879518\\
1.52379279279279	0.95710843373494\\
1.52461261261264	0.957349397590362\\
1.53329729729728	0.959277108433735\\
1.54693693693695	0.959518072289157\\
1.54818918918917	0.959638554216868\\
1.55881981981986	0.959759036144578\\
1.56277477477478	0.960120481927711\\
1.58213513513514	0.960240963855422\\
1.58251351351348	0.960481927710843\\
1.60381081081082	0.960602409638554\\
1.60623423423425	0.961084337349398\\
1.6195135135135	0.961566265060241\\
1.62372972972975	0.961807228915663\\
1.66433333333335	0.962168674698795\\
1.66643243243247	0.962409638554217\\
1.71347747747746	0.963614457831325\\
1.72711711711712	0.963734939759036\\
1.73840540540537	0.964096385542169\\
1.74295495495496	0.96421686746988\\
1.74677477477475	0.96433734939759\\
1.75074774774773	0.964457831325301\\
1.78549549549545	0.964578313253012\\
1.78641441441443	0.964698795180723\\
1.79948648648648	0.964819277108434\\
1.79969369369368	0.964939759036145\\
1.80390990990992	0.965060240963855\\
1.87605405405406	0.965180722891566\\
1.87648648648647	0.965301204819277\\
1.88497297297301	0.965421686746988\\
1.89365765765764	0.966144578313253\\
1.9072972972973	0.966746987951807\\
1.91858558558555	0.966987951807229\\
1.91918018018021	0.96710843373494\\
1.94077477477471	0.967228915662651\\
1.96659459459461	0.967710843373494\\
1.97987387387386	0.968192771084337\\
2.00541441441442	0.968313253012048\\
2.03303603603604	0.968433734939759\\
2.050981981982	0.96855421686747\\
2.07383783783783	0.969518072289157\\
2.08747747747748	0.97\\
2.09876576576576	0.970361445783133\\
2.10331531531533	0.970722891566265\\
2.10713513513512	0.970843373493976\\
2.11110810810809	0.970963855421687\\
2.12095495495489	0.971204819277109\\
2.16005405405402	0.971325301204819\\
2.16005405405404	0.971566265060241\\
2.1784684684685	0.971686746987952\\
2.1855945945946	0.971927710843374\\
2.19261261261265	0.972048192771084\\
2.20487387387389	0.972168674698795\\
2.20697297297301	0.972409638554217\\
2.221009009009	0.972530120481928\\
2.23641441441442	0.972650602409639\\
2.25401801801801	0.97289156626506\\
2.27894594594591	0.973253012048193\\
2.2834954954955	0.973975903614458\\
2.30113513513508	0.974096385542169\\
2.3032342342342	0.97421686746988\\
2.3174864864865	0.97433734939759\\
2.4165945945946	0.974457831325301\\
2.42551351351355	0.974698795180723\\
2.43419819819819	0.974819277108434\\
2.44783783783785	0.974939759036145\\
2.45912612612605	0.975060240963855\\
2.46367567567568	0.975180722891566\\
2.48303603603603	0.975421686746988\\
2.48341441441438	0.97566265060241\\
2.50713513513515	0.975783132530121\\
2.56523423423425	0.975903614457831\\
2.57357657657659	0.976024096385542\\
2.59677477477477	0.976265060240964\\
2.60569369369372	0.976385542168675\\
2.61437837837837	0.976626506024096\\
2.62801801801803	0.976746987951807\\
2.63930630630628	0.97710843373494\\
2.64385585585587	0.977349397590362\\
2.65164864864863	0.977469879518072\\
2.66149549549543	0.977710843373494\\
2.68639639639636	0.977831325301205\\
2.71665765765762	0.977951807228916\\
2.77695495495495	0.978072289156627\\
2.78587387387391	0.978433734939759\\
2.79455855855855	0.97855421686747\\
2.80819819819821	0.978795180722892\\
2.81948648648647	0.978915662650602\\
2.84167567567561	0.979036144578313\\
2.88077477477476	0.979156626506024\\
2.884990990991	0.979277108433735\\
2.90631531531533	0.979518072289157\\
2.92559459459461	0.979759036144578\\
2.94627927927934	0.979879518072289\\
2.95713513513514	0.98\\
2.97473873873873	0.980120481927711\\
2.99966666666661	0.980722891566265\\
3.0218558558558	0.980843373493976\\
3.02395495495491	0.980963855421687\\
3.0864954954955	0.981084337349398\\
3.14623423423427	0.981204819277108\\
3.16855855855857	0.981325301204819\\
3.1798468468468	0.981927710843373\\
3.18439639639641	0.982048192771084\\
3.18821621621619	0.982168674698795\\
3.20203603603597	0.982289156626506\\
3.22785585585587	0.982409638554217\\
3.24113513513515	0.982650602409639\\
3.26667567567568	0.982771084337349\\
3.28595495495497	0.98289156626506\\
3.33509909909909	0.983012048192771\\
3.34873873873876	0.983253012048193\\
3.36002702702699	0.983614457831325\\
3.36457657657659	0.983734939759036\\
3.38221621621615	0.983855421686747\\
3.38431531531528	0.983975903614458\\
3.42131531531531	0.98421686746988\\
3.42553153153155	0.98433734939759\\
3.44685585585587	0.984457831325301\\
3.46613513513515	0.984578313253012\\
3.50659459459463	0.984698795180723\\
3.54020720720716	0.985301204819277\\
3.54020720720722	0.985421686746988\\
3.54475675675677	0.985542168674699\\
3.56239639639634	0.98566265060241\\
3.60571171171173	0.985783132530121\\
3.62401801801801	0.985903614457831\\
3.70909909909911	0.986024096385542\\
3.72038738738735	0.986506024096386\\
3.72493693693695	0.986626506024096\\
3.76839639639641	0.986746987951807\\
3.82859459459463	0.986867469879518\\
3.87563963963963	0.986987951807229\\
3.90056756756755	0.987228915662651\\
3.9227567567567	0.987349397590361\\
3.92485585585582	0.987469879518072\\
4.04713513513517	0.987590361445783\\
4.08074774774771	0.987831325301205\\
4.08134234234237	0.987951807228916\\
4.10293693693688	0.988072289156627\\
4.10503603603599	0.988192771084337\\
4.26092792792784	0.988313253012048\\
4.2609279279279	0.988674698795181\\
4.26152252252255	0.988795180722892\\
4.26547747747748	0.988915662650602\\
4.28311711711705	0.989156626506024\\
4.30893693693695	0.989277108433735\\
4.32221621621622	0.989397590361446\\
4.34775675675677	0.989518072289157\\
4.40749549549552	0.989638554216868\\
4.42981981981983	0.989759036144578\\
4.4411081081081	0.990481927710843\\
4.48819819819816	0.990602409638554\\
4.52491891891892	0.990722891566265\\
4.52793693693695	0.990963855421687\\
4.62128828828824	0.991566265060241\\
4.68257657657658	0.991686746987952\\
4.70811711711712	0.991807228915663\\
4.79018018018019	0.991927710843374\\
4.80146846846843	0.992048192771084\\
4.86275675675675	0.992168674698795\\
4.8882972972973	0.992289156626506\\
4.94803603603606	0.992409638554217\\
4.98164864864863	0.992650602409639\\
4.98164864864867	0.99289156626506\\
4.98224324324327	0.993012048192771\\
5.13690090090089	0.993132530120482\\
5.15054054054055	0.993253012048193\\
5.16182882882875	0.993373493975904\\
5.16182882882879	0.993734939759036\\
5.16637837837839	0.993855421686747\\
5.26643243243249	0.993975903614458\\
5.34200900900898	0.994698795180723\\
5.36419819819814	0.994819277108434\\
5.36629729729725	0.994939759036145\\
5.44811711711713	0.995060240963855\\
5.52218918918918	0.99566265060241\\
5.54437837837832	0.995783132530121\\
5.70236936936936	0.996024096385542\\
5.70296396396401	0.996144578313253\\
5.72665765765761	0.996265060240964\\
5.87126126126128	0.996385542168675\\
5.96937837837839	0.996506024096386\\
6.0627297297297	0.996626506024096\\
6.08491891891886	0.996746987951807\\
6.08701801801798	0.996867469879518\\
6.24290990990988	0.997228915662651\\
6.24290990990993	0.997349397590361\\
6.47018018018014	0.997469879518072\\
6.60327027027023	0.997710843373494\\
7.31270270270272	0.997831325301205\\
7.47571171171172	0.997951807228916\\
7.50417117117114	0.998072289156626\\
7.50872072072073	0.998192771084337\\
7.5263603603603	0.998313253012048\\
7.56545945945946	0.998433734939759\\
8.99270270270267	0.99855421686747\\
9.21262162162163	0.998674698795181\\
10.229063063063	0.998795180722892\\
11.894	0.999397590361446\\
12.4736396396397	0.999518072289157\\
14.2179279279279	0.999638554216867\\
14.7910810810811	0.999759036144578\\
22.9456846846847	0.999879518072289\\
26.7294684684684	1\\
};
\addlegendentry{HRP-SA}

\end{axis}

\end{tikzpicture}%

==> cdf_dist_compare_arrayConfig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Range Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00114817681767931	0\\
0.00914379837983859	0.0263347392243596\\
0.016420512051198	0.0428968213146796\\
0.026924189418942	0.0667626787367557\\
0.0330818111811162	0.0774611665466518\\
0.0435854885488638	0.08959983540788\\
0.0527783478347885	0.0964921304392554\\
0.0635874887488797	0.108939409525769\\
0.0733358975897609	0.118506326509618\\
0.0874317341734177	0.128484723793848\\
0.0968042154215425	0.144223845283407\\
0.107433734373434	0.14967595926345\\
0.1133398979898	0.165517950828104\\
0.12351228122812	0.180845592017282\\
0.1338797609761	0.194835922230223\\
0.147748228822881	0.213043925522065\\
0.157015848584859	0.228885917086719\\
0.167750229022904	0.242361896924185\\
0.183925905590558	0.253368994959366\\
0.193885761576162	0.264376092994548\\
0.20669210521052	0.27898364365806\\
0.2239299059906	0.287007509515482\\
0.240494093409341	0.293282584096286\\
0.25016209020902	0.299866268902376\\
0.26599430943094	0.307581524534513\\
0.280625682568257	0.312725028289271\\
0.290166090609061	0.317148441518363\\
0.31016809080908	0.326818228577307\\
0.337229891989198	0.340088468264582\\
0.357231892189217	0.349243904948051\\
0.382959872987298	0.356959160580187\\
0.406174244424442	0.364571546137228\\
0.4301800920092	0.370229400267462\\
0.459448324832479	0.381545108527929\\
0.468084338433854	0.390803415286493\\
0.50584164416442	0.401810513321674\\
0.528090339033909	0.409320028803621\\
0.592404380438047	0.414566402633473\\
0.64806788578858	0.4224873984158\\
0.708073886388638	0.437917909680073\\
0.766455315531559	0.445736035387305\\
0.828085887588758	0.461783767102149\\
1.05240171717172	0.471659294311284\\
1.11207367736773	0.481843431745704\\
1.17653652365236	0.49213043925522\\
1.25242171917192	0.503549017590782\\
1.34363429342934	0.514453245550869\\
1.42627245724573	0.527517745087953\\
1.5036502950295	0.543153996502417\\
1.69268762876288	0.553955354387408\\
1.84766640664066	0.575558070157391\\
2.59908664866487	0.588005349243905\\
3.20092760276028	0.615986009669787\\
3.31914261426143	0.62781606830573\\
3.62950762076208	0.639440386791482\\
4.12337274727473	0.65435654768028\\
4.16337674767476	0.68089702705483\\
4.24885859585959	0.689229503137537\\
5.06072445244525	0.709700648081473\\
5.66352676267627	0.73438946610431\\
5.98903261326132	0.757432362925625\\
6.36431874187419	0.781812570723176\\
7.24479663966397	0.799506223639543\\
7.3136806680668	0.816171175804958\\
7.99299461946195	0.838493982100607\\
8.31503655365536	0.8641086307993\\
9.54708453845384	0.888283098446662\\
10.2141647664766	0.906182491513219\\
10.2757846284629	0.920790042176731\\
10.9651686768677	0.936323423516099\\
15.4523126112611	0.956794568460035\\
16.8542624352435	0.967184446044646\\
16.9942764366437	0.972533689949594\\
31.5751544364436	0.975311181977163\\
31.7551724382438	0.977780063779447\\
33.8972745924592	0.979631725131159\\
34.1372985948595	0.984158008435346\\
34.2973145964596	0.989095772039914\\
36.2575106160616	0.990638823166341\\
36.4375286178618	0.996193807221479\\
36.617546619662	0.999691389774715\\
};
\addlegendentry{MF ($1\times 2$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.91595783416432e-05	0\\
0.00017039329562607	0.00102870075095152\\
0.000320361253418611	0.00205740150190314\\
0.000526849081925462	0.00308610225285466\\
0.000772335188695905	0.00411480300380651\\
0.00101271415703508	0.00514350375475814\\
0.00126436565880894	0.00617220450570954\\
0.00173170506132436	0.00720090525666117\\
0.00196639157636014	0.00822960600761258\\
0.00209833667488013	0.00925830675856398\\
0.00243538581931446	0.0102870075095158\\
0.00278958962568154	0.0113157082604673\\
0.0029808501212969	0.0123444090114188\\
0.00327447747302756	0.0133731097623703\\
0.00348114391144527	0.0144018105133219\\
0.00360628809358587	0.0154305112642736\\
0.00379674649946082	0.0164592120152252\\
0.00402610423737215	0.0174879127661768\\
0.0043097933134959	0.0185166135171283\\
0.00452616249155469	0.0195453142680799\\
0.00462805234800001	0.0205740150190316\\
0.00486247512560922	0.0216027157699832\\
0.00507962886218039	0.0226314165209347\\
0.0052811344583823	0.0236601172718862\\
0.00554864468178806	0.0246888180228375\\
0.00577236942233483	0.0257175187737892\\
0.00597163626152764	0.0267462195247407\\
0.00633381313461001	0.0277749202756923\\
0.00663521223727415	0.0288036210266439\\
0.00692138488497918	0.0298323217775953\\
0.00719672071577904	0.0308610225285468\\
0.00731353369451782	0.0318897232794982\\
0.00762490900066837	0.0329184240304499\\
0.00775876441709755	0.0339471247814015\\
0.00790573173409115	0.034975825532353\\
0.0082070078287515	0.0360045262833046\\
0.0084619114492348	0.0370332270342562\\
0.00870964070684366	0.0380619277852077\\
0.00896942328387951	0.0390906285361591\\
0.00936309211523678	0.0401193292871107\\
0.0095901275152066	0.0411480300380622\\
0.0098936942413701	0.0421767307890137\\
0.0100667509931398	0.0432054315399657\\
0.0102164642342721	0.0442341322909171\\
0.0103378490086268	0.0452628330418687\\
0.0105418605826486	0.04629153379282\\
0.0109231953193607	0.0473202345437714\\
0.011206989473088	0.0483489352947228\\
0.0115477673596871	0.0493776360456746\\
0.011665949807945	0.0504063367966262\\
0.0118692287899513	0.0514350375475779\\
0.0121126480116764	0.0524637382985297\\
0.0122716563056038	0.0534924390494813\\
0.0126029709193354	0.0545211398004327\\
0.0128009659271662	0.0555498405513843\\
0.0129981313786729	0.0565785413023357\\
0.0132630989969158	0.0576072420532874\\
0.0135833417669815	0.0586359428042388\\
0.0137710148719066	0.0596646435551903\\
0.0140959644355831	0.0606933443061418\\
0.0143124544757463	0.0617220450570932\\
0.0144901579006902	0.062750745808045\\
0.0147187061226752	0.0637794465589965\\
0.0150881108158512	0.0648081473099481\\
0.0152539819979687	0.0658368480608995\\
0.0154327633800264	0.0668655488118512\\
0.01564678164452	0.067894249562803\\
0.0158237220115147	0.0689229503137544\\
0.0160495730813608	0.0699516510647059\\
0.0162712800458031	0.0709803518156573\\
0.0165635486940872	0.0720090525666088\\
0.0167438084196263	0.0730377533175603\\
0.0170249664829676	0.0740664540685119\\
0.0172383608550035	0.0750951548194632\\
0.0174639180418623	0.0761238555704145\\
0.0177245246876865	0.0771525563213658\\
0.0180043624826212	0.0781812570723173\\
0.0182108137901942	0.079209957823269\\
0.0184792445365325	0.0802386585742203\\
0.0186274203851582	0.0812673593251717\\
0.0189383822781117	0.0822960600761233\\
0.0194827781680367	0.0833247608270749\\
0.0196687628640753	0.0843534615780265\\
0.0199031465099608	0.0853821623289779\\
0.0202715776716396	0.0864108630799294\\
0.020785180360285	0.0874395638308809\\
0.0210327710886347	0.0884682645818323\\
0.0215033754193819	0.0894969653327837\\
0.0216770149677146	0.0905256660837351\\
0.0220657819978349	0.0915543668346865\\
0.0223350076577482	0.0925830675856381\\
0.0226747412554626	0.0936117683365899\\
0.0230792074768189	0.0946404690875413\\
0.0235570576733721	0.0956691698384929\\
0.0237387498678103	0.0966978705894445\\
0.0240656204442651	0.0977265713403962\\
0.0244301135308476	0.0987552720913477\\
0.0247716075703188	0.0997839728422991\\
0.0252220101679921	0.100812673593251\\
0.0256955481489918	0.101841374344202\\
0.0259601737731394	0.102870075095154\\
0.0263052200751375	0.103898775846105\\
0.0267334772516001	0.104927476597057\\
0.0269773512466145	0.105956177348008\\
0.027482708692844	0.10698487809896\\
0.0276694517952265	0.108013578849911\\
0.0280155307964947	0.109042279600863\\
0.028369250103939	0.110070980351815\\
0.0287737672686781	0.111099681102766\\
0.0291545014059089	0.112128381853718\\
0.0294310362343069	0.11315708260467\\
0.0297994111640527	0.114185783355621\\
0.0300402957912596	0.115214484106573\\
0.0302935171317813	0.116243184857524\\
0.0306582503151631	0.117271885608476\\
0.0311780514665898	0.118300586359428\\
0.0315142251515326	0.119329287110379\\
0.0319044895202865	0.12035798786133\\
0.0321007481515529	0.121386688612282\\
0.0325605815486583	0.122415389363233\\
0.032884981440013	0.123444090114185\\
0.0334558468728474	0.124472790865136\\
0.0338425844345451	0.125501491616088\\
0.0341414130098485	0.126530192367039\\
0.0342709956125553	0.127558893117991\\
0.0344635054263716	0.128587593868942\\
0.0347953418895273	0.129616294619893\\
0.0351124521674464	0.130644995370845\\
0.0354339560980819	0.131673696121796\\
0.0357946418301154	0.132702396872747\\
0.0361090349699325	0.133731097623699\\
0.0363974896176185	0.13475979837465\\
0.0367023785352742	0.135788499125602\\
0.0370043893602627	0.136817199876553\\
0.0375125311329967	0.137845900627505\\
0.037961818589956	0.138874601378457\\
0.0382949748348995	0.139903302129408\\
0.0385739050253058	0.14093200288036\\
0.0388372366850369	0.141960703631311\\
0.0392258570635349	0.142989404382263\\
0.0395122785983659	0.144018105133214\\
0.0400484690664911	0.145046805884166\\
0.0404130930267712	0.146075506635117\\
0.0407027883031219	0.147104207386068\\
0.0410971112533289	0.14813290813702\\
0.0416167892696961	0.149161608887971\\
0.0418120464364549	0.150190309638923\\
0.0421303812880041	0.151219010389874\\
0.0425113484968378	0.152247711140826\\
0.042953720499078	0.153276411891777\\
0.0432650249632651	0.154305112642729\\
0.0436779836745131	0.15533381339368\\
0.0441333172208225	0.156362514144632\\
0.0445395164522679	0.157391214895583\\
0.0446888801984429	0.158419915646535\\
0.0451481601656951	0.159448616397486\\
0.0454584209090214	0.160477317148438\\
0.0460317971524979	0.161506017899389\\
0.0464284391672649	0.162534718650341\\
0.0468775274333666	0.163563419401293\\
0.0470377740771077	0.164592120152244\\
0.0473267606917247	0.165620820903196\\
0.0477128846253905	0.166649521654147\\
0.0483830753318912	0.167678222405098\\
0.0488261776439955	0.16870692315605\\
0.0493526481937465	0.169735623907001\\
0.0496454213820599	0.170764324657952\\
0.0501031182350076	0.171793025408904\\
0.050205093850586	0.172821726159856\\
0.0506353907556498	0.173850426910807\\
0.0509401668118628	0.174879127661759\\
0.051240489640243	0.17590782841271\\
0.0515275891562865	0.176936529163662\\
0.0521415081059757	0.177965229914613\\
0.052481729482448	0.178993930665565\\
0.0529782807112866	0.180022631416516\\
0.0533554657063888	0.181051332167468\\
0.0535837508938712	0.182080032918419\\
0.0539457828485261	0.183108733669371\\
0.0544352724213155	0.184137434420322\\
0.0548832149409328	0.185166135171273\\
0.0552102244086967	0.186194835922225\\
0.0554866961612319	0.187223536673176\\
0.0559356577627668	0.188252237424128\\
0.0563183414806687	0.189280938175079\\
0.0566357506973176	0.190309638926031\\
0.0569105448772973	0.191338339676982\\
0.0574468519742908	0.192367040427934\\
0.0577146325656752	0.193395741178885\\
0.0580047061053932	0.194424441929836\\
0.0581683501581836	0.195453142680788\\
0.0586845619007477	0.196481843431739\\
0.0589266763882819	0.197510544182691\\
0.0592430898958334	0.198539244933642\\
0.059388628847465	0.199567945684593\\
0.0597391788952564	0.200596646435545\\
0.0601227939985556	0.201625347186496\\
0.060483222042631	0.202654047937448\\
0.0607538650877402	0.203682748688399\\
0.0611596222944755	0.20471144943935\\
0.0615533109997557	0.205740150190302\\
0.0617637876150425	0.206768850941253\\
0.0621473721406716	0.207797551692205\\
0.0624435244285948	0.208826252443156\\
0.0630087014005554	0.209854953194108\\
0.0633129904106546	0.210883653945059\\
0.063867579676657	0.21191235469601\\
0.0641845067801228	0.212941055446962\\
0.0644847236903594	0.213969756197914\\
0.0648571835470371	0.214998456948865\\
0.0650690786887864	0.216027157699817\\
0.0655817125399061	0.217055858450768\\
0.065905133881607	0.218084559201719\\
0.0661667581354948	0.219113259952671\\
0.0663692301480232	0.220141960703622\\
0.0666090027555555	0.221170661454574\\
0.0669621697300755	0.222199362205525\\
0.067263163954614	0.223228062956476\\
0.067737917532888	0.224256763707428\\
0.0679236113035202	0.22528546445838\\
0.0681067883777402	0.226314165209331\\
0.0686410426407278	0.227342865960282\\
0.0688470503978706	0.228371566711234\\
0.0690194434518503	0.229400267462185\\
0.0693829658221006	0.230428968213137\\
0.0697419722718955	0.231457668964088\\
0.0700636513623074	0.23248636971504\\
0.0704473836312314	0.233515070465991\\
0.0707002079877164	0.234543771216943\\
0.071018557846898	0.235572471967894\\
0.0713210922817353	0.236601172718846\\
0.0715399255042044	0.237629873469797\\
0.0717860692398666	0.238658574220748\\
0.0723284014636043	0.2396872749717\\
0.0725720750233094	0.240715975722651\\
0.0730437619191591	0.241744676473603\\
0.0734089627783021	0.242773377224554\\
0.0737496562523745	0.243802077975506\\
0.0740357715390232	0.244830778726457\\
0.0742821620549741	0.245859479477409\\
0.074565695068344	0.24688818022836\\
0.0749041473614582	0.247916880979312\\
0.0752777001298028	0.248945581730264\\
0.0755760633701072	0.249974282481215\\
0.07584517548759	0.251002983232166\\
0.0762191457740009	0.252031683983118\\
0.0764753969688314	0.253060384734069\\
0.0766074204105749	0.254089085485021\\
0.0768078342010909	0.255117786235972\\
0.0771146653748609	0.256146486986924\\
0.0774252380496137	0.257175187737875\\
0.077882529240366	0.258203888488827\\
0.0782752099308777	0.259232589239778\\
0.0784533324208709	0.26026128999073\\
0.0787375672282593	0.261289990741681\\
0.0790445273195743	0.262318691492633\\
0.0793799344300972	0.263347392243584\\
0.0798204915398983	0.264376092994536\\
0.0800030555113285	0.265404793745487\\
0.0802471370347249	0.266433494496438\\
0.0804515346883328	0.26746219524739\\
0.0807397535840124	0.268490895998342\\
0.0809639520438736	0.269519596749293\\
0.0812794963047168	0.270548297500244\\
0.0815037466377575	0.271576998251196\\
0.0819441589432444	0.272605699002147\\
0.0821699916444594	0.273634399753099\\
0.0823357918936445	0.27466310050405\\
0.0826378241939203	0.275691801255001\\
0.0827957012349785	0.276720502005953\\
0.0831677017022976	0.277749202756904\\
0.0835059064114461	0.278777903507856\\
0.0837147503080544	0.279806604258808\\
0.08388006305875	0.280835305009759\\
0.0841172014225773	0.28186400576071\\
0.0844210681198447	0.282892706511662\\
0.0846230629805209	0.283921407262613\\
0.084878504896075	0.284950108013565\\
0.085324252025174	0.285978808764516\\
0.0855697329457428	0.287007509515468\\
0.0858258788247213	0.288036210266419\\
0.0862441554097195	0.289064911017371\\
0.0865915869735545	0.290093611768322\\
0.0868884359582651	0.291122312519274\\
0.0872134904272617	0.292151013270225\\
0.0875436449314968	0.293179714021177\\
0.0877424305783308	0.294208414772128\\
0.0880345108955893	0.29523711552308\\
0.0882960709580516	0.296265816274031\\
0.0886787439396635	0.297294517024982\\
0.08892727478257	0.298323217775934\\
0.0893064365097516	0.299351918526885\\
0.0894534799319402	0.300380619277836\\
0.089617590193285	0.301409320028788\\
0.0898719831719248	0.302438020779739\\
0.0902594315138554	0.303466721530691\\
0.0904168656766444	0.304495422281642\\
0.0906060160459532	0.305524123032594\\
0.0908685192538741	0.306552823783545\\
0.0910838649097627	0.307581524534497\\
0.0914531252107338	0.308610225285448\\
0.0918089198610872	0.3096389260364\\
0.0920419888673649	0.310667626787351\\
0.0924025690658183	0.311696327538303\\
0.0926327213371287	0.312725028289254\\
0.0929223594757715	0.313753729040206\\
0.0933415973131382	0.314782429791157\\
0.0938603670361466	0.315811130542108\\
0.0944071117980982	0.31683983129306\\
0.0946504891316664	0.317868532044012\\
0.0948598959655413	0.318897232794963\\
0.0952059926445443	0.319925933545915\\
0.0955448292231154	0.320954634296866\\
0.0957105560266278	0.321983335047818\\
0.0961577329326104	0.323012035798769\\
0.0968993015159025	0.324040736549721\\
0.0971499578619586	0.325069437300672\\
0.0975272281602351	0.326098138051623\\
0.0979437154689471	0.327126838802575\\
0.0982293215841139	0.328155539553526\\
0.0984123328097333	0.329184240304478\\
0.0986474357512499	0.33021294105543\\
0.0990149566989729	0.331241641806381\\
0.0992310696545076	0.332270342557332\\
0.0995390936427221	0.333299043308284\\
0.0997828730523267	0.334327744059235\\
0.100052454297677	0.335356444810186\\
0.100365979210213	0.336385145561138\\
0.100561142336581	0.337413846312089\\
0.101004181696229	0.338442547063041\\
0.101292883952279	0.339471247813992\\
0.101541755841922	0.340499948564943\\
0.101829936219303	0.341528649315895\\
0.10222558756427	0.342557350066846\\
0.102447670669772	0.343586050817797\\
0.10276624063254	0.344614751568749\\
0.103024864853047	0.3456434523197\\
0.103481398568697	0.346672153070652\\
0.103631596351811	0.347700853821603\\
0.10382910985342	0.348729554572555\\
0.104144145540275	0.349758255323506\\
0.104487086499798	0.350786956074457\\
0.10502438931254	0.351815656825408\\
0.105429319668534	0.35284435757636\\
0.105738542944202	0.353873058327311\\
0.106025333215985	0.354901759078262\\
0.106552702909333	0.355930459829214\\
0.106754357018579	0.356959160580165\\
0.107138675490638	0.357987861331117\\
0.107392711273885	0.359016562082068\\
0.10760548816107	0.36004526283302\\
0.107831636413479	0.361073963583971\\
0.108396176565904	0.362102664334923\\
0.108635502381354	0.363131365085874\\
0.10901977571892	0.364160065836825\\
0.109303873449626	0.365188766587777\\
0.10957147413194	0.366217467338729\\
0.109860970719922	0.36724616808968\\
0.110277009611568	0.368274868840631\\
0.110489726651707	0.369303569591583\\
0.110802330803992	0.370332270342534\\
0.111163269796194	0.371360971093485\\
0.111289331133307	0.372389671844437\\
0.111623570326685	0.373418372595388\\
0.111875868871792	0.37444707334634\\
0.112231260031294	0.375475774097291\\
0.112657687678947	0.376504474848242\\
0.113161174372273	0.377533175599194\\
0.113415435154254	0.378561876350145\\
0.113915146879755	0.379590577101097\\
0.114464362175781	0.380619277852048\\
0.11499956671436	0.381647978603\\
0.115231870598883	0.382676679353951\\
0.115479207999648	0.383705380104903\\
0.115885514789404	0.384734080855854\\
0.116174267343283	0.385762781606806\\
0.116542301822101	0.386791482357757\\
0.116978429602604	0.387820183108708\\
0.117368886292532	0.38884888385966\\
0.117745664871823	0.389877584610611\\
0.117967706961501	0.390906285361562\\
0.11828377218049	0.391934986112514\\
0.11852691608825	0.392963686863465\\
0.119089636279595	0.393992387614417\\
0.119778830736934	0.395021088365368\\
0.120183035247358	0.396049789116319\\
0.120772426888166	0.397078489867271\\
0.121317371194596	0.398107190618222\\
0.121752496032116	0.399135891369174\\
0.12225757421912	0.400164592120126\\
0.122925984796243	0.401193292871077\\
0.123271538996532	0.402221993622029\\
0.12355031942619	0.40325069437298\\
0.123891943059331	0.404279395123932\\
0.124390841564496	0.405308095874883\\
0.124982175777852	0.406336796625834\\
0.125281758494246	0.407365497376786\\
0.125742317624798	0.408394198127737\\
0.126415883627516	0.409422898878689\\
0.126779526445887	0.41045159962964\\
0.127335421319582	0.411480300380591\\
0.127587330196187	0.412509001131543\\
0.127806960451188	0.413537701882494\\
0.128441736840417	0.414566402633445\\
0.128965928404089	0.415595103384397\\
0.129307930389395	0.416623804135348\\
0.129647296580956	0.4176525048863\\
0.130075602508093	0.418681205637251\\
0.130730243841661	0.419709906388203\\
0.131483432784147	0.420738607139154\\
0.131876564382956	0.421767307890106\\
0.132112495292589	0.422796008641057\\
0.132675945132647	0.423824709392009\\
0.133101432985399	0.42485341014296\\
0.133691114692958	0.425882110893912\\
0.134144659824734	0.426910811644863\\
0.134314745549343	0.427939512395815\\
0.134745058138328	0.428968213146766\\
0.135277061672554	0.429996913897718\\
0.135665829535988	0.431025614648669\\
0.136135477624212	0.43205431539962\\
0.136810283280665	0.433083016150572\\
0.137213077149873	0.434111716901523\\
0.137845588537481	0.435140417652475\\
0.138281885856649	0.436169118403426\\
0.138600532564901	0.437197819154378\\
0.13911494024476	0.438226519905329\\
0.139473318040228	0.439255220656281\\
0.140084078195446	0.440283921407232\\
0.140382903416338	0.441312622158184\\
0.140597975803086	0.442341322909135\\
0.14122130177617	0.443370023660086\\
0.141871982830093	0.444398724411038\\
0.14218087333481	0.44542742516199\\
0.142542254857148	0.446456125912941\\
0.142954183953762	0.447484826663892\\
0.143327713844563	0.448513527414844\\
0.143782479879256	0.449542228165795\\
0.14470017411309	0.450570928916746\\
0.145283990832983	0.451599629667698\\
0.145789271798103	0.452628330418649\\
0.146626306502867	0.453657031169601\\
0.147266275966775	0.454685731920552\\
0.147919249010528	0.455714432671503\\
0.148143244712593	0.456743133422455\\
0.148517565921278	0.457771834173406\\
0.148819316296098	0.458800534924358\\
0.14929569388952	0.459829235675309\\
0.149796410788035	0.460857936426261\\
0.150349418633581	0.461886637177212\\
0.150989098135989	0.462915337928163\\
0.151307683218128	0.463944038679115\\
0.151833051400802	0.464972739430066\\
0.152220157053693	0.466001440181018\\
0.152740215607881	0.467030140931969\\
0.153229548534831	0.46805884168292\\
0.153779492041727	0.469087542433872\\
0.154243079327459	0.470116243184823\\
0.154745677180586	0.471144943935775\\
0.155140042896139	0.472173644686726\\
0.155600752084126	0.473202345437677\\
0.156225257628606	0.474231046188629\\
0.156693960291701	0.47525974693958\\
0.157457798490411	0.476288447690532\\
0.15789656444359	0.477317148441483\\
0.158258149504931	0.478345849192435\\
0.159016598471609	0.479374549943386\\
0.159404051898051	0.480403250694337\\
0.159843959162639	0.481431951445289\\
0.160279143611234	0.48246065219624\\
0.160843020619119	0.483489352947192\\
0.16149247223921	0.484518053698143\\
0.162312477183065	0.485546754449094\\
0.162612311894328	0.486575455200046\\
0.163351448248974	0.487604155950997\\
0.163501617269951	0.488632856701948\\
0.163817196078817	0.4896615574529\\
0.164254471077099	0.490690258203851\\
0.165118870847721	0.491718958954802\\
0.165513799513441	0.492747659705754\\
0.165781009973905	0.493776360456705\\
0.166177655436897	0.494805061207657\\
0.166918036414664	0.495833761958608\\
0.167524464781842	0.496862462709559\\
0.168073152835731	0.497891163460511\\
0.168322578293413	0.498919864211462\\
0.168949242160444	0.499948564962413\\
0.169314044578194	0.500977265713365\\
0.169847822962446	0.502005966464317\\
0.170160074659927	0.503034667215268\\
0.170558082725925	0.50406336796622\\
0.170778493649586	0.505092068717172\\
0.171186927757958	0.506120769468123\\
0.171604957131045	0.507149470219075\\
0.172174189361989	0.508178170970027\\
0.172430840584589	0.509206871720978\\
0.173171247371577	0.51023557247193\\
0.173765279362726	0.511264273222881\\
0.174151269736711	0.512292973973833\\
0.174590439151608	0.513321674724785\\
0.175156666912311	0.514350375475736\\
0.175774323377949	0.515379076226688\\
0.176392392628514	0.51640777697764\\
0.177066239492115	0.517436477728591\\
0.177626266148927	0.518465178479543\\
0.178387380699583	0.519493879230495\\
0.179043983401698	0.520522579981446\\
0.179547406727828	0.521551280732398\\
0.180387381190876	0.52257998148335\\
0.180728505843362	0.523608682234301\\
0.181179572898042	0.524637382985253\\
0.181926016989074	0.525666083736204\\
0.182845181529888	0.526694784487156\\
0.183167322264133	0.527723485238107\\
0.183518396126296	0.528752185989059\\
0.183946895492832	0.529780886740011\\
0.184331541069895	0.530809587490962\\
0.184662898634642	0.531838288241914\\
0.185475854168089	0.532866988992866\\
0.186285325654506	0.533895689743817\\
0.186735370457491	0.534924390494769\\
0.187284288334141	0.535953091245721\\
0.187849087681876	0.536981791996672\\
0.188714352496721	0.538010492747624\\
0.189002275775898	0.539039193498576\\
0.189957456678385	0.540067894249527\\
0.190414538303759	0.541096595000479\\
0.190838684567751	0.54212529575143\\
0.191845952360215	0.543153996502382\\
0.192303812419254	0.544182697253334\\
0.192814625523688	0.545211398004285\\
0.19323371082956	0.546240098755237\\
0.193947716377487	0.547268799506189\\
0.194927663768503	0.54829750025714\\
0.195606671743022	0.549326201008092\\
0.196097797197028	0.550354901759044\\
0.196696351717213	0.551383602509995\\
0.197668706490198	0.552412303260947\\
0.198466328076522	0.553441004011899\\
0.199033578564745	0.55446970476285\\
0.199706202156307	0.555498405513802\\
0.200215668747045	0.556527106264753\\
0.201077090674403	0.557555807015705\\
0.201920101542029	0.558584507766657\\
0.202559297975821	0.559613208517608\\
0.203148550967242	0.56064190926856\\
0.203748035302723	0.561670610019511\\
0.204961821383375	0.562699310770463\\
0.205577494886318	0.563728011521415\\
0.206422622083572	0.564756712272367\\
0.206916755533989	0.565785413023318\\
0.207519251850236	0.56681411377427\\
0.208260352146524	0.567842814525222\\
0.208975116453566	0.568871515276173\\
0.209467080906578	0.569900216027125\\
0.20994270976165	0.570928916778077\\
0.211077330727058	0.571957617529028\\
0.211796310425331	0.57298631827998\\
0.212630981294282	0.574015019030932\\
0.213124321836574	0.575043719781883\\
0.213842098122784	0.576072420532835\\
0.214477978276541	0.577101121283787\\
0.215022083885465	0.578129822034738\\
0.215647825329206	0.57915852278569\\
0.216558637406436	0.580187223536642\\
0.217137900518516	0.581215924287593\\
0.217644976567978	0.582244625038545\\
0.218424476534558	0.583273325789497\\
0.219610212428009	0.584302026540448\\
0.220806692377993	0.5853307272914\\
0.221748613454537	0.586359428042352\\
0.222454542152683	0.587388128793304\\
0.223492393812649	0.588416829544255\\
0.224165785239805	0.589445530295207\\
0.224736676980527	0.590474231046159\\
0.226371425314369	0.59150293179711\\
0.227908323093708	0.592531632548062\\
0.228640475961214	0.593560333299013\\
0.229261638000125	0.594589034049965\\
0.229752634262546	0.595617734800917\\
0.230834379856347	0.596646435551868\\
0.232128026813335	0.59767513630282\\
0.232585202820765	0.598703837053772\\
0.232959156562252	0.599732537804723\\
0.233976753184846	0.600761238555675\\
0.234879744681947	0.601789939306627\\
0.235755808559519	0.602818640057579\\
0.236639985139838	0.60384734080853\\
0.237428220615094	0.604876041559482\\
0.238237393501077	0.605904742310434\\
0.239050355278671	0.606933443061385\\
0.239425399277572	0.607962143812337\\
0.240394535077407	0.608990844563289\\
0.241307190115331	0.610019545314241\\
0.241979412419859	0.611048246065192\\
0.24271935468402	0.612076946816144\\
0.244189155004776	0.613105647567096\\
0.244830632780207	0.614134348318047\\
0.245611702738053	0.615163049068999\\
0.246438363985575	0.61619174981995\\
0.247279621379484	0.617220450570902\\
0.248257740420449	0.618249151321854\\
0.249296108482802	0.619277852072805\\
0.250292578368647	0.620306552823757\\
0.251242138426235	0.621335253574709\\
0.252153817251831	0.62236395432566\\
0.253491933119252	0.623392655076612\\
0.254053712880481	0.624421355827564\\
0.254755627964782	0.625450056578515\\
0.255424494760199	0.626478757329467\\
0.2559488819793	0.627507458080419\\
0.256687525894833	0.62853615883137\\
0.257545535297751	0.629564859582322\\
0.25797006100882	0.630593560333274\\
0.258562997725925	0.631622261084225\\
0.259088322894236	0.632650961835177\\
0.259979784963463	0.633679662586129\\
0.260970418900168	0.63470836333708\\
0.261738444891186	0.635737064088032\\
0.262428968258916	0.636765764838984\\
0.263830434074748	0.637794465589935\\
0.264099980519312	0.638823166340887\\
0.26464198268333	0.639851867091838\\
0.265384935858812	0.64088056784279\\
0.266374681717465	0.641909268593742\\
0.267323370682604	0.642937969344693\\
0.268379902632425	0.643966670095645\\
0.269633391524518	0.644995370846597\\
0.270426846834454	0.646024071597548\\
0.271065156803674	0.6470527723485\\
0.271643838162033	0.648081473099452\\
0.272871169891346	0.649110173850403\\
0.274011232245865	0.650138874601355\\
0.274732827585957	0.651167575352306\\
0.275455936687619	0.652196276103258\\
0.276532959047394	0.65322497685421\\
0.27723057132107	0.654253677605162\\
0.278566461868504	0.655282378356113\\
0.279192299214159	0.656311079107065\\
0.280328502244947	0.657339779858017\\
0.280883485898437	0.658368480608968\\
0.281585681734541	0.65939718135992\\
0.282587361090066	0.660425882110872\\
0.283355656617028	0.661454582861823\\
0.284286132368674	0.662483283612775\\
0.284917054905163	0.663511984363726\\
0.286242106192375	0.664540685114678\\
0.287118708074804	0.66556938586563\\
0.287970487554162	0.666598086616581\\
0.288965255970197	0.667626787367533\\
0.289732661374003	0.668655488118485\\
0.290427232247906	0.669684188869436\\
0.290882120014295	0.670712889620388\\
0.291560391944181	0.67174159037134\\
0.292168209613108	0.672770291122291\\
0.29269851628576	0.673798991873243\\
0.293498034074531	0.674827692624194\\
0.294564891088434	0.675856393375146\\
0.295175127077806	0.676885094126098\\
0.29593612508355	0.67791379487705\\
0.297002336233197	0.678942495628001\\
0.297736791894494	0.679971196378953\\
0.298429153023122	0.680999897129904\\
0.298936739043981	0.682028597880856\\
0.299595119497788	0.683057298631808\\
0.30058224555375	0.684085999382759\\
0.301353691817527	0.685114700133711\\
0.301977076850996	0.686143400884663\\
0.302640198731282	0.687172101635614\\
0.303492804953004	0.688200802386566\\
0.3043960487595	0.689229503137518\\
0.305035956257107	0.690258203888469\\
0.30578435401242	0.691286904639421\\
0.306534099125805	0.692315605390373\\
0.307320293359325	0.693344306141325\\
0.308369391532935	0.694373006892276\\
0.309036588120449	0.695401707643228\\
0.309745682272888	0.69643040839418\\
0.310900551860399	0.697459109145131\\
0.311473391174751	0.698487809896083\\
0.312422623587103	0.699516510647034\\
0.313154526765103	0.700545211397986\\
0.314355216691553	0.701573912148938\\
0.31515487249878	0.702602612899889\\
0.315911918842385	0.703631313650841\\
0.316425500918347	0.704660014401793\\
0.316985008711624	0.705688715152744\\
0.317530569303308	0.706717415903696\\
0.318190094775382	0.707746116654647\\
0.319376962320556	0.708774817405599\\
0.320337942595664	0.709803518156551\\
0.321010338985111	0.710832218907502\\
0.3216068199132	0.711860919658454\\
0.32240670508167	0.712889620409406\\
0.32345016338909	0.713918321160357\\
0.324310404932653	0.714947021911309\\
0.325025598461842	0.71597572266226\\
0.32592425813489	0.717004423413212\\
0.326674355465869	0.718033124164164\\
0.327678558784061	0.719061824915115\\
0.328327712796685	0.720090525666067\\
0.329105689874298	0.721119226417019\\
0.329559932114272	0.72214792716797\\
0.330315204261112	0.723176627918922\\
0.331050255495427	0.724205328669874\\
0.331935182414071	0.725234029420825\\
0.332876708694045	0.726262730171777\\
0.3339561051828	0.727291430922729\\
0.334927387224937	0.72832013167368\\
0.335871971381971	0.729348832424632\\
0.336414755519272	0.730377533175584\\
0.337499067599438	0.731406233926535\\
0.338219104895984	0.732434934677487\\
0.339358930617054	0.733463635428438\\
0.340379168684471	0.73449233617939\\
0.341702047926162	0.735521036930342\\
0.342461960557955	0.736549737681294\\
0.343556277541673	0.737578438432245\\
0.344425966785508	0.738607139183197\\
0.345496198871274	0.739635839934148\\
0.346288118672174	0.7406645406851\\
0.347042579190983	0.741693241436052\\
0.348042842362036	0.742721942187003\\
0.348963914548392	0.743750642937955\\
0.350286556549918	0.744779343688907\\
0.351374418101116	0.745808044439858\\
0.352532547966566	0.74683674519081\\
0.353176891143818	0.747865445941762\\
0.354154008906917	0.748894146692713\\
0.355448701422	0.749922847443665\\
0.35632657450585	0.750951548194617\\
0.357836413696845	0.751980248945568\\
0.358950616054933	0.75300894969652\\
0.360004487270032	0.754037650447472\\
0.361295959200548	0.755066351198423\\
0.363250956360258	0.756095051949375\\
0.364116751664326	0.757123752700327\\
0.364825904954238	0.758152453451278\\
0.365941588358314	0.75918115420223\\
0.366625450947289	0.760209854953181\\
0.367575613023533	0.761238555704133\\
0.368752388515716	0.762267256455084\\
0.369347762559052	0.763295957206036\\
0.370380863660024	0.764324657956988\\
0.371356784805959	0.765353358707939\\
0.372123288394555	0.766382059458891\\
0.373105099570289	0.767410760209842\\
0.374534909813256	0.768439460960794\\
0.375483114310541	0.769468161711746\\
0.377317418645941	0.770496862462697\\
0.378440941711958	0.771525563213649\\
0.379167388376189	0.7725542639646\\
0.380383073640338	0.773582964715552\\
0.381855536192603	0.774611665466504\\
0.382560530879166	0.775640366217455\\
0.383173816868684	0.776669066968407\\
0.385554129366426	0.777697767719358\\
0.386501755372294	0.77872646847031\\
0.387401178456699	0.779755169221262\\
0.388714788895221	0.780783869972213\\
0.389914766552025	0.781812570723165\\
0.390503490554202	0.782841271474116\\
0.391288320605618	0.783869972225068\\
0.39273644067454	0.78489867297602\\
0.393644835546787	0.785927373726971\\
0.394478497591876	0.786956074477923\\
0.395634901038584	0.787984775228874\\
0.396300102809889	0.789013475979826\\
0.397392990058179	0.790042176730777\\
0.3985720704445	0.791070877481729\\
0.399173293748547	0.792099578232681\\
0.400068312184843	0.793128278983632\\
0.401225873751365	0.794156979734584\\
0.402297284617099	0.795185680485535\\
0.403468815375767	0.796214381236487\\
0.405129486321222	0.797243081987439\\
0.406379134725718	0.79827178273839\\
0.407661572458196	0.799300483489342\\
0.409165460424163	0.800329184240293\\
0.410599352083281	0.801357884991245\\
0.412281544235212	0.802386585742196\\
0.413794961894803	0.803415286493148\\
0.41518722230132	0.8044439872441\\
0.416267645680513	0.805472687995051\\
0.417645028933315	0.806501388746003\\
0.418636105008368	0.807530089496954\\
0.419446820458191	0.808558790247906\\
0.421187001037886	0.809587490998857\\
0.4232445041376	0.810616191749809\\
0.424609791101176	0.811644892500761\\
0.426671032532141	0.812673593251712\\
0.427906942966636	0.813702294002664\\
0.429659734793605	0.814730994753615\\
0.430513174088752	0.815759695504567\\
0.431327562273825	0.816788396255518\\
0.432179068736371	0.81781709700647\\
0.433303582997681	0.818845797757422\\
0.434684865393962	0.819874498508373\\
0.435627586749163	0.820903199259325\\
0.438495121890313	0.821931900010276\\
0.440120622783731	0.822960600761228\\
0.443181593510142	0.823989301512179\\
0.445583955389928	0.825018002263131\\
0.446902705034525	0.826046703014083\\
0.44870188394458	0.827075403765034\\
0.449844651802003	0.828104104515986\\
0.451688780272768	0.829132805266937\\
0.452834266344631	0.830161506017889\\
0.453771687892868	0.83119020676884\\
0.455343308769764	0.832218907519792\\
0.456421180453761	0.833247608270744\\
0.458136266790811	0.834276309021695\\
0.459569167014378	0.835305009772647\\
0.460368318292055	0.836333710523598\\
0.46280948348565	0.83736241127455\\
0.465117387507021	0.838391112025501\\
0.467031947643306	0.839419812776453\\
0.468390994241517	0.840448513527405\\
0.470449699717866	0.841477214278356\\
0.472955883984479	0.842505915029308\\
0.475855066903236	0.843534615780259\\
0.478010834385859	0.844563316531211\\
0.48016883742369	0.845592017282162\\
0.482338730755274	0.846620718033114\\
0.48406418940349	0.847649418784066\\
0.485645990568761	0.848678119535017\\
0.487153630159202	0.849706820285969\\
0.490041902494067	0.85073552103692\\
0.492255735042804	0.851764221787872\\
0.494201861731757	0.852792922538823\\
0.496263628629766	0.853821623289775\\
0.501005024969146	0.854850324040727\\
0.50399229710213	0.855879024791678\\
0.507100331745775	0.85690772554263\\
0.510746220139296	0.857936426293581\\
0.514975866084399	0.858965127044533\\
0.517461585816591	0.859993827795485\\
0.521341093431968	0.861022528546436\\
0.524983832029754	0.862051229297388\\
0.528966379267644	0.863079930048339\\
0.533103293881865	0.864108630799291\\
0.538139148531982	0.865137331550242\\
0.543256840676875	0.866166032301194\\
0.546005206478682	0.867194733052145\\
0.549904025062006	0.868223433803097\\
0.552196971833666	0.869252134554049\\
0.554801406907256	0.870280835305\\
0.560156360503861	0.871309536055952\\
0.565006753421642	0.872338236806903\\
0.566256934634509	0.873366937557855\\
0.569186201423383	0.874395638308807\\
0.570512601867364	0.875424339059758\\
0.574902691505573	0.87645303981071\\
0.579250706762664	0.877481740561661\\
0.58213014847879	0.878510441312613\\
0.586351620215751	0.879539142063565\\
0.588773209116027	0.880567842814516\\
0.59068810759571	0.881596543565468\\
0.592159413441948	0.88262524431642\\
0.595649168158033	0.883653945067371\\
0.601448030045823	0.884682645818323\\
0.605080612512658	0.885711346569274\\
0.607879344213352	0.886740047320226\\
0.610203632295622	0.887768748071178\\
0.612024137661813	0.888797448822129\\
0.614367090944107	0.889826149573081\\
0.618164052592704	0.890854850324033\\
0.623347693364593	0.891883551074984\\
0.627478736231446	0.892912251825936\\
0.630297069246396	0.893940952576887\\
0.63195821925288	0.894969653327839\\
0.635056760627705	0.895998354078791\\
0.638440272420839	0.897027054829742\\
0.642207092686277	0.898055755580694\\
0.645882573847558	0.899084456331645\\
0.649975931201197	0.900113157082597\\
0.652973558661088	0.901141857833549\\
0.655963820392401	0.9021705585845\\
0.657576333197468	0.903199259335452\\
0.659081012094148	0.904227960086404\\
0.66089760550922	0.905256660837355\\
0.663481292669104	0.906285361588307\\
0.666681918762801	0.907314062339258\\
0.668995227291767	0.90834276309021\\
0.671947632225468	0.909371463841162\\
0.675190206095714	0.910400164592113\\
0.678763064010184	0.911428865343065\\
0.682589869198772	0.912457566094017\\
0.684014025901106	0.913486266844968\\
0.686777059135608	0.91451496759592\\
0.689752978570596	0.915543668346871\\
0.695034540262512	0.916572369097823\\
0.69898851768032	0.917601069848775\\
0.702332314363247	0.918629770599726\\
0.705674797467069	0.919658471350678\\
0.707144839393735	0.92068717210163\\
0.711195223542589	0.921715872852581\\
0.713662058601507	0.922744573603533\\
0.716770072389572	0.923773274354484\\
0.717872051304852	0.924801975105436\\
0.719615595564463	0.925830675856388\\
0.722326837197926	0.926859376607339\\
0.724236878765105	0.927888077358291\\
0.727439537249467	0.928916778109242\\
0.730199255627866	0.929945478860194\\
0.731410309610478	0.930974179611146\\
0.734206375402945	0.932002880362097\\
0.735854793350775	0.933031581113049\\
0.737950025134539	0.934060281864\\
0.741942576739142	0.935088982614952\\
0.744087071395327	0.936117683365904\\
0.748082741846289	0.937146384116855\\
0.751449882485382	0.938175084867807\\
0.753419526981435	0.939203785618759\\
0.755462713356017	0.94023248636971\\
0.757098842048741	0.941261187120662\\
0.760117610471671	0.942289887871613\\
0.762956612322562	0.943318588622565\\
0.765454953251844	0.944347289373517\\
0.767764941395384	0.945375990124468\\
0.768975719434774	0.94640469087542\\
0.77232640603161	0.947433391626372\\
0.774102079920635	0.948462092377323\\
0.774923413081385	0.949490793128275\\
0.778034773998527	0.950519493879227\\
0.780392159893204	0.951548194630178\\
0.78369895455247	0.95257689538113\\
0.786361299950627	0.953605596132082\\
0.789047459722987	0.954634296883033\\
0.791092482525872	0.955662997633985\\
0.792356674803614	0.956691698384936\\
0.79574586790843	0.957720399135888\\
0.799343522812087	0.95874909988684\\
0.802102222789046	0.959777800637791\\
0.806250298316499	0.960806501388743\\
0.807642068473839	0.961835202139695\\
0.812618286108702	0.962863902890646\\
0.814468107319943	0.963892603641598\\
0.819342095124377	0.96492130439255\\
0.823805839647186	0.965950005143501\\
0.828005246176595	0.966978705894453\\
0.831581273225765	0.968007406645404\\
0.838988847993654	0.969036107396356\\
0.842104128118976	0.970064808147308\\
0.849346330041598	0.971093508898259\\
0.853299407797454	0.972122209649211\\
0.863086634149099	0.973150910400163\\
0.872413025141164	0.974179611151114\\
0.881583446398579	0.975208311902066\\
0.887037499656408	0.976237012653017\\
0.892175586272437	0.977265713403969\\
0.902437952048849	0.978294414154921\\
0.91701293049686	0.979323114905872\\
0.92976553670777	0.980351815656824\\
0.970331391945471	0.981380516407776\\
0.990710156929008	0.982409217158727\\
1.01600010720152	0.983437917909679\\
1.03830876312493	0.98446661866063\\
1.05808744173943	0.985495319411582\\
1.07038646873421	0.986524020162534\\
1.08604824987155	0.987552720913485\\
1.10979285024234	0.988581421664437\\
1.13750988593957	0.989610122415389\\
1.1605730674544	0.99063882316634\\
1.17473123489435	0.991667523917292\\
1.19830679203377	0.992696224668243\\
1.21207032167912	0.993724925419195\\
1.22812650812758	0.994753626170147\\
1.25613662110583	0.995782326921098\\
1.31496638097072	0.99681102767205\\
1.34540815085668	0.997839728423002\\
1.3871444016448	0.998868429173953\\
1.48601630920163	0.999897129924905\\
};
\addlegendentry{HRP-SA ($1\times 2$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.0113838353835405	0.0307629622084139\\
0.0259703070307005	0.0502190078435368\\
0.0338735573557329	0.0628501578893756\\
0.0469261896189614	0.0800651930324948\\
0.057201889188919	0.0930019354181523\\
0.0659743074307428	0.112763573393094\\
0.0760841424142402	0.128450646837119\\
0.0859763076307622	0.154120403381889\\
0.0961020972097213	0.18233676275848\\
0.106932190219023	0.199144341448508\\
0.120482092209221	0.226138331465825\\
0.1338797609761	0.241825404909851\\
0.14749638963896	0.251502495670776\\
0.157211890189018	0.261892635224611\\
0.1794203220322	0.279718855047367\\
0.208058335833584	0.294081695018845\\
0.227726295629562	0.298767444229398\\
0.252291775177515	0.310685545482327\\
0.267730296029605	0.321177549149435\\
0.290166090609061	0.334521747988184\\
0.310168090809082	0.343587654069472\\
0.332299775977596	0.351329326678212\\
0.352301776177615	0.361719466232047\\
0.37653772377238	0.370887236426607\\
0.40774429742974	0.380869919527351\\
0.439446324632463	0.386879902210452\\
0.468084338433847	0.394519710705919\\
0.49018609260926	0.411836609962311\\
0.528090339033909	0.424264031781604\\
0.594091699169915	0.433431801976165\\
0.674276367636757	0.445757359682185\\
0.772850355035501	0.456962412142204\\
0.83285635563557	0.482428440460427\\
1.02780630363036	0.496180095752268\\
1.12781630463046	0.505653458286647\\
1.330900470047	0.521747988183764\\
1.39090647064707	0.542426403178162\\
1.47992961296129	0.555261281450546\\
1.55993761376137	0.571966996027301\\
1.68759175017502	0.582560863807682\\
2.10639862986299	0.594682693287156\\
2.55906660666066	0.60609147397372\\
4.85524257425743	0.628297850667211\\
5.23740455045505	0.651217276153612\\
5.85420675067508	0.672405011714374\\
6.09702857285728	0.688906998064583\\
6.71152648264826	0.715799123968627\\
7.35387873787377	0.734949577263931\\
7.59370867086709	0.758887643883061\\
7.90922463246324	0.780380971783641\\
8.41966870687069	0.799022104512581\\
8.52315673567357	0.809819700519508\\
8.75174072407241	0.829886930834268\\
9.9741407640764	0.850157889375573\\
11.0072887188719	0.873790363654885\\
11.7173146014602	0.891718447590914\\
12.8174246124612	0.911785677905674\\
14.6336586858686	0.929917490068249\\
16.3558406340634	0.945808291738821\\
31.7551724382438	0.953753692574106\\
31.8357605850585	0.957522664765203\\
31.935190440044	0.962004685749211\\
32.0151984408441	0.966588570846491\\
33.657250590059	0.971987368849954\\
33.8372685918592	0.976876846287053\\
33.9972845934593	0.980340226138331\\
34.3754344644464	0.982173780177244\\
34.5154484658466	0.986146480594886\\
34.6354604670467	0.9891005398798\\
50.8589707620762	0.990934093918712\\
51.0189867636764	0.99541611490272\\
51.1590007650765	0.999796271773454\\
};
\addlegendentry{MF ($1\times 4$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
2.13376718498637e-05	0\\
0.000161410200220757	0.00101864113272887\\
0.000261901234686945	0.00203728226545796\\
0.00043435739532427	0.00305592339818683\\
0.000695780241414923	0.0040745645309157\\
0.000821224096480222	0.00509320566364468\\
0.000960035386604829	0.00611184679637389\\
0.00115749803000398	0.00713048792910287\\
0.00131321956288133	0.00814912906183152\\
0.00146126360594678	0.00916777019456039\\
0.00162465523642652	0.0101864113272891\\
0.00178458462892195	0.011205052460018\\
0.0020953265726753	0.0122236935927469\\
0.00232148251472708	0.0132423347254759\\
0.0025270064300571	0.0142609758582047\\
0.00271101291611231	0.0152796169909336\\
0.00283591587626475	0.0162982581236625\\
0.00296713808570814	0.017316899256391\\
0.00315141722310841	0.0183355403891199\\
0.00327718701605306	0.0193541815218486\\
0.00338704005483592	0.0203728226545776\\
0.00352581776929384	0.0213914637873064\\
0.00373396373188584	0.0224101049200351\\
0.0038614144706699	0.023428746052764\\
0.00397128960463533	0.0244473871854931\\
0.00408312078133832	0.0254660283182222\\
0.00422000531095534	0.0264846694509511\\
0.00453573275245844	0.0275033105836799\\
0.0047347562896185	0.0285219517164089\\
0.00498321854664852	0.029540592849138\\
0.00513348115816115	0.0305592339818671\\
0.0052593472543343	0.0315778751145962\\
0.0053876739418186	0.0325965162473253\\
0.0056226733224598	0.0336151573800542\\
0.00572437898491529	0.0346337985127829\\
0.0058884436997495	0.0356524396455121\\
0.00612216807452981	0.0366710807782411\\
0.00625398128206811	0.0376897219109703\\
0.00637332390169121	0.0387083630436993\\
0.00661177799112878	0.0397270041764279\\
0.00694104666439088	0.040745645309157\\
0.00707052404643349	0.0417642864418858\\
0.00725590028631018	0.0427829275746147\\
0.00733589804330848	0.0438015687073436\\
0.0075521691753373	0.0448202098400725\\
0.0077695342906523	0.0458388509728015\\
0.00798717819840533	0.0468574921055304\\
0.00816851912671979	0.0478761332382591\\
0.00831182624502702	0.0488947743709879\\
0.00844383986018826	0.0499134155037171\\
0.00865685951379902	0.0509320566364461\\
0.00895907022184161	0.0519506977691752\\
0.00930006330434097	0.0529693389019044\\
0.00943809265107731	0.0539879800346335\\
0.0095378454742594	0.0550066211673623\\
0.00970464027619045	0.0560252623000914\\
0.00986177415602185	0.0570439034328205\\
0.0100813114239884	0.0580625445655494\\
0.0101913546812931	0.0590811856982785\\
0.0106444742411895	0.0600998268310075\\
0.0108769381587948	0.0611184679637367\\
0.0110257283687574	0.0621371090964659\\
0.0112780622384783	0.0631557502291947\\
0.0114436938674984	0.0641743913619235\\
0.0116939839530126	0.0651930324946522\\
0.0120123680956752	0.0662116736273813\\
0.0122475848601056	0.0672303147601102\\
0.0124283341049178	0.0682489558928392\\
0.0126255419977106	0.069267597025568\\
0.0128610835747907	0.070286238158297\\
0.013062855372894	0.0713048792910257\\
0.0133246283480979	0.0723235204237549\\
0.0135679505695627	0.0733421615564837\\
0.0137572809614568	0.0743608026892124\\
0.0139884893495932	0.0753794438219414\\
0.0142999896626996	0.0763980849546706\\
0.0145455826407996	0.0774167260873995\\
0.0148918052785163	0.0784353672201281\\
0.0151596872517104	0.0794540083528572\\
0.0154156537003232	0.080472649485586\\
0.0156950641800933	0.0814912906183149\\
0.0160009952959648	0.0825099317510439\\
0.0163225479825471	0.0835285728837727\\
0.0167466234511906	0.0845472140165016\\
0.0170389023003068	0.0855658551492302\\
0.0172134461661599	0.086584496281959\\
0.0173841180932701	0.0876031374146878\\
0.0176044934785651	0.0886217785474168\\
0.0179874265398237	0.0896404196801455\\
0.0182332917859505	0.0906590608128742\\
0.0184679417305631	0.0916777019456031\\
0.0186679684675646	0.092696343078332\\
0.018898164807343	0.0937149842110609\\
0.0190914166405847	0.0947336253437899\\
0.0194753621509776	0.0957522664765191\\
0.0197297264811738	0.0967709076092481\\
0.0199997974727104	0.0977895487419769\\
0.0203807820387496	0.0988081898747059\\
0.0206339740893426	0.0998268310074345\\
0.021048503211162	0.100845472140163\\
0.0215545933422234	0.101864113272892\\
0.021711331585756	0.102882754405621\\
0.0219717223410711	0.10390139553835\\
0.0222845682226449	0.104920036671079\\
0.022519061061109	0.105938677803808\\
0.0227196175786233	0.106957318936537\\
0.023002545651579	0.107975960069266\\
0.0231972087428893	0.108994601201995\\
0.023433571037998	0.110013242334724\\
0.0237955945261632	0.111031883467453\\
0.0240718018084465	0.112050524600182\\
0.0243092829774767	0.113069165732911\\
0.0246524718541465	0.11408780686564\\
0.025036268304035	0.115106447998369\\
0.0252710201506119	0.116125089131098\\
0.0255853900914342	0.117143730263827\\
0.0258204468142793	0.118162371396556\\
0.0261000087531471	0.119181012529285\\
0.0262960824590053	0.120199653662014\\
0.0265902142510441	0.121218294794743\\
0.026975330337379	0.122236935927473\\
0.0273979960776387	0.123255577060202\\
0.0277269447195394	0.124274218192931\\
0.028100732869909	0.125292859325659\\
0.0283376623161402	0.126311500458389\\
0.0285016494614183	0.127330141591117\\
0.0288968888276884	0.128348782723846\\
0.0292162446860971	0.129367423856575\\
0.029517749835783	0.130386064989304\\
0.0299832528173241	0.131404706122033\\
0.0303955990559359	0.132423347254762\\
0.0308387043436582	0.133441988387491\\
0.0312213237042442	0.13446062952022\\
0.0315098502351105	0.135479270652949\\
0.0318005629843867	0.136497911785678\\
0.0320706799040948	0.137516552918406\\
0.0322273564216715	0.138535194051136\\
0.0326128578064129	0.139553835183864\\
0.032928079720417	0.140572476316593\\
0.033285301307572	0.141591117449322\\
0.0335663586649417	0.142609758582051\\
0.0338944182923413	0.143628399714779\\
0.0342992612427135	0.144647040847509\\
0.0345873320456107	0.145665681980238\\
0.0348367414384612	0.146684323112967\\
0.0353298134741422	0.147702964245696\\
0.0358455870060403	0.148721605378425\\
0.0360633719448451	0.149740246511154\\
0.0363611137011972	0.150758887643883\\
0.0365837875824582	0.151777528776612\\
0.037010249832619	0.152796169909341\\
0.0372023103598131	0.15381481104207\\
0.0374921321711383	0.154833452174799\\
0.0376285970666075	0.155852093307528\\
0.0378067099632133	0.156870734440257\\
0.038122967997662	0.157889375572986\\
0.0384476200445274	0.158908016705715\\
0.0387363166517787	0.159926657838444\\
0.0389485168862365	0.160945298971172\\
0.0393347578275502	0.161963940103901\\
0.0396762683450547	0.16298258123663\\
0.0399644878050971	0.164001222369359\\
0.0401715221296648	0.165019863502088\\
0.0405658872772605	0.166038504634816\\
0.0408209411311731	0.167057145767545\\
0.0410320787147089	0.168075786900274\\
0.0414330126324245	0.169094428033003\\
0.0416102242110519	0.170113069165732\\
0.0417580350924176	0.171131710298461\\
0.0420396738372304	0.17215035143119\\
0.042353324242427	0.173168992563918\\
0.0426112552058875	0.174187633696647\\
0.0427887477419553	0.175206274829376\\
0.04316649511631	0.176224915962106\\
0.0433795991360775	0.177243557094834\\
0.0436916915681991	0.178262198227563\\
0.0438244469520157	0.179280839360291\\
0.0440935331799821	0.18029948049302\\
0.0442583269797758	0.181318121625749\\
0.0444669886728803	0.182336762758479\\
0.04460933369608	0.183355403891208\\
0.0447858606090534	0.184374045023936\\
0.0451038707836489	0.185392686156666\\
0.0453982017773313	0.186411327289395\\
0.0455796405944344	0.187429968422124\\
0.0458424019213997	0.188448609554853\\
0.0459798656443375	0.189467250687581\\
0.0461321975079834	0.19048589182031\\
0.0463021005182682	0.191504532953039\\
0.0464854238398331	0.192523174085768\\
0.0467736230230784	0.193541815218496\\
0.0470242398186116	0.194560456351225\\
0.0471531665224703	0.195579097483955\\
0.0475199390442782	0.196597738616683\\
0.0478517888350609	0.197616379749412\\
0.0479941372361026	0.198635020882141\\
0.0481490736998964	0.19965366201487\\
0.0483333023950312	0.200672303147599\\
0.0486977423471942	0.201690944280328\\
0.048992107267523	0.202709585413057\\
0.0493978618664546	0.203728226545786\\
0.0495992567323214	0.204746867678515\\
0.0498581130929505	0.205765508811243\\
0.0501013007598363	0.206784149943972\\
0.0504546952013136	0.207802791076701\\
0.0509132631922569	0.20882143220943\\
0.0513399255606473	0.209840073342158\\
0.0516520120988861	0.210858714474887\\
0.051942474853151	0.211877355607617\\
0.0521458377734128	0.212895996740345\\
0.0525596774114589	0.213914637873074\\
0.0529737626389988	0.214933279005803\\
0.0531451087385477	0.215951920138532\\
0.0534985956163272	0.216970561271261\\
0.0536943973550166	0.217989202403989\\
0.0539527357411487	0.219007843536718\\
0.0541426151975628	0.220026484669447\\
0.0543739784695134	0.221045125802176\\
0.0549506525453651	0.222063766934905\\
0.0550801985211358	0.223082408067633\\
0.0553286956755024	0.224101049200362\\
0.0554998686869084	0.225119690333091\\
0.0557917192320438	0.22613833146582\\
0.0560363384927669	0.227156972598549\\
0.0563186795315502	0.228175613731278\\
0.0564916977197534	0.229194254864007\\
0.0568688991213051	0.230212895996735\\
0.0571197390401395	0.231231537129464\\
0.0573191099885619	0.232250178262194\\
0.0576600603426645	0.233268819394923\\
0.0579472870619782	0.234287460527651\\
0.0581856347712346	0.23530610166038\\
0.0586034653634169	0.236324742793109\\
0.0588496874056474	0.237343383925838\\
0.0590739608156738	0.238362025058567\\
0.059307413039912	0.239380666191296\\
0.0595150444121337	0.240399307324025\\
0.0597518275247637	0.241417948456754\\
0.0599565256310868	0.242436589589483\\
0.0602303502412376	0.243455230722212\\
0.0604892567448019	0.244473871854941\\
0.0606104433574082	0.24549251298767\\
0.0608464135369715	0.246511154120399\\
0.0610276432840795	0.247529795253128\\
0.0613770665222582	0.248548436385857\\
0.0616080006750916	0.249567077518586\\
0.0619969342361486	0.250585718651314\\
0.0622346324012781	0.251604359784043\\
0.0624393472190814	0.252623000916772\\
0.0627565240483037	0.253641642049502\\
0.0629808725707388	0.25466028318223\\
0.0632795964023884	0.255678924314959\\
0.0634690257987671	0.256697565447688\\
0.0636852738090141	0.257716206580417\\
0.0639297142331277	0.258734847713146\\
0.0641291275220617	0.259753488845875\\
0.0644322856413382	0.260772129978604\\
0.0647230284813709	0.261790771111333\\
0.0649476868468213	0.262809412244062\\
0.0651833818337941	0.263828053376791\\
0.0654813034803468	0.26484669450952\\
0.065747456817757	0.265865335642249\\
0.0660339301368396	0.266883976774978\\
0.0661841008792621	0.267902617907707\\
0.0663314879803849	0.268921259040436\\
0.0665602066093172	0.269939900173165\\
0.066908004186887	0.270958541305893\\
0.0672432358346278	0.271977182438622\\
0.0674165400882032	0.272995823571351\\
0.0676238608275224	0.27401446470408\\
0.0677456979696345	0.275033105836809\\
0.0679777059888664	0.276051746969538\\
0.0683326919692959	0.277070388102267\\
0.0686207076723306	0.278089029234996\\
0.0687324975731833	0.279107670367725\\
0.0689070636632394	0.280126311500454\\
0.0692304654846918	0.281144952633183\\
0.0695488614581095	0.282163593765911\\
0.0698256810980666	0.28318223489864\\
0.0700936172577826	0.284200876031369\\
0.0703675254606875	0.285219517164098\\
0.0707663793816806	0.286238158296827\\
0.0708648642287386	0.287256799429556\\
0.0711577672270529	0.288275440562285\\
0.0713953144601973	0.289294081695014\\
0.0715690915541103	0.290312722827743\\
0.0719613850380227	0.291331363960472\\
0.0721252749307979	0.292350005093201\\
0.0722840143502097	0.293368646225929\\
0.0724204233361316	0.294387287358658\\
0.0725968539335291	0.295405928491387\\
0.0727968415653883	0.296424569624116\\
0.0729993260297768	0.297443210756845\\
0.0731657731379762	0.298461851889574\\
0.0735655516428437	0.299480493022303\\
0.0738335111657467	0.300499134155032\\
0.0739711224361237	0.30151777528776\\
0.0742810827901792	0.302536416420489\\
0.074404376726541	0.303555057553218\\
0.0746229206453037	0.304573698685947\\
0.074794137989711	0.305592339818676\\
0.0750126512731661	0.306610980951404\\
0.0751546435292028	0.307629622084133\\
0.0753894635425141	0.308648263216862\\
0.075506917845054	0.309666904349591\\
0.0757947277923847	0.310685545482321\\
0.0760423230212801	0.31170418661505\\
0.0762284237866258	0.312722827747778\\
0.0763825580649993	0.313741468880507\\
0.0767056118621312	0.314760110013236\\
0.0769236836114651	0.315778751145965\\
0.0773345453956775	0.316797392278695\\
0.0776991682710744	0.317816033411424\\
0.0780133704731227	0.318834674544153\\
0.0782834027501309	0.319853315676881\\
0.078468518296404	0.32087195680961\\
0.0788805762958305	0.321890597942339\\
0.0790841622483356	0.322909239075069\\
0.0793415657435546	0.323927880207798\\
0.0795788247395137	0.324946521340526\\
0.0797258399285283	0.325965162473256\\
0.0798592077406113	0.326983803605984\\
0.08000006898245	0.328002444738713\\
0.0801564900886973	0.329021085871442\\
0.0802939988822686	0.330039727004171\\
0.0805043764202313	0.3310583681369\\
0.0807085118338247	0.332077009269629\\
0.0808374573114037	0.333095650402358\\
0.0811765999473977	0.334114291535087\\
0.0814817426191539	0.335132932667816\\
0.0816741473843337	0.336151573800544\\
0.081921896239745	0.337170214933273\\
0.0820986800843144	0.338188856066002\\
0.0823395648753973	0.339207497198731\\
0.0825083459958762	0.34022613833146\\
0.0826864904225459	0.341244779464189\\
0.0828969587962121	0.342263420596918\\
0.0831476458992917	0.343282061729646\\
0.0833510174528556	0.344300702862375\\
0.0836855745845391	0.345319343995104\\
0.0839926824593533	0.346337985127833\\
0.0841752840584462	0.347356626260562\\
0.0844045375807312	0.34837526739329\\
0.0845524860705638	0.349393908526019\\
0.0846611877902461	0.350412549658748\\
0.0850631973140441	0.351431190791477\\
0.0852990499844744	0.352449831924206\\
0.0856251383266198	0.353468473056935\\
0.0858792066091141	0.354487114189664\\
0.0860145679892383	0.355505755322393\\
0.0862906814434368	0.356524396455121\\
0.0867558375712161	0.35754303758785\\
0.0868915091645661	0.358561678720579\\
0.087088943671823	0.359580319853308\\
0.0872992287833618	0.360598960986037\\
0.087575029709555	0.361617602118766\\
0.0878270070557861	0.362636243251495\\
0.0881453912870356	0.363654884384224\\
0.0884410841570453	0.364673525516953\\
0.0886598055426262	0.365692166649682\\
0.0889876629395161	0.366710807782411\\
0.0892934147359199	0.36772944891514\\
0.0895000273117148	0.368748090047869\\
0.0898250392722488	0.369766731180598\\
0.0901693989949717	0.370785372313327\\
0.0905562913089657	0.371804013446055\\
0.0907761355449885	0.372822654578784\\
0.0909403007785023	0.373841295711513\\
0.0911709401987952	0.374859936844242\\
0.091410978591334	0.375878577976971\\
0.0917392575749396	0.3768972191097\\
0.0920258742500195	0.377915860242429\\
0.0923675004687681	0.378934501375158\\
0.0926258379798526	0.379953142507887\\
0.0928005395586879	0.380971783640616\\
0.0930560266945335	0.381990424773345\\
0.0933953851395657	0.383009065906074\\
0.0935282793796262	0.384027707038803\\
0.0937002439066461	0.385046348171531\\
0.0938853761582479	0.38606498930426\\
0.0940899735982939	0.38708363043699\\
0.0944343575769793	0.388102271569719\\
0.0946484968202217	0.389120912702448\\
0.0948969185856363	0.390139553835177\\
0.0950578750123086	0.391158194967906\\
0.0953071031799908	0.392176836100635\\
0.0954591192833689	0.393195477233364\\
0.0957668289321578	0.394214118366093\\
0.0961318386517149	0.395232759498822\\
0.0962694689434471	0.396251400631551\\
0.0964537885082493	0.397270041764279\\
0.0966818751348502	0.398288682897008\\
0.0968660902760945	0.399307324029737\\
0.0971277808373543	0.400325965162465\\
0.0972887726986933	0.401344606295194\\
0.0977041391985036	0.402363247427923\\
0.0979537666435064	0.403381888560651\\
0.098230706084891	0.40440052969338\\
0.0984671678794271	0.405419170826109\\
0.0986075825476025	0.406437811958839\\
0.0989425896662723	0.407456453091568\\
0.0993916925731533	0.408475094224296\\
0.0995829163144109	0.409493735357025\\
0.0997174525246791	0.410512376489754\\
0.100058288425778	0.411531017622483\\
0.100240509310215	0.412549658755212\\
0.100467087145184	0.413568299887941\\
0.100554464420171	0.41458694102067\\
0.100814093779794	0.415605582153399\\
0.100977999486325	0.416624223286128\\
0.101227846499739	0.417642864418857\\
0.101505785701537	0.418661505551585\\
0.101875626212699	0.419680146684315\\
0.102233563854256	0.420698787817043\\
0.102434534976403	0.421717428949772\\
0.102624585626504	0.422736070082501\\
0.102741845200832	0.42375471121523\\
0.10296534158789	0.424773352347959\\
0.103140605410294	0.425791993480688\\
0.103336697357591	0.426810634613417\\
0.103536017749605	0.427829275746145\\
0.103896257991764	0.428847916878874\\
0.104106260230733	0.429866558011603\\
0.104510895331302	0.430885199144333\\
0.104858460866268	0.431903840277061\\
0.105042199411212	0.43292248140979\\
0.105200721416921	0.433941122542519\\
0.105397436169611	0.434959763675248\\
0.105847751241072	0.435978404807977\\
0.106048299031784	0.436997045940706\\
0.106345947315781	0.438015687073435\\
0.106632603892722	0.439034328206164\\
0.106785871500783	0.440052969338893\\
0.107125321235603	0.441071610471622\\
0.107437780142604	0.442090251604351\\
0.107615289373935	0.44310889273708\\
0.108104708695905	0.444127533869809\\
0.108335624813101	0.445146175002538\\
0.108642550643983	0.446164816135267\\
0.108811149752242	0.447183457267996\\
0.109041660687616	0.448202098400725\\
0.109458452630015	0.449220739533454\\
0.109977549839687	0.450239380666183\\
0.110220745839101	0.451258021798912\\
0.110552097438049	0.452276662931641\\
0.110845887176087	0.453295304064369\\
0.111384435995683	0.454313945197098\\
0.111677925809349	0.455332586329827\\
0.111866469508698	0.456351227462556\\
0.11206178356742	0.457369868595285\\
0.11235134389487	0.458388509728014\\
0.11264830135336	0.459407150860743\\
0.113040143235949	0.460425791993472\\
0.113271482376383	0.4614444331262\\
0.113488970763232	0.462463074258929\\
0.113972127398661	0.463481715391658\\
0.114640501109967	0.464500356524387\\
0.115112634112378	0.465518997657116\\
0.115533332128528	0.466537638789845\\
0.115794348003654	0.467556279922574\\
0.11597160264968	0.468574921055303\\
0.116390994496577	0.469593562188032\\
0.116611045301916	0.470612203320761\\
0.116985760159537	0.47163084445349\\
0.11726933576904	0.472649485586219\\
0.11755740890878	0.473668126718948\\
0.117939567514512	0.474686767851677\\
0.118443352691827	0.475705408984406\\
0.118927304190926	0.476724050117135\\
0.119346951124427	0.477742691249864\\
0.119716603342912	0.478761332382593\\
0.120095174682994	0.479779973515322\\
0.120530849170528	0.480798614648051\\
0.12070406381541	0.48181725578078\\
0.121142627719635	0.482835896913509\\
0.121416067370866	0.483854538046238\\
0.121781125108846	0.484873179178967\\
0.122075026885234	0.485891820311695\\
0.122417346555071	0.486910461444425\\
0.122737849610949	0.487929102577154\\
0.122991296160183	0.488947743709883\\
0.123406962532021	0.489966384842612\\
0.123799484175802	0.49098502597534\\
0.12429840799129	0.492003667108069\\
0.124902809100426	0.493022308240798\\
0.125489089242556	0.494040949373527\\
0.125653784627964	0.495059590506256\\
0.125957883849821	0.496078231638985\\
0.12638100532345	0.497096872771714\\
0.126850938990074	0.498115513904443\\
0.127292784496817	0.499134155037172\\
0.127615437314198	0.500152796169901\\
0.127842048548345	0.50117143730263\\
0.128191219408386	0.502190078435359\\
0.128672330077178	0.503208719568088\\
0.12897484190372	0.504227360700817\\
0.129281801010755	0.505246001833546\\
0.129791042380738	0.506264642966275\\
0.130025831915454	0.507283284099004\\
0.130244827674439	0.508301925231733\\
0.130579971749611	0.509320566364462\\
0.1308869260831	0.510339207497191\\
0.131280490475476	0.51135784862992\\
0.131564461330804	0.512376489762649\\
0.13206140827711	0.513395130895378\\
0.132414371667757	0.514413772028107\\
0.132648247652671	0.515432413160836\\
0.132979257415428	0.516451054293565\\
0.133437659865869	0.517469695426294\\
0.13373306064144	0.518488336559023\\
0.134292972441997	0.519506977691752\\
0.134943235867311	0.520525618824481\\
0.135400815701004	0.52154425995721\\
0.135972577505589	0.522562901089939\\
0.136435840225168	0.523581542222668\\
0.136781551938675	0.524600183355397\\
0.137337092573127	0.525618824488125\\
0.137742394356138	0.526637465620855\\
0.138108546267434	0.527656106753583\\
0.138415828386393	0.528674747886312\\
0.138802546908138	0.529693389019041\\
0.139112413303664	0.53071203015177\\
0.139621704891084	0.531730671284499\\
0.139897244839098	0.532749312417228\\
0.14039578033983	0.533767953549957\\
0.141238991243519	0.534786594682686\\
0.141478667942032	0.535805235815415\\
0.141930401236756	0.536823876948144\\
0.142534604713099	0.537842518080873\\
0.143028444932252	0.538861159213602\\
0.143625791229127	0.539879800346331\\
0.144110072284121	0.54089844147906\\
0.144426699125347	0.541917082611789\\
0.144785460758996	0.542935723744518\\
0.145305226230029	0.543954364877247\\
0.145688227535253	0.544973006009976\\
0.146348617827236	0.545991647142705\\
0.146669741955598	0.547010288275434\\
0.147291245656596	0.548028929408163\\
0.147967763033819	0.549047570540892\\
0.148533468454644	0.550066211673621\\
0.149233710544443	0.55108485280635\\
0.149836351908895	0.552103493939079\\
0.150356174406433	0.553122135071808\\
0.150841789135352	0.554140776204537\\
0.15130711091075	0.555159417337266\\
0.151681131990927	0.556178058469995\\
0.152054143290869	0.557196699602724\\
0.15258483473297	0.558215340735453\\
0.152896301649413	0.559233981868182\\
0.153188817211429	0.560252623000911\\
0.153405451010968	0.56127126413364\\
0.153878134341777	0.562289905266369\\
0.154358877191136	0.563308546399098\\
0.154780604268375	0.564327187531827\\
0.155158387961471	0.565345828664556\\
0.155796428371684	0.566364469797285\\
0.155967585234947	0.567383110930014\\
0.156375252449287	0.568401752062743\\
0.15670344972937	0.569420393195472\\
0.15706516564849	0.570439034328201\\
0.157531426460942	0.57145767546093\\
0.158009527108291	0.572476316593659\\
0.158748168657333	0.573494957726387\\
0.159133497873469	0.574513598859117\\
0.159668316668188	0.575532239991845\\
0.160229355033888	0.576550881124575\\
0.160989349015484	0.577569522257303\\
0.161399552025095	0.578588163390032\\
0.161887312430139	0.579606804522761\\
0.162488097247177	0.58062544565549\\
0.163172454348572	0.581644086788219\\
0.163582451542311	0.582662727920948\\
0.163937796691172	0.583681369053677\\
0.164824709903581	0.584700010186406\\
0.165289594138322	0.585718651319135\\
0.165793705543003	0.586737292451864\\
0.166389421036357	0.587755933584593\\
0.166871165031729	0.588774574717322\\
0.167354849644369	0.589793215850051\\
0.167964008953433	0.59081185698278\\
0.168440140161238	0.591830498115509\\
0.168768517514575	0.592849139248238\\
0.16922644879314	0.593867780380967\\
0.16960881612529	0.594886421513696\\
0.170116036678181	0.595905062646425\\
0.171205379587249	0.596923703779154\\
0.171759974191847	0.597942344911883\\
0.172233506267609	0.598960986044612\\
0.172816652262629	0.599979627177341\\
0.17316372977497	0.60099826831007\\
0.173798342150519	0.602016909442799\\
0.174235961115144	0.603035550575528\\
0.174654000466276	0.604054191708257\\
0.175270749571588	0.605072832840986\\
0.17574378590928	0.606091473973715\\
0.176134616136725	0.607110115106444\\
0.176441045851586	0.608128756239173\\
0.17708981270269	0.609147397371902\\
0.177486382273646	0.610166038504631\\
0.178123377075279	0.61118467963736\\
0.178827675779292	0.612203320770089\\
0.179225417909363	0.613221961902818\\
0.17985241179786	0.614240603035547\\
0.180542321516597	0.615259244168276\\
0.180961158109636	0.616277885301005\\
0.181871364926359	0.617296526433734\\
0.182564872766335	0.618315167566463\\
0.183095656478418	0.619333808699192\\
0.183659949083717	0.620352449831921\\
0.18448992674935	0.62137109096465\\
0.185056547056291	0.622389732097379\\
0.185854762753472	0.623408373230108\\
0.186325540372264	0.624427014362837\\
0.18684147398676	0.625445655495566\\
0.187562855603886	0.626464296628295\\
0.188158457873215	0.627482937761024\\
0.188962311301253	0.628501578893752\\
0.189797333937506	0.629520220026482\\
0.19031761402168	0.63053886115921\\
0.190906299255623	0.63155750229194\\
0.191868502112079	0.632576143424668\\
0.192645843993805	0.633594784557397\\
0.193333715060202	0.634613425690126\\
0.194272082271688	0.635632066822855\\
0.194840403888531	0.636650707955584\\
0.195442653785562	0.637669349088313\\
0.196336577532144	0.638687990221042\\
0.197638637034036	0.639706631353771\\
0.198198671068045	0.6407252724865\\
0.198678799848217	0.641743913619229\\
0.199172694519426	0.642762554751958\\
0.199813936305368	0.643781195884687\\
0.200589545565144	0.644799837017416\\
0.2008962992562	0.645818478150145\\
0.201480484927103	0.646837119282874\\
0.202542562048919	0.647855760415603\\
0.203252779332608	0.648874401548332\\
0.203941287012665	0.649893042681061\\
0.204492799178691	0.65091168381379\\
0.204975805322192	0.651930324946519\\
0.205709599180921	0.652948966079248\\
0.206703405448245	0.653967607211977\\
0.207135084244417	0.654986248344706\\
0.208157226886705	0.656004889477435\\
0.20884260052744	0.657023530610164\\
0.209552426724684	0.658042171742893\\
0.210138305316022	0.659060812875622\\
0.210526293813885	0.660079454008351\\
0.211079360738381	0.66109809514108\\
0.211772494078033	0.662116736273809\\
0.212225169809301	0.663135377406538\\
0.213553352441764	0.664154018539267\\
0.214256866581181	0.665172659671996\\
0.214780077765209	0.666191300804725\\
0.215803623937717	0.667209941937454\\
0.217016649988604	0.668228583070183\\
0.217860965461092	0.669247224202912\\
0.219418141787958	0.670265865335641\\
0.220340037713065	0.67128450646837\\
0.221248117240343	0.672303147601099\\
0.222596231451831	0.673321788733828\\
0.22313717596473	0.674340429866557\\
0.223962185541879	0.675359070999286\\
0.224770440393144	0.676377712132015\\
0.225492533209433	0.677396353264744\\
0.226192113075619	0.678414994397473\\
0.226915620211244	0.679433635530202\\
0.228344648094073	0.680452276662931\\
0.22895318741687	0.681470917795659\\
0.229852021536455	0.682489558928389\\
0.230497303498183	0.683508200061117\\
0.231383129693874	0.684526841193847\\
0.231938926550875	0.685545482326575\\
0.232873439712165	0.686564123459305\\
0.233481654455453	0.687582764592033\\
0.234867247919158	0.688601405724762\\
0.235719054123489	0.689620046857491\\
0.236355557539646	0.69063868799022\\
0.237507473942173	0.691657329122949\\
0.238425072726827	0.692675970255678\\
0.239134159858985	0.693694611388407\\
0.239756786113034	0.694713252521136\\
0.240325950556635	0.695731893653865\\
0.241157239770061	0.696750534786594\\
0.241699275239398	0.697769175919323\\
0.242420990911015	0.698787817052052\\
0.243548290717762	0.699806458184781\\
0.244099160766915	0.70082509931751\\
0.244900316908307	0.701843740450239\\
0.245604333683813	0.702862381582968\\
0.246409123997925	0.703881022715697\\
0.247260651137061	0.704899663848426\\
0.24818465567737	0.705918304981155\\
0.248776151498582	0.706936946113884\\
0.249967892978027	0.707955587246613\\
0.250574087960709	0.708974228379342\\
0.251337279402769	0.709992869512071\\
0.252700519702849	0.7110115106448\\
0.253509890067718	0.712030151777529\\
0.254261518078557	0.713048792910258\\
0.255731238463753	0.714067434042987\\
0.256651598692692	0.715086075175716\\
0.257515852537349	0.716104716308445\\
0.258724075468237	0.717123357441174\\
0.259632437257274	0.718141998573903\\
0.260075984018169	0.719160639706632\\
0.261039174424575	0.720179280839361\\
0.261850272358451	0.72119792197209\\
0.262955593272132	0.722216563104819\\
0.263311258567743	0.723235204237548\\
0.264090191132844	0.724253845370277\\
0.264971669060973	0.725272486503006\\
0.265884698919045	0.726291127635735\\
0.266625832385865	0.727309768768464\\
0.268257536843102	0.728328409901193\\
0.269163080992719	0.729347051033922\\
0.270074839027657	0.730365692166651\\
0.270434623615479	0.73138433329938\\
0.271456389012648	0.732402974432109\\
0.272330640784375	0.733421615564838\\
0.272901777681753	0.734440256697567\\
0.27368908887609	0.735458897830296\\
0.274498186587197	0.736477538963024\\
0.275819747321528	0.737496180095754\\
0.276718150369092	0.738514821228482\\
0.27750222543456	0.739533462361212\\
0.278244481907294	0.74055210349394\\
0.278554093385203	0.741570744626669\\
0.279490596814988	0.742589385759398\\
0.280040937842184	0.743608026892127\\
0.280733644531658	0.744626668024856\\
0.281549571478251	0.745645309157585\\
0.282082229271801	0.746663950290314\\
0.282920419603869	0.747682591423043\\
0.283676677439942	0.748701232555772\\
0.284307752254172	0.749719873688501\\
0.284848688935387	0.75073851482123\\
0.285440110598877	0.751757155953959\\
0.28609731414975	0.752775797086688\\
0.286870322793664	0.753794438219417\\
0.287786316170333	0.754813079352146\\
0.288570090841141	0.755831720484875\\
0.288917470002296	0.756850361617604\\
0.289644661864411	0.757869002750333\\
0.290387595079032	0.758887643883062\\
0.291090925401761	0.759906285015791\\
0.291472956687485	0.76092492614852\\
0.292367714854478	0.761943567281249\\
0.29277185274946	0.762962208413978\\
0.293389466360471	0.763980849546707\\
0.293941831659936	0.764999490679435\\
0.294624408194544	0.766018131812164\\
0.295634771297905	0.767036772944893\\
0.296472929762061	0.768055414077622\\
0.297105653022857	0.769074055210351\\
0.298237127990006	0.77009269634308\\
0.298868905776033	0.771111337475809\\
0.299641829059411	0.772129978608538\\
0.300446597428671	0.773148619741267\\
0.30139882430467	0.774167260873996\\
0.302251111068486	0.775185902006725\\
0.303410927359856	0.776204543139454\\
0.304027587050193	0.777223184272183\\
0.304510555560665	0.778241825404911\\
0.304937260539482	0.779260466537641\\
0.305546170673587	0.780279107670369\\
0.306557599795724	0.781297748803098\\
0.307594532007009	0.782316389935827\\
0.308175323938976	0.783335031068556\\
0.309722987973851	0.784353672201285\\
0.310831994285454	0.785372313334014\\
0.311727860984831	0.786390954466743\\
0.312563929824222	0.787409595599472\\
0.313359087952037	0.788428236732201\\
0.313955445137893	0.78944687786493\\
0.31497287181864	0.790465518997659\\
0.315736603837356	0.791484160130388\\
0.316467284001789	0.792502801263117\\
0.317213648057029	0.793521442395846\\
0.318046245576408	0.794540083528575\\
0.318713461803675	0.795558724661304\\
0.319733654427097	0.796577365794033\\
0.320440981310625	0.797596006926762\\
0.321688983996868	0.798614648059491\\
0.322782516881546	0.79963328919222\\
0.323523783384118	0.800651930324948\\
0.324658265979583	0.801670571457677\\
0.325763150351733	0.802689212590406\\
0.327811739421364	0.803707853723135\\
0.32936314001968	0.804726494855864\\
0.330311171382746	0.805745135988593\\
0.331305373531126	0.806763777121322\\
0.331977134048461	0.807782418254051\\
0.332646341975394	0.80880105938678\\
0.333888185674308	0.809819700519509\\
0.335223418545262	0.810838341652238\\
0.336148247592398	0.811856982784967\\
0.337537728060077	0.812875623917696\\
0.338557974684015	0.813894265050425\\
0.340280952872874	0.814912906183154\\
0.341860357350154	0.815931547315883\\
0.34312145409158	0.816950188448612\\
0.344908071665348	0.817968829581341\\
0.346863429021923	0.81898747071407\\
0.348080900756887	0.820006111846799\\
0.350431347511233	0.821024752979528\\
0.351925948150843	0.822043394112257\\
0.352643837409687	0.823062035244986\\
0.353296604479134	0.824080676377715\\
0.35495393215615	0.825099317510444\\
0.356437168048181	0.826117958643173\\
0.35812276797002	0.827136599775901\\
0.359894055431482	0.82815524090863\\
0.361056612583905	0.829173882041359\\
0.362043116293588	0.830192523174088\\
0.363266280211217	0.831211164306817\\
0.364835083223783	0.832229805439546\\
0.366409135531214	0.833248446572275\\
0.367448934755984	0.834267087705004\\
0.368754428946964	0.835285728837733\\
0.370827944663592	0.836304369970462\\
0.372012456481915	0.837323011103191\\
0.373015473162255	0.83834165223592\\
0.374136991165642	0.839360293368649\\
0.375428142357183	0.840378934501378\\
0.377635654453798	0.841397575634107\\
0.379050921804868	0.842416216766836\\
0.380861906925389	0.843434857899565\\
0.383707782853573	0.844453499032294\\
0.385323140313538	0.845472140165023\\
0.387674386271442	0.846490781297752\\
0.389886236048049	0.847509422430481\\
0.391868720169903	0.84852806356321\\
0.393930946476473	0.849546704695939\\
0.395494166925076	0.850565345828668\\
0.397201220013081	0.851583986961397\\
0.399843551839737	0.852602628094126\\
0.402137286768522	0.853621269226855\\
0.403121605312002	0.854639910359584\\
0.405158555972591	0.855658551492313\\
0.406821966536903	0.856677192625041\\
0.409521144779731	0.85769583375777\\
0.411887765471718	0.858714474890499\\
0.413910065907359	0.859733116023228\\
0.415623302120476	0.860751757155957\\
0.417134129805419	0.861770398288686\\
0.41885946544771	0.862789039421415\\
0.420778851401636	0.863807680554144\\
0.42448242148663	0.864826321686873\\
0.427618938131687	0.865844962819602\\
0.429365729006797	0.866863603952331\\
0.431329985377147	0.86788224508506\\
0.433198498451333	0.868900886217789\\
0.434830199234277	0.869919527350518\\
0.43742487664958	0.870938168483247\\
0.439091124071709	0.871956809615976\\
0.440368878022142	0.872975450748705\\
0.441813560210015	0.873994091881434\\
0.443780347854947	0.875012733014163\\
0.445160880372981	0.876031374146892\\
0.446462794844528	0.877050015279621\\
0.447467849546484	0.87806865641235\\
0.448781479056009	0.879087297545079\\
0.451038176875052	0.880105938677808\\
0.452518171317038	0.881124579810536\\
0.453671620183727	0.882143220943265\\
0.454816172307488	0.883161862075994\\
0.457213165493982	0.884180503208723\\
0.459346092695242	0.885199144341452\\
0.460866684548744	0.886217785474181\\
0.462983581979216	0.88723642660691\\
0.464255159557155	0.888255067739639\\
0.466075651110486	0.889273708872368\\
0.467554878179065	0.890292350005097\\
0.469896001558169	0.891310991137826\\
0.47101967790978	0.892329632270555\\
0.472087891829354	0.893348273403283\\
0.473595796548651	0.894366914536012\\
0.475562811041819	0.895385555668741\\
0.476690276088661	0.89640419680147\\
0.478534184484317	0.897422837934199\\
0.480058322497086	0.898441479066928\\
0.482729129133965	0.899460120199657\\
0.485052704017136	0.900478761332386\\
0.485801267485328	0.901497402465115\\
0.487730203646038	0.902516043597844\\
0.489790034032993	0.903534684730572\\
0.491554200875115	0.904553325863301\\
0.493578686128913	0.90557196699603\\
0.495073227318727	0.906590608128759\\
0.497018498353427	0.907609249261488\\
0.49851611653304	0.908627890394217\\
0.50028966368906	0.909646531526946\\
0.501475965862554	0.910665172659675\\
0.503744424368868	0.911683813792404\\
0.506342487906878	0.912702454925133\\
0.507954502808772	0.913721096057861\\
0.509659336136281	0.91473973719059\\
0.512228279850412	0.915758378323319\\
0.513332849465058	0.916777019456048\\
0.515285665960661	0.917795660588777\\
0.517225959808783	0.918814301721506\\
0.519043772442842	0.919832942854235\\
0.520601992103934	0.920851583986964\\
0.522822715236771	0.921870225119693\\
0.524937426004982	0.922888866252422\\
0.526446442672942	0.92390750738515\\
0.528981261988463	0.924926148517879\\
0.530704651916054	0.925944789650608\\
0.533594396255573	0.926963430783337\\
0.536876497264977	0.927982071916066\\
0.539841411050872	0.929000713048795\\
0.541158840325167	0.930019354181524\\
0.543111664781662	0.931037995314253\\
0.544791452506722	0.932056636446982\\
0.546691250427209	0.933075277579711\\
0.548440912762743	0.93409391871244\\
0.54967555591125	0.935112559845168\\
0.551441770203466	0.936131200977897\\
0.553240069983353	0.937149842110626\\
0.557467713052944	0.938168483243355\\
0.558435028058696	0.939187124376084\\
0.559980697794771	0.940205765508813\\
0.562039784409798	0.941224406641542\\
0.566605062516516	0.942243047774271\\
0.568690930436276	0.943261688907\\
0.570766816945058	0.944280330039729\\
0.575065873177307	0.945298971172458\\
0.577491141073622	0.946317612305186\\
0.579929958291473	0.947336253437915\\
0.58301863619981	0.948354894570644\\
0.58617924871885	0.949373535703373\\
0.590012400820029	0.950392176836102\\
0.593732170895805	0.951410817968831\\
0.596393463260362	0.95242945910156\\
0.600090359034084	0.953448100234289\\
0.602915277938877	0.954466741367018\\
0.605007204311162	0.955485382499747\\
0.608882047094085	0.956504023632476\\
0.613068668577633	0.957522664765204\\
0.615444654738784	0.958541305897933\\
0.617555135301487	0.959559947030662\\
0.621175949631802	0.960578588163391\\
0.625272977230033	0.96159722929612\\
0.631635140429683	0.962615870428849\\
0.635600679925002	0.963634511561578\\
0.641222785992166	0.964653152694307\\
0.645872611199529	0.965671793827036\\
0.650735725463147	0.966690434959765\\
0.653929361423629	0.967709076092494\\
0.660696735079402	0.968727717225222\\
0.666240748797378	0.969746358357951\\
0.670233829333434	0.97076499949068\\
0.67864021869665	0.971783640623409\\
0.688347034542506	0.972802281756138\\
0.694854249117601	0.973820922888867\\
0.710652623333072	0.974839564021596\\
0.729353194311937	0.975858205154325\\
0.74687850411274	0.976876846287054\\
0.76350799906421	0.977895487419783\\
0.775193885430294	0.978914128552512\\
0.79992209438262	0.979932769685241\\
0.815166053852536	0.980951410817969\\
0.840141889072186	0.981970051950698\\
0.853506398948866	0.982988693083427\\
0.867703974104645	0.984007334216156\\
0.897522683378824	0.985025975348885\\
0.911874654491934	0.986044616481614\\
0.93601231194598	0.987063257614343\\
0.959782550219385	0.988081898747072\\
0.980641571482789	0.989100539879801\\
0.997310662243709	0.99011918101253\\
1.00995708800374	0.991137822145258\\
1.02450243777179	0.992156463277987\\
1.04396465857125	0.993175104410716\\
1.06427748015583	0.994193745543445\\
1.07812961168358	0.995212386676174\\
1.08902202092028	0.996231027808903\\
1.11111750048854	0.997249668941632\\
1.14282925157427	0.998268310074361\\
1.16878861305517	0.99928695120709\\
};
\addlegendentry{HRP-SA ($1\times 4$)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00803833383338315	0.0335664335664336\\
0.0195319091909187	0.0557442557442556\\
0.0274843884388432	0.0704295704295703\\
0.0395339093909399	0.0945054945054944\\
0.0480423342334291	0.114085914085914\\
0.0604760916091589	0.131968031968032\\
0.0708642024202391	0.154645354645355\\
0.0839159045904587	0.175024975024975\\
0.0970098479847969	0.197502497502497\\
0.110148088808881	0.205394605394605\\
0.120482092209221	0.23046953046953\\
0.136106097609762	0.24985014985015\\
0.15015208920892	0.265234765234765\\
0.162937870787077	0.277522477522477\\
0.180488092809279	0.295204795204795\\
0.194228362836277	0.304495504495504\\
0.2142303630363	0.318881118881118\\
0.234232363236323	0.33016983016983\\
0.25652572257226	0.335464535464535\\
0.296529722972299	0.347452547452547\\
0.336533723372337	0.362537462537463\\
0.39017609160916	0.366833166833167\\
0.566024312431242	0.375724275724276\\
0.60771563156316	0.395404595404595\\
0.666034313431343	0.407292707292707\\
0.732846354635463	0.418181818181818\\
0.774286368636858	0.432267732267732\\
0.80994392039204	0.443456543456543\\
0.843044714471446	0.455644355644356\\
0.8699499209921	0.474125874125874\\
0.894121702170214	0.482617382617383\\
0.969959921992199	0.496103896103896\\
1.08781230423042	0.508591408591409\\
1.24754774577458	0.516683316683317\\
1.3573299269927	0.531068931068931\\
1.44756774777478	0.535964035964036\\
1.53734792879288	0.538061938061938\\
1.61735592959296	0.542257742257742\\
1.67899463946394	0.547452547452548\\
1.73736793079308	0.55974025974026\\
1.79737393139314	0.568531468531469\\
1.83737793179318	0.583616383616384\\
1.85996761676167	0.601098901098901\\
2.16640463046305	0.613386613386614\\
3.9312586758676	0.638961038961039\\
5.05526257625763	0.670329670329671\\
5.85353465346534	0.691308691308692\\
6.03702257225722	0.710289710289711\\
6.97384073407339	0.731168831168832\\
7.52014450445045	0.751448551448552\\
7.66920063006301	0.774125874125874\\
8.28313273327332	0.801998001998002\\
9.07177272727272	0.823976023976024\\
9.3632407440744	0.840959040959041\\
9.73411676167615	0.860839160839161\\
11.3473227222722	0.889310689310689\\
11.9548168116812	0.907392607392608\\
12.8174246124612	0.92027972027972\\
16.0158066306631	0.940959040959041\\
16.4142184308431	0.953846153846154\\
19.5758424492449	0.958341658341658\\
19.7558604510451	0.961438561438561\\
19.8958744524452	0.964135864135864\\
20.0558904540454	0.966133866133866\\
31.915188439844	0.967732267732268\\
32.0552024412441	0.970629370629371\\
32.1952164426443	0.973726273726274\\
32.4558225912591	0.975824175824176\\
32.5371385788579	0.97952047952048\\
32.637148579858	0.982717282717283\\
32.8571705820582	0.986213786213786\\
34.2154184628463	0.988411588411588\\
34.3354304640464	0.993206793206793\\
34.4754444654466	0.995804195804196\\
61.8581827392739	0.997502497502498\\
};
\addlegendentry{MF ($2\times 4$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1.7766811701847e-06	0\\
0.000203127143194592	0.000999000999000965\\
0.000365217349067137	0.00199800199800204\\
0.000695232756058317	0.00299700299700312\\
0.000914475549002702	0.00399600399600408\\
0.00123870862528008	0.00499500499500483\\
0.00143630507021797	0.00599400599400579\\
0.00161766296643862	0.00699300699300687\\
0.00183121357992277	0.00799200799200805\\
0.00203657328292906	0.00899100899100924\\
0.00212373825828394	0.00999000999001043\\
0.00225872557295759	0.0109890109890115\\
0.00254498818593873	0.0119880119880125\\
0.00272142175759882	0.0129870129870134\\
0.00293758546684231	0.0139860139860143\\
0.00311208257858198	0.0149850149850153\\
0.00337231121265802	0.0159840159840162\\
0.00366201548901302	0.0169830169830172\\
0.00392896922754105	0.0179820179820183\\
0.00419063795223451	0.0189810189810189\\
0.00436466426406668	0.0199800199800199\\
0.00461672548076919	0.0209790209790209\\
0.00476804782531559	0.0219780219780219\\
0.00507539203126939	0.0229770229770231\\
0.00553936897238572	0.0239760239760244\\
0.00576094155203677	0.0249750249750257\\
0.0059097851631762	0.0259740259740265\\
0.00609272603797351	0.0269730269730274\\
0.00631921194530349	0.0279720279720282\\
0.0065755296855059	0.0289710289710292\\
0.00692851443598386	0.0299700299700304\\
0.00707489587507126	0.0309690309690315\\
0.00731569019600187	0.0319680319680326\\
0.00753371708556472	0.0329670329670338\\
0.00765973707048673	0.0339660339660349\\
0.00784999883723358	0.034965034965036\\
0.00805426316145841	0.0359640359640367\\
0.00835630371156526	0.0369630369630375\\
0.00852340683137598	0.0379620379620383\\
0.0087215379494161	0.0389610389610392\\
0.00890382907931553	0.0399600399600402\\
0.00909248703667487	0.0409590409590409\\
0.00934223001152645	0.041958041958042\\
0.0095381214579966	0.0429570429570429\\
0.00983216231430717	0.043956043956044\\
0.010064925015314	0.044955044955045\\
0.0103171779303608	0.0459540459540458\\
0.0105324843596115	0.0469530469530467\\
0.0108773462382743	0.0479520479520479\\
0.0110716359235337	0.0489510489510491\\
0.0112387178825095	0.0499500499500504\\
0.0113882534278389	0.0509490509490513\\
0.0116418029842684	0.0519480519480523\\
0.0119136562766045	0.0529470529470533\\
0.0121335380637291	0.0539460539460545\\
0.0123999886777924	0.0549450549450555\\
0.0125811812464036	0.0559440559440568\\
0.0128234291823794	0.0569430569430578\\
0.0129599689490547	0.0579420579420586\\
0.0131877165377894	0.0589410589410595\\
0.0134280701325125	0.0599400599400606\\
0.0137469869499434	0.0609390609390614\\
0.0138814262079894	0.0619380619380626\\
0.0141617271517731	0.0629370629370637\\
0.0143401848961222	0.0639360639360645\\
0.0145417604235831	0.0649350649350655\\
0.0146700724424029	0.0659340659340665\\
0.0148341390122688	0.0669330669330677\\
0.0150309990498343	0.0679320679320689\\
0.0153935597390671	0.0689310689310699\\
0.015590183943047	0.069930069930071\\
0.0159607526865528	0.0709290709290722\\
0.0163192569248558	0.0719280719280733\\
0.0164986135355392	0.0729270729270745\\
0.0167210045617807	0.0739260739260756\\
0.0172175111774138	0.0749250749250767\\
0.0173542223992982	0.0759240759240777\\
0.0175414636340179	0.0769230769230785\\
0.0177531024561119	0.0779220779220794\\
0.0180903010901119	0.0789210789210804\\
0.0183502983007884	0.0799200799200817\\
0.0187254740583853	0.080919080919083\\
0.0189010333959239	0.0819180819180836\\
0.0191363052997886	0.0829170829170846\\
0.0193270231281275	0.0839160839160856\\
0.01950902520516	0.0849150849150868\\
0.0197529235075411	0.0859140859140878\\
0.0198698166911946	0.0869130869130887\\
0.0201384693602655	0.0879120879120898\\
0.020503275567421	0.0889110889110907\\
0.0207764634288274	0.0899100899100916\\
0.0209470433976762	0.0909090909090924\\
0.021264428812021	0.0919080919080935\\
0.0215683281644274	0.0929070929070944\\
0.0218497338981773	0.0939060939060955\\
0.0220812513674034	0.0949050949050967\\
0.0222621150315376	0.0959040959040978\\
0.0224038399361248	0.096903096903099\\
0.0225405211803107	0.0979020979020997\\
0.0226893675321413	0.0989010989011009\\
0.0228438855257878	0.099900099900102\\
0.0229992148724989	0.100899100899103\\
0.0232843330329544	0.101898101898104\\
0.0234689979211709	0.102897102897104\\
0.0236463417540733	0.103896103896105\\
0.0238998217448305	0.104895104895106\\
0.0240864471774813	0.105894105894107\\
0.0243262385763892	0.106893106893108\\
0.0246247245218711	0.107892107892109\\
0.0250150436671106	0.10889110889111\\
0.0253203686415482	0.109890109890111\\
0.0255951655667772	0.110889110889112\\
0.0258152038424839	0.111888111888113\\
0.0261064327171283	0.112887112887114\\
0.0264299246797215	0.113886113886115\\
0.026825524898868	0.114885114885116\\
0.02729632482	0.115884115884117\\
0.0275541475222809	0.116883116883118\\
0.0277490557570346	0.117882117882119\\
0.0279124452522499	0.11888111888112\\
0.0281671162046635	0.119880119880121\\
0.0284469977606889	0.120879120879122\\
0.0286277428980455	0.121878121878123\\
0.0291943847886955	0.122877122877124\\
0.0294052399592246	0.123876123876125\\
0.0296893295520633	0.124875124875127\\
0.0300310844569154	0.125874125874128\\
0.0301387376569089	0.126873126873129\\
0.0303013082127066	0.12787212787213\\
0.0305417445150411	0.128871128871131\\
0.0308260154114279	0.129870129870132\\
0.0310473989773996	0.130869130869134\\
0.0312545704145251	0.131868131868135\\
0.031576915061434	0.132867132867136\\
0.0318965078646087	0.133866133866137\\
0.0320296372689555	0.134865134865138\\
0.0322272934295995	0.135864135864139\\
0.032503914484856	0.13686313686314\\
0.0326896423085046	0.137862137862141\\
0.0328970121658188	0.138861138861142\\
0.0331373075263386	0.139860139860143\\
0.033466514924676	0.140859140859144\\
0.0336874639257232	0.141858141858145\\
0.033955194177409	0.142857142857146\\
0.0341940414951551	0.143856143856147\\
0.0345522219649226	0.144855144855148\\
0.0348289471660408	0.145854145854149\\
0.0351308988983536	0.14685314685315\\
0.0354350790693374	0.147852147852151\\
0.0356292337231068	0.148851148851152\\
0.0360496282899589	0.149850149850153\\
0.0363314645542943	0.150849150849154\\
0.0365801480427521	0.151848151848155\\
0.0369943486800075	0.152847152847156\\
0.0372102669045233	0.153846153846157\\
0.0375055374987312	0.154845154845158\\
0.0377285589801275	0.155844155844159\\
0.0379304854126126	0.15684315684316\\
0.0382066135943155	0.157842157842161\\
0.0384584899838138	0.158841158841162\\
0.0388347796399913	0.159840159840163\\
0.0391668159051566	0.160839160839164\\
0.0395194674254782	0.161838161838165\\
0.0397705238840231	0.162837162837166\\
0.0400006568179023	0.163836163836168\\
0.0403245746702847	0.164835164835169\\
0.0406386787932362	0.16583416583417\\
0.0408747588502081	0.166833166833171\\
0.0411026676250579	0.167832167832172\\
0.0413248254869032	0.168831168831173\\
0.0415359741262762	0.169830169830174\\
0.041886497148532	0.170829170829175\\
0.0421459229222521	0.171828171828176\\
0.0424459104592145	0.172827172827177\\
0.0427121096961969	0.173826173826178\\
0.0429894512275482	0.174825174825179\\
0.043213002831866	0.17582417582418\\
0.0434704859327582	0.176823176823181\\
0.043735694319345	0.177822177822182\\
0.0441078049592996	0.178821178821183\\
0.0445162147491338	0.179820179820184\\
0.044769149057208	0.180819180819185\\
0.045066017051056	0.181818181818186\\
0.0455824012339043	0.182817182817187\\
0.0459124260350237	0.183816183816188\\
0.046098491935453	0.184815184815189\\
0.046283563908446	0.18581418581419\\
0.0464360855410462	0.186813186813191\\
0.0466797710239248	0.187812187812192\\
0.0469665749431272	0.188811188811194\\
0.047298304861549	0.189810189810195\\
0.0476346366009253	0.190809190809196\\
0.0479218040292437	0.191808191808197\\
0.04819775272302	0.192807192807198\\
0.0484218898431052	0.193806193806199\\
0.0486660268315546	0.1948051948052\\
0.0488672363893485	0.195804195804201\\
0.0490870485148491	0.196803196803202\\
0.0492871543907274	0.197802197802203\\
0.04947796571075	0.198801198801204\\
0.0496842101104384	0.199800199800205\\
0.0499223706396634	0.200799200799206\\
0.0502684614884554	0.201798201798207\\
0.0505040386984703	0.202797202797208\\
0.0507095796483199	0.20379620379621\\
0.0508707705512172	0.20479520479521\\
0.0510946338332605	0.205794205794211\\
0.0512926639493472	0.206793206793212\\
0.0515088441711455	0.207792207792213\\
0.0517730093018471	0.208791208791214\\
0.0520508426274731	0.209790209790215\\
0.0522827490139335	0.210789210789216\\
0.0525774278409088	0.211788211788217\\
0.0527977495008507	0.212787212787218\\
0.0533371450609437	0.21378621378622\\
0.0536927283320789	0.214785214785221\\
0.0540097532078256	0.215784215784222\\
0.0542894824418347	0.216783216783223\\
0.0545236689434603	0.217782217782224\\
0.054702459284421	0.218781218781225\\
0.0549644766145292	0.219780219780226\\
0.0552506540558966	0.220779220779227\\
0.0555671369042052	0.221778221778228\\
0.0558117102361102	0.222777222777229\\
0.0559867991840974	0.22377622377623\\
0.0561651208191449	0.224775224775231\\
0.056370660243644	0.225774225774232\\
0.0567827635807401	0.226773226773233\\
0.0568914371558762	0.227772227772234\\
0.0570753781030682	0.228771228771235\\
0.0572568986933177	0.229770229770236\\
0.0574924299505017	0.230769230769238\\
0.0576176785362925	0.231768231768239\\
0.0578917808991264	0.23276723276724\\
0.0582514693819078	0.233766233766241\\
0.0584209043653985	0.234765234765242\\
0.0585528034596905	0.235764235764243\\
0.0588484010243047	0.236763236763244\\
0.0591956105142231	0.237762237762245\\
0.0593995293668002	0.238761238761246\\
0.0597169100446777	0.239760239760247\\
0.0599958220156616	0.240759240759248\\
0.0602739466830684	0.241758241758249\\
0.0606763858659942	0.24275724275725\\
0.0608291028163332	0.243756243756251\\
0.0611231806376651	0.244755244755252\\
0.0613926206071049	0.245754245754253\\
0.0615412674836495	0.246753246753254\\
0.061841367364913	0.247752247752255\\
0.0620073509656223	0.248751248751256\\
0.0622998833620443	0.249750249750258\\
0.0624709855273018	0.250749250749259\\
0.0626931311156156	0.25174825174826\\
0.0628516309263336	0.252747252747261\\
0.0630057073718007	0.253746253746262\\
0.0633864624954725	0.254745254745263\\
0.0635891979545207	0.255744255744264\\
0.0639082225178669	0.256743256743265\\
0.064127044235228	0.257742257742266\\
0.064330339166176	0.258741258741267\\
0.0645460556896609	0.259740259740268\\
0.064781677866943	0.260739260739269\\
0.0650541135025726	0.261738261738271\\
0.0651918768655051	0.262737262737272\\
0.0654433323124266	0.263736263736273\\
0.0657551151471409	0.264735264735273\\
0.0659697332209603	0.265734265734274\\
0.0662386856151791	0.266733266733276\\
0.0664286995763419	0.267732267732277\\
0.0666161400703373	0.268731268731278\\
0.0668462254140607	0.269730269730279\\
0.0671931704883733	0.27072927072928\\
0.0674088696327644	0.271728271728281\\
0.0675751294757028	0.272727272727282\\
0.0678075866728278	0.273726273726283\\
0.0680944548106872	0.274725274725284\\
0.0684101132059567	0.275724275724285\\
0.0689955512104845	0.276723276723286\\
0.069217827545927	0.277722277722287\\
0.0694619770475029	0.278721278721288\\
0.0697138089914517	0.27972027972029\\
0.0698819275440439	0.280719280719291\\
0.0700597726449956	0.281718281718292\\
0.070312264497133	0.282717282717293\\
0.0707757792468833	0.283716283716294\\
0.0712128621230761	0.284715284715295\\
0.0715190665841554	0.285714285714296\\
0.0717799948864908	0.286713286713297\\
0.0720913405073524	0.287712287712299\\
0.0723280375618458	0.2887112887113\\
0.0725619149170882	0.289710289710301\\
0.0727275428845715	0.290709290709302\\
0.0730093143941062	0.291708291708303\\
0.073130246936131	0.292707292707304\\
0.0734171366466967	0.293706293706306\\
0.0736176414849083	0.294705294705307\\
0.0738998636224011	0.295704295704308\\
0.0744370685521645	0.296703296703309\\
0.0748206332171932	0.29770229770231\\
0.0752216153272514	0.298701298701311\\
0.0754563516933935	0.299700299700312\\
0.0757223630456423	0.300699300699313\\
0.0760678912179316	0.301698301698314\\
0.0762464455120622	0.302697302697315\\
0.076597153204979	0.303696303696317\\
0.0770023125498938	0.304695304695318\\
0.0773005813392373	0.305694305694319\\
0.0774761828264161	0.30669330669332\\
0.0776379158041678	0.307692307692321\\
0.0778338167949642	0.308691308691322\\
0.0781791962286604	0.309690309690323\\
0.0785384181840456	0.310689310689324\\
0.0789217435692162	0.311688311688325\\
0.0793462614411951	0.312687312687326\\
0.0796354455372423	0.313686313686327\\
0.0802841106974341	0.314685314685328\\
0.0805188768008236	0.31568431568433\\
0.0808137687440436	0.316683316683331\\
0.081078402151789	0.317682317682332\\
0.0817234643931926	0.318681318681333\\
0.0819326883324152	0.319680319680334\\
0.0822646375989606	0.320679320679335\\
0.0825501399219668	0.321678321678337\\
0.0828162148142368	0.322677322677338\\
0.0829744261267251	0.323676323676339\\
0.0832549977511547	0.32467532467534\\
0.0837659587770005	0.325674325674341\\
0.0842201870878441	0.326673326673342\\
0.0847593284267241	0.327672327672343\\
0.0850097897280477	0.328671328671344\\
0.0853366965317264	0.329670329670345\\
0.0857666999433491	0.330669330669346\\
0.0859637320621651	0.331668331668347\\
0.0863708318229133	0.332667332667348\\
0.086679365796563	0.333666333666349\\
0.0868445751683176	0.334665334665351\\
0.0872309670525198	0.335664335664352\\
0.0877974745753196	0.336663336663353\\
0.0881177818792764	0.337662337662354\\
0.0885462870714875	0.338661338661355\\
0.0888410124372783	0.339660339660356\\
0.0892532947272393	0.340659340659357\\
0.0894622482321168	0.341658341658358\\
0.0898861080508269	0.342657342657359\\
0.0901953468165075	0.34365634365636\\
0.0905240744257441	0.344655344655361\\
0.090770614036856	0.345654345654362\\
0.0911141381560867	0.346653346653364\\
0.0914144277550122	0.347652347652365\\
0.0918384034654167	0.348651348651366\\
0.0919934850548785	0.349650349650367\\
0.0923158711582985	0.350649350649368\\
0.0924625093889802	0.351648351648369\\
0.0928183853163631	0.35264735264737\\
0.0930585298208726	0.353646353646371\\
0.0932863846224166	0.354645354645373\\
0.0935840310354248	0.355644355644374\\
0.0939864874915237	0.356643356643375\\
0.094144246715679	0.357642357642376\\
0.0944201761859027	0.358641358641377\\
0.0948520274556817	0.359640359640378\\
0.0950390056075534	0.360639360639379\\
0.0952922489649151	0.36163836163838\\
0.0955613387287499	0.362637362637381\\
0.0959233272574451	0.363636363636382\\
0.0963373680576431	0.364635364635383\\
0.096608320498337	0.365634365634385\\
0.0972849854316706	0.366633366633386\\
0.0976348220564773	0.367632367632387\\
0.0979742851106593	0.368631368631388\\
0.0981209176910482	0.369630369630389\\
0.0986060777335709	0.37062937062939\\
0.0988498082405833	0.371628371628392\\
0.0991418015554402	0.372627372627393\\
0.0995285680257361	0.373626373626394\\
0.0998079814424067	0.374625374625395\\
0.100236266595388	0.375624375624396\\
0.100435721829015	0.376623376623397\\
0.100645155099706	0.377622377622398\\
0.100869416815257	0.3786213786214\\
0.101369053768886	0.379620379620401\\
0.101666781908348	0.380619380619402\\
0.101993604264084	0.381618381618403\\
0.102345055534045	0.382617382617404\\
0.102751120333927	0.383616383616405\\
0.103119624739819	0.384615384615406\\
0.103479338448704	0.385614385614407\\
0.10385598647224	0.386613386613408\\
0.104323080073009	0.387612387612409\\
0.10461122178274	0.38861138861141\\
0.104998028854055	0.389610389610411\\
0.105236418066102	0.390609390609412\\
0.105456597328832	0.391608391608413\\
0.10578819118895	0.392607392607415\\
0.106072703526106	0.393606393606416\\
0.106373823734973	0.394605394605417\\
0.106967862215143	0.395604395604418\\
0.107250485722311	0.396603396603419\\
0.10750979997578	0.39760239760242\\
0.107927505166826	0.398601398601421\\
0.108092303984144	0.399600399600422\\
0.108360908369914	0.400599400599423\\
0.108504419279662	0.401598401598424\\
0.108754003836282	0.402597402597425\\
0.109030901210303	0.403596403596426\\
0.109407380023868	0.404595404595427\\
0.109749495576011	0.405594405594429\\
0.110115615470882	0.40659340659343\\
0.110283693523822	0.407592407592431\\
0.11048097056006	0.408591408591432\\
0.110668518742981	0.409590409590433\\
0.110894779510776	0.410589410589434\\
0.111006810243573	0.411588411588435\\
0.111896259865325	0.412587412587436\\
0.112259050490387	0.413586413586437\\
0.11255745188519	0.414585414585438\\
0.112979628556921	0.415584415584439\\
0.113335560658211	0.41658341658344\\
0.11353738065268	0.417582417582441\\
0.113821867870385	0.418581418581442\\
0.114116573167834	0.419580419580443\\
0.114316469269241	0.420579420579445\\
0.11463549077132	0.421578421578446\\
0.114954871505827	0.422577422577447\\
0.11528574807901	0.423576423576448\\
0.115572743832317	0.424575424575449\\
0.1159918123026	0.42557442557445\\
0.116254942270842	0.426573426573451\\
0.116418783527415	0.427572427572453\\
0.116656499651889	0.428571428571453\\
0.116948727126278	0.429570429570454\\
0.117154808034975	0.430569430569456\\
0.117375623718544	0.431568431568457\\
0.117829408232907	0.432567432567458\\
0.118083883481368	0.433566433566459\\
0.118350109498589	0.43456543456546\\
0.118580448451489	0.435564435564461\\
0.118924536923945	0.436563436563462\\
0.119244986321682	0.437562437562463\\
0.119818022771376	0.438561438561464\\
0.120054873520928	0.439560439560466\\
0.120378896365722	0.440559440559467\\
0.120787433795591	0.441558441558468\\
0.120961757637282	0.442557442557469\\
0.121172519094941	0.44355644355647\\
0.121648982207006	0.444555444555471\\
0.121958648462462	0.445554445554472\\
0.122338472095727	0.446553446553473\\
0.122539131254939	0.447552447552475\\
0.122923221294897	0.448551448551476\\
0.123133097182674	0.449550449550477\\
0.123484401739944	0.450549450549478\\
0.123690076557033	0.451548451548479\\
0.124251934446932	0.45254745254748\\
0.124781474719057	0.453546453546482\\
0.125063503038289	0.454545454545483\\
0.125438322870938	0.455544455544484\\
0.125979948099328	0.456543456543485\\
0.126425907102885	0.457542457542486\\
0.126818681867352	0.458541458541487\\
0.127285888232898	0.459540459540488\\
0.12776113755104	0.460539460539489\\
0.128045754052934	0.461538461538491\\
0.12820692969763	0.462537462537492\\
0.128609280282966	0.463536463536493\\
0.129068815265391	0.464535464535494\\
0.129332692471849	0.465534465534495\\
0.129639628239069	0.466533466533496\\
0.130160210221918	0.467532467532497\\
0.130526848114828	0.468531468531499\\
0.130969553036831	0.4695304695305\\
0.13137125441413	0.470529470529501\\
0.131731210344649	0.471528471528502\\
0.132219245729786	0.472527472527503\\
0.132706699242213	0.473526473526504\\
0.132930740074301	0.474525474525505\\
0.133326301076014	0.475524475524506\\
0.133586219260305	0.476523476523507\\
0.133918800147544	0.477522477522509\\
0.134285346166813	0.47852147852151\\
0.134596221797153	0.479520479520511\\
0.135136146489181	0.480519480519512\\
0.135577500003658	0.481518481518513\\
0.136133244194561	0.482517482517514\\
0.136599242433157	0.483516483516516\\
0.136943845946092	0.484515484515517\\
0.137454909477057	0.485514485514518\\
0.137903200077929	0.486513486513519\\
0.138241123642882	0.48751248751252\\
0.138553654860281	0.488511488511521\\
0.138912605562858	0.489510489510522\\
0.139338039653273	0.490509490509524\\
0.139601955817207	0.491508491508524\\
0.139884142350951	0.492507492507526\\
0.140392063578027	0.493506493506527\\
0.140829070858191	0.494505494505528\\
0.141358452296345	0.495504495504529\\
0.141676613890176	0.496503496503531\\
0.14189158515798	0.497502497502532\\
0.142106782336462	0.498501498501533\\
0.142464516506472	0.499500499500535\\
0.142794100043144	0.500499500499535\\
0.143153243966065	0.501498501498536\\
0.143431640031787	0.502497502497537\\
0.14378685407625	0.503496503496538\\
0.144268201625373	0.504495504495539\\
0.144592925820206	0.50549450549454\\
0.144920999529429	0.506493506493541\\
0.145143098398847	0.507492507492542\\
0.14547854820108	0.508491508491543\\
0.146031404303177	0.509490509490544\\
0.146521393465363	0.510489510489545\\
0.146937808309969	0.511488511488545\\
0.147205016172713	0.512487512487546\\
0.147819726455369	0.513486513486547\\
0.148158229836092	0.514485514485548\\
0.148480069435053	0.515484515484549\\
0.148804943929967	0.51648351648355\\
0.149138185217268	0.517482517482551\\
0.149559529237173	0.518481518481552\\
0.150485582039785	0.519480519480553\\
0.151086654851303	0.520479520479554\\
0.151382288927422	0.521478521478555\\
0.151801832914863	0.522477522477555\\
0.152255065219748	0.523476523476556\\
0.15257613814719	0.524475524475557\\
0.152916071778495	0.525474525474558\\
0.153506107557597	0.526473526473559\\
0.154180072051005	0.52747252747256\\
0.154656664141053	0.528471528471561\\
0.155006040139646	0.529470529470562\\
0.155738798899549	0.530469530469563\\
0.156210131433992	0.531468531468564\\
0.156607559335413	0.532467532467565\\
0.156929819328255	0.533466533466566\\
0.157226535734679	0.534465534465567\\
0.157755693583688	0.535464535464568\\
0.158151731283986	0.536463536463568\\
0.158600217015504	0.53746253746257\\
0.158924086365751	0.538461538461571\\
0.159363045469206	0.539460539460571\\
0.160136634100128	0.540459540459572\\
0.160490168275956	0.541458541458573\\
0.160654287712767	0.542457542457574\\
0.160891551235849	0.543456543456575\\
0.161501151045499	0.544455544455576\\
0.161892783910886	0.545454545454577\\
0.162581395202402	0.546453546453578\\
0.163247398134047	0.547452547452579\\
0.163501555315097	0.54845154845158\\
0.164290579691215	0.549450549450581\\
0.164546480297034	0.550449550449582\\
0.16514438852662	0.551448551448583\\
0.165441605672822	0.552447552447584\\
0.165926714693912	0.553446553446585\\
0.166124058474777	0.554445554445586\\
0.166741435882773	0.555444555444586\\
0.167294581361837	0.556443556443587\\
0.167847747902591	0.557442557442588\\
0.168321995224609	0.558441558441589\\
0.168702852561072	0.55944055944059\\
0.169565344434329	0.560439560439591\\
0.170041343002246	0.561438561438592\\
0.170546242572193	0.562437562437593\\
0.17091426169436	0.563436563436594\\
0.171349435501135	0.564435564435595\\
0.172055920560197	0.565434565434595\\
0.172525932850846	0.566433566433596\\
0.172968945623461	0.567432567432597\\
0.173227457337244	0.568431568431598\\
0.173583620244811	0.569430569430599\\
0.174251378743286	0.5704295704296\\
0.174600013760289	0.571428571428601\\
0.175486736721112	0.572427572427602\\
0.175978269521046	0.573426573426603\\
0.176153130096765	0.574425574425604\\
0.176615384509816	0.575424575424605\\
0.177129499489736	0.576423576423606\\
0.177987000034193	0.577422577422607\\
0.178460313515991	0.578421578421608\\
0.179092421269971	0.579420579420609\\
0.179749204288342	0.58041958041961\\
0.180385899196139	0.58141858141861\\
0.180960702473897	0.582417582417611\\
0.18141642787988	0.583416583416612\\
0.182034685381254	0.584415584415613\\
0.182543280629778	0.585414585414614\\
0.183175045485527	0.586413586413615\\
0.183907825021429	0.587412587412616\\
0.184499771919725	0.588411588411617\\
0.184743645589414	0.589410589410618\\
0.185550413135516	0.590409590409619\\
0.186189896983208	0.591408591408619\\
0.18658057285058	0.59240759240762\\
0.186865509169948	0.593406593406621\\
0.187296965449601	0.594405594405622\\
0.188235683654455	0.595404595404623\\
0.188632675277056	0.596403596403624\\
0.189352900096559	0.597402597402625\\
0.18995506336107	0.598401598401626\\
0.190694911357603	0.599400599400627\\
0.191160752133371	0.600399600399628\\
0.191709678028467	0.601398601398629\\
0.192303735311604	0.60239760239763\\
0.192772911956396	0.60339660339663\\
0.193569210523524	0.604395604395631\\
0.194083306604718	0.605394605394632\\
0.194510637429111	0.606393606393633\\
0.195044793538344	0.607392607392634\\
0.195764515363095	0.608391608391635\\
0.196816604696359	0.609390609390636\\
0.197522190820656	0.610389610389637\\
0.197932450901362	0.611388611388638\\
0.198691844365712	0.612387612387639\\
0.199552669312503	0.61338661338664\\
0.200334730687452	0.614385614385641\\
0.200835143189991	0.615384615384642\\
0.201572896632292	0.616383616383642\\
0.202046964002241	0.617382617382644\\
0.202699215739933	0.618381618381644\\
0.203252572028319	0.619380619380645\\
0.204409908486078	0.620379620379646\\
0.205086281195381	0.621378621378647\\
0.205900414344143	0.622377622377648\\
0.207039667032937	0.623376623376649\\
0.207552120579763	0.62437562437565\\
0.208251873958645	0.625374625374651\\
0.209494848096618	0.626373626373652\\
0.21028386203659	0.627372627372653\\
0.210703715944163	0.628371628371653\\
0.211316868765373	0.629370629370654\\
0.21210756721613	0.630369630369655\\
0.213004343891384	0.631368631368656\\
0.213279918738479	0.632367632367657\\
0.214254286240028	0.633366633366658\\
0.214962372926237	0.634365634365659\\
0.215456886337606	0.63536463536466\\
0.216504110198443	0.636363636363661\\
0.217084437173071	0.637362637362662\\
0.217662161003723	0.638361638361662\\
0.218114764154549	0.639360639360663\\
0.218581662558964	0.640359640359664\\
0.219401652702913	0.641358641358665\\
0.220526668723878	0.642357642357666\\
0.221459884239863	0.643356643356667\\
0.222111758484495	0.644355644355668\\
0.223058017850242	0.645354645354669\\
0.224192668054854	0.64635364635367\\
0.224527553167668	0.647352647352671\\
0.225214703005484	0.648351648351671\\
0.226038675653029	0.649350649350672\\
0.22671322677772	0.650349650349673\\
0.227630782078812	0.651348651348674\\
0.229079939917987	0.652347652347675\\
0.229994457538737	0.653346653346676\\
0.230603019787289	0.654345654345676\\
0.231861606032638	0.655344655344677\\
0.232727273126407	0.656343656343678\\
0.233971568010418	0.657342657342679\\
0.235007721451716	0.65834165834168\\
0.235915254286354	0.659340659340681\\
0.236810135367335	0.660339660339682\\
0.237816730081192	0.661338661338683\\
0.239164439687755	0.662337662337684\\
0.240266043690603	0.663336663336685\\
0.24076725713519	0.664335664335685\\
0.241443026995995	0.665334665334686\\
0.241954792718062	0.666333666333687\\
0.242285649865366	0.667332667332688\\
0.243249997685588	0.668331668331689\\
0.244119840044661	0.66933066933069\\
0.244913293332523	0.670329670329691\\
0.245778370630894	0.671328671328691\\
0.246346604787604	0.672327672327692\\
0.24735406887882	0.673326673326693\\
0.248341066714332	0.674325674325694\\
0.249308026486332	0.675324675324695\\
0.250164554467581	0.676323676323696\\
0.251082806942335	0.677322677322697\\
0.251487480106347	0.678321678321698\\
0.252096372816126	0.679320679320699\\
0.252491616587285	0.680319680319699\\
0.2531620539615	0.6813186813187\\
0.253978521990518	0.682317682317701\\
0.254768171476094	0.683316683316702\\
0.255469935568236	0.684315684315703\\
0.256423146771297	0.685314685314704\\
0.257778528357662	0.686313686313705\\
0.258819108542049	0.687312687312706\\
0.259639796586534	0.688311688311707\\
0.260279578519011	0.689310689310708\\
0.261034986126138	0.690309690309709\\
0.261539296391959	0.691308691308709\\
0.262343779262176	0.69230769230771\\
0.263110266425578	0.693306693306711\\
0.264230024408491	0.694305694305712\\
0.264511805741989	0.695304695304713\\
0.264950432688956	0.696303696303714\\
0.265586728880429	0.697302697302715\\
0.266603696027545	0.698301698301716\\
0.267402377843247	0.699300699300717\\
0.268375427331378	0.700299700299717\\
0.269324209117428	0.701298701298718\\
0.270954365762812	0.702297702297719\\
0.271594565725273	0.70329670329672\\
0.272283885628177	0.704295704295721\\
0.273195898951265	0.705294705294722\\
0.274355283271781	0.706293706293723\\
0.275549441437697	0.707292707292724\\
0.276727500611329	0.708291708291724\\
0.277945624005085	0.709290709290725\\
0.27896577345405	0.710289710289726\\
0.27987225147691	0.711288711288727\\
0.281071620018736	0.712287712287728\\
0.28169911117547	0.713286713286729\\
0.282680078444805	0.714285714285729\\
0.28336366834484	0.71528471528473\\
0.284118656461708	0.716283716283731\\
0.285029736194163	0.717282717282732\\
0.285685260440012	0.718281718281733\\
0.286566408445395	0.719280719280734\\
0.287893027960131	0.720279720279734\\
0.289218003804443	0.721278721278735\\
0.289798225657989	0.722277722277736\\
0.290643121045843	0.723276723276737\\
0.291228167156916	0.724275724275738\\
0.292066855139808	0.725274725274739\\
0.292712691846553	0.726273726273739\\
0.293782093448016	0.72727272727274\\
0.29448592175121	0.728271728271741\\
0.295073125304526	0.729270729270742\\
0.295902572877132	0.730269730269743\\
0.296533091849952	0.731268731268744\\
0.297659013403397	0.732267732267745\\
0.299232758036013	0.733266733266746\\
0.300329397981713	0.734265734265747\\
0.301421205085148	0.735264735264748\\
0.30267462596689	0.736263736263748\\
0.303305920303231	0.737262737262749\\
0.304795507994541	0.73826173826175\\
0.305624554070441	0.739260739260751\\
0.306467205153304	0.740259740259752\\
0.307237043721642	0.741258741258753\\
0.308608200682862	0.742257742257754\\
0.309757227991582	0.743256743256755\\
0.310858300025487	0.744255744255756\\
0.311823372479376	0.745254745254756\\
0.312573621540388	0.746253746253758\\
0.31326836064941	0.747252747252758\\
0.314022724220493	0.748251748251759\\
0.314957413729466	0.74925074925076\\
0.315987209948609	0.750249750249761\\
0.317359057750863	0.751248751248762\\
0.318927187425091	0.752247752247763\\
0.319850805914825	0.753246753246764\\
0.320697855373972	0.754245754245765\\
0.321768523986769	0.755244755244766\\
0.322444581864531	0.756243756243767\\
0.323323791929846	0.757242757242768\\
0.324368123683804	0.758241758241769\\
0.32580730784769	0.75924075924077\\
0.32660237381581	0.760239760239771\\
0.327845942608597	0.761238761238772\\
0.329535651606434	0.762237762237773\\
0.330685986305184	0.763236763236773\\
0.331365252096116	0.764235764235774\\
0.332591354747208	0.765234765234776\\
0.334108372576395	0.766233766233776\\
0.335850492188179	0.767232767232777\\
0.337368592969753	0.768231768231778\\
0.338593506790147	0.769230769230779\\
0.340398803554812	0.77022977022978\\
0.34183831694601	0.771228771228781\\
0.343797781521921	0.772227772227782\\
0.344999408853432	0.773226773226783\\
0.346020653730541	0.774225774225784\\
0.346885962986761	0.775224775224785\\
0.348339654831605	0.776223776223786\\
0.349894812016665	0.777222777222787\\
0.351097945619067	0.778221778221788\\
0.352503711227939	0.779220779220789\\
0.353653296990061	0.78021978021979\\
0.354342319551137	0.781218781218791\\
0.355689298428835	0.782217782217792\\
0.357755248459881	0.783216783216793\\
0.358990770619286	0.784215784215794\\
0.360386196492055	0.785214785214795\\
0.362614570391095	0.786213786213796\\
0.364470327732747	0.787212787212797\\
0.365139038251918	0.788211788211798\\
0.365711351440012	0.789210789210799\\
0.367090166091543	0.7902097902098\\
0.368069919062229	0.791208791208801\\
0.369325338262463	0.792207792207801\\
0.370309725793682	0.793206793206802\\
0.371928416199559	0.794205794205803\\
0.373173749453187	0.795204795204804\\
0.37548276500425	0.796203796203805\\
0.376116706884737	0.797202797202806\\
0.377643919973053	0.798201798201807\\
0.379090330585555	0.799200799200808\\
0.380107624615462	0.800199800199809\\
0.38110320815224	0.80119880119881\\
0.382211802874522	0.802197802197811\\
0.383422574215004	0.803196803196812\\
0.384600544651452	0.804195804195813\\
0.386332058708525	0.805194805194814\\
0.38837094740704	0.806193806193815\\
0.389458244131408	0.807192807192816\\
0.391260169392879	0.808191808191817\\
0.392513105431377	0.809190809190818\\
0.393317685964071	0.810189810189819\\
0.394335835720725	0.81118881118882\\
0.395606147946687	0.812187812187821\\
0.39712408389612	0.813186813186822\\
0.398180716649804	0.814185814185823\\
0.399731417372557	0.815184815184824\\
0.401054009693468	0.816183816183825\\
0.402299690996948	0.817182817182826\\
0.403115892051112	0.818181818181827\\
0.40412292160174	0.819180819180828\\
0.40493005839404	0.820179820179829\\
0.406009311935055	0.82117882117883\\
0.407341615931784	0.822177822177831\\
0.409717306832448	0.823176823176832\\
0.411410883951163	0.824175824175833\\
0.412535075503524	0.825174825174834\\
0.41324189133557	0.826173826173835\\
0.414930513787837	0.827172827172836\\
0.416759359897455	0.828171828171837\\
0.418323996014081	0.829170829170838\\
0.419558274348162	0.830169830169839\\
0.420666113491784	0.83116883116884\\
0.421640415393064	0.832167832167841\\
0.422925060351716	0.833166833166842\\
0.424920876470956	0.834165834165843\\
0.426570076599297	0.835164835164844\\
0.427514475327214	0.836163836163845\\
0.429322279861601	0.837162837162846\\
0.431494438694457	0.838161838161847\\
0.433452766072556	0.839160839160848\\
0.43560217829512	0.840159840159849\\
0.437438990647493	0.84115884115885\\
0.439156140551574	0.842157842157851\\
0.440996398445993	0.843156843156852\\
0.442515168768935	0.844155844155853\\
0.443905012101254	0.845154845154854\\
0.445898972089926	0.846153846153855\\
0.446862271410666	0.847152847152856\\
0.448350197110258	0.848151848151857\\
0.449623125338739	0.849150849150858\\
0.450749494393811	0.850149850149859\\
0.45261918207849	0.85114885114886\\
0.453984363715684	0.852147852147861\\
0.456772330666574	0.853146853146862\\
0.458758494985844	0.854145854145863\\
0.461310379667971	0.855144855144864\\
0.462709078454381	0.856143856143865\\
0.464444327438365	0.857142857142866\\
0.466278111070729	0.858141858141867\\
0.468117951284931	0.859140859140868\\
0.470196752520081	0.860139860139869\\
0.471759294853033	0.86113886113887\\
0.473845907386846	0.862137862137871\\
0.475937536956728	0.863136863136872\\
0.477810452583157	0.864135864135873\\
0.480004386939733	0.865134865134874\\
0.481989337506789	0.866133866133875\\
0.48348805779883	0.867132867132876\\
0.485291643542141	0.868131868131876\\
0.48655095126454	0.869130869130878\\
0.488947450520055	0.870129870129879\\
0.490789015575736	0.871128871128879\\
0.493584047318535	0.87212787212788\\
0.49559994398644	0.873126873126881\\
0.497469482389844	0.874125874125882\\
0.499154323547806	0.875124875124883\\
0.500872230674867	0.876123876123884\\
0.502776967299965	0.877122877122885\\
0.504430373433706	0.878121878121886\\
0.506569460801188	0.879120879120887\\
0.509090824496717	0.880119880119888\\
0.511596522533665	0.881118881118889\\
0.513085785535253	0.88211788211789\\
0.51627860350527	0.883116883116891\\
0.518290568762154	0.884115884115892\\
0.519458455078244	0.885114885114893\\
0.521726209759763	0.886113886113894\\
0.524324501527644	0.887112887112895\\
0.526387181285024	0.888111888111896\\
0.528680422868138	0.889110889110896\\
0.530095502143865	0.890109890109897\\
0.533204520936074	0.891108891108898\\
0.535755523916244	0.892107892107899\\
0.539366498707025	0.8931068931069\\
0.540654261577146	0.894105894105901\\
0.545827488880718	0.895104895104902\\
0.54751124095192	0.896103896103903\\
0.551568139748916	0.897102897102904\\
0.553455956431293	0.898101898101905\\
0.556624352814406	0.899100899100906\\
0.558279005619163	0.900099900099907\\
0.559578100042827	0.901098901098908\\
0.562264748345363	0.902097902097909\\
0.56432472098151	0.903096903096909\\
0.566823656360992	0.90409590409591\\
0.569915190032418	0.905094905094911\\
0.57258170998864	0.906093906093912\\
0.574374847428359	0.907092907092913\\
0.576899672337179	0.908091908091914\\
0.57952503522705	0.909090909090915\\
0.585926794457052	0.910089910089916\\
0.589176313442495	0.911088911088917\\
0.591830634094219	0.912087912087918\\
0.59510748506051	0.913086913086919\\
0.597795367728303	0.91408591408592\\
0.602357489671959	0.915084915084921\\
0.606476624397427	0.916083916083921\\
0.609070784219298	0.917082917082922\\
0.611937763158586	0.918081918081923\\
0.616889853383899	0.919080919080924\\
0.620733166025065	0.920079920079925\\
0.624559152530384	0.921078921078926\\
0.626860054595312	0.922077922077927\\
0.630259509102714	0.923076923076928\\
0.632390731360189	0.924075924075929\\
0.63603881842074	0.92507492507493\\
0.641968277502741	0.926073926073931\\
0.645297694258531	0.927072927072932\\
0.649913197676614	0.928071928071933\\
0.653588206896202	0.929070929070934\\
0.659396304502827	0.930069930069934\\
0.667158329321001	0.931068931068935\\
0.671215292248419	0.932067932067936\\
0.675374242523141	0.933066933066937\\
0.682297665484683	0.934065934065938\\
0.685568657882389	0.935064935064939\\
0.693020003956509	0.93606393606394\\
0.699993720773378	0.937062937062941\\
0.705704579140404	0.938061938061942\\
0.711575949788482	0.939060939060943\\
0.714927671366148	0.940059940059944\\
0.718145552578241	0.941058941058945\\
0.719842426740742	0.942057942057946\\
0.723657689642181	0.943056943056947\\
0.729833786605043	0.944055944055948\\
0.736001702384034	0.945054945054948\\
0.74091147825305	0.946053946053949\\
0.746186112865132	0.94705294705295\\
0.752349184414816	0.948051948051951\\
0.758418467758414	0.949050949050952\\
0.763638871114665	0.950049950049953\\
0.767980601245796	0.951048951048954\\
0.773029884576601	0.952047952047955\\
0.780580653516838	0.953046953046956\\
0.792318929525372	0.954045954045957\\
0.797155096707328	0.955044955044958\\
0.804970224857943	0.956043956043959\\
0.811683854917414	0.95704295704296\\
0.819330357673266	0.958041958041961\\
0.824439462029346	0.959040959040962\\
0.831322848488751	0.960039960039963\\
0.838385990284841	0.961038961038964\\
0.848711046532983	0.962037962037965\\
0.861831332705245	0.963036963036966\\
0.866990066838849	0.964035964035966\\
0.874335673115638	0.965034965034967\\
0.880709243181071	0.966033966033968\\
0.888616185985065	0.967032967032969\\
0.897816181895649	0.96803196803197\\
0.907116830265162	0.969030969030971\\
0.917553934947579	0.970029970029972\\
0.923520736996473	0.971028971028973\\
0.929449731865128	0.972027972027974\\
0.935520336137486	0.973026973026975\\
0.944621507944554	0.974025974025976\\
0.951632368329056	0.975024975024977\\
0.969127492430378	0.976023976023978\\
0.985238247598994	0.977022977022979\\
0.999295609516441	0.978021978021979\\
1.01051478074519	0.97902097902098\\
1.03127817076891	0.980019980019981\\
1.05882914532636	0.981018981018982\\
1.07206545458469	0.982017982017983\\
1.09517489503676	0.983016983016984\\
1.12529400402135	0.984015984015985\\
1.14159106465687	0.985014985014986\\
1.16444978835291	0.986013986013987\\
1.19730719055655	0.987012987012988\\
1.23236179955318	0.988011988011989\\
1.29832325287883	0.98901098901099\\
1.34964034627556	0.990009990009991\\
1.42730800848754	0.991008991008992\\
1.64509780673102	0.992007992007993\\
2.02629153899722	0.993006993006993\\
2.38032819560691	0.994005994005994\\
2.72718044017509	0.995004995004995\\
3.23811119140034	0.996003996003996\\
3.61776278194803	0.997002997002997\\
6.08322525918481	0.998001998001998\\
8.04743863814177	0.999000999000999\\
38.174318591259	1\\
};
\addlegendentry{HRP-SA ($2\times 4$)}

\end{axis}

\end{tikzpicture}%

==> cdf_dist_compare_bw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Range Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={at={(0.564,0.123)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\draw[rotate around={-35:(0.16,0.8)}] (axis cs:0.16,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.025,0.93) {HRP-SA};
\draw[rotate around={-35:(10,0.8)},dashed] (axis cs:10,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 2,0.93) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00803833383338315	0.0335664335664336\\
0.0195319091909187	0.0557442557442556\\
0.0274843884388432	0.0704295704295703\\
0.0395339093909399	0.0945054945054944\\
0.0480423342334291	0.114085914085914\\
0.0604760916091589	0.131968031968032\\
0.0708642024202391	0.154645354645355\\
0.0839159045904587	0.175024975024975\\
0.0970098479847969	0.197502497502497\\
0.110148088808881	0.205394605394605\\
0.120482092209221	0.23046953046953\\
0.136106097609762	0.24985014985015\\
0.15015208920892	0.265234765234765\\
0.162937870787077	0.277522477522477\\
0.180488092809279	0.295204795204795\\
0.194228362836277	0.304495504495504\\
0.2142303630363	0.318881118881118\\
0.234232363236323	0.33016983016983\\
0.25652572257226	0.335464535464535\\
0.296529722972299	0.347452547452547\\
0.336533723372337	0.362537462537463\\
0.39017609160916	0.366833166833167\\
0.566024312431242	0.375724275724276\\
0.60771563156316	0.395404595404595\\
0.666034313431343	0.407292707292707\\
0.732846354635463	0.418181818181818\\
0.774286368636858	0.432267732267732\\
0.80994392039204	0.443456543456543\\
0.843044714471446	0.455644355644356\\
0.8699499209921	0.474125874125874\\
0.894121702170214	0.482617382617383\\
0.969959921992199	0.496103896103896\\
1.08781230423042	0.508591408591409\\
1.24754774577458	0.516683316683317\\
1.3573299269927	0.531068931068931\\
1.44756774777478	0.535964035964036\\
1.53734792879288	0.538061938061938\\
1.61735592959296	0.542257742257742\\
1.67899463946394	0.547452547452548\\
1.73736793079308	0.55974025974026\\
1.79737393139314	0.568531468531469\\
1.83737793179318	0.583616383616384\\
1.85996761676167	0.601098901098901\\
2.16640463046305	0.613386613386614\\
3.9312586758676	0.638961038961039\\
5.05526257625763	0.670329670329671\\
5.85353465346534	0.691308691308692\\
6.03702257225722	0.710289710289711\\
6.97384073407339	0.731168831168832\\
7.52014450445045	0.751448551448552\\
7.66920063006301	0.774125874125874\\
8.28313273327332	0.801998001998002\\
9.07177272727272	0.823976023976024\\
9.3632407440744	0.840959040959041\\
9.73411676167615	0.860839160839161\\
11.3473227222722	0.889310689310689\\
11.9548168116812	0.907392607392608\\
12.8174246124612	0.92027972027972\\
16.0158066306631	0.940959040959041\\
16.4142184308431	0.953846153846154\\
19.5758424492449	0.958341658341658\\
19.7558604510451	0.961438561438561\\
19.8958744524452	0.964135864135864\\
20.0558904540454	0.966133866133866\\
31.915188439844	0.967732267732268\\
32.0552024412441	0.970629370629371\\
32.1952164426443	0.973726273726274\\
32.4558225912591	0.975824175824176\\
32.5371385788579	0.97952047952048\\
32.637148579858	0.982717282717283\\
32.8571705820582	0.986213786213786\\
34.2154184628463	0.988411588411588\\
34.3354304640464	0.993206793206793\\
34.4754444654466	0.995804195804196\\
61.8581827392739	0.997502497502498\\
};
%\addlegendentry{MF ($20$ MHz)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.7766811701847e-06	0\\
0.000203127143194592	0.000999000999000965\\
0.000365217349067137	0.00199800199800204\\
0.000695232756058317	0.00299700299700312\\
0.000914475549002702	0.00399600399600408\\
0.00123870862528008	0.00499500499500483\\
0.00143630507021797	0.00599400599400579\\
0.00161766296643862	0.00699300699300687\\
0.00183121357992277	0.00799200799200805\\
0.00203657328292906	0.00899100899100924\\
0.00212373825828394	0.00999000999001043\\
0.00225872557295759	0.0109890109890115\\
0.00254498818593873	0.0119880119880125\\
0.00272142175759882	0.0129870129870134\\
0.00293758546684231	0.0139860139860143\\
0.00311208257858198	0.0149850149850153\\
0.00337231121265802	0.0159840159840162\\
0.00366201548901302	0.0169830169830172\\
0.00392896922754105	0.0179820179820183\\
0.00419063795223451	0.0189810189810189\\
0.00436466426406668	0.0199800199800199\\
0.00461672548076919	0.0209790209790209\\
0.00476804782531559	0.0219780219780219\\
0.00507539203126939	0.0229770229770231\\
0.00553936897238572	0.0239760239760244\\
0.00576094155203677	0.0249750249750257\\
0.0059097851631762	0.0259740259740265\\
0.00609272603797351	0.0269730269730274\\
0.00631921194530349	0.0279720279720282\\
0.0065755296855059	0.0289710289710292\\
0.00692851443598386	0.0299700299700304\\
0.00707489587507126	0.0309690309690315\\
0.00731569019600187	0.0319680319680326\\
0.00753371708556472	0.0329670329670338\\
0.00765973707048673	0.0339660339660349\\
0.00784999883723358	0.034965034965036\\
0.00805426316145841	0.0359640359640367\\
0.00835630371156526	0.0369630369630375\\
0.00852340683137598	0.0379620379620383\\
0.0087215379494161	0.0389610389610392\\
0.00890382907931553	0.0399600399600402\\
0.00909248703667487	0.0409590409590409\\
0.00934223001152645	0.041958041958042\\
0.0095381214579966	0.0429570429570429\\
0.00983216231430717	0.043956043956044\\
0.010064925015314	0.044955044955045\\
0.0103171779303608	0.0459540459540458\\
0.0105324843596115	0.0469530469530467\\
0.0108773462382743	0.0479520479520479\\
0.0110716359235337	0.0489510489510491\\
0.0112387178825095	0.0499500499500504\\
0.0113882534278389	0.0509490509490513\\
0.0116418029842684	0.0519480519480523\\
0.0119136562766045	0.0529470529470533\\
0.0121335380637291	0.0539460539460545\\
0.0123999886777924	0.0549450549450555\\
0.0125811812464036	0.0559440559440568\\
0.0128234291823794	0.0569430569430578\\
0.0129599689490547	0.0579420579420586\\
0.0131877165377894	0.0589410589410595\\
0.0134280701325125	0.0599400599400606\\
0.0137469869499434	0.0609390609390614\\
0.0138814262079894	0.0619380619380626\\
0.0141617271517731	0.0629370629370637\\
0.0143401848961222	0.0639360639360645\\
0.0145417604235831	0.0649350649350655\\
0.0146700724424029	0.0659340659340665\\
0.0148341390122688	0.0669330669330677\\
0.0150309990498343	0.0679320679320689\\
0.0153935597390671	0.0689310689310699\\
0.015590183943047	0.069930069930071\\
0.0159607526865528	0.0709290709290722\\
0.0163192569248558	0.0719280719280733\\
0.0164986135355392	0.0729270729270745\\
0.0167210045617807	0.0739260739260756\\
0.0172175111774138	0.0749250749250767\\
0.0173542223992982	0.0759240759240777\\
0.0175414636340179	0.0769230769230785\\
0.0177531024561119	0.0779220779220794\\
0.0180903010901119	0.0789210789210804\\
0.0183502983007884	0.0799200799200817\\
0.0187254740583853	0.080919080919083\\
0.0189010333959239	0.0819180819180836\\
0.0191363052997886	0.0829170829170846\\
0.0193270231281275	0.0839160839160856\\
0.01950902520516	0.0849150849150868\\
0.0197529235075411	0.0859140859140878\\
0.0198698166911946	0.0869130869130887\\
0.0201384693602655	0.0879120879120898\\
0.020503275567421	0.0889110889110907\\
0.0207764634288274	0.0899100899100916\\
0.0209470433976762	0.0909090909090924\\
0.021264428812021	0.0919080919080935\\
0.0215683281644274	0.0929070929070944\\
0.0218497338981773	0.0939060939060955\\
0.0220812513674034	0.0949050949050967\\
0.0222621150315376	0.0959040959040978\\
0.0224038399361248	0.096903096903099\\
0.0225405211803107	0.0979020979020997\\
0.0226893675321413	0.0989010989011009\\
0.0228438855257878	0.099900099900102\\
0.0229992148724989	0.100899100899103\\
0.0232843330329544	0.101898101898104\\
0.0234689979211709	0.102897102897104\\
0.0236463417540733	0.103896103896105\\
0.0238998217448305	0.104895104895106\\
0.0240864471774813	0.105894105894107\\
0.0243262385763892	0.106893106893108\\
0.0246247245218711	0.107892107892109\\
0.0250150436671106	0.10889110889111\\
0.0253203686415482	0.109890109890111\\
0.0255951655667772	0.110889110889112\\
0.0258152038424839	0.111888111888113\\
0.0261064327171283	0.112887112887114\\
0.0264299246797215	0.113886113886115\\
0.026825524898868	0.114885114885116\\
0.02729632482	0.115884115884117\\
0.0275541475222809	0.116883116883118\\
0.0277490557570346	0.117882117882119\\
0.0279124452522499	0.11888111888112\\
0.0281671162046635	0.119880119880121\\
0.0284469977606889	0.120879120879122\\
0.0286277428980455	0.121878121878123\\
0.0291943847886955	0.122877122877124\\
0.0294052399592246	0.123876123876125\\
0.0296893295520633	0.124875124875127\\
0.0300310844569154	0.125874125874128\\
0.0301387376569089	0.126873126873129\\
0.0303013082127066	0.12787212787213\\
0.0305417445150411	0.128871128871131\\
0.0308260154114279	0.129870129870132\\
0.0310473989773996	0.130869130869134\\
0.0312545704145251	0.131868131868135\\
0.031576915061434	0.132867132867136\\
0.0318965078646087	0.133866133866137\\
0.0320296372689555	0.134865134865138\\
0.0322272934295995	0.135864135864139\\
0.032503914484856	0.13686313686314\\
0.0326896423085046	0.137862137862141\\
0.0328970121658188	0.138861138861142\\
0.0331373075263386	0.139860139860143\\
0.033466514924676	0.140859140859144\\
0.0336874639257232	0.141858141858145\\
0.033955194177409	0.142857142857146\\
0.0341940414951551	0.143856143856147\\
0.0345522219649226	0.144855144855148\\
0.0348289471660408	0.145854145854149\\
0.0351308988983536	0.14685314685315\\
0.0354350790693374	0.147852147852151\\
0.0356292337231068	0.148851148851152\\
0.0360496282899589	0.149850149850153\\
0.0363314645542943	0.150849150849154\\
0.0365801480427521	0.151848151848155\\
0.0369943486800075	0.152847152847156\\
0.0372102669045233	0.153846153846157\\
0.0375055374987312	0.154845154845158\\
0.0377285589801275	0.155844155844159\\
0.0379304854126126	0.15684315684316\\
0.0382066135943155	0.157842157842161\\
0.0384584899838138	0.158841158841162\\
0.0388347796399913	0.159840159840163\\
0.0391668159051566	0.160839160839164\\
0.0395194674254782	0.161838161838165\\
0.0397705238840231	0.162837162837166\\
0.0400006568179023	0.163836163836168\\
0.0403245746702847	0.164835164835169\\
0.0406386787932362	0.16583416583417\\
0.0408747588502081	0.166833166833171\\
0.0411026676250579	0.167832167832172\\
0.0413248254869032	0.168831168831173\\
0.0415359741262762	0.169830169830174\\
0.041886497148532	0.170829170829175\\
0.0421459229222521	0.171828171828176\\
0.0424459104592145	0.172827172827177\\
0.0427121096961969	0.173826173826178\\
0.0429894512275482	0.174825174825179\\
0.043213002831866	0.17582417582418\\
0.0434704859327582	0.176823176823181\\
0.043735694319345	0.177822177822182\\
0.0441078049592996	0.178821178821183\\
0.0445162147491338	0.179820179820184\\
0.044769149057208	0.180819180819185\\
0.045066017051056	0.181818181818186\\
0.0455824012339043	0.182817182817187\\
0.0459124260350237	0.183816183816188\\
0.046098491935453	0.184815184815189\\
0.046283563908446	0.18581418581419\\
0.0464360855410462	0.186813186813191\\
0.0466797710239248	0.187812187812192\\
0.0469665749431272	0.188811188811194\\
0.047298304861549	0.189810189810195\\
0.0476346366009253	0.190809190809196\\
0.0479218040292437	0.191808191808197\\
0.04819775272302	0.192807192807198\\
0.0484218898431052	0.193806193806199\\
0.0486660268315546	0.1948051948052\\
0.0488672363893485	0.195804195804201\\
0.0490870485148491	0.196803196803202\\
0.0492871543907274	0.197802197802203\\
0.04947796571075	0.198801198801204\\
0.0496842101104384	0.199800199800205\\
0.0499223706396634	0.200799200799206\\
0.0502684614884554	0.201798201798207\\
0.0505040386984703	0.202797202797208\\
0.0507095796483199	0.20379620379621\\
0.0508707705512172	0.20479520479521\\
0.0510946338332605	0.205794205794211\\
0.0512926639493472	0.206793206793212\\
0.0515088441711455	0.207792207792213\\
0.0517730093018471	0.208791208791214\\
0.0520508426274731	0.209790209790215\\
0.0522827490139335	0.210789210789216\\
0.0525774278409088	0.211788211788217\\
0.0527977495008507	0.212787212787218\\
0.0533371450609437	0.21378621378622\\
0.0536927283320789	0.214785214785221\\
0.0540097532078256	0.215784215784222\\
0.0542894824418347	0.216783216783223\\
0.0545236689434603	0.217782217782224\\
0.054702459284421	0.218781218781225\\
0.0549644766145292	0.219780219780226\\
0.0552506540558966	0.220779220779227\\
0.0555671369042052	0.221778221778228\\
0.0558117102361102	0.222777222777229\\
0.0559867991840974	0.22377622377623\\
0.0561651208191449	0.224775224775231\\
0.056370660243644	0.225774225774232\\
0.0567827635807401	0.226773226773233\\
0.0568914371558762	0.227772227772234\\
0.0570753781030682	0.228771228771235\\
0.0572568986933177	0.229770229770236\\
0.0574924299505017	0.230769230769238\\
0.0576176785362925	0.231768231768239\\
0.0578917808991264	0.23276723276724\\
0.0582514693819078	0.233766233766241\\
0.0584209043653985	0.234765234765242\\
0.0585528034596905	0.235764235764243\\
0.0588484010243047	0.236763236763244\\
0.0591956105142231	0.237762237762245\\
0.0593995293668002	0.238761238761246\\
0.0597169100446777	0.239760239760247\\
0.0599958220156616	0.240759240759248\\
0.0602739466830684	0.241758241758249\\
0.0606763858659942	0.24275724275725\\
0.0608291028163332	0.243756243756251\\
0.0611231806376651	0.244755244755252\\
0.0613926206071049	0.245754245754253\\
0.0615412674836495	0.246753246753254\\
0.061841367364913	0.247752247752255\\
0.0620073509656223	0.248751248751256\\
0.0622998833620443	0.249750249750258\\
0.0624709855273018	0.250749250749259\\
0.0626931311156156	0.25174825174826\\
0.0628516309263336	0.252747252747261\\
0.0630057073718007	0.253746253746262\\
0.0633864624954725	0.254745254745263\\
0.0635891979545207	0.255744255744264\\
0.0639082225178669	0.256743256743265\\
0.064127044235228	0.257742257742266\\
0.064330339166176	0.258741258741267\\
0.0645460556896609	0.259740259740268\\
0.064781677866943	0.260739260739269\\
0.0650541135025726	0.261738261738271\\
0.0651918768655051	0.262737262737272\\
0.0654433323124266	0.263736263736273\\
0.0657551151471409	0.264735264735273\\
0.0659697332209603	0.265734265734274\\
0.0662386856151791	0.266733266733276\\
0.0664286995763419	0.267732267732277\\
0.0666161400703373	0.268731268731278\\
0.0668462254140607	0.269730269730279\\
0.0671931704883733	0.27072927072928\\
0.0674088696327644	0.271728271728281\\
0.0675751294757028	0.272727272727282\\
0.0678075866728278	0.273726273726283\\
0.0680944548106872	0.274725274725284\\
0.0684101132059567	0.275724275724285\\
0.0689955512104845	0.276723276723286\\
0.069217827545927	0.277722277722287\\
0.0694619770475029	0.278721278721288\\
0.0697138089914517	0.27972027972029\\
0.0698819275440439	0.280719280719291\\
0.0700597726449956	0.281718281718292\\
0.070312264497133	0.282717282717293\\
0.0707757792468833	0.283716283716294\\
0.0712128621230761	0.284715284715295\\
0.0715190665841554	0.285714285714296\\
0.0717799948864908	0.286713286713297\\
0.0720913405073524	0.287712287712299\\
0.0723280375618458	0.2887112887113\\
0.0725619149170882	0.289710289710301\\
0.0727275428845715	0.290709290709302\\
0.0730093143941062	0.291708291708303\\
0.073130246936131	0.292707292707304\\
0.0734171366466967	0.293706293706306\\
0.0736176414849083	0.294705294705307\\
0.0738998636224011	0.295704295704308\\
0.0744370685521645	0.296703296703309\\
0.0748206332171932	0.29770229770231\\
0.0752216153272514	0.298701298701311\\
0.0754563516933935	0.299700299700312\\
0.0757223630456423	0.300699300699313\\
0.0760678912179316	0.301698301698314\\
0.0762464455120622	0.302697302697315\\
0.076597153204979	0.303696303696317\\
0.0770023125498938	0.304695304695318\\
0.0773005813392373	0.305694305694319\\
0.0774761828264161	0.30669330669332\\
0.0776379158041678	0.307692307692321\\
0.0778338167949642	0.308691308691322\\
0.0781791962286604	0.309690309690323\\
0.0785384181840456	0.310689310689324\\
0.0789217435692162	0.311688311688325\\
0.0793462614411951	0.312687312687326\\
0.0796354455372423	0.313686313686327\\
0.0802841106974341	0.314685314685328\\
0.0805188768008236	0.31568431568433\\
0.0808137687440436	0.316683316683331\\
0.081078402151789	0.317682317682332\\
0.0817234643931926	0.318681318681333\\
0.0819326883324152	0.319680319680334\\
0.0822646375989606	0.320679320679335\\
0.0825501399219668	0.321678321678337\\
0.0828162148142368	0.322677322677338\\
0.0829744261267251	0.323676323676339\\
0.0832549977511547	0.32467532467534\\
0.0837659587770005	0.325674325674341\\
0.0842201870878441	0.326673326673342\\
0.0847593284267241	0.327672327672343\\
0.0850097897280477	0.328671328671344\\
0.0853366965317264	0.329670329670345\\
0.0857666999433491	0.330669330669346\\
0.0859637320621651	0.331668331668347\\
0.0863708318229133	0.332667332667348\\
0.086679365796563	0.333666333666349\\
0.0868445751683176	0.334665334665351\\
0.0872309670525198	0.335664335664352\\
0.0877974745753196	0.336663336663353\\
0.0881177818792764	0.337662337662354\\
0.0885462870714875	0.338661338661355\\
0.0888410124372783	0.339660339660356\\
0.0892532947272393	0.340659340659357\\
0.0894622482321168	0.341658341658358\\
0.0898861080508269	0.342657342657359\\
0.0901953468165075	0.34365634365636\\
0.0905240744257441	0.344655344655361\\
0.090770614036856	0.345654345654362\\
0.0911141381560867	0.346653346653364\\
0.0914144277550122	0.347652347652365\\
0.0918384034654167	0.348651348651366\\
0.0919934850548785	0.349650349650367\\
0.0923158711582985	0.350649350649368\\
0.0924625093889802	0.351648351648369\\
0.0928183853163631	0.35264735264737\\
0.0930585298208726	0.353646353646371\\
0.0932863846224166	0.354645354645373\\
0.0935840310354248	0.355644355644374\\
0.0939864874915237	0.356643356643375\\
0.094144246715679	0.357642357642376\\
0.0944201761859027	0.358641358641377\\
0.0948520274556817	0.359640359640378\\
0.0950390056075534	0.360639360639379\\
0.0952922489649151	0.36163836163838\\
0.0955613387287499	0.362637362637381\\
0.0959233272574451	0.363636363636382\\
0.0963373680576431	0.364635364635383\\
0.096608320498337	0.365634365634385\\
0.0972849854316706	0.366633366633386\\
0.0976348220564773	0.367632367632387\\
0.0979742851106593	0.368631368631388\\
0.0981209176910482	0.369630369630389\\
0.0986060777335709	0.37062937062939\\
0.0988498082405833	0.371628371628392\\
0.0991418015554402	0.372627372627393\\
0.0995285680257361	0.373626373626394\\
0.0998079814424067	0.374625374625395\\
0.100236266595388	0.375624375624396\\
0.100435721829015	0.376623376623397\\
0.100645155099706	0.377622377622398\\
0.100869416815257	0.3786213786214\\
0.101369053768886	0.379620379620401\\
0.101666781908348	0.380619380619402\\
0.101993604264084	0.381618381618403\\
0.102345055534045	0.382617382617404\\
0.102751120333927	0.383616383616405\\
0.103119624739819	0.384615384615406\\
0.103479338448704	0.385614385614407\\
0.10385598647224	0.386613386613408\\
0.104323080073009	0.387612387612409\\
0.10461122178274	0.38861138861141\\
0.104998028854055	0.389610389610411\\
0.105236418066102	0.390609390609412\\
0.105456597328832	0.391608391608413\\
0.10578819118895	0.392607392607415\\
0.106072703526106	0.393606393606416\\
0.106373823734973	0.394605394605417\\
0.106967862215143	0.395604395604418\\
0.107250485722311	0.396603396603419\\
0.10750979997578	0.39760239760242\\
0.107927505166826	0.398601398601421\\
0.108092303984144	0.399600399600422\\
0.108360908369914	0.400599400599423\\
0.108504419279662	0.401598401598424\\
0.108754003836282	0.402597402597425\\
0.109030901210303	0.403596403596426\\
0.109407380023868	0.404595404595427\\
0.109749495576011	0.405594405594429\\
0.110115615470882	0.40659340659343\\
0.110283693523822	0.407592407592431\\
0.11048097056006	0.408591408591432\\
0.110668518742981	0.409590409590433\\
0.110894779510776	0.410589410589434\\
0.111006810243573	0.411588411588435\\
0.111896259865325	0.412587412587436\\
0.112259050490387	0.413586413586437\\
0.11255745188519	0.414585414585438\\
0.112979628556921	0.415584415584439\\
0.113335560658211	0.41658341658344\\
0.11353738065268	0.417582417582441\\
0.113821867870385	0.418581418581442\\
0.114116573167834	0.419580419580443\\
0.114316469269241	0.420579420579445\\
0.11463549077132	0.421578421578446\\
0.114954871505827	0.422577422577447\\
0.11528574807901	0.423576423576448\\
0.115572743832317	0.424575424575449\\
0.1159918123026	0.42557442557445\\
0.116254942270842	0.426573426573451\\
0.116418783527415	0.427572427572453\\
0.116656499651889	0.428571428571453\\
0.116948727126278	0.429570429570454\\
0.117154808034975	0.430569430569456\\
0.117375623718544	0.431568431568457\\
0.117829408232907	0.432567432567458\\
0.118083883481368	0.433566433566459\\
0.118350109498589	0.43456543456546\\
0.118580448451489	0.435564435564461\\
0.118924536923945	0.436563436563462\\
0.119244986321682	0.437562437562463\\
0.119818022771376	0.438561438561464\\
0.120054873520928	0.439560439560466\\
0.120378896365722	0.440559440559467\\
0.120787433795591	0.441558441558468\\
0.120961757637282	0.442557442557469\\
0.121172519094941	0.44355644355647\\
0.121648982207006	0.444555444555471\\
0.121958648462462	0.445554445554472\\
0.122338472095727	0.446553446553473\\
0.122539131254939	0.447552447552475\\
0.122923221294897	0.448551448551476\\
0.123133097182674	0.449550449550477\\
0.123484401739944	0.450549450549478\\
0.123690076557033	0.451548451548479\\
0.124251934446932	0.45254745254748\\
0.124781474719057	0.453546453546482\\
0.125063503038289	0.454545454545483\\
0.125438322870938	0.455544455544484\\
0.125979948099328	0.456543456543485\\
0.126425907102885	0.457542457542486\\
0.126818681867352	0.458541458541487\\
0.127285888232898	0.459540459540488\\
0.12776113755104	0.460539460539489\\
0.128045754052934	0.461538461538491\\
0.12820692969763	0.462537462537492\\
0.128609280282966	0.463536463536493\\
0.129068815265391	0.464535464535494\\
0.129332692471849	0.465534465534495\\
0.129639628239069	0.466533466533496\\
0.130160210221918	0.467532467532497\\
0.130526848114828	0.468531468531499\\
0.130969553036831	0.4695304695305\\
0.13137125441413	0.470529470529501\\
0.131731210344649	0.471528471528502\\
0.132219245729786	0.472527472527503\\
0.132706699242213	0.473526473526504\\
0.132930740074301	0.474525474525505\\
0.133326301076014	0.475524475524506\\
0.133586219260305	0.476523476523507\\
0.133918800147544	0.477522477522509\\
0.134285346166813	0.47852147852151\\
0.134596221797153	0.479520479520511\\
0.135136146489181	0.480519480519512\\
0.135577500003658	0.481518481518513\\
0.136133244194561	0.482517482517514\\
0.136599242433157	0.483516483516516\\
0.136943845946092	0.484515484515517\\
0.137454909477057	0.485514485514518\\
0.137903200077929	0.486513486513519\\
0.138241123642882	0.48751248751252\\
0.138553654860281	0.488511488511521\\
0.138912605562858	0.489510489510522\\
0.139338039653273	0.490509490509524\\
0.139601955817207	0.491508491508524\\
0.139884142350951	0.492507492507526\\
0.140392063578027	0.493506493506527\\
0.140829070858191	0.494505494505528\\
0.141358452296345	0.495504495504529\\
0.141676613890176	0.496503496503531\\
0.14189158515798	0.497502497502532\\
0.142106782336462	0.498501498501533\\
0.142464516506472	0.499500499500535\\
0.142794100043144	0.500499500499535\\
0.143153243966065	0.501498501498536\\
0.143431640031787	0.502497502497537\\
0.14378685407625	0.503496503496538\\
0.144268201625373	0.504495504495539\\
0.144592925820206	0.50549450549454\\
0.144920999529429	0.506493506493541\\
0.145143098398847	0.507492507492542\\
0.14547854820108	0.508491508491543\\
0.146031404303177	0.509490509490544\\
0.146521393465363	0.510489510489545\\
0.146937808309969	0.511488511488545\\
0.147205016172713	0.512487512487546\\
0.147819726455369	0.513486513486547\\
0.148158229836092	0.514485514485548\\
0.148480069435053	0.515484515484549\\
0.148804943929967	0.51648351648355\\
0.149138185217268	0.517482517482551\\
0.149559529237173	0.518481518481552\\
0.150485582039785	0.519480519480553\\
0.151086654851303	0.520479520479554\\
0.151382288927422	0.521478521478555\\
0.151801832914863	0.522477522477555\\
0.152255065219748	0.523476523476556\\
0.15257613814719	0.524475524475557\\
0.152916071778495	0.525474525474558\\
0.153506107557597	0.526473526473559\\
0.154180072051005	0.52747252747256\\
0.154656664141053	0.528471528471561\\
0.155006040139646	0.529470529470562\\
0.155738798899549	0.530469530469563\\
0.156210131433992	0.531468531468564\\
0.156607559335413	0.532467532467565\\
0.156929819328255	0.533466533466566\\
0.157226535734679	0.534465534465567\\
0.157755693583688	0.535464535464568\\
0.158151731283986	0.536463536463568\\
0.158600217015504	0.53746253746257\\
0.158924086365751	0.538461538461571\\
0.159363045469206	0.539460539460571\\
0.160136634100128	0.540459540459572\\
0.160490168275956	0.541458541458573\\
0.160654287712767	0.542457542457574\\
0.160891551235849	0.543456543456575\\
0.161501151045499	0.544455544455576\\
0.161892783910886	0.545454545454577\\
0.162581395202402	0.546453546453578\\
0.163247398134047	0.547452547452579\\
0.163501555315097	0.54845154845158\\
0.164290579691215	0.549450549450581\\
0.164546480297034	0.550449550449582\\
0.16514438852662	0.551448551448583\\
0.165441605672822	0.552447552447584\\
0.165926714693912	0.553446553446585\\
0.166124058474777	0.554445554445586\\
0.166741435882773	0.555444555444586\\
0.167294581361837	0.556443556443587\\
0.167847747902591	0.557442557442588\\
0.168321995224609	0.558441558441589\\
0.168702852561072	0.55944055944059\\
0.169565344434329	0.560439560439591\\
0.170041343002246	0.561438561438592\\
0.170546242572193	0.562437562437593\\
0.17091426169436	0.563436563436594\\
0.171349435501135	0.564435564435595\\
0.172055920560197	0.565434565434595\\
0.172525932850846	0.566433566433596\\
0.172968945623461	0.567432567432597\\
0.173227457337244	0.568431568431598\\
0.173583620244811	0.569430569430599\\
0.174251378743286	0.5704295704296\\
0.174600013760289	0.571428571428601\\
0.175486736721112	0.572427572427602\\
0.175978269521046	0.573426573426603\\
0.176153130096765	0.574425574425604\\
0.176615384509816	0.575424575424605\\
0.177129499489736	0.576423576423606\\
0.177987000034193	0.577422577422607\\
0.178460313515991	0.578421578421608\\
0.179092421269971	0.579420579420609\\
0.179749204288342	0.58041958041961\\
0.180385899196139	0.58141858141861\\
0.180960702473897	0.582417582417611\\
0.18141642787988	0.583416583416612\\
0.182034685381254	0.584415584415613\\
0.182543280629778	0.585414585414614\\
0.183175045485527	0.586413586413615\\
0.183907825021429	0.587412587412616\\
0.184499771919725	0.588411588411617\\
0.184743645589414	0.589410589410618\\
0.185550413135516	0.590409590409619\\
0.186189896983208	0.591408591408619\\
0.18658057285058	0.59240759240762\\
0.186865509169948	0.593406593406621\\
0.187296965449601	0.594405594405622\\
0.188235683654455	0.595404595404623\\
0.188632675277056	0.596403596403624\\
0.189352900096559	0.597402597402625\\
0.18995506336107	0.598401598401626\\
0.190694911357603	0.599400599400627\\
0.191160752133371	0.600399600399628\\
0.191709678028467	0.601398601398629\\
0.192303735311604	0.60239760239763\\
0.192772911956396	0.60339660339663\\
0.193569210523524	0.604395604395631\\
0.194083306604718	0.605394605394632\\
0.194510637429111	0.606393606393633\\
0.195044793538344	0.607392607392634\\
0.195764515363095	0.608391608391635\\
0.196816604696359	0.609390609390636\\
0.197522190820656	0.610389610389637\\
0.197932450901362	0.611388611388638\\
0.198691844365712	0.612387612387639\\
0.199552669312503	0.61338661338664\\
0.200334730687452	0.614385614385641\\
0.200835143189991	0.615384615384642\\
0.201572896632292	0.616383616383642\\
0.202046964002241	0.617382617382644\\
0.202699215739933	0.618381618381644\\
0.203252572028319	0.619380619380645\\
0.204409908486078	0.620379620379646\\
0.205086281195381	0.621378621378647\\
0.205900414344143	0.622377622377648\\
0.207039667032937	0.623376623376649\\
0.207552120579763	0.62437562437565\\
0.208251873958645	0.625374625374651\\
0.209494848096618	0.626373626373652\\
0.21028386203659	0.627372627372653\\
0.210703715944163	0.628371628371653\\
0.211316868765373	0.629370629370654\\
0.21210756721613	0.630369630369655\\
0.213004343891384	0.631368631368656\\
0.213279918738479	0.632367632367657\\
0.214254286240028	0.633366633366658\\
0.214962372926237	0.634365634365659\\
0.215456886337606	0.63536463536466\\
0.216504110198443	0.636363636363661\\
0.217084437173071	0.637362637362662\\
0.217662161003723	0.638361638361662\\
0.218114764154549	0.639360639360663\\
0.218581662558964	0.640359640359664\\
0.219401652702913	0.641358641358665\\
0.220526668723878	0.642357642357666\\
0.221459884239863	0.643356643356667\\
0.222111758484495	0.644355644355668\\
0.223058017850242	0.645354645354669\\
0.224192668054854	0.64635364635367\\
0.224527553167668	0.647352647352671\\
0.225214703005484	0.648351648351671\\
0.226038675653029	0.649350649350672\\
0.22671322677772	0.650349650349673\\
0.227630782078812	0.651348651348674\\
0.229079939917987	0.652347652347675\\
0.229994457538737	0.653346653346676\\
0.230603019787289	0.654345654345676\\
0.231861606032638	0.655344655344677\\
0.232727273126407	0.656343656343678\\
0.233971568010418	0.657342657342679\\
0.235007721451716	0.65834165834168\\
0.235915254286354	0.659340659340681\\
0.236810135367335	0.660339660339682\\
0.237816730081192	0.661338661338683\\
0.239164439687755	0.662337662337684\\
0.240266043690603	0.663336663336685\\
0.24076725713519	0.664335664335685\\
0.241443026995995	0.665334665334686\\
0.241954792718062	0.666333666333687\\
0.242285649865366	0.667332667332688\\
0.243249997685588	0.668331668331689\\
0.244119840044661	0.66933066933069\\
0.244913293332523	0.670329670329691\\
0.245778370630894	0.671328671328691\\
0.246346604787604	0.672327672327692\\
0.24735406887882	0.673326673326693\\
0.248341066714332	0.674325674325694\\
0.249308026486332	0.675324675324695\\
0.250164554467581	0.676323676323696\\
0.251082806942335	0.677322677322697\\
0.251487480106347	0.678321678321698\\
0.252096372816126	0.679320679320699\\
0.252491616587285	0.680319680319699\\
0.2531620539615	0.6813186813187\\
0.253978521990518	0.682317682317701\\
0.254768171476094	0.683316683316702\\
0.255469935568236	0.684315684315703\\
0.256423146771297	0.685314685314704\\
0.257778528357662	0.686313686313705\\
0.258819108542049	0.687312687312706\\
0.259639796586534	0.688311688311707\\
0.260279578519011	0.689310689310708\\
0.261034986126138	0.690309690309709\\
0.261539296391959	0.691308691308709\\
0.262343779262176	0.69230769230771\\
0.263110266425578	0.693306693306711\\
0.264230024408491	0.694305694305712\\
0.264511805741989	0.695304695304713\\
0.264950432688956	0.696303696303714\\
0.265586728880429	0.697302697302715\\
0.266603696027545	0.698301698301716\\
0.267402377843247	0.699300699300717\\
0.268375427331378	0.700299700299717\\
0.269324209117428	0.701298701298718\\
0.270954365762812	0.702297702297719\\
0.271594565725273	0.70329670329672\\
0.272283885628177	0.704295704295721\\
0.273195898951265	0.705294705294722\\
0.274355283271781	0.706293706293723\\
0.275549441437697	0.707292707292724\\
0.276727500611329	0.708291708291724\\
0.277945624005085	0.709290709290725\\
0.27896577345405	0.710289710289726\\
0.27987225147691	0.711288711288727\\
0.281071620018736	0.712287712287728\\
0.28169911117547	0.713286713286729\\
0.282680078444805	0.714285714285729\\
0.28336366834484	0.71528471528473\\
0.284118656461708	0.716283716283731\\
0.285029736194163	0.717282717282732\\
0.285685260440012	0.718281718281733\\
0.286566408445395	0.719280719280734\\
0.287893027960131	0.720279720279734\\
0.289218003804443	0.721278721278735\\
0.289798225657989	0.722277722277736\\
0.290643121045843	0.723276723276737\\
0.291228167156916	0.724275724275738\\
0.292066855139808	0.725274725274739\\
0.292712691846553	0.726273726273739\\
0.293782093448016	0.72727272727274\\
0.29448592175121	0.728271728271741\\
0.295073125304526	0.729270729270742\\
0.295902572877132	0.730269730269743\\
0.296533091849952	0.731268731268744\\
0.297659013403397	0.732267732267745\\
0.299232758036013	0.733266733266746\\
0.300329397981713	0.734265734265747\\
0.301421205085148	0.735264735264748\\
0.30267462596689	0.736263736263748\\
0.303305920303231	0.737262737262749\\
0.304795507994541	0.73826173826175\\
0.305624554070441	0.739260739260751\\
0.306467205153304	0.740259740259752\\
0.307237043721642	0.741258741258753\\
0.308608200682862	0.742257742257754\\
0.309757227991582	0.743256743256755\\
0.310858300025487	0.744255744255756\\
0.311823372479376	0.745254745254756\\
0.312573621540388	0.746253746253758\\
0.31326836064941	0.747252747252758\\
0.314022724220493	0.748251748251759\\
0.314957413729466	0.74925074925076\\
0.315987209948609	0.750249750249761\\
0.317359057750863	0.751248751248762\\
0.318927187425091	0.752247752247763\\
0.319850805914825	0.753246753246764\\
0.320697855373972	0.754245754245765\\
0.321768523986769	0.755244755244766\\
0.322444581864531	0.756243756243767\\
0.323323791929846	0.757242757242768\\
0.324368123683804	0.758241758241769\\
0.32580730784769	0.75924075924077\\
0.32660237381581	0.760239760239771\\
0.327845942608597	0.761238761238772\\
0.329535651606434	0.762237762237773\\
0.330685986305184	0.763236763236773\\
0.331365252096116	0.764235764235774\\
0.332591354747208	0.765234765234776\\
0.334108372576395	0.766233766233776\\
0.335850492188179	0.767232767232777\\
0.337368592969753	0.768231768231778\\
0.338593506790147	0.769230769230779\\
0.340398803554812	0.77022977022978\\
0.34183831694601	0.771228771228781\\
0.343797781521921	0.772227772227782\\
0.344999408853432	0.773226773226783\\
0.346020653730541	0.774225774225784\\
0.346885962986761	0.775224775224785\\
0.348339654831605	0.776223776223786\\
0.349894812016665	0.777222777222787\\
0.351097945619067	0.778221778221788\\
0.352503711227939	0.779220779220789\\
0.353653296990061	0.78021978021979\\
0.354342319551137	0.781218781218791\\
0.355689298428835	0.782217782217792\\
0.357755248459881	0.783216783216793\\
0.358990770619286	0.784215784215794\\
0.360386196492055	0.785214785214795\\
0.362614570391095	0.786213786213796\\
0.364470327732747	0.787212787212797\\
0.365139038251918	0.788211788211798\\
0.365711351440012	0.789210789210799\\
0.367090166091543	0.7902097902098\\
0.368069919062229	0.791208791208801\\
0.369325338262463	0.792207792207801\\
0.370309725793682	0.793206793206802\\
0.371928416199559	0.794205794205803\\
0.373173749453187	0.795204795204804\\
0.37548276500425	0.796203796203805\\
0.376116706884737	0.797202797202806\\
0.377643919973053	0.798201798201807\\
0.379090330585555	0.799200799200808\\
0.380107624615462	0.800199800199809\\
0.38110320815224	0.80119880119881\\
0.382211802874522	0.802197802197811\\
0.383422574215004	0.803196803196812\\
0.384600544651452	0.804195804195813\\
0.386332058708525	0.805194805194814\\
0.38837094740704	0.806193806193815\\
0.389458244131408	0.807192807192816\\
0.391260169392879	0.808191808191817\\
0.392513105431377	0.809190809190818\\
0.393317685964071	0.810189810189819\\
0.394335835720725	0.81118881118882\\
0.395606147946687	0.812187812187821\\
0.39712408389612	0.813186813186822\\
0.398180716649804	0.814185814185823\\
0.399731417372557	0.815184815184824\\
0.401054009693468	0.816183816183825\\
0.402299690996948	0.817182817182826\\
0.403115892051112	0.818181818181827\\
0.40412292160174	0.819180819180828\\
0.40493005839404	0.820179820179829\\
0.406009311935055	0.82117882117883\\
0.407341615931784	0.822177822177831\\
0.409717306832448	0.823176823176832\\
0.411410883951163	0.824175824175833\\
0.412535075503524	0.825174825174834\\
0.41324189133557	0.826173826173835\\
0.414930513787837	0.827172827172836\\
0.416759359897455	0.828171828171837\\
0.418323996014081	0.829170829170838\\
0.419558274348162	0.830169830169839\\
0.420666113491784	0.83116883116884\\
0.421640415393064	0.832167832167841\\
0.422925060351716	0.833166833166842\\
0.424920876470956	0.834165834165843\\
0.426570076599297	0.835164835164844\\
0.427514475327214	0.836163836163845\\
0.429322279861601	0.837162837162846\\
0.431494438694457	0.838161838161847\\
0.433452766072556	0.839160839160848\\
0.43560217829512	0.840159840159849\\
0.437438990647493	0.84115884115885\\
0.439156140551574	0.842157842157851\\
0.440996398445993	0.843156843156852\\
0.442515168768935	0.844155844155853\\
0.443905012101254	0.845154845154854\\
0.445898972089926	0.846153846153855\\
0.446862271410666	0.847152847152856\\
0.448350197110258	0.848151848151857\\
0.449623125338739	0.849150849150858\\
0.450749494393811	0.850149850149859\\
0.45261918207849	0.85114885114886\\
0.453984363715684	0.852147852147861\\
0.456772330666574	0.853146853146862\\
0.458758494985844	0.854145854145863\\
0.461310379667971	0.855144855144864\\
0.462709078454381	0.856143856143865\\
0.464444327438365	0.857142857142866\\
0.466278111070729	0.858141858141867\\
0.468117951284931	0.859140859140868\\
0.470196752520081	0.860139860139869\\
0.471759294853033	0.86113886113887\\
0.473845907386846	0.862137862137871\\
0.475937536956728	0.863136863136872\\
0.477810452583157	0.864135864135873\\
0.480004386939733	0.865134865134874\\
0.481989337506789	0.866133866133875\\
0.48348805779883	0.867132867132876\\
0.485291643542141	0.868131868131876\\
0.48655095126454	0.869130869130878\\
0.488947450520055	0.870129870129879\\
0.490789015575736	0.871128871128879\\
0.493584047318535	0.87212787212788\\
0.49559994398644	0.873126873126881\\
0.497469482389844	0.874125874125882\\
0.499154323547806	0.875124875124883\\
0.500872230674867	0.876123876123884\\
0.502776967299965	0.877122877122885\\
0.504430373433706	0.878121878121886\\
0.506569460801188	0.879120879120887\\
0.509090824496717	0.880119880119888\\
0.511596522533665	0.881118881118889\\
0.513085785535253	0.88211788211789\\
0.51627860350527	0.883116883116891\\
0.518290568762154	0.884115884115892\\
0.519458455078244	0.885114885114893\\
0.521726209759763	0.886113886113894\\
0.524324501527644	0.887112887112895\\
0.526387181285024	0.888111888111896\\
0.528680422868138	0.889110889110896\\
0.530095502143865	0.890109890109897\\
0.533204520936074	0.891108891108898\\
0.535755523916244	0.892107892107899\\
0.539366498707025	0.8931068931069\\
0.540654261577146	0.894105894105901\\
0.545827488880718	0.895104895104902\\
0.54751124095192	0.896103896103903\\
0.551568139748916	0.897102897102904\\
0.553455956431293	0.898101898101905\\
0.556624352814406	0.899100899100906\\
0.558279005619163	0.900099900099907\\
0.559578100042827	0.901098901098908\\
0.562264748345363	0.902097902097909\\
0.56432472098151	0.903096903096909\\
0.566823656360992	0.90409590409591\\
0.569915190032418	0.905094905094911\\
0.57258170998864	0.906093906093912\\
0.574374847428359	0.907092907092913\\
0.576899672337179	0.908091908091914\\
0.57952503522705	0.909090909090915\\
0.585926794457052	0.910089910089916\\
0.589176313442495	0.911088911088917\\
0.591830634094219	0.912087912087918\\
0.59510748506051	0.913086913086919\\
0.597795367728303	0.91408591408592\\
0.602357489671959	0.915084915084921\\
0.606476624397427	0.916083916083921\\
0.609070784219298	0.917082917082922\\
0.611937763158586	0.918081918081923\\
0.616889853383899	0.919080919080924\\
0.620733166025065	0.920079920079925\\
0.624559152530384	0.921078921078926\\
0.626860054595312	0.922077922077927\\
0.630259509102714	0.923076923076928\\
0.632390731360189	0.924075924075929\\
0.63603881842074	0.92507492507493\\
0.641968277502741	0.926073926073931\\
0.645297694258531	0.927072927072932\\
0.649913197676614	0.928071928071933\\
0.653588206896202	0.929070929070934\\
0.659396304502827	0.930069930069934\\
0.667158329321001	0.931068931068935\\
0.671215292248419	0.932067932067936\\
0.675374242523141	0.933066933066937\\
0.682297665484683	0.934065934065938\\
0.685568657882389	0.935064935064939\\
0.693020003956509	0.93606393606394\\
0.699993720773378	0.937062937062941\\
0.705704579140404	0.938061938061942\\
0.711575949788482	0.939060939060943\\
0.714927671366148	0.940059940059944\\
0.718145552578241	0.941058941058945\\
0.719842426740742	0.942057942057946\\
0.723657689642181	0.943056943056947\\
0.729833786605043	0.944055944055948\\
0.736001702384034	0.945054945054948\\
0.74091147825305	0.946053946053949\\
0.746186112865132	0.94705294705295\\
0.752349184414816	0.948051948051951\\
0.758418467758414	0.949050949050952\\
0.763638871114665	0.950049950049953\\
0.767980601245796	0.951048951048954\\
0.773029884576601	0.952047952047955\\
0.780580653516838	0.953046953046956\\
0.792318929525372	0.954045954045957\\
0.797155096707328	0.955044955044958\\
0.804970224857943	0.956043956043959\\
0.811683854917414	0.95704295704296\\
0.819330357673266	0.958041958041961\\
0.824439462029346	0.959040959040962\\
0.831322848488751	0.960039960039963\\
0.838385990284841	0.961038961038964\\
0.848711046532983	0.962037962037965\\
0.861831332705245	0.963036963036966\\
0.866990066838849	0.964035964035966\\
0.874335673115638	0.965034965034967\\
0.880709243181071	0.966033966033968\\
0.888616185985065	0.967032967032969\\
0.897816181895649	0.96803196803197\\
0.907116830265162	0.969030969030971\\
0.917553934947579	0.970029970029972\\
0.923520736996473	0.971028971028973\\
0.929449731865128	0.972027972027974\\
0.935520336137486	0.973026973026975\\
0.944621507944554	0.974025974025976\\
0.951632368329056	0.975024975024977\\
0.969127492430378	0.976023976023978\\
0.985238247598994	0.977022977022979\\
0.999295609516441	0.978021978021979\\
1.01051478074519	0.97902097902098\\
1.03127817076891	0.980019980019981\\
1.05882914532636	0.981018981018982\\
1.07206545458469	0.982017982017983\\
1.09517489503676	0.983016983016984\\
1.12529400402135	0.984015984015985\\
1.14159106465687	0.985014985014986\\
1.16444978835291	0.986013986013987\\
1.19730719055655	0.987012987012988\\
1.23236179955318	0.988011988011989\\
1.29832325287883	0.98901098901099\\
1.34964034627556	0.990009990009991\\
1.42730800848754	0.991008991008992\\
1.64509780673102	0.992007992007993\\
2.02629153899722	0.993006993006993\\
2.38032819560691	0.994005994005994\\
2.72718044017509	0.995004995004995\\
3.23811119140034	0.996003996003996\\
3.61776278194803	0.997002997002997\\
6.08322525918481	0.998001998001998\\
8.04743863814177	0.999000999000999\\
38.174318591259	1\\
};
%\addlegendentry{HRP-SA-BF ($20$ MHz)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00692218921892263	0.0707822240096523\\
0.0119636663666327	0.115423285743012\\
0.0170801310131008	0.137040016086869\\
0.0257936393639469	0.156444801930424\\
0.0308602020202002	0.194952744822039\\
0.0371998889888978	0.231751457872512\\
0.0472316531653121	0.243414437965011\\
0.0560821422142208	0.278202292378846\\
0.0680098799879989	0.309471144178564\\
0.0806056805680591	0.336818821636839\\
0.0923057075707554	0.355821435753067\\
0.112277773777375	0.382867484415846\\
0.132279773977398	0.403478785441383\\
0.157209914991498	0.418158053488839\\
0.177211915191517	0.445606273878946\\
0.197098132813281	0.462195857631208\\
0.21955191119112	0.48461693142972\\
0.243524282428243	0.497486426704202\\
0.266156445644569	0.515684697365775\\
0.292325709570957	0.529660164890408\\
0.317225916591658	0.534787854413834\\
0.357229916991699	0.559420872712648\\
0.417235917591757	0.566559420872712\\
0.665309480948089	0.596923386285944\\
1.24631262126213	0.625175950130705\\
3.33916065606561	0.648200281520209\\
4.47359070907089	0.673336014478182\\
6.16357676767676	0.708626583551176\\
6.32359276927693	0.718077619143374\\
6.77948864886488	0.744721496078825\\
7.2976105710571	0.769555600241303\\
7.97156453645364	0.826462899658154\\
8.85702857285729	0.848381258797506\\
11.6333586558656	0.881560426302031\\
12.9801087108711	0.925799316308063\\
13.6775106210621	0.953951337220993\\
16.1541924282428	0.979589784838126\\
35.4374286078608	0.983410416247738\\
35.657450610061	0.989945706816811\\
48.9987847434743	0.997788055499698\\
};
%\addlegendentry{MF ($40$ MHz)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
5.24190598838459e-06	0\\
6.67003212271311e-05	0.00100542931831915\\
0.000168805083688994	0.00201085863663808\\
0.000208537776615003	0.00301628795495723\\
0.000302181547446878	0.00402171727327616\\
0.000362770932245127	0.0050271465915952\\
0.000414174515803722	0.00603257590991424\\
0.000480495969533479	0.00703800522823295\\
0.000550844291531405	0.00804343454655188\\
0.000608021294738137	0.00904886386487092\\
0.000646829997677401	0.0100542931831897\\
0.000698388183984378	0.0110597225015086\\
0.000760744067680008	0.0120651518198275\\
0.000810041929078409	0.0130705811381461\\
0.000863152796302558	0.0140760104564651\\
0.000917751551646973	0.015081439774784\\
0.000967378798723217	0.016086869093103\\
0.00102324020388522	0.0170922984114222\\
0.00107973385682669	0.0180977277297415\\
0.00115247010818109	0.0191031570480608\\
0.00122547513711169	0.0201085863663794\\
0.00128155830450716	0.0211140156846982\\
0.00132009197978533	0.0221194450030169\\
0.00136892710749237	0.0231248743213359\\
0.0014359030331903	0.0241303036396551\\
0.001488565122159	0.0251357329579739\\
0.00155287915166724	0.0261411622762929\\
0.00159728654462299	0.0271465915946121\\
0.00165652091942547	0.028152020912931\\
0.00170628207046164	0.0291574502312499\\
0.00175981656627044	0.0301628795495685\\
0.00181447189346784	0.0311683088678872\\
0.00186716158586009	0.0321737381862061\\
0.0019563489122767	0.0331791675045249\\
0.00201013734134037	0.0341845968228437\\
0.00205338664271082	0.0351900261411624\\
0.00209498621816095	0.0361954554594814\\
0.00215219050787852	0.0372008847778004\\
0.00222608924261891	0.0382063140961192\\
0.00228836406349942	0.0392117434144381\\
0.00231678739179308	0.0402171727327568\\
0.00235581731908852	0.0412226020510758\\
0.00243356322339139	0.042228031369395\\
0.00248818020761377	0.0432334606877141\\
0.00253219147680994	0.0442388900060331\\
0.00257313146028793	0.0452443193243521\\
0.00261007862109963	0.0462497486426711\\
0.00264971809892245	0.0472551779609901\\
0.00273024175656289	0.0482606072793093\\
0.00277935991006473	0.0492660365976283\\
0.00285906293378346	0.0502714659159473\\
0.00290285991750494	0.0512768952342662\\
0.00295621232431742	0.0522823245525847\\
0.00298154135942141	0.0532877538709039\\
0.00308238780588965	0.0542931831892225\\
0.00312715192549717	0.0552986125075415\\
0.00319467995095835	0.0563040418258606\\
0.00323701173783775	0.0573094711441794\\
0.0033005878564154	0.058314900462498\\
0.00338930968734275	0.0593203297808169\\
0.00342143878376788	0.0603257590991358\\
0.00348981933813874	0.0613311884174548\\
0.00354226326625451	0.0623366177357739\\
0.00360321002477093	0.0633420470540931\\
0.00364584506108656	0.0643474763724119\\
0.00373348026955966	0.065352905690731\\
0.00381081930854421	0.06635833500905\\
0.00389003785500819	0.067363764327369\\
0.00393845282457761	0.0683691936456882\\
0.00400537745039031	0.0693746229640071\\
0.00404385094737592	0.0703800522823258\\
0.00412364857910319	0.0713854816006447\\
0.00420418832973013	0.0723909109189635\\
0.00422984376816515	0.0733963402372826\\
0.00429594537014388	0.0744017695556017\\
0.00434367140173109	0.0754071988739204\\
0.00438673251672128	0.0764126281922395\\
0.00452791668623576	0.0774180575105582\\
0.00458151807129781	0.0784234868288775\\
0.00465490911333077	0.0794289161471964\\
0.00473976901291451	0.0804343454655155\\
0.00481101839999454	0.0814397747838341\\
0.00487028353706265	0.0824452041021533\\
0.00493746845137011	0.0834506334204719\\
0.00499304391501454	0.0844560627387909\\
0.00507284438796063	0.0854614920571096\\
0.00517704633082161	0.0864669213754284\\
0.00523868737303701	0.0874723506937475\\
0.00528911822537026	0.0884777800120665\\
0.00534452944467745	0.0894832093303853\\
0.00537557652185683	0.0904886386487046\\
0.00544547469771217	0.0914940679670236\\
0.00549381953469918	0.0924994972853423\\
0.00556017598513137	0.0935049266036615\\
0.00561010326892841	0.0945103559219804\\
0.00569709912402061	0.0955157852402992\\
0.0057859101817499	0.096521214558618\\
0.00585968556176653	0.0975266438769364\\
0.00592594798028045	0.0985320731952555\\
0.00597615919632233	0.0995375025135743\\
0.00601284815095227	0.100542931831893\\
0.00606283478015968	0.101548361150212\\
0.00610466819317423	0.102553790468531\\
0.00616165981371353	0.10355921978685\\
0.00621604927037644	0.104564649105169\\
0.00627368752148527	0.105570078423488\\
0.00632868036703371	0.106575507741806\\
0.00639397572381739	0.107580937060126\\
0.00644591244970982	0.108586366378445\\
0.00650253683742008	0.109591795696763\\
0.00659137471163085	0.110597225015083\\
0.00661315623069569	0.111602654333401\\
0.006673705153176	0.11260808365172\\
0.00672090497441502	0.113613512970039\\
0.00676488648308293	0.114618942288358\\
0.00683529892131673	0.115624371606677\\
0.00689119998054544	0.116629800924996\\
0.00698684558871676	0.117635230243315\\
0.00708446402575191	0.118640659561634\\
0.00715734290827186	0.119646088879953\\
0.007221798080149	0.120651518198272\\
0.00730449978367886	0.121656947516591\\
0.00736100979992571	0.12266237683491\\
0.00745474442356553	0.123667806153229\\
0.00750191340394579	0.124673235471549\\
0.0075820650654137	0.125678664789868\\
0.00763268524452698	0.126684094108186\\
0.00773592644689813	0.127689523426505\\
0.00778405471747945	0.128694952744824\\
0.00785726599085734	0.129700382063143\\
0.00791115524100761	0.130705811381462\\
0.0079698492992577	0.131711240699781\\
0.00803989183890508	0.1327166700181\\
0.00808926797176213	0.133722099336419\\
0.00814072532788046	0.134727528654738\\
0.00821650320271772	0.135732957973057\\
0.00827143224746152	0.136738387291376\\
0.0083538819252702	0.137743816609695\\
0.00845697706893134	0.138749245928014\\
0.00852470378647041	0.139754675246333\\
0.00860225355208399	0.140760104564651\\
0.00865564761149429	0.14176553388297\\
0.00873381677232032	0.142770963201289\\
0.00878735216410576	0.143776392519608\\
0.00884339601792306	0.144781821837927\\
0.00891735734863275	0.145787251156246\\
0.00898799347116608	0.146792680474565\\
0.00906526539613139	0.147798109792884\\
0.009134270309481	0.148803539111202\\
0.00920937222021934	0.149808968429522\\
0.00925945420529217	0.150814397747841\\
0.00934482965561401	0.151819827066159\\
0.00941365091553337	0.152825256384478\\
0.00950416987357272	0.153830685702797\\
0.00956043139657048	0.154836115021116\\
0.00962545146989413	0.155841544339435\\
0.00971468981822099	0.156846973657754\\
0.00976974092083083	0.157852402976073\\
0.00984109894173812	0.158857832294392\\
0.00992723644238325	0.159863261612712\\
0.0099786948516396	0.16086869093103\\
0.0101096089104047	0.161874120249349\\
0.0101851776835034	0.162879549567669\\
0.0102827294289298	0.163884978885988\\
0.0103578664330044	0.164890408204306\\
0.0104267672368792	0.165895837522625\\
0.0104665891937081	0.166901266840945\\
0.0105248140249046	0.167906696159263\\
0.0106295647822918	0.168912125477582\\
0.0107343860242963	0.169917554795901\\
0.010800701158928	0.17092298411422\\
0.0108724832969749	0.171928413432539\\
0.0109104906808284	0.172933842750858\\
0.0109914590872293	0.173939272069177\\
0.0110374221112117	0.174944701387496\\
0.0111156846607621	0.175950130705815\\
0.0111767020321896	0.176955560024134\\
0.0112310441182402	0.177960989342453\\
0.0112861204023673	0.178966418660772\\
0.011354457835246	0.179971847979091\\
0.0114112759369469	0.18097727729741\\
0.0114545211705739	0.181982706615729\\
0.0115389397981858	0.182988135934048\\
0.0115749255238775	0.183993565252367\\
0.0116806189356353	0.184998994570686\\
0.0117914783090853	0.186004423889005\\
0.0118514264108143	0.187009853207324\\
0.0119553304282007	0.188015282525642\\
0.0120558212834716	0.189020711843961\\
0.0121672111124198	0.19002614116228\\
0.0122558516126272	0.191031570480599\\
0.0123163418526175	0.192036999798918\\
0.0124683860520065	0.193042429117237\\
0.0125692443179659	0.194047858435556\\
0.0126790153432736	0.195053287753875\\
0.0127894927995413	0.196058717072194\\
0.0128663533282705	0.197064146390513\\
0.0129273834856249	0.198069575708832\\
0.0130186039885629	0.199075005027151\\
0.0131229367223398	0.20008043434547\\
0.013227388060244	0.201085863663789\\
0.0132895101306225	0.202091292982108\\
0.0133730731123691	0.203096722300427\\
0.0134410830855849	0.204102151618745\\
0.0134919375214224	0.205107580937064\\
0.0135800742668053	0.206113010255383\\
0.0136373243356704	0.207118439573702\\
0.0137565541276032	0.208123868892021\\
0.0138520197842809	0.20912929821034\\
0.0139155133506321	0.210134727528659\\
0.0139795523347033	0.211140156846979\\
0.0140666451434726	0.212145586165297\\
0.0142095590178783	0.213151015483616\\
0.0143125389878449	0.214156444801935\\
0.0144005753052578	0.215161874120254\\
0.0145038497403789	0.216167303438573\\
0.0146364049214327	0.217172732756892\\
0.0147557837267769	0.218178162075211\\
0.0148466963585925	0.21918359139353\\
0.0150010484562486	0.220189020711849\\
0.0150700670374651	0.221194450030168\\
0.0151527475501325	0.222199879348487\\
0.0152532032695234	0.223205308666805\\
0.0153324041873546	0.224210737985124\\
0.0154136275291705	0.225216167303444\\
0.0154911115706184	0.226221596621763\\
0.0156004022572596	0.227227025940082\\
0.0157282702415884	0.228232455258401\\
0.0158402498478427	0.229237884576719\\
0.0159355443006035	0.230243313895038\\
0.0160363002944539	0.231248743213357\\
0.0161304066594212	0.232254172531676\\
0.0161906495191602	0.233259601849995\\
0.0163051548636979	0.234265031168314\\
0.0163558784691986	0.235270460486633\\
0.0164435436267336	0.236275889804952\\
0.01650775958813	0.237281319123271\\
0.016557386887353	0.23828674844159\\
0.0166558384701432	0.239292177759909\\
0.0168105566760293	0.240297607078228\\
0.0169558684525128	0.241303036396547\\
0.0170369409073672	0.242308465714866\\
0.0171960834519105	0.243313895033185\\
0.0172831379877607	0.244319324351504\\
0.0173582945714728	0.245324753669823\\
0.0174447319518105	0.246330182988142\\
0.017602926082855	0.247335612306461\\
0.0176501367079211	0.24834104162478\\
0.017731970009514	0.249346470943099\\
0.0178177123244794	0.250351900261418\\
0.01788644205444	0.251357329579737\\
0.0179906157671539	0.252362758898056\\
0.0181298346206589	0.253368188216375\\
0.0182608265728206	0.254373617534694\\
0.018332568018824	0.255379046853013\\
0.0184218689537019	0.256384476171332\\
0.0184889604790115	0.257389905489651\\
0.018532612794651	0.25839533480797\\
0.0186131572472021	0.259400764126289\\
0.0186892905487035	0.260406193444608\\
0.0188076413842779	0.261411622762927\\
0.018877869541333	0.262417052081246\\
0.0189942553108757	0.263422481399565\\
0.0190366392236214	0.264427910717884\\
0.0191203126401263	0.265433340036203\\
0.0192791287136842	0.266438769354522\\
0.01939433831458	0.267444198672841\\
0.0194776782347361	0.26844962799116\\
0.0195425681663721	0.269455057309478\\
0.0196902407664368	0.270460486627798\\
0.0197971321014165	0.271465915946117\\
0.019875467530877	0.272471345264435\\
0.0199325321860204	0.273476774582754\\
0.0200116144663767	0.274482203901073\\
0.0200702430122632	0.275487633219393\\
0.020203945195874	0.276493062537712\\
0.0202981622983511	0.277498491856031\\
0.0203872615151681	0.27850392117435\\
0.0204577134241219	0.279509350492669\\
0.0205186384296887	0.280514779810988\\
0.0206228326739932	0.281520209129307\\
0.0207138885287179	0.282525638447626\\
0.0208234902475439	0.283531067765945\\
0.0209316090289491	0.284536497084264\\
0.0210215979992867	0.285541926402583\\
0.0211256776163502	0.286547355720902\\
0.0212071130625766	0.287552785039221\\
0.0212860608666574	0.28855821435754\\
0.0214109998398264	0.289563643675859\\
0.0214995811373058	0.290569072994178\\
0.021618588015258	0.291574502312497\\
0.0217322952045365	0.292579931630816\\
0.0218185828191508	0.293585360949135\\
0.0218690266118102	0.294590790267454\\
0.021952635403494	0.295596219585773\\
0.022020902259186	0.296601648904092\\
0.0221088806049181	0.297607078222411\\
0.0221771051806954	0.29861250754073\\
0.0222755642709878	0.299617936859049\\
0.0223171065016299	0.300623366177368\\
0.0224116012286082	0.301628795495687\\
0.0224770352719759	0.302634224814006\\
0.0225514198904264	0.303639654132325\\
0.0226499393974109	0.304645083450644\\
0.0227497537367185	0.305650512768963\\
0.0228779067023268	0.306655942087282\\
0.0230247797747367	0.307661371405601\\
0.0231099627465028	0.30866680072392\\
0.0231608120245212	0.309672230042239\\
0.0232805726234346	0.310677659360558\\
0.0233588695877032	0.311683088678877\\
0.0234320871269347	0.312688517997196\\
0.0235358518217126	0.313693947315515\\
0.0236045131304827	0.314699376633834\\
0.0236876579687042	0.315704805952152\\
0.0237656392013506	0.316710235270471\\
0.0238887771264018	0.317715664588791\\
0.0239695589031612	0.31872109390711\\
0.0240820271994693	0.319726523225429\\
0.0241783847859054	0.320731952543748\\
0.0243203937076473	0.321737381862067\\
0.0244144836514693	0.322742811180386\\
0.0245217453234954	0.323748240498705\\
0.0246534867367103	0.324753669817024\\
0.0247863396634926	0.325759099135343\\
0.0248670088400615	0.326764528453662\\
0.0249595235108799	0.327769957771981\\
0.0250513817033955	0.3287753870903\\
0.0251055174431229	0.329780816408619\\
0.0252088457030126	0.330786245726938\\
0.0253815103956292	0.331791675045257\\
0.0254487973320963	0.332797104363576\\
0.0255445883685468	0.333802533681895\\
0.0256528642742566	0.334807963000214\\
0.0257500638948827	0.335813392318533\\
0.0258199967244543	0.336818821636852\\
0.0259041757105223	0.337824250955171\\
0.0260189178799735	0.33882968027349\\
0.0261374641711001	0.339835109591809\\
0.0262169063972877	0.340840538910128\\
0.0263784918934959	0.341845968228447\\
0.0265306526967812	0.342851397546766\\
0.026632300011169	0.343856826865085\\
0.0267550241911714	0.344862256183404\\
0.02679606093605	0.345867685501723\\
0.0268852693960895	0.346873114820043\\
0.0269914599717858	0.347878544138362\\
0.0270766698644067	0.348883973456681\\
0.0272357470170359	0.349889402774999\\
0.0273266285821023	0.350894832093319\\
0.0274180138303173	0.351900261411638\\
0.0275156527109175	0.352905690729957\\
0.0275754808468491	0.353911120048275\\
0.0276699317485303	0.354916549366594\\
0.0277580372271373	0.355921978684913\\
0.0278351785290027	0.356927408003232\\
0.0279955282323172	0.357932837321551\\
0.0280916834775411	0.35893826663987\\
0.0282138542263155	0.359943695958189\\
0.0283243601888614	0.360949125276508\\
0.0284481009457362	0.361954554594827\\
0.028530211257852	0.362959983913146\\
0.0286814738059888	0.363965413231465\\
0.0287919750984997	0.364970842549784\\
0.0289133838806066	0.365976271868103\\
0.0290277591886436	0.366981701186423\\
0.0291079017158822	0.367987130504742\\
0.0292124863890564	0.368992559823061\\
0.0292968297235774	0.36999798914138\\
0.0294434153790277	0.371003418459699\\
0.0295225505563863	0.372008847778018\\
0.0296407696976857	0.373014277096337\\
0.0297344610822776	0.374019706414656\\
0.029827445821617	0.375025135732975\\
0.029894848489711	0.376030565051294\\
0.0299388343933344	0.377035994369613\\
0.0300254186804239	0.378041423687932\\
0.0301513044128328	0.379046853006251\\
0.0302223339115315	0.38005228232457\\
0.0303024495475128	0.381057711642889\\
0.0303851407363815	0.382063140961208\\
0.0305494296278823	0.383068570279527\\
0.0306847173451512	0.384073999597846\\
0.0307851908286612	0.385079428916165\\
0.030854410049713	0.386084858234484\\
0.0309571939595727	0.387090287552803\\
0.031040028561339	0.388095716871122\\
0.0311525568185527	0.389101146189441\\
0.0312352576274151	0.39010657550776\\
0.0313922700146421	0.391112004826079\\
0.0315412385496252	0.392117434144398\\
0.0316493412261849	0.393122863462717\\
0.0317734461140589	0.394128292781035\\
0.031827752562247	0.395133722099354\\
0.031907677891482	0.396139151417673\\
0.0320798572816088	0.397144580735992\\
0.0321859924991941	0.398150010054311\\
0.0322677751955815	0.39915543937263\\
0.0324121143441261	0.400160868690949\\
0.0324912122955947	0.401166298009269\\
0.0325696399347777	0.402171727327588\\
0.0327188864447905	0.403177156645907\\
0.0329768176148661	0.404182585964226\\
0.0331043621056786	0.405188015282545\\
0.0332121236116336	0.406193444600864\\
0.0334219011638908	0.407198873919183\\
0.0335198648916109	0.408204303237502\\
0.0336307022850608	0.409209732555821\\
0.0337320912708172	0.410215161874139\\
0.033822644293604	0.411220591192458\\
0.0339126032147803	0.412226020510777\\
0.034013605091765	0.413231449829096\\
0.034133410380278	0.414236879147415\\
0.0342375789365548	0.415242308465734\\
0.0343602393702369	0.416247737784053\\
0.0344560805214229	0.417253167102372\\
0.0345944876201045	0.418258596420691\\
0.0347929446241153	0.41926402573901\\
0.0349224661188643	0.420269455057329\\
0.0350654153476739	0.421274884375648\\
0.0351862379348731	0.422280313693967\\
0.0353582363766876	0.423285743012287\\
0.0354679088549901	0.424291172330605\\
0.0355918664274739	0.425296601648924\\
0.0356718541947814	0.426302030967243\\
0.035793261535396	0.427307460285562\\
0.0358867092457089	0.428312889603881\\
0.0360586333304198	0.4293183189222\\
0.0361169201558358	0.430323748240519\\
0.0363413247729696	0.431329177558838\\
0.0365306232471454	0.432334606877158\\
0.0366717387473443	0.433340036195477\\
0.036849977451844	0.434345465513796\\
0.0369131583334692	0.435350894832115\\
0.037058263645747	0.436356324150434\\
0.0371441120711751	0.437361753468753\\
0.0372425557868468	0.438367182787072\\
0.0373187287182581	0.439372612105391\\
0.0374366900719423	0.44037804142371\\
0.0375972233757587	0.441383470742029\\
0.0377438599169579	0.442388900060348\\
0.0378963247082513	0.443394329378667\\
0.0379974444782007	0.444399758696986\\
0.0381306570258744	0.445405188015305\\
0.0382877956283849	0.446410617333624\\
0.038379710848897	0.447416046651943\\
0.0385029384385192	0.448421475970262\\
0.0386199018365048	0.449426905288581\\
0.0387937261210354	0.4504323346069\\
0.0390099316015906	0.451437763925219\\
0.0391225407775551	0.452443193243538\\
0.039280697710053	0.453448622561858\\
0.0393405225676773	0.454454051880177\\
0.0394221614334995	0.455459481198495\\
0.0394841533376677	0.456464910516814\\
0.0396368784068244	0.457470339835134\\
0.0397387506953635	0.458475769153453\\
0.0398885900550781	0.459481198471772\\
0.0400601857674943	0.460486627790091\\
0.0401888689010477	0.461492057108409\\
0.040376735218878	0.462497486426729\\
0.0405040662871627	0.463502915745048\\
0.0405821322193525	0.464508345063367\\
0.0406928788956122	0.465513774381686\\
0.0407541956325623	0.466519203700005\\
0.0408818591439903	0.467524633018324\\
0.0409841647298421	0.468530062336643\\
0.0410908688204046	0.469535491654962\\
0.0412515797633333	0.470540920973281\\
0.0413911840998082	0.4715463502916\\
0.0415024771299812	0.472551779609919\\
0.0416710298327985	0.473557208928238\\
0.0417231594834888	0.474562638246558\\
0.0418422674257819	0.475568067564877\\
0.0420166254354157	0.476573496883196\\
0.0421403102445908	0.477578926201515\\
0.0423018297004472	0.478584355519834\\
0.0424790349576192	0.479589784838153\\
0.0426074812685489	0.480595214156472\\
0.0427205115951779	0.481600643474791\\
0.0428532734017679	0.48260607279311\\
0.0429716540647718	0.483611502111429\\
0.0431077847486492	0.484616931429748\\
0.0432890203742957	0.485622360748067\\
0.0433738532016665	0.486627790066386\\
0.0435629589231805	0.487633219384705\\
0.0437194217448251	0.488638648703024\\
0.0438541566165682	0.489644078021343\\
0.0439661503076962	0.490649507339663\\
0.0440636789283104	0.491654936657982\\
0.0442115613849481	0.492660365976301\\
0.0443118911584364	0.49366579529462\\
0.0444111658565021	0.494671224612939\\
0.0445249401349237	0.495676653931258\\
0.0445922874927884	0.496682083249577\\
0.0446871198544088	0.497687512567896\\
0.0448755091299518	0.498692941886215\\
0.0449667563317533	0.499698371204534\\
0.0451243445396337	0.500703800522853\\
0.0452688219278414	0.501709229841172\\
0.0453720307162584	0.502714659159491\\
0.0454847307877628	0.50372008847781\\
0.0456133838188286	0.504725517796129\\
0.0457417856489233	0.505730947114448\\
0.0459249262450427	0.506736376432766\\
0.0460886775553817	0.507741805751085\\
0.0462691609809305	0.508747235069404\\
0.0464204330621811	0.509752664387723\\
0.0466043578586728	0.510758093706042\\
0.0468169351383416	0.511763523024361\\
0.047036327041738	0.512768952342679\\
0.0471037522559357	0.513774381660998\\
0.0473068644177559	0.514779810979317\\
0.047413475194034	0.515785240297636\\
0.0475729898655359	0.516790669615955\\
0.0477032395757249	0.517796098934274\\
0.0478433985480251	0.518801528252593\\
0.0479789946949012	0.519806957570911\\
0.0482260641351893	0.52081238688923\\
0.048386613990175	0.521817816207549\\
0.0485360983849397	0.522823245525868\\
0.0486107779575651	0.523828674844187\\
0.0488129884768966	0.524834104162506\\
0.0489436491210853	0.525839533480825\\
0.0490792675317007	0.526844962799144\\
0.0492059981964985	0.527850392117462\\
0.0493971972076963	0.528855821435781\\
0.0495958898203455	0.5298612507541\\
0.0496938880022242	0.530866680072419\\
0.0498028399960191	0.531872109390738\\
0.0500008766671804	0.532877538709057\\
0.0501796862624388	0.533882968027376\\
0.0503091947780376	0.534888397345695\\
0.0503750592443808	0.535893826664013\\
0.0505592936560504	0.536899255982332\\
0.0506909781848819	0.537904685300651\\
0.0507909309043697	0.53891011461897\\
0.0508407550006922	0.539915543937289\\
0.0510213021870456	0.540920973255608\\
0.0512326476301226	0.541926402573927\\
0.0513420126207151	0.542931831892245\\
0.0515056374552429	0.543937261210564\\
0.0517155859355292	0.544942690528883\\
0.0518807781358746	0.545948119847202\\
0.0520510603169058	0.546953549165521\\
0.0521520943190925	0.54795897848384\\
0.0523158748815078	0.548964407802159\\
0.0525513687520736	0.549969837120478\\
0.0527918150158122	0.550975266438797\\
0.0529317540290464	0.551980695757115\\
0.0530721334281594	0.552986125075434\\
0.0532507212034616	0.553991554393753\\
0.0533965729687154	0.554996983712072\\
0.0535397850475547	0.556002413030391\\
0.0537698337918684	0.55700784234871\\
0.0539698960386499	0.558013271667029\\
0.0542033224832394	0.559018700985347\\
0.0542588726598865	0.560024130303666\\
0.0544353595659572	0.561029559621985\\
0.0545920002040159	0.562034988940304\\
0.0547234923589954	0.563040418258623\\
0.0548538946033048	0.564045847576941\\
0.0550480231695616	0.56505127689526\\
0.0552517393068435	0.566056706213579\\
0.0554094675629742	0.567062135531898\\
0.0555296644503116	0.568067564850217\\
0.055758787171035	0.569072994168536\\
0.0559238334124501	0.570078423486854\\
0.0561336752810515	0.571083852805173\\
0.0563554373751387	0.572089282123492\\
0.0565261446608076	0.573094711441811\\
0.0566544278439949	0.57410014076013\\
0.0567510994856661	0.575105570078449\\
0.0569987108448	0.576110999396768\\
0.0571358880933346	0.577116428715087\\
0.0573089618856955	0.578121858033406\\
0.0576727952011424	0.579127287351724\\
0.0578602328715903	0.580132716670043\\
0.0580426781470322	0.581138145988362\\
0.0581679200289997	0.582143575306681\\
0.0582921965075585	0.583149004625\\
0.058393248651015	0.584154433943319\\
0.0586595952770566	0.585159863261637\\
0.0587585626945071	0.586165292579956\\
0.0589118427388655	0.587170721898275\\
0.0591853560451838	0.588176151216594\\
0.0593287110449197	0.589181580534913\\
0.0595374237142323	0.590187009853231\\
0.0597677395645952	0.59119243917155\\
0.0598989027139396	0.592197868489869\\
0.0601078282614793	0.593203297808188\\
0.0603120024386143	0.594208727126507\\
0.0604700105743348	0.595214156444826\\
0.0607249801046663	0.596219585763145\\
0.060915483992801	0.597225015081464\\
0.0611654696995707	0.598230444399782\\
0.0613269873456588	0.599235873718101\\
0.0614359227508459	0.60024130303642\\
0.0616748413507047	0.601246732354739\\
0.0619266879423623	0.602252161673058\\
0.06216845206459	0.603257590991376\\
0.0623916584300019	0.604263020309695\\
0.0624774043242056	0.605268449628014\\
0.0626927605928582	0.606273878946333\\
0.0629236231995449	0.607279308264652\\
0.0630955098687593	0.608284737582971\\
0.0633123446470947	0.60929016690129\\
0.0634176632245982	0.610295596219608\\
0.0636238998909491	0.611301025537927\\
0.0637977823559694	0.612306454856246\\
0.0639664871608545	0.613311884174565\\
0.0642532342700406	0.614317313492884\\
0.0645263669871738	0.615322742811202\\
0.0648232033978076	0.616328172129521\\
0.0649581307061595	0.61733360144784\\
0.0651803276814142	0.618339030766159\\
0.0654827889413099	0.619344460084478\\
0.0656505234908806	0.620349889402797\\
0.065849645009493	0.621355318721116\\
0.0660792750997707	0.622360748039435\\
0.0662509245231959	0.623366177357753\\
0.0665409428980652	0.624371606676072\\
0.0666987126274492	0.625377035994391\\
0.0669636956077131	0.62638246531271\\
0.0671652018141931	0.627387894631029\\
0.0672607500569455	0.628393323949347\\
0.067539150750676	0.629398753267666\\
0.0677172060126523	0.630404182585985\\
0.0679367292944661	0.631409611904304\\
0.068160663593634	0.632415041222623\\
0.0684849531154441	0.633420470540942\\
0.0686743762134654	0.63442589985926\\
0.0688745494758933	0.635431329177579\\
0.0690275453240901	0.636436758495898\\
0.0692708427899973	0.637442187814217\\
0.0694920383179749	0.638447617132536\\
0.0696587053575186	0.639453046450855\\
0.0698303891855367	0.640458475769173\\
0.0699548564142418	0.641463905087492\\
0.0701584980053553	0.642469334405811\\
0.0702699489585221	0.64347476372413\\
0.0705164094651138	0.644480193042449\\
0.0707297241726579	0.645485622360767\\
0.070952519606756	0.646491051679086\\
0.0711644351645262	0.647496480997405\\
0.0714064174687081	0.648501910315724\\
0.0717807391080498	0.649507339634043\\
0.0719682251517995	0.650512768952361\\
0.0722600453998119	0.65151819827068\\
0.0726327882568185	0.652523627588999\\
0.0729157859396707	0.653529056907318\\
0.0732779462488011	0.654534486225637\\
0.073608381176264	0.655539915543956\\
0.0737835362706249	0.656545344862274\\
0.0739994188156743	0.657550774180593\\
0.0741922357307345	0.658556203498912\\
0.0746249005497042	0.659561632817231\\
0.0750943756594964	0.66056706213555\\
0.0754452708624687	0.661572491453868\\
0.0756602658318499	0.662577920772187\\
0.0759111280390101	0.663583350090506\\
0.0761540232439728	0.664588779408825\\
0.0764175417266753	0.665594208727144\\
0.0767577312499128	0.666599638045462\\
0.0769288618422266	0.667605067363781\\
0.0771629628439712	0.6686104966821\\
0.0773929048987689	0.669615926000419\\
0.0776951495896085	0.670621355318738\\
0.0778815560522546	0.671626784637056\\
0.0781314594673788	0.672632213955375\\
0.0784410915764084	0.673637643273694\\
0.0785521515787622	0.674643072592013\\
0.0788247168427407	0.675648501910332\\
0.0791207926836446	0.676653931228651\\
0.0793985308867491	0.677659360546969\\
0.0797935285861655	0.678664789865288\\
0.0801490666119129	0.679670219183607\\
0.0805809676952904	0.680675648501926\\
0.0809006255911271	0.681681077820245\\
0.0811447040251139	0.682686507138564\\
0.081338982920272	0.683691936456883\\
0.0816192518235326	0.684697365775201\\
0.0819210974917794	0.68570279509352\\
0.0821313172336549	0.686708224411839\\
0.0823106110194463	0.687713653730158\\
0.0825874980998123	0.688719083048477\\
0.082746011807437	0.689724512366796\\
0.0829378830260623	0.690729941685114\\
0.0831963950929691	0.691735371003433\\
0.0833570540762807	0.692740800321752\\
0.0835430939944928	0.693746229640071\\
0.0837209830507248	0.69475165895839\\
0.0840065430651329	0.695757088276709\\
0.0842709535179438	0.696762517595028\\
0.0846196672287078	0.697767946913346\\
0.0848824307270775	0.698773376231665\\
0.0851404185639453	0.699778805549984\\
0.0853649135126631	0.700784234868303\\
0.0856268754660761	0.701789664186621\\
0.085958805245852	0.70279509350494\\
0.0861194932165503	0.703800522823259\\
0.0863371884152286	0.704805952141578\\
0.0866738834203247	0.705811381459897\\
0.0868063184830064	0.706816810778215\\
0.0872100431834291	0.707822240096534\\
0.0875145134468092	0.708827669414853\\
0.0877226083655955	0.709833098733172\\
0.0878776908222463	0.71083852805149\\
0.088179319607228	0.711843957369809\\
0.0884895908976802	0.712849386688128\\
0.0887776109034633	0.713854816006447\\
0.0889718782846671	0.714860245324766\\
0.0893418320768191	0.715865674643084\\
0.0896576537757667	0.716871103961403\\
0.0898283137875566	0.717876533279722\\
0.090276706795855	0.718881962598041\\
0.0906190533953222	0.719887391916359\\
0.0909424076929	0.720892821234678\\
0.0912202537954272	0.721898250552997\\
0.0914670480917756	0.722903679871316\\
0.0917599881664799	0.723909109189634\\
0.0920915160202824	0.724914538507953\\
0.0922794104349389	0.725919967826272\\
0.0925532143873298	0.726925397144591\\
0.0928395510771765	0.72793082646291\\
0.0931359023434197	0.728936255781228\\
0.0934766707857548	0.729941685099547\\
0.0938162089189802	0.730947114417866\\
0.0940884839638443	0.731952543736185\\
0.0943581515327416	0.732957973054504\\
0.0947321124404397	0.733963402372822\\
0.0949271378188712	0.734968831691141\\
0.0953764103856738	0.73597426100946\\
0.0956731794591583	0.736979690327779\\
0.0959877503107478	0.737985119646098\\
0.0964197089979635	0.738990548964416\\
0.0966596600785898	0.739995978282735\\
0.096923609930327	0.741001407601054\\
0.0973294904158717	0.742006836919373\\
0.0974982991876807	0.743012266237692\\
0.0978467829392144	0.74401769555601\\
0.0980758116638114	0.745023124874329\\
0.0986408224999877	0.746028554192648\\
0.0989400167020875	0.747033983510967\\
0.0991277379733386	0.748039412829286\\
0.0994104672218015	0.749044842147605\\
0.0997098799051841	0.750050271465923\\
0.100011128185145	0.751055700784242\\
0.100244361246872	0.752061130102561\\
0.100598842258796	0.75306655942088\\
0.100788598700014	0.754071988739199\\
0.101051469343261	0.755077418057518\\
0.101398431054804	0.756082847375837\\
0.101736803887778	0.757088276694156\\
0.102145237171051	0.758093706012475\\
0.102430711623128	0.759099135330794\\
0.10265387616511	0.760104564649112\\
0.103008531009252	0.761109993967431\\
0.103300598076402	0.76211542328575\\
0.103578141295877	0.763120852604069\\
0.104062976201101	0.764126281922388\\
0.104394952708908	0.765131711240707\\
0.104738791899926	0.766137140559026\\
0.105322343932016	0.767142569877345\\
0.105694492658978	0.768147999195664\\
0.106041473033763	0.769153428513982\\
0.106313441836051	0.770158857832301\\
0.106852717200439	0.77116428715062\\
0.107243255345036	0.772169716468939\\
0.107457309063239	0.773175145787258\\
0.107759402954407	0.774180575105577\\
0.108183284285921	0.775186004423896\\
0.108583201530436	0.776191433742215\\
0.109044008047288	0.777196863060533\\
0.109714933271192	0.778202292378852\\
0.110101370280823	0.779207721697171\\
0.110507470167875	0.78021315101549\\
0.110660101135153	0.781218580333809\\
0.111366531575792	0.782224009652128\\
0.111831102593229	0.783229438970447\\
0.112327132232465	0.784234868288766\\
0.112823700856069	0.785240297607085\\
0.113380622895335	0.786245726925404\\
0.113801811453124	0.787251156243723\\
0.114207340791848	0.788256585562041\\
0.114667433285398	0.78926201488036\\
0.114896772853452	0.790267444198679\\
0.115384350832386	0.791272873516998\\
0.115803106124275	0.792278302835317\\
0.116159561705274	0.793283732153636\\
0.116609804169183	0.794289161471955\\
0.11711456947711	0.795294590790274\\
0.117826887899849	0.796300020108593\\
0.118288815773255	0.797305449426912\\
0.118761053179163	0.79831087874523\\
0.119046707493148	0.799316308063549\\
0.119400671796221	0.800321737381868\\
0.119918916902321	0.801327166700187\\
0.120260247478171	0.802332596018506\\
0.120816776478293	0.803338025336825\\
0.121214430492149	0.804343454655144\\
0.121648484040092	0.805348883973463\\
0.122006157193583	0.806354313291782\\
0.122252758446891	0.8073597426101\\
0.122904735510403	0.808365171928419\\
0.123430818465522	0.809370601246738\\
0.123691710721694	0.810376030565057\\
0.124046423146307	0.811381459883376\\
0.1244830041536	0.812386889201695\\
0.125058381134737	0.813392318520014\\
0.125419857704891	0.814397747838333\\
0.125657557863967	0.815403177156652\\
0.126076707586179	0.816408606474971\\
0.126538439743968	0.81741403579329\\
0.126975369692893	0.818419465111609\\
0.127507605699723	0.819424894429927\\
0.127809081687786	0.820430323748246\\
0.128447391787656	0.821435753066565\\
0.128791378685094	0.822441182384884\\
0.129342452916958	0.823446611703203\\
0.129606749880269	0.824452041021522\\
0.130060168170228	0.825457470339841\\
0.130530971236425	0.82646289965816\\
0.13095734828633	0.827468328976479\\
0.131327240063854	0.828473758294798\\
0.131692019014821	0.829479187613117\\
0.132237578908512	0.830484616931436\\
0.132947659828488	0.831490046249755\\
0.133375802868031	0.832495475568074\\
0.133793177691439	0.833500904886393\\
0.134118279850671	0.834506334204711\\
0.134359276378291	0.83551176352303\\
0.135246838174483	0.836517192841349\\
0.135577975316881	0.837522622159668\\
0.136116424498489	0.838528051477987\\
0.136620465891951	0.839533480796306\\
0.137071083390634	0.840538910114625\\
0.137886675400981	0.841544339432944\\
0.138353495454638	0.842549768751263\\
0.13904198465055	0.843555198069582\\
0.139468574319395	0.844560627387901\\
0.139888821507007	0.84556605670622\\
0.140260173689249	0.846571486024538\\
0.140795020331058	0.847576915342857\\
0.141279792383074	0.848582344661176\\
0.142002072882345	0.849587773979495\\
0.142643393986802	0.850593203297814\\
0.142851022611318	0.851598632616133\\
0.1437274991656	0.852604061934452\\
0.144332512677789	0.853609491252771\\
0.145032776631282	0.85461492057109\\
0.145422210312198	0.855620349889409\\
0.145873877669374	0.856625779207728\\
0.146753809581245	0.857631208526047\\
0.14750945791738	0.858636637844366\\
0.148476372384124	0.859642067162684\\
0.148896753015226	0.860647496481003\\
0.149736649694226	0.861652925799322\\
0.150061767770058	0.862658355117641\\
0.15072622775282	0.86366378443596\\
0.151765624952386	0.864669213754279\\
0.15244805139943	0.865674643072598\\
0.153024117316761	0.866680072390917\\
0.153802951207162	0.867685501709236\\
0.154818364799208	0.868690931027555\\
0.155767902436761	0.869696360345874\\
0.156706100452727	0.870701789664192\\
0.157946350555353	0.871707218982511\\
0.15844086365281	0.87271264830083\\
0.159823630930017	0.873718077619149\\
0.161205780495241	0.874723506937468\\
0.162216537725289	0.875728936255787\\
0.162965782497515	0.876734365574106\\
0.164046336783169	0.877739794892425\\
0.165046751845285	0.878745224210744\\
0.166048265021235	0.879750653529063\\
0.16641598838412	0.880756082847381\\
0.167621775191089	0.8817615121657\\
0.168294296613137	0.882766941484019\\
0.169602665597068	0.883772370802338\\
0.170376483578767	0.884777800120657\\
0.171066821450532	0.885783229438976\\
0.172014802811834	0.886788658757295\\
0.172974331918379	0.887794088075614\\
0.174197405636576	0.888799517393932\\
0.175543771490474	0.889804946712251\\
0.17668128118153	0.89081037603057\\
0.177754983749143	0.891815805348889\\
0.178695895714323	0.892821234667208\\
0.180903081430845	0.893826663985527\\
0.182493741033076	0.894832093303846\\
0.182864201411892	0.895837522622165\\
0.183705459086783	0.896842951940483\\
0.18413807394564	0.897848381258802\\
0.185216278304775	0.898853810577121\\
0.185683978259267	0.89985923989544\\
0.18677230440545	0.900864669213759\\
0.188642393566127	0.901870098532078\\
0.18988163750145	0.902875527850397\\
0.190983192490181	0.903880957168715\\
0.193153399696438	0.904886386487034\\
0.195479367831993	0.905891815805353\\
0.197053519352462	0.906897245123672\\
0.198534121104551	0.907902674441991\\
0.200641607700074	0.90890810376031\\
0.202999671560857	0.909913533078629\\
0.20472198480034	0.910918962396948\\
0.205531376403062	0.911924391715266\\
0.207366087402164	0.912929821033585\\
0.209698892018105	0.913935250351904\\
0.212102173873681	0.914940679670223\\
0.213279878889448	0.915946108988542\\
0.215536445647221	0.916951538306861\\
0.218068033959266	0.91795696762518\\
0.220695673258437	0.918962396943498\\
0.224512537140921	0.919967826261817\\
0.226695747802889	0.920973255580136\\
0.230056933876655	0.921978684898455\\
0.233619024221404	0.922984114216774\\
0.237557982242352	0.923989543535093\\
0.240662730108056	0.924994972853412\\
0.246444042502503	0.926000402171731\\
0.249518007810501	0.927005831490049\\
0.25355929673017	0.928011260808368\\
0.25568308840629	0.929016690126687\\
0.258400306606077	0.930022119445006\\
0.262004116826233	0.931027548763325\\
0.263784568608088	0.932032978081644\\
0.266383497366519	0.933038407399962\\
0.268988293384314	0.934043836718281\\
0.27288744706135	0.9350492660366\\
0.275466084504023	0.936054695354919\\
0.277759128551317	0.937060124673238\\
0.283104277401989	0.938065553991557\\
0.286954708585439	0.939070983309876\\
0.294499201402516	0.940076412628195\\
0.306206187216695	0.941081841946513\\
0.321462997460348	0.942087271264832\\
0.332044399296016	0.943092700583151\\
0.342704202592675	0.94409812990147\\
0.352325117081598	0.945103559219789\\
0.361381651456748	0.946108988538108\\
0.378090017679174	0.947114417856427\\
0.390639808715747	0.948119847174746\\
0.407717968259334	0.949125276493064\\
0.419225883699845	0.950130705811383\\
0.430679409133468	0.951136135129702\\
0.45286292871074	0.952141564448021\\
0.468351559924631	0.95314699376634\\
0.511172277254348	0.954152423084659\\
0.541751035907062	0.955157852402978\\
0.614945356796667	0.956163281721297\\
0.689995998581132	0.957168711039616\\
0.76040251514226	0.958174140357934\\
0.861554205568794	0.959179569676253\\
0.92671349404268	0.960184998994572\\
0.967967364759616	0.961190428312891\\
1.06999578438526	0.96219585763121\\
1.22714144367212	0.963201286949529\\
1.37191039598756	0.964206716267848\\
1.53815743526615	0.965212145586167\\
1.72615305800167	0.966217574904486\\
1.87580469832002	0.967223004222804\\
2.01041514682433	0.968228433541123\\
2.19046604948954	0.969233862859442\\
2.38449940082765	0.970239292177761\\
2.61571545928648	0.97124472149608\\
2.76952389376443	0.972250150814399\\
2.9353531905107	0.973255580132718\\
3.13899991450175	0.974261009451037\\
3.39760830018977	0.975266438769355\\
3.64059667388759	0.976271868087674\\
4.07185750465776	0.977277297405993\\
4.38348748238978	0.978282726724312\\
4.71016829880385	0.979288156042631\\
5.10692771220918	0.98029358536095\\
5.3283035363906	0.981299014679269\\
5.67050662444943	0.982304443997588\\
5.90091726306095	0.983309873315906\\
6.19223018849762	0.984315302634225\\
6.41080024836579	0.985320731952544\\
6.67545545181785	0.986326161270863\\
6.83219594031568	0.987331590589182\\
6.95818417697074	0.988337019907501\\
7.17510028639417	0.98934244922582\\
7.27978058962984	0.990347878544139\\
7.34562720879544	0.991353307862458\\
7.49609209400605	0.992358737180776\\
7.7822005596448	0.993364166499095\\
8.38001419559766	0.994369595817414\\
8.81640747241364	0.995375025135733\\
9.32788764993689	0.996380454454052\\
10.7830165367452	0.997385883772371\\
16.6087414527909	0.99839131309069\\
22.1018630394087	0.999396742409009\\
};
%\addlegendentry{HRP-SA-BF ($40$ MHz)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00579163916392389	0.0889983909895412\\
0.00800387938793889	0.14320193081255\\
0.0113838353835405	0.207260659694288\\
0.0133298969896991	0.263374899436846\\
0.0171959135913582	0.28238133547868\\
0.0239099039903987	0.329444891391794\\
0.0298659125912586	0.351870474658085\\
0.0338735573557329	0.388576025744167\\
0.0395339093909399	0.420555108608206\\
0.047708293829384	0.454444891391794\\
0.0565057205720585	0.498089300080451\\
0.0659743074307428	0.562248592115849\\
0.076084142414242	0.573008849557522\\
0.0859763076307622	0.580148833467418\\
0.108013880388038	0.592015285599356\\
0.132590268026807	0.603781174577635\\
0.167439734973495	0.621279163314562\\
0.203520282028201	0.637570394207562\\
5.45368871887189	0.667035398230089\\
5.87941468146814	0.717518101367659\\
6.9171105810581	0.777855993563958\\
10.5946807980798	0.828137570394208\\
12.1341627162716	0.875502815768302\\
14.3756426142614	0.928499597747385\\
15.6141384228423	0.972847948511665\\
16.675552420242	0.982602574416734\\
32.5571405790579	0.986323411102172\\
33.0353004510451	0.995374094931617\\
};
%\addlegendentry{MF ($60$ MHz)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
2.07018569042816e-06	0\\
1.37415204122249e-05	0.00100563153660493\\
5.67029879618985e-05	0.00201126307320987\\
8.42772645910372e-05	0.00301689460981491\\
0.00012584535341631	0.00402252614641962\\
0.000138945160934156	0.00502815768302467\\
0.000183650319065976	0.0060337892196296\\
0.000206046489655165	0.00703942075623432\\
0.000235125637772171	0.00804505229283914\\
0.000271318701054568	0.00905068382944407\\
0.000323379320690265	0.0100563153660493\\
0.000355719734738358	0.0110619469026541\\
0.000394409660547268	0.0120675784392589\\
0.000424795030486536	0.0130732099758639\\
0.00045662737899832	0.0140788415124691\\
0.00048468984910599	0.015084473049074\\
0.000503040642314545	0.0160901045856789\\
0.000519971143873477	0.017095736122284\\
0.000541609037036039	0.018101367658889\\
0.000579067473537975	0.0191069991954943\\
0.000609633230343576	0.0201126307320993\\
0.000632017568587884	0.0211182622687041\\
0.000663618914055419	0.0221238938053089\\
0.000702192567979765	0.0231295253419137\\
0.000729945460406611	0.0241351568785186\\
0.000759389138755395	0.0251407884151238\\
0.000786809414634604	0.0261464199517288\\
0.000819716640091173	0.027152051488334\\
0.000853301614883506	0.0281576830249389\\
0.000904876002376653	0.029163314561544\\
0.000932374416050763	0.0301689460981488\\
0.000978466503013919	0.0311745776347536\\
0.00101229219393772	0.0321802091713587\\
0.00102481494523232	0.0331858407079638\\
0.00104974673865499	0.0341914722445686\\
0.0010779345744325	0.0351971037811736\\
0.00109803143778819	0.0362027353177785\\
0.00112855380743326	0.0372083668543837\\
0.00115515601197202	0.0382139983909886\\
0.00119553280257634	0.0392196299275936\\
0.0012231244327694	0.0402252614641987\\
0.00123582644366138	0.0412308930008037\\
0.00127450908117765	0.0422365245374087\\
0.00130644616882591	0.0432421560740137\\
0.0013287977424028	0.0442477876106188\\
0.00135014929409749	0.0452534191472236\\
0.00138464732341959	0.0462590506838284\\
0.00139718422867929	0.0472646822204335\\
0.00142878259138257	0.0482703137570384\\
0.00145121014866589	0.0492759452936434\\
0.00149118825065742	0.0502815768302486\\
0.00151249001596909	0.0512872083668534\\
0.00155521488728994	0.0522928399034582\\
0.0015838345603818	0.0532984714400632\\
0.00160471072693014	0.0543041029766681\\
0.00163087466646417	0.0553097345132733\\
0.00166690771504996	0.0563153660498781\\
0.00169354733208671	0.0573209975864831\\
0.00172023799904153	0.0583266291230881\\
0.00174165130885129	0.059332260659693\\
0.00177153720055045	0.0603378921962979\\
0.00181199288125455	0.0613435237329027\\
0.00184597855827207	0.0623491552695078\\
0.0018754756308681	0.0633547868061128\\
0.00190706793212314	0.064360418342718\\
0.00193111049482653	0.0653660498793232\\
0.00195895486908171	0.066371681415928\\
0.00197236744278939	0.0673773129525329\\
0.00199643758304546	0.0683829444891378\\
0.0020363316241685	0.0693885760257427\\
0.00205627750889548	0.0703942075623477\\
0.00208698061088697	0.0713998390989528\\
0.00212080633279754	0.0724054706355579\\
0.00215029137214628	0.073411102172163\\
0.00217676920948406	0.0744167337087682\\
0.00220148109593765	0.075422365245373\\
0.00222510165001921	0.0764279967819781\\
0.00225570186087154	0.0774336283185831\\
0.0022966095085124	0.0784392598551881\\
0.00232675389743164	0.079444891391793\\
0.00236275856875068	0.0804505229283979\\
0.00239545661029794	0.0814561544650027\\
0.00243686765791118	0.0824617860016077\\
0.00247456730419238	0.0834674175382126\\
0.00251311298966073	0.0844730490748178\\
0.00253512941176481	0.0854786806114228\\
0.00257667977738762	0.0864843121480275\\
0.00260690698759447	0.0874899436846328\\
0.00264811044045743	0.088495575221238\\
0.00267461275864633	0.0895012067578428\\
0.00269102978099056	0.0905068382944476\\
0.00270730338164427	0.0915124698310525\\
0.00273833108794008	0.0925181013676575\\
0.00277989010934476	0.0935237329042624\\
0.002809839399184	0.0945293644408676\\
0.00283606568224215	0.0955349959774723\\
0.00285578563365618	0.096540627514077\\
0.00288775560659182	0.0975462590506817\\
0.00291279087141305	0.0985518905872865\\
0.00295989665271179	0.0995575221238916\\
0.00299447648241369	0.100563153660497\\
0.00301870008711091	0.101568785197101\\
0.00303814955276493	0.102574416733706\\
0.00305901638393635	0.103580048270311\\
0.00311143480836762	0.104585679806916\\
0.00315866840180234	0.105591311343521\\
0.00319566956002149	0.106596942880126\\
0.00322937765705689	0.107602574416731\\
0.00325562018172221	0.108608205953336\\
0.00329466737401418	0.109613837489941\\
0.00331263156088468	0.110619469026546\\
0.00333710938269149	0.111625100563151\\
0.0033803782534001	0.112630732099756\\
0.00343291077244601	0.113636363636361\\
0.00346584470033662	0.114641995172966\\
0.00350718623177748	0.115647626709571\\
0.00352931623331187	0.116653258246176\\
0.00357000229152504	0.117658889782781\\
0.00360104140093043	0.118664521319386\\
0.0036355748667134	0.119670152855991\\
0.00367055193670396	0.120675784392596\\
0.00369439350266099	0.121681415929201\\
0.00373176915895179	0.122687047465805\\
0.0037625466934017	0.123692679002411\\
0.00378006439039957	0.124698310539016\\
0.00381203333199309	0.125703942075621\\
0.00384677561864066	0.126709573612225\\
0.00386333010056106	0.12771520514883\\
0.00388607318994616	0.128720836685435\\
0.00391451527229592	0.12972646822204\\
0.00395623674417322	0.130732099758646\\
0.00398799880642287	0.131737731295251\\
0.00404659002296093	0.132743362831856\\
0.00407823193268797	0.133748994368461\\
0.00410571752701117	0.134754625905066\\
0.0041499418338411	0.135760257441671\\
0.00418505118713597	0.136765888978276\\
0.00421179536426486	0.137771520514881\\
0.00425672830301238	0.138777152051486\\
0.00429945642571283	0.13978278358809\\
0.00431545752854134	0.140788415124695\\
0.00436112589216719	0.1417940466613\\
0.00439096312137366	0.142799678197905\\
0.00442295013665728	0.14380530973451\\
0.00446229398401599	0.144810941271115\\
0.0045105053687351	0.14581657280772\\
0.00454375502388871	0.146822204344325\\
0.00457527941704683	0.14782783588093\\
0.00460909207720661	0.148833467417534\\
0.0046389132189617	0.149839098954139\\
0.00466976166956101	0.150844730490744\\
0.00471219851174709	0.151850362027349\\
0.00473197869205144	0.152855993563954\\
0.00476903515011173	0.153861625100559\\
0.00480008347999927	0.154867256637164\\
0.00483193273125693	0.155872888173769\\
0.0048628461127791	0.156878519710374\\
0.0048950870798663	0.157884151246979\\
0.00491298096320136	0.158889782783584\\
0.00494233627274454	0.159895414320189\\
0.00497649878337114	0.160901045856794\\
0.00501404972279218	0.161906677393399\\
0.0050491007596456	0.162912308930004\\
0.0050733170557784	0.163917940466608\\
0.00510931192046726	0.164923572003213\\
0.00512876581772304	0.165929203539818\\
0.00516537945631512	0.166934835076423\\
0.00518550279720742	0.167940466613028\\
0.0052203736845442	0.168946098149633\\
0.00525070722431131	0.169951729686238\\
0.00530144070729044	0.170957361222843\\
0.00535685360424054	0.171962992759448\\
0.00539633271413464	0.172968624296052\\
0.00547488988905087	0.173974255832657\\
0.00550257265171084	0.174979887369262\\
0.00554345936556544	0.175985518905867\\
0.00556605073582261	0.176991150442472\\
0.00558443926595231	0.177996781979077\\
0.00561854076984858	0.179002413515682\\
0.0056536118294872	0.180008045052287\\
0.00569022354206083	0.181013676588892\\
0.00570583202278385	0.182019308125497\\
0.00573337013229747	0.183024939662102\\
0.00576125525380533	0.184030571198707\\
0.00579989873908815	0.185036202735312\\
0.00582398086238989	0.186041834271917\\
0.00588558959048413	0.187047465808522\\
0.00590225005489486	0.188053097345126\\
0.00593372117673852	0.189058728881731\\
0.0059703196377221	0.190064360418336\\
0.00600989158530396	0.191069991954941\\
0.00604169165684709	0.192075623491546\\
0.00607411209980491	0.193081255028151\\
0.00612590351447295	0.194086886564756\\
0.00617000821267588	0.195092518101361\\
0.00620684384782777	0.196098149637966\\
0.00621783126644715	0.197103781174571\\
0.00625356199380178	0.198109412711176\\
0.00630046167912113	0.199115044247781\\
0.00632715638952419	0.200120675784386\\
0.00635649875743383	0.201126307320991\\
0.006386621899793	0.202131938857595\\
0.00643070594322737	0.2031375703942\\
0.00648010795969611	0.204143201930805\\
0.00652117591448587	0.20514883346741\\
0.00654362346588044	0.206154465004015\\
0.00657173384296428	0.20716009654062\\
0.0065927192348525	0.208165728077225\\
0.00664133264479005	0.20917135961383\\
0.00669082696003898	0.210176991150435\\
0.00673164003496929	0.21118262268704\\
0.00677596725979868	0.212188254223645\\
0.00681003027084159	0.213193885760249\\
0.00686084217008442	0.214199517296854\\
0.00690540205999923	0.215205148833459\\
0.00693905859088062	0.216210780370064\\
0.00698547548821438	0.217216411906669\\
0.00703073711120084	0.218222043443273\\
0.00707057211974416	0.219227674979878\\
0.00712374591273957	0.220233306516483\\
0.00716197313978739	0.221238938053088\\
0.00721426119841873	0.222244569589693\\
0.00725416287322389	0.223250201126298\\
0.00730778879237803	0.224255832662903\\
0.00735578140898951	0.225261464199508\\
0.00739803772719405	0.226267095736113\\
0.00743427661160467	0.227272727272717\\
0.00747511906731368	0.228278358809322\\
0.00752771625992388	0.229283990345927\\
0.00754756367663845	0.230289621882532\\
0.00759321532254376	0.231295253419137\\
0.00766862669287249	0.232300884955742\\
0.00769654548130561	0.233306516492347\\
0.00773615738760469	0.234312148028952\\
0.00776468637787531	0.235317779565557\\
0.00778866504317399	0.236323411102161\\
0.00782930876223276	0.237329042638766\\
0.00787415301364192	0.238334674175371\\
0.00792430608040462	0.239340305711976\\
0.00794811642148829	0.240345937248581\\
0.00797466584624829	0.241351568785186\\
0.00800063335366907	0.242357200321791\\
0.00803726108121339	0.243362831858396\\
0.00809301465788792	0.244368463395\\
0.00812795637705221	0.245374094931605\\
0.00817477001111655	0.24637972646821\\
0.00823934690369832	0.247385358004815\\
0.00828971179112514	0.24839098954142\\
0.0083360860470556	0.249396621078025\\
0.0083768300242042	0.25040225261463\\
0.00843817893140653	0.251407884151235\\
0.00848526257766125	0.25241351568784\\
0.00854944408646929	0.253419147224445\\
0.00859562061395991	0.25442477876105\\
0.00863104612592025	0.255430410297655\\
0.00866620985906508	0.256436041834259\\
0.00871139132822663	0.257441673370864\\
0.00874889729004913	0.258447304907469\\
0.00880722477741358	0.259452936444074\\
0.00887069902911719	0.260458567980679\\
0.00891401616399889	0.261464199517284\\
0.00897347251474656	0.262469831053889\\
0.0090255773811414	0.263475462590494\\
0.00908410688290928	0.264481094127099\\
0.00915437370366057	0.265486725663704\\
0.00917778400179969	0.266492357200309\\
0.00920349350407612	0.267497988736914\\
0.00925023574435357	0.268503620273519\\
0.00929468537965406	0.269509251810124\\
0.00936757287097123	0.270514883346728\\
0.00942174474776181	0.271520514883333\\
0.00948123193860795	0.272526146419938\\
0.00950305742930802	0.273531777956543\\
0.00957514399033954	0.274537409493148\\
0.00964987556296393	0.275543041029753\\
0.00972992683881024	0.276548672566358\\
0.00978342155209333	0.277554304102963\\
0.00982105319930682	0.278559935639568\\
0.00986142412927649	0.279565567176173\\
0.00989512053160979	0.280571198712778\\
0.00993440372830889	0.281576830249383\\
0.00997686783898644	0.282582461785987\\
0.0100322633981236	0.283588093322592\\
0.0100726294809146	0.284593724859197\\
0.0101274858292726	0.285599356395802\\
0.010163296644599	0.286604987932407\\
0.0102142885282603	0.287610619469012\\
0.0102586940632889	0.288616251005617\\
0.010300693899886	0.289621882542222\\
0.0103756428073041	0.290627514078826\\
0.0104345774091605	0.291633145615431\\
0.0104888892237511	0.292638777152036\\
0.0105476982884483	0.293644408688641\\
0.0106195513175074	0.294650040225246\\
0.0106749925913476	0.295655671761851\\
0.0107219260899711	0.296661303298456\\
0.0107535842969284	0.297666934835061\\
0.0108023718035817	0.298672566371666\\
0.0108501188990218	0.299678197908271\\
0.0108828966357635	0.300683829444876\\
0.0109152371913197	0.30168946098148\\
0.0109473810529153	0.302695092518085\\
0.0109981065248874	0.30370072405469\\
0.0110416496451506	0.304706355591295\\
0.0111139795491617	0.3057119871279\\
0.0111721010857266	0.306717618664505\\
0.0112008052475137	0.30772325020111\\
0.0112575706590974	0.308728881737715\\
0.0113163826412404	0.30973451327432\\
0.0113762395422299	0.310740144810925\\
0.0114445980746858	0.31174577634753\\
0.0114850550485031	0.312751407884135\\
0.0115065621708794	0.313757039420739\\
0.011579844657966	0.314762670957344\\
0.0116396553735996	0.315768302493949\\
0.0117007368386552	0.316773934030554\\
0.0117420266825636	0.317779565567159\\
0.0118008621788022	0.318785197103764\\
0.0118394392043442	0.319790828640369\\
0.011906359149684	0.320796460176974\\
0.011945241781925	0.321802091713579\\
0.012008323897188	0.322807723250184\\
0.0120483980745796	0.323813354786789\\
0.0120981708526102	0.324818986323393\\
0.0121316809724377	0.325824617859998\\
0.0122267920639985	0.326830249396603\\
0.0122831983806932	0.327835880933208\\
0.0123263908696103	0.328841512469813\\
0.0123711285854853	0.329847144006418\\
0.0124216130381463	0.330852775543023\\
0.0124876353149901	0.331858407079628\\
0.0125368160840225	0.332864038616233\\
0.0126059600574528	0.333869670152838\\
0.0126490099743393	0.334875301689443\\
0.0126967174155368	0.335880933226048\\
0.0127329413616479	0.336886564762653\\
0.0127641290012619	0.337892196299258\\
0.0127946171493907	0.338897827835863\\
0.01281770392767	0.339903459372467\\
0.0128464242125865	0.340909090909073\\
0.0128965326586297	0.341914722445677\\
0.0129629054881661	0.342920353982282\\
0.0130159931372091	0.343925985518887\\
0.0130749782356325	0.344931617055492\\
0.0131121251462432	0.345937248592097\\
0.0131453869698106	0.346942880128702\\
0.01320072007546	0.347948511665307\\
0.0132425050643548	0.348954143201911\\
0.013291098743025	0.349959774738516\\
0.0133368913022842	0.350965406275121\\
0.0133661416186577	0.351971037811726\\
0.0133965228063104	0.352976669348331\\
0.0134625019204684	0.353982300884936\\
0.0135066330193361	0.35498793242154\\
0.0135531157756503	0.355993563958145\\
0.0136202404199288	0.35699919549475\\
0.0137390349402935	0.358004827031355\\
0.0137794851056725	0.35901045856796\\
0.0138244760103134	0.360016090104564\\
0.0138604512714622	0.36102172164117\\
0.0139471489316403	0.362027353177774\\
0.0139964310456051	0.363032984714379\\
0.014078633664127	0.364038616250984\\
0.0142076227924051	0.365044247787589\\
0.0142480022511648	0.366049879324193\\
0.0143223519248572	0.367055510860798\\
0.01436629379943	0.368061142397403\\
0.0144314632844171	0.369066773934008\\
0.014508096019739	0.370072405470613\\
0.0145475716574666	0.371078037007218\\
0.014616767042547	0.372083668543822\\
0.014680863864541	0.373089300080427\\
0.0147475934409478	0.374094931617032\\
0.0148236691005899	0.375100563153637\\
0.0148757740012044	0.376106194690242\\
0.0149213815890015	0.377111826226847\\
0.0149680396872611	0.378117457763452\\
0.0150204559224463	0.379123089300057\\
0.0150811236862722	0.380128720836662\\
0.015118843529109	0.381134352373267\\
0.0151887457029574	0.382139983909872\\
0.015245649608751	0.383145615446477\\
0.0153555409725783	0.384151246983081\\
0.0154132928555413	0.385156878519686\\
0.0154706414043027	0.386162510056291\\
0.0155601912277739	0.387168141592896\\
0.0156119541253332	0.388173773129501\\
0.015677257284139	0.389179404666106\\
0.0157445005085819	0.39018503620271\\
0.0158209223794401	0.391190667739315\\
0.0158742017560058	0.39219629927592\\
0.0159683932417849	0.393201930812525\\
0.0160362110134287	0.39420756234913\\
0.0161080797143285	0.395213193885735\\
0.0161720765037643	0.39621882542234\\
0.0162445763240946	0.397224456958944\\
0.0163035453417351	0.398230088495549\\
0.0163550244233051	0.399235720032154\\
0.016408877331255	0.400241351568759\\
0.0164829517973715	0.401246983105364\\
0.0165280632933289	0.402252614641969\\
0.0165814507547495	0.403258246178574\\
0.0166372217794688	0.404263877715178\\
0.0167067114460906	0.405269509251783\\
0.0167814757249669	0.406275140788388\\
0.0168349841734567	0.407280772324993\\
0.0169495066319385	0.408286403861598\\
0.017019513382067	0.409292035398202\\
0.0170865080363214	0.410297666934807\\
0.0171610469564705	0.411303298471412\\
0.0172253926826471	0.412308930008017\\
0.0173026156886209	0.413314561544622\\
0.0173648445457459	0.414320193081227\\
0.0174141678199931	0.415325824617832\\
0.0174535497855999	0.416331456154437\\
0.0175286802280095	0.417337087691042\\
0.0175720005302615	0.418342719227647\\
0.017628933472821	0.419348350764252\\
0.0176871654823856	0.420353982300857\\
0.0177265697570235	0.421359613837461\\
0.0177720819263811	0.422365245374066\\
0.0178436782519107	0.423370876910671\\
0.0179104192038935	0.424376508447276\\
0.0179913941728529	0.425382139983881\\
0.0180778644879585	0.426387771520486\\
0.0181105074109595	0.427393403057091\\
0.0182198352686456	0.428399034593696\\
0.0182745396622295	0.4294046661303\\
0.0183427227212647	0.430410297666905\\
0.0183833033364209	0.43141592920351\\
0.0184282677650209	0.432421560740115\\
0.0185104795528481	0.43342719227672\\
0.0186205399983344	0.434432823813325\\
0.0186869816096831	0.43543845534993\\
0.0187323592089612	0.436444086886535\\
0.0187957030954564	0.43744971842314\\
0.0188888345681697	0.438455349959745\\
0.0189784219582378	0.43946098149635\\
0.0190279431750788	0.440466613032955\\
0.0191284729355985	0.44147224456956\\
0.0192021216449376	0.442477876106165\\
0.0192702633813653	0.44348350764277\\
0.0193728581736607	0.444489139179374\\
0.0194488191598978	0.445494770715979\\
0.0194937899969503	0.446500402252584\\
0.0195349059866032	0.447506033789189\\
0.0196415445350091	0.448511665325794\\
0.0197173445429222	0.449517296862399\\
0.0197993921845097	0.450522928399004\\
0.0198823205836547	0.451528559935609\\
0.0199656673831452	0.452534191472214\\
0.0200189529330714	0.453539823008819\\
0.0200937483928492	0.454545454545423\\
0.0201718408405078	0.455551086082028\\
0.020275921766455	0.456556717618634\\
0.0203387753451807	0.457562349155238\\
0.020410042188697	0.458567980691843\\
0.0204656049251959	0.459573612228448\\
0.0205497238215457	0.460579243765053\\
0.0205863943780571	0.461584875301657\\
0.0206436048481571	0.462590506838262\\
0.0207512857715102	0.463596138374867\\
0.0208271887055602	0.464601769911472\\
0.0208665928065273	0.465607401448077\\
0.020954270671055	0.466613032984682\\
0.0210543956988758	0.467618664521287\\
0.0211484626084086	0.468624296057891\\
0.0212426008972137	0.469629927594496\\
0.0213574837164714	0.470635559131101\\
0.0214356919309537	0.471641190667706\\
0.0215124800313387	0.472646822204311\\
0.0216123233227492	0.473652453740916\\
0.0217268104216828	0.474658085277521\\
0.0218252203555558	0.475663716814126\\
0.0218737989972198	0.47666934835073\\
0.0219612316138722	0.477674979887335\\
0.0220323480080431	0.47868061142394\\
0.0221251730686447	0.479686242960545\\
0.0222101465805764	0.48069187449715\\
0.0222720178885609	0.481697506033754\\
0.0223439851589298	0.482703137570359\\
0.0224356881771328	0.483708769106964\\
0.0225127609886968	0.484714400643569\\
0.0225844470008738	0.485720032180174\\
0.0227109690180569	0.486725663716779\\
0.022838459129165	0.487731295253384\\
0.0229123893503242	0.488736926789989\\
0.0229600448374967	0.489742558326594\\
0.0230110269671115	0.490748189863199\\
0.0231119581758144	0.491753821399804\\
0.0231883786411657	0.492759452936408\\
0.0233537251507201	0.493765084473013\\
0.0233848205804534	0.494770716009618\\
0.0234805010996197	0.495776347546223\\
0.0235347117140847	0.496781979082828\\
0.023607224789302	0.497787610619432\\
0.023708715890244	0.498793242156037\\
0.0237532251356889	0.499798873692642\\
0.0238217809991212	0.500804505229247\\
0.0239146124094631	0.501810136765852\\
0.0239834343881569	0.502815768302457\\
0.0240222090367936	0.503821399839062\\
0.0241317907490259	0.504827031375668\\
0.0242108100903771	0.505832662912272\\
0.0242967591458338	0.506838294448878\\
0.0243430649754828	0.507843925985483\\
0.0243924638181738	0.508849557522088\\
0.0244918886735448	0.509855189058693\\
0.0246334370903156	0.510860820595298\\
0.0247371816682929	0.511866452131903\\
0.0248452918181066	0.512872083668508\\
0.0249039820549299	0.513877715205113\\
0.0250203280666668	0.514883346741718\\
0.0250906546627547	0.515888978278324\\
0.0251818257287084	0.516894609814929\\
0.0253409123927497	0.517900241351534\\
0.0254193261656184	0.518905872888139\\
0.0254856646675421	0.519911504424744\\
0.025538912192836	0.520917135961349\\
0.0256069716780321	0.521922767497954\\
0.0256653439236274	0.522928399034559\\
0.0257630006590688	0.523934030571164\\
0.0258342609649205	0.524939662107769\\
0.0258965465081644	0.525945293644374\\
0.0260206751122816	0.526950925180979\\
0.026106511258952	0.527956556717584\\
0.0262224165411666	0.528962188254189\\
0.02628829929224	0.529967819790795\\
0.0264441544064269	0.5309734513274\\
0.0265078822287776	0.531979082864005\\
0.02662381509246	0.53298471440061\\
0.0267023848935182	0.533990345937215\\
0.0267940178123496	0.53499597747382\\
0.0268760170334801	0.536001609010425\\
0.0269831546809698	0.53700724054703\\
0.027039977270455	0.538012872083635\\
0.0271247207939247	0.53901850362024\\
0.0271960626443146	0.540024135156845\\
0.0272499582969559	0.54102976669345\\
0.0273420463110909	0.542035398230055\\
0.0274500917230078	0.54304102976666\\
0.0275197858565548	0.544046661303265\\
0.0276054036336362	0.54505229283987\\
0.0276929017965841	0.546057924376475\\
0.0277555583348175	0.547063555913081\\
0.0279035205794109	0.548069187449686\\
0.0280127239660928	0.549074818986291\\
0.0280883514415393	0.550080450522896\\
0.0281836530642963	0.551086082059501\\
0.0282942646123878	0.552091713596106\\
0.0283643516891239	0.553097345132711\\
0.0284599828476928	0.554102976669316\\
0.0285940874692017	0.555108608205921\\
0.0287315287187404	0.556114239742526\\
0.028935137480282	0.557119871279131\\
0.0290355348685267	0.558125502815736\\
0.0291683125548587	0.559131134352342\\
0.0292825699757628	0.560136765888947\\
0.0293459103343316	0.561142397425552\\
0.0294045284947799	0.562148028962157\\
0.0295761016918643	0.563153660498762\\
0.0296963181869856	0.564159292035367\\
0.0297537557100398	0.565164923571972\\
0.0298768356475705	0.566170555108577\\
0.0300140673037319	0.567176186645182\\
0.0301069860163423	0.568181818181787\\
0.0301871401141156	0.569187449718392\\
0.0303038082702756	0.570193081254997\\
0.0304331338788586	0.571198712791602\\
0.0304802768973005	0.572204344328207\\
0.0305733107495243	0.573209975864813\\
0.0306606139534082	0.574215607401418\\
0.0307828778377655	0.575221238938023\\
0.0308683200294535	0.576226870474628\\
0.0309748799914438	0.577232502011233\\
0.0310585816959872	0.578238133547838\\
0.0311427035100778	0.579243765084443\\
0.0312162156194375	0.580249396621048\\
0.0313034937665009	0.581255028157653\\
0.0314413139069742	0.582260659694258\\
0.031541989191826	0.583266291230864\\
0.0316079167984906	0.584271922767469\\
0.0317150570597775	0.585277554304074\\
0.0318050348654566	0.586283185840679\\
0.0318936209604512	0.587288817377284\\
0.0319753657699806	0.588294448913889\\
0.0320892005501214	0.589300080450494\\
0.032196198179399	0.590305711987099\\
0.0322970559835127	0.591311343523705\\
0.0323706003206752	0.59231697506031\\
0.0324569515616417	0.593322606596915\\
0.0326196783597013	0.59432823813352\\
0.032781186469645	0.595333869670125\\
0.0328699255290417	0.59633950120673\\
0.0330017191540506	0.597345132743335\\
0.0330860619421216	0.59835076427994\\
0.0332416721425375	0.599356395816546\\
0.0333221461370456	0.60036202735315\\
0.0334143222139041	0.601367658889756\\
0.0335894330267905	0.602373290426361\\
0.0336876271286144	0.603378921962966\\
0.0337591020175623	0.604384553499571\\
0.0339009105695141	0.605390185036176\\
0.0340575950543602	0.606395816572781\\
0.0341548869208239	0.607401448109386\\
0.0342358820245678	0.608407079645991\\
0.0343560570029702	0.609412711182596\\
0.0344272325967054	0.610418342719201\\
0.0345451474909027	0.611423974255807\\
0.0347343816376977	0.612429605792412\\
0.0348363347195431	0.613435237329017\\
0.0349175456534478	0.614440868865622\\
0.0350491950408198	0.615446500402227\\
0.03519019209795	0.616452131938832\\
0.0352876538384663	0.617457763475437\\
0.0354620494875988	0.618463395012043\\
0.0356938253050245	0.619469026548648\\
0.0358952250767999	0.620474658085253\\
0.0360801981419172	0.621480289621858\\
0.0361964339078327	0.622485921158463\\
0.0363026083439895	0.623491552695068\\
0.0364739611107083	0.624497184231673\\
0.0365920616129216	0.625502815768278\\
0.0367430514602418	0.626508447304883\\
0.0368837029844684	0.627514078841488\\
0.0370299318017828	0.628519710378094\\
0.0372229270348683	0.629525341914699\\
0.0373828748521063	0.630530973451304\\
0.0376362152131335	0.631536604987909\\
0.0377905303994055	0.632542236524514\\
0.0379910568187825	0.633547868061119\\
0.0381526077085219	0.634553499597724\\
0.0382463047206727	0.635559131134329\\
0.0383649237569799	0.636564762670935\\
0.0384933176754316	0.63757039420754\\
0.0387296583814845	0.638576025744145\\
0.0389157986856716	0.63958165728075\\
0.0389825470490379	0.640587288817355\\
0.0390910820202066	0.64159292035396\\
0.0392267486127906	0.642598551890565\\
0.0393795228726432	0.64360418342717\\
0.0395467821493085	0.644609814963775\\
0.0398161858079789	0.645615446500381\\
0.0400533197564599	0.646621078036986\\
0.0402320292223521	0.647626709573591\\
0.0404469989458178	0.648632341110196\\
0.040588690654257	0.649637972646801\\
0.040926081955817	0.650643604183406\\
0.0410720962022424	0.651649235720011\\
0.0412805762728681	0.652654867256616\\
0.041424297970984	0.653660498793221\\
0.0418001582479164	0.654666130329826\\
0.042032627781964	0.655671761866431\\
0.0422122059790482	0.656677393403036\\
0.0425797501959551	0.657683024939641\\
0.0428746027392855	0.658688656476246\\
0.0430637411825945	0.659694288012852\\
0.0433868174541843	0.660699919549457\\
0.0437326274799119	0.661705551086062\\
0.0439588107259397	0.662711182622667\\
0.0440956910127781	0.663716814159272\\
0.0443203734111126	0.664722445695877\\
0.0446115452507883	0.665728077232482\\
0.0448042766993595	0.666733708769087\\
0.0451043226804657	0.667739340305693\\
0.045405780141266	0.668744971842298\\
0.0458235618588034	0.669750603378903\\
0.0463302223536584	0.670756234915508\\
0.0465648577031743	0.671761866452113\\
0.0468562100022183	0.672767497988718\\
0.0471349494501325	0.673773129525323\\
0.04743565703561	0.674778761061928\\
0.0477470046572872	0.675784392598533\\
0.0480362410246542	0.676790024135138\\
0.0482664199714726	0.677795655671743\\
0.048541376059319	0.678801287208348\\
0.0489168954927752	0.679806918744953\\
0.0490625605608344	0.680812550281559\\
0.0494373534301982	0.681818181818163\\
0.0496950333737427	0.682823813354769\\
0.0498276794000763	0.683829444891374\\
0.0500204473894641	0.684835076427979\\
0.0504473382463715	0.685840707964584\\
0.050668072758576	0.686846339501189\\
0.0509985715408963	0.687851971037794\\
0.0512901010864493	0.688857602574399\\
0.0515079649399013	0.689863234111004\\
0.0517234107068916	0.690868865647609\\
0.0518171956573994	0.691874497184215\\
0.0519998329953921	0.692880128720819\\
0.0523668886284483	0.693885760257425\\
0.052629427105984	0.69489139179403\\
0.0529521968907005	0.695897023330635\\
0.0532203953519712	0.69690265486724\\
0.0535993716882146	0.697908286403845\\
0.0538323986253744	0.69891391794045\\
0.0539264050756234	0.699919549477056\\
0.0544176435613863	0.700925181013661\\
0.0547727869171624	0.701930812550266\\
0.0549409068775546	0.702936444086871\\
0.0553568676658589	0.703942075623476\\
0.0557029533030899	0.704947707160081\\
0.0560205093912867	0.705953338696686\\
0.0561344626527145	0.706958970233291\\
0.0564652506505965	0.707964601769896\\
0.0566550431298509	0.708970233306501\\
0.056850280749039	0.709975864843106\\
0.0571321712141728	0.710981496379711\\
0.0572857801427915	0.711987127916316\\
0.0575033662494846	0.712992759452921\\
0.0577949860164111	0.713998390989526\\
0.0579778299345151	0.715004022526132\\
0.058311155942917	0.716009654062737\\
0.0586502273387666	0.717015285599342\\
0.058875147195792	0.718020917135947\\
0.0591594700297673	0.719026548672552\\
0.0598403649484283	0.720032180209157\\
0.0601359498102507	0.721037811745762\\
0.0603968226566209	0.722043443282367\\
0.0605923934174939	0.723049074818972\\
0.0608657370946659	0.724054706355577\\
0.0611393082775677	0.725060337892182\\
0.0614101316905646	0.726065969428787\\
0.061813077233019	0.727071600965392\\
0.062080249661534	0.728077232501998\\
0.0623655077653282	0.729082864038603\\
0.0626480569933818	0.730088495575208\\
0.0630013492099692	0.731094127111813\\
0.0631550309542295	0.732099758648418\\
0.0633450285678965	0.733105390185023\\
0.06369093807605	0.734111021721628\\
0.0638459346845863	0.735116653258233\\
0.0641974144836794	0.736122284794839\\
0.0644520558480934	0.737127916331444\\
0.0646424266605976	0.738133547868049\\
0.0649471723450787	0.739139179404654\\
0.0651575684324328	0.740144810941259\\
0.0654205458865178	0.741150442477864\\
0.0656949147471693	0.742156074014469\\
0.0659429467135357	0.743161705551074\\
0.0662737500755739	0.744167337087679\\
0.0665425068072913	0.745172968624284\\
0.066790978266944	0.746178600160889\\
0.067069340762167	0.747184231697494\\
0.0673188363949873	0.7481898632341\\
0.0676976743550881	0.749195494770705\\
0.067989221822593	0.75020112630731\\
0.0681078324347784	0.751206757843915\\
0.0683507635815488	0.75221238938052\\
0.0686193443056524	0.753218020917125\\
0.0691246542763793	0.75422365245373\\
0.0694793899498407	0.755229283990335\\
0.0699611350525444	0.75623491552694\\
0.0703426427362146	0.757240547063545\\
0.0705959437794448	0.75824617860015\\
0.0709619720178338	0.759251810136755\\
0.0712499210220159	0.76025744167336\\
0.0714951627032079	0.761263073209965\\
0.0717958142750703	0.76226870474657\\
0.0721067446091794	0.763274336283175\\
0.0721972699065176	0.76427996781978\\
0.0724773571395403	0.765285599356385\\
0.0728786083916688	0.76629123089299\\
0.0732147695227141	0.767296862429595\\
0.0734560740545973	0.7683024939662\\
0.0736823197186638	0.769308125502805\\
0.0739066790272886	0.77031375703941\\
0.0741084490756094	0.771319388576015\\
0.0744787884817555	0.77232502011262\\
0.0747974008424848	0.773330651649226\\
0.0750588194740089	0.77433628318583\\
0.0753225741355283	0.775341914722436\\
0.0755487099581629	0.776347546259041\\
0.0758480956299437	0.777353177795646\\
0.0759980125639217	0.778358809332251\\
0.0762750524056912	0.779364440868856\\
0.0764905533014204	0.780370072405461\\
0.0766854321348589	0.781375703942066\\
0.0770913293028812	0.782381335478671\\
0.0774183252700951	0.783386967015276\\
0.0778263817835025	0.784392598551881\\
0.0782067354452209	0.785398230088486\\
0.078460767848	0.786403861625091\\
0.0787373431189806	0.787409493161696\\
0.0790961836027932	0.788415124698301\\
0.0793070884684894	0.789420756234906\\
0.0795107435396432	0.790426387771511\\
0.080113773481969	0.791432019308116\\
0.080565518751996	0.792437650844721\\
0.0808932808673326	0.793443282381326\\
0.0811123999699763	0.794448913917931\\
0.081302267467688	0.795454545454536\\
0.0815631001910191	0.796460176991141\\
0.0819538336627978	0.797465808527746\\
0.082240813215563	0.798471440064351\\
0.082733314776398	0.799477071600956\\
0.0829871371597761	0.800482703137561\\
0.0833229143299619	0.801488334674166\\
0.0836018207104487	0.802493966210771\\
0.0840214470805662	0.803499597747376\\
0.0842882645228329	0.804505229283981\\
0.0844725051260298	0.805510860820586\\
0.0848385550923609	0.806516492357191\\
0.0851891364270649	0.807522123893796\\
0.0853921832685174	0.808527755430401\\
0.0858925151171519	0.809533386967006\\
0.0862521265782501	0.810539018503611\\
0.0868346172487335	0.811544650040216\\
0.0872576030043177	0.812550281576821\\
0.087601843669324	0.813555913113426\\
0.0880139135907996	0.814561544650031\\
0.0885871216523917	0.815567176186636\\
0.0890375182239183	0.816572807723241\\
0.0895127849280826	0.817578439259846\\
0.0898373887470214	0.818584070796451\\
0.0901851289996269	0.819589702333056\\
0.0907801570156206	0.820595333869661\\
0.0913040622826529	0.821600965406266\\
0.0919463410181045	0.822606596942871\\
0.0923890724534786	0.823612228479476\\
0.0928806381882126	0.824617860016081\\
0.0933239358405018	0.825623491552686\\
0.0938991127671187	0.826629123089291\\
0.0945221578718787	0.827634754625896\\
0.0952415508452304	0.828640386162501\\
0.095801414739956	0.829646017699106\\
0.0961348118494101	0.830651649235711\\
0.0967335122565132	0.831657280772316\\
0.0971043590350504	0.832662912308921\\
0.0973713472903146	0.833668543845526\\
0.0978577585644871	0.834674175382131\\
0.0983357658526103	0.835679806918736\\
0.0986906426537182	0.836685438455341\\
0.0993964730969878	0.837691069991946\\
0.10012604831503	0.838696701528551\\
0.100640486049031	0.839702333065156\\
0.100936209966314	0.840707964601761\\
0.101224671461779	0.841713596138366\\
0.101569070064329	0.842719227674971\\
0.102027958749211	0.843724859211576\\
0.102731835899917	0.844730490748181\\
0.103011462723771	0.845736122284786\\
0.103758627861204	0.846741753821391\\
0.104211017567035	0.847747385357996\\
0.104813576096115	0.848753016894601\\
0.105566477064757	0.849758648431206\\
0.106434530278477	0.850764279967811\\
0.106855634365559	0.851769911504416\\
0.107528355302435	0.852775543041021\\
0.108234432947981	0.853781174577626\\
0.108715326186935	0.854786806114231\\
0.109734622741259	0.855792437650836\\
0.110243901508625	0.856798069187441\\
0.111011143056247	0.857803700724046\\
0.111889993019318	0.858809332260651\\
0.113044125323917	0.859814963797256\\
0.113633129061256	0.860820595333861\\
0.114607633521327	0.861826226870466\\
0.115961140341682	0.862831858407071\\
0.116631027991318	0.863837489943676\\
0.117425434107105	0.864843121480281\\
0.11849633349215	0.865848753016886\\
0.119535899234521	0.866854384553491\\
0.120225948444912	0.867860016090096\\
0.121399392120097	0.868865647626701\\
0.12205636669033	0.869871279163306\\
0.122521398347491	0.870876910699911\\
0.123538162489709	0.871882542236516\\
0.124160277832132	0.872888173773121\\
0.124685461559125	0.873893805309726\\
0.125503569425874	0.874899436846331\\
0.1259488207602	0.875905068382936\\
0.126506468902875	0.876910699919541\\
0.126875944352747	0.877916331456146\\
0.127486449162845	0.878921962992751\\
0.127986202329936	0.879927594529356\\
0.128627619228354	0.880933226065961\\
0.129565762115348	0.881938857602566\\
0.130036798906715	0.882944489139171\\
0.130503775870238	0.883950120675776\\
0.130811555717329	0.884955752212381\\
0.131939601661719	0.885961383748986\\
0.132674882973149	0.886967015285591\\
0.13308890942254	0.887972646822196\\
0.133376087074865	0.888978278358801\\
0.133992713915845	0.889983909895407\\
0.134298997287502	0.890989541432012\\
0.134733050641344	0.891995172968617\\
0.135171201360663	0.893000804505222\\
0.135535322576406	0.894006436041827\\
0.136023112418982	0.895012067578432\\
0.136670527431548	0.896017699115037\\
0.137117352604079	0.897023330651642\\
0.137735880395141	0.898028962188247\\
0.138377049603848	0.899034593724852\\
0.139006664729767	0.900040225261457\\
0.139847691202718	0.901045856798062\\
0.141070138468038	0.902051488334667\\
0.14165004567208	0.903057119871272\\
0.1420378938803	0.904062751407877\\
0.142700903207388	0.905068382944482\\
0.143391986001319	0.906074014481087\\
0.143846393297068	0.907079646017693\\
0.144616548627823	0.908085277554298\\
0.145148148632487	0.909090909090903\\
0.145665005845672	0.910096540627508\\
0.146749868706584	0.911102172164113\\
0.147854135103316	0.912107803700718\\
0.148575928822908	0.913113435237323\\
0.149218881247553	0.914119066773928\\
0.149833936337355	0.915124698310533\\
0.150702045011428	0.916130329847138\\
0.151631525074471	0.917135961383743\\
0.151968605357286	0.918141592920348\\
0.153531087233858	0.919147224456953\\
0.154575805852502	0.920152855993558\\
0.155203377955111	0.921158487530163\\
0.156139665776792	0.922164119066768\\
0.156886025640233	0.923169750603373\\
0.157606261927743	0.924175382139979\\
0.158258631192009	0.925181013676584\\
0.159378830540462	0.926186645213189\\
0.160398472165287	0.927192276749794\\
0.16142097722463	0.928197908286399\\
0.163004885195928	0.929203539823004\\
0.164411316883212	0.930209171359609\\
0.165233095204046	0.931214802896214\\
0.166671115214911	0.932220434432819\\
0.168012557345346	0.933226065969424\\
0.170068339800675	0.934231697506029\\
0.1714314466582	0.935237329042634\\
0.17180349776811	0.936242960579239\\
0.173204137984452	0.937248592115844\\
0.174089406640601	0.938254223652449\\
0.175963992808116	0.939259855189054\\
0.177064751593871	0.940265486725659\\
0.177813756187316	0.941271118262265\\
0.178572855585838	0.94227674979887\\
0.179604764685163	0.943282381335475\\
0.181558625414102	0.94428801287208\\
0.182741911053601	0.945293644408685\\
0.183616214313229	0.94629927594529\\
0.186404284064579	0.947304907481895\\
0.187929239526841	0.9483105390185\\
0.188995477091378	0.949316170555105\\
0.190517938620815	0.95032180209171\\
0.192340999984069	0.951327433628315\\
0.19418342076542	0.95233306516492\\
0.196798904772741	0.953338696701525\\
0.200241838690115	0.95434432823813\\
0.205023865328165	0.955349959774735\\
0.208765338444586	0.95635559131134\\
0.215096859909746	0.957361222847945\\
0.223468575218542	0.95836685438455\\
0.229186970932791	0.959372485921156\\
0.23330255191232	0.960378117457761\\
0.248219488590056	0.961383748994366\\
0.253339625226754	0.962389380530971\\
0.278192250931937	0.963395012067576\\
0.299293404073332	0.964400643604181\\
0.333448765392831	0.965406275140786\\
0.378278085895651	0.966411906677391\\
0.454100414645922	0.967417538213996\\
0.516462681922981	0.968423169750601\\
0.626266255481092	0.969428801287206\\
0.710200443287739	0.970434432823811\\
0.794605750376867	0.971440064360416\\
0.885034437301343	0.972445695897021\\
1.04090804861293	0.973451327433626\\
1.21257533722154	0.974456958970231\\
1.32142565432041	0.975462590506836\\
1.42508394111422	0.976468222043442\\
1.5390648603175	0.977473853580047\\
1.7416110919398	0.978479485116652\\
1.88773644198071	0.979485116653257\\
2.28549657659261	0.980490748189862\\
2.58307942874683	0.981496379726467\\
3.03617704373773	0.982502011263072\\
3.28372728468182	0.983507642799677\\
3.82971364895329	0.984513274336282\\
4.55897864397839	0.985518905872887\\
5.24501105606834	0.986524537409492\\
6.23105943547167	0.987530168946097\\
6.72337718637037	0.988535800482702\\
7.42954896390997	0.989541432019307\\
7.72849267576942	0.990547063555912\\
8.37031733950563	0.991552695092517\\
9.44523455663129	0.992558326629122\\
11.6540196355226	0.993563958165728\\
13.5370142539983	0.994569589702333\\
15.9223484969435	0.995575221238938\\
19.5925073242501	0.996580852775543\\
23.4396397985039	0.997586484312148\\
27.0372589209841	0.998592115848753\\
29.6738385290397	0.999597747385358\\
};
%\addlegendentry{HRP-SA-BF ($60$ MHz)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000218401840186289	0\\
0.000218401840186289	0.000703164239075793\\
0.00047009100910067	0.00833751883475631\\
0.000597679767977866	0.0168759417378201\\
0.000607570757075848	0.0267202410848819\\
0.00114817681767931	0.0467101958814665\\
0.00280411141114278	0.0505273731793068\\
0.00292186918691861	0.060572576594676\\
0.00300015301530188	0.0645906579608236\\
0.00320578557855455	0.0843797086891009\\
0.00350028002799974	0.0889000502260171\\
0.00390790379037931	0.0955298844801608\\
0.0039238583858392	0.109291813159217\\
0.00524347434743078	0.123556002009041\\
0.00579163916392389	0.142742340532396\\
0.00596830683068461	0.162330487192366\\
0.00613424042403921	0.171069814163737\\
0.0066721032103203	0.190457056755399\\
0.00692218921892263	0.210547463586138\\
0.00722765276527326	0.230035158211954\\
0.0074823882388273	0.231140130587644\\
0.00765562556255617	0.241185334003014\\
0.0077042934293452	0.24299347061778\\
0.00773422742274121	0.245203415369161\\
0.00800387938793889	0.246609743847313\\
0.00803833383338315	0.249221496735309\\
0.00861816481647892	0.269010547463586\\
0.00914379837983859	0.288799598191863\\
0.00986391239123918	0.292114515318935\\
0.0101380878087802	0.294826720241085\\
0.0113838353835405	0.294927172275239\\
0.0119636663666327	0.312405826217981\\
0.0119981208120805	0.313711702661979\\
0.0119981208120823	0.315720743345053\\
0.0122677727772782	0.333299849321949\\
0.0122977067706778	0.341336012054244\\
0.0123463746374668	0.342742340532396\\
0.0125196119611957	0.361727774987444\\
0.0125782668266829	0.362029131089905\\
0.0127743474347426	0.362631843294827\\
0.0133298969896991	0.363234555499749\\
0.0138677597759802	0.364038171772979\\
0.0140336933693384	0.364540431943747\\
0.0142103610360991	0.36544450025113\\
0.0160781418141802	0.365745856353591\\
0.0160940964096419	0.376896032144651\\
0.016420512051198	0.384028126569563\\
0.0165017201720197	0.388749372174787\\
0.0167962146214649	0.388849824208941\\
0.0170018471847175	0.398995479658463\\
0.0171978887888784	0.404821697639378\\
0.0193944294429471	0.405022601707685\\
0.0194043204320451	0.411351079859368\\
0.0195319091909187	0.411451531893521\\
0.0195319091909205	0.420090406830739\\
0.0202204020402093	0.439477649422401\\
0.0204720912091201	0.441486690105475\\
0.0205996799680008	0.446710195881467\\
0.0206095709570988	0.446911099949774\\
0.0228061116111622	0.447815168257158\\
0.022923869386938	0.449824208940231\\
0.0230021532153213	0.455750878955299\\
0.023207785778574	0.455951783023607\\
0.0239099039903987	0.457358111501758\\
0.0239258585858586	0.46338523355098\\
0.0240745674567506	0.483375188347564\\
0.0252454745474466	0.489201406328479\\
0.0261362406240622	0.498442993470618\\
0.0277062936293646	0.498543445504772\\
0.0280058795879583	0.498844801607233\\
0.029145798579858	0.49904570567554\\
0.0298659125912586	0.50175791059769\\
0.0301400880088014	0.501858362631844\\
0.030868636863687	0.502461074836766\\
0.0320001210121017	0.50557508789553\\
0.0322697729772976	0.505876443997991\\
0.0322997069706972	0.505976896032145\\
0.0323483748374827	0.514615770969363\\
0.0325802670267059	0.516825715720744\\
0.0338735573557329	0.535610246107484\\
0.036422512251221	0.538523355097941\\
0.0365037203720391	0.539326971371171\\
0.0371998889888978	0.548468106479157\\
0.0395339093909399	0.548869914615771\\
0.0406115711571147	0.558714213962833\\
0.0429258695869574	0.566649924660975\\
0.0440765676567736	0.566750376695129\\
0.046138240824078	0.567955801104973\\
0.0461382408240816	0.568056253139126\\
0.047708293829384	0.568658965344049\\
0.049867912791278	0.569261677548971\\
0.0501420882088208	0.569362129583124\\
0.05087063706371	0.578804620793571\\
0.0520021212121211	0.579708689100955\\
0.0525822672267218	0.583425414364641\\
0.0525822672267253	0.584229030637871\\
0.0538755575557559	0.585534907081869\\
0.058832623262326	0.587443495730789\\
0.0629278697869786	0.587543947764942\\
0.0677102940294034	0.595781014565545\\
0.0720041214121405	0.595981918633853\\
0.0725842674267447	0.598392767453541\\
0.0788346234623489	0.616574585635359\\
0.0874317341734177	0.616675037669513\\
0.0877122942294228	0.617780010045204\\
0.0925862676267641	0.618382722250126\\
0.107433734373437	0.620291310899046\\
0.12351228122812	0.6203917629332\\
0.127435734573456	0.626017076845806\\
0.143514281428143	0.630336514314415\\
0.147437734773476	0.63264691109995\\
0.163516281628159	0.633550979407333\\
0.163516281628162	0.636162732295329\\
0.167439734973495	0.636263184329483\\
0.183518281828182	0.63837267704671\\
5.28348875887589	0.648317428427926\\
5.45416674667466	0.657860371672527\\
5.47416874687468	0.658362631843295\\
5.53369671967195	0.665896534404822\\
5.55369871987197	0.668407835258664\\
5.60424273427343	0.678453038674033\\
5.72287670767076	0.680361627322953\\
5.74287870787079	0.68679055750879\\
5.75144069406941	0.696735308890005\\
5.76288070807081	0.698442993470618\\
5.8267706670667	0.70175791059769\\
5.84677266726673	0.708488196885987\\
5.91354065406541	0.718533400301356\\
5.94678266826683	0.72707182320442\\
5.96678466846685	0.728478151682572\\
5.98678666866687	0.728578603716725\\
6.61285660566056	0.738623807132095\\
6.7975605660566	0.748066298342542\\
6.81756256625662	0.748669010547464\\
6.93711258125813	0.757609241587142\\
6.95711458145815	0.758714213962833\\
7.15685855585559	0.761928679055751\\
7.17686055605561	0.768759417378202\\
7.27687055705571	0.776795580110497\\
7.29687255725573	0.778704168759418\\
7.35150253025303	0.778905072827725\\
7.37150453045304	0.788749372174787\\
7.69162449244924	0.792968357609242\\
7.71162649264927	0.798794575590156\\
10.4840088108811	0.808839779005525\\
10.7146927992799	0.809040683073832\\
10.7346947994799	0.818884982420894\\
10.9847807880788	0.828930185836263\\
11.3942827782778	0.838975389251632\\
11.5834627662766	0.849020592667002\\
12.1000207020702	0.852134605725766\\
12.1200227022702	0.859065796082371\\
12.1341627162716	0.86911099949774\\
12.3000407040704	0.879055750878955\\
12.3200427042704	0.879156202913109\\
13.0497386838684	0.883174284279257\\
13.0697406840684	0.888397790055249\\
13.0897426842684	0.889201406328478\\
13.2497586858686	0.899246609743847\\
13.3535306730673	0.909291813159216\\
13.9182726372637	0.917729784028127\\
13.9382746374637	0.919337016574586\\
14.5556606160616	0.929382219989955\\
15.0557106210621	0.939427423405324\\
15.0922766076608	0.949271722752386\\
15.1122786078608	0.949472626820693\\
15.3923945694569	0.959517830236062\\
16.695554420442	0.959618282270216\\
16.7155564206421	0.960020090406831\\
16.7355584208421	0.962029131089905\\
16.7355584208421	0.962330487192366\\
16.7555604210421	0.964841788046208\\
16.7755624212421	0.967654445002511\\
16.7755624212421	0.968056253139126\\
16.7955644214421	0.969362129583124\\
16.8155664216422	0.969462581617278\\
31.0259083968397	0.969563033651431\\
31.0459103970397	0.969864389753893\\
31.0659123972397	0.970567553992968\\
31.0859143974397	0.970768458061276\\
31.0859143974398	0.97117026619789\\
31.1059163976398	0.971672526368659\\
31.1259183978398	0.971873430436966\\
31.1459203980398	0.972275238573581\\
31.1659223982398	0.972375690607735\\
31.3932764016402	0.972576594676042\\
31.4132784018402	0.973581115017579\\
31.4332804020402	0.973782019085886\\
31.4332804020402	0.977599196383727\\
31.4532824022402	0.979809141135108\\
31.4732844024402	0.980512305374184\\
32.5571405790579	0.980713209442491\\
32.5771425792579	0.981918633852335\\
32.5971445794579	0.984128578603717\\
32.617146579658	0.987845303867403\\
32.637148579858	0.989050728277248\\
32.657150580058	0.990155700652938\\
32.677152580258	0.990356604721246\\
33.5553524562456	0.99075841285786\\
33.5753544564456	0.992968357609242\\
33.5953564566457	0.993169261677549\\
33.5953564566457	0.99618282270216\\
33.6153584568457	0.996484178804621\\
33.6153584568457	0.999095931692617\\
33.6353604570457	1\\
};
%\addlegendentry{MF ($80$ MHz)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
3.37018173013348e-06	0\\
1.52379063003139e-05	0.00100452034153697\\
4.54082294858438e-05	0.00200904068307373\\
5.72505715403793e-05	0.00301356102461048\\
7.38664729365013e-05	0.00401808136614756\\
9.80178051008807e-05	0.00502260170768454\\
0.000120244474139497	0.0060271220492214\\
0.000133123477311869	0.00703164239075815\\
0.000165929942333776	0.0080361627322949\\
0.000181710935763135	0.00904068307383155\\
0.000201679067073357	0.0100452034153684\\
0.000229421316838341	0.0110497237569055\\
0.000244328880864231	0.0120542440984424\\
0.000268968044188966	0.0130587644399791\\
0.000280300752059759	0.014063284781516\\
0.000299675893799645	0.0150678051230529\\
0.000317413974880054	0.0160723254645899\\
0.000327234704407431	0.0170768458061267\\
0.00034402212305551	0.0180813661476635\\
0.000350101725366869	0.0190858864892007\\
0.000376721384782286	0.020090406830738\\
0.000400152750099636	0.0210949271722749\\
0.000414315466098714	0.0220994475138118\\
0.000430501660773075	0.0231039678553484\\
0.000454270798975642	0.024108488196885\\
0.000463150045799665	0.025113008538422\\
0.000488940893085044	0.0261175288799591\\
0.00050389841950782	0.0271220492214961\\
0.000527031750330309	0.0281265695630331\\
0.00054312124554734	0.0291310899045699\\
0.000560552242106382	0.0301356102461067\\
0.000578806735902049	0.0311401305876434\\
0.000600131091132994	0.0321446509291802\\
0.000616599629964298	0.0331491712707173\\
0.000638399255693756	0.0341536916122542\\
0.000651154800904052	0.035158211953791\\
0.000680011604668351	0.0361627322953277\\
0.00070051285851136	0.0371672526368646\\
0.000719138530058672	0.0381717729784016\\
0.0007451508472478	0.0391762933199385\\
0.000770224978415612	0.0401808136614756\\
0.000795009067331875	0.0411853340030125\\
0.000805429748972131	0.0421898543445496\\
0.000819279352292313	0.0431943746860867\\
0.000840866298926102	0.0441988950276238\\
0.000861634157118374	0.0452034153691606\\
0.000891958720799835	0.0462079357106976\\
0.000903257704912619	0.0472124560522343\\
0.000921599587989874	0.0482169763937713\\
0.000941639258947191	0.0492214967353083\\
0.00095304775705074	0.0502260170768452\\
0.000980075112856582	0.0512305374183822\\
0.000996273081000254	0.052235057759919\\
0.00101383745540851	0.0532395781014556\\
0.00103375879339751	0.0542440984429927\\
0.00105232858212823	0.0552486187845295\\
0.00107425080621937	0.0562531391260664\\
0.00109230689943018	0.0572576594676034\\
0.00110840308949989	0.0582621798091402\\
0.00112595368310053	0.059266700150677\\
0.00114157154629879	0.0602712204922139\\
0.00116138556786893	0.0612757408337508\\
0.00118340567459541	0.0622802611752874\\
0.00120692201141637	0.0632847815168245\\
0.00122062062072636	0.0642893018583615\\
0.00124504649539148	0.0652938221998984\\
0.00127554980373823	0.0662983425414356\\
0.00130059551346307	0.0673028628829726\\
0.0013169099878283	0.0683073832245096\\
0.00133952068699017	0.0693119035660466\\
0.0013556076509218	0.0703164239075834\\
0.00137508238585937	0.0713209442491203\\
0.00138862070826207	0.0723254645906574\\
0.00141027749621259	0.0733299849321942\\
0.00143376836504849	0.0743345052737312\\
0.00146695323087798	0.0753390256152685\\
0.00148884530050708	0.0763435459568053\\
0.00150622606864914	0.0773480662983421\\
0.00151657747916545	0.0783525866398791\\
0.001541594703383	0.079357106981416\\
0.00156947220419568	0.0803616273229527\\
0.00160023378092333	0.0813661476644897\\
0.00162860651795071	0.0823706680060262\\
0.00165915842076103	0.0833751883475631\\
0.001674736046958	0.0843797086890999\\
0.00169062544175702	0.0853842290306369\\
0.00171370140184735	0.0863887493721737\\
0.00172690626881433	0.0873932697137103\\
0.00176447017229364	0.0883977900552473\\
0.0017883615250085	0.0894023103967845\\
0.00182299992362545	0.0904068307383212\\
0.00184859748619104	0.091411351079858\\
0.00186950558283172	0.092415871421395\\
0.00188845200079868	0.0934203917629317\\
0.00190395225113704	0.0944249121044684\\
0.00191980193542562	0.0954294324460055\\
0.00194147365345287	0.0964339527875423\\
0.00196227483301215	0.0974384731290789\\
0.00197693640095054	0.0984429934706156\\
0.00200898594443899	0.0994475138121523\\
0.0020290824500151	0.100452034153689\\
0.00204949113362574	0.101456554495226\\
0.00207660536275611	0.102461074836763\\
0.00209833595955544	0.1034655951783\\
0.00212269482810257	0.104470115519837\\
0.00214829846833275	0.105474635861374\\
0.00216379133298972	0.10647915620291\\
0.00218721882374062	0.107483676544447\\
0.00220676751955295	0.108488196885985\\
0.00223089059893056	0.109492717227521\\
0.00225936381050218	0.110497237569058\\
0.00227391237230279	0.111501757910595\\
0.00229678592155835	0.112506278252132\\
0.00232052174241915	0.113510798593668\\
0.00233453021054864	0.114515318935205\\
0.00235373753449153	0.115519839276742\\
0.00238701291144849	0.116524359618279\\
0.00240086470999223	0.117528879959816\\
0.00241946162087636	0.118533400301354\\
0.00242857094294457	0.11953792064289\\
0.00245893034109201	0.120542440984428\\
0.00247396253152488	0.121546961325964\\
0.00248676111612411	0.122551481667501\\
0.00251514595808899	0.123556002009038\\
0.00255831394985506	0.124560522350575\\
0.0025820877523941	0.125565042692112\\
0.00260307176774077	0.12656956303365\\
0.00264082111667108	0.127574083375186\\
0.00266513217366793	0.128578603716723\\
0.00267625040477526	0.12958312405826\\
0.0027025384771111	0.130587644399797\\
0.00273377158708143	0.131592164741334\\
0.0027569258736122	0.132596685082871\\
0.00277894718000482	0.133601205424408\\
0.00279356973321754	0.134605725765945\\
0.0028167375620427	0.135610246107483\\
0.00285288771229375	0.13661476644902\\
0.00286630946760447	0.137619286790557\\
0.00288439493020221	0.138623807132094\\
0.00290425799325078	0.13962832747363\\
0.00291944290820823	0.140632847815167\\
0.00293294778373365	0.141637368156704\\
0.00297057208740625	0.142641888498241\\
0.00299768638367581	0.143646408839778\\
0.00302652787742552	0.144650929181314\\
0.0030556306071361	0.145655449522851\\
0.00308459292013197	0.146659969864388\\
0.00310383102213585	0.147664490205925\\
0.00313201981085953	0.148669010547462\\
0.00315380360997608	0.149673530888998\\
0.00318152428628338	0.150678051230535\\
0.00320318833755096	0.151682571572072\\
0.00322382615809502	0.152687091913609\\
0.00324813570801297	0.153691612255146\\
0.00326611748975836	0.154696132596683\\
0.00329443022661735	0.15570065293822\\
0.00330872339537436	0.156705173279757\\
0.0033294605858849	0.157709693621294\\
0.00335405778538345	0.158714213962831\\
0.00337169904051393	0.159718734304368\\
0.00340064496685955	0.160723254645905\\
0.00342512629933722	0.161727774987442\\
0.00344882105770239	0.162732295328979\\
0.00347932434891263	0.163736815670516\\
0.00348867373046602	0.164741336012053\\
0.00351904503337508	0.16574585635359\\
0.00358473194847164	0.166750376695126\\
0.00361043616300805	0.167754897036663\\
0.00362665986586563	0.1687594173782\\
0.00364777937972782	0.169763937719737\\
0.00368879326761906	0.170768458061274\\
0.00370866281739346	0.171772978402811\\
0.00372659610797399	0.172777498744348\\
0.00375264911689044	0.173782019085885\\
0.00377132134538627	0.174786539427422\\
0.00381278241053096	0.175791059768958\\
0.00383591290484375	0.176795580110495\\
0.00388502012006597	0.177800100452032\\
0.00391871171954961	0.178804620793569\\
0.00394430252402245	0.179809141135106\\
0.00397571801416063	0.180813661476643\\
0.00401122827004485	0.18181818181818\\
0.00404587755166474	0.182822702159716\\
0.0040896493169349	0.183827222501253\\
0.00411174944464676	0.18483174284279\\
0.00412853864254004	0.185836263184327\\
0.0041713029804491	0.186840783525864\\
0.00421308922290642	0.187845303867401\\
0.00423610127021234	0.188849824208938\\
0.0042557158801273	0.189854344550475\\
0.00427932213640503	0.190858864892011\\
0.00432086883426308	0.191863385233548\\
0.0043484327068839	0.192867905575085\\
0.00437004630139626	0.193872425916622\\
0.00439659528292324	0.194876946258159\\
0.00443823045141301	0.195881466599696\\
0.00446208998739195	0.196885986941233\\
0.00447757011814787	0.19789050728277\\
0.00451311720209446	0.198895027624307\\
0.00453193218174519	0.199899547965844\\
0.00455153953357623	0.20090406830738\\
0.00457622242652356	0.201908588648917\\
0.00461155426577875	0.202913108990454\\
0.00462703837208878	0.20391762933199\\
0.0046609139615974	0.204922149673527\\
0.00469457588788202	0.205926670015064\\
0.00472177522116546	0.206931190356601\\
0.00474283763104921	0.207935710698138\\
0.00478029436314031	0.208940231039675\\
0.00483041553118824	0.209944751381212\\
0.0048594361604124	0.210949271722749\\
0.00489754068036774	0.211953792064286\\
0.00491449800792054	0.212958312405822\\
0.00493786443285593	0.213962832747359\\
0.00495217772991197	0.214967353088896\\
0.00497865056329516	0.215971873430433\\
0.005013968078039	0.216976393771969\\
0.0050529205316181	0.217980914113507\\
0.00509264728775172	0.218985434455043\\
0.00512142414114791	0.21998995479658\\
0.0051487538387498	0.220994475138117\\
0.00519663627517275	0.221998995479653\\
0.00522978961520693	0.22300351582119\\
0.00527386743698344	0.224008036162727\\
0.00530256774686322	0.225012556504264\\
0.00533069263660479	0.226017076845801\\
0.00538539476341526	0.227021597187337\\
0.00543747295208874	0.228026117528874\\
0.00546623891797182	0.229030637870411\\
0.00549860018393744	0.230035158211947\\
0.00552736821396138	0.231039678553484\\
0.00555906584746424	0.232044198895021\\
0.00559080387517952	0.233048719236558\\
0.00561932174609581	0.234053239578094\\
0.00564551846765227	0.235057759919632\\
0.00568611901532279	0.236062280261168\\
0.00570928168880158	0.237066800602705\\
0.00574154289558138	0.238071320944242\\
0.00578438977284179	0.239075841285778\\
0.00583063008085105	0.240080361627315\\
0.00585667990302952	0.241084881968852\\
0.00588399861434574	0.242089402310389\\
0.00591558646915757	0.243093922651926\\
0.00595182204833833	0.244098442993463\\
0.00600852782607575	0.245102963335\\
0.00604155990525612	0.246107483676537\\
0.00608411380456886	0.247112004018074\\
0.00613432353862109	0.24811652435961\\
0.00616949060417227	0.249121044701147\\
0.00621704553860525	0.250125565042684\\
0.00625598613899214	0.251130085384221\\
0.00627845441406905	0.252134605725758\\
0.00629954472125149	0.253139126067295\\
0.00632452721719545	0.254143646408832\\
0.00636018661091242	0.255148166750369\\
0.00638670810425168	0.256152687091906\\
0.00642977871252981	0.257157207433442\\
0.00649830247643024	0.258161727774979\\
0.00656743272659455	0.259166248116516\\
0.00661039032238619	0.260170768458053\\
0.00664510467674617	0.26117528879959\\
0.00668432053703327	0.262179809141126\\
0.00670955767477821	0.263184329482664\\
0.00673362136154765	0.264188849824201\\
0.00675672479395217	0.265193370165738\\
0.00680367190356179	0.266197890507275\\
0.00685350657207806	0.267202410848812\\
0.00690955904394919	0.268206931190348\\
0.00695471904452383	0.269211451531885\\
0.00698332898356924	0.270215971873422\\
0.00704004350914289	0.271220492214959\\
0.00709297592856295	0.272225012556496\\
0.00712778624417965	0.273229532898033\\
0.00716650682597475	0.27423405323957\\
0.00723620478623133	0.275238573581107\\
0.00726218834404335	0.276243093922644\\
0.00729441901034278	0.277247614264181\\
0.00732870262621432	0.278252134605718\\
0.00737853659951071	0.279256654947255\\
0.0074187040454845	0.280261175288792\\
0.00745307462697653	0.281265695630328\\
0.00748802506055313	0.282270215971865\\
0.00754723640670996	0.283274736313402\\
0.00760864492417568	0.284279256654939\\
0.00765571050917657	0.285283776996476\\
0.00770183108281941	0.286288297338013\\
0.0077465235050127	0.28729281767955\\
0.00778118572685749	0.288297338021086\\
0.00782404312757023	0.289301858362623\\
0.00786939048272473	0.29030637870416\\
0.00794136311880322	0.291310899045697\\
0.00798408969227538	0.292315419387233\\
0.00804303821753294	0.29331993972877\\
0.00808992259629449	0.294324460070307\\
0.00813089080671148	0.295328980411844\\
0.00818928327629465	0.296333500753381\\
0.0082409400307597	0.297338021094918\\
0.00825925863331634	0.298342541436455\\
0.00831148943505866	0.299347061777992\\
0.00835776521087439	0.300351582119529\\
0.00839463434977006	0.301356102461066\\
0.00844154421944054	0.302360622802602\\
0.00849068636274097	0.303365143144139\\
0.00854644238829039	0.304369663485676\\
0.00859176739692913	0.305374183827213\\
0.00866228032325722	0.30637870416875\\
0.00873119075957263	0.307383224510287\\
0.00879180953103997	0.308387744851824\\
0.00882056276147125	0.30939226519336\\
0.00889627526355241	0.310396785534897\\
0.00894826115096947	0.311401305876434\\
0.00897819417605916	0.312405826217971\\
0.00902721188907307	0.313410346559508\\
0.00908963533680129	0.314414866901044\\
0.00913396560740409	0.315419387242581\\
0.00920067150019577	0.316423907584118\\
0.00922591932972949	0.317428427925655\\
0.00927205243546325	0.318432948267192\\
0.00930447510822319	0.319437468608729\\
0.00933299899138973	0.320441988950266\\
0.00936983755628162	0.321446509291803\\
0.00941162558255115	0.32245102963334\\
0.00945860365368389	0.323455549974877\\
0.0095516478605191	0.324460070316414\\
0.00962033235464332	0.32546459065795\\
0.00965936786246857	0.326469110999487\\
0.0097084594931367	0.327473631341024\\
0.00975549785286489	0.328478151682561\\
0.00980658984739691	0.329482672024098\\
0.00984506788593364	0.330487192365635\\
0.00990814214555513	0.331491712707172\\
0.00994701942245868	0.332496233048709\\
0.00999525946548374	0.333500753390246\\
0.0100367969247124	0.334505273731783\\
0.010084825794614	0.33550979407332\\
0.0101519955663392	0.336514314414857\\
0.010217262456095	0.337518834756393\\
0.0102726106776743	0.33852335509793\\
0.0103104957583469	0.339527875439467\\
0.010341154835622	0.340532395781004\\
0.0104187774657234	0.341536916122541\\
0.0104902330234964	0.342541436464078\\
0.0105330126209608	0.343545956805614\\
0.0105792244207308	0.344550477147151\\
0.010633617220094	0.345554997488688\\
0.0107085411768182	0.346559517830225\\
0.0107740878480911	0.347564038171762\\
0.0108304442872509	0.348568558513298\\
0.0108903193042025	0.349573078854835\\
0.0109682166298146	0.350577599196372\\
0.0110058169963878	0.351582119537909\\
0.0110641982087998	0.352586639879446\\
0.0111305801471531	0.353591160220982\\
0.0112100714541299	0.354595680562519\\
0.0112493751985596	0.355600200904056\\
0.0112906230891632	0.356604721245593\\
0.0114045575596933	0.357609241587129\\
0.0114463260904003	0.358613761928666\\
0.0114960612252943	0.359618282270203\\
0.011551262545396	0.36062280261174\\
0.0116068869572707	0.361627322953277\\
0.011659263696238	0.362631843294813\\
0.0117347838004775	0.36363636363635\\
0.0117748086679157	0.364640883977887\\
0.011821509423374	0.365645404319424\\
0.0118799746421487	0.36664992466096\\
0.0119167162871392	0.367654445002497\\
0.0119580141644278	0.368658965344034\\
0.0120221005382781	0.369663485685571\\
0.0121288627568674	0.370668006027108\\
0.0121982727035359	0.371672526368645\\
0.0122620260681252	0.372677046710182\\
0.0123117167672291	0.373681567051718\\
0.0123582469607939	0.374686087393255\\
0.0124102767974392	0.375690607734792\\
0.0124687103971084	0.376695128076329\\
0.0125046807930218	0.377699648417866\\
0.0125692089094613	0.378704168759402\\
0.0126165341933877	0.379708689100939\\
0.0126796425119267	0.380713209442476\\
0.0127352702893813	0.381717729784013\\
0.0127864324713478	0.38272225012555\\
0.0128310118414596	0.383726770467087\\
0.0128919904334523	0.384731290808624\\
0.0129339851862369	0.38573581115016\\
0.012960054575748	0.386740331491697\\
0.0130470913516092	0.387744851833234\\
0.0130989430602	0.388749372174771\\
0.013138578506144	0.389753892516308\\
0.0132052344738653	0.390758412857845\\
0.0132549538144389	0.391762933199381\\
0.0132858463751333	0.392767453540918\\
0.0133389235190151	0.393771973882455\\
0.0133883488553437	0.394776494223992\\
0.0134325896643759	0.395781014565529\\
0.0135101714847661	0.396785534907066\\
0.0135800667177364	0.397790055248603\\
0.0136262987777798	0.39879457559014\\
0.0136507328779487	0.399799095931677\\
0.0137043495363898	0.400803616273214\\
0.0137412571237903	0.40180813661475\\
0.0137958703420047	0.402812656956287\\
0.0138417630335752	0.403817177297824\\
0.0138968677768787	0.40482169763936\\
0.0139778219202213	0.405826217980897\\
0.0140598114810597	0.406830738322434\\
0.014116510755116	0.407835258663971\\
0.01415240997623	0.408839779005507\\
0.0141940462145129	0.409844299347044\\
0.0142345038898988	0.410848819688581\\
0.0142669235979191	0.411853340030118\\
0.014321268553811	0.412857860371655\\
0.0143688133174109	0.413862380713192\\
0.0144339669485944	0.414866901054729\\
0.0144745037693497	0.415871421396266\\
0.0145742756046712	0.416875941737802\\
0.0146413318573693	0.417880462079339\\
0.014675996449057	0.418884982420876\\
0.0147090561401271	0.419889502762413\\
0.0147539352121839	0.42089402310395\\
0.014790726779685	0.421898543445487\\
0.014826602601822	0.422903063787024\\
0.0148864846768682	0.423907584128561\\
0.0149760417166487	0.424912104470097\\
0.0150438492875509	0.425916624811634\\
0.0150979744781381	0.426921145153171\\
0.0151618277587406	0.427925665494708\\
0.0152054897887659	0.428930185836245\\
0.0152359932275559	0.429934706177781\\
0.0152858512583975	0.430939226519318\\
0.0153440285548534	0.431943746860855\\
0.0154086605401176	0.432948267202392\\
0.0154345172744073	0.433952787543929\\
0.0154858379025029	0.434957307885465\\
0.0155321451808987	0.435961828227002\\
0.0156120166297313	0.436966348568539\\
0.0156527787421297	0.437970868910076\\
0.0157004480868892	0.438975389251613\\
0.0157596450344677	0.43997990959315\\
0.0158014402494615	0.440984429934687\\
0.0158595604255574	0.441988950276224\\
0.0159679533862871	0.442993470617761\\
0.0160482942651257	0.443997990959297\\
0.0160965925836969	0.445002511300834\\
0.0161741564258691	0.446007031642371\\
0.0162479916580267	0.447011551983908\\
0.0163000843635928	0.448016072325445\\
0.0163548482614004	0.449020592666982\\
0.0163986997090788	0.450025113008519\\
0.0164557371934748	0.451029633350056\\
0.0165282980176826	0.452034153691593\\
0.0165531998695059	0.45303867403313\\
0.0166074948370785	0.454043194374666\\
0.016654799587414	0.455047714716203\\
0.0167291271354983	0.45605223505774\\
0.0167820395709768	0.457056755399277\\
0.0168261915409715	0.458061275740814\\
0.0168724423340052	0.459065796082351\\
0.0169106927511411	0.460070316423888\\
0.0169538495743673	0.461074836765424\\
0.0169997001725619	0.462079357106961\\
0.0170571559062225	0.463083877448498\\
0.0171254220424828	0.464088397790035\\
0.0171863518248863	0.465092918131572\\
0.0172116998692147	0.466097438473109\\
0.0172458681843608	0.467101958814646\\
0.017304034720361	0.468106479156182\\
0.0173664578496044	0.469110999497719\\
0.017419895373699	0.470115519839256\\
0.0174615348788194	0.471120040180793\\
0.0175355874126808	0.472124560522329\\
0.0176032769386794	0.473129080863866\\
0.0176737508522109	0.474133601205403\\
0.01771834207441	0.47513812154694\\
0.0177630724597417	0.476142641888477\\
0.0178000184480887	0.477147162230014\\
0.0178551022269051	0.47815168257155\\
0.0179151958687243	0.479156202913087\\
0.0179947083064675	0.480160723254624\\
0.0180443142775246	0.481165243596161\\
0.018121815483898	0.482169763937698\\
0.0181714885000588	0.483174284279235\\
0.0182127117215174	0.484178804620771\\
0.0183049780234548	0.485183324962308\\
0.0183808727675121	0.486187845303845\\
0.0184719950604055	0.487192365645382\\
0.018541272443656	0.488196885986919\\
0.0186281657931957	0.489201406328456\\
0.018692510978191	0.490205926669993\\
0.0187855952975013	0.49121044701153\\
0.0188562288254168	0.492214967353067\\
0.0189096331452063	0.493219487694603\\
0.0189767836354875	0.49422400803614\\
0.0190476808280522	0.495228528377677\\
0.0190857240735589	0.496233048719214\\
0.0191645800655031	0.497237569060751\\
0.0192093530939719	0.498242089402288\\
0.0192761283357914	0.499246609743825\\
0.019332000410337	0.500251130085361\\
0.0194234953130348	0.501255650426898\\
0.0194728235120962	0.502260170768435\\
0.01951081367584	0.503264691109972\\
0.0195399588648613	0.504269211451509\\
0.0196382758579574	0.505273731793046\\
0.0197359355668851	0.506278252134583\\
0.0198010514367368	0.50728277247612\\
0.0198758765939679	0.508287292817657\\
0.0199776004613952	0.509291813159194\\
0.0200575987106433	0.510296333500731\\
0.02013489458745	0.511300853842268\\
0.0201927639617097	0.512305374183805\\
0.0202901860713709	0.513309894525342\\
0.0203679960080017	0.514314414866879\\
0.020455175604237	0.515318935208416\\
0.0204785169507176	0.516323455549953\\
0.0205164840367829	0.51732797589149\\
0.0206218109085086	0.518332496233027\\
0.0207140867597033	0.519337016574564\\
0.0208294590660714	0.520341536916101\\
0.0208958131664243	0.521346057257638\\
0.0209546645773173	0.522350577599175\\
0.0210226452031108	0.523355097940712\\
0.0210830355820519	0.524359618282249\\
0.0211278688866301	0.525364138623786\\
0.0212245525418062	0.526368658965323\\
0.0212952417587218	0.52737317930686\\
0.0213872563552364	0.528377699648397\\
0.0214706662558726	0.529382219989934\\
0.0215579881058616	0.530386740331471\\
0.0216345103904665	0.531391260673008\\
0.0216737770433379	0.532395781014545\\
0.0217106018967073	0.533400301356082\\
0.0218070722496471	0.534404821697619\\
0.0219066704815774	0.535409342039156\\
0.0220087141762022	0.536413862380693\\
0.0221028736653892	0.53741838272223\\
0.0221709077190155	0.538422903063767\\
0.0222775974228195	0.539427423405303\\
0.0223649329087063	0.540431943746841\\
0.0224574864283973	0.541436464088377\\
0.0225095780955158	0.542440984429915\\
0.0226112079712024	0.543445504771451\\
0.0227017204009812	0.544450025112988\\
0.0227732711911308	0.545454545454525\\
0.022836231298351	0.546459065796063\\
0.0229180661317727	0.547463586137599\\
0.0229913498662171	0.548468106479137\\
0.0230457304943243	0.549472626820674\\
0.023125709578915	0.550477147162211\\
0.0232254113644572	0.551481667503747\\
0.0233116540438445	0.552486187845284\\
0.0234055213661186	0.553490708186821\\
0.0234919318737425	0.554495228528358\\
0.0236479057147676	0.555499748869895\\
0.0237543822981863	0.556504269211432\\
0.023883936573533	0.557508789552969\\
0.0239853620904054	0.558513309894506\\
0.0240747517218622	0.559517830236043\\
0.0241834818368822	0.56052235057758\\
0.0243016020399622	0.561526870919117\\
0.0244252601994468	0.562531391260654\\
0.0245197426561834	0.563535911602191\\
0.0246282186893581	0.564540431943728\\
0.0247578546071594	0.565544952285265\\
0.024847053126237	0.566549472626802\\
0.0249141057341529	0.567553992968339\\
0.0250210569869793	0.568558513309876\\
0.0251719054292252	0.569563033651413\\
0.0252368474360267	0.57056755399295\\
0.0253393828063437	0.571572074334487\\
0.0255039825698073	0.572576594676024\\
0.0256254590038036	0.573581115017561\\
0.0257826257784615	0.574585635359098\\
0.0259214929725005	0.575590155700635\\
0.0259968910223094	0.576594676042172\\
0.0260692114073535	0.577599196383709\\
0.026146791201711	0.578603716725246\\
0.026241560732613	0.579608237066783\\
0.0262711218253031	0.58061275740832\\
0.0263743732639554	0.581617277749857\\
0.0265220740646797	0.582621798091394\\
0.0266542913769356	0.583626318432931\\
0.026732482443137	0.584630838774468\\
0.0268346421214041	0.585635359116005\\
0.0269157589488742	0.586639879457542\\
0.0270065412627858	0.587644399799079\\
0.0271546203405819	0.588648920140616\\
0.0273021293650899	0.589653440482153\\
0.0273588932849584	0.59065796082369\\
0.0275030740348736	0.591662481165227\\
0.0275916749645191	0.592667001506764\\
0.0277386738634746	0.593671521848301\\
0.0278652524201064	0.594676042189838\\
0.0280573667037896	0.595680562531375\\
0.0282119035700532	0.596685082872912\\
0.0282681536511884	0.597689603214449\\
0.0283644081339602	0.598694123555986\\
0.0284895501250375	0.599698643897523\\
0.0285498186923192	0.60070316423906\\
0.0286871252300784	0.601707684580597\\
0.0288122474975836	0.602712204922134\\
0.0289855616833847	0.603716725263671\\
0.0290833819489649	0.604721245605208\\
0.0291356672883651	0.605725765946745\\
0.0291829762728568	0.606730286288282\\
0.0293171153651954	0.607734806629819\\
0.0293819808575719	0.608739326971356\\
0.0294899586785906	0.609743847312893\\
0.0295834818728977	0.61074836765443\\
0.0297145698704639	0.611752887995967\\
0.0297995213718565	0.612757408337504\\
0.0298750936219854	0.613761928679041\\
0.0299683444443772	0.614766449020578\\
0.0300816672184183	0.615770969362115\\
0.0302097630686387	0.616775489703652\\
0.0303190990267748	0.617780010045189\\
0.0304139048489294	0.618784530386726\\
0.0305365010680063	0.619789050728263\\
0.0306444960367998	0.6207935710698\\
0.0307263643716809	0.621798091411337\\
0.0308746901201715	0.622802611752874\\
0.0309673971024651	0.623807132094411\\
0.0310288126433385	0.624811652435948\\
0.0311305542485982	0.625816172777485\\
0.0312126340189067	0.626820693119022\\
0.0313194318837589	0.627825213460559\\
0.0314445559216594	0.628829733802096\\
0.0315545695656851	0.629834254143633\\
0.0316597196857362	0.63083877448517\\
0.0317315325656509	0.631843294826707\\
0.031909302921763	0.632847815168244\\
0.0320218109317914	0.633852335509781\\
0.0321739412154756	0.634856855851318\\
0.0323079567574318	0.635861376192855\\
0.032445034470312	0.636865896534392\\
0.0325115372599214	0.637870416875929\\
0.0325995647344826	0.638874937217466\\
0.0326858534564423	0.639879457559003\\
0.0327781367650335	0.64088397790054\\
0.032911022668074	0.641888498242077\\
0.0330436996208547	0.642893018583614\\
0.03315569369488	0.643897538925151\\
0.0332505187246497	0.644902059266688\\
0.0333697138245341	0.645906579608226\\
0.0335896598141261	0.646911099949762\\
0.0336630170848906	0.647915620291299\\
0.0338072328230652	0.648920140632836\\
0.0339005308486442	0.649924660974373\\
0.0340341834515954	0.65092918131591\\
0.0341232304404429	0.651933701657447\\
0.0342216728776332	0.652938221998984\\
0.0343894749988038	0.653942742340522\\
0.0344944802094815	0.654947262682058\\
0.0345508624430106	0.655951783023595\\
0.0346255928799568	0.656956303365132\\
0.0347302067819726	0.657960823706669\\
0.034827291431057	0.658965344048206\\
0.0349354822175094	0.659969864389743\\
0.0351113136236521	0.66097438473128\\
0.0352797905168423	0.661978905072818\\
0.0354105888007155	0.662983425414355\\
0.0355543679343953	0.663987945755891\\
0.0356889808150953	0.664992466097429\\
0.0358466603576666	0.665996986438965\\
0.0359456286866404	0.667001506780503\\
0.0361487523187805	0.66800602712204\\
0.036252038648243	0.669010547463577\\
0.0364554049887076	0.670015067805114\\
0.0365668972210429	0.671019588146651\\
0.0366344570132391	0.672024108488187\\
0.0367515539116283	0.673028628829724\\
0.036888771942607	0.674033149171262\\
0.0370913113085489	0.675037669512799\\
0.037158481129751	0.676042189854336\\
0.0373647429492578	0.677046710195873\\
0.03754402954862	0.67805123053741\\
0.0376480317635135	0.679055750878947\\
0.0377771128037629	0.680060271220484\\
0.0379197117561514	0.681064791562021\\
0.0380617774099719	0.682069311903558\\
0.0381371254682961	0.683073832245095\\
0.0384289386011645	0.684078352586632\\
0.038549399490762	0.685082872928169\\
0.038631152444772	0.686087393269706\\
0.0386998937809384	0.687091913611243\\
0.0387789771907414	0.68809643395278\\
0.0388863332980733	0.689100954294317\\
0.0389575072124586	0.690105474635854\\
0.0390951315385983	0.691109994977391\\
0.0392775879358211	0.692114515318928\\
0.0394392042801268	0.693119035660465\\
0.0395572472788004	0.694123556002002\\
0.0396666977944591	0.695128076343539\\
0.0399760376803258	0.696132596685076\\
0.0401418998998082	0.697137117026613\\
0.0402833698901972	0.69814163736815\\
0.0403500330139792	0.699146157709687\\
0.0404153678832273	0.700150678051224\\
0.0406356973959561	0.701155198392761\\
0.0406998659732452	0.702159718734298\\
0.0408291673326318	0.703164239075835\\
0.040996480312856	0.704168759417372\\
0.0411907268746177	0.70517327975891\\
0.0413118816016578	0.706177800100447\\
0.0414749585095677	0.707182320441984\\
0.0416075640143774	0.708186840783521\\
0.0417721357429599	0.709191361125058\\
0.0418857716695378	0.710195881466595\\
0.0420919007216725	0.711200401808132\\
0.0422455848786498	0.712204922149669\\
0.042490150407744	0.713209442491206\\
0.0426960379956327	0.714213962832743\\
0.0428140810857087	0.71521848317428\\
0.0429400545578957	0.716223003515817\\
0.0430930786299157	0.717227523857354\\
0.0432665843167541	0.718232044198891\\
0.043424685502174	0.719236564540428\\
0.0436215493605729	0.720241084881965\\
0.0437219277021512	0.721245605223502\\
0.0439544209093441	0.722250125565039\\
0.0441305576490478	0.723254645906576\\
0.0442840025967328	0.724259166248113\\
0.0444301244386125	0.72526368658965\\
0.0446421310956424	0.726268206931187\\
0.0447362441998074	0.727272727272724\\
0.0448432307527664	0.728277247614261\\
0.0451912625327537	0.729281767955798\\
0.0453579844321084	0.730286288297335\\
0.0455008832730712	0.731290808638872\\
0.0456938186937865	0.732295328980409\\
0.0458058582834493	0.733299849321946\\
0.045893037542811	0.734304369663483\\
0.0460922835324311	0.735308890005021\\
0.046257216454876	0.736313410346558\\
0.0463779955827803	0.737317930688095\\
0.0465330400913828	0.738322451029632\\
0.0467818758111527	0.739326971371169\\
0.0469497306386657	0.740331491712706\\
0.047096876407231	0.741336012054243\\
0.047347102105384	0.74234053239578\\
0.0474737139940871	0.743345052737317\\
0.0475818488556357	0.744349573078854\\
0.0477568051071202	0.745354093420391\\
0.0479119693654155	0.746358613761928\\
0.0480889018890451	0.747363134103465\\
0.0482661836094707	0.748367654445002\\
0.0484305302682984	0.749372174786539\\
0.0486240605796553	0.750376695128076\\
0.0488096732308492	0.751381215469613\\
0.0490010119278352	0.75238573581115\\
0.0492687403423133	0.753390256152687\\
0.0494931928213056	0.754394776494223\\
0.0496771117502988	0.75539929683576\\
0.0498482811266285	0.756403817177297\\
0.0500575801662428	0.757408337518834\\
0.0502276660646146	0.758412857860371\\
0.050389455029368	0.759417378201908\\
0.0506478602483966	0.760421898543445\\
0.0508456128671284	0.761426418884982\\
0.0510763625568167	0.762430939226519\\
0.0512465164540501	0.763435459568056\\
0.0513807368920709	0.764439979909593\\
0.0515283440219552	0.76544450025113\\
0.051673712463419	0.766449020592667\\
0.0518918536749489	0.767453540934203\\
0.0520522670879515	0.76845806127574\\
0.0522674210433607	0.769462581617277\\
0.0524587607191478	0.770467101958814\\
0.0527093049158722	0.771471622300351\\
0.0529448022799528	0.772476142641888\\
0.0531885430128796	0.773480662983425\\
0.0533174969032686	0.774485183324962\\
0.0535521144661999	0.775489703666499\\
0.0537317352964948	0.776494224008036\\
0.0539239156898859	0.777498744349573\\
0.0541086972847182	0.77850326469111\\
0.0542791231453847	0.779507785032646\\
0.0543829793630835	0.780512305374183\\
0.0545897237449005	0.78151682571572\\
0.0547409086600652	0.782521346057257\\
0.054911902574581	0.783525866398794\\
0.0550531224239563	0.784530386740331\\
0.0551702626691437	0.785534907081868\\
0.055448515671209	0.786539427423405\\
0.0555306672347307	0.787543947764942\\
0.0556821213200962	0.788548468106479\\
0.0558182592865961	0.789552988448016\\
0.0559898568232668	0.790557508789552\\
0.056145576919242	0.791562029131089\\
0.0562618350504565	0.792566549472626\\
0.0563208652589573	0.793571069814163\\
0.0565008200562716	0.7945755901557\\
0.0566593035042118	0.795580110497237\\
0.0568929429783722	0.796584630838774\\
0.0570434238857374	0.797589151180311\\
0.0572444483578209	0.798593671521848\\
0.057408209230374	0.799598191863385\\
0.0575271050761046	0.800602712204922\\
0.0576442331242788	0.801607232546458\\
0.0578934334458054	0.802611752887995\\
0.0580853696539805	0.803616273229532\\
0.0582541072507894	0.804620793571069\\
0.0584867627378465	0.805625313912606\\
0.0587106446676202	0.806629834254143\\
0.0590048309357343	0.80763435459568\\
0.0592083980264562	0.808638874937217\\
0.0594420792332215	0.809643395278754\\
0.0595584087538583	0.81064791562029\\
0.0597764886558743	0.811652435961827\\
0.0599353452047673	0.812656956303364\\
0.0601858955133068	0.813661476644901\\
0.0603179077979803	0.814665996986438\\
0.0605984874667556	0.815670517327975\\
0.0607296897119056	0.816675037669512\\
0.0608752047763019	0.817679558011049\\
0.0610010821943661	0.818684078352586\\
0.0612403525159237	0.819688598694123\\
0.0614455986194002	0.82069311903566\\
0.0617659899833711	0.821697639377196\\
0.0620872928089469	0.822702159718733\\
0.0622644279083815	0.82370668006027\\
0.0624804234959022	0.824711200401807\\
0.0626209833492553	0.825715720743344\\
0.0628804123406113	0.826720241084881\\
0.0630529214829494	0.827724761426418\\
0.0632012133523006	0.828729281767955\\
0.0632922583195565	0.829733802109492\\
0.0634559883026924	0.830738322451029\\
0.0637130322233332	0.831742842792565\\
0.0640985560175551	0.832747363134102\\
0.0642116069427701	0.833751883475639\\
0.0643533825404745	0.834756403817176\\
0.0645389457098346	0.835760924158713\\
0.0647222147323845	0.83676544450025\\
0.0648570627762126	0.837769964841787\\
0.0650743738149941	0.838774485183324\\
0.0654315217634647	0.839779005524861\\
0.0656546996401204	0.840783525866398\\
0.065772662411014	0.841788046207935\\
0.0659499285344651	0.842792566549472\\
0.066080597597896	0.843797086891009\\
0.0662320217699488	0.844801607232545\\
0.0664231658993089	0.845806127574082\\
0.0665592881480848	0.846810647915619\\
0.0666385984675486	0.847815168257156\\
0.0667614744762588	0.848819688598693\\
0.0668921340778823	0.84982420894023\\
0.0670733429294685	0.850828729281767\\
0.0673034812044904	0.851833249623304\\
0.067429066282692	0.852837769964841\\
0.0675944275973634	0.853842290306378\\
0.067734922727837	0.854846810647915\\
0.0679380748516536	0.855851330989452\\
0.0681978525418003	0.856855851330989\\
0.0683851674800309	0.857860371672525\\
0.0685378875803053	0.858864892014062\\
0.0686914557136902	0.859869412355599\\
0.0689240893369316	0.860873932697136\\
0.0691945715218196	0.861878453038673\\
0.0694222913831197	0.86288297338021\\
0.06959934421198	0.863887493721747\\
0.0697697876515448	0.864892014063284\\
0.0700835646162972	0.865896534404821\\
0.070358311986233	0.866901054746358\\
0.0704953688070873	0.867905575087895\\
0.0706629070258771	0.868910095429431\\
0.0707936021318929	0.869914615770968\\
0.0710119973868615	0.870919136112505\\
0.071173165240296	0.871923656454042\\
0.0714111595539393	0.872928176795579\\
0.0716129985606386	0.873932697137116\\
0.0718261967012452	0.874937217478653\\
0.0723125321112832	0.87594173782019\\
0.0724754334631967	0.876946258161727\\
0.0728193759178026	0.877950778503264\\
0.0731396796991888	0.878955298844801\\
0.0734083188305448	0.879959819186337\\
0.073619586004142	0.880964339527874\\
0.0740152660979732	0.881968859869411\\
0.0742829197100434	0.882973380210948\\
0.0746524128317603	0.883977900552485\\
0.0748737067525411	0.884982420894022\\
0.0752074756727978	0.885986941235559\\
0.0756268858010003	0.886991461577096\\
0.0758559260969065	0.887995981918633\\
0.0761038100431506	0.88900050226017\\
0.0765324126877225	0.890005022601707\\
0.0768236445052537	0.891009542943244\\
0.0773056997359163	0.892014063284781\\
0.0777378129740498	0.893018583626317\\
0.0780699683215715	0.894023103967854\\
0.0783697477560317	0.895027624309391\\
0.0787898352295429	0.896032144650928\\
0.0790502046002501	0.897036664992465\\
0.079355135774442	0.898041185334002\\
0.0798819036728418	0.899045705675539\\
0.0802621202971778	0.900050226017076\\
0.0806743621268211	0.901054746358613\\
0.0810745875197725	0.90205926670015\\
0.0813288238545216	0.903063787041687\\
0.0817913572317863	0.904068307383224\\
0.0821048056497506	0.905072827724761\\
0.0822571240768539	0.906077348066298\\
0.0825944696569181	0.907081868407835\\
0.0831358846347641	0.908086388749372\\
0.0834080518295401	0.909090909090909\\
0.0837232914887487	0.910095429432445\\
0.0840325057372127	0.911099949773982\\
0.0846219397050518	0.912104470115519\\
0.0849566460430324	0.913108990457056\\
0.0853998214195144	0.914113510798593\\
0.0856645714968707	0.91511803114013\\
0.0859576358581791	0.916122551481667\\
0.0863611677117362	0.917127071823204\\
0.0871570843024898	0.918131592164741\\
0.0877650825987359	0.919136112506278\\
0.0883769833807335	0.920140632847815\\
0.0886288340707182	0.921145153189352\\
0.089052922311879	0.922149673530889\\
0.0895320018923016	0.923154193872426\\
0.0902397426467445	0.924158714213963\\
0.09070235761601	0.9251632345555\\
0.0912164485183951	0.926167754897037\\
0.0916477489468974	0.927172275238573\\
0.092358500530402	0.92817679558011\\
0.0937758519403786	0.929181315921647\\
0.0955665596951008	0.930185836263184\\
0.0973413666362859	0.931190356604721\\
0.0988541781976515	0.932194876946258\\
0.100952015704976	0.933199397287795\\
0.103799061204317	0.934203917629332\\
0.106632283709132	0.935208437970869\\
0.1097363407209	0.936212958312406\\
0.110568633421966	0.937217478653943\\
0.11411880967162	0.93822199899548\\
0.115507015435178	0.939226519337017\\
0.116428573481144	0.940231039678554\\
0.118216747743151	0.941235560020091\\
0.119997071151989	0.942240080361628\\
0.121599306335906	0.943244600703164\\
0.123176283586819	0.944249121044701\\
0.124477821070364	0.945253641386238\\
0.126377206561099	0.946258161727775\\
0.128141374199771	0.947262682069312\\
0.129666375820623	0.948267202410849\\
0.131758221778018	0.949271722752386\\
0.134222840484316	0.950276243093923\\
0.136638365521703	0.95128076343546\\
0.138898767619445	0.952285283776997\\
0.140300249423785	0.953289804118534\\
0.142700225184495	0.95429432446007\\
0.14534225070361	0.955298844801607\\
0.147258078305416	0.956303365143144\\
0.149786361449106	0.957307885484681\\
0.152778195754928	0.958312405826218\\
0.155023107152971	0.959316926167755\\
0.1563983726499	0.960321446509292\\
0.158517052912552	0.961325966850829\\
0.160563967671759	0.962330487192366\\
0.163478603353365	0.963335007533903\\
0.164811108422285	0.96433952787544\\
0.167437092608704	0.965344048216977\\
0.168927438316377	0.966348568558513\\
0.173292390913707	0.96735308890005\\
0.1789504080208	0.968357609241587\\
0.181055522910153	0.969362129583124\\
0.184512983177672	0.970366649924661\\
0.188207666459501	0.971371170266198\\
0.192690241629371	0.972375690607735\\
0.197481232118392	0.973380210949272\\
0.206634842861817	0.974384731290809\\
0.231920672308775	0.975389251632346\\
0.460265444295587	0.976393771973883\\
0.571642030153569	0.977398292315419\\
0.693273294915585	0.978402812656956\\
0.74056437671706	0.979407332998493\\
0.859251764114923	0.98041185334003\\
0.965777595044742	0.981416373681567\\
1.08645380381466	0.982420894023104\\
1.29001825699666	0.983425414364641\\
1.57975402603202	0.984429934706178\\
1.89604243467458	0.985434455047715\\
2.48943409531456	0.986438975389252\\
3.14068754934701	0.987443495730789\\
4.65632391219616	0.988448016072325\\
5.92520622045808	0.989452536413862\\
6.53087401738452	0.990457056755399\\
7.5821373673536	0.991461577096936\\
8.96329016118167	0.992466097438473\\
9.99497822900634	0.99347061778001\\
13.2584285246538	0.994475138121547\\
15.7126905567274	0.995479658463084\\
19.7329765261884	0.996484178804621\\
22.9894843328858	0.997488699146158\\
26.7110184835665	0.998493219487695\\
29.9565696938652	0.999497739829232\\
};
%%\addlegendentry{HRP-SA-BF ($80$ MHz)}

\end{axis}


\end{tikzpicture}%

==> cdf_dist_compare_nBands_multiband.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Range Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\draw[rotate around={-35:(0.22,0.8)}] (axis cs:0.22,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.07,0.93) {HRP-SA};
\draw[rotate around={-35:(5,0.8)},dashed] (axis cs:5,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 2.4,0.93) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00803833383338315	0.0338101430429131\\
0.0195319091909187	0.0559167750325099\\
0.0274843884388432	0.0707212163649097\\
0.0395339093909399	0.0945283585075523\\
0.0480423342334291	0.114134240272082\\
0.0604760916091589	0.132039611883565\\
0.0708642024202391	0.154746423927178\\
0.0839159045904587	0.174952485745724\\
0.0970098479847969	0.197559267780334\\
0.110148088808881	0.20556166850055\\
0.120482092209221	0.230769230769231\\
0.136106097609762	0.250175052515755\\
0.15015208920892	0.265579673902171\\
0.162937870787077	0.2777833350005\\
0.180488092809279	0.295588676602981\\
0.193885761576158	0.303791137341203\\
0.213887761776178	0.31629488846654\\
0.233889761976201	0.3258977693308\\
0.254234363436339	0.335100530159048\\
0.293895762576263	0.344703411023307\\
0.333899762976301	0.361508452535761\\
0.37653772377238	0.366910073021907\\
0.55945832583258	0.375312593778134\\
0.607715631563153	0.391817545263579\\
0.659468326832688	0.407322196658998\\
0.729935919591959	0.416624987496249\\
0.769939919992	0.429028708612584\\
0.809943920392039	0.443032909872962\\
0.834115701570155	0.451935580674202\\
0.869949920992099	0.474642392717815\\
0.88995192119212	0.48294488346504\\
0.93412570257026	0.496548964689407\\
1.08781230423042	0.509452835850755\\
1.24754774577458	0.517455236570971\\
1.35701651165116	0.531959587876363\\
1.44756774777478	0.536761028308493\\
1.53734792879288	0.538561568470541\\
1.61735592959296	0.542862858857658\\
1.69736393039304	0.551865559667901\\
1.75094247424742	0.559967990397119\\
1.81094847484748	0.572271681504452\\
1.85095247524752	0.594678403521057\\
1.89900060006001	0.609782934880464\\
2.92436459645965	0.631189356807042\\
5.01525857585759	0.650095028508553\\
5.77419874987498	0.681304391317395\\
5.96427873787378	0.701310393117935\\
6.85154048404841	0.723016905071521\\
7.05384873487347	0.74962488746624\\
7.57370667066706	0.770931279383815\\
7.73719258925892	0.799239771931579\\
8.72455476547655	0.820646193858157\\
9.17178272827282	0.831149344803441\\
9.68940265026503	0.855056516955086\\
11.3073187218722	0.871261378413524\\
11.3972825982598	0.894868460538161\\
12.7574186118612	0.911873562068621\\
15.4557506250625	0.933279983995199\\
16.354212430243	0.951685505651696\\
16.5142284318432	0.958387516254876\\
19.695854450445	0.96038811643493\\
19.8358684518452	0.963389016705012\\
19.9958844534453	0.965789736921076\\
20.1759024552455	0.967490247074122\\
32.0151984408441	0.969590877263179\\
32.1152084418442	0.973492047614284\\
32.4171265776578	0.975092527758327\\
32.5158285918592	0.978193458037411\\
32.6158385928593	0.981594478343503\\
32.7371585808581	0.985295588676603\\
34.1754144624462	0.987296188856657\\
34.2954264636464	0.992097629288787\\
34.4154384648465	0.99519855956787\\
50.1589007550755	0.996398919675903\\
61.938190740074	0.999399819945984\\
};
%\addlegendentry{MF ($B = 1$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.7059799155561e-06	0\\
0.000169174336093647	0.00100030009002683\\
0.000461943935057718	0.00200060018005399\\
0.000779734002639643	0.00300090027008093\\
0.000978406352803773	0.00400120036010776\\
0.00121567360563546	0.00500150045013481\\
0.00146696674974223	0.00600180054016197\\
0.00165521826512105	0.00700210063018891\\
0.00177339518671005	0.00800240072021607\\
0.00198001237417955	0.00900270081024312\\
0.00211785746145665	0.0100030009002702\\
0.00219561160570336	0.0110033009902971\\
0.00240531621214757	0.0120036010803241\\
0.0026945106350702	0.0130039011703511\\
0.00288410174487197	0.0140042012603782\\
0.00307327317944583	0.0150045013504051\\
0.00334050161880484	0.016004801440432\\
0.00365537507880376	0.0170051015304591\\
0.0039048832053119	0.0180054016204859\\
0.00417235902066437	0.0190057017105129\\
0.004312503620298	0.0200060018005398\\
0.00452376849788294	0.021006301890567\\
0.0046667129601019	0.0220066019805941\\
0.00485717641783623	0.0230069020706213\\
0.00520279950468705	0.0240072021606484\\
0.00546662887885674	0.0250075022506751\\
0.00567588864250013	0.0260078023407022\\
0.00586724120913829	0.027008102430729\\
0.00608304345965394	0.0280084025207561\\
0.00621673013728952	0.0290087026107831\\
0.00657548551665599	0.03000900270081\\
0.00687195297813759	0.031009302790837\\
0.00707501447969605	0.0320096028808642\\
0.0073545808094444	0.0330099029708912\\
0.00754360560673106	0.0340102030609183\\
0.00774230266840092	0.0350105031509453\\
0.0079013952942617	0.0360108032409723\\
0.00813357013763749	0.0370111033309992\\
0.00834479582323056	0.038011403421026\\
0.00866506883903284	0.0390117035110531\\
0.00877313595752938	0.0400120036010799\\
0.00900112385834007	0.041012303691107\\
0.00927574914491203	0.042012603781134\\
0.00952277473093943	0.043012903871161\\
0.00988265683423961	0.0440132039611879\\
0.0100642451800326	0.045013504051215\\
0.0104107614960967	0.0460138041412421\\
0.0106509713112573	0.0470141042312693\\
0.0110547017873657	0.0480144043212963\\
0.0112719547654301	0.0490147044113235\\
0.011643057098027	0.0500150045013504\\
0.0120196627894487	0.0510153045913774\\
0.0122948898236466	0.0520156046814045\\
0.0125106103508799	0.0530159047714316\\
0.0128717007464019	0.0540162048614585\\
0.0129975642557056	0.0550165049514855\\
0.0132770288295632	0.0560168050415125\\
0.0134922637065245	0.0570171051315396\\
0.0137704533019587	0.0580174052215667\\
0.0139290418094404	0.0590177053115938\\
0.0141237701182391	0.0600180054016208\\
0.0142379803469268	0.061018305491648\\
0.0144558718631131	0.0620186055816749\\
0.0146126444147576	0.0630189056717018\\
0.0147941508476777	0.0640192057617288\\
0.0149631757467041	0.0650195058517559\\
0.0152468186675918	0.066019805941783\\
0.0155507310435397	0.0670201060318102\\
0.0156904270970486	0.0680204061218372\\
0.0159918840077253	0.0690207062118644\\
0.0163191955698778	0.0700210063018916\\
0.016532847891483	0.0710213063919186\\
0.0168641225786033	0.0720216064819457\\
0.0171157475370123	0.0730219065719728\\
0.0173541852206327	0.074022206662\\
0.0175553319812849	0.075022506752027\\
0.0176740713571935	0.0760228068420541\\
0.0179825671858929	0.0770231069320811\\
0.01823956893843	0.0780234070221083\\
0.0184778667147576	0.0790237071121355\\
0.0187249195581352	0.0800240072021624\\
0.0189012208809665	0.0810243072921895\\
0.019158694710093	0.0820246073822164\\
0.0193556072221917	0.0830249074722436\\
0.0195147614791473	0.0840252075622706\\
0.0197694486338289	0.0850255076522978\\
0.0200590346612532	0.0860258077423247\\
0.0203373990594784	0.0870261078323519\\
0.0205501537909427	0.0880264079223789\\
0.0208041694653893	0.0890267080124059\\
0.0210978715673065	0.0900270081024327\\
0.0212626684078199	0.0910273081924597\\
0.0216175862683059	0.0920276082824867\\
0.0218757060550416	0.0930279083725138\\
0.0222112805697066	0.0940282084625409\\
0.0223402715089804	0.0950285085525681\\
0.0224522007406769	0.0960288086425951\\
0.0226498053344724	0.0970291087326222\\
0.0228330628465123	0.0980294088226493\\
0.0229350948835201	0.0990297089126764\\
0.0231357192557482	0.100030009002703\\
0.0233268623254439	0.10103030909273\\
0.0234498380085029	0.102030609182757\\
0.0236463459803886	0.103030909272784\\
0.0240163934488393	0.104031209362812\\
0.0241590014613315	0.105031509452838\\
0.0244902576605526	0.106031809542865\\
0.0247326144852522	0.107032109632892\\
0.0249954218693453	0.108032409722919\\
0.0252448125842193	0.109032709812947\\
0.0254249493650391	0.110033009902974\\
0.0256360464479357	0.111033309993001\\
0.0259600992418925	0.112033610083028\\
0.0261789061032687	0.113033910173055\\
0.0264958216962263	0.114034210263082\\
0.0267762034339967	0.115034510353109\\
0.0271204903105158	0.116034810443136\\
0.0275724916504068	0.117035110533163\\
0.0278123656563789	0.11803541062319\\
0.0280240151012023	0.119035710713217\\
0.0284258000113269	0.120036010803244\\
0.0288618424239573	0.121036310893271\\
0.0292488625178002	0.122036610983298\\
0.0296893584799207	0.123036911073325\\
0.0298336965920285	0.124037211163352\\
0.0300848326878267	0.125037511253379\\
0.0302877921119915	0.126037811343407\\
0.0305320428580309	0.127038111433434\\
0.0308569594885491	0.128038411523461\\
0.0311611034352843	0.129038711613488\\
0.0313326258254882	0.130039011703515\\
0.0316267047171337	0.131039311793542\\
0.0319539511345184	0.132039611883569\\
0.0322604510581357	0.133039911973596\\
0.0325197086020363	0.134040212063623\\
0.0328169364338819	0.13504051215365\\
0.0332062510707658	0.136040812243677\\
0.0335765948434492	0.137041112333704\\
0.0338054845408138	0.138041412423731\\
0.0342177516746496	0.139041712513758\\
0.0346550840684792	0.140042012603785\\
0.0348304405286548	0.141042312693812\\
0.0351506570511084	0.14204261278384\\
0.0354420131159614	0.143042912873866\\
0.0357372563850973	0.144043212963893\\
0.0358606089974778	0.14504351305392\\
0.0362169163316111	0.146043813143947\\
0.0364156722764513	0.147044113233974\\
0.0366184586251208	0.148044413324002\\
0.0369254451200867	0.149044713414029\\
0.0372139805743359	0.150045013504056\\
0.0374968234594455	0.151045313594083\\
0.0378105984861676	0.15204561368411\\
0.0380701333499829	0.153045913774137\\
0.0383100031652646	0.154046213864165\\
0.0384794205301944	0.155046513954192\\
0.038690628900504	0.156046814044219\\
0.039037946174453	0.157047114134246\\
0.0393839563327347	0.158047414224273\\
0.0395260222433897	0.1590477143143\\
0.0398128465608423	0.160048014404327\\
0.0401524645442848	0.161048314494354\\
0.0404740688676668	0.162048614584381\\
0.0406263286934276	0.163048914674408\\
0.0408597655314367	0.164049214764435\\
0.0410183989619632	0.165049514854462\\
0.0412353092327535	0.166049814944489\\
0.0415845761018687	0.167050115034516\\
0.0417986672058177	0.168050415124544\\
0.0419467070326967	0.169050715214571\\
0.0421683796455028	0.170051015304598\\
0.0424476796700759	0.171051315394625\\
0.042681937760868	0.172051615484652\\
0.0428719383008271	0.173051915574679\\
0.043095240178733	0.174052215664706\\
0.0433047788475278	0.175052515754733\\
0.0435286408882334	0.17605281584476\\
0.0437057278898507	0.177053115934787\\
0.0438795638662697	0.178053416024814\\
0.0441409305602143	0.179053716114841\\
0.044533153766066	0.180054016204868\\
0.0447254373479442	0.181054316294896\\
0.044901310439208	0.182054616384923\\
0.0453062058263072	0.18305491647495\\
0.0456738490341984	0.184055216564977\\
0.0459886283291677	0.185055516655004\\
0.0462511998912554	0.186055816745031\\
0.046349425440642	0.187056116835058\\
0.0467162819534792	0.188056416925085\\
0.046978690994198	0.189056717015112\\
0.0472349782662249	0.190057017105139\\
0.047554864469447	0.191057317195167\\
0.0478308765028554	0.192057617285194\\
0.0481413975357938	0.193057917375221\\
0.048355324450327	0.194058217465248\\
0.0486044500653087	0.195058517555275\\
0.0488141749122306	0.196058817645302\\
0.0490914211043787	0.197059117735329\\
0.0493096466054208	0.198059417825357\\
0.049500281359478	0.199059717915384\\
0.0497466217157339	0.200060018005411\\
0.0499211716966883	0.201060318095438\\
0.0503409180533261	0.202060618185465\\
0.0506402092992566	0.203060918275492\\
0.0508699587320081	0.204061218365519\\
0.0510138249904308	0.205061518455546\\
0.0513165409131879	0.206061818545573\\
0.0516152914511281	0.2070621186356\\
0.0518456497440738	0.208062418725627\\
0.0520376943515117	0.209062718815654\\
0.0522577435493616	0.210063018905681\\
0.0523988919555975	0.211063318995709\\
0.0527993400530775	0.212063619085736\\
0.0532180407987095	0.213063919175763\\
0.0535644737166052	0.21406421926579\\
0.0537299638141064	0.215064519355817\\
0.0539682293507084	0.216064819445844\\
0.0541897770685686	0.217065119535871\\
0.0546402323029014	0.218065419625898\\
0.0548210054704832	0.219065719715925\\
0.0549567104601376	0.220066019805952\\
0.0552028843275636	0.221066319895979\\
0.0555681406214763	0.222066619986007\\
0.0558132698296845	0.223066920076034\\
0.055976097851925	0.224067220166061\\
0.056175677950737	0.225067520256088\\
0.0565081346699472	0.226067820346115\\
0.0568251887842024	0.227068120436142\\
0.0571260005438106	0.228068420526169\\
0.0573177956622928	0.229068720616196\\
0.0574626592020309	0.230069020706224\\
0.0577377321655632	0.231069320796251\\
0.0579264742891965	0.232069620886278\\
0.0583105310807497	0.233069920976305\\
0.0584447299323614	0.234070221066332\\
0.0587014524651863	0.235070521156359\\
0.0590496277982737	0.236070821246386\\
0.059390693444243	0.237071121336413\\
0.059688246572982	0.23807142142644\\
0.0599353510379625	0.239071721516468\\
0.0602319900928023	0.240072021606495\\
0.0605024934815432	0.241072321696522\\
0.0608430615030642	0.242072621786549\\
0.0610641769060116	0.243072921876576\\
0.061215445606706	0.244073221966603\\
0.0615303823959401	0.24507352205663\\
0.0617499245491153	0.246073822146658\\
0.0618982657536122	0.247074122236685\\
0.062072190004443	0.248074422326712\\
0.0623634370577264	0.249074722416739\\
0.0626000335692183	0.250075022506766\\
0.0627485104718808	0.251075322596793\\
0.0628882867681533	0.252075622686821\\
0.0630851492254685	0.253075922776848\\
0.0634986240569635	0.254076222866875\\
0.0639205391701463	0.255076522956902\\
0.0643267553440552	0.256076823046929\\
0.0646540388636581	0.257077123136956\\
0.0649403540213207	0.258077423226983\\
0.0651579398546573	0.259077723317011\\
0.0653017422405142	0.260078023407038\\
0.0655304132607704	0.261078323497065\\
0.0658767025536271	0.262078623587092\\
0.0661096423735934	0.263078923677119\\
0.0662898909119676	0.264079223767146\\
0.0665112709602482	0.265079523857173\\
0.0667174663451497	0.2660798239472\\
0.0669769763143151	0.267080124037228\\
0.06716080293738	0.268080424127255\\
0.0674726004772346	0.269080724217282\\
0.0676194392977365	0.270081024307309\\
0.0678270506981207	0.271081324397336\\
0.0681620127589539	0.272081624487363\\
0.0683944245146115	0.27308192457739\\
0.0687192960466216	0.274082224667418\\
0.0688859322111526	0.275082524757445\\
0.0691608368629204	0.276082824847472\\
0.0693286811344436	0.277083124937499\\
0.0696977895126594	0.278083425027526\\
0.0699474976011949	0.279083725117553\\
0.0701314922826057	0.28008402520758\\
0.0704815511991725	0.281084325297608\\
0.0706435661691174	0.282084625387635\\
0.0709570037837146	0.283084925477662\\
0.0714021312268578	0.284085225567689\\
0.0717119235827681	0.285085525657716\\
0.0719714720599498	0.286085825747743\\
0.072199991007416	0.28708612583777\\
0.072522343199271	0.288086425927798\\
0.0727194460204785	0.289086726017825\\
0.0729274632019994	0.290087026107852\\
0.0730760700834434	0.291087326197879\\
0.0733089907742102	0.292087626287906\\
0.0734917882258941	0.293087926377933\\
0.0740739168770261	0.29408822646796\\
0.0744167836657752	0.295088526557987\\
0.0747021616995269	0.296088826648015\\
0.0750229210987641	0.297089126738042\\
0.0755519547942995	0.298089426828069\\
0.0759429360861432	0.299089726918096\\
0.0762150139875626	0.300090027008123\\
0.0763907901625736	0.30109032709815\\
0.0764778461934785	0.302090627188177\\
0.0767345462924389	0.303090927278205\\
0.0770839891138309	0.304091227368232\\
0.0773712347290996	0.305091527458259\\
0.0775723775098314	0.306091827548286\\
0.0777972653491226	0.307092127638313\\
0.0782593952081285	0.30809242772834\\
0.0785800649365349	0.309092727818367\\
0.0788193425809993	0.310093027908394\\
0.0792916436076609	0.311093327998422\\
0.0796748857457388	0.312093628088449\\
0.0800967556294765	0.313093928178476\\
0.0804048972118849	0.314094228268503\\
0.0806259939005116	0.31509452835853\\
0.0809278322297544	0.316094828448557\\
0.0812023865734943	0.317095128538584\\
0.0814249134056908	0.318095428628612\\
0.0818369953632043	0.319095728718639\\
0.0820778399100224	0.320096028808666\\
0.0824698363185732	0.321096328898693\\
0.0827901702218199	0.32209662898872\\
0.0829798198204195	0.323096929078747\\
0.0833775232653142	0.324097229168774\\
0.0836842118643588	0.325097529258802\\
0.0839854979292234	0.326097829348829\\
0.0843004076482785	0.327098129438856\\
0.0847652315314491	0.328098429528883\\
0.0848889174279428	0.32909872961891\\
0.0852002635517906	0.330099029708937\\
0.0853940779976341	0.331099329798965\\
0.0856561396700162	0.332099629888992\\
0.0861453818713471	0.333099929979019\\
0.0863921687154985	0.334100230069046\\
0.086780420692385	0.335100530159073\\
0.087092498082491	0.3361008302491\\
0.0873845198953003	0.337101130339128\\
0.0877792627810337	0.338101430429155\\
0.0881279268190802	0.339101730519182\\
0.0885651351013372	0.340102030609209\\
0.0888602888086609	0.341102330699236\\
0.0891310468404498	0.342102630789263\\
0.0893668590833627	0.343102930879291\\
0.0895822490162317	0.344103230969318\\
0.0897935961743315	0.345103531059345\\
0.0899718503446181	0.346103831149372\\
0.0902376724638216	0.347104131239399\\
0.0905008773489371	0.348104431329426\\
0.0910975809662951	0.349104731419454\\
0.0913668380573469	0.350105031509481\\
0.0916685186423809	0.351105331599508\\
0.0918826811311675	0.352105631689535\\
0.0922309218060349	0.353105931779562\\
0.0925152673164504	0.354106231869589\\
0.0927477127879612	0.355106531959617\\
0.0930664435819821	0.356106832049644\\
0.0933561748237111	0.357107132139671\\
0.0935874693008785	0.358107432229698\\
0.0940268534240563	0.359107732319725\\
0.0943556825246503	0.360108032409752\\
0.0945902007382244	0.361108332499779\\
0.0948856492746444	0.362108632589807\\
0.0952516752323209	0.363108932679834\\
0.0954982145084884	0.364109232769861\\
0.0958981457419483	0.365109532859888\\
0.0961317354299176	0.366109832949915\\
0.0966805440852099	0.367110133039942\\
0.097064594222978	0.36811043312997\\
0.0974479018586649	0.369110733219997\\
0.0975703048675172	0.370111033310024\\
0.0978879930154744	0.371111333400051\\
0.0981113093317081	0.372111633490078\\
0.098502346127546	0.373111933580105\\
0.0990394981213996	0.374112233670133\\
0.0993684437662807	0.37511253376016\\
0.0997289499727572	0.376112833850187\\
0.0999620452512104	0.377113133940214\\
0.100481847292869	0.378113434030241\\
0.100818404150461	0.379113734120268\\
0.10114569631682	0.380114034210296\\
0.101851433703118	0.381114334300323\\
0.102156263963458	0.38211463439035\\
0.102551118983889	0.383114934480377\\
0.102908796246709	0.384115234570404\\
0.10316145101072	0.385115534660431\\
0.103455279869749	0.386115834750459\\
0.103985873788183	0.387116134840486\\
0.104322497683981	0.388116434930513\\
0.104615430921427	0.38911673502054\\
0.104975367417609	0.390117035110567\\
0.105142887171759	0.391117335200594\\
0.1053882144437	0.392117635290621\\
0.105682952328104	0.393117935380649\\
0.105915822472479	0.394118235470676\\
0.106388931557529	0.395118535560703\\
0.106792070206971	0.39611883565073\\
0.107149827404701	0.397119135740757\\
0.107578169116216	0.398119435830784\\
0.107869722260943	0.399119735920812\\
0.108069520620226	0.400120036010839\\
0.108383559119822	0.401120336100866\\
0.108531333548846	0.402120636190893\\
0.108756974177723	0.40312093628092\\
0.109102904969475	0.404121236370947\\
0.109383824093307	0.405121536460975\\
0.109851751990291	0.406121836551002\\
0.110145922278541	0.407122136641029\\
0.110421615455159	0.408122436731056\\
0.110611362543565	0.409122736821083\\
0.110800528639542	0.41012303691111\\
0.111254038486308	0.411123337001138\\
0.111660114953761	0.412123637091165\\
0.112238288542095	0.413123937181192\\
0.112458105820046	0.414124237271219\\
0.11273346512332	0.415124537361246\\
0.113169745326005	0.416124837451273\\
0.113503938747797	0.417125137541301\\
0.113713437509407	0.418125437631328\\
0.114044620886119	0.419125737721355\\
0.114271242226813	0.420126037811382\\
0.114713102713111	0.421126337901409\\
0.115162116816172	0.422126637991436\\
0.115341478698021	0.423126938081464\\
0.115691273677992	0.424127238171491\\
0.116007259996501	0.425127538261518\\
0.11654042675425	0.426127838351545\\
0.1167664560692	0.427128138441572\\
0.116983601063744	0.428128438531599\\
0.117344000936628	0.429128738621626\\
0.117588880154312	0.430129038711654\\
0.117848196596441	0.431129338801681\\
0.118119017942655	0.432129638891708\\
0.118393254384898	0.433129938981735\\
0.118647163504221	0.434130239071762\\
0.118907501791647	0.435130539161789\\
0.119164748889453	0.436130839251817\\
0.119611546655072	0.437131139341844\\
0.119798857477953	0.438131439431871\\
0.12021994796639	0.439131739521898\\
0.120570454739578	0.440132039611925\\
0.120781490614931	0.441132339701952\\
0.121055580092655	0.44213263979198\\
0.121377469636116	0.443132939882007\\
0.121632220666111	0.444133239972034\\
0.12202960072981	0.445133540062061\\
0.122321572138148	0.446133840152088\\
0.122577114364546	0.447134140242115\\
0.122820474028497	0.448134440332143\\
0.123284376674111	0.44913474042217\\
0.123662158625379	0.450135040512197\\
0.123943891286835	0.451135340602224\\
0.124337489134717	0.452135640692251\\
0.124610125405011	0.453135940782278\\
0.124936507145208	0.454136240872306\\
0.125224085794279	0.455136540962333\\
0.125498746520782	0.45613684105236\\
0.125964112632779	0.457137141142387\\
0.126363691319501	0.458137441232414\\
0.126895273490991	0.459137741322441\\
0.127267507468604	0.460138041412469\\
0.127707134982433	0.461138341502496\\
0.128070364535844	0.462138641592523\\
0.12823507791714	0.46313894168255\\
0.128590707020045	0.464139241772577\\
0.128875815437343	0.465139541862604\\
0.129234547612107	0.466139841952631\\
0.129513055195991	0.467140142042659\\
0.129737195680137	0.468140442132686\\
0.130231713931721	0.469140742222713\\
0.130807069967418	0.47014104231274\\
0.131175113390295	0.471141342402767\\
0.131473981290572	0.472141642492794\\
0.13185265842332	0.473141942582822\\
0.132235902457055	0.474142242672849\\
0.132546159651476	0.475142542762876\\
0.132913369921003	0.476142842852903\\
0.133255741806291	0.47714314294293\\
0.133533747475347	0.478143443032957\\
0.134089064409935	0.479143743122985\\
0.134526848763088	0.480144043213012\\
0.134912757887509	0.481144343303039\\
0.135195206184285	0.482144643393066\\
0.135696910870431	0.483144943483093\\
0.136131111183332	0.48414524357312\\
0.136899586660867	0.485145543663148\\
0.137348061257729	0.486145843753175\\
0.137941179424637	0.487146143843202\\
0.13837083006873	0.488146443933229\\
0.138636296894706	0.489146744023256\\
0.138943859387524	0.490147044113283\\
0.13932536992724	0.491147344203311\\
0.139655256124811	0.492147644293338\\
0.139883832995238	0.493147944383365\\
0.14030074183318	0.494148244473392\\
0.140506378988867	0.495148544563419\\
0.140886525764806	0.496148844653446\\
0.14127006434094	0.497149144743473\\
0.141758863350482	0.498149444833501\\
0.142077041595385	0.499149744923528\\
0.142549398701897	0.500150045013555\\
0.142808756445159	0.501150345103582\\
0.143259210933252	0.502150645193609\\
0.143712361774334	0.503150945283636\\
0.144130007256729	0.504151245373663\\
0.144347850024918	0.50515154546369\\
0.144528727191389	0.506151845553717\\
0.144838327842663	0.507152145643744\\
0.145060953859172	0.50815244573377\\
0.1453392366935	0.509152745823797\\
0.145716255124853	0.510153045913824\\
0.145976560305369	0.511153346003851\\
0.146753643784924	0.512153646093878\\
0.147204163136415	0.513153946183905\\
0.147736083921089	0.514154246273932\\
0.148175206934503	0.515154546363959\\
0.148556705396878	0.516154846453986\\
0.148855503058833	0.517155146544013\\
0.14948646851515	0.51815544663404\\
0.150098634851808	0.519155746724067\\
0.150833447891436	0.520156046814094\\
0.151202085110469	0.52115634690412\\
0.151600865993714	0.522156646994147\\
0.15209466746478	0.523156947084174\\
0.152497498258308	0.524157247174201\\
0.152833583790901	0.525157547264228\\
0.153203175310351	0.526157847354255\\
0.153743993738813	0.527158147444282\\
0.154250046797198	0.528158447534309\\
0.154859672668852	0.529158747624336\\
0.155259558905961	0.530159047714363\\
0.155824178792244	0.53115934780439\\
0.156318511045679	0.532159647894417\\
0.156624053901302	0.533159947984443\\
0.156804731917994	0.53416024807447\\
0.157109993847055	0.535160548164497\\
0.157552667037962	0.536160848254524\\
0.158053107751627	0.537161148344551\\
0.158366793194816	0.538161448434578\\
0.158807192188405	0.539161748524605\\
0.159456294683295	0.540162048614632\\
0.159982804616149	0.541162348704659\\
0.160444022328804	0.542162648794686\\
0.160756569323404	0.543162948884712\\
0.161265249250642	0.544163248974739\\
0.161676938891944	0.545163549064766\\
0.162059388439069	0.546163849154793\\
0.162579742375915	0.54716414924482\\
0.163129889361006	0.548164449334847\\
0.163462877523777	0.549164749424874\\
0.163908769362521	0.550165049514901\\
0.164476775947456	0.551165349604928\\
0.164925144832981	0.552165649694955\\
0.16563570859058	0.553165949784982\\
0.165983314121986	0.554166249875009\\
0.166269758721921	0.555166549965036\\
0.167060530577499	0.556166850055062\\
0.167406843489807	0.557167150145089\\
0.167960166271151	0.558167450235116\\
0.168321118094859	0.559167750325143\\
0.168809231131295	0.56016805041517\\
0.169336303319248	0.561168350505197\\
0.16979472149271	0.562168650595224\\
0.170085363288692	0.563168950685251\\
0.170577990054269	0.564169250775278\\
0.170814258385356	0.565169550865305\\
0.171337094417758	0.566169850955332\\
0.171968908634405	0.567170151045358\\
0.172304725780457	0.568170451135385\\
0.172955507765892	0.569170751225412\\
0.173405489427513	0.570171051315439\\
0.173877076144706	0.571171351405466\\
0.174315747332825	0.572171651495493\\
0.174690560161174	0.57317195158552\\
0.175195969476336	0.574172251675547\\
0.175837074149802	0.575172551765574\\
0.176365776058308	0.576172851855601\\
0.177115585305827	0.577173151945628\\
0.177832090719921	0.578173452035655\\
0.178229528910627	0.579173752125681\\
0.178726085160328	0.580174052215708\\
0.179218646565054	0.581174352305735\\
0.17980093907264	0.582174652395762\\
0.180152700984173	0.583174952485789\\
0.18070546068283	0.584175252575816\\
0.181393467264868	0.585175552665843\\
0.182088231664313	0.58617585275587\\
0.182545931538851	0.587176152845897\\
0.183204978239544	0.588176452935924\\
0.183820128895768	0.589176753025951\\
0.184285976671205	0.590177053115978\\
0.184959823157001	0.591177353206005\\
0.185668973652412	0.592177653296032\\
0.186193017994796	0.593177953386058\\
0.186768114220044	0.594178253476085\\
0.187336873853736	0.595178553566112\\
0.18782240540623	0.596178853656139\\
0.188428804395322	0.597179153746166\\
0.188992616028415	0.598179453836193\\
0.189381120813326	0.59917975392622\\
0.189799192797061	0.600180054016247\\
0.190609323936329	0.601180354106274\\
0.191045933994069	0.602180654196301\\
0.191437662505017	0.603180954286328\\
0.191985186816304	0.604181254376355\\
0.192732307525063	0.605181554466382\\
0.193100524793554	0.606181854556409\\
0.193716348463084	0.607182154646436\\
0.194530269301758	0.608182454736462\\
0.195044610203254	0.609182754826489\\
0.196390844170899	0.610183054916516\\
0.197090659148216	0.611183355006543\\
0.197742138221233	0.61218365509657\\
0.198516399903635	0.613183955186597\\
0.199344256416943	0.614184255276624\\
0.199881367008857	0.615184555366651\\
0.200174064657414	0.616184855456678\\
0.200502921505603	0.617185155546705\\
0.200984470417779	0.618185455636732\\
0.201660969686642	0.619185755726759\\
0.202250996987509	0.620186055816786\\
0.202644009157993	0.621186355906813\\
0.203345497977047	0.62218665599684\\
0.204366294681545	0.623186956086867\\
0.204780381981408	0.624187256176894\\
0.205339482271071	0.625187556266921\\
0.206476918989367	0.626187856356948\\
0.207229360520031	0.627188156446975\\
0.208215652459366	0.628188456537002\\
0.209287797800627	0.629188756627028\\
0.210121085589265	0.630189056717055\\
0.210885462015973	0.631189356807082\\
0.21149704103977	0.632189656897109\\
0.212118507687345	0.633189956987136\\
0.212558999959207	0.634190257077163\\
0.213288452445425	0.63519055716719\\
0.214450904552722	0.636190857257217\\
0.21508190262805	0.637191157347244\\
0.215713493456796	0.638191457437271\\
0.216635950352199	0.639191757527298\\
0.217059722459354	0.640192057617325\\
0.217605026507371	0.641192357707352\\
0.218449738101469	0.642192657797378\\
0.21921115196729	0.643192957887405\\
0.220044258454514	0.644193257977432\\
0.220527121869829	0.645193558067459\\
0.221064926804459	0.646193858157486\\
0.222107153069118	0.647194158247513\\
0.222983532003887	0.64819445833754\\
0.22390870194883	0.649194758427567\\
0.225051827463609	0.650195058517594\\
0.225394917841882	0.651195358607621\\
0.226068690764592	0.652195658697647\\
0.226550730849432	0.653195958787674\\
0.227351236996441	0.654196258877701\\
0.228165156039346	0.655196558967728\\
0.22928053901164	0.656196859057755\\
0.229833346176605	0.657197159147782\\
0.230704881311281	0.658197459237809\\
0.231756523906959	0.659197759327836\\
0.232309655860327	0.660198059417863\\
0.233324181244086	0.66119835950789\\
0.234419241032249	0.662198659597916\\
0.235302414645602	0.663198959687943\\
0.236279563038345	0.66419925977797\\
0.237273571065245	0.665199559867997\\
0.238309457630315	0.666199859958024\\
0.239339586463579	0.667200160048051\\
0.239870975945593	0.668200460138078\\
0.24054307085671	0.669200760228105\\
0.241228700306571	0.670201060318132\\
0.242241842710115	0.671201360408159\\
0.242873920800044	0.672201660498186\\
0.243608506876647	0.673201960588213\\
0.244654217966925	0.674202260678239\\
0.246101200771321	0.675202560768266\\
0.246849692109185	0.676202860858293\\
0.247767507366078	0.67720316094832\\
0.249184741686475	0.678203461038347\\
0.250162172053358	0.679203761128374\\
0.250917775418795	0.680204061218401\\
0.25128209706638	0.681204361308428\\
0.25186879039601	0.682204661398454\\
0.252653810422778	0.683204961488481\\
0.253097769920124	0.684205261578508\\
0.254036371988349	0.685205561668535\\
0.254661937459538	0.686205861758562\\
0.255584881147279	0.687206161848589\\
0.256314196936046	0.688206461938616\\
0.256989995255765	0.689206762028643\\
0.257889092413492	0.69020706211867\\
0.25898431609852	0.691207362208697\\
0.260156409598622	0.692207662298724\\
0.260897513067547	0.693207962388751\\
0.261898312332988	0.694208262478778\\
0.262687322587261	0.695208562568805\\
0.263689736294381	0.696208862658832\\
0.264344332653245	0.697209162748859\\
0.264858172687596	0.698209462838886\\
0.265522546229526	0.699209762928912\\
0.266298860048934	0.70021006301894\\
0.26733452272399	0.701210363108967\\
0.26794331415006	0.702210663198994\\
0.268722973530577	0.70321096328902\\
0.269260785224745	0.704211263379047\\
0.269682476294932	0.705211563469074\\
0.271360669522856	0.706211863559101\\
0.271956380102052	0.707212163649128\\
0.272883793470029	0.708212463739155\\
0.27364851221764	0.709212763829182\\
0.274482159946004	0.710213063919209\\
0.275156302195789	0.711213364009236\\
0.276241252756797	0.712213664099262\\
0.278107174439242	0.713213964189289\\
0.279470929961946	0.714214264279316\\
0.280571211153408	0.715214564369343\\
0.281763578514301	0.71621486445937\\
0.282653902511179	0.717215164549397\\
0.284260397317972	0.718215464639424\\
0.285050059049222	0.719215764729451\\
0.285884046938897	0.720216064819477\\
0.287410643792747	0.721216364909504\\
0.288081194705399	0.722216664999531\\
0.289243601431018	0.723216965089558\\
0.290245245988437	0.724217265179585\\
0.291067407732868	0.725217565269612\\
0.291909199782374	0.726217865359639\\
0.292624895184669	0.727218165449666\\
0.293806470215166	0.728218465539693\\
0.294526915080105	0.72921876562972\\
0.295377922922427	0.730219065719746\\
0.296600235335276	0.731219365809773\\
0.297693620982422	0.7322196658998\\
0.298819778082667	0.733219965989827\\
0.300376751386345	0.734220266079854\\
0.301220375757808	0.735220566169881\\
0.302805917698969	0.736220866259908\\
0.304264427026112	0.737221166349935\\
0.305244036201053	0.738221466439962\\
0.306036625819651	0.739221766529988\\
0.307218379831843	0.740222066620015\\
0.308095147840937	0.741222366710042\\
0.309456924291716	0.742222666800069\\
0.310451717339518	0.743222966890096\\
0.311161004526554	0.744223266980123\\
0.312086467166864	0.74522356707015\\
0.313180939261542	0.746223867160177\\
0.314285999077256	0.747224167250204\\
0.315241030057024	0.748224467340231\\
0.315809095458683	0.749224767430258\\
0.316613994443266	0.750225067520285\\
0.317985942762348	0.751225367610312\\
0.319458480799746	0.752225667700338\\
0.320125765729543	0.753225967790365\\
0.321133316222173	0.754226267880392\\
0.322075982863375	0.755226567970419\\
0.323109324337146	0.756226868060446\\
0.32390137898323	0.757227168150473\\
0.325580542120262	0.7582274682405\\
0.326170010750918	0.759227768330527\\
0.327452723345175	0.760228068420554\\
0.329306581324118	0.761228368510581\\
0.330454395619796	0.762228668600607\\
0.331623093236189	0.763228968690634\\
0.332110244264907	0.764229268780661\\
0.332874026232332	0.765229568870688\\
0.334645241465076	0.766229868960715\\
0.336778338928248	0.767230169050742\\
0.337503952939418	0.768230469140769\\
0.339348935356256	0.769230769230796\\
0.340588043285578	0.770231069320822\\
0.341453127010361	0.771231369410849\\
0.343543468405962	0.772231669500876\\
0.344422199770641	0.773231969590903\\
0.345975730442682	0.77423226968093\\
0.347628971206241	0.775232569770957\\
0.349267590273655	0.776232869860984\\
0.350453498533199	0.777233169951011\\
0.351983783019499	0.778233470041037\\
0.353546610945266	0.779233770131064\\
0.354501795483969	0.780234070221091\\
0.355871301472362	0.781234370311118\\
0.357190428437619	0.782234670401145\\
0.35798384154733	0.783234970491172\\
0.359457456769015	0.784235270581199\\
0.360717092579719	0.785235570671226\\
0.362106964931606	0.786235870761253\\
0.364108390694184	0.787236170851279\\
0.365398860960923	0.788236470941306\\
0.367256444901855	0.789236771031333\\
0.368182149885206	0.79023707112136\\
0.369660873709023	0.791237371211387\\
0.370280269378071	0.792237671301414\\
0.370989876201314	0.793237971391441\\
0.372960657532055	0.794238271481468\\
0.373957296134272	0.795238571571494\\
0.375639970406382	0.796238871661521\\
0.377013963025931	0.797239171751548\\
0.379348830399188	0.798239471841575\\
0.380138744431726	0.799239771931602\\
0.381333721859065	0.800240072021629\\
0.382244984463611	0.801240372111656\\
0.383368840926202	0.802240672201683\\
0.385074151009661	0.80324097229171\\
0.386753508027198	0.804241272381736\\
0.388050145094169	0.805241572471763\\
0.389176988201442	0.80624187256179\\
0.390360875874777	0.807242172651817\\
0.39133549898942	0.808242472741844\\
0.392769990154093	0.809242772831871\\
0.393770142704895	0.810243072921898\\
0.39546989870038	0.811243373011925\\
0.397035935263332	0.812243673101952\\
0.398242528368691	0.813243973191978\\
0.399677438947194	0.814244273282005\\
0.401702011686965	0.815244573372032\\
0.402742199039849	0.816244873462059\\
0.403834350402121	0.817245173552086\\
0.404967260689951	0.818245473642113\\
0.406636166674943	0.81924577373214\\
0.407589488996905	0.820246073822167\\
0.408919969503366	0.821246373912194\\
0.410442153168397	0.82224667400222\\
0.41155036663034	0.823246974092247\\
0.412655088546011	0.824247274182274\\
0.413675716386173	0.825247574272301\\
0.414770803554305	0.826247874362328\\
0.416110444016518	0.827248174452355\\
0.416913575207616	0.828248474542382\\
0.418369763349055	0.829248774632409\\
0.419889893916555	0.830249074722435\\
0.421277650395915	0.831249374812462\\
0.422076135288968	0.832249674902489\\
0.423739198251859	0.833249974992516\\
0.425271130740285	0.834250275082543\\
0.427118130753136	0.83525057517257\\
0.428521293572075	0.836250875262597\\
0.43065397901843	0.837251175352624\\
0.431680865439127	0.838251475442651\\
0.434058596308127	0.839251775532677\\
0.435760144640525	0.840252075622704\\
0.438151092484652	0.841252375712731\\
0.439654646071915	0.842252675802758\\
0.441555104191863	0.843252975892785\\
0.443196911059971	0.844253275982812\\
0.444503233867323	0.845253576072839\\
0.446711257632082	0.846253876162866\\
0.447969606399397	0.847254176252892\\
0.449839747361464	0.848254476342919\\
0.450889339287173	0.849254776432946\\
0.452340674874506	0.850255076522973\\
0.454017021317696	0.851255376613\\
0.455661736064243	0.852255676703027\\
0.457552721551977	0.853255976793054\\
0.45908414647996	0.854256276883081\\
0.461425998345675	0.855256576973108\\
0.462853540045067	0.856256877063134\\
0.46417255916522	0.857257177153161\\
0.465790473952524	0.858257477243188\\
0.468280273816404	0.859257777333215\\
0.469658931069858	0.860258077423242\\
0.47133664537516	0.861258377513269\\
0.473963577122603	0.862258677603296\\
0.476020669569778	0.863258977693323\\
0.478105176426823	0.86425927778335\\
0.480830555538237	0.865259577873376\\
0.483048821587452	0.866259877963403\\
0.48448556985527	0.86726017805343\\
0.48625749928609	0.868260478143457\\
0.488697814853968	0.869260778233484\\
0.490049257031899	0.870261078323511\\
0.493525966169564	0.871261378413538\\
0.495591138317195	0.872261678503565\\
0.498030010689956	0.873261978593592\\
0.500643300976009	0.874262278683618\\
0.502519307421409	0.875262578773645\\
0.504812764553357	0.876262878863672\\
0.506398185599085	0.877263178953699\\
0.508394623153649	0.878263479043726\\
0.510551302940144	0.879263779133753\\
0.512528267881473	0.88026407922378\\
0.514578541876759	0.881264379313807\\
0.51598540574404	0.882264679403834\\
0.518290561369881	0.883264979493861\\
0.52032992256698	0.884265279583887\\
0.523518876781772	0.885265579673914\\
0.525983478311723	0.886265879763941\\
0.528202902633829	0.887266179853968\\
0.52968092614465	0.888266479943995\\
0.531170999712565	0.889266780034022\\
0.533082178150803	0.890267080124049\\
0.535830482598726	0.891267380214076\\
0.53817986782542	0.892267680304103\\
0.540356654048724	0.893267980394129\\
0.543266595615574	0.894268280484156\\
0.546275573625309	0.895268580574183\\
0.550566619208155	0.89626888066421\\
0.552241293850548	0.897269180754237\\
0.553924372621012	0.898269480844264\\
0.556340560259553	0.899269780934291\\
0.55792657831158	0.900270081024318\\
0.560119628477462	0.901270381114345\\
0.563338395200219	0.902270681204371\\
0.566643923239774	0.903270981294398\\
0.568536451811539	0.904271281384425\\
0.572824547911459	0.905271581474452\\
0.574919596898958	0.906271881564479\\
0.578666310579194	0.907272181654506\\
0.583099482855282	0.908272481744533\\
0.587340220891562	0.90927278183456\\
0.589739900052383	0.910273081924587\\
0.591440325923685	0.911273382014613\\
0.594482092142187	0.91227368210464\\
0.596314588797405	0.913273982194667\\
0.599711177846544	0.914274282284694\\
0.604411806258689	0.915274582374721\\
0.606785987728024	0.916274882464748\\
0.609185175696446	0.917275182554775\\
0.612537899996447	0.918275482644802\\
0.615409815471171	0.919275782734829\\
0.620595557098497	0.920276082824855\\
0.623276338556177	0.921276382914882\\
0.627757655612456	0.922276683004909\\
0.63132181509771	0.923276983094936\\
0.633839160137942	0.924277283184963\\
0.63977241419575	0.92527758327499\\
0.64515155609757	0.926277883365017\\
0.648642233196009	0.927278183455044\\
0.655940008974403	0.92827848354507\\
0.659479583182721	0.929278783635097\\
0.663942019844782	0.930279083725124\\
0.668767147896283	0.931279383815151\\
0.672388894160937	0.932279683905178\\
0.675533610779212	0.933279983995205\\
0.682163265141366	0.934280284085232\\
0.689921575024131	0.935280584175259\\
0.698735893838482	0.936280884265286\\
0.702315463396236	0.937281184355312\\
0.707472986323003	0.938281484445339\\
0.710116577639191	0.939281784535366\\
0.715051117142053	0.940282084625393\\
0.719846433128675	0.94128238471542\\
0.724557311740199	0.942282684805447\\
0.732073687540996	0.943282984895474\\
0.73887756667208	0.944283284985501\\
0.746086056719037	0.945283585075528\\
0.752989811850142	0.946283885165555\\
0.756738532402862	0.947284185255582\\
0.76261975282695	0.948284485345608\\
0.76818540958914	0.949284785435635\\
0.774700701411181	0.950285085525662\\
0.782863611033562	0.951285385615689\\
0.788212774199632	0.952285685705716\\
0.794056532302145	0.953285985795743\\
0.804275936455287	0.95428628588577\\
0.806998867142781	0.955286585975797\\
0.815474227610407	0.956286886065824\\
0.823504090631872	0.957287186155851\\
0.832526270008245	0.958287486245878\\
0.841996400841435	0.959287786335905\\
0.848645417995883	0.960288086425931\\
0.861366639080714	0.961288386515958\\
0.867594717695253	0.962288686605985\\
0.874083764519503	0.963288986696012\\
0.879776508625245	0.964289286786039\\
0.885837444541011	0.965289586876066\\
0.892119634866301	0.966289886966093\\
0.902408648701112	0.96729018705612\\
0.909984944150121	0.968290487146147\\
0.92255862384088	0.969290787236174\\
0.929574949958592	0.970291087326201\\
0.933846057076153	0.971291387416227\\
0.941945181682929	0.972291687506254\\
0.949833647931543	0.973291987596281\\
0.95840753342792	0.974292287686308\\
0.970987123602239	0.975292587776335\\
0.99080767145475	0.976292887866362\\
1.0025025410853	0.977293187956389\\
1.01354874329938	0.978293488046416\\
1.03861484662596	0.979293788136443\\
1.06526351020297	0.98029408822647\\
1.0844688676382	0.981294388316497\\
1.109357735556	0.982294688406524\\
1.12717716920996	0.983294988496551\\
1.16140023626194	0.984295288586577\\
1.20249917290913	0.985295588676604\\
1.22249210231336	0.986295888766631\\
1.27610558625839	0.987296188856658\\
1.30417471715236	0.988296488946685\\
1.40200828211321	0.989296789036712\\
1.43967506957898	0.990297089126739\\
1.53401255317132	0.991297389216766\\
1.644428218594	0.992297689306793\\
1.93982931317842	0.99329798939682\\
2.18519907178066	0.994298289486847\\
2.70085828395533	0.995298589576873\\
3.20353327074059	0.9962988896669\\
4.12841001138709	0.997299189756927\\
5.19790292116932	0.998299489846954\\
9.45628634432613	0.999299789936981\\
};
%\addlegendentry{HRP-SA-BF ($B = 1$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00047009100910067	0.00870870870870866\\
0.000597679767977866	0.0287287287287287\\
0.00114817681767931	0.0487487487487487\\
0.00280411141114278	0.0677677677677677\\
0.00292186918691861	0.0777777777777777\\
0.00300015301530188	0.0926926926926926\\
0.00320578557855455	0.112512512512512\\
0.00390790379037931	0.12022022022022\\
0.0039238583858392	0.133133133133133\\
0.00579163916392389	0.153153153153153\\
0.00613424042403921	0.156756756756757\\
0.0066721032103203	0.176276276276276\\
0.00692218921892263	0.196196196196196\\
0.00722765276527326	0.206206206206206\\
0.0074823882388273	0.226226226226226\\
0.00765562556255617	0.236236236236236\\
0.00800387938793889	0.240940940940941\\
0.00861816481647892	0.260960960960961\\
0.00914379837983859	0.280980980980981\\
0.00986391239123918	0.283083083083083\\
0.0101380878087802	0.296296296296296\\
0.0122677727772782	0.316316316316316\\
0.0122977067706778	0.326326326326326\\
0.0123463746374668	0.336236236236236\\
0.0125782668266829	0.337437437437437\\
0.0127743474347426	0.347447447447447\\
0.0130798109811003	0.347547547547547\\
0.0160781418141802	0.354654654654654\\
0.0160940964096419	0.361861861861861\\
0.0167962146214649	0.362062062062062\\
0.0170018471847175	0.365365365365365\\
0.0170801310131008	0.375375375375375\\
0.0195319091909205	0.376876876876876\\
0.0204720912091201	0.376976976976977\\
0.0228061116111622	0.377277277277277\\
0.0230021532153213	0.379079079079079\\
0.0235022802280191	0.379579579579579\\
0.0239099039903987	0.384084084084083\\
0.025970307030704	0.394094094094093\\
0.0261362406240622	0.4005005005005\\
0.0277062936293646	0.41051051051051\\
0.0280058795879601	0.415215215215215\\
0.0280403340334061	0.435235235235235\\
0.0298659125912586	0.435435435435435\\
0.0301400880087996	0.437637637637637\\
0.0301400880088014	0.437837837837837\\
0.030868636863687	0.439739739739739\\
0.0325802670267059	0.448548548548548\\
0.0340356935693578	0.458558558558558\\
0.0395339093909399	0.465965965965965\\
0.0435042804280421	0.48098098098098\\
0.0480078797879795	0.482882882882882\\
0.0507724572457278	0.482982982982982\\
0.0508706370637029	0.491091091091091\\
0.063506280628058	0.495595595595595\\
0.0680098799879989	0.5003003003003\\
0.0707744574457507	0.51021021021021\\
0.0880118801880183	0.513613613613613\\
0.302990709070897	0.523623623623623\\
0.346222612261222	0.533533533533533\\
1.39395140514051	0.538838838838838\\
1.41395340534053	0.543543543543543\\
1.45992761276127	0.553653653653653\\
1.46937955795579	0.561361361361361\\
1.47656652665266	0.571371371371371\\
1.47992961296129	0.581281281281281\\
1.48938155815581	0.583583583583583\\
1.49214613561356	0.583683683683683\\
1.54628825582558	0.584684684684684\\
1.5662902560256	0.593693693693693\\
1.68860257025703	0.603703703703703\\
1.87901464146415	0.613713713713713\\
2.81967445744575	0.623623623623623\\
3.07250257025702	0.629129129129129\\
3.09250457045705	0.633533533533533\\
3.21914865486549	0.643543543543543\\
3.27252257225722	0.651851851851851\\
3.29119466946695	0.661861861861861\\
3.29252457245725	0.663563563563563\\
3.35721653165316	0.673573573573573\\
3.43454850485048	0.683483483483483\\
3.45455050505051	0.683583583583583\\
4.29982247224722	0.693593593593593\\
4.35338463846384	0.703503503503503\\
4.37338663866387	0.703603603603603\\
4.51520857085709	0.713613613613613\\
4.53521057105711	0.723623623623623\\
4.59687855785578	0.733633633633633\\
4.6645386138614	0.743643643643643\\
4.81410274027402	0.753653653653653\\
4.82661249124912	0.763663663663663\\
4.8627906990699	0.773673673673673\\
4.90662049204921	0.783683683683683\\
5.25414674467447	0.793693693693693\\
5.3034907590759	0.803703703703703\\
5.79939063906391	0.813613613613613\\
5.82465462546254	0.823623623623623\\
6.34293871387139	0.833533533533533\\
6.48433074307431	0.843543543543543\\
6.5975405640564	0.853553553553553\\
6.85382873287327	0.858758758758759\\
6.87383073307331	0.861461461461461\\
7.32441475147515	0.871471471471471\\
7.53160849084909	0.881481481481481\\
7.5516104910491	0.891491491491491\\
8.01694456445644	0.901501501501501\\
8.07695056505651	0.911511511511511\\
8.35504055405541	0.921421421421421\\
8.37504255425543	0.921521521521521\\
8.51399474947493	0.922922922922923\\
8.53399674967496	0.923323323323323\\
8.53399674967497	0.923523523523523\\
8.55399874987498	0.923623623623623\\
8.78931264126413	0.933633633633633\\
9.41408475847584	0.943643643643644\\
10.7598866886689	0.953653653653654\\
10.8140307030703	0.962962962962963\\
10.8340327032703	0.963663663663664\\
15.1140884178418	0.967467467467467\\
15.1340904180418	0.973573573573574\\
32.9260984158416	0.973673673673674\\
33.3972245874587	0.977877877877878\\
33.4172265876588	0.982782782782783\\
33.4372285878588	0.983583583583584\\
37.8339204660466	0.983683683683684\\
47.3186167266727	0.983883883883884\\
47.3386187268727	0.98958958958959\\
47.3586207270727	0.993493493493493\\
64.2292287288729	0.993693693693694\\
64.2492307290729	0.994894894894895\\
64.2692327292729	0.997497497497497\\
64.289234729473	0.998798798798799\\
64.309236729673	0.9997997997998\\
65.9293987458746	0.9998998998999\\
65.9494007460746	1\\
};
%\addlegendentry{MF ($B = 2$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
8.3325067166129e-06	0\\
8.57255561541592e-05	0.00100100100100087\\
0.000151633885110414	0.00200200200200207\\
0.000288014368738487	0.00300300300300305\\
0.000422805040930285	0.00400400400400425\\
0.000569316911583684	0.00500500500500511\\
0.000694720623457101	0.00600600600600598\\
0.000875911910476646	0.00700700700700696\\
0.00102793161404691	0.00800800800800794\\
0.00108877816012942	0.00900900900900881\\
0.00128245250638059	0.0100100100100098\\
0.00142665886469473	0.0110110110110108\\
0.00150690662003328	0.0120120120120116\\
0.00169166380005237	0.0130130130130125\\
0.00186802301997879	0.0140140140140135\\
0.00192166411034833	0.0150150150150147\\
0.0020496215237884	0.0160160160160155\\
0.00210887038433683	0.0170170170170165\\
0.00230071078875937	0.0180180180180176\\
0.00241513424758466	0.0190190190190186\\
0.00252576111095237	0.0200200200200196\\
0.00258351799002909	0.0210210210210204\\
0.00271089658256685	0.0220220220220214\\
0.00278533391352909	0.0230230230230224\\
0.00287718092441835	0.0240240240240236\\
0.00294131183697033	0.0250250250250247\\
0.00303745271470746	0.0260260260260257\\
0.00313356559277267	0.0270270270270265\\
0.00321356770045611	0.0280280280280274\\
0.00335904949318078	0.0290290290290285\\
0.00349173653251711	0.0300300300300296\\
0.00359364431974285	0.0310310310310306\\
0.00371997383297895	0.0320320320320315\\
0.0038454571555242	0.0330330330330325\\
0.00402608523810954	0.0340340340340335\\
0.0041403746140638	0.0350350350350345\\
0.00430179517407225	0.0360360360360354\\
0.0043974671012208	0.0370370370370365\\
0.00455188677585738	0.0380380380380375\\
0.00472321658850916	0.0390390390390385\\
0.00480380034023398	0.0400400400400394\\
0.00492625398287316	0.0410410410410404\\
0.00498918065011011	0.0420420420420414\\
0.00517997712687901	0.0430430430430424\\
0.00527419704742726	0.0440440440440433\\
0.00535871560915879	0.0450450450450443\\
0.00548212116240165	0.0460460460460452\\
0.00555889573593049	0.0470470470470462\\
0.0057253041917491	0.0480480480480473\\
0.00584683950064857	0.0490490490490482\\
0.0060142081619361	0.050050050050049\\
0.00615658072666392	0.0510510510510499\\
0.00627429075425567	0.0520520520520508\\
0.00641197688544537	0.0530530530530516\\
0.00654837236441352	0.0540540540540526\\
0.00664371356778304	0.0550550550550537\\
0.00675372157556708	0.0560560560560547\\
0.00683136395061723	0.0570570570570558\\
0.00691912773136316	0.0580580580580567\\
0.00704781137031674	0.0590590590590578\\
0.0071624811204174	0.060060060060059\\
0.00732022725820869	0.06106106106106\\
0.00744669826577748	0.062062062062061\\
0.00754334703852422	0.0630630630630621\\
0.00770650153907759	0.0640640640640631\\
0.00787647112271017	0.0650650650650639\\
0.00808956390362425	0.066066066066065\\
0.00827285215096296	0.0670670670670659\\
0.00840058958027612	0.0680680680680668\\
0.00853848446183392	0.0690690690690681\\
0.00866579770021758	0.0700700700700689\\
0.00883089342239884	0.07107107107107\\
0.00892466912193512	0.0720720720720709\\
0.00904728215952311	0.0730730730730718\\
0.00913018801771059	0.0740740740740727\\
0.0092584387102761	0.0750750750750738\\
0.00944148805395528	0.0760760760760747\\
0.00954579320008264	0.0770770770770758\\
0.00965939290664863	0.0780780780780767\\
0.00986967210594614	0.0790790790790775\\
0.00998375497638904	0.0800800800800784\\
0.0101526558647862	0.0810810810810793\\
0.0103893661518342	0.0820820820820801\\
0.0105203481039986	0.0830830830830811\\
0.0106526401050857	0.0840840840840821\\
0.0109320584122372	0.0850850850850831\\
0.0110392428158512	0.086086086086084\\
0.0111830321777013	0.0870870870870849\\
0.0113619354141861	0.088088088088086\\
0.0115489298878728	0.089089089089087\\
0.0117922719042411	0.0900900900900879\\
0.0119818376622476	0.0910910910910889\\
0.0121491652232706	0.0920920920920899\\
0.0122457643594487	0.0930930930930908\\
0.0124571664876392	0.0940940940940918\\
0.0125458027864838	0.0950950950950926\\
0.0126713960298233	0.0960960960960935\\
0.0128186166084774	0.0970970970970944\\
0.0129710874341118	0.0980980980980952\\
0.0131215312886468	0.0990990990990962\\
0.0133048714024362	0.100100100100097\\
0.0134863304419763	0.101101101101098\\
0.0136133698400016	0.102102102102099\\
0.0137552398788046	0.1031031031031\\
0.0138638052460891	0.104104104104101\\
0.0140908108253583	0.105105105105102\\
0.0142904502114618	0.106106106106102\\
0.0144510770909179	0.107107107107103\\
0.0145969183535328	0.108108108108104\\
0.0147385862782983	0.109109109109105\\
0.0148564090798011	0.110110110110106\\
0.0150091373574881	0.111111111111107\\
0.0151675190855087	0.112112112112108\\
0.0153782498817598	0.113113113113109\\
0.0155027714546776	0.11411411411411\\
0.0156388413120467	0.115115115115111\\
0.0157509213198672	0.116116116116112\\
0.0158655384608579	0.117117117117113\\
0.0160298157842966	0.118118118118114\\
0.0162240966993323	0.119119119119115\\
0.0163451943639039	0.120120120120116\\
0.0165127063672585	0.121121121121117\\
0.0166684846938097	0.122122122122118\\
0.016822262515177	0.123123123123119\\
0.017042011440676	0.12412412412412\\
0.017349096367731	0.125125125125121\\
0.0175423555803604	0.126126126126122\\
0.0177962906211011	0.127127127127123\\
0.0179128663527663	0.128128128128124\\
0.01798924773707	0.129129129129125\\
0.0181136356405958	0.130130130130125\\
0.0182934755840805	0.131131131131126\\
0.0184656645638093	0.132132132132127\\
0.0186717933768819	0.133133133133128\\
0.0189018105090497	0.134134134134129\\
0.0190260638348789	0.13513513513513\\
0.0192903391438932	0.136136136136131\\
0.0195289306578736	0.137137137137132\\
0.0197159234351005	0.138138138138133\\
0.0199522196492339	0.139139139139134\\
0.0201787493209551	0.140140140140135\\
0.0204549433543626	0.141141141141136\\
0.0205985389488532	0.142142142142137\\
0.0208074048006068	0.143143143143138\\
0.020909483279226	0.144144144144139\\
0.0210976620734336	0.14514514514514\\
0.0211856391404197	0.146146146146141\\
0.0213600202223674	0.147147147147142\\
0.0215533550803571	0.148148148148143\\
0.0218006551158538	0.149149149149144\\
0.0220849940741843	0.150150150150145\\
0.0222439122228053	0.151151151151145\\
0.0224457506951126	0.152152152152147\\
0.0226575711224122	0.153153153153147\\
0.0228765123650696	0.154154154154148\\
0.023010780787331	0.155155155155149\\
0.0232332093330641	0.15615615615615\\
0.0235374750907198	0.157157157157151\\
0.0237557920031719	0.158158158158152\\
0.0239217171908805	0.159159159159153\\
0.0241362263311018	0.160160160160154\\
0.0243344899320093	0.161161161161155\\
0.0246185300118	0.162162162162156\\
0.0249876045362143	0.163163163163157\\
0.0252597458526225	0.164164164164158\\
0.0255716916506827	0.165165165165159\\
0.0258158460285998	0.166166166166159\\
0.0260862845227408	0.16716716716716\\
0.0262250224403431	0.168168168168161\\
0.0264212588515811	0.169169169169162\\
0.0265495764633989	0.170170170170163\\
0.0267742884529198	0.171171171171164\\
0.0270140637292613	0.172172172172165\\
0.0271940023756656	0.173173173173166\\
0.027411234562436	0.174174174174166\\
0.027674284859204	0.175175175175167\\
0.027817745277865	0.176176176176168\\
0.027973931589969	0.177177177177169\\
0.0281386232866865	0.17817817817817\\
0.0284298175078916	0.179179179179171\\
0.0286236820248664	0.180180180180172\\
0.0287646766881942	0.181181181181173\\
0.028856711692363	0.182182182182174\\
0.029075208238929	0.183183183183175\\
0.0293032569303477	0.184184184184176\\
0.0294915643590343	0.185185185185176\\
0.0299000562362188	0.186186186186178\\
0.0302287598899085	0.187187187187178\\
0.0306888585490874	0.188188188188179\\
0.0309168366659236	0.18918918918918\\
0.0311063577886976	0.190190190190181\\
0.0314113815261976	0.191191191191182\\
0.0318664896774994	0.192192192192183\\
0.0319580217255435	0.193193193193184\\
0.0322857939351948	0.194194194194185\\
0.032450419432557	0.195195195195186\\
0.0326820233188343	0.196196196196187\\
0.0329694402777676	0.197197197197188\\
0.0331767534129028	0.198198198198189\\
0.0334619804617518	0.19919919919919\\
0.0336944255443186	0.200200200200191\\
0.0338120013277177	0.201201201201192\\
0.0339422636170781	0.202202202202192\\
0.0341785522686102	0.203203203203193\\
0.0344335244292502	0.204204204204194\\
0.0347356777178902	0.205205205205195\\
0.0349052245638966	0.206206206206196\\
0.0350623101221839	0.207207207207197\\
0.0354565419128274	0.208208208208198\\
0.0358080920598738	0.209209209209199\\
0.0358905385336925	0.210210210210199\\
0.0361391044913155	0.2112112112112\\
0.0363340603480644	0.212212212212201\\
0.0365735483144345	0.213213213213202\\
0.0367308923714411	0.214214214214203\\
0.0369146147565438	0.215215215215204\\
0.0371280562779717	0.216216216216205\\
0.0373348053688467	0.217217217217206\\
0.0375487068285487	0.218218218218207\\
0.0377637736350387	0.219219219219208\\
0.0380690125055239	0.220220220220208\\
0.0381938230943923	0.221221221221209\\
0.0385009980945945	0.22222222222221\\
0.0386359546455743	0.223223223223211\\
0.0389558098263407	0.224224224224212\\
0.0392640543765665	0.225225225225213\\
0.0395401610374364	0.226226226226214\\
0.0398236087202548	0.227227227227215\\
0.0400329528095966	0.228228228228216\\
0.0402106417616821	0.229229229229217\\
0.0404993280769759	0.230230230230217\\
0.0407971041527659	0.231231231231218\\
0.0409779356679199	0.232232232232219\\
0.0411554001229142	0.23323323323322\\
0.0414710564425498	0.234234234234221\\
0.0418388179086904	0.235235235235222\\
0.042052178472634	0.236236236236223\\
0.0422369445733679	0.237237237237224\\
0.0423883468992585	0.238238238238225\\
0.0426012120791341	0.239239239239226\\
0.0429574240222408	0.240240240240226\\
0.0432767331126129	0.241241241241227\\
0.0434847507477372	0.242242242242228\\
0.0437059824996489	0.243243243243229\\
0.0440592562256015	0.24424424424423\\
0.0442655535990824	0.245245245245231\\
0.0444396398908928	0.246246246246232\\
0.0446414127611359	0.247247247247233\\
0.0448714502636349	0.248248248248234\\
0.0451580922330237	0.249249249249235\\
0.0454364907328753	0.250250250250236\\
0.0457046302955675	0.251251251251236\\
0.0459618344410373	0.252252252252237\\
0.0462164164831407	0.253253253253238\\
0.0463895660560638	0.254254254254239\\
0.0465901923511538	0.25525525525524\\
0.0468186063271609	0.256256256256241\\
0.0471895839590353	0.257257257257242\\
0.0474443441464452	0.258258258258243\\
0.0477978188326134	0.259259259259244\\
0.0481166720548103	0.260260260260245\\
0.0484414694442066	0.261261261261245\\
0.0488631022791495	0.262262262262246\\
0.0492271483261746	0.263263263263247\\
0.0495049634839546	0.264264264264248\\
0.0497721404444817	0.265265265265249\\
0.0499889498989958	0.26626626626625\\
0.0502010252129779	0.267267267267251\\
0.0504647245177363	0.268268268268252\\
0.0507148893533511	0.269269269269252\\
0.0513057032561193	0.270270270270253\\
0.0516403497199391	0.271271271271254\\
0.0518251813232666	0.272272272272255\\
0.052180394278551	0.273273273273256\\
0.0523245813424857	0.274274274274257\\
0.0525282723890328	0.275275275275258\\
0.052782492496128	0.276276276276259\\
0.0529968722811844	0.277277277277259\\
0.0532558133035863	0.27827827827826\\
0.053604300499714	0.279279279279261\\
0.0539202747719152	0.280280280280262\\
0.0543456147567554	0.281281281281263\\
0.0546447831652586	0.282282282282264\\
0.0548664006136264	0.283283283283265\\
0.0551169549531956	0.284284284284266\\
0.0552974670954001	0.285285285285266\\
0.0556469724051851	0.286286286286267\\
0.055824657339226	0.287287287287268\\
0.0561923927894483	0.288288288288269\\
0.056677140535788	0.28928928928927\\
0.0568855810029518	0.290290290290271\\
0.0570399772262959	0.291291291291272\\
0.0574116242258711	0.292292292292272\\
0.0577040088059633	0.293293293293273\\
0.0580856021474929	0.294294294294274\\
0.0584775526472114	0.295295295295275\\
0.0587875194961729	0.296296296296276\\
0.0590414636623535	0.297297297297277\\
0.059446300450027	0.298298298298278\\
0.0597670813564779	0.299299299299279\\
0.0600474931586703	0.300300300300279\\
0.0602581293926647	0.30130130130128\\
0.0604235862021412	0.302302302302281\\
0.0606177026658443	0.303303303303282\\
0.0608381341693089	0.304304304304283\\
0.0611905585335109	0.305305305305284\\
0.0614130548607719	0.306306306306285\\
0.0617620230126619	0.307307307307286\\
0.0621581036491818	0.308308308308286\\
0.062406579308881	0.309309309309287\\
0.0626179565393929	0.310310310310288\\
0.0628677784631648	0.311311311311289\\
0.0630230404653869	0.31231231231229\\
0.0632149248927583	0.313313313313291\\
0.0635549211339992	0.314314314314292\\
0.0637403266900307	0.315315315315292\\
0.0638962219791779	0.316316316316293\\
0.0640822916817783	0.317317317317294\\
0.0643301161403524	0.318318318318295\\
0.064720572995455	0.319319319319296\\
0.0648376933609498	0.320320320320297\\
0.0650618974646093	0.321321321321298\\
0.0652544922114107	0.322322322322299\\
0.0654465432085232	0.323323323323299\\
0.0656483452446253	0.3243243243243\\
0.0658741775057337	0.325325325325301\\
0.0661182965252252	0.326326326326302\\
0.0664435030200181	0.327327327327303\\
0.0668076863928881	0.328328328328304\\
0.0670985360342371	0.329329329329305\\
0.0676532942661225	0.330330330330305\\
0.067819858440636	0.331331331331306\\
0.0679755478162143	0.332332332332307\\
0.0681448919276662	0.333333333333308\\
0.0683948522357838	0.334334334334309\\
0.0687209555350172	0.33533533533531\\
0.0689838321252978	0.336336336336311\\
0.0691990002724836	0.337337337337312\\
0.0693696296021358	0.338338338338312\\
0.0696247118160258	0.339339339339313\\
0.0698801003332221	0.340340340340314\\
0.0702643696180836	0.341341341341315\\
0.0705552388694297	0.342342342342316\\
0.0708596193875781	0.343343343343317\\
0.0710222321683069	0.344344344344318\\
0.0712694524363293	0.345345345345318\\
0.0717092709689737	0.346346346346319\\
0.0719806396449982	0.34734734734732\\
0.072371109942754	0.348348348348321\\
0.0726104844288642	0.349349349349322\\
0.0730662975499499	0.350350350350323\\
0.0733174261998748	0.351351351351324\\
0.0735154452931823	0.352352352352325\\
0.073636742999156	0.353353353353325\\
0.07377598048528	0.354354354354326\\
0.0742190168131884	0.355355355355327\\
0.0744072129179543	0.356356356356328\\
0.074814589322628	0.357357357357329\\
0.0754149556102508	0.35835835835833\\
0.0756712533203832	0.359359359359331\\
0.0758424560409168	0.360360360360331\\
0.0760495945317299	0.361361361361332\\
0.0762197926567758	0.362362362362333\\
0.0766008735859955	0.363363363363334\\
0.0767998099462659	0.364364364364335\\
0.0770337715458638	0.365365365365336\\
0.0772533072661972	0.366366366366337\\
0.0777565961294542	0.367367367367338\\
0.0780139393902779	0.368368368368338\\
0.0782339980651336	0.369369369369339\\
0.07874432362307	0.37037037037034\\
0.0790363075038591	0.371371371371341\\
0.0793500213182909	0.372372372372342\\
0.0796526150018266	0.373373373373343\\
0.0799337207533242	0.374374374374344\\
0.0802597437182193	0.375375375375344\\
0.080439945203441	0.376376376376345\\
0.0809394047594054	0.377377377377346\\
0.0812151759343838	0.378378378378347\\
0.0814653095300262	0.379379379379348\\
0.0817320037004805	0.380380380380349\\
0.0819065182683367	0.38138138138135\\
0.0821259283560174	0.382382382382351\\
0.0826214649539949	0.383383383383351\\
0.0827305427537866	0.384384384384352\\
0.0830220768325027	0.385385385385353\\
0.0833500623188286	0.386386386386354\\
0.08384098861087	0.387387387387355\\
0.084425470102941	0.388388388388356\\
0.0847548528653235	0.389389389389357\\
0.0850293214354849	0.390390390390358\\
0.0854962007526225	0.391391391391358\\
0.0859456826948524	0.392392392392359\\
0.0862886026177634	0.39339339339336\\
0.0867491648916392	0.394394394394361\\
0.0869480252291996	0.395395395395362\\
0.0871716033097059	0.396396396396363\\
0.0874297084755131	0.397397397397364\\
0.0875857621913347	0.398398398398364\\
0.0878837517368396	0.399399399399365\\
0.0882118089192758	0.400400400400366\\
0.0884552563507199	0.401401401401367\\
0.0887668199055014	0.402402402402368\\
0.0891672933140555	0.403403403403369\\
0.0894701946109251	0.40440440440437\\
0.0898506795482987	0.405405405405371\\
0.0903211847500636	0.406406406406371\\
0.0905836754095422	0.407407407407372\\
0.0909056965136656	0.408408408408373\\
0.0911083081154658	0.409409409409374\\
0.0913903229902111	0.410410410410375\\
0.0917155688669808	0.411411411411376\\
0.0920989482279353	0.412412412412377\\
0.0926506636453581	0.413413413413377\\
0.0930109486256416	0.414414414414378\\
0.0932435392609037	0.415415415415379\\
0.0935619077988648	0.41641641641638\\
0.0939787013138123	0.417417417417381\\
0.0945659155800875	0.418418418418382\\
0.0947297894362897	0.419419419419383\\
0.0950609440910526	0.420420420420384\\
0.0953813307657061	0.421421421421384\\
0.0958612151881013	0.422422422422385\\
0.0960621601015177	0.423423423423386\\
0.0965886097013779	0.424424424424387\\
0.0970038502497097	0.425425425425388\\
0.0973030875365595	0.426426426426389\\
0.0976935855989609	0.42742742742739\\
0.0980021757649823	0.42842842842839\\
0.0983514619662564	0.429429429429391\\
0.0987959140400534	0.430430430430392\\
0.0991802828149808	0.431431431431393\\
0.0994112634038089	0.432432432432394\\
0.0997859068141693	0.433433433433395\\
0.100229134538239	0.434434434434396\\
0.100665995460044	0.435435435435397\\
0.100989284846989	0.436436436436397\\
0.101269735175421	0.437437437437398\\
0.101488333350943	0.438438438438399\\
0.101818846153211	0.4394394394394\\
0.101966647258429	0.440440440440401\\
0.102320272266972	0.441441441441402\\
0.102792439239643	0.442442442442403\\
0.103029752895651	0.443443443443403\\
0.103409292100693	0.444444444444404\\
0.103595366397506	0.445445445445405\\
0.103926651614877	0.446446446446406\\
0.104527036796149	0.447447447447407\\
0.104971035489624	0.448448448448408\\
0.105348514397889	0.449449449449409\\
0.105502120994011	0.45045045045041\\
0.105831103288835	0.45145145145141\\
0.106097730299277	0.452452452452411\\
0.106498738664754	0.453453453453412\\
0.106700581612429	0.454454454454413\\
0.10691160424031	0.455455455455414\\
0.10718967570736	0.456456456456415\\
0.10764137688686	0.457457457457416\\
0.107943310599222	0.458458458458416\\
0.108230495369106	0.459459459459417\\
0.108447255135374	0.460460460460418\\
0.108754872054689	0.461461461461419\\
0.109027374393023	0.46246246246242\\
0.109356675386138	0.463463463463421\\
0.109692194431936	0.464464464464422\\
0.109960283519356	0.465465465465423\\
0.110321729719729	0.466466466466423\\
0.110854238875117	0.467467467467424\\
0.11120580734373	0.468468468468425\\
0.1115383426819	0.469469469469426\\
0.112084295805085	0.470470470470427\\
0.112544418352703	0.471471471471428\\
0.112784692174323	0.472472472472429\\
0.11313611917307	0.473473473473429\\
0.113541452582421	0.47447447447443\\
0.113865153444216	0.475475475475431\\
0.114284630206804	0.476476476476432\\
0.11464731590387	0.477477477477433\\
0.114827414150175	0.478478478478434\\
0.115156804713532	0.479479479479435\\
0.115609753547218	0.480480480480436\\
0.116024382926401	0.481481481481436\\
0.116681466929499	0.482482482482437\\
0.116980154978886	0.483483483483438\\
0.117203009920637	0.484484484484439\\
0.117375826634456	0.48548548548544\\
0.117531543199753	0.486486486486441\\
0.118023762780584	0.487487487487442\\
0.118355010432545	0.488488488488443\\
0.118881800931769	0.489489489489443\\
0.119253731125941	0.490490490490444\\
0.119569950163271	0.491491491491445\\
0.119734286229878	0.492492492492446\\
0.120252824133395	0.493493493493447\\
0.120464761538699	0.494494494494448\\
0.120801534224746	0.495495495495449\\
0.121240063932234	0.496496496496449\\
0.121519533365422	0.49749749749745\\
0.121997429541011	0.498498498498451\\
0.122463837053452	0.499499499499452\\
0.12280401972474	0.500500500500453\\
0.12316458321984	0.501501501501454\\
0.123419200065234	0.502502502502455\\
0.123975139322559	0.503503503503456\\
0.124359640708761	0.504504504504457\\
0.124709342756821	0.505505505505458\\
0.125087717047315	0.50650650650646\\
0.125435227371437	0.507507507507461\\
0.125903815286801	0.508508508508462\\
0.126199077315167	0.509509509509463\\
0.126451934728751	0.510510510510464\\
0.126740048140611	0.511511511511465\\
0.127172359444366	0.512512512512466\\
0.127458038250055	0.513513513513467\\
0.127838788856359	0.514514514514468\\
0.128175856697172	0.515515515515469\\
0.128495957364215	0.51651651651647\\
0.128899443322673	0.517517517517471\\
0.129326563695493	0.518518518518472\\
0.129819923540076	0.519519519519473\\
0.130119019241782	0.520520520520475\\
0.130405085930544	0.521521521521476\\
0.130754309299796	0.522522522522477\\
0.1310297358153	0.523523523523478\\
0.1316252610672	0.524524524524479\\
0.131846605783565	0.52552552552548\\
0.132118912271032	0.526526526526481\\
0.132405797222573	0.527527527527482\\
0.132872435902279	0.528528528528483\\
0.133176059933183	0.529529529529484\\
0.133542831293596	0.530530530530485\\
0.133971321258684	0.531531531531487\\
0.134303037567342	0.532532532532488\\
0.134640204029957	0.533533533533489\\
0.135038471134941	0.53453453453449\\
0.135253125597416	0.535535535535491\\
0.13563003019781	0.536536536536492\\
0.13598227705581	0.537537537537493\\
0.136511032977552	0.538538538538494\\
0.136828896266369	0.539539539539495\\
0.137192829677648	0.540540540540496\\
0.137649710792388	0.541541541541497\\
0.138044022107472	0.542542542542499\\
0.138271753445693	0.5435435435435\\
0.138870110052622	0.544544544544501\\
0.13917402500622	0.545545545545502\\
0.139450975703042	0.546546546546503\\
0.139721275448082	0.547547547547504\\
0.140294234371359	0.548548548548505\\
0.140608616991372	0.549549549549506\\
0.141091148557685	0.550550550550508\\
0.141380592804857	0.551551551551509\\
0.141772361414162	0.55255255255251\\
0.142318189282641	0.553553553553511\\
0.142480643684522	0.554554554554512\\
0.142855551997094	0.555555555555513\\
0.143223562636653	0.556556556556515\\
0.143417321711418	0.557557557557516\\
0.143738954779458	0.558558558558517\\
0.144072417158196	0.559559559559518\\
0.144277263720021	0.560560560560519\\
0.144838258968853	0.56156156156152\\
0.145126774314111	0.562562562562521\\
0.145521468333321	0.563563563563522\\
0.146046432752447	0.564564564564523\\
0.14634214402615	0.565565565565524\\
0.14677412597565	0.566566566566525\\
0.147348902736198	0.567567567567526\\
0.147755412685612	0.568568568568528\\
0.148104496477295	0.569569569569529\\
0.148729694288075	0.57057057057053\\
0.148961876416209	0.571571571571531\\
0.149410476493671	0.572572572572532\\
0.149884015339502	0.573573573573533\\
0.150512045735518	0.574574574574534\\
0.150817784669961	0.575575575575536\\
0.151450848490171	0.576576576576537\\
0.151638304668289	0.577577577577538\\
0.152199243189635	0.578578578578539\\
0.152702292697665	0.57957957957954\\
0.153269055044072	0.580580580580541\\
0.153865959278619	0.581581581581542\\
0.154655649239658	0.582582582582543\\
0.155281797332272	0.583583583583544\\
0.155707811995503	0.584584584584545\\
0.156060842586999	0.585585585585547\\
0.156582433132321	0.586586586586548\\
0.157344801895597	0.587587587587549\\
0.157862200775931	0.58858858858855\\
0.158323461409033	0.589589589589551\\
0.158948677618852	0.590590590590552\\
0.159468493695947	0.591591591591553\\
0.159970570940391	0.592592592592554\\
0.160367206864159	0.593593593593555\\
0.160887198460124	0.594594594594556\\
0.16137728478396	0.595595595595557\\
0.161634912611959	0.596596596596558\\
0.162077787690542	0.597597597597559\\
0.162620672183543	0.598598598598561\\
0.163027312410563	0.599599599599562\\
0.163912170160764	0.600600600600563\\
0.164176382928893	0.601601601601564\\
0.164400092348409	0.602602602602565\\
0.164931764826688	0.603603603603566\\
0.165484881694887	0.604604604604567\\
0.166036895786785	0.605605605605568\\
0.166592257428324	0.606606606606569\\
0.167413607488967	0.60760760760757\\
0.167750099689108	0.608608608608571\\
0.168259133681275	0.609609609609573\\
0.169165178773662	0.610610610610574\\
0.169688024876933	0.611611611611575\\
0.170370603810747	0.612612612612576\\
0.170800960362158	0.613613613613577\\
0.171557256583888	0.614614614614578\\
0.172230524954848	0.61561561561558\\
0.172565918714916	0.616616616616581\\
0.173107472148693	0.617617617617582\\
0.173550080517881	0.618618618618583\\
0.174270671520571	0.619619619619584\\
0.174797103463424	0.620620620620585\\
0.175668772395454	0.621621621621586\\
0.176594513246108	0.622622622622587\\
0.177176063234217	0.623623623623589\\
0.177704112632785	0.62462462462459\\
0.178080755278355	0.625625625625591\\
0.178716487757299	0.626626626626592\\
0.179207574916509	0.627627627627593\\
0.179795195647792	0.628628628628594\\
0.180226485601658	0.629629629629595\\
0.181060866080465	0.630630630630596\\
0.181416290174425	0.631631631631597\\
0.181851307135922	0.632632632632598\\
0.182431437013612	0.633633633633599\\
0.183489425778745	0.6346346346346\\
0.184334193662444	0.635635635635601\\
0.184868485025882	0.636636636636603\\
0.185378914695555	0.637637637637604\\
0.185989796003724	0.638638638638605\\
0.186610647962418	0.639639639639606\\
0.187072602486076	0.640640640640607\\
0.187820648018644	0.641641641641608\\
0.188412317435546	0.642642642642609\\
0.189031918110867	0.64364364364361\\
0.189705428534776	0.644644644644611\\
0.190231340113627	0.645645645645612\\
0.190977510197845	0.646646646646613\\
0.191417303192388	0.647647647647614\\
0.191925366646688	0.648648648648615\\
0.192599693764549	0.649649649649616\\
0.193245143547486	0.650650650650617\\
0.193800753729015	0.651651651651618\\
0.194389051423983	0.652652652652619\\
0.194801333942443	0.65365365365362\\
0.195524046909879	0.654654654654621\\
0.19624419523354	0.655655655655623\\
0.196691049366578	0.656656656656624\\
0.197182005574025	0.657657657657625\\
0.197542632025964	0.658658658658626\\
0.198220241874738	0.659659659659627\\
0.19873545082093	0.660660660660628\\
0.199483414529411	0.661661661661629\\
0.199997994862791	0.66266266266263\\
0.200417166782657	0.663663663663631\\
0.201086261474536	0.664664664664632\\
0.201964302211529	0.665665665665633\\
0.202659511506859	0.666666666666634\\
0.203132503996919	0.667667667667635\\
0.203607108339263	0.668668668668636\\
0.204651810087075	0.669669669669637\\
0.205595295607161	0.670670670670639\\
0.206241723024711	0.67167167167164\\
0.206724032194479	0.672672672672641\\
0.20734375379336	0.673673673673642\\
0.208270888573082	0.674674674674643\\
0.209069556853066	0.675675675675644\\
0.209578664801093	0.676676676676645\\
0.210204593210007	0.677677677677646\\
0.211267326119215	0.678678678678647\\
0.211837530221253	0.679679679679648\\
0.21266709134353	0.680680680680649\\
0.213310472570505	0.68168168168165\\
0.213881854847724	0.682682682682651\\
0.21434262336993	0.683683683683652\\
0.214694492225298	0.684684684684653\\
0.215000788182863	0.685685685685654\\
0.215582869122315	0.686686686686655\\
0.216155261177327	0.687687687687657\\
0.21720721664517	0.688688688688658\\
0.217717022505489	0.689689689689659\\
0.218352807116982	0.69069069069066\\
0.219542128058244	0.691691691691661\\
0.220030476107326	0.692692692692662\\
0.220629289705542	0.693693693693663\\
0.221603070041709	0.694694694694664\\
0.22295876178473	0.695695695695665\\
0.223315996615518	0.696696696696667\\
0.224067450697717	0.697697697697668\\
0.224704707349105	0.698698698698669\\
0.225395710565117	0.69969969969967\\
0.22584987125714	0.700700700700671\\
0.226365391652564	0.701701701701672\\
0.226868253205062	0.702702702702673\\
0.227504120021983	0.703703703703674\\
0.228153956448454	0.704704704704675\\
0.228670414016372	0.705705705705677\\
0.22926182830377	0.706706706706678\\
0.229948780773263	0.707707707707679\\
0.230421233029787	0.70870870870868\\
0.231135127504126	0.709709709709681\\
0.231926639081934	0.710710710710682\\
0.232424755420794	0.711711711711683\\
0.23285820207786	0.712712712712684\\
0.233317035608298	0.713713713713685\\
0.234026297813593	0.714714714714686\\
0.234537426337667	0.715715715715687\\
0.23506507280819	0.716716716716688\\
0.235533318793685	0.717717717717689\\
0.236419613145749	0.71871871871869\\
0.237214516739783	0.719719719719691\\
0.237835467355644	0.720720720720692\\
0.238688857909507	0.721721721721693\\
0.239757188959183	0.722722722722694\\
0.240368380818751	0.723723723723695\\
0.241150061150591	0.724724724724696\\
0.241713199490775	0.725725725725697\\
0.242327191369398	0.726726726726698\\
0.242986581252261	0.727727727727699\\
0.243568216203279	0.728728728728701\\
0.244204593604607	0.729729729729702\\
0.244864947088217	0.730730730730703\\
0.245619281628294	0.731731731731704\\
0.246078773815903	0.732732732732705\\
0.2465274877213	0.733733733733706\\
0.247711451855622	0.734734734734707\\
0.248620578065442	0.735735735735708\\
0.249152618554211	0.736736736736709\\
0.250023485337415	0.73773773773771\\
0.250806848044284	0.738738738738711\\
0.25142581219183	0.739739739739712\\
0.252340823080761	0.740740740740713\\
0.25308916132068	0.741741741741714\\
0.253729361695065	0.742742742742716\\
0.254572031527776	0.743743743743717\\
0.255526378813627	0.744744744744718\\
0.255933009609436	0.745745745745719\\
0.256417961497739	0.74674674674672\\
0.256805594900868	0.747747747747721\\
0.257730395802213	0.748748748748722\\
0.258555157296641	0.749749749749723\\
0.259244415216866	0.750750750750724\\
0.259887709324374	0.751751751751725\\
0.260533242693434	0.752752752752726\\
0.26119009285047	0.753753753753727\\
0.262120097117041	0.754754754754729\\
0.263111519943067	0.75575575575573\\
0.26344654284582	0.756756756756731\\
0.264303492061195	0.757757757757732\\
0.265950014200676	0.758758758758733\\
0.266900872064895	0.759759759759734\\
0.268027861404548	0.760760760760735\\
0.269121031315407	0.761761761761736\\
0.270082311607869	0.762762762762737\\
0.270992383122223	0.763763763763738\\
0.27193889115515	0.76476476476474\\
0.273032139337539	0.765765765765741\\
0.274236759119432	0.766766766766742\\
0.275156329910395	0.767767767767743\\
0.275876500230041	0.768768768768744\\
0.276896855545244	0.769769769769745\\
0.277798208283208	0.770770770770746\\
0.278400233698434	0.771771771771747\\
0.279373807437466	0.772772772772748\\
0.280611886684639	0.77377377377375\\
0.282142369341273	0.774774774774751\\
0.283054381956489	0.775775775775752\\
0.284177842695481	0.776776776776753\\
0.285109595319035	0.777777777777754\\
0.285908552637004	0.778778778778755\\
0.28683946701728	0.779779779779756\\
0.287965988554081	0.780780780780757\\
0.289003808659167	0.781781781781759\\
0.289798888195755	0.78278278278276\\
0.291014350341516	0.783783783783761\\
0.292194051143955	0.784784784784762\\
0.293791320003425	0.785785785785763\\
0.295265861735345	0.786786786786764\\
0.296273333065464	0.787787787787765\\
0.297339170808534	0.788788788788766\\
0.29884129693114	0.789789789789768\\
0.300460926214937	0.790790790790769\\
0.30154355495101	0.79179179179177\\
0.302929796225555	0.792792792792771\\
0.303931349123623	0.793793793793772\\
0.304351664208969	0.794794794794773\\
0.305496019700939	0.795795795795774\\
0.306746026136665	0.796796796796776\\
0.308234025893995	0.797797797797777\\
0.310245314441843	0.798798798798778\\
0.311233929741462	0.799799799799779\\
0.312217335125922	0.80080080080078\\
0.313015066574422	0.801801801801781\\
0.314109913353832	0.802802802802782\\
0.315111702079976	0.803803803803783\\
0.316167375463493	0.804804804804784\\
0.316989862659561	0.805805805805786\\
0.318332776427752	0.806806806806787\\
0.318964990772866	0.807807807807788\\
0.320814475916521	0.808808808808789\\
0.32376780278285	0.80980980980979\\
0.325145546625507	0.810810810810791\\
0.326291286469264	0.811811811811792\\
0.327007660841403	0.812812812812794\\
0.327802359542041	0.813813813813795\\
0.328915615815056	0.814814814814796\\
0.330153835498798	0.815815815815797\\
0.331408505819773	0.816816816816798\\
0.333119324228178	0.817817817817799\\
0.334242439803194	0.8188188188188\\
0.337101339068006	0.819819819819802\\
0.338627989796244	0.820820820820803\\
0.340472428024462	0.821821821821804\\
0.341768725140895	0.822822822822805\\
0.342905620472717	0.823823823823806\\
0.344912115448821	0.824824824824807\\
0.346241565801996	0.825825825825808\\
0.347499000749657	0.82682682682681\\
0.348827696507186	0.827827827827811\\
0.34982194021832	0.828828828828812\\
0.351198299559037	0.829829829829813\\
0.352034932920461	0.830830830830814\\
0.353659113291489	0.831831831831815\\
0.35528838781058	0.832832832832816\\
0.356847926243514	0.833833833833818\\
0.357923222892722	0.834834834834819\\
0.359643690818832	0.83583583583582\\
0.36148402176962	0.836836836836821\\
0.362223869654446	0.837837837837822\\
0.36421685987969	0.838838838838823\\
0.366782525808954	0.839839839839824\\
0.368481340025212	0.840840840840826\\
0.370130016952949	0.841841841841827\\
0.37208160952726	0.842842842842828\\
0.374454390355112	0.843843843843829\\
0.376122268238291	0.84484484484483\\
0.377399923696899	0.845845845845831\\
0.379128117781065	0.846846846846832\\
0.381104959786679	0.847847847847834\\
0.383032155051417	0.848848848848835\\
0.384870382139184	0.849849849849836\\
0.386471001033218	0.850850850850837\\
0.387770552839825	0.851851851851838\\
0.389962023642695	0.852852852852839\\
0.391425748880103	0.85385385385384\\
0.393410072958243	0.854854854854842\\
0.395245882232782	0.855855855855843\\
0.397227968739209	0.856856856856844\\
0.397943651657712	0.857857857857845\\
0.400158076155876	0.858858858858846\\
0.402333558796585	0.859859859859847\\
0.403792060654283	0.860860860860848\\
0.405842998262479	0.86186186186185\\
0.408796429941027	0.862862862862851\\
0.411775611868435	0.863863863863852\\
0.413171756464561	0.864864864864853\\
0.4151651221013	0.865865865865854\\
0.417329393439616	0.866866866866855\\
0.41926491404088	0.867867867867857\\
0.421369983795884	0.868868868868858\\
0.422363432277066	0.869869869869859\\
0.424583896291892	0.87087087087086\\
0.426730463334195	0.871871871871861\\
0.429874520326489	0.872872872872862\\
0.431759146467627	0.873873873873863\\
0.43436992115981	0.874874874874864\\
0.43631507992874	0.875875875875866\\
0.438098501965374	0.876876876876867\\
0.439980097670897	0.877877877877868\\
0.44382555743551	0.878878878878869\\
0.445341179230677	0.87987987987987\\
0.448751481891364	0.880880880880871\\
0.450583487997534	0.881881881881872\\
0.452785744975422	0.882882882882873\\
0.455073707690275	0.883883883883874\\
0.457188629754967	0.884884884884875\\
0.459136983183754	0.885885885885876\\
0.461063889216973	0.886886886886878\\
0.464137546307825	0.887887887887879\\
0.46530908679469	0.88888888888888\\
0.468691904149601	0.889889889889881\\
0.471926425393988	0.890890890890882\\
0.475254437138728	0.891891891891883\\
0.47874043767829	0.892892892892884\\
0.481039211573659	0.893893893893885\\
0.483570385702162	0.894894894894886\\
0.485215587333961	0.895895895895887\\
0.488083772566739	0.896896896896888\\
0.491204071160091	0.89789789789789\\
0.495878137150534	0.898898898898891\\
0.498549151600884	0.899899899899892\\
0.502984205919892	0.900900900900893\\
0.506367336732623	0.901901901901894\\
0.509206879043347	0.902902902902895\\
0.511099407360923	0.903903903903896\\
0.514010772381098	0.904904904904897\\
0.517016912116077	0.905905905905898\\
0.521266972793946	0.906906906906899\\
0.524772106679713	0.907907907907901\\
0.529289676606922	0.908908908908902\\
0.532396717854169	0.909909909909903\\
0.536572450906881	0.910910910910904\\
0.540537832968813	0.911911911911905\\
0.543173138244441	0.912912912912906\\
0.547606552900252	0.913913913913907\\
0.550023780322363	0.914914914914908\\
0.553710579004665	0.915915915915909\\
0.557468916020952	0.91691691691691\\
0.562838941573673	0.917917917917911\\
0.565844057208839	0.918918918918912\\
0.568575054407145	0.919919919919914\\
0.572873522087738	0.920920920920915\\
0.577216932466996	0.921921921921916\\
0.580251811703153	0.922922922922917\\
0.5842627312537	0.923923923923918\\
0.588401492321438	0.924924924924919\\
0.594979279543253	0.92592592592592\\
0.60178369860407	0.926926926926921\\
0.60460296638562	0.927927927927922\\
0.60919371286856	0.928928928928923\\
0.614064224379803	0.929929929929924\\
0.622560707526505	0.930930930930925\\
0.628524780081953	0.931931931931927\\
0.634003388357968	0.932932932932928\\
0.6400071998538	0.933933933933929\\
0.645646530536229	0.93493493493493\\
0.650502419485889	0.935935935935931\\
0.656433265733652	0.936936936936932\\
0.664602086957117	0.937937937937933\\
0.669575582203876	0.938938938938934\\
0.674819792027975	0.939939939939935\\
0.678160480245722	0.940940940940936\\
0.684328559208334	0.941941941941937\\
0.691017435729776	0.942942942942938\\
0.69621286446886	0.94394394394394\\
0.704973061123965	0.944944944944941\\
0.711161138375054	0.945945945945942\\
0.715885067492898	0.946946946946943\\
0.721623771552402	0.947947947947944\\
0.72517555809155	0.948948948948945\\
0.730727619599419	0.949949949949946\\
0.735368953457893	0.950950950950947\\
0.744361210507533	0.951951951951948\\
0.753816048199951	0.952952952952949\\
0.758674951640167	0.95395395395395\\
0.764051593391827	0.954954954954951\\
0.771567133905974	0.955955955955952\\
0.778518787414157	0.956956956956953\\
0.792665263872124	0.957957957957955\\
0.806747224443708	0.958958958958956\\
0.819100558673298	0.959959959959957\\
0.837578173151007	0.960960960960958\\
0.848724632035612	0.961961961961959\\
0.864547270509846	0.96296296296296\\
0.887382452013568	0.963963963963961\\
0.907606598757354	0.964964964964962\\
0.932928346307961	0.965965965965963\\
0.953598948342034	0.966966966966964\\
0.9762900265507	0.967967967967965\\
0.999916885897647	0.968968968968966\\
1.02688695240464	0.969969969969968\\
1.03919802916226	0.970970970970969\\
1.05477056558868	0.97197197197197\\
1.07136070919108	0.972972972972971\\
1.09565300333149	0.973973973973972\\
1.13716946574587	0.974974974974973\\
1.22560903917054	0.975975975975974\\
1.35080526759894	0.976976976976975\\
1.40430361167002	0.977977977977976\\
1.47918837042827	0.978978978978977\\
1.59776619084625	0.979979979979978\\
1.7425080007896	0.980980980980979\\
1.84591271573502	0.981981981981981\\
2.05449508546269	0.982982982982982\\
2.29926553704126	0.983983983983983\\
2.55505919307947	0.984984984984984\\
2.87834664570877	0.985985985985985\\
3.27496845514711	0.986986986986986\\
3.63708413609974	0.987987987987987\\
4.07434457179626	0.988988988988988\\
4.43469578033893	0.989989989989989\\
4.79491062485707	0.99099099099099\\
5.51363402620849	0.991991991991991\\
6.03315874108895	0.992992992992992\\
6.819886615794	0.993993993993993\\
7.87183662294769	0.994994994994995\\
9.58319359053977	0.995995995995996\\
11.6441530659402	0.996996996996997\\
14.074257151164	0.997997997997998\\
21.5050771686071	0.998998998998999\\
28.102729354544	1\\
};
%\addlegendentry{HRP-SA-BF ($B = 2$)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00047009100910067	0.00583501006036213\\
0.00114817681767931	0.0258551307847081\\
0.00280411141114278	0.045573440643863\\
0.00292186918691861	0.0456740442655934\\
0.00300015301530188	0.0541247484909456\\
0.00320578557855455	0.0742454728370221\\
0.00350028002799974	0.0843058350100604\\
0.00390790379037931	0.08682092555332\\
0.0039238583858392	0.0969818913480887\\
0.00579163916392389	0.117102615694165\\
0.00596830683068461	0.127162977867203\\
0.00613424042403921	0.138430583501006\\
0.0066721032103203	0.15784708249497\\
0.00685733573358505	0.159758551307847\\
0.00692218921892263	0.170120724346077\\
0.00722765276527326	0.190241448692153\\
0.0077042934293452	0.200301810865191\\
0.00773422742274121	0.21036217303823\\
0.00803833383338315	0.212676056338028\\
0.00861816481647892	0.232696177062375\\
0.00914379837983859	0.252816901408451\\
0.00923354335434112	0.255533199195171\\
0.00986391239123918	0.267002012072435\\
0.0101380878087802	0.269617706237425\\
0.0107684568456818	0.287022132796781\\
0.0119636663666327	0.296579476861167\\
0.0122677727772782	0.306639839034205\\
0.0122977067706778	0.316700201207244\\
0.0123463746374668	0.33682092555332\\
0.0125196119611957	0.356941649899397\\
0.0125782668266829	0.367002012072435\\
0.0130798109811003	0.376760563380282\\
0.0138677597759802	0.385513078470825\\
0.0140336933693384	0.395573440643863\\
0.0160781418141802	0.405533199195171\\
0.0160940964096419	0.422535211267606\\
0.0170018471847175	0.434004024144869\\
0.0170801310131008	0.454024144869215\\
0.0194043204320451	0.464084507042254\\
0.0195319091909205	0.468209255533199\\
0.0204720912091201	0.470120724346077\\
0.0205996799680008	0.480181086519115\\
0.0235022802280191	0.490241448692153\\
0.026859335933608	0.495875251509054\\
0.0280058795879601	0.496277665995976\\
0.0280403340334061	0.504527162977867\\
0.0395339093909399	0.509657947686117\\
0.0520021212121211	0.509959758551308\\
0.0715734473447327	0.520020120724346\\
0.0720041214121405	0.529275653923541\\
0.0938213921392119	0.538832997987928\\
0.0942144714471453	0.548591549295775\\
0.150880638063803	0.558651911468813\\
1.37894859485949	0.568712273641851\\
1.44857856785679	0.571629778672032\\
1.4685805680568	0.578672032193159\\
1.47992961296129	0.584909456740443\\
1.49214613561356	0.589235412474849\\
1.49993161316132	0.603118712273642\\
1.51214813581358	0.608350100603622\\
1.51272828182818	0.608853118712274\\
1.51329467946793	0.61046277665996\\
1.52134143414341	0.612273641851107\\
1.5327302820282	0.621830985915493\\
1.53329667966796	0.622635814889336\\
1.54134343434343	0.626961770623742\\
1.54628825582558	0.627062374245473\\
1.56628645864587	0.637122736418511\\
1.57898463846384	0.647183098591549\\
1.59102465246524	0.657243460764588\\
1.59436448644864	0.667303822937626\\
1.59898663866387	0.677364185110664\\
1.65437048704871	0.677665995975855\\
2.89670854085409	0.697686116700201\\
3.00260468046805	0.703420523138833\\
3.01249656965696	0.713480885311871\\
3.02260668066806	0.717806841046278\\
3.12644247424743	0.727867203219316\\
3.25720653065306	0.729577464788733\\
3.26328673867387	0.739637826961771\\
3.35395672567256	0.749698189134809\\
4.27337663766377	0.757142857142857\\
4.41983447344735	0.767203219315895\\
4.43983647364737	0.769617706237425\\
4.45983847384738	0.777263581488934\\
4.51264658465846	0.787323943661972\\
4.52452461246125	0.787424547283702\\
4.54452661266127	0.79738430583501\\
4.61521857185719	0.807444668008048\\
4.63522057205721	0.817505030181087\\
4.65408673867387	0.827565392354125\\
4.66453861386139	0.837625754527163\\
4.68277269726973	0.847686116700201\\
4.85736654665467	0.855935613682093\\
5.60674866486649	0.856438631790744\\
5.92427473747375	0.866498993963783\\
6.0514604760476	0.886418511066398\\
6.33677654765476	0.896478873239437\\
6.96688467846784	0.906438631790744\\
7.11952265226523	0.909959758551308\\
7.13952465246524	0.910362173038229\\
7.57161249124912	0.91056338028169\\
7.93693656365637	0.911267605633803\\
7.95693856385639	0.920623742454728\\
8.49379867986799	0.923239436619718\\
8.76383679367936	0.925352112676056\\
8.78383879387938	0.933199195171026\\
10.4047227822782	0.943259557344064\\
10.4941927692769	0.953319919517103\\
12.6342127212721	0.963380281690141\\
12.8581666266627	0.973440643863179\\
30.273164390439	0.97364185110664\\
31.5570405690569	0.976056338028169\\
31.5770425692569	0.983501006036217\\
31.637048569857	0.991851106639839\\
31.657050570057	0.993561368209256\\
62.6090667126713	0.993863179074447\\
62.6290687128713	0.995774647887324\\
62.6490707130713	0.997082494969819\\
64.1692227282728	0.998490945674044\\
64.1892247284729	1\\
};
%\addlegendentry{MF ($B = 3$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
3.59831669527466e-06	0\\
0.000179597753806604	0.00100603621730377\\
0.000328901504538237	0.00201207243460755\\
0.00053363095587855	0.00301810865191132\\
0.000654550608786053	0.0040241448692151\\
0.00075903250396081	0.00503018108651887\\
0.000936163389201994	0.00603621730382276\\
0.00107319776703108	0.00704225352112642\\
0.0012005810590594	0.00804828973843019\\
0.00137680106806215	0.00905432595573397\\
0.00151543627623951	0.010060362173038\\
0.0017306427067254	0.0110663983903416\\
0.00192267406077029	0.0120724346076454\\
0.00207456459696687	0.0130784708249495\\
0.00221800350968238	0.0140845070422533\\
0.0023755252506561	0.0150905432595571\\
0.00253063450448465	0.0160965794768607\\
0.00268858951383066	0.0171026156941645\\
0.0028133083548525	0.0181086519114684\\
0.00297026373352338	0.0191146881287724\\
0.00321408474952278	0.0201207243460763\\
0.00330353529512806	0.02112676056338\\
0.00343255791188923	0.0221327967806837\\
0.00367665740124323	0.0231388329979874\\
0.00393356357122343	0.0241448692152912\\
0.00399995139753884	0.0251509054325951\\
0.00410471193472262	0.0261569416498989\\
0.00425004592833744	0.0271629778672028\\
0.00434947541514674	0.0281690140845066\\
0.00453524739382516	0.0291750503018104\\
0.00468862843972317	0.0301810865191142\\
0.00481279290349335	0.031187122736418\\
0.00488322479269421	0.0321931589537219\\
0.00500654155685609	0.0331991951710258\\
0.00514032826905719	0.0342052313883295\\
0.00529362963379043	0.0352112676056334\\
0.0054272592121194	0.0362173038229373\\
0.00548707551073591	0.0372233400402412\\
0.00564574911128091	0.038229376257545\\
0.00575028214576179	0.0392354124748487\\
0.00589155285187815	0.0402414486921525\\
0.00600978867857194	0.0412474849094564\\
0.00614831384683967	0.0422535211267602\\
0.00633544940018282	0.0432595573440641\\
0.00642003430931126	0.0442655935613678\\
0.00659419378484927	0.0452716297786715\\
0.00674932520944083	0.0462776659959752\\
0.00685931700367703	0.0472837022132788\\
0.00700866627345675	0.0482897384305825\\
0.00712652848560325	0.0492957746478863\\
0.00729132367764862	0.0503018108651901\\
0.0073805579243853	0.0513078470824939\\
0.00744682286242693	0.0523138832997978\\
0.00756062611059605	0.0533199195171016\\
0.00769211095420985	0.0543259557344056\\
0.00786981751456395	0.0553319919517096\\
0.00805493393216494	0.0563380281690133\\
0.00825623414058541	0.0573440643863171\\
0.00838764157798266	0.058350100603621\\
0.00847658718049615	0.0593561368209249\\
0.00861666792655669	0.0603621730382286\\
0.0087067205702489	0.0613682092555324\\
0.00877366873346119	0.0623742454728362\\
0.00896545235686474	0.06338028169014\\
0.00913552910996884	0.0643863179074442\\
0.00925243862739222	0.0653923541247479\\
0.00944212085133955	0.0663983903420519\\
0.00952217215178663	0.0674044265593556\\
0.00961536608556557	0.0684104627766593\\
0.00986106494837102	0.0694164989939631\\
0.00996226982576687	0.070422535211267\\
0.0101333053369252	0.0714285714285708\\
0.0102524711523095	0.0724346076458747\\
0.0103729712917655	0.0734406438631785\\
0.0105359716018469	0.0744466800804823\\
0.0106739332311214	0.075452716297786\\
0.010770336764466	0.0764587525150899\\
0.0109263850843249	0.0774647887323937\\
0.0110617970613518	0.0784708249496975\\
0.0111717447678181	0.0794768611670013\\
0.011260463502154	0.080482897384305\\
0.0113285502326423	0.0814889336016088\\
0.0114193731643866	0.0824949698189125\\
0.0115431477936028	0.0835010060362166\\
0.0116965566549965	0.0845070422535203\\
0.0118347472707008	0.0855130784708242\\
0.011971498852013	0.0865191146881281\\
0.0120660511192341	0.0875251509054319\\
0.0122070669938097	0.0885311871227356\\
0.0123223360063562	0.0895372233400393\\
0.0125036822522091	0.0905432595573431\\
0.0126236984576309	0.0915492957746468\\
0.0127458020350986	0.0925553319919504\\
0.0129188212731073	0.0935613682092543\\
0.0130366760387659	0.0945674044265582\\
0.01326389693876	0.0955734406438619\\
0.0134063978588088	0.0965794768611655\\
0.0135681512143258	0.0975855130784692\\
0.0136543243219833	0.098591549295773\\
0.0137712905051064	0.0995975855130768\\
0.013980893982783	0.100603621730381\\
0.0140968247997577	0.101609657947684\\
0.0143368422519465	0.102615694164988\\
0.0144664885637269	0.103621730382292\\
0.0146402989012699	0.104627766599595\\
0.0148592406563282	0.105633802816899\\
0.0149560950103975	0.106639839034203\\
0.0150888182845534	0.107645875251507\\
0.0152186639126199	0.10865191146881\\
0.0153683715227189	0.109657947686114\\
0.0155952089010754	0.110663983903418\\
0.0157917493636113	0.111670020120722\\
0.0159850051274582	0.112676056338026\\
0.0161354136949683	0.11368209255533\\
0.0161990648410963	0.114688128772633\\
0.0163351515345944	0.115694164989937\\
0.016434293029409	0.116700201207241\\
0.0165472909546978	0.117706237424545\\
0.0166911389465128	0.118712273641849\\
0.0168636574435084	0.119718309859152\\
0.017114800465869	0.120724346076456\\
0.01726780090668	0.12173038229376\\
0.0174153139224273	0.122736418511064\\
0.0176021712885195	0.123742454728367\\
0.0176616716924336	0.124748490945671\\
0.0178247408866454	0.125754527162975\\
0.0179832461154881	0.126760563380279\\
0.0181078162761779	0.127766599597582\\
0.0182610396766947	0.128772635814886\\
0.0183876969487624	0.12977867203219\\
0.0185547207998411	0.130784708249494\\
0.0187594157555253	0.131790744466798\\
0.0188901702789863	0.132796780684101\\
0.0190710815259933	0.133802816901405\\
0.0191912637831173	0.134808853118709\\
0.0193324045668319	0.135814889336013\\
0.0195408001396054	0.136820925553317\\
0.0197021916764655	0.13782696177062\\
0.0198612683487909	0.138832997987924\\
0.0200782076497248	0.139839034205228\\
0.0202217175215598	0.140845070422532\\
0.0203461438013477	0.141851106639835\\
0.0204987925707592	0.142857142857139\\
0.0206550759117583	0.143863179074443\\
0.0208491355769169	0.144869215291747\\
0.0209829845229876	0.14587525150905\\
0.0212007955479301	0.146881287726354\\
0.0213329068895796	0.147887323943658\\
0.0215336291129091	0.148893360160961\\
0.0216363574573428	0.149899396378265\\
0.0217507831841885	0.150905432595569\\
0.0219846349148085	0.151911468812873\\
0.0220899073848706	0.152917505030176\\
0.0221797138379927	0.15392354124748\\
0.0222973586998982	0.154929577464784\\
0.0223840446751815	0.155935613682088\\
0.0225109336724429	0.156941649899391\\
0.0226911413183117	0.157947686116695\\
0.0227787665442065	0.158953722333999\\
0.0229253142851249	0.159959758551303\\
0.0230261500390476	0.160965794768606\\
0.0232153392085834	0.16197183098591\\
0.0233938641929754	0.162977867203214\\
0.0235958951320256	0.163983903420518\\
0.0236922938865618	0.164989939637821\\
0.0239070311390499	0.165995975855125\\
0.0240446825580207	0.167002012072429\\
0.0241883792493276	0.168008048289733\\
0.0242954059992098	0.169014084507036\\
0.0245197057691122	0.17002012072434\\
0.0246626625913571	0.171026156941644\\
0.0248137057185183	0.172032193158947\\
0.0250232779686996	0.173038229376251\\
0.0251411787202258	0.174044265593555\\
0.0253828177155455	0.175050301810859\\
0.0255489690166257	0.176056338028162\\
0.0256570439023349	0.177062374245466\\
0.0258157818207145	0.17806841046277\\
0.0259450479835284	0.179074446680074\\
0.0261347694914882	0.180080482897377\\
0.026309578277548	0.181086519114681\\
0.0264665790801395	0.182092555331985\\
0.0265836723937269	0.183098591549289\\
0.0268571611440578	0.184104627766592\\
0.027005109812194	0.185110663983896\\
0.0270678709270591	0.1861167002012\\
0.027267511988935	0.187122736418504\\
0.027460423243344	0.188128772635807\\
0.0275815977303946	0.189134808853111\\
0.0277390621707987	0.190140845070415\\
0.0279139592047173	0.191146881287719\\
0.0281059030017587	0.192152917505022\\
0.0283340996474948	0.193158953722326\\
0.0285788993366225	0.19416498993963\\
0.0287458755442387	0.195171026156934\\
0.0289129365850442	0.196177062374237\\
0.0291059902494482	0.197183098591541\\
0.029328955097947	0.198189134808845\\
0.029477384981881	0.199195171026148\\
0.0296096692589529	0.200201207243452\\
0.0298055394777776	0.201207243460756\\
0.0300193593306233	0.20221327967806\\
0.0302648207368712	0.203219315895363\\
0.0304442317618978	0.204225352112667\\
0.0306209065611043	0.205231388329971\\
0.0307458496042656	0.206237424547274\\
0.0309334786667534	0.207243460764578\\
0.0309936183554669	0.208249496981882\\
0.0311234487028536	0.209255533199185\\
0.0313245094220491	0.210261569416489\\
0.0314373680347728	0.211267605633793\\
0.0315900201715422	0.212273641851097\\
0.0317393788810705	0.2132796780684\\
0.0319275161406871	0.214285714285704\\
0.0321106096041888	0.215291750503008\\
0.0322289767683124	0.216297786720311\\
0.0324264111761821	0.217303822937615\\
0.0326214287278468	0.218309859154919\\
0.0327386189169303	0.219315895372222\\
0.032863886453768	0.220321931589526\\
0.033177584166669	0.22132796780683\\
0.0334386338300803	0.222334004024134\\
0.0338271850246699	0.223340040241437\\
0.034016463281322	0.224346076458741\\
0.0342267269120669	0.225352112676045\\
0.0344669916636349	0.226358148893348\\
0.034615937104217	0.227364185110652\\
0.0348647429273896	0.228370221327956\\
0.0350861255738621	0.229376257545259\\
0.0352249036743935	0.230382293762563\\
0.0353904349925003	0.231388329979867\\
0.0356695361265658	0.232394366197171\\
0.0358110444434843	0.233400402414474\\
0.0359274171134452	0.234406438631778\\
0.0361618501452998	0.235412474849082\\
0.0363992057835887	0.236418511066386\\
0.0365663745922173	0.237424547283689\\
0.0368242812434438	0.238430583500993\\
0.036909301451951	0.239436619718297\\
0.0370444201533147	0.2404426559356\\
0.0372981927722567	0.241448692152904\\
0.0376336631016212	0.242454728370208\\
0.0378173148864676	0.243460764587512\\
0.0380340390489309	0.244466800804815\\
0.0381673501943887	0.245472837022119\\
0.0383404503612681	0.246478873239423\\
0.0385375701907087	0.247484909456727\\
0.0386696196809098	0.24849094567403\\
0.0388625537987082	0.249496981891334\\
0.0391426498638925	0.250503018108638\\
0.0394832507556515	0.251509054325941\\
0.039641963996452	0.252515090543245\\
0.0398816849163381	0.253521126760549\\
0.0400236071771971	0.254527162977853\\
0.0402420660382674	0.255533199195156\\
0.0404435368287821	0.25653923541246\\
0.040652972313957	0.257545271629764\\
0.0410536750604109	0.258551307847067\\
0.0413337797027253	0.259557344064371\\
0.0415955899586464	0.260563380281675\\
0.0418217755312291	0.261569416498979\\
0.0419522400763999	0.262575452716282\\
0.0422924750430766	0.263581488933586\\
0.0424298143898039	0.26458752515089\\
0.0427882273881277	0.265593561368194\\
0.0432252010783536	0.266599597585497\\
0.0434083064168931	0.267605633802801\\
0.0436682721700592	0.268611670020105\\
0.0439908128739397	0.269617706237408\\
0.0441390040761078	0.270623742454712\\
0.0443969978356442	0.271629778672016\\
0.0445909416916379	0.27263581488932\\
0.0448537861500355	0.273641851106623\\
0.0450596608014777	0.274647887323927\\
0.0452145603049914	0.275653923541231\\
0.0454338230586551	0.276659959758534\\
0.0456045514920618	0.277665995975838\\
0.0459039215912043	0.278672032193142\\
0.0462436065391074	0.279678068410446\\
0.0465428821452072	0.280684104627749\\
0.0467250280998091	0.281690140845053\\
0.0469768753527973	0.282696177062357\\
0.0472711588115189	0.28370221327966\\
0.0476757689797296	0.284708249496964\\
0.0480774461892342	0.285714285714268\\
0.0483650593320561	0.286720321931572\\
0.0485370282260931	0.287726358148875\\
0.048782045297445	0.288732394366179\\
0.0489978523758126	0.289738430583483\\
0.0492778226430559	0.290744466800786\\
0.0494984908569194	0.29175050301809\\
0.0496886591471615	0.292756539235394\\
0.0500181402624165	0.293762575452697\\
0.0501080108667296	0.294768611670001\\
0.050402078836111	0.295774647887305\\
0.0506661465448488	0.296780684104608\\
0.0508551331507121	0.297786720321912\\
0.0511140677933284	0.298792756539216\\
0.0513926930276405	0.29979879275652\\
0.0517738105654075	0.300804828973823\\
0.0520182609637061	0.301810865191127\\
0.052213876359108	0.302816901408431\\
0.052431532574051	0.303822937625734\\
0.0526875290305515	0.304828973843038\\
0.0530666083051301	0.305835010060342\\
0.0532483948442319	0.306841046277646\\
0.053434543495527	0.307847082494949\\
0.0536859948834518	0.308853118712253\\
0.0540296776040332	0.309859154929557\\
0.0541258239073841	0.31086519114686\\
0.0543086927452094	0.311871227364164\\
0.054560438737802	0.312877263581468\\
0.0549535488367496	0.313883299798771\\
0.0552406162867243	0.314889336016075\\
0.0554193948668704	0.315895372233379\\
0.0557250123835615	0.316901408450683\\
0.0559558312523194	0.317907444667986\\
0.0562053721751141	0.31891348088529\\
0.0565138132172169	0.319919517102594\\
0.056770728900517	0.320925553319898\\
0.0569658549520469	0.321931589537201\\
0.0572428096523723	0.322937625754505\\
0.0574207423758537	0.323943661971809\\
0.0576108140355345	0.324949698189112\\
0.0578692403389169	0.325955734406416\\
0.0582232850447006	0.32696177062372\\
0.0584654065184402	0.327967806841023\\
0.0586145374066902	0.328973843058327\\
0.0588740173497868	0.329979879275631\\
0.059164001132995	0.330985915492934\\
0.0594131784598737	0.331991951710238\\
0.059661824574377	0.332997987927542\\
0.059921192512622	0.334004024144846\\
0.0603559972003112	0.335010060362149\\
0.0605330698924469	0.336016096579453\\
0.0607193690122827	0.337022132796757\\
0.0609669085823228	0.33802816901406\\
0.0611931636624075	0.339034205231364\\
0.0613370926982384	0.340040241448668\\
0.0614762590265556	0.341046277665972\\
0.0616934707061816	0.342052313883275\\
0.0620926136961373	0.343058350100579\\
0.062246775968994	0.344064386317883\\
0.0625963520780513	0.345070422535186\\
0.0628854928103486	0.34607645875249\\
0.063197628765348	0.347082494969794\\
0.0634658629041525	0.348088531187098\\
0.0637570190285039	0.349094567404401\\
0.0641680181492337	0.350100603621705\\
0.0644382983435072	0.351106639839009\\
0.0646446183453371	0.352112676056312\\
0.0648210088292664	0.353118712273616\\
0.0650056298110506	0.35412474849092\\
0.065371625125346	0.355130784708223\\
0.0655116519679666	0.356136820925527\\
0.065820087224246	0.357142857142831\\
0.0660641444869725	0.358148893360134\\
0.0662090096095458	0.359154929577438\\
0.0665993328559296	0.360160965794742\\
0.0668087004158231	0.361167002012045\\
0.0672404120943142	0.362173038229349\\
0.0674935292653771	0.363179074446653\\
0.0676596931920272	0.364185110663956\\
0.0679801273849012	0.36519114688126\\
0.0681689953773716	0.366197183098564\\
0.0686483582162456	0.367203219315867\\
0.0689468592453011	0.368209255533171\\
0.0693085567727465	0.369215291750475\\
0.0696353937933338	0.370221327967778\\
0.0698601771109697	0.371227364185082\\
0.0703392482510026	0.372233400402386\\
0.0707004630873911	0.373239436619689\\
0.0709551908175357	0.374245472836993\\
0.0712766006312364	0.375251509054297\\
0.0716331670594528	0.3762575452716\\
0.0719164223321513	0.377263581488904\\
0.0722542852977739	0.378269617706208\\
0.0725867045608357	0.379275653923511\\
0.0731549416410715	0.380281690140815\\
0.0733298840156706	0.381287726358119\\
0.0735298259502244	0.382293762575422\\
0.073764055686695	0.383299798792726\\
0.0740366283433147	0.38430583501003\\
0.0742560732053938	0.385311871227333\\
0.0744123115573974	0.386317907444637\\
0.0747125649060081	0.387323943661941\\
0.0749813391542808	0.388329979879244\\
0.0752432044444973	0.389336016096548\\
0.0755543573251849	0.390342052313852\\
0.0759536663211691	0.391348088531155\\
0.0762596125521888	0.392354124748459\\
0.0765504215350141	0.393360160965763\\
0.0767634865241824	0.394366197183066\\
0.0770476437044039	0.39537223340037\\
0.0774134364877526	0.396378269617674\\
0.0776883977147875	0.397384305834977\\
0.0779210780278632	0.398390342052281\\
0.0783006477079553	0.399396378269585\\
0.0785809375829487	0.400402414486888\\
0.078799422875429	0.401408450704192\\
0.0790918995217922	0.402414486921496\\
0.0794794443647913	0.403420523138799\\
0.0798767381841294	0.404426559356103\\
0.0801550268252385	0.405432595573406\\
0.0805793190159321	0.40643863179071\\
0.0807178350510398	0.407444668008014\\
0.0809683816711804	0.408450704225317\\
0.0811927701531374	0.409456740442621\\
0.0815114393167811	0.410462776659925\\
0.0820098167423886	0.411468812877228\\
0.0822043825042762	0.412474849094532\\
0.0824968670808932	0.413480885311836\\
0.0830226469574651	0.414486921529139\\
0.0833301114849263	0.415492957746443\\
0.0836458753607712	0.416498993963747\\
0.0838087829863099	0.41750503018105\\
0.084076221195037	0.418511066398354\\
0.0844346152069253	0.419517102615658\\
0.0847689814031298	0.420523138832961\\
0.0851184559692726	0.421529175050265\\
0.0854124599861095	0.422535211267569\\
0.0857247762459608	0.423541247484872\\
0.0860468735374305	0.424547283702176\\
0.0863004715568181	0.42555331991948\\
0.0866258892157674	0.426559356136783\\
0.0870842638020957	0.427565392354087\\
0.0872713896510291	0.428571428571391\\
0.0874918145137933	0.429577464788694\\
0.087652847528517	0.430583501005998\\
0.0879966566718569	0.431589537223302\\
0.0881952149333465	0.432595573440605\\
0.0885709615822137	0.433601609657909\\
0.0888856968634784	0.434607645875213\\
0.089216988899615	0.435613682092516\\
0.089346150282104	0.43661971830982\\
0.0895189802810421	0.437625754527124\\
0.0898610184600876	0.438631790744427\\
0.0901311649091454	0.439637826961731\\
0.0905049804850933	0.440643863179035\\
0.090732900322255	0.441649899396338\\
0.091281242163916	0.442655935613642\\
0.0916101999068673	0.443661971830946\\
0.0918836473912421	0.444668008048249\\
0.0922518988108383	0.445674044265553\\
0.0927199863428658	0.446680080482857\\
0.0931279962508675	0.44768611670016\\
0.0933153980108372	0.448692152917464\\
0.0935866815821349	0.449698189134768\\
0.0937326763655406	0.450704225352071\\
0.0940271188968858	0.451710261569375\\
0.0942705124720575	0.452716297786679\\
0.0945742918645642	0.453722334003982\\
0.0949842337262297	0.454728370221286\\
0.0952417921312687	0.45573440643859\\
0.0955064806108368	0.456740442655893\\
0.0957703737196809	0.457746478873197\\
0.0959073707588125	0.458752515090501\\
0.0961955424349519	0.459758551307804\\
0.0963977332940615	0.460764587525108\\
0.0966554782683957	0.461770623742412\\
0.0969270843521421	0.462776659959715\\
0.0973612602230993	0.463782696177019\\
0.0977255023509898	0.464788732394323\\
0.0980300160147749	0.465794768611626\\
0.0981815645996846	0.46680080482893\\
0.0986472818375681	0.467806841046234\\
0.0990197922852545	0.468812877263537\\
0.0993191709081032	0.469818913480841\\
0.0996841437055291	0.470824949698145\\
0.099902953982685	0.471830985915448\\
0.100131592141802	0.472837022132752\\
0.100426933331143	0.473843058350056\\
0.10069369625802	0.474849094567359\\
0.101103458415537	0.475855130784663\\
0.101297192138667	0.476861167001967\\
0.101468843999278	0.47786720321927\\
0.10159119811863	0.478873239436574\\
0.101873611333946	0.479879275653878\\
0.102036594280069	0.480885311871181\\
0.102294304518193	0.481891348088485\\
0.10251941715083	0.482897384305789\\
0.102874471652134	0.483903420523092\\
0.103260378902576	0.484909456740396\\
0.103453835440938	0.4859154929577\\
0.103796180114177	0.486921529175003\\
0.104018120229076	0.487927565392307\\
0.104297287297541	0.488933601609611\\
0.104484107776582	0.489939637826914\\
0.104696216457956	0.490945674044218\\
0.104944564118135	0.491951710261522\\
0.105196876950686	0.492957746478825\\
0.105369074879953	0.493963782696129\\
0.105689903391617	0.494969818913433\\
0.105936723322138	0.495975855130736\\
0.106170213087543	0.49698189134804\\
0.106601692237874	0.497987927565343\\
0.106861961660204	0.498993963782647\\
0.107130550541342	0.499999999999951\\
0.107658649994484	0.501006036217255\\
0.107864846051918	0.502012072434559\\
0.108144837058028	0.503018108651862\\
0.108579830157716	0.504024144869167\\
0.108837070523961	0.505030181086471\\
0.109270949234325	0.506036217303775\\
0.10952254409899	0.507042253521078\\
0.10982423656915	0.508048289738382\\
0.110299715678476	0.509054325955686\\
0.110565122021658	0.51006036217299\\
0.110866834346652	0.511066398390294\\
0.111191258657623	0.512072434607598\\
0.111444139322959	0.513078470824902\\
0.111680588863557	0.514084507042206\\
0.112032567292633	0.51509054325951\\
0.112286267514101	0.516096579476814\\
0.112521487263564	0.517102615694117\\
0.112890171166917	0.518108651911421\\
0.113147271229883	0.519114688128725\\
0.11339600500461	0.520120724346029\\
0.113643934663603	0.521126760563333\\
0.114199500019993	0.522132796780637\\
0.114595093125367	0.523138832997941\\
0.115006895620212	0.524144869215245\\
0.115295401864522	0.525150905432549\\
0.115612944764054	0.526156941649853\\
0.115754135978104	0.527162977867157\\
0.116185217399828	0.52816901408446\\
0.116377424099801	0.529175050301764\\
0.116690840724866	0.530181086519068\\
0.117015489551532	0.531187122736372\\
0.117352854655707	0.532193158953676\\
0.117478142100747	0.53319919517098\\
0.117716474144068	0.534205231388284\\
0.117997354683133	0.535211267605588\\
0.11836901973397	0.536217303822892\\
0.118820951910919	0.537223340040196\\
0.119250558263701	0.5382293762575\\
0.119859740229089	0.539235412474804\\
0.120344556197075	0.540241448692107\\
0.12080654754587	0.541247484909411\\
0.121234342003234	0.542253521126715\\
0.121410077985843	0.543259557344019\\
0.121837646748972	0.544265593561323\\
0.122290244343823	0.545271629778627\\
0.122613147147831	0.546277665995931\\
0.122942754675144	0.547283702213235\\
0.123376726552308	0.548289738430539\\
0.123637818373588	0.549295774647843\\
0.124225943453169	0.550301810865147\\
0.124561655016635	0.551307847082451\\
0.124984745280024	0.552313883299755\\
0.125319398338714	0.553319919517059\\
0.125653449404126	0.554325955734363\\
0.125940977674126	0.555331991951667\\
0.126303834520648	0.556338028168971\\
0.126655908088267	0.557344064386275\\
0.127034317375104	0.558350100603579\\
0.12737103864297	0.559356136820883\\
0.127735500228354	0.560362173038186\\
0.1279607746295	0.56136820925549\\
0.128095032371951	0.562374245472794\\
0.128508594287396	0.563380281690098\\
0.129000793386288	0.564386317907402\\
0.129444168304305	0.565392354124706\\
0.129687482942401	0.56639839034201\\
0.129920952010311	0.567404426559314\\
0.130547865083884	0.568410462776618\\
0.130878254209158	0.569416498993921\\
0.131186701709309	0.570422535211225\\
0.131629523974965	0.571428571428529\\
0.131818900863536	0.572434607645833\\
0.132597474558448	0.573440643863138\\
0.132944521635615	0.574446680080442\\
0.133265591361759	0.575452716297745\\
0.133756106901055	0.576458752515049\\
0.1343433540032	0.577464788732353\\
0.134607341033345	0.578470824949657\\
0.135084852906047	0.579476861166961\\
0.135605416282038	0.580482897384265\\
0.135904603443464	0.581488933601569\\
0.13625562511281	0.582494969818873\\
0.13664009885342	0.583501006036177\\
0.137000206109175	0.584507042253481\\
0.137885472696603	0.585513078470785\\
0.138318627208115	0.586519114688089\\
0.138788349184647	0.587525150905392\\
0.139315740300781	0.588531187122696\\
0.139580724886672	0.58953722334\\
0.13989837832791	0.590543259557304\\
0.140253394678332	0.591549295774608\\
0.140646437578621	0.592555331991912\\
0.140994995834902	0.593561368209216\\
0.141239806141852	0.59456740442652\\
0.141540202858614	0.595573440643824\\
0.142231274329685	0.596579476861128\\
0.142669339421502	0.597585513078432\\
0.14315702475205	0.598591549295736\\
0.143588050627834	0.59959758551304\\
0.144380563417478	0.600603621730344\\
0.144662738870849	0.601609657947647\\
0.144984405161257	0.602615694164951\\
0.145439282600194	0.603621730382255\\
0.145783696008913	0.604627766599559\\
0.146067172958126	0.605633802816863\\
0.146378432821805	0.606639839034167\\
0.146847808737668	0.607645875251471\\
0.147413664221389	0.608651911468775\\
0.147865979194378	0.609657947686079\\
0.148238061157613	0.610663983903383\\
0.148646277364957	0.611670020120687\\
0.148941115614335	0.612676056337991\\
0.149278423598602	0.613682092555295\\
0.149605703976313	0.614688128772599\\
0.150205780235606	0.615694164989903\\
0.150678503199993	0.616700201207206\\
0.151213468432079	0.61770623742451\\
0.151615375331517	0.618712273641815\\
0.152075706776273	0.619718309859119\\
0.152422996730159	0.620724346076423\\
0.152825912916246	0.621730382293727\\
0.15313221337502	0.62273641851103\\
0.153603650661781	0.623742454728334\\
0.154056330878607	0.624748490945638\\
0.154372553686008	0.625754527162942\\
0.154720393866349	0.626760563380246\\
0.155103135284051	0.62776659959755\\
0.155598190788904	0.628772635814854\\
0.156392603734723	0.629778672032158\\
0.156947852069386	0.630784708249462\\
0.157349367540025	0.631790744466766\\
0.157616318674833	0.63279678068407\\
0.157934725441002	0.633802816901374\\
0.158483424184155	0.634808853118678\\
0.158899989386803	0.635814889335981\\
0.159533805708875	0.636820925553285\\
0.159853960569588	0.637826961770589\\
0.160398018067916	0.638832997987893\\
0.160825773808465	0.639839034205197\\
0.161791686192821	0.640845070422501\\
0.16266174864716	0.641851106639804\\
0.163182426008632	0.642857142857108\\
0.163578498987228	0.643863179074413\\
0.163935971541074	0.644869215291717\\
0.164801237495276	0.64587525150902\\
0.165300005493116	0.646881287726324\\
0.165694143324936	0.647887323943628\\
0.166357318392507	0.648893360160932\\
0.16679615742412	0.649899396378236\\
0.167559596241212	0.65090543259554\\
0.168113193588461	0.651911468812844\\
0.16880622810595	0.652917505030148\\
0.169595628243705	0.653923541247451\\
0.170209938203513	0.654929577464755\\
0.17106554318444	0.655935613682059\\
0.171468170894661	0.656941649899363\\
0.171893362297324	0.657947686116667\\
0.172509915727353	0.658953722333971\\
0.173105328526987	0.659959758551275\\
0.1735076833215	0.660965794768579\\
0.174060504560833	0.661971830985883\\
0.174643282097449	0.662977867203187\\
0.1752224349781	0.66398390342049\\
0.175847800947395	0.664989939637794\\
0.176778120559099	0.665995975855098\\
0.1778075981737	0.667002012072402\\
0.178113823763496	0.668008048289706\\
0.178657669494058	0.66901408450701\\
0.179179683434963	0.670020120724314\\
0.17951411638175	0.671026156941618\\
0.180383025309602	0.672032193158921\\
0.181158123544568	0.673038229376225\\
0.18200248811703	0.674044265593529\\
0.183080448656952	0.675050301810833\\
0.183791071743862	0.676056338028137\\
0.184280510514846	0.677062374245441\\
0.184825347264287	0.678068410462745\\
0.185584461149787	0.679074446680049\\
0.186371732265506	0.680080482897353\\
0.18682255744501	0.681086519114656\\
0.187312471404624	0.68209255533196\\
0.18831112487598	0.683098591549264\\
0.189041569460585	0.684104627766568\\
0.189928677271286	0.685110663983872\\
0.190575159433159	0.686116700201176\\
0.191438128859993	0.68712273641848\\
0.192012627705349	0.688128772635784\\
0.192482609412508	0.689134808853088\\
0.193094285028401	0.690140845070392\\
0.193469121581046	0.691146881287696\\
0.193957092765409	0.692152917505\\
0.1946447358571	0.693158953722304\\
0.195000001553343	0.694164989939608\\
0.195701266316977	0.695171026156912\\
0.196586248621895	0.696177062374216\\
0.197433511698456	0.69718309859152\\
0.198057198413366	0.698189134808823\\
0.199147948511197	0.699195171026127\\
0.199539111244512	0.700201207243431\\
0.200337205663098	0.701207243460735\\
0.200977389605967	0.702213279678039\\
0.202401208470476	0.703219315895343\\
0.203389585252971	0.704225352112647\\
0.203890196822535	0.705231388329951\\
0.205049046788154	0.706237424547255\\
0.206177439412492	0.707243460764559\\
0.20721343714937	0.708249496981863\\
0.208276890778649	0.709255533199166\\
0.209358264815656	0.71026156941647\\
0.210338645189175	0.711267605633774\\
0.210743285020186	0.712273641851078\\
0.211691687062384	0.713279678068382\\
0.212575426974702	0.714285714285686\\
0.213907080604557	0.71529175050299\\
0.2155891576403	0.716297786720294\\
0.21629333605167	0.717303822937598\\
0.217775858781962	0.718309859154901\\
0.218938542725645	0.719315895372205\\
0.219790995932998	0.720321931589509\\
0.220788311266837	0.721327967806813\\
0.221628190404367	0.722334004024117\\
0.222447905699418	0.723340040241421\\
0.223283019127116	0.724346076458725\\
0.224143323417382	0.725352112676029\\
0.225646772859484	0.726358148893332\\
0.227112835563624	0.727364185110636\\
0.228257178303281	0.72837022132794\\
0.229032773724143	0.729376257545244\\
0.230531920856551	0.730382293762548\\
0.231072246442295	0.731388329979852\\
0.231865249050159	0.732394366197156\\
0.233127019405167	0.73340040241446\\
0.23388303161731	0.734406438631764\\
0.23501574055372	0.735412474849068\\
0.235708617793911	0.736418511066371\\
0.236607542000378	0.737424547283675\\
0.237521375244071	0.738430583500979\\
0.238308063712488	0.739436619718283\\
0.239038677511253	0.740442655935587\\
0.240469904551581	0.741448692152891\\
0.241511371436467	0.742454728370195\\
0.242299714879955	0.743460764587499\\
0.243150848067321	0.744466800804803\\
0.244056562601813	0.745472837022107\\
0.24464608756373	0.746478873239411\\
0.24582443828583	0.747484909456714\\
0.246512091521225	0.748490945674019\\
0.247276420218256	0.749496981891322\\
0.24878950166886	0.750503018108626\\
0.250320201210243	0.75150905432593\\
0.251456757990965	0.752515090543234\\
0.251961690554218	0.753521126760538\\
0.253026674319118	0.754527162977842\\
0.254067589122783	0.755533199195146\\
0.255502546602429	0.75653923541245\\
0.256325433959843	0.757545271629754\\
0.25707965157946	0.758551307847058\\
0.258185534397818	0.759557344064362\\
0.259259320654522	0.760563380281666\\
0.2601228657742	0.76156941649897\\
0.261325063979974	0.762575452716273\\
0.262396365816528	0.763581488933577\\
0.263922703910374	0.764587525150881\\
0.265855117614585	0.765593561368185\\
0.267712863645592	0.766599597585489\\
0.268304313564258	0.767605633802793\\
0.269930726611065	0.768611670020097\\
0.270947079699319	0.769617706237401\\
0.272161532807388	0.770623742454705\\
0.273821730664636	0.771629778672009\\
0.275038878412893	0.772635814889313\\
0.276851730885054	0.773641851106617\\
0.278206429287181	0.774647887323921\\
0.279046153591011	0.775653923541225\\
0.280520428059823	0.776659959758529\\
0.281174001797567	0.777665995975833\\
0.282424736378745	0.778672032193137\\
0.283685599499535	0.779678068410441\\
0.284897486854739	0.780684104627744\\
0.286142395176412	0.781690140845048\\
0.288065031970838	0.782696177062352\\
0.289349190195841	0.783702213279656\\
0.28997980859004	0.78470824949696\\
0.29170034979191	0.785714285714264\\
0.292856538723953	0.786720321931568\\
0.293860213158521	0.787726358148872\\
0.29555737041251	0.788732394366176\\
0.296415297497973	0.78973843058348\\
0.297210383545938	0.790744466800784\\
0.298200180086447	0.791750503018088\\
0.29895047400305	0.792756539235392\\
0.300005267395719	0.793762575452696\\
0.300648153705673	0.79476861167\\
0.302063769874316	0.795774647887304\\
0.303645895191586	0.796780684104607\\
0.305125912433541	0.797786720321911\\
0.306351302116894	0.798792756539215\\
0.308200243367438	0.799798792756519\\
0.310229198715284	0.800804828973823\\
0.311926298983046	0.801810865191127\\
0.313389421122679	0.802816901408431\\
0.315091402032479	0.803822937625735\\
0.316097379896391	0.804828973843039\\
0.317581715192802	0.805835010060343\\
0.31897760825786	0.806841046277647\\
0.320233587427055	0.807847082494951\\
0.321663249065431	0.808853118712255\\
0.323256228283647	0.809859154929559\\
0.324251341488406	0.810865191146863\\
0.326007049486975	0.811871227364167\\
0.32873112786298	0.81287726358147\\
0.331324264702118	0.813883299798774\\
0.333138938022223	0.814889336016078\\
0.334818381837792	0.815895372233382\\
0.335549556081491	0.816901408450686\\
0.338257880075872	0.81790744466799\\
0.339251887882526	0.818913480885294\\
0.343482026916682	0.819919517102598\\
0.346050004174892	0.820925553319902\\
0.349050542852504	0.821931589537206\\
0.351183877220492	0.82293762575451\\
0.352687181285162	0.823943661971814\\
0.354496249515382	0.824949698189118\\
0.357269958962839	0.825955734406422\\
0.358525838773105	0.826961770623726\\
0.359980751525431	0.82796780684103\\
0.36263361094467	0.828973843058334\\
0.3651460442603	0.829979879275637\\
0.367179456545422	0.830985915492941\\
0.368738632875171	0.831991951710245\\
0.370455475876405	0.832997987927549\\
0.372078706525542	0.834004024144853\\
0.373226081018096	0.835010060362157\\
0.374634765324529	0.836016096579461\\
0.376251382613205	0.837022132796765\\
0.377678156537469	0.838028169014069\\
0.379728010525383	0.839034205231373\\
0.382482464108783	0.840040241448677\\
0.383588625801558	0.841046277665981\\
0.384635721340707	0.842052313883285\\
0.386000774869956	0.843058350100589\\
0.388056879071314	0.844064386317893\\
0.390209006108023	0.845070422535197\\
0.392390050509107	0.8460764587525\\
0.394694638571423	0.847082494969804\\
0.396539289590521	0.848088531187108\\
0.398382845773554	0.849094567404412\\
0.400535719448669	0.850100603621716\\
0.403164383179188	0.85110663983902\\
0.404778521601031	0.852112676056324\\
0.406951517149501	0.853118712273628\\
0.40907820912164	0.854124748490932\\
0.410928613223774	0.855130784708236\\
0.413051119190328	0.85613682092554\\
0.415162691782662	0.857142857142844\\
0.417847088881473	0.858148893360148\\
0.420670960202745	0.859154929577452\\
0.422618382739195	0.860160965794756\\
0.423999794655138	0.86116700201206\\
0.425522363590716	0.862173038229364\\
0.426877085367977	0.863179074446668\\
0.428134182933164	0.864185110663972\\
0.430356161789042	0.865191146881275\\
0.432833091974317	0.866197183098579\\
0.435300963687794	0.867203219315883\\
0.438356218233515	0.868209255533187\\
0.440711253577717	0.869215291750491\\
0.443279271101613	0.870221327967795\\
0.446280160736805	0.871227364185099\\
0.448517467745781	0.872233400402403\\
0.451322841865917	0.873239436619707\\
0.45380017431469	0.874245472837011\\
0.455607677144663	0.875251509054315\\
0.457843176807899	0.876257545271619\\
0.45968107903181	0.877263581488923\\
0.460972989881398	0.878269617706227\\
0.463142420946781	0.87927565392353\\
0.467019829774657	0.880281690140834\\
0.469040743078764	0.881287726358138\\
0.470477785310223	0.882293762575442\\
0.473456714876491	0.883299798792746\\
0.476536020155947	0.88430583501005\\
0.478437536845286	0.885311871227354\\
0.480836230598985	0.886317907444658\\
0.484364237634622	0.887323943661962\\
0.487473727960115	0.888329979879266\\
0.490142239665424	0.88933601609657\\
0.493484318589374	0.890342052313874\\
0.496947995941451	0.891348088531178\\
0.5014054902624	0.892354124748481\\
0.505220111146286	0.893360160965785\\
0.50646897003741	0.894366197183089\\
0.509171778099866	0.895372233400393\\
0.512165926471368	0.896378269617697\\
0.515745652982702	0.897384305835001\\
0.520148331076797	0.898390342052305\\
0.522735028614388	0.899396378269609\\
0.526061480409371	0.900402414486913\\
0.530446797759694	0.901408450704217\\
0.53295250765705	0.902414486921521\\
0.536753083891348	0.903420523138825\\
0.5413247656334	0.904426559356129\\
0.545655611055992	0.905432595573432\\
0.548737999850935	0.906438631790736\\
0.551672647060101	0.90744466800804\\
0.554177438134801	0.908450704225344\\
0.556213655827833	0.909456740442648\\
0.561020170240965	0.910462776659952\\
0.562972777466015	0.911468812877256\\
0.565462158037896	0.91247484909456\\
0.569433084071498	0.913480885311864\\
0.573418826235823	0.914486921529168\\
0.580102899372918	0.915492957746472\\
0.582557588023256	0.916498993963776\\
0.588590010459697	0.91750503018108\\
0.595376904885228	0.918511066398384\\
0.607345092862992	0.919517102615687\\
0.618071064152474	0.920523138832991\\
0.624303641467328	0.921529175050295\\
0.631284193109629	0.922535211267599\\
0.63697111772559	0.923541247484903\\
0.660045380692424	0.924547283702207\\
0.672523972507548	0.925553319919511\\
0.683581217358753	0.926559356136815\\
0.696332145361737	0.927565392354119\\
0.713312965656563	0.928571428571423\\
0.720449079633489	0.929577464788727\\
0.728718288576545	0.930583501006031\\
0.745493377457151	0.931589537223335\\
0.756183818999602	0.932595573440639\\
0.766056167362535	0.933601609657942\\
0.775462233876169	0.934607645875246\\
0.783890253695766	0.93561368209255\\
0.795216140249153	0.936619718309854\\
0.806542826425442	0.937625754527158\\
0.823191198822926	0.938631790744462\\
0.834596423519187	0.939637826961766\\
0.854888479716255	0.94064386317907\\
0.865597721467793	0.941649899396374\\
0.873567520900203	0.942655935613678\\
0.889960761855061	0.943661971830982\\
0.910848139681377	0.944668008048285\\
0.929708792841737	0.945674044265589\\
0.947847857836887	0.946680080482893\\
0.974423548484822	0.947686116700197\\
0.985248340450525	0.948692152917501\\
1.00809835046719	0.949698189134805\\
1.02849610586708	0.950704225352109\\
1.04869740396057	0.951710261569413\\
1.08802030321432	0.952716297786717\\
1.11075411644171	0.953722334004021\\
1.14836705238634	0.954728370221324\\
1.18488156626584	0.955734406438628\\
1.21657497729477	0.956740442655932\\
1.27961334574577	0.957746478873236\\
1.35598000730899	0.95875251509054\\
1.41420690945665	0.959758551307844\\
1.45626822226707	0.960764587525148\\
1.53366407524661	0.961770623742452\\
1.59695379198905	0.962776659959756\\
1.68153112946355	0.963782696177059\\
1.76870659532191	0.964788732394363\\
1.87541593466572	0.965794768611667\\
1.97972060196433	0.966800804828971\\
2.09602174457805	0.967806841046275\\
2.34243412465882	0.968812877263579\\
2.4371864787219	0.969818913480883\\
2.55220309222753	0.970824949698187\\
2.82693748950985	0.971830985915491\\
2.95396756823536	0.972837022132795\\
3.11888043533976	0.973843058350099\\
3.44408718852673	0.974849094567402\\
3.71970213342983	0.975855130784706\\
3.94509923617435	0.97686116700201\\
4.25619319507896	0.977867203219314\\
4.72361965347161	0.978873239436618\\
5.03407632893334	0.979879275653922\\
5.42320596757952	0.980885311871226\\
5.7295591835937	0.98189134808853\\
6.1651347194084	0.982897384305834\\
6.62052118133455	0.983903420523138\\
7.07650993049941	0.984909456740442\\
7.3633846196076	0.985915492957745\\
7.82440632888301	0.986921529175049\\
8.23772712689159	0.987927565392353\\
9.0388229088981	0.988933601609657\\
9.7502899619379	0.989939637826961\\
10.5685470498878	0.990945674044265\\
11.8925103385557	0.991951710261569\\
12.851700870355	0.992957746478873\\
13.5753759549043	0.993963782696177\\
15.2574548197799	0.99496981891348\\
18.5573627996677	0.995975855130784\\
22.2417970102732	0.996981891348088\\
24.0169463549552	0.997987927565392\\
25.4017970166143	0.998993963782696\\
33.8158551049643	1\\
};
%\addlegendentry{HRP-SA-BF ($B = 3$)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00047009100910067	0.0056321029870261\\
0.000597679767977866	0.00573267625465157\\
0.00114817681767931	0.0257467565121191\\
0.00280411141114278	0.0276576485970029\\
0.00292186918691861	0.0383184149653022\\
0.00300015301530188	0.0436487981494519\\
0.00320578557855455	0.0637634516745449\\
0.00350028002799974	0.0738207784370914\\
0.0039238583858392	0.0939354319621845\\
0.00579163916392389	0.113949512219652\\
0.00596830683068461	0.134064165744745\\
0.00613424042403921	0.154178819269838\\
0.0066721032103203	0.171477421301418\\
0.00692218921892263	0.191592074826511\\
0.00722765276527326	0.211706728351604\\
0.00742373337333646	0.220858895705521\\
0.00765562556255617	0.236749471990345\\
0.0077042934293452	0.246806798752891\\
0.00773422742274121	0.256059539374434\\
0.00800387938793889	0.265815146334104\\
0.00803833383338315	0.279593683998793\\
0.00861816481647892	0.299708337523886\\
0.00914379837983859	0.319822991048979\\
0.00986391239123918	0.320527003922357\\
0.0101380878087802	0.332696369305039\\
0.0119636663666327	0.339032485165443\\
0.0119981208120805	0.349089811927989\\
0.0122677727772782	0.35995172483154\\
0.0122977067706778	0.369908478326461\\
0.0123463746374668	0.37413255556673\\
0.0125196119611957	0.394247209091823\\
0.0125782668266829	0.395051795232827\\
0.0133298969896991	0.397364980388213\\
0.0160940964096419	0.416574474504677\\
0.0170018471847175	0.43135874484562\\
0.0170801310131008	0.440712058734788\\
0.0171978887888784	0.458815246907372\\
0.0194043204320451	0.478728753897214\\
0.0195319091909205	0.486774615307251\\
0.0204720912091201	0.489791813336015\\
0.0235022802280191	0.499145127225183\\
0.0270534053405314	0.499346273760434\\
0.0277062936293646	0.49944684702806\\
0.0301400880088014	0.501056019310067\\
0.0307704570457048	0.521070099567535\\
0.0435042804280421	0.521774112440913\\
0.0470554055405543	0.531630292668209\\
0.05087063706371	0.535854369908478\\
0.0538173917391731	0.545911696671025\\
0.0668633363336539	0.551141506587549\\
0.0708726372637329	0.556974756109826\\
0.0788185818581866	0.566931509604747\\
0.0868653365336627	0.571658453183144\\
1.44633262326233	0.58171577994569\\
1.44857856785679	0.591571960172986\\
1.44927937793779	0.601629286935533\\
1.45895659565956	0.611485467162828\\
1.46421858185819	0.621442220657749\\
1.46627645764577	0.641456300915217\\
1.46858056805681	0.641657447450468\\
1.47272428142815	0.641858593985719\\
1.48627845784578	0.641959167253344\\
1.49272628162816	0.65181534748064\\
1.50422258225823	0.661872674243186\\
1.51993361336134	0.681987327768279\\
1.52327151715172	0.691742934727949\\
1.52720342034204	0.701800261490496\\
1.54327351735174	0.702101981293372\\
1.54701135113513	0.707532937745147\\
1.55436048604861	0.720808609071709\\
1.56701335133515	0.72543497938248\\
1.57436248624862	0.732273961581012\\
1.57898463846384	0.742331288343558\\
1.61898863886388	0.751584028965101\\
1.66312672267226	0.752690334908981\\
1.68312872287228	0.761641355727648\\
2.9167105410541	0.771698682490194\\
2.93968645864587	0.783566328069999\\
2.96873058305831	0.793623654832545\\
3.02260668066806	0.794729960776426\\
3.03249856985698	0.804787287538972\\
3.04260868086809	0.819672131147541\\
3.06261068106811	0.823795635120185\\
3.11506855685569	0.833852961882732\\
3.13914065406539	0.833953535150357\\
3.15393672367236	0.844010861912904\\
3.15914265426543	0.844714874786282\\
4.39406073607361	0.854772201548828\\
4.43983647364737	0.855275067886956\\
4.45983847384738	0.863019209494116\\
4.47686655665566	0.873076536256663\\
4.51130646064606	0.893191189781756\\
4.55265058505851	0.903248516544302\\
4.63660653065307	0.913305843306849\\
4.65522257225723	0.923363170069396\\
4.65660853085308	0.933420496831942\\
5.76353676367636	0.943477823594489\\
5.92427473747375	0.953535150357035\\
7.97767857785778	0.962586744443327\\
7.9976805780578	0.963592477119582\\
8.15395874587458	0.963693050387207\\
10.3247147814781	0.963994770190084\\
11.8048627962796	0.973750377149754\\
31.637048569857	0.974554963290757\\
31.657050570057	0.983707130644675\\
31.677052570257	0.985014583123806\\
31.697054570457	0.987026048476315\\
33.1972045854585	0.992155285125214\\
33.2172065856586	0.993261591069094\\
34.7173566006601	0.99356331087197\\
34.7373586008601	0.993663884139596\\
62.5490607120712	0.993764457407221\\
62.5690627122712	0.994166750477723\\
62.5690627122712	0.994367897012974\\
62.5890647124712	0.995273056421603\\
64.0892147274728	0.995977069294981\\
64.1092167276728	1\\
};
%\addlegendentry{MF ($B = 4$)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1.0598164124076e-07	0\\
0.000106348971137038	0.00100573267625459\\
0.000217829626542709	0.00201146535250918\\
0.000312037512312457	0.00301719802876388\\
0.000425345731688509	0.00402293070501858\\
0.000518441595225738	0.00502866338127306\\
0.000674197322295456	0.00603439605752776\\
0.000775622689282329	0.00704012873378235\\
0.000863594512219734	0.00804586141003705\\
0.000930160305639305	0.00905159408629164\\
0.000973674278377246	0.0100573267625462\\
0.00107437692221524	0.0110630594388009\\
0.0011715139554731	0.0120687921150555\\
0.00127364453798684	0.01307452479131\\
0.00137498811691827	0.0140802574675647\\
0.00147737257155001	0.0150859901438193\\
0.00157473263692509	0.016091722820074\\
0.00168290867148535	0.0170974554963287\\
0.00177879363896594	0.0181031881725834\\
0.00188580717261999	0.0191089208488381\\
0.00199180502258756	0.0201146535250926\\
0.00207497845845772	0.0211203862013472\\
0.00217619673345126	0.0221261188776017\\
0.0023340723606502	0.0231318515538564\\
0.00242428602096822	0.0241375842301111\\
0.0025100517435348	0.0251433169063657\\
0.0026233303360641	0.0261490495826204\\
0.0026949659995914	0.0271547822588751\\
0.00277383859069857	0.0281605149351298\\
0.00286067768566767	0.0291662476113844\\
0.0029313227866794	0.0301719802876391\\
0.00305178515810667	0.0311777129638938\\
0.00311269278891402	0.0321834456401484\\
0.00325109530286127	0.0331891783164031\\
0.00334960769648518	0.0341949109926576\\
0.00340668430486346	0.0352006436689122\\
0.00350487475713379	0.0362063763451669\\
0.00359414065037456	0.0372121090214216\\
0.00365710586253698	0.0382178416976763\\
0.00374320923464211	0.0392235743739309\\
0.00381979210204975	0.0402293070501856\\
0.00391035318670419	0.0412350397264403\\
0.00399746068408291	0.042240772402695\\
0.00408576835657826	0.0432465050789497\\
0.00419725825506845	0.0442522377552043\\
0.00429017187072489	0.0452579704314588\\
0.00439069554039762	0.0462637031077135\\
0.00450052166019432	0.0472694357839682\\
0.00459039213077261	0.048275168460223\\
0.00474545366277823	0.0492809011364777\\
0.00485396383628256	0.0502866338127324\\
0.00496582211090413	0.0512923664889871\\
0.00503395519717031	0.0522980991652416\\
0.00508438214903073	0.0533038318414963\\
0.00521613287597589	0.054309564517751\\
0.00527897609170225	0.0553152971940057\\
0.00539953284302541	0.0563210298702604\\
0.00548072380783893	0.057326762546515\\
0.0055542644189579	0.0583324952227697\\
0.00559055305637202	0.0593382278990243\\
0.00566998921965833	0.060343960575279\\
0.00576063152320927	0.0613496932515337\\
0.00584759006965996	0.0623554259277884\\
0.00598623450171942	0.0633611586040431\\
0.00612764391592791	0.0643668912802978\\
0.00624057453154592	0.0653726239565525\\
0.00633639462093072	0.0663783566328072\\
0.00646548465610053	0.0673840893090619\\
0.00655355552216541	0.0683898219853166\\
0.00664216457992772	0.0693955546615713\\
0.00675812205949455	0.070401287337826\\
0.00682908405410032	0.0714070200140807\\
0.00691627782532578	0.0724127526903354\\
0.00699923825800397	0.0734184853665901\\
0.00708917964045952	0.0744242180428448\\
0.00723948900493454	0.0754299507190995\\
0.00731545278821244	0.0764356833953542\\
0.00741907587214286	0.0774414160716089\\
0.00752356748211014	0.0784471487478636\\
0.00760578273064993	0.0794528814241183\\
0.00773107260830486	0.080458614100373\\
0.00779590543193009	0.0814643467766276\\
0.00785164727881593	0.0824700794528823\\
0.0079194458138474	0.083475812129137\\
0.00810039380074556	0.0844815448053917\\
0.00818230696170019	0.0854872774816464\\
0.00827838391576741	0.0864930101579011\\
0.00840131789133025	0.0874987428341558\\
0.00846930249015543	0.0885044755104105\\
0.0086264023342828	0.0895102081866652\\
0.00871345216848951	0.0905159408629199\\
0.00888601562617453	0.0915216735391746\\
0.00896315755255905	0.0925274062154293\\
0.00906293799682167	0.093533138891684\\
0.0091466390506465	0.0945388715679387\\
0.00928579395668194	0.0955446042441934\\
0.00942055354892801	0.0965503369204481\\
0.00951056255951777	0.0975560695967028\\
0.00964147518229375	0.0985618022729575\\
0.00978470499386574	0.0995675349492122\\
0.00986774046479688	0.100573267625467\\
0.0100230666521881	0.101579000301722\\
0.0100970218538023	0.102584732977976\\
0.0102138133899778	0.103590465654231\\
0.0104122896854904	0.104596198330486\\
0.0105376511305622	0.10560193100674\\
0.0106518265533637	0.106607663682995\\
0.0108077085767775	0.10761339635925\\
0.0108909554824539	0.108619129035505\\
0.0110445918695845	0.109624861711759\\
0.0111944591339324	0.110630594388014\\
0.0112523830529057	0.111636327064269\\
0.0113738052634957	0.112642059740523\\
0.0114445560168299	0.113647792416778\\
0.0115254271274559	0.114653525093033\\
0.0116741216437148	0.115659257769287\\
0.0118470861178857	0.116664990445542\\
0.0120051693657413	0.117670723121797\\
0.0121242867751477	0.118676455798052\\
0.0123151824414016	0.119682188474306\\
0.012377801865405	0.120687921150561\\
0.0124964929071005	0.121693653826816\\
0.0126142982059605	0.12269938650307\\
0.0127128211878009	0.123705119179325\\
0.01284496659326	0.12471085185558\\
0.0129405180179418	0.125716584531834\\
0.0130853776265987	0.126722317208089\\
0.0131944687670895	0.127728049884344\\
0.0133533246513586	0.128733782560599\\
0.0135281717462394	0.129739515236853\\
0.0136475189257759	0.130745247913108\\
0.0137543479136362	0.131750980589363\\
0.0138812978605074	0.132756713265617\\
0.0140116637255545	0.133762445941872\\
0.0141229124128088	0.134768178618127\\
0.0142952089781936	0.135773911294381\\
0.0144016422474795	0.136779643970636\\
0.0145585833563118	0.137785376646891\\
0.0146669562935173	0.138791109323146\\
0.0147595147335409	0.1397968419994\\
0.014980234643005	0.140802574675655\\
0.0150538940770701	0.14180830735191\\
0.015194290872671	0.142814040028164\\
0.0153003468736017	0.143819772704419\\
0.0154111378769599	0.144825505380674\\
0.0155351297318411	0.145831238056928\\
0.015606272647009	0.146836970733183\\
0.015809895220162	0.147842703409438\\
0.0159613234117373	0.148848436085693\\
0.016079940709929	0.149854168761947\\
0.0161985313279533	0.150859901438202\\
0.0163339107339766	0.151865634114457\\
0.016528195946055	0.152871366790711\\
0.0166997514773541	0.153877099466966\\
0.0167984109301607	0.154882832143221\\
0.0169593761588676	0.155888564819475\\
0.0171286231740062	0.15689429749573\\
0.0172977553138303	0.157900030171985\\
0.0173536527194269	0.15890576284824\\
0.0174977735457986	0.159911495524494\\
0.0176939080344951	0.160917228200749\\
0.0179176504144181	0.161922960877004\\
0.0181424142303541	0.162928693553258\\
0.0183491129404914	0.163934426229513\\
0.0184775794676106	0.164940158905768\\
0.0185991216234811	0.165945891582022\\
0.0187436873637843	0.166951624258277\\
0.0189039267787692	0.167957356934532\\
0.0190827968097267	0.168963089610787\\
0.0192516065901778	0.169968822287041\\
0.019492720408806	0.170974554963296\\
0.0196206510915822	0.171980287639551\\
0.0197753399833331	0.172986020315805\\
0.0199023366726507	0.17399175299206\\
0.0200247139524343	0.174997485668315\\
0.0201073152816029	0.176003218344569\\
0.0202962396587054	0.177008951020824\\
0.0205008661432053	0.178014683697079\\
0.0206588096512483	0.179020416373334\\
0.0208629259077977	0.180026149049588\\
0.0209929803185389	0.181031881725843\\
0.0213782918176619	0.182037614402098\\
0.0214782226704067	0.183043347078352\\
0.0216088647426176	0.184049079754607\\
0.0217740551506331	0.185054812430862\\
0.0218818863753611	0.186060545107116\\
0.0220690382255366	0.187066277783371\\
0.0221729479730506	0.188072010459626\\
0.0223626901930274	0.189077743135881\\
0.022479503281204	0.190083475812135\\
0.0226462958337308	0.19108920848839\\
0.0227395943996669	0.192094941164645\\
0.0229327534659056	0.193100673840899\\
0.0230143937351457	0.194106406517154\\
0.0231353027955823	0.195112139193409\\
0.0232440370747291	0.196117871869663\\
0.0233571126010048	0.197123604545918\\
0.0236162713949568	0.198129337222173\\
0.023742363933609	0.199135069898428\\
0.0239057754620262	0.200140802574682\\
0.0240590071671321	0.201146535250937\\
0.0241852571703802	0.202152267927192\\
0.0242640267514744	0.203158000603446\\
0.024489352313811	0.204163733279701\\
0.0246508914408565	0.205169465955956\\
0.024822451050392	0.20617519863221\\
0.0250003471707529	0.207180931308465\\
0.0250816129245024	0.20818666398472\\
0.025265173083632	0.209192396660975\\
0.0255637006598395	0.210198129337229\\
0.0257461378062018	0.211203862013484\\
0.0259877533023705	0.212209594689739\\
0.026254703910741	0.213215327365993\\
0.0264301868164676	0.214221060042248\\
0.0266244815594945	0.215226792718503\\
0.0269077997023217	0.216232525394757\\
0.0271560497181085	0.217238258071012\\
0.0274776905611134	0.218243990747267\\
0.0276644362040095	0.219249723423522\\
0.0278090643849254	0.220255456099776\\
0.0279420323036881	0.221261188776031\\
0.0281537912032306	0.222266921452286\\
0.0283635901434351	0.22327265412854\\
0.0284778501431511	0.224278386804795\\
0.0285979805417362	0.22528411948105\\
0.0286911331394393	0.226289852157304\\
0.0287810823830092	0.227295584833559\\
0.0289938543361252	0.228301317509814\\
0.0292525792904783	0.229307050186069\\
0.0294604857791345	0.230312782862323\\
0.0296012319449872	0.231318515538578\\
0.029725354755243	0.232324248214833\\
0.0298626060825029	0.233329980891087\\
0.0300529139704953	0.234335713567342\\
0.030250443054511	0.235341446243597\\
0.0303787537783506	0.236347178919851\\
0.0305392286271626	0.237352911596106\\
0.030636635081251	0.238358644272361\\
0.0309172233450568	0.239364376948616\\
0.0311228273867989	0.24037010962487\\
0.031334583516367	0.241375842301125\\
0.0315006168632692	0.24238157497738\\
0.0316750287725895	0.243387307653634\\
0.0318946941931735	0.244393040329889\\
0.0320985194889403	0.245398773006144\\
0.0322621752450516	0.246404505682398\\
0.0325512012354636	0.247410238358653\\
0.0326891205928916	0.248415971034908\\
0.0328344119020656	0.249421703711163\\
0.0330353854300256	0.250427436387417\\
0.0331604278730282	0.251433169063672\\
0.0333498715948721	0.252438901739927\\
0.0336358084670891	0.253444634416181\\
0.033879365343207	0.254450367092436\\
0.0340691906296087	0.255456099768691\\
0.0343135703212596	0.256461832444945\\
0.0344307633678653	0.2574675651212\\
0.034575115719349	0.258473297797455\\
0.0346971047622304	0.25947903047371\\
0.034863541834838	0.260484763149964\\
0.035077925081751	0.261490495826219\\
0.0353035056918216	0.262496228502474\\
0.035437865834659	0.263501961178728\\
0.0355888008404364	0.264507693854983\\
0.0357797333289973	0.265513426531238\\
0.0359686415388154	0.266519159207492\\
0.0361512437447686	0.267524891883747\\
0.0362851276308476	0.268530624560002\\
0.0365110598371672	0.269536357236257\\
0.0367606644977236	0.270542089912511\\
0.0369298236719402	0.271547822588766\\
0.0371504768900586	0.272553555265021\\
0.0372799235429184	0.273559287941275\\
0.0374030379389936	0.27456502061753\\
0.0376970321175421	0.275570753293785\\
0.0379888742217833	0.276576485970039\\
0.0380768414134423	0.277582218646294\\
0.0382966687300481	0.278587951322549\\
0.038457047053349	0.279593683998804\\
0.0385289891013016	0.280599416675058\\
0.0386243458505646	0.281605149351313\\
0.0388000969564288	0.282610882027568\\
0.0390634361012445	0.283616614703822\\
0.0392615217199079	0.284622347380077\\
0.0393883863321562	0.285628080056332\\
0.0395399435951731	0.286633812732586\\
0.0396674356669706	0.287639545408841\\
0.0398182197530659	0.288645278085096\\
0.0399448450994448	0.289651010761351\\
0.0400841435702688	0.290656743437605\\
0.0403404219521981	0.29166247611386\\
0.0404730098829305	0.292668208790115\\
0.0405942117947689	0.293673941466369\\
0.0408500505312617	0.294679674142624\\
0.0410655835001847	0.295685406818879\\
0.0413737722255156	0.296691139495133\\
0.0414956110047804	0.297696872171388\\
0.0416350269238563	0.298702604847643\\
0.0417615120067438	0.299708337523898\\
0.0418666164313706	0.300714070200152\\
0.0420274719544054	0.301719802876407\\
0.0421456825678348	0.302725535552662\\
0.042419004617976	0.303731268228916\\
0.042551766088252	0.304737000905171\\
0.04265164929798	0.305742733581426\\
0.0428504873230455	0.30674846625768\\
0.0429971055212306	0.307754198933935\\
0.0431236128708292	0.30875993161019\\
0.0433479065147431	0.309765664286445\\
0.0435559130820415	0.310771396962699\\
0.0436783927528204	0.311777129638954\\
0.0438540564743093	0.312782862315209\\
0.0439692307565345	0.313788594991463\\
0.0442591009539584	0.314794327667718\\
0.0444617120133461	0.315800060343973\\
0.0446282024087772	0.316805793020227\\
0.0449408740564277	0.317811525696482\\
0.0451784596826315	0.318817258372737\\
0.0454356177446726	0.319822991048992\\
0.0456625183108521	0.320828723725246\\
0.04588625316876	0.321834456401501\\
0.0460063282920444	0.322840189077756\\
0.0462574474647752	0.32384592175401\\
0.046454385802944	0.324851654430265\\
0.0466709107891674	0.32585738710652\\
0.0468400058049685	0.326863119782774\\
0.0470832545205582	0.327868852459029\\
0.0472672415505286	0.328874585135284\\
0.0474966735971449	0.329880317811539\\
0.0477056475991038	0.330886050487793\\
0.0478357907047666	0.331891783164048\\
0.0480719369837281	0.332897515840303\\
0.0483323418011441	0.333903248516557\\
0.0485441395663884	0.334908981192812\\
0.0487068797422054	0.335914713869067\\
0.049070874988999	0.336920446545321\\
0.049337286942432	0.337926179221576\\
0.0495348930251946	0.338931911897831\\
0.0496426925065876	0.339937644574086\\
0.049824276953899	0.34094337725034\\
0.0499346576773103	0.341949109926595\\
0.0500387636530242	0.34295484260285\\
0.0502513509520561	0.343960575279104\\
0.0504469336004725	0.344966307955359\\
0.0507380839818268	0.345972040631614\\
0.050830562688958	0.346977773307868\\
0.0510365997215487	0.347983505984123\\
0.0513084641806358	0.348989238660378\\
0.0515524410205614	0.349994971336633\\
0.0516579379248618	0.351000704012887\\
0.0517904297253082	0.352006436689142\\
0.0520055353447546	0.353012169365397\\
0.0522597578005417	0.354017902041651\\
0.0523982440599582	0.355023634717906\\
0.0526134219626613	0.356029367394161\\
0.0527707300292946	0.357035100070416\\
0.0529162697107211	0.35804083274667\\
0.0532552617416275	0.359046565422925\\
0.0534207909188567	0.36005229809918\\
0.0535599122695558	0.361058030775434\\
0.0537958462797263	0.362063763451689\\
0.0540741779248179	0.363069496127944\\
0.0543566978014169	0.364075228804198\\
0.0545734824724242	0.365080961480453\\
0.0547158521124658	0.366086694156708\\
0.0548931946840412	0.367092426832963\\
0.0550632904164559	0.368098159509217\\
0.0554037581703923	0.369103892185472\\
0.0555897798770246	0.370109624861727\\
0.0557974230997118	0.371115357537981\\
0.0559517103949503	0.372121090214236\\
0.0562334557852822	0.373126822890491\\
0.0565065196954926	0.374132555566745\\
0.0566766693794492	0.375138288243\\
0.0568996790165137	0.376144020919255\\
0.057133738802051	0.37714975359551\\
0.0573983635358957	0.378155486271764\\
0.0575874013232642	0.379161218948019\\
0.0577784681656865	0.380166951624274\\
0.0579296581053654	0.381172684300528\\
0.0581077237532952	0.382178416976783\\
0.0583547799550885	0.383184149653038\\
0.0585502562395881	0.384189882329292\\
0.0587440247125883	0.385195615005547\\
0.0590124890740853	0.386201347681802\\
0.0592608853017325	0.387207080358057\\
0.0596664490539656	0.388212813034311\\
0.0598230778543893	0.389218545710566\\
0.0599287991371398	0.390224278386821\\
0.0602756418929928	0.391230011063075\\
0.0604393662658502	0.39223574373933\\
0.0606521006787428	0.393241476415585\\
0.0608051509363285	0.394247209091839\\
0.0611998957828632	0.395252941768094\\
0.0614797719460043	0.396258674444349\\
0.0617383524831343	0.397264407120604\\
0.0619144920129457	0.398270139796858\\
0.0621315107415406	0.399275872473113\\
0.0624833284729291	0.400281605149368\\
0.0626390241591821	0.401287337825622\\
0.0629869377505941	0.402293070501877\\
0.0631603730936163	0.403298803178132\\
0.0633645031265537	0.404304535854386\\
0.0635760736595827	0.405310268530641\\
0.063880340505257	0.406316001206896\\
0.0640601920068846	0.407321733883151\\
0.0644212537709379	0.408327466559405\\
0.0646823618147607	0.40933319923566\\
0.064828105374275	0.410338931911915\\
0.0650474419822018	0.411344664588169\\
0.0652668839097217	0.412350397264424\\
0.0656568851060051	0.413356129940679\\
0.0659068897543591	0.414361862616933\\
0.0661867008399248	0.415367595293188\\
0.0663574573970678	0.416373327969443\\
0.0667154353493977	0.417379060645698\\
0.0670230784419275	0.418384793321952\\
0.067213009611752	0.419390525998207\\
0.067467303582248	0.420396258674462\\
0.0676684551572393	0.421401991350716\\
0.0679237209500805	0.422407724026971\\
0.0681333126151991	0.423413456703226\\
0.0682676370387512	0.42441918937948\\
0.0686920572630214	0.425424922055735\\
0.0691033277237558	0.42643065473199\\
0.0694448795010487	0.427436387408245\\
0.0696033949874746	0.428442120084499\\
0.0698638150874942	0.429447852760754\\
0.070138739205829	0.430453585437009\\
0.0704096565310408	0.431459318113263\\
0.0706473427054419	0.432465050789518\\
0.0709210965818414	0.433470783465773\\
0.0711286262606912	0.434476516142027\\
0.0714007433097308	0.435482248818282\\
0.0717218892350466	0.436487981494537\\
0.0718489126266704	0.437493714170792\\
0.0721038697570151	0.438499446847046\\
0.07262560796066	0.439505179523301\\
0.0729768018133825	0.440510912199556\\
0.0732726573617555	0.44151664487581\\
0.0735680461764474	0.442522377552065\\
0.073812711238638	0.44352811022832\\
0.0739941267539841	0.444533842904574\\
0.0744583973279163	0.445539575580829\\
0.074682497691434	0.446545308257084\\
0.0749473281186752	0.447551040933339\\
0.075368086705458	0.448556773609593\\
0.0756778233266999	0.449562506285848\\
0.0759858028205898	0.450568238962103\\
0.0761665684579924	0.451573971638357\\
0.0764500182178196	0.452579704314612\\
0.0765680821087642	0.453585436990867\\
0.0768981149532095	0.454591169667121\\
0.0771807668430924	0.455596902343376\\
0.0775599293154698	0.456602635019631\\
0.0778535743919377	0.457608367695886\\
0.078138063188419	0.45861410037214\\
0.0784443247842237	0.459619833048395\\
0.0788551157345552	0.46062556572465\\
0.079004795198081	0.461631298400904\\
0.0794910158790572	0.462637031077159\\
0.0797689395301546	0.463642763753414\\
0.0799806383358472	0.464648496429668\\
0.0802680208119213	0.465654229105923\\
0.0805117152613235	0.466659961782178\\
0.0807035629423201	0.467665694458433\\
0.0810185198149611	0.468671427134687\\
0.0813359178458342	0.469677159810942\\
0.0817186751715244	0.470682892487197\\
0.0824246921827907	0.471688625163451\\
0.0828518869051749	0.472694357839706\\
0.0830422747501771	0.473700090515961\\
0.0834373245874502	0.474705823192215\\
0.0837420678459946	0.47571155586847\\
0.0840085230281602	0.476717288544725\\
0.0841417993303395	0.47772302122098\\
0.0845948536153429	0.478728753897234\\
0.0848245955279978	0.479734486573489\\
0.085229087385823	0.480740219249744\\
0.0856991977840167	0.481745951925998\\
0.086014357854463	0.482751684602253\\
0.0864487510107779	0.483757417278508\\
0.0867846237107059	0.484763149954762\\
0.0873542592612679	0.485768882631017\\
0.0878381119345804	0.486774615307272\\
0.0881021119029164	0.487780347983527\\
0.0884183136306227	0.488786080659781\\
0.0887083944458027	0.489791813336036\\
0.0890064130018828	0.490797546012291\\
0.0895973322598778	0.491803278688545\\
0.0899463407318564	0.4928090113648\\
0.0902719862630157	0.493814744041055\\
0.0906549357189341	0.494820476717309\\
0.0909067501182363	0.495826209393564\\
0.0913091158885475	0.496831942069819\\
0.0918014601925208	0.497837674746074\\
0.0921413701753551	0.498843407422328\\
0.0925704786301171	0.499849140098583\\
0.0927488676271722	0.500854872774838\\
0.0932674553547344	0.501860605451092\\
0.0936106966179189	0.502866338127347\\
0.0938127295628632	0.503872070803602\\
0.0941389646048254	0.504877803479856\\
0.0946111478494522	0.505883536156111\\
0.0949131251465829	0.506889268832365\\
0.0954416432351923	0.50789500150862\\
0.0958113825703037	0.508900734184875\\
0.0962505664313795	0.509906466861129\\
0.0969739280836777	0.510912199537384\\
0.0973863233744581	0.511917932213639\\
0.0977339314787855	0.512923664889893\\
0.0981085131751165	0.513929397566148\\
0.0986025046883601	0.514935130242403\\
0.099014173804818	0.515940862918657\\
0.0993647217909981	0.516946595594912\\
0.0997849527432848	0.517952328271166\\
0.10001799995721	0.518958060947421\\
0.10054544058735	0.519963793623676\\
0.100742405116375	0.52096952629993\\
0.101135773407101	0.521975258976185\\
0.101315989553907	0.52298099165244\\
0.101948453923445	0.523986724328694\\
0.102373217497503	0.524992457004949\\
0.102592077110707	0.525998189681204\\
0.102907469892257	0.527003922357458\\
0.103380687702327	0.528009655033713\\
0.103735738940763	0.529015387709967\\
0.104136524366218	0.530021120386222\\
0.104362770762506	0.531026853062476\\
0.104698318230287	0.532032585738731\\
0.105055596155822	0.533038318414986\\
0.105571095764613	0.534044051091241\\
0.105949919081773	0.535049783767495\\
0.106613679313718	0.53605551644375\\
0.106796506817318	0.537061249120004\\
0.107174812957183	0.538066981796259\\
0.10776001839405	0.539072714472513\\
0.108049147147192	0.540078447148768\\
0.108733418681897	0.541084179825023\\
0.109186234177512	0.542089912501277\\
0.109515791853035	0.543095645177532\\
0.110092861580899	0.544101377853787\\
0.110722843895857	0.545107110530041\\
0.111252289682724	0.546112843206296\\
0.111999096385546	0.547118575882551\\
0.112359190922103	0.548124308558805\\
0.112716582416006	0.54913004123506\\
0.113380326211022	0.550135773911314\\
0.113904768431958	0.551141506587569\\
0.114293457249044	0.552147239263824\\
0.114721764924212	0.553152971940078\\
0.115292341134419	0.554158704616333\\
0.115955986103764	0.555164437292588\\
0.11649902759823	0.556170169968842\\
0.117152960233724	0.557175902645097\\
0.117550801894907	0.558181635321352\\
0.118136744940017	0.559187367997606\\
0.118648814659444	0.560193100673861\\
0.119116169029542	0.561198833350115\\
0.119548962184247	0.56220456602637\\
0.120191730605644	0.563210298702625\\
0.12049082105284	0.564216031378879\\
0.120746402103762	0.565221764055134\\
0.121661214631651	0.566227496731388\\
0.122216684163476	0.567233229407643\\
0.122698945946361	0.568238962083898\\
0.122969186832638	0.569244694760152\\
0.123549464249919	0.570250427436407\\
0.124009230977848	0.571256160112662\\
0.124613423440348	0.572261892788916\\
0.124944453218362	0.573267625465171\\
0.125484858277236	0.574273358141425\\
0.125776005548804	0.57527909081768\\
0.126186696098742	0.576284823493935\\
0.127128882257615	0.577290556170189\\
0.127492576393252	0.578296288846444\\
0.12801659684829	0.579302021522699\\
0.128353190138199	0.580307754198953\\
0.128653940040671	0.581313486875208\\
0.129007548612307	0.582319219551463\\
0.129440181376026	0.583324952227717\\
0.129918721460498	0.584330684903972\\
0.130429910293064	0.585336417580227\\
0.131279704770595	0.586342150256481\\
0.131735674044423	0.587347882932736\\
0.132004078834463	0.588353615608991\\
0.13268756769402	0.589359348285245\\
0.133172976028945	0.5903650809615\\
0.13364605450877	0.591370813637755\\
0.134320051027878	0.592376546314009\\
0.134647440680894	0.593382278990264\\
0.134994625406769	0.594388011666518\\
0.13527186814494	0.595393744342773\\
0.135611862216741	0.596399477019028\\
0.136187462314638	0.597405209695282\\
0.13646823361718	0.598410942371537\\
0.136926081049687	0.599416675047792\\
0.137786411118277	0.600422407724047\\
0.138295264337103	0.601428140400301\\
0.138601931221935	0.602433873076556\\
0.138930669905434	0.603439605752811\\
0.139112353635863	0.604445338429065\\
0.139628149069722	0.60545107110532\\
0.140023356001144	0.606456803781575\\
0.140560449355867	0.607462536457829\\
0.140879840398796	0.608468269134084\\
0.14117143425225	0.609474001810339\\
0.141522756955354	0.610479734486593\\
0.141992093357267	0.611485467162848\\
0.142277922231109	0.612491199839102\\
0.142745140113099	0.613496932515357\\
0.143021689862238	0.614502665191612\\
0.143398634544255	0.615508397867867\\
0.143873381049765	0.616514130544121\\
0.144294048350126	0.617519863220376\\
0.144827481095113	0.618525595896631\\
0.145352452368279	0.619531328572885\\
0.146115037418269	0.62053706124914\\
0.146468498439667	0.621542793925395\\
0.146795482874758	0.622548526601649\\
0.147547382113537	0.623554259277904\\
0.148150579321566	0.624559991954158\\
0.14886996631791	0.625565724630413\\
0.149180240157136	0.626571457306668\\
0.149504852273672	0.627577189982922\\
0.149878628509729	0.628582922659177\\
0.150346257574981	0.629588655335432\\
0.150889078664607	0.630594388011687\\
0.151492651530376	0.631600120687941\\
0.152130012400868	0.632605853364196\\
0.152936047980376	0.633611586040451\\
0.153312969617986	0.634617318716705\\
0.153997717785629	0.63562305139296\\
0.154479177941433	0.636628784069214\\
0.154789012426541	0.637634516745469\\
0.155273795712855	0.638640249421724\\
0.156092970723464	0.639645982097979\\
0.156714070086167	0.640651714774233\\
0.157540150823309	0.641657447450488\\
0.158107151600296	0.642663180126743\\
0.158662357153368	0.643668912802997\\
0.159054076605109	0.644674645479252\\
0.159493711842899	0.645680378155506\\
0.159831139567906	0.646686110831761\\
0.160297775729845	0.647691843508016\\
0.160921907811435	0.64869757618427\\
0.161833010865891	0.649703308860525\\
0.162767190743075	0.65070904153678\\
0.163146839436571	0.651714774213034\\
0.163561981747598	0.652720506889289\\
0.164035010841523	0.653726239565544\\
0.164539499168178	0.654731972241798\\
0.16519578324182	0.655737704918053\\
0.165984055997562	0.656743437594308\\
0.166833992970524	0.657749170270562\\
0.167409011156742	0.658754902946817\\
0.168492021697261	0.659760635623072\\
0.169083865561987	0.660766368299327\\
0.169587274931956	0.661772100975581\\
0.170068965704225	0.662777833651836\\
0.170830928997056	0.66378356632809\\
0.171250471742807	0.664789299004345\\
0.172017862344571	0.6657950316806\\
0.172454489483519	0.666800764356855\\
0.17311545963107	0.667806497033109\\
0.173799308515569	0.668812229709364\\
0.174321661549014	0.669817962385618\\
0.175665599676172	0.670823695061873\\
0.176144738969533	0.671829427738128\\
0.176450855835576	0.672835160414382\\
0.177335720668097	0.673840893090637\\
0.178008311847492	0.674846625766892\\
0.178898389546312	0.675852358443146\\
0.17934048947572	0.676858091119401\\
0.179871482225028	0.677863823795656\\
0.181134680646323	0.67886955647191\\
0.181829417977127	0.679875289148165\\
0.182367279460273	0.68088102182442\\
0.182992760847821	0.681886754500674\\
0.18376100269851	0.682892487176929\\
0.184570681657533	0.683898219853184\\
0.185292917152086	0.684903952529439\\
0.186232551120803	0.685909685205693\\
0.187082390360658	0.686915417881948\\
0.187995143048688	0.687921150558203\\
0.189059599769479	0.688926883234457\\
0.189784070763189	0.689932615910712\\
0.190714681001293	0.690938348586967\\
0.191305200473636	0.691944081263221\\
0.192181044631489	0.692949813939476\\
0.192710191158383	0.693955546615731\\
0.193471689559601	0.694961279291986\\
0.19457019051567	0.69596701196824\\
0.195149089324707	0.696972744644495\\
0.195869380975246	0.69797847732075\\
0.196441483017104	0.698984209997004\\
0.197459849380905	0.699989942673259\\
0.198307685778612	0.700995675349514\\
0.199164631135417	0.702001408025768\\
0.199949843043335	0.703007140702023\\
0.200959060829852	0.704012873378278\\
0.201370460381344	0.705018606054532\\
0.202387023576975	0.706024338730787\\
0.203246208790247	0.707030071407042\\
0.203743836292503	0.708035804083297\\
0.204933717441193	0.709041536759551\\
0.205831008442665	0.710047269435806\\
0.207126179220246	0.711053002112061\\
0.208020875605655	0.712058734788315\\
0.209381410701788	0.71306446746457\\
0.210085848310584	0.714070200140825\\
0.210917269966927	0.715075932817079\\
0.211978444419486	0.716081665493334\\
0.212753660404836	0.717087398169589\\
0.213658911916312	0.718093130845844\\
0.214152602058633	0.719098863522098\\
0.214753670303075	0.720104596198353\\
0.215448870208917	0.721110328874608\\
0.21628913227363	0.722116061550862\\
0.217209290681819	0.723121794227117\\
0.21773879163929	0.724127526903372\\
0.218034345442224	0.725133259579626\\
0.218953080202787	0.726138992255881\\
0.219861309722623	0.727144724932136\\
0.220410840952702	0.728150457608391\\
0.221627884783786	0.729156190284645\\
0.222570633298172	0.7301619229609\\
0.223452783499859	0.731167655637155\\
0.224554483266736	0.732173388313409\\
0.225261547650774	0.733179120989664\\
0.226259354181089	0.734184853665919\\
0.22756042169528	0.735190586342173\\
0.228615498553204	0.736196319018428\\
0.229323700261872	0.737202051694683\\
0.230153850440242	0.738207784370937\\
0.231053173964874	0.739213517047192\\
0.232232835266529	0.740219249723447\\
0.233358267539749	0.741224982399701\\
0.234723392481939	0.742230715075956\\
0.235613718393083	0.743236447752211\\
0.236517956778009	0.744242180428466\\
0.2373900033026	0.74524791310472\\
0.238634396417709	0.746253645780975\\
0.239838852549319	0.74725937845723\\
0.240517031434244	0.748265111133484\\
0.242353320912208	0.749270843809739\\
0.243730404649739	0.750276576485994\\
0.244760249133492	0.751282309162248\\
0.24550033434754	0.752288041838503\\
0.246496802348574	0.753293774514757\\
0.247070933272134	0.754299507191012\\
0.248623668730197	0.755305239867266\\
0.24986032783055	0.756310972543521\\
0.250649930778696	0.757316705219776\\
0.251783782610218	0.75832243789603\\
0.253119027483287	0.759328170572285\\
0.254333018745122	0.760333903248539\\
0.25531740252735	0.761339635924794\\
0.256453939489624	0.762345368601048\\
0.257225617957019	0.763351101277303\\
0.257887262476629	0.764356833953557\\
0.258608104962864	0.765362566629812\\
0.259830370675893	0.766368299306067\\
0.262464734266374	0.767374031982321\\
0.263085950260509	0.768379764658576\\
0.264285927952477	0.76938549733483\\
0.265502102308957	0.770391230011085\\
0.267033094859855	0.771396962687339\\
0.268243799690815	0.772402695363594\\
0.270228222777043	0.773408428039848\\
0.2715728514491	0.774414160716103\\
0.272807298102812	0.775419893392357\\
0.273592631345473	0.776425626068612\\
0.274936734285186	0.777431358744867\\
0.2755861555842	0.778437091421121\\
0.276731307724127	0.779442824097376\\
0.277572708093572	0.78044855677363\\
0.278563155195549	0.781454289449885\\
0.279764964186917	0.782460022126139\\
0.2808081597192	0.783465754802394\\
0.282293185826823	0.784471487478649\\
0.283168853537127	0.785477220154903\\
0.284987748940274	0.786482952831158\\
0.285903263921995	0.787488685507412\\
0.287040940442303	0.788494418183667\\
0.288247272433424	0.789500150859921\\
0.28959265454038	0.790505883536176\\
0.290573836348877	0.79151161621243\\
0.291518546648263	0.792517348888685\\
0.292431312911582	0.793523081564939\\
0.2933754038974	0.794528814241194\\
0.295246000898359	0.795534546917448\\
0.296955714860875	0.796540279593703\\
0.297713764115286	0.797546012269957\\
0.299401262393911	0.798551744946212\\
0.300240068657388	0.799557477622467\\
0.302646625290528	0.800563210298721\\
0.304146792547733	0.801568942974976\\
0.305229451100949	0.80257467565123\\
0.306209291712102	0.803580408327485\\
0.308021620254195	0.804586141003739\\
0.309368645517743	0.805591873679994\\
0.310864018639883	0.806597606356248\\
0.312101060191232	0.807603339032503\\
0.313216685020832	0.808609071708757\\
0.314978125413534	0.809614804385012\\
0.316628174158012	0.810620537061266\\
0.31791234486942	0.811626269737521\\
0.319386673759809	0.812632002413776\\
0.321155917836663	0.81363773509003\\
0.322706890810238	0.814643467766285\\
0.323550048665275	0.815649200442539\\
0.325631054962308	0.816654933118794\\
0.32828361434261	0.817660665795048\\
0.33006454921297	0.818666398471303\\
0.331779401101002	0.819672131147558\\
0.33403880556596	0.820677863823812\\
0.334837730274479	0.821683596500067\\
0.335815043320807	0.822689329176321\\
0.337294432798142	0.823695061852576\\
0.338016211747323	0.82470079452883\\
0.340497467442624	0.825706527205085\\
0.341468249125818	0.826712259881339\\
0.343314049463771	0.827717992557594\\
0.344711995399024	0.828723725233848\\
0.346780281603163	0.829729457910103\\
0.34883664313594	0.830735190586358\\
0.351045169791931	0.831740923262612\\
0.352006011968172	0.832746655938867\\
0.353328934286139	0.833752388615121\\
0.354475698246887	0.834758121291376\\
0.356903190363241	0.83576385396763\\
0.358888592393015	0.836769586643885\\
0.360391628882198	0.83777531932014\\
0.362374658504031	0.838781051996394\\
0.363802981213965	0.839786784672649\\
0.365260551513735	0.840792517348903\\
0.36701465672374	0.841798250025158\\
0.368652899641901	0.842803982701412\\
0.369914658240262	0.843809715377667\\
0.37140902344845	0.844815448053922\\
0.373664874694001	0.845821180730176\\
0.375841760804136	0.846826913406431\\
0.378359165028634	0.847832646082685\\
0.380696626074013	0.84883837875894\\
0.382037851813394	0.849844111435194\\
0.383485765361485	0.850849844111449\\
0.384888820071509	0.851855576787704\\
0.385846452218225	0.852861309463958\\
0.387653226372009	0.853867042140213\\
0.3929030173637	0.854872774816467\\
0.396080673957272	0.855878507492722\\
0.397910937866868	0.856884240168976\\
0.400929609702253	0.857889972845231\\
0.402052618412043	0.858895705521485\\
0.406252034124357	0.85990143819774\\
0.407548475355107	0.860907170873995\\
0.410360418752568	0.861912903550249\\
0.412689490882286	0.862918636226504\\
0.415839148513939	0.863924368902758\\
0.418310417561379	0.864930101579013\\
0.422659919448517	0.865935834255267\\
0.426066392929386	0.866941566931522\\
0.42879863525912	0.867947299607776\\
0.432098806586616	0.868953032284031\\
0.436571230004175	0.869958764960285\\
0.439599669781067	0.87096449763654\\
0.442398740647485	0.871970230312795\\
0.445967817745654	0.872975962989049\\
0.448858024295593	0.873981695665304\\
0.454839751934838	0.874987428341558\\
0.45979215281691	0.875993161017813\\
0.463347104681443	0.876998893694067\\
0.465611129421241	0.878004626370322\\
0.468695406123928	0.879010359046576\\
0.47413178478709	0.880016091722831\\
0.476647333855787	0.881021824399086\\
0.48013045809433	0.88202755707534\\
0.48435075462708	0.883033289751595\\
0.488845208681099	0.884039022427849\\
0.493676689380756	0.885044755104104\\
0.496608615802423	0.886050487780358\\
0.501978910230079	0.887056220456613\\
0.508963995492728	0.888061953132868\\
0.514321545853704	0.889067685809122\\
0.520727516898997	0.890073418485377\\
0.526117203348491	0.891079151161631\\
0.531695088606966	0.892084883837886\\
0.538922437947654	0.89309061651414\\
0.543871924711702	0.894096349190395\\
0.546910613166055	0.895102081866649\\
0.554124373760352	0.896107814542904\\
0.561892244101088	0.897113547219159\\
0.572348737613041	0.898119279895413\\
0.582199271364523	0.899125012571668\\
0.591924644397508	0.900130745247922\\
0.597567324430763	0.901136477924177\\
0.604016647315675	0.902142210600431\\
0.615557985859503	0.903147943276686\\
0.622706760055237	0.90415367595294\\
0.627773801529806	0.905159408629195\\
0.633604411682565	0.90616514130545\\
0.639508331770365	0.907170873981704\\
0.651931017093396	0.908176606657959\\
0.659891975020205	0.909182339334213\\
0.667012595312684	0.910188072010468\\
0.676495325871151	0.911193804686722\\
0.68629371130784	0.912199537362977\\
0.701072513479613	0.913205270039232\\
0.711624099226771	0.914211002715486\\
0.718402430462078	0.915216735391741\\
0.729167576975541	0.916222468067995\\
0.738794387258274	0.91722820074425\\
0.744667331218523	0.918233933420504\\
0.755666586501221	0.919239666096759\\
0.762504599313576	0.920245398773013\\
0.772843501211774	0.921251131449268\\
0.77803673497753	0.922256864125523\\
0.798585946574207	0.923262596801777\\
0.813490623294228	0.924268329478032\\
0.824921495961433	0.925274062154286\\
0.840930575271212	0.926279794830541\\
0.860162108559081	0.927285527506795\\
0.888038592533213	0.92829126018305\\
0.915024846852315	0.929296992859305\\
0.933674299916802	0.930302725535559\\
0.963498701505799	0.931308458211814\\
0.984545407246781	0.932314190888068\\
1.00529995456706	0.933319923564323\\
1.02939433053211	0.934325656240577\\
1.04418845284493	0.935331388916832\\
1.0633778417574	0.936337121593086\\
1.07840171285759	0.937342854269341\\
1.09376192215279	0.938348586945596\\
1.12249202675275	0.93935431962185\\
1.13129566696978	0.940360052298105\\
1.15595089016746	0.941365784974359\\
1.17620134459146	0.942371517650614\\
1.21542700830841	0.943377250326868\\
1.23171977830052	0.944382983003123\\
1.27493430618883	0.945388715679378\\
1.30853599553804	0.946394448355632\\
1.38758702160851	0.947400181031887\\
1.42549941437235	0.948405913708141\\
1.50006050983442	0.949411646384396\\
1.59323035470274	0.95041737906065\\
1.66271140881021	0.951423111736905\\
1.76047820432174	0.952428844413159\\
1.827877531217	0.953434577089414\\
1.91430027443221	0.954440309765669\\
1.99655291161745	0.955446042441923\\
2.08050597926165	0.956451775118178\\
2.16066249350856	0.957457507794432\\
2.3232195805497	0.958463240470687\\
2.44989894102144	0.959468973146941\\
2.5815617781597	0.960474705823196\\
2.69452371266884	0.961480438499451\\
2.84774934204168	0.962486171175705\\
3.08855846821587	0.96349190385196\\
3.23142644759884	0.964497636528214\\
3.68169535453927	0.965503369204469\\
3.96186346529824	0.966509101880723\\
4.25149890009794	0.967514834556978\\
4.52783480629187	0.968520567233232\\
4.86875158831099	0.969526299909487\\
5.35203100204036	0.970532032585741\\
5.56616268846486	0.971537765261996\\
6.21585893843468	0.972543497938251\\
6.42969766349933	0.973549230614505\\
6.73264760764795	0.97455496329076\\
7.2206839858348	0.975560695967014\\
7.49082808571433	0.976566428643269\\
7.92478637137109	0.977572161319523\\
8.46283232204996	0.978577893995778\\
8.88204751957248	0.979583626672033\\
9.39767602830012	0.980589359348287\\
9.75396935121154	0.981595092024542\\
10.3875094566192	0.982600824700796\\
10.8049429937112	0.983606557377051\\
11.5039052780516	0.984612290053305\\
12.4307588832709	0.98561802272956\\
13.1964258448976	0.986623755405814\\
14.0164556702301	0.987629488082069\\
14.8987080272605	0.988635220758324\\
15.7394875319916	0.989640953434578\\
16.5583496091549	0.990646686110833\\
17.5447291271766	0.991652418787087\\
18.4015504739257	0.992658151463342\\
19.0451176782832	0.993663884139596\\
20.4254700407197	0.994669616815851\\
21.3215088848636	0.995675349492105\\
22.4635838903398	0.99668108216836\\
24.4250752686274	0.997686814844615\\
25.3979933603906	0.998692547520869\\
26.6979571262602	0.999698280197124\\
};
%\addlegendentry{HRP-SA-BF ($B = 4$)}

\end{axis}


\end{tikzpicture}%

==> cdf_dist_rmse_car_2by4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Range Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
 legend columns=1,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00047009100910067	0\\
0.00803833383338315	0.0335664335664336\\
0.0195319091909187	0.0557442557442556\\
0.0274843884388432	0.0704295704295703\\
0.0395339093909399	0.0945054945054944\\
0.0480423342334291	0.114085914085914\\
0.0604760916091589	0.131968031968032\\
0.0708642024202391	0.154645354645355\\
0.0839159045904587	0.175024975024975\\
0.0970098479847969	0.197502497502497\\
0.110148088808881	0.205394605394605\\
0.120482092209221	0.23046953046953\\
0.136106097609762	0.24985014985015\\
0.15015208920892	0.265234765234765\\
0.162937870787077	0.277522477522477\\
0.180488092809279	0.295204795204795\\
0.194228362836277	0.304495504495504\\
0.2142303630363	0.318881118881118\\
0.234232363236323	0.33016983016983\\
0.25652572257226	0.335464535464535\\
0.296529722972299	0.347452547452547\\
0.336533723372337	0.362537462537463\\
0.39017609160916	0.366833166833167\\
0.566024312431242	0.375724275724276\\
0.60771563156316	0.395404595404595\\
0.666034313431343	0.407292707292707\\
0.732846354635463	0.418181818181818\\
0.774286368636858	0.432267732267732\\
0.80994392039204	0.443456543456543\\
0.843044714471446	0.455644355644356\\
0.8699499209921	0.474125874125874\\
0.894121702170214	0.482617382617383\\
0.969959921992199	0.496103896103896\\
1.08781230423042	0.508591408591409\\
1.24754774577458	0.516683316683317\\
1.3573299269927	0.531068931068931\\
1.44756774777478	0.535964035964036\\
1.53734792879288	0.538061938061938\\
1.61735592959296	0.542257742257742\\
1.67899463946394	0.547452547452548\\
1.73736793079308	0.55974025974026\\
1.79737393139314	0.568531468531469\\
1.83737793179318	0.583616383616384\\
1.85996761676167	0.601098901098901\\
2.16640463046305	0.613386613386614\\
3.9312586758676	0.638961038961039\\
5.05526257625763	0.670329670329671\\
5.85353465346534	0.691308691308692\\
6.03702257225722	0.710289710289711\\
6.97384073407339	0.731168831168832\\
7.52014450445045	0.751448551448552\\
7.66920063006301	0.774125874125874\\
8.28313273327332	0.801998001998002\\
9.07177272727272	0.823976023976024\\
9.3632407440744	0.840959040959041\\
9.73411676167615	0.860839160839161\\
11.3473227222722	0.889310689310689\\
11.9548168116812	0.907392607392608\\
12.8174246124612	0.92027972027972\\
16.0158066306631	0.940959040959041\\
16.4142184308431	0.953846153846154\\
19.5758424492449	0.958341658341658\\
19.7558604510451	0.961438561438561\\
19.8958744524452	0.964135864135864\\
20.0558904540454	0.966133866133866\\
31.915188439844	0.967732267732268\\
32.0552024412441	0.970629370629371\\
32.1952164426443	0.973726273726274\\
32.4558225912591	0.975824175824176\\
32.5371385788579	0.97952047952048\\
32.637148579858	0.982717282717283\\
32.8571705820582	0.986213786213786\\
34.2154184628463	0.988411588411588\\
34.3354304640464	0.993206793206793\\
34.4754444654466	0.995804195804196\\
61.8581827392739	0.997502497502498\\
};
\addlegendentry{MF urban}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
6.09090652865518e-05	0\\
0.000757379504548794	0.000999000999000965\\
0.00144719808195504	0.00199800199800204\\
0.00215100911165855	0.00299700299700312\\
0.00266039934928131	0.00399600399600408\\
0.0033492801283046	0.00499500499500483\\
0.00368022509524124	0.00599400599400579\\
0.00429033032042447	0.00699300699300687\\
0.00459213725039831	0.00799200799200805\\
0.00512545988777546	0.00899100899100924\\
0.00594460716243361	0.00999000999001043\\
0.00698626761298016	0.0109890109890115\\
0.00745833304374699	0.0119880119880125\\
0.00788966479330711	0.0129870129870134\\
0.00856982188444633	0.0139860139860143\\
0.00935444467559421	0.0149850149850153\\
0.0102483656808801	0.0159840159840162\\
0.0106605621831442	0.0169830169830172\\
0.0110791616169479	0.0179820179820183\\
0.011484548452195	0.0189810189810189\\
0.0118970397395231	0.0199800199800199\\
0.0124217825068058	0.0209790209790209\\
0.0132028144774168	0.0219780219780219\\
0.0140282969375392	0.0229770229770231\\
0.0146874606981839	0.0239760239760244\\
0.0154534199654819	0.0249750249750257\\
0.0162744409410429	0.0259740259740265\\
0.0172947800779646	0.0269730269730274\\
0.017579421439784	0.0279720279720282\\
0.0183953853374419	0.0289710289710292\\
0.0191684098711278	0.0299700299700304\\
0.019769660638012	0.0309690309690315\\
0.0206236067603847	0.0319680319680326\\
0.0214485137319969	0.0329670329670338\\
0.022049463186093	0.0339660339660349\\
0.0228660741899489	0.034965034965036\\
0.0233784976726383	0.0359640359640367\\
0.0239700184355751	0.0369630369630375\\
0.024507461238862	0.0379620379620383\\
0.0249637250535883	0.0389610389610392\\
0.0255612492520711	0.0399600399600402\\
0.0261687599994787	0.0409590409590409\\
0.0267277313460852	0.041958041958042\\
0.0274994575116487	0.0429570429570429\\
0.0286109329889612	0.043956043956044\\
0.0294609639274377	0.044955044955045\\
0.0303830521072257	0.0459540459540458\\
0.0309246362684092	0.0469530469530467\\
0.0318934505734845	0.0479520479520479\\
0.0330354185226795	0.0489510489510491\\
0.0338398417384482	0.0499500499500504\\
0.034598224885535	0.0509490509490513\\
0.0350882929084797	0.0519480519480523\\
0.0355446661692795	0.0529470529470533\\
0.0367402033436566	0.0539460539460545\\
0.0371401906157196	0.0549450549450555\\
0.0379899874195466	0.0559440559440568\\
0.0388771431909092	0.0569430569430578\\
0.039497933495511	0.0579420579420586\\
0.0402867656555301	0.0589410589410595\\
0.0411477072050506	0.0599400599400606\\
0.0419796894836892	0.0609390609390614\\
0.0432036589842753	0.0619380619380626\\
0.0438806991090743	0.0629370629370637\\
0.0449669374952819	0.0639360639360645\\
0.0456446079385024	0.0649350649350655\\
0.0464256469486468	0.0659340659340665\\
0.047399989818885	0.0669330669330677\\
0.048318696284678	0.0679320679320689\\
0.04934961279932	0.0689310689310699\\
0.0503013599045889	0.069930069930071\\
0.0514306332500212	0.0709290709290722\\
0.052089077805114	0.0719280719280733\\
0.0525599604075495	0.0729270729270745\\
0.0533450483540179	0.0739260739260756\\
0.0547119475028737	0.0749250749250767\\
0.0553039460792668	0.0759240759240777\\
0.0559403349860776	0.0769230769230785\\
0.0568439448001108	0.0779220779220794\\
0.0577358192049005	0.0789210789210804\\
0.0591122953245176	0.0799200799200817\\
0.060062221787426	0.080919080919083\\
0.060990714088959	0.0819180819180836\\
0.061771734049497	0.0829170829170846\\
0.0625180166245514	0.0839160839160856\\
0.0633245610738644	0.0849150849150868\\
0.064012672853611	0.0859140859140878\\
0.0645805290594943	0.0869130869130887\\
0.065836783535012	0.0879120879120898\\
0.0669099041612888	0.0889110889110907\\
0.0674787798469652	0.0899100899100916\\
0.0680907181348474	0.0909090909090924\\
0.0686010498550829	0.0919080919080935\\
0.0692441078590846	0.0929070929070944\\
0.0701056461375096	0.0939060939060955\\
0.071046793815654	0.0949050949050967\\
0.0716318799271392	0.0959040959040978\\
0.0725227934524	0.096903096903099\\
0.0732042626785514	0.0979020979020997\\
0.0743271326994979	0.0989010989011009\\
0.0751773824703292	0.099900099900102\\
0.0755583724659417	0.100899100899103\\
0.0762738693559797	0.101898101898104\\
0.0769995466789872	0.102897102897104\\
0.0779045614418585	0.103896103896105\\
0.0785995361432796	0.104895104895106\\
0.0795861280991943	0.105894105894107\\
0.0805227213518318	0.106893106893108\\
0.081277532208631	0.107892107892109\\
0.0819593616451968	0.10889110889111\\
0.0826979839129081	0.109890109890111\\
0.0836150941416349	0.110889110889112\\
0.0843559258294988	0.111888111888113\\
0.0852207487132706	0.112887112887114\\
0.0858765285330989	0.113886113886115\\
0.0865382917474413	0.114885114885116\\
0.0873874649694528	0.115884115884117\\
0.0880283182589672	0.116883116883118\\
0.088881866819543	0.117882117882119\\
0.0902391806525547	0.11888111888112\\
0.0912455453853127	0.119880119880121\\
0.0919460406293986	0.120879120879122\\
0.0926717902323055	0.121878121878123\\
0.0933384048146415	0.122877122877124\\
0.0939217058966761	0.123876123876125\\
0.0946915532841395	0.124875124875127\\
0.0953643099329327	0.125874125874128\\
0.0962011303316714	0.126873126873129\\
0.0969870179485959	0.12787212787213\\
0.0980141464015816	0.128871128871131\\
0.0988060717686352	0.129870129870132\\
0.10009414584438	0.130869130869134\\
0.101597734421183	0.131868131868135\\
0.102761671426849	0.132867132867136\\
0.103447629794267	0.133866133866137\\
0.105135628313741	0.134865134865138\\
0.105808434494225	0.135864135864139\\
0.106722129819786	0.13686313686314\\
0.10786770867076	0.137862137862141\\
0.108719059397693	0.138861138861142\\
0.109641853167076	0.139860139860143\\
0.110473236523063	0.140859140859144\\
0.111518455036261	0.141858141858145\\
0.112627410282645	0.142857142857146\\
0.113521273835591	0.143856143856147\\
0.114118176904064	0.144855144855148\\
0.114774407034908	0.145854145854149\\
0.115761690781959	0.14685314685315\\
0.116502653518801	0.147852147852151\\
0.117444869567727	0.148851148851152\\
0.118227982112465	0.149850149850153\\
0.119525429541397	0.150849150849154\\
0.120566113391618	0.151848151848155\\
0.121697273193728	0.152847152847156\\
0.122877098340936	0.153846153846157\\
0.124033746475845	0.154845154845158\\
0.124744747290277	0.155844155844159\\
0.125814576504997	0.15684315684316\\
0.1269019721706	0.157842157842161\\
0.128447440865386	0.158841158841162\\
0.129384192305025	0.159840159840163\\
0.130649794277225	0.160839160839164\\
0.132642052680644	0.161838161838165\\
0.133749500748033	0.162837162837166\\
0.135388570207631	0.163836163836168\\
0.136387473418004	0.164835164835169\\
0.137472652089169	0.16583416583417\\
0.138810765267465	0.166833166833171\\
0.139668900624528	0.167832167832172\\
0.140311309853429	0.168831168831173\\
0.14156376425035	0.169830169830174\\
0.143021896191293	0.170829170829175\\
0.144543301851932	0.171828171828176\\
0.14600486863015	0.172827172827177\\
0.147658275584092	0.173826173826178\\
0.149381380414797	0.174825174825179\\
0.150793559860464	0.17582417582418\\
0.152251332899411	0.176823176823181\\
0.153345425990253	0.177822177822182\\
0.154409099381134	0.178821178821183\\
0.156006203999382	0.179820179820184\\
0.156813443739281	0.180819180819185\\
0.158657843379146	0.181818181818186\\
0.160136853982078	0.182817182817187\\
0.161306307690669	0.183816183816188\\
0.163011284046529	0.184815184815189\\
0.164319020737473	0.18581418581419\\
0.165293860487893	0.186813186813191\\
0.166470982728274	0.187812187812192\\
0.168385894819096	0.188811188811194\\
0.169793369328069	0.189810189810195\\
0.171236668650458	0.190809190809196\\
0.173082658375655	0.191808191808197\\
0.174696001299349	0.192807192807198\\
0.176129960369508	0.193806193806199\\
0.177848274557007	0.1948051948052\\
0.179027621204497	0.195804195804201\\
0.181292852289644	0.196803196803202\\
0.183240793119644	0.197802197802203\\
0.185051517143492	0.198801198801204\\
0.186520174497851	0.199800199800205\\
0.18799274389314	0.200799200799206\\
0.188935062737288	0.201798201798207\\
0.190227217742269	0.202797202797208\\
0.191545470367359	0.20379620379621\\
0.192932165565644	0.20479520479521\\
0.194355978614546	0.205794205794211\\
0.195310498819886	0.206793206793212\\
0.196409752467773	0.207792207792213\\
0.199066218462896	0.208791208791214\\
0.200206656792346	0.209790209790215\\
0.201060982518451	0.210789210789216\\
0.20277425135091	0.211788211788217\\
0.205148985949691	0.212787212787218\\
0.20716429746858	0.21378621378622\\
0.209123822725452	0.214785214785221\\
0.21017573252718	0.215784215784222\\
0.211530034005314	0.216783216783223\\
0.213605831120944	0.217782217782224\\
0.214355714004469	0.218781218781225\\
0.216451601118262	0.219780219780226\\
0.217928812454881	0.220779220779227\\
0.219648795394729	0.221778221778228\\
0.22180681430102	0.222777222777229\\
0.222653397231333	0.22377622377623\\
0.223912267357612	0.224775224775231\\
0.224985567751922	0.225774225774232\\
0.226967830097589	0.226773226773233\\
0.229987796869743	0.227772227772234\\
0.230823038101015	0.228771228771235\\
0.232385167183899	0.229770229770236\\
0.233957264668959	0.230769230769238\\
0.235718957215269	0.231768231768239\\
0.238893023060356	0.23276723276724\\
0.24144836154337	0.233766233766241\\
0.244113177481807	0.234765234765242\\
0.246258065044096	0.235764235764243\\
0.247774436452858	0.236763236763244\\
0.249649295239031	0.237762237762245\\
0.251325543877698	0.238761238761246\\
0.253923029114539	0.239760239760247\\
0.256092660739718	0.240759240759248\\
0.257746288101202	0.241758241758249\\
0.260785745052139	0.24275724275725\\
0.262519622604819	0.243756243756251\\
0.263914016700991	0.244755244755252\\
0.265899425411085	0.245754245754253\\
0.268656436361585	0.246753246753254\\
0.271224617758444	0.247752247752255\\
0.272890684521535	0.248751248751256\\
0.275281193426132	0.249750249750258\\
0.277094266450614	0.250749250749259\\
0.278464789946353	0.25174825174826\\
0.281187950382479	0.252747252747261\\
0.284152305242024	0.253746253746262\\
0.286015680727033	0.254745254745263\\
0.288010025767662	0.255744255744264\\
0.29244609939389	0.256743256743265\\
0.295957571645658	0.257742257742266\\
0.297485018113965	0.258741258741267\\
0.299850539698028	0.259740259740268\\
0.301771981843657	0.260739260739269\\
0.303263676316508	0.261738261738271\\
0.30522839814919	0.262737262737272\\
0.309399826979048	0.263736263736273\\
0.312069438361021	0.264735264735273\\
0.314537268675174	0.265734265734274\\
0.31748538497741	0.266733266733276\\
0.31970837168334	0.267732267732277\\
0.321520763605534	0.268731268731278\\
0.32355961598838	0.269730269730279\\
0.327006585301675	0.27072927072928\\
0.3299930957842	0.271728271728281\\
0.332650843322426	0.272727272727282\\
0.335812099709365	0.273726273726283\\
0.338567713973802	0.274725274725284\\
0.340387351344759	0.275724275724285\\
0.344076723798583	0.276723276723286\\
0.346311474150397	0.277722277722287\\
0.348134103969095	0.278721278721288\\
0.349751425411675	0.27972027972029\\
0.352471530562543	0.280719280719291\\
0.355260554040846	0.281718281718292\\
0.357989017933896	0.282717282717293\\
0.359884680857455	0.283716283716294\\
0.364260708534488	0.284715284715295\\
0.366369627438836	0.285714285714296\\
0.368079633620624	0.286713286713297\\
0.371748482296269	0.287712287712299\\
0.373435794580736	0.2887112887113\\
0.37731135035618	0.289710289710301\\
0.379592851353006	0.290709290709302\\
0.382256826475293	0.291708291708303\\
0.384246223329676	0.292707292707304\\
0.387247405826045	0.293706293706306\\
0.390016927672143	0.294705294705307\\
0.392222199046259	0.295704295704308\\
0.39420872816423	0.296703296703309\\
0.398095933121226	0.29770229770231\\
0.401578878275707	0.298701298701311\\
0.404410455483124	0.299700299700312\\
0.409610706419411	0.300699300699313\\
0.412911461093039	0.301698301698314\\
0.416517719432996	0.302697302697315\\
0.418747824636043	0.303696303696317\\
0.421155233348657	0.304695304695318\\
0.423797494053652	0.305694305694319\\
0.431112376804009	0.30669330669332\\
0.435429882195347	0.307692307692321\\
0.437440135491808	0.308691308691322\\
0.4417051702777	0.309690309690323\\
0.447975885589695	0.310689310689324\\
0.45146760603885	0.311688311688325\\
0.456426910113867	0.312687312687326\\
0.459044682150264	0.313686313686327\\
0.463462860433467	0.314685314685328\\
0.467250911602029	0.31568431568433\\
0.470408684561153	0.316683316683331\\
0.473085971897589	0.317682317682332\\
0.475354262556815	0.318681318681333\\
0.478727217559211	0.319680319680334\\
0.482218655079173	0.320679320679335\\
0.486105026125067	0.321678321678337\\
0.490372387879475	0.322677322677338\\
0.494221683425707	0.323676323676339\\
0.498319859514687	0.32467532467534\\
0.501528611137966	0.325674325674341\\
0.504719231032112	0.326673326673342\\
0.509897446917279	0.327672327672343\\
0.51462376791482	0.328671328671344\\
0.520869696670914	0.329670329670345\\
0.524782973662566	0.330669330669346\\
0.52832631544722	0.331668331668347\\
0.532425605749459	0.332667332667348\\
0.538667057152232	0.333666333666349\\
0.541960690394115	0.334665334665351\\
0.545478101546546	0.335664335664352\\
0.549183758921885	0.336663336663353\\
0.552757066334856	0.337662337662354\\
0.557134849836588	0.338661338661355\\
0.560976145426601	0.339660339660356\\
0.564800558631767	0.340659340659357\\
0.566928660795384	0.341658341658358\\
0.571000624538577	0.342657342657359\\
0.575545840644835	0.34365634365636\\
0.577482162689797	0.344655344655361\\
0.58152419835784	0.345654345654362\\
0.59006754825969	0.346653346653364\\
0.594563286248306	0.347652347652365\\
0.600073077875763	0.348651348651366\\
0.605360363408444	0.349650349650367\\
0.612293868036915	0.350649350649368\\
0.616387184304671	0.351648351648369\\
0.620091310487963	0.35264735264737\\
0.624428704763091	0.353646353646371\\
0.6299211203056	0.354645354645373\\
0.635265377361549	0.355644355644374\\
0.639281684308976	0.356643356643375\\
0.64357495568715	0.357642357642376\\
0.64823270566739	0.358641358641377\\
0.654277320279355	0.359640359640378\\
0.660145115689218	0.360639360639379\\
0.665638972942808	0.36163836163838\\
0.673001397718291	0.362637362637381\\
0.679540320006623	0.363636363636382\\
0.68268977781262	0.364635364635383\\
0.686103975368734	0.365634365634385\\
0.695583092605254	0.366633366633386\\
0.700451340635276	0.367632367632387\\
0.705137850813603	0.368631368631388\\
0.710349237141436	0.369630369630389\\
0.712493465475177	0.37062937062939\\
0.715770567542691	0.371628371628392\\
0.720055945171922	0.372627372627393\\
0.727463158925778	0.373626373626394\\
0.734202139002981	0.374625374625395\\
0.743210208923323	0.375624375624396\\
0.750542658034142	0.376623376623397\\
0.75418539657942	0.377622377622398\\
0.759149673741883	0.3786213786214\\
0.764313318571887	0.379620379620401\\
0.769594246776265	0.380619380619402\\
0.772833835935351	0.381618381618403\\
0.780989254480856	0.382617382617404\\
0.786939483554214	0.383616383616405\\
0.791704534534766	0.384615384615406\\
0.800391371511701	0.385614385614407\\
0.807140305194002	0.386613386613408\\
0.81336335202213	0.387612387612409\\
0.818386681505132	0.38861138861141\\
0.823099018048406	0.389610389610411\\
0.82722990839153	0.390609390609412\\
0.832197505579536	0.391608391608413\\
0.839315195993645	0.392607392607415\\
0.844373703245125	0.393606393606416\\
0.855559042129485	0.394605394605417\\
0.860637267988494	0.395604395604418\\
0.868569915734355	0.396603396603419\\
0.884033186771362	0.39760239760242\\
0.890150111572254	0.398601398601421\\
0.895327857394786	0.399600399600422\\
0.89892554760911	0.400599400599423\\
0.904086541189367	0.401598401598424\\
0.906992181722423	0.402597402597425\\
0.912740678139112	0.403596403596426\\
0.91750050786704	0.404595404595427\\
0.92257796349265	0.405594405594429\\
0.928149805219942	0.40659340659343\\
0.935167591785714	0.407592407592431\\
0.941042077792121	0.408591408591432\\
0.946854700279303	0.409590409590433\\
0.954029003979574	0.410589410589434\\
0.963614210919147	0.411588411588435\\
0.970975385626716	0.412587412587436\\
0.97822713488349	0.413586413586437\\
0.985068461837329	0.414585414585438\\
0.994377190713031	0.415584415584439\\
1.00245639978965	0.41658341658344\\
1.00610676012541	0.417582417582441\\
1.01347636982914	0.418581418581442\\
1.0226315082676	0.419580419580443\\
1.02924341345521	0.420579420579445\\
1.03606272764796	0.421578421578446\\
1.04126492860348	0.422577422577447\\
1.04651915044609	0.423576423576448\\
1.05025209972251	0.424575424575449\\
1.05635253897965	0.42557442557445\\
1.06079259273916	0.426573426573451\\
1.0686455357868	0.427572427572453\\
1.07845416669005	0.428571428571453\\
1.0842083470789	0.429570429570454\\
1.0899651355326	0.430569430569456\\
1.09632452352773	0.431568431568457\\
1.10363099454551	0.432567432567458\\
1.10684908398099	0.433566433566459\\
1.11147671978678	0.43456543456546\\
1.11500140239354	0.435564435564461\\
1.12062058639799	0.436563436563462\\
1.12622898481948	0.437562437562463\\
1.13609538597249	0.438561438561464\\
1.14007734538882	0.439560439560466\\
1.14746133747132	0.440559440559467\\
1.15371382679577	0.441558441558468\\
1.16152205521795	0.442557442557469\\
1.16768274408049	0.44355644355647\\
1.17192880114544	0.444555444555471\\
1.17853511821951	0.445554445554472\\
1.18508092326771	0.446553446553473\\
1.19134586324931	0.447552447552475\\
1.19734713978727	0.448551448551476\\
1.20062543490115	0.449550449550477\\
1.20613542211871	0.450549450549478\\
1.21230957075165	0.451548451548479\\
1.22025254651876	0.45254745254748\\
1.22513609033137	0.453546453546482\\
1.2326441877721	0.454545454545483\\
1.2395965038159	0.455544455544484\\
1.2480432336	0.456543456543485\\
1.25425162043257	0.457542457542486\\
1.26220845262999	0.458541458541487\\
1.26953417764054	0.459540459540488\\
1.27739631176825	0.460539460539489\\
1.28419280806892	0.461538461538491\\
1.29241602709838	0.462537462537492\\
1.29861357039357	0.463536463536493\\
1.31109024605733	0.464535464535494\\
1.31935016631117	0.465534465534495\\
1.32800429857979	0.466533466533496\\
1.33314301499296	0.467532467532497\\
1.33797458772005	0.468531468531499\\
1.35168709993397	0.4695304695305\\
1.35892376422785	0.470529470529501\\
1.36446712415632	0.471528471528502\\
1.37039322111326	0.472527472527503\\
1.38121925970002	0.473526473526504\\
1.38805079325527	0.474525474525505\\
1.39599194254523	0.475524475524506\\
1.4056201197621	0.476523476523507\\
1.41117606102899	0.477522477522509\\
1.42216692081082	0.47852147852151\\
1.42573470117451	0.479520479520511\\
1.43557212985268	0.480519480519512\\
1.44180915950975	0.481518481518513\\
1.45031207355673	0.482517482517514\\
1.4559283218732	0.483516483516516\\
1.46301656044205	0.484515484515517\\
1.4705953937415	0.485514485514518\\
1.47886943071537	0.486513486513519\\
1.49052855447906	0.48751248751252\\
1.50065380637566	0.488511488511521\\
1.51140663256648	0.489510489510522\\
1.5206943962633	0.490509490509524\\
1.52480008069958	0.491508491508524\\
1.53220537400956	0.492507492507526\\
1.54608883966737	0.493506493506527\\
1.55559746467503	0.494505494505528\\
1.56447267332493	0.495504495504529\\
1.58048075807189	0.496503496503531\\
1.58809672677416	0.497502497502532\\
1.59470361390652	0.498501498501533\\
1.60268350875981	0.499500499500535\\
1.6114939572106	0.500499500499535\\
1.62115180795271	0.501498501498536\\
1.63531152532335	0.502497502497537\\
1.64175600528076	0.503496503496538\\
1.64800165599298	0.504495504495539\\
1.65856392269533	0.50549450549454\\
1.66780306895251	0.506493506493541\\
1.67665156363298	0.507492507492542\\
1.68872969826252	0.508491508491543\\
1.69646884777188	0.509490509490544\\
1.70085520209869	0.510489510489545\\
1.71081423029286	0.511488511488545\\
1.71869145398869	0.512487512487546\\
1.72861751085522	0.513486513486547\\
1.73522494586288	0.514485514485548\\
1.7433192948804	0.515484515484549\\
1.75044375214539	0.51648351648355\\
1.76549807701233	0.517482517482551\\
1.77182655423827	0.518481518481552\\
1.78024543393934	0.519480519480553\\
1.79104977244197	0.520479520479554\\
1.79823459642254	0.521478521478555\\
1.80534968679216	0.522477522477555\\
1.81100658204871	0.523476523476556\\
1.82162891743693	0.524475524475557\\
1.834660566012	0.525474525474558\\
1.84015959839643	0.526473526473559\\
1.8463841960658	0.52747252747256\\
1.85214779023961	0.528471528471561\\
1.85910898353151	0.529470529470562\\
1.86923218290767	0.530469530469563\\
1.88040459604749	0.531468531468564\\
1.88865319580239	0.532467532467565\\
1.89557496811128	0.533466533466566\\
1.90179494153661	0.534465534465567\\
1.91054567399659	0.535464535464568\\
1.91946797311552	0.536463536463568\\
1.93046185482177	0.53746253746257\\
1.93625511157551	0.538461538461571\\
1.94017962802742	0.539460539460571\\
1.95475893858994	0.540459540459572\\
1.96608221794389	0.541458541458573\\
1.98248104839782	0.542457542457574\\
1.99026583608565	0.543456543456575\\
2.00317597376928	0.544455544455576\\
2.01284574004854	0.545454545454577\\
2.02174110148115	0.546453546453578\\
2.02839545659681	0.547452547452579\\
2.03786627226709	0.54845154845158\\
2.0488255008494	0.549450549450581\\
2.05994941116213	0.550449550449582\\
2.07092211362206	0.551448551448583\\
2.07900220434981	0.552447552447584\\
2.0928892141215	0.553446553446585\\
2.09897256334683	0.554445554445586\\
2.10882821489503	0.555444555444586\\
2.11479438552266	0.556443556443587\\
2.12686227586961	0.557442557442588\\
2.13532887469158	0.558441558441589\\
2.15188750824806	0.55944055944059\\
2.16634772600288	0.560439560439591\\
2.17764260411783	0.561438561438592\\
2.18721647338682	0.562437562437593\\
2.20075690249161	0.563436563436594\\
2.21169999907766	0.564435564435595\\
2.22191748851251	0.565434565434595\\
2.23195128747148	0.566433566433596\\
2.24363971427709	0.567432567432597\\
2.2536458526004	0.568431568431598\\
2.2620658866017	0.569430569430599\\
2.27264852915279	0.5704295704296\\
2.27966847844926	0.571428571428601\\
2.29197821928732	0.572427572427602\\
2.29934276257704	0.573426573426603\\
2.31169374624009	0.574425574425604\\
2.31945207692188	0.575424575424605\\
2.3359762084903	0.576423576423606\\
2.35238743614903	0.577422577422607\\
2.37456429445931	0.578421578421608\\
2.37914877495807	0.579420579420609\\
2.39170794576667	0.58041958041961\\
2.40371400858861	0.58141858141861\\
2.41302669334472	0.582417582417611\\
2.4214140137578	0.583416583416612\\
2.42757314309553	0.584415584415613\\
2.44199854724129	0.585414585414614\\
2.45827225663309	0.586413586413615\\
2.46706050212398	0.587412587412616\\
2.47625882564362	0.588411588411617\\
2.48544687990476	0.589410589410618\\
2.49637214527352	0.590409590409619\\
2.49988062846688	0.591408591408619\\
2.51671758511799	0.59240759240762\\
2.52847510877743	0.593406593406621\\
2.54051172340073	0.594405594405622\\
2.54742972466067	0.595404595404623\\
2.55328958737202	0.596403596403624\\
2.56075413605713	0.597402597402625\\
2.5685511305855	0.598401598401626\\
2.58437889328046	0.599400599400627\\
2.59704459039925	0.600399600399628\\
2.61115276741171	0.601398601398629\\
2.62297966584293	0.60239760239763\\
2.63834353596344	0.60339660339663\\
2.64386613477244	0.604395604395631\\
2.6511525577427	0.605394605394632\\
2.65995263345047	0.606393606393633\\
2.6707469916336	0.607392607392634\\
2.68012273476212	0.608391608391635\\
2.69761168513928	0.609390609390636\\
2.70519527661742	0.610389610389637\\
2.72083452094716	0.611388611388638\\
2.73487513668882	0.612387612387639\\
2.74120469242878	0.61338661338664\\
2.75015623135843	0.614385614385641\\
2.76720339441718	0.615384615384642\\
2.77715434559284	0.616383616383642\\
2.79061103059698	0.617382617382644\\
2.80361047023803	0.618381618381644\\
2.81373756114699	0.619380619380645\\
2.82023753168842	0.620379620379646\\
2.83139710266725	0.621378621378647\\
2.84719540265894	0.622377622377648\\
2.85776124265097	0.623376623376649\\
2.86771550044237	0.62437562437565\\
2.87903281501473	0.625374625374651\\
2.8982771340522	0.626373626373652\\
2.91118836376834	0.627372627372653\\
2.92572665025612	0.628371628371653\\
2.93827568568443	0.629370629370654\\
2.94824965795329	0.630369630369655\\
2.95844934608676	0.631368631368656\\
2.97376408927951	0.632367632367657\\
2.98300503665768	0.633366633366658\\
2.99630192859622	0.634365634365659\\
3.00863730119899	0.63536463536466\\
3.02868298465039	0.636363636363661\\
3.03655629800465	0.637362637362662\\
3.05037730296141	0.638361638361662\\
3.06173904654475	0.639360639360663\\
3.07720258049762	0.640359640359664\\
3.08806748779864	0.641358641358665\\
3.10057412862527	0.642357642357666\\
3.11206992381756	0.643356643356667\\
3.13139542961141	0.644355644355668\\
3.14244946439857	0.645354645354669\\
3.15196449932529	0.64635364635367\\
3.15882764918303	0.647352647352671\\
3.18235099499027	0.648351648351671\\
3.21614467951321	0.649350649350672\\
3.22612519318639	0.650349650349673\\
3.24346987550285	0.651348651348674\\
3.26054884650839	0.652347652347675\\
3.28001693667159	0.653346653346676\\
3.29635512657559	0.654345654345676\\
3.30737062506132	0.655344655344677\\
3.32239662505336	0.656343656343678\\
3.33748437729814	0.657342657342679\\
3.36413392199771	0.65834165834168\\
3.38730789298294	0.659340659340681\\
3.41409229010389	0.660339660339682\\
3.43692104246149	0.661338661338683\\
3.44547142169046	0.662337662337684\\
3.4621121316043	0.663336663336685\\
3.48067480464537	0.664335664335685\\
3.50129718489218	0.665334665334686\\
3.51883276567258	0.666333666333687\\
3.53355725341961	0.667332667332688\\
3.54609010867123	0.668331668331689\\
3.56641905554986	0.66933066933069\\
3.5787283674894	0.670329670329691\\
3.59415888883549	0.671328671328691\\
3.60690378851042	0.672327672327692\\
3.62263815432511	0.673326673326693\\
3.63530448827687	0.674325674325694\\
3.64699069182146	0.675324675324695\\
3.65948026660845	0.676323676323696\\
3.6836998913531	0.677322677322697\\
3.70856738146318	0.678321678321698\\
3.72586570092073	0.679320679320699\\
3.74521935837556	0.680319680319699\\
3.75981197677522	0.6813186813187\\
3.78230114650577	0.682317682317701\\
3.80008381564489	0.683316683316702\\
3.81297442080562	0.684315684315703\\
3.82340031408623	0.685314685314704\\
3.83545534426943	0.686313686313705\\
3.8469193054237	0.687312687312706\\
3.87203687970242	0.688311688311707\\
3.88740927402979	0.689310689310708\\
3.91021874763842	0.690309690309709\\
3.92358823659717	0.691308691308709\\
3.93924969090373	0.69230769230771\\
3.95679568084175	0.693306693306711\\
3.9745214150399	0.694305694305712\\
3.98848596250604	0.695304695304713\\
4.01480786987246	0.696303696303714\\
4.03371631193524	0.697302697302715\\
4.04610730934927	0.698301698301716\\
4.07413921446711	0.699300699300717\\
4.10117763136222	0.700299700299717\\
4.129810727033	0.701298701298718\\
4.1491044105144	0.702297702297719\\
4.1632382768244	0.70329670329672\\
4.18394731122514	0.704295704295721\\
4.20279302693473	0.705294705294722\\
4.22576762120311	0.706293706293723\\
4.24823269104459	0.707292707292724\\
4.2637379752604	0.708291708291724\\
4.28121838741868	0.709290709290725\\
4.30423715706355	0.710289710289726\\
4.32636411641538	0.711288711288727\\
4.35271529272909	0.712287712287728\\
4.3821429429399	0.713286713286729\\
4.40575941135819	0.714285714285729\\
4.43422691419057	0.71528471528473\\
4.45663024524172	0.716283716283731\\
4.48681937016175	0.717282717282732\\
4.50052542559734	0.718281718281733\\
4.51219037769233	0.719280719280734\\
4.53291683474933	0.720279720279734\\
4.55771897277725	0.721278721278735\\
4.57553600419327	0.722277722277736\\
4.59216093220338	0.723276723276737\\
4.61782471820027	0.724275724275738\\
4.63457493585204	0.725274725274739\\
4.66256668172014	0.726273726273739\\
4.68831104147493	0.72727272727274\\
4.71384500803068	0.728271728271741\\
4.73212228698024	0.729270729270742\\
4.75573922317646	0.730269730269743\\
4.77152994060843	0.731268731268744\\
4.78423687366706	0.732267732267745\\
4.82141089906052	0.733266733266746\\
4.83574078135777	0.734265734265747\\
4.85872848958102	0.735264735264748\\
4.87676628709881	0.736263736263748\\
4.88670783886903	0.737262737262749\\
4.91785557172487	0.73826173826175\\
4.94221412333621	0.739260739260751\\
4.96727635812064	0.740259740259752\\
4.9959116408747	0.741258741258753\\
5.0377333006967	0.742257742257754\\
5.06037128594517	0.743256743256755\\
5.07595385788718	0.744255744255756\\
5.10525747940263	0.745254745254756\\
5.14532251663813	0.746253746253758\\
5.18680014612589	0.747252747252758\\
5.22754851456717	0.748251748251759\\
5.2489476367323	0.74925074925076\\
5.27224000753237	0.750249750249761\\
5.31205843796476	0.751248751248762\\
5.3328345311992	0.752247752247763\\
5.34199994460944	0.753246753246764\\
5.36654114242869	0.754245754245765\\
5.38556841423237	0.755244755244766\\
5.42395281943558	0.756243756243767\\
5.44540029086809	0.757242757242768\\
5.46415609235909	0.758241758241769\\
5.48356833461146	0.75924075924077\\
5.49650232869462	0.760239760239771\\
5.51359031361772	0.761238761238772\\
5.54188170554372	0.762237762237773\\
5.57244390397646	0.763236763236773\\
5.59375306289315	0.764235764235774\\
5.62675765503928	0.765234765234776\\
5.64997073773472	0.766233766233776\\
5.69406805822153	0.767232767232777\\
5.71196232827319	0.768231768231778\\
5.73951791209456	0.769230769230779\\
5.76331896275376	0.77022977022978\\
5.78723974277992	0.771228771228781\\
5.8061327458858	0.772227772227782\\
5.84295779308772	0.773226773226783\\
5.86108207113578	0.774225774225784\\
5.88078993143848	0.775224775224785\\
5.93350791330239	0.776223776223786\\
5.95249227941979	0.777222777222787\\
5.98102834427498	0.778221778221788\\
6.01265371285299	0.779220779220789\\
6.04625457658065	0.78021978021979\\
6.1192279541048	0.781218781218791\\
6.16106132249828	0.782217782217792\\
6.18839097736676	0.783216783216793\\
6.220154687362	0.784215784215794\\
6.25019199033149	0.785214785214795\\
6.27717954037047	0.786213786213796\\
6.30598989971172	0.787212787212797\\
6.32255103462914	0.788211788211798\\
6.36321419238066	0.789210789210799\\
6.41625142717539	0.7902097902098\\
6.45770676087247	0.791208791208801\\
6.50356031295959	0.792207792207801\\
6.52635521333921	0.793206793206802\\
6.55575356257101	0.794205794205803\\
6.60904427679617	0.795204795204804\\
6.69619706383993	0.796203796203805\\
6.74128955710029	0.797202797202806\\
6.78471333024871	0.798201798201807\\
6.83698444978313	0.799200799200808\\
6.8635252225999	0.800199800199809\\
6.91195162175281	0.80119880119881\\
6.93332815879873	0.802197802197811\\
6.97015855152073	0.803196803196812\\
7.00592886791753	0.804195804195813\\
7.03358509058828	0.805194805194814\\
7.06244002195839	0.806193806193815\\
7.09907113852298	0.807192807192816\\
7.12634203243967	0.808191808191817\\
7.15417795369713	0.809190809190818\\
7.23121643917433	0.810189810189819\\
7.26454565936345	0.81118881118882\\
7.30470327466809	0.812187812187821\\
7.34242719801825	0.813186813186822\\
7.38611615507221	0.814185814185823\\
7.41369599267072	0.815184815184824\\
7.45450945745353	0.816183816183825\\
7.49424739438552	0.817182817182826\\
7.51944361053013	0.818181818181827\\
7.55370057085632	0.819180819180828\\
7.59486429166101	0.820179820179829\\
7.65833776809463	0.82117882117883\\
7.69645503839054	0.822177822177831\\
7.73988088463859	0.823176823176832\\
7.77426487205309	0.824175824175833\\
7.8106446408674	0.825174825174834\\
7.85408572811881	0.826173826173835\\
7.89924786487746	0.827172827172836\\
7.94352590868099	0.828171828171837\\
7.98717101636645	0.829170829170838\\
8.02598267861358	0.830169830169839\\
8.09978896876513	0.83116883116884\\
8.13913664952261	0.832167832167841\\
8.18825031022936	0.833166833166842\\
8.26462349831866	0.834165834165843\\
8.3129743894769	0.835164835164844\\
8.37117373600115	0.836163836163845\\
8.39548099947723	0.837162837162846\\
8.45026891012695	0.838161838161847\\
8.50488875044527	0.839160839160848\\
8.53123273671995	0.840159840159849\\
8.60269003012499	0.84115884115885\\
8.66619408533106	0.842157842157851\\
8.70247809470823	0.843156843156852\\
8.73655868251122	0.844155844155853\\
8.82216748691212	0.845154845154854\\
8.88180949390643	0.846153846153855\\
8.92926368399198	0.847152847152856\\
8.96983662676327	0.848151848151857\\
9.05687935433513	0.849150849150858\\
9.10052004828206	0.850149850149859\\
9.13560113885989	0.85114885114886\\
9.20537885197216	0.852147852147861\\
9.24249959686967	0.853146853146862\\
9.31503929275441	0.854145854145863\\
9.35739690121545	0.855144855144864\\
9.40901548338667	0.856143856143865\\
9.46382234572642	0.857142857142866\\
9.50615222337065	0.858141858141867\\
9.56302999109091	0.859140859140868\\
9.61647493870107	0.860139860139869\\
9.72240235357337	0.86113886113887\\
9.79309083794696	0.862137862137871\\
9.89141293358914	0.863136863136872\\
9.95021609514188	0.864135864135873\\
10.0193054534355	0.865134865134874\\
10.0835095360085	0.866133866133875\\
10.138595525407	0.867132867132876\\
10.1947614886061	0.868131868131876\\
10.2296934494768	0.869130869130878\\
10.2705791801461	0.870129870129879\\
10.3043741297718	0.871128871128879\\
10.3688015930045	0.87212787212788\\
10.4371866804947	0.873126873126881\\
10.4966876987134	0.874125874125882\\
10.5316693958977	0.875124875124883\\
10.5812813568555	0.876123876123884\\
10.6442855692039	0.877122877122885\\
10.7016564145749	0.878121878121886\\
10.7576921087198	0.879120879120887\\
10.8325402222073	0.880119880119888\\
10.8970075075149	0.881118881118889\\
11.0066162964921	0.88211788211789\\
11.0475830479189	0.883116883116891\\
11.1196704859077	0.884115884115892\\
11.1753203408761	0.885114885114893\\
11.2369022716559	0.886113886113894\\
11.3361760146724	0.887112887112895\\
11.387045194776	0.888111888111896\\
11.4680521859815	0.889110889110896\\
11.4956087119409	0.890109890109897\\
11.567729258706	0.891108891108898\\
11.6644401715363	0.892107892107899\\
11.7071303483026	0.8931068931069\\
11.8598064766143	0.894105894105901\\
11.9168720414144	0.895104895104902\\
11.9926166143367	0.896103896103903\\
12.0443078024203	0.897102897102904\\
12.1499979708291	0.898101898101905\\
12.1941559265198	0.899100899100906\\
12.2745411142927	0.900099900099907\\
12.3705635614993	0.901098901098908\\
12.4601114043012	0.902097902097909\\
12.5128437721798	0.903096903096909\\
12.5860768698389	0.90409590409591\\
12.662127977922	0.905094905094911\\
12.7839448734754	0.906093906093912\\
12.8988563651358	0.907092907092913\\
12.995239790649	0.908091908091914\\
13.0680549667383	0.909090909090915\\
13.1744617548682	0.910089910089916\\
13.2610099734681	0.911088911088917\\
13.3853644316238	0.912087912087918\\
13.4398319362834	0.913086913086919\\
13.5654432024781	0.91408591408592\\
13.7060342541378	0.915084915084921\\
13.7807483592189	0.916083916083921\\
13.8984789875429	0.917082917082922\\
13.9721662023269	0.918081918081923\\
14.078807022368	0.919080919080924\\
14.1437377350279	0.920079920079925\\
14.2704369831511	0.921078921078926\\
14.3380422714909	0.922077922077927\\
14.5390173929979	0.923076923076928\\
14.621744411973	0.924075924075929\\
14.7837787865637	0.92507492507493\\
14.8685287747682	0.926073926073931\\
15.0115208660856	0.927072927072932\\
15.1984853428948	0.928071928071933\\
15.3025423915076	0.929070929070934\\
15.3864557983601	0.930069930069934\\
15.4785237539798	0.931068931068935\\
15.5944583173361	0.932067932067936\\
15.6885343822609	0.933066933066937\\
15.816186141411	0.934065934065938\\
15.9045382522332	0.935064935064939\\
16.0622753583421	0.93606393606394\\
16.1929060740255	0.937062937062941\\
16.2666801959482	0.938061938061942\\
16.4002321151223	0.939060939060943\\
16.4884332875362	0.940059940059944\\
16.5909441302912	0.941058941058945\\
16.6983434205779	0.942057942057946\\
16.8175876190263	0.943056943056947\\
16.9096124177208	0.944055944055948\\
17.0378399495206	0.945054945054948\\
17.2166755748977	0.946053946053949\\
17.3141345248901	0.94705294705295\\
17.5737293734424	0.948051948051951\\
17.7502026209044	0.949050949050952\\
17.882948816531	0.950049950049953\\
18.095094280255	0.951048951048954\\
18.300573653612	0.952047952047955\\
18.5189165964131	0.953046953046956\\
18.6647367031061	0.954045954045957\\
18.8194360524308	0.955044955044958\\
19.0203550423279	0.956043956043959\\
19.1271734647935	0.95704295704296\\
19.3305590837728	0.958041958041961\\
19.4559415773155	0.959040959040962\\
19.6923863802896	0.960039960039963\\
19.9788633811725	0.961038961038964\\
20.1804786698363	0.962037962037965\\
20.2585361144377	0.963036963036966\\
20.4037317761815	0.964035964035966\\
20.4668403519471	0.965034965034967\\
20.7233125646944	0.966033966033968\\
20.9752670737375	0.967032967032969\\
21.0954943467979	0.96803196803197\\
21.295165333883	0.969030969030971\\
21.4754008650611	0.970029970029972\\
21.6706231631149	0.971028971028973\\
21.8375306855056	0.972027972027974\\
22.0551109805258	0.973026973026975\\
22.2222269696403	0.974025974025976\\
22.4445133001991	0.975024975024977\\
22.6070244629702	0.976023976023978\\
22.8880983607382	0.977022977022979\\
23.0861567073811	0.978021978021979\\
23.3887184204298	0.97902097902098\\
23.5910811051626	0.980019980019981\\
23.8609246488857	0.981018981018982\\
24.0338923030496	0.982017982017983\\
24.2005995713707	0.983016983016984\\
24.4717608165266	0.984015984015985\\
24.7515801927009	0.985014985014986\\
25.077313828874	0.986013986013987\\
25.474684297787	0.987012987012988\\
25.9476051771484	0.988011988011989\\
26.290350974055	0.98901098901099\\
26.598882477559	0.990009990009991\\
27.1692209261602	0.991008991008992\\
27.7026450395976	0.992007992007993\\
27.9835945156775	0.993006993006993\\
28.5907288504509	0.994005994005994\\
29.2658521752024	0.995004995004995\\
29.9832438892322	0.996003996003996\\
31.180989583484	0.997002997002997\\
32.1877488679638	0.998001998001998\\
34.0082452421159	0.999000999000999\\
38.1477958353675	1\\
};
\addlegendentry{HRP urban}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.7766811701847e-06	0\\
0.000203127143194592	0.000999000999000965\\
0.000365217349067137	0.00199800199800204\\
0.000695232756058317	0.00299700299700312\\
0.000914475549002702	0.00399600399600408\\
0.00123870862528008	0.00499500499500483\\
0.00143630507021797	0.00599400599400579\\
0.00161766296643862	0.00699300699300687\\
0.00183121357992277	0.00799200799200805\\
0.00203657328292906	0.00899100899100924\\
0.00212373825828394	0.00999000999001043\\
0.00225872557295759	0.0109890109890115\\
0.00254498818593873	0.0119880119880125\\
0.00272142175759882	0.0129870129870134\\
0.00293758546684231	0.0139860139860143\\
0.00311208257858198	0.0149850149850153\\
0.00337231121265802	0.0159840159840162\\
0.00366201548901302	0.0169830169830172\\
0.00392896922754105	0.0179820179820183\\
0.00419063795223451	0.0189810189810189\\
0.00436466426406668	0.0199800199800199\\
0.00461672548076919	0.0209790209790209\\
0.00476804782531559	0.0219780219780219\\
0.00507539203126939	0.0229770229770231\\
0.00553936897238572	0.0239760239760244\\
0.00576094155203677	0.0249750249750257\\
0.0059097851631762	0.0259740259740265\\
0.00609272603797351	0.0269730269730274\\
0.00631921194530349	0.0279720279720282\\
0.0065755296855059	0.0289710289710292\\
0.00692851443598386	0.0299700299700304\\
0.00707489587507126	0.0309690309690315\\
0.00731569019600187	0.0319680319680326\\
0.00753371708556472	0.0329670329670338\\
0.00765973707048673	0.0339660339660349\\
0.00784999883723358	0.034965034965036\\
0.00805426316145841	0.0359640359640367\\
0.00835630371156526	0.0369630369630375\\
0.00852340683137598	0.0379620379620383\\
0.0087215379494161	0.0389610389610392\\
0.00890382907931553	0.0399600399600402\\
0.00909248703667487	0.0409590409590409\\
0.00934223001152645	0.041958041958042\\
0.0095381214579966	0.0429570429570429\\
0.00983216231430717	0.043956043956044\\
0.010064925015314	0.044955044955045\\
0.0103171779303608	0.0459540459540458\\
0.0105324843596115	0.0469530469530467\\
0.0108773462382743	0.0479520479520479\\
0.0110716359235337	0.0489510489510491\\
0.0112387178825095	0.0499500499500504\\
0.0113882534278389	0.0509490509490513\\
0.0116418029842684	0.0519480519480523\\
0.0119136562766045	0.0529470529470533\\
0.0121335380637291	0.0539460539460545\\
0.0123999886777924	0.0549450549450555\\
0.0125811812464036	0.0559440559440568\\
0.0128234291823794	0.0569430569430578\\
0.0129599689490547	0.0579420579420586\\
0.0131877165377894	0.0589410589410595\\
0.0134280701325125	0.0599400599400606\\
0.0137469869499434	0.0609390609390614\\
0.0138814262079894	0.0619380619380626\\
0.0141617271517731	0.0629370629370637\\
0.0143401848961222	0.0639360639360645\\
0.0145417604235831	0.0649350649350655\\
0.0146700724424029	0.0659340659340665\\
0.0148341390122688	0.0669330669330677\\
0.0150309990498343	0.0679320679320689\\
0.0153935597390671	0.0689310689310699\\
0.015590183943047	0.069930069930071\\
0.0159607526865528	0.0709290709290722\\
0.0163192569248558	0.0719280719280733\\
0.0164986135355392	0.0729270729270745\\
0.0167210045617807	0.0739260739260756\\
0.0172175111774138	0.0749250749250767\\
0.0173542223992982	0.0759240759240777\\
0.0175414636340179	0.0769230769230785\\
0.0177531024561119	0.0779220779220794\\
0.0180903010901119	0.0789210789210804\\
0.0183502983007884	0.0799200799200817\\
0.0187254740583853	0.080919080919083\\
0.0189010333959239	0.0819180819180836\\
0.0191363052997886	0.0829170829170846\\
0.0193270231281275	0.0839160839160856\\
0.01950902520516	0.0849150849150868\\
0.0197529235075411	0.0859140859140878\\
0.0198698166911946	0.0869130869130887\\
0.0201384693602655	0.0879120879120898\\
0.020503275567421	0.0889110889110907\\
0.0207764634288274	0.0899100899100916\\
0.0209470433976762	0.0909090909090924\\
0.021264428812021	0.0919080919080935\\
0.0215683281644274	0.0929070929070944\\
0.0218497338981773	0.0939060939060955\\
0.0220812513674034	0.0949050949050967\\
0.0222621150315376	0.0959040959040978\\
0.0224038399361248	0.096903096903099\\
0.0225405211803107	0.0979020979020997\\
0.0226893675321413	0.0989010989011009\\
0.0228438855257878	0.099900099900102\\
0.0229992148724989	0.100899100899103\\
0.0232843330329544	0.101898101898104\\
0.0234689979211709	0.102897102897104\\
0.0236463417540733	0.103896103896105\\
0.0238998217448305	0.104895104895106\\
0.0240864471774813	0.105894105894107\\
0.0243262385763892	0.106893106893108\\
0.0246247245218711	0.107892107892109\\
0.0250150436671106	0.10889110889111\\
0.0253203686415482	0.109890109890111\\
0.0255951655667772	0.110889110889112\\
0.0258152038424839	0.111888111888113\\
0.0261064327171283	0.112887112887114\\
0.0264299246797215	0.113886113886115\\
0.026825524898868	0.114885114885116\\
0.02729632482	0.115884115884117\\
0.0275541475222809	0.116883116883118\\
0.0277490557570346	0.117882117882119\\
0.0279124452522499	0.11888111888112\\
0.0281671162046635	0.119880119880121\\
0.0284469977606889	0.120879120879122\\
0.0286277428980455	0.121878121878123\\
0.0291943847886955	0.122877122877124\\
0.0294052399592246	0.123876123876125\\
0.0296893295520633	0.124875124875127\\
0.0300310844569154	0.125874125874128\\
0.0301387376569089	0.126873126873129\\
0.0303013082127066	0.12787212787213\\
0.0305417445150411	0.128871128871131\\
0.0308260154114279	0.129870129870132\\
0.0310473989773996	0.130869130869134\\
0.0312545704145251	0.131868131868135\\
0.031576915061434	0.132867132867136\\
0.0318965078646087	0.133866133866137\\
0.0320296372689555	0.134865134865138\\
0.0322272934295995	0.135864135864139\\
0.032503914484856	0.13686313686314\\
0.0326896423085046	0.137862137862141\\
0.0328970121658188	0.138861138861142\\
0.0331373075263386	0.139860139860143\\
0.033466514924676	0.140859140859144\\
0.0336874639257232	0.141858141858145\\
0.033955194177409	0.142857142857146\\
0.0341940414951551	0.143856143856147\\
0.0345522219649226	0.144855144855148\\
0.0348289471660408	0.145854145854149\\
0.0351308988983536	0.14685314685315\\
0.0354350790693374	0.147852147852151\\
0.0356292337231068	0.148851148851152\\
0.0360496282899589	0.149850149850153\\
0.0363314645542943	0.150849150849154\\
0.0365801480427521	0.151848151848155\\
0.0369943486800075	0.152847152847156\\
0.0372102669045233	0.153846153846157\\
0.0375055374987312	0.154845154845158\\
0.0377285589801275	0.155844155844159\\
0.0379304854126126	0.15684315684316\\
0.0382066135943155	0.157842157842161\\
0.0384584899838138	0.158841158841162\\
0.0388347796399913	0.159840159840163\\
0.0391668159051566	0.160839160839164\\
0.0395194674254782	0.161838161838165\\
0.0397705238840231	0.162837162837166\\
0.0400006568179023	0.163836163836168\\
0.0403245746702847	0.164835164835169\\
0.0406386787932362	0.16583416583417\\
0.0408747588502081	0.166833166833171\\
0.0411026676250579	0.167832167832172\\
0.0413248254869032	0.168831168831173\\
0.0415359741262762	0.169830169830174\\
0.041886497148532	0.170829170829175\\
0.0421459229222521	0.171828171828176\\
0.0424459104592145	0.172827172827177\\
0.0427121096961969	0.173826173826178\\
0.0429894512275482	0.174825174825179\\
0.043213002831866	0.17582417582418\\
0.0434704859327582	0.176823176823181\\
0.043735694319345	0.177822177822182\\
0.0441078049592996	0.178821178821183\\
0.0445162147491338	0.179820179820184\\
0.044769149057208	0.180819180819185\\
0.045066017051056	0.181818181818186\\
0.0455824012339043	0.182817182817187\\
0.0459124260350237	0.183816183816188\\
0.046098491935453	0.184815184815189\\
0.046283563908446	0.18581418581419\\
0.0464360855410462	0.186813186813191\\
0.0466797710239248	0.187812187812192\\
0.0469665749431272	0.188811188811194\\
0.047298304861549	0.189810189810195\\
0.0476346366009253	0.190809190809196\\
0.0479218040292437	0.191808191808197\\
0.04819775272302	0.192807192807198\\
0.0484218898431052	0.193806193806199\\
0.0486660268315546	0.1948051948052\\
0.0488672363893485	0.195804195804201\\
0.0490870485148491	0.196803196803202\\
0.0492871543907274	0.197802197802203\\
0.04947796571075	0.198801198801204\\
0.0496842101104384	0.199800199800205\\
0.0499223706396634	0.200799200799206\\
0.0502684614884554	0.201798201798207\\
0.0505040386984703	0.202797202797208\\
0.0507095796483199	0.20379620379621\\
0.0508707705512172	0.20479520479521\\
0.0510946338332605	0.205794205794211\\
0.0512926639493472	0.206793206793212\\
0.0515088441711455	0.207792207792213\\
0.0517730093018471	0.208791208791214\\
0.0520508426274731	0.209790209790215\\
0.0522827490139335	0.210789210789216\\
0.0525774278409088	0.211788211788217\\
0.0527977495008507	0.212787212787218\\
0.0533371450609437	0.21378621378622\\
0.0536927283320789	0.214785214785221\\
0.0540097532078256	0.215784215784222\\
0.0542894824418347	0.216783216783223\\
0.0545236689434603	0.217782217782224\\
0.054702459284421	0.218781218781225\\
0.0549644766145292	0.219780219780226\\
0.0552506540558966	0.220779220779227\\
0.0555671369042052	0.221778221778228\\
0.0558117102361102	0.222777222777229\\
0.0559867991840974	0.22377622377623\\
0.0561651208191449	0.224775224775231\\
0.056370660243644	0.225774225774232\\
0.0567827635807401	0.226773226773233\\
0.0568914371558762	0.227772227772234\\
0.0570753781030682	0.228771228771235\\
0.0572568986933177	0.229770229770236\\
0.0574924299505017	0.230769230769238\\
0.0576176785362925	0.231768231768239\\
0.0578917808991264	0.23276723276724\\
0.0582514693819078	0.233766233766241\\
0.0584209043653985	0.234765234765242\\
0.0585528034596905	0.235764235764243\\
0.0588484010243047	0.236763236763244\\
0.0591956105142231	0.237762237762245\\
0.0593995293668002	0.238761238761246\\
0.0597169100446777	0.239760239760247\\
0.0599958220156616	0.240759240759248\\
0.0602739466830684	0.241758241758249\\
0.0606763858659942	0.24275724275725\\
0.0608291028163332	0.243756243756251\\
0.0611231806376651	0.244755244755252\\
0.0613926206071049	0.245754245754253\\
0.0615412674836495	0.246753246753254\\
0.061841367364913	0.247752247752255\\
0.0620073509656223	0.248751248751256\\
0.0622998833620443	0.249750249750258\\
0.0624709855273018	0.250749250749259\\
0.0626931311156156	0.25174825174826\\
0.0628516309263336	0.252747252747261\\
0.0630057073718007	0.253746253746262\\
0.0633864624954725	0.254745254745263\\
0.0635891979545207	0.255744255744264\\
0.0639082225178669	0.256743256743265\\
0.064127044235228	0.257742257742266\\
0.064330339166176	0.258741258741267\\
0.0645460556896609	0.259740259740268\\
0.064781677866943	0.260739260739269\\
0.0650541135025726	0.261738261738271\\
0.0651918768655051	0.262737262737272\\
0.0654433323124266	0.263736263736273\\
0.0657551151471409	0.264735264735273\\
0.0659697332209603	0.265734265734274\\
0.0662386856151791	0.266733266733276\\
0.0664286995763419	0.267732267732277\\
0.0666161400703373	0.268731268731278\\
0.0668462254140607	0.269730269730279\\
0.0671931704883733	0.27072927072928\\
0.0674088696327644	0.271728271728281\\
0.0675751294757028	0.272727272727282\\
0.0678075866728278	0.273726273726283\\
0.0680944548106872	0.274725274725284\\
0.0684101132059567	0.275724275724285\\
0.0689955512104845	0.276723276723286\\
0.069217827545927	0.277722277722287\\
0.0694619770475029	0.278721278721288\\
0.0697138089914517	0.27972027972029\\
0.0698819275440439	0.280719280719291\\
0.0700597726449956	0.281718281718292\\
0.070312264497133	0.282717282717293\\
0.0707757792468833	0.283716283716294\\
0.0712128621230761	0.284715284715295\\
0.0715190665841554	0.285714285714296\\
0.0717799948864908	0.286713286713297\\
0.0720913405073524	0.287712287712299\\
0.0723280375618458	0.2887112887113\\
0.0725619149170882	0.289710289710301\\
0.0727275428845715	0.290709290709302\\
0.0730093143941062	0.291708291708303\\
0.073130246936131	0.292707292707304\\
0.0734171366466967	0.293706293706306\\
0.0736176414849083	0.294705294705307\\
0.0738998636224011	0.295704295704308\\
0.0744370685521645	0.296703296703309\\
0.0748206332171932	0.29770229770231\\
0.0752216153272514	0.298701298701311\\
0.0754563516933935	0.299700299700312\\
0.0757223630456423	0.300699300699313\\
0.0760678912179316	0.301698301698314\\
0.0762464455120622	0.302697302697315\\
0.076597153204979	0.303696303696317\\
0.0770023125498938	0.304695304695318\\
0.0773005813392373	0.305694305694319\\
0.0774761828264161	0.30669330669332\\
0.0776379158041678	0.307692307692321\\
0.0778338167949642	0.308691308691322\\
0.0781791962286604	0.309690309690323\\
0.0785384181840456	0.310689310689324\\
0.0789217435692162	0.311688311688325\\
0.0793462614411951	0.312687312687326\\
0.0796354455372423	0.313686313686327\\
0.0802841106974341	0.314685314685328\\
0.0805188768008236	0.31568431568433\\
0.0808137687440436	0.316683316683331\\
0.081078402151789	0.317682317682332\\
0.0817234643931926	0.318681318681333\\
0.0819326883324152	0.319680319680334\\
0.0822646375989606	0.320679320679335\\
0.0825501399219668	0.321678321678337\\
0.0828162148142368	0.322677322677338\\
0.0829744261267251	0.323676323676339\\
0.0832549977511547	0.32467532467534\\
0.0837659587770005	0.325674325674341\\
0.0842201870878441	0.326673326673342\\
0.0847593284267241	0.327672327672343\\
0.0850097897280477	0.328671328671344\\
0.0853366965317264	0.329670329670345\\
0.0857666999433491	0.330669330669346\\
0.0859637320621651	0.331668331668347\\
0.0863708318229133	0.332667332667348\\
0.086679365796563	0.333666333666349\\
0.0868445751683176	0.334665334665351\\
0.0872309670525198	0.335664335664352\\
0.0877974745753196	0.336663336663353\\
0.0881177818792764	0.337662337662354\\
0.0885462870714875	0.338661338661355\\
0.0888410124372783	0.339660339660356\\
0.0892532947272393	0.340659340659357\\
0.0894622482321168	0.341658341658358\\
0.0898861080508269	0.342657342657359\\
0.0901953468165075	0.34365634365636\\
0.0905240744257441	0.344655344655361\\
0.090770614036856	0.345654345654362\\
0.0911141381560867	0.346653346653364\\
0.0914144277550122	0.347652347652365\\
0.0918384034654167	0.348651348651366\\
0.0919934850548785	0.349650349650367\\
0.0923158711582985	0.350649350649368\\
0.0924625093889802	0.351648351648369\\
0.0928183853163631	0.35264735264737\\
0.0930585298208726	0.353646353646371\\
0.0932863846224166	0.354645354645373\\
0.0935840310354248	0.355644355644374\\
0.0939864874915237	0.356643356643375\\
0.094144246715679	0.357642357642376\\
0.0944201761859027	0.358641358641377\\
0.0948520274556817	0.359640359640378\\
0.0950390056075534	0.360639360639379\\
0.0952922489649151	0.36163836163838\\
0.0955613387287499	0.362637362637381\\
0.0959233272574451	0.363636363636382\\
0.0963373680576431	0.364635364635383\\
0.096608320498337	0.365634365634385\\
0.0972849854316706	0.366633366633386\\
0.0976348220564773	0.367632367632387\\
0.0979742851106593	0.368631368631388\\
0.0981209176910482	0.369630369630389\\
0.0986060777335709	0.37062937062939\\
0.0988498082405833	0.371628371628392\\
0.0991418015554402	0.372627372627393\\
0.0995285680257361	0.373626373626394\\
0.0998079814424067	0.374625374625395\\
0.100236266595388	0.375624375624396\\
0.100435721829015	0.376623376623397\\
0.100645155099706	0.377622377622398\\
0.100869416815257	0.3786213786214\\
0.101369053768886	0.379620379620401\\
0.101666781908348	0.380619380619402\\
0.101993604264084	0.381618381618403\\
0.102345055534045	0.382617382617404\\
0.102751120333927	0.383616383616405\\
0.103119624739819	0.384615384615406\\
0.103479338448704	0.385614385614407\\
0.10385598647224	0.386613386613408\\
0.104323080073009	0.387612387612409\\
0.10461122178274	0.38861138861141\\
0.104998028854055	0.389610389610411\\
0.105236418066102	0.390609390609412\\
0.105456597328832	0.391608391608413\\
0.10578819118895	0.392607392607415\\
0.106072703526106	0.393606393606416\\
0.106373823734973	0.394605394605417\\
0.106967862215143	0.395604395604418\\
0.107250485722311	0.396603396603419\\
0.10750979997578	0.39760239760242\\
0.107927505166826	0.398601398601421\\
0.108092303984144	0.399600399600422\\
0.108360908369914	0.400599400599423\\
0.108504419279662	0.401598401598424\\
0.108754003836282	0.402597402597425\\
0.109030901210303	0.403596403596426\\
0.109407380023868	0.404595404595427\\
0.109749495576011	0.405594405594429\\
0.110115615470882	0.40659340659343\\
0.110283693523822	0.407592407592431\\
0.11048097056006	0.408591408591432\\
0.110668518742981	0.409590409590433\\
0.110894779510776	0.410589410589434\\
0.111006810243573	0.411588411588435\\
0.111896259865325	0.412587412587436\\
0.112259050490387	0.413586413586437\\
0.11255745188519	0.414585414585438\\
0.112979628556921	0.415584415584439\\
0.113335560658211	0.41658341658344\\
0.11353738065268	0.417582417582441\\
0.113821867870385	0.418581418581442\\
0.114116573167834	0.419580419580443\\
0.114316469269241	0.420579420579445\\
0.11463549077132	0.421578421578446\\
0.114954871505827	0.422577422577447\\
0.11528574807901	0.423576423576448\\
0.115572743832317	0.424575424575449\\
0.1159918123026	0.42557442557445\\
0.116254942270842	0.426573426573451\\
0.116418783527415	0.427572427572453\\
0.116656499651889	0.428571428571453\\
0.116948727126278	0.429570429570454\\
0.117154808034975	0.430569430569456\\
0.117375623718544	0.431568431568457\\
0.117829408232907	0.432567432567458\\
0.118083883481368	0.433566433566459\\
0.118350109498589	0.43456543456546\\
0.118580448451489	0.435564435564461\\
0.118924536923945	0.436563436563462\\
0.119244986321682	0.437562437562463\\
0.119818022771376	0.438561438561464\\
0.120054873520928	0.439560439560466\\
0.120378896365722	0.440559440559467\\
0.120787433795591	0.441558441558468\\
0.120961757637282	0.442557442557469\\
0.121172519094941	0.44355644355647\\
0.121648982207006	0.444555444555471\\
0.121958648462462	0.445554445554472\\
0.122338472095727	0.446553446553473\\
0.122539131254939	0.447552447552475\\
0.122923221294897	0.448551448551476\\
0.123133097182674	0.449550449550477\\
0.123484401739944	0.450549450549478\\
0.123690076557033	0.451548451548479\\
0.124251934446932	0.45254745254748\\
0.124781474719057	0.453546453546482\\
0.125063503038289	0.454545454545483\\
0.125438322870938	0.455544455544484\\
0.125979948099328	0.456543456543485\\
0.126425907102885	0.457542457542486\\
0.126818681867352	0.458541458541487\\
0.127285888232898	0.459540459540488\\
0.12776113755104	0.460539460539489\\
0.128045754052934	0.461538461538491\\
0.12820692969763	0.462537462537492\\
0.128609280282966	0.463536463536493\\
0.129068815265391	0.464535464535494\\
0.129332692471849	0.465534465534495\\
0.129639628239069	0.466533466533496\\
0.130160210221918	0.467532467532497\\
0.130526848114828	0.468531468531499\\
0.130969553036831	0.4695304695305\\
0.13137125441413	0.470529470529501\\
0.131731210344649	0.471528471528502\\
0.132219245729786	0.472527472527503\\
0.132706699242213	0.473526473526504\\
0.132930740074301	0.474525474525505\\
0.133326301076014	0.475524475524506\\
0.133586219260305	0.476523476523507\\
0.133918800147544	0.477522477522509\\
0.134285346166813	0.47852147852151\\
0.134596221797153	0.479520479520511\\
0.135136146489181	0.480519480519512\\
0.135577500003658	0.481518481518513\\
0.136133244194561	0.482517482517514\\
0.136599242433157	0.483516483516516\\
0.136943845946092	0.484515484515517\\
0.137454909477057	0.485514485514518\\
0.137903200077929	0.486513486513519\\
0.138241123642882	0.48751248751252\\
0.138553654860281	0.488511488511521\\
0.138912605562858	0.489510489510522\\
0.139338039653273	0.490509490509524\\
0.139601955817207	0.491508491508524\\
0.139884142350951	0.492507492507526\\
0.140392063578027	0.493506493506527\\
0.140829070858191	0.494505494505528\\
0.141358452296345	0.495504495504529\\
0.141676613890176	0.496503496503531\\
0.14189158515798	0.497502497502532\\
0.142106782336462	0.498501498501533\\
0.142464516506472	0.499500499500535\\
0.142794100043144	0.500499500499535\\
0.143153243966065	0.501498501498536\\
0.143431640031787	0.502497502497537\\
0.14378685407625	0.503496503496538\\
0.144268201625373	0.504495504495539\\
0.144592925820206	0.50549450549454\\
0.144920999529429	0.506493506493541\\
0.145143098398847	0.507492507492542\\
0.14547854820108	0.508491508491543\\
0.146031404303177	0.509490509490544\\
0.146521393465363	0.510489510489545\\
0.146937808309969	0.511488511488545\\
0.147205016172713	0.512487512487546\\
0.147819726455369	0.513486513486547\\
0.148158229836092	0.514485514485548\\
0.148480069435053	0.515484515484549\\
0.148804943929967	0.51648351648355\\
0.149138185217268	0.517482517482551\\
0.149559529237173	0.518481518481552\\
0.150485582039785	0.519480519480553\\
0.151086654851303	0.520479520479554\\
0.151382288927422	0.521478521478555\\
0.151801832914863	0.522477522477555\\
0.152255065219748	0.523476523476556\\
0.15257613814719	0.524475524475557\\
0.152916071778495	0.525474525474558\\
0.153506107557597	0.526473526473559\\
0.154180072051005	0.52747252747256\\
0.154656664141053	0.528471528471561\\
0.155006040139646	0.529470529470562\\
0.155738798899549	0.530469530469563\\
0.156210131433992	0.531468531468564\\
0.156607559335413	0.532467532467565\\
0.156929819328255	0.533466533466566\\
0.157226535734679	0.534465534465567\\
0.157755693583688	0.535464535464568\\
0.158151731283986	0.536463536463568\\
0.158600217015504	0.53746253746257\\
0.158924086365751	0.538461538461571\\
0.159363045469206	0.539460539460571\\
0.160136634100128	0.540459540459572\\
0.160490168275956	0.541458541458573\\
0.160654287712767	0.542457542457574\\
0.160891551235849	0.543456543456575\\
0.161501151045499	0.544455544455576\\
0.161892783910886	0.545454545454577\\
0.162581395202402	0.546453546453578\\
0.163247398134047	0.547452547452579\\
0.163501555315097	0.54845154845158\\
0.164290579691215	0.549450549450581\\
0.164546480297034	0.550449550449582\\
0.16514438852662	0.551448551448583\\
0.165441605672822	0.552447552447584\\
0.165926714693912	0.553446553446585\\
0.166124058474777	0.554445554445586\\
0.166741435882773	0.555444555444586\\
0.167294581361837	0.556443556443587\\
0.167847747902591	0.557442557442588\\
0.168321995224609	0.558441558441589\\
0.168702852561072	0.55944055944059\\
0.169565344434329	0.560439560439591\\
0.170041343002246	0.561438561438592\\
0.170546242572193	0.562437562437593\\
0.17091426169436	0.563436563436594\\
0.171349435501135	0.564435564435595\\
0.172055920560197	0.565434565434595\\
0.172525932850846	0.566433566433596\\
0.172968945623461	0.567432567432597\\
0.173227457337244	0.568431568431598\\
0.173583620244811	0.569430569430599\\
0.174251378743286	0.5704295704296\\
0.174600013760289	0.571428571428601\\
0.175486736721112	0.572427572427602\\
0.175978269521046	0.573426573426603\\
0.176153130096765	0.574425574425604\\
0.176615384509816	0.575424575424605\\
0.177129499489736	0.576423576423606\\
0.177987000034193	0.577422577422607\\
0.178460313515991	0.578421578421608\\
0.179092421269971	0.579420579420609\\
0.179749204288342	0.58041958041961\\
0.180385899196139	0.58141858141861\\
0.180960702473897	0.582417582417611\\
0.18141642787988	0.583416583416612\\
0.182034685381254	0.584415584415613\\
0.182543280629778	0.585414585414614\\
0.183175045485527	0.586413586413615\\
0.183907825021429	0.587412587412616\\
0.184499771919725	0.588411588411617\\
0.184743645589414	0.589410589410618\\
0.185550413135516	0.590409590409619\\
0.186189896983208	0.591408591408619\\
0.18658057285058	0.59240759240762\\
0.186865509169948	0.593406593406621\\
0.187296965449601	0.594405594405622\\
0.188235683654455	0.595404595404623\\
0.188632675277056	0.596403596403624\\
0.189352900096559	0.597402597402625\\
0.18995506336107	0.598401598401626\\
0.190694911357603	0.599400599400627\\
0.191160752133371	0.600399600399628\\
0.191709678028467	0.601398601398629\\
0.192303735311604	0.60239760239763\\
0.192772911956396	0.60339660339663\\
0.193569210523524	0.604395604395631\\
0.194083306604718	0.605394605394632\\
0.194510637429111	0.606393606393633\\
0.195044793538344	0.607392607392634\\
0.195764515363095	0.608391608391635\\
0.196816604696359	0.609390609390636\\
0.197522190820656	0.610389610389637\\
0.197932450901362	0.611388611388638\\
0.198691844365712	0.612387612387639\\
0.199552669312503	0.61338661338664\\
0.200334730687452	0.614385614385641\\
0.200835143189991	0.615384615384642\\
0.201572896632292	0.616383616383642\\
0.202046964002241	0.617382617382644\\
0.202699215739933	0.618381618381644\\
0.203252572028319	0.619380619380645\\
0.204409908486078	0.620379620379646\\
0.205086281195381	0.621378621378647\\
0.205900414344143	0.622377622377648\\
0.207039667032937	0.623376623376649\\
0.207552120579763	0.62437562437565\\
0.208251873958645	0.625374625374651\\
0.209494848096618	0.626373626373652\\
0.21028386203659	0.627372627372653\\
0.210703715944163	0.628371628371653\\
0.211316868765373	0.629370629370654\\
0.21210756721613	0.630369630369655\\
0.213004343891384	0.631368631368656\\
0.213279918738479	0.632367632367657\\
0.214254286240028	0.633366633366658\\
0.214962372926237	0.634365634365659\\
0.215456886337606	0.63536463536466\\
0.216504110198443	0.636363636363661\\
0.217084437173071	0.637362637362662\\
0.217662161003723	0.638361638361662\\
0.218114764154549	0.639360639360663\\
0.218581662558964	0.640359640359664\\
0.219401652702913	0.641358641358665\\
0.220526668723878	0.642357642357666\\
0.221459884239863	0.643356643356667\\
0.222111758484495	0.644355644355668\\
0.223058017850242	0.645354645354669\\
0.224192668054854	0.64635364635367\\
0.224527553167668	0.647352647352671\\
0.225214703005484	0.648351648351671\\
0.226038675653029	0.649350649350672\\
0.22671322677772	0.650349650349673\\
0.227630782078812	0.651348651348674\\
0.229079939917987	0.652347652347675\\
0.229994457538737	0.653346653346676\\
0.230603019787289	0.654345654345676\\
0.231861606032638	0.655344655344677\\
0.232727273126407	0.656343656343678\\
0.233971568010418	0.657342657342679\\
0.235007721451716	0.65834165834168\\
0.235915254286354	0.659340659340681\\
0.236810135367335	0.660339660339682\\
0.237816730081192	0.661338661338683\\
0.239164439687755	0.662337662337684\\
0.240266043690603	0.663336663336685\\
0.24076725713519	0.664335664335685\\
0.241443026995995	0.665334665334686\\
0.241954792718062	0.666333666333687\\
0.242285649865366	0.667332667332688\\
0.243249997685588	0.668331668331689\\
0.244119840044661	0.66933066933069\\
0.244913293332523	0.670329670329691\\
0.245778370630894	0.671328671328691\\
0.246346604787604	0.672327672327692\\
0.24735406887882	0.673326673326693\\
0.248341066714332	0.674325674325694\\
0.249308026486332	0.675324675324695\\
0.250164554467581	0.676323676323696\\
0.251082806942335	0.677322677322697\\
0.251487480106347	0.678321678321698\\
0.252096372816126	0.679320679320699\\
0.252491616587285	0.680319680319699\\
0.2531620539615	0.6813186813187\\
0.253978521990518	0.682317682317701\\
0.254768171476094	0.683316683316702\\
0.255469935568236	0.684315684315703\\
0.256423146771297	0.685314685314704\\
0.257778528357662	0.686313686313705\\
0.258819108542049	0.687312687312706\\
0.259639796586534	0.688311688311707\\
0.260279578519011	0.689310689310708\\
0.261034986126138	0.690309690309709\\
0.261539296391959	0.691308691308709\\
0.262343779262176	0.69230769230771\\
0.263110266425578	0.693306693306711\\
0.264230024408491	0.694305694305712\\
0.264511805741989	0.695304695304713\\
0.264950432688956	0.696303696303714\\
0.265586728880429	0.697302697302715\\
0.266603696027545	0.698301698301716\\
0.267402377843247	0.699300699300717\\
0.268375427331378	0.700299700299717\\
0.269324209117428	0.701298701298718\\
0.270954365762812	0.702297702297719\\
0.271594565725273	0.70329670329672\\
0.272283885628177	0.704295704295721\\
0.273195898951265	0.705294705294722\\
0.274355283271781	0.706293706293723\\
0.275549441437697	0.707292707292724\\
0.276727500611329	0.708291708291724\\
0.277945624005085	0.709290709290725\\
0.27896577345405	0.710289710289726\\
0.27987225147691	0.711288711288727\\
0.281071620018736	0.712287712287728\\
0.28169911117547	0.713286713286729\\
0.282680078444805	0.714285714285729\\
0.28336366834484	0.71528471528473\\
0.284118656461708	0.716283716283731\\
0.285029736194163	0.717282717282732\\
0.285685260440012	0.718281718281733\\
0.286566408445395	0.719280719280734\\
0.287893027960131	0.720279720279734\\
0.289218003804443	0.721278721278735\\
0.289798225657989	0.722277722277736\\
0.290643121045843	0.723276723276737\\
0.291228167156916	0.724275724275738\\
0.292066855139808	0.725274725274739\\
0.292712691846553	0.726273726273739\\
0.293782093448016	0.72727272727274\\
0.29448592175121	0.728271728271741\\
0.295073125304526	0.729270729270742\\
0.295902572877132	0.730269730269743\\
0.296533091849952	0.731268731268744\\
0.297659013403397	0.732267732267745\\
0.299232758036013	0.733266733266746\\
0.300329397981713	0.734265734265747\\
0.301421205085148	0.735264735264748\\
0.30267462596689	0.736263736263748\\
0.303305920303231	0.737262737262749\\
0.304795507994541	0.73826173826175\\
0.305624554070441	0.739260739260751\\
0.306467205153304	0.740259740259752\\
0.307237043721642	0.741258741258753\\
0.308608200682862	0.742257742257754\\
0.309757227991582	0.743256743256755\\
0.310858300025487	0.744255744255756\\
0.311823372479376	0.745254745254756\\
0.312573621540388	0.746253746253758\\
0.31326836064941	0.747252747252758\\
0.314022724220493	0.748251748251759\\
0.314957413729466	0.74925074925076\\
0.315987209948609	0.750249750249761\\
0.317359057750863	0.751248751248762\\
0.318927187425091	0.752247752247763\\
0.319850805914825	0.753246753246764\\
0.320697855373972	0.754245754245765\\
0.321768523986769	0.755244755244766\\
0.322444581864531	0.756243756243767\\
0.323323791929846	0.757242757242768\\
0.324368123683804	0.758241758241769\\
0.32580730784769	0.75924075924077\\
0.32660237381581	0.760239760239771\\
0.327845942608597	0.761238761238772\\
0.329535651606434	0.762237762237773\\
0.330685986305184	0.763236763236773\\
0.331365252096116	0.764235764235774\\
0.332591354747208	0.765234765234776\\
0.334108372576395	0.766233766233776\\
0.335850492188179	0.767232767232777\\
0.337368592969753	0.768231768231778\\
0.338593506790147	0.769230769230779\\
0.340398803554812	0.77022977022978\\
0.34183831694601	0.771228771228781\\
0.343797781521921	0.772227772227782\\
0.344999408853432	0.773226773226783\\
0.346020653730541	0.774225774225784\\
0.346885962986761	0.775224775224785\\
0.348339654831605	0.776223776223786\\
0.349894812016665	0.777222777222787\\
0.351097945619067	0.778221778221788\\
0.352503711227939	0.779220779220789\\
0.353653296990061	0.78021978021979\\
0.354342319551137	0.781218781218791\\
0.355689298428835	0.782217782217792\\
0.357755248459881	0.783216783216793\\
0.358990770619286	0.784215784215794\\
0.360386196492055	0.785214785214795\\
0.362614570391095	0.786213786213796\\
0.364470327732747	0.787212787212797\\
0.365139038251918	0.788211788211798\\
0.365711351440012	0.789210789210799\\
0.367090166091543	0.7902097902098\\
0.368069919062229	0.791208791208801\\
0.369325338262463	0.792207792207801\\
0.370309725793682	0.793206793206802\\
0.371928416199559	0.794205794205803\\
0.373173749453187	0.795204795204804\\
0.37548276500425	0.796203796203805\\
0.376116706884737	0.797202797202806\\
0.377643919973053	0.798201798201807\\
0.379090330585555	0.799200799200808\\
0.380107624615462	0.800199800199809\\
0.38110320815224	0.80119880119881\\
0.382211802874522	0.802197802197811\\
0.383422574215004	0.803196803196812\\
0.384600544651452	0.804195804195813\\
0.386332058708525	0.805194805194814\\
0.38837094740704	0.806193806193815\\
0.389458244131408	0.807192807192816\\
0.391260169392879	0.808191808191817\\
0.392513105431377	0.809190809190818\\
0.393317685964071	0.810189810189819\\
0.394335835720725	0.81118881118882\\
0.395606147946687	0.812187812187821\\
0.39712408389612	0.813186813186822\\
0.398180716649804	0.814185814185823\\
0.399731417372557	0.815184815184824\\
0.401054009693468	0.816183816183825\\
0.402299690996948	0.817182817182826\\
0.403115892051112	0.818181818181827\\
0.40412292160174	0.819180819180828\\
0.40493005839404	0.820179820179829\\
0.406009311935055	0.82117882117883\\
0.407341615931784	0.822177822177831\\
0.409717306832448	0.823176823176832\\
0.411410883951163	0.824175824175833\\
0.412535075503524	0.825174825174834\\
0.41324189133557	0.826173826173835\\
0.414930513787837	0.827172827172836\\
0.416759359897455	0.828171828171837\\
0.418323996014081	0.829170829170838\\
0.419558274348162	0.830169830169839\\
0.420666113491784	0.83116883116884\\
0.421640415393064	0.832167832167841\\
0.422925060351716	0.833166833166842\\
0.424920876470956	0.834165834165843\\
0.426570076599297	0.835164835164844\\
0.427514475327214	0.836163836163845\\
0.429322279861601	0.837162837162846\\
0.431494438694457	0.838161838161847\\
0.433452766072556	0.839160839160848\\
0.43560217829512	0.840159840159849\\
0.437438990647493	0.84115884115885\\
0.439156140551574	0.842157842157851\\
0.440996398445993	0.843156843156852\\
0.442515168768935	0.844155844155853\\
0.443905012101254	0.845154845154854\\
0.445898972089926	0.846153846153855\\
0.446862271410666	0.847152847152856\\
0.448350197110258	0.848151848151857\\
0.449623125338739	0.849150849150858\\
0.450749494393811	0.850149850149859\\
0.45261918207849	0.85114885114886\\
0.453984363715684	0.852147852147861\\
0.456772330666574	0.853146853146862\\
0.458758494985844	0.854145854145863\\
0.461310379667971	0.855144855144864\\
0.462709078454381	0.856143856143865\\
0.464444327438365	0.857142857142866\\
0.466278111070729	0.858141858141867\\
0.468117951284931	0.859140859140868\\
0.470196752520081	0.860139860139869\\
0.471759294853033	0.86113886113887\\
0.473845907386846	0.862137862137871\\
0.475937536956728	0.863136863136872\\
0.477810452583157	0.864135864135873\\
0.480004386939733	0.865134865134874\\
0.481989337506789	0.866133866133875\\
0.48348805779883	0.867132867132876\\
0.485291643542141	0.868131868131876\\
0.48655095126454	0.869130869130878\\
0.488947450520055	0.870129870129879\\
0.490789015575736	0.871128871128879\\
0.493584047318535	0.87212787212788\\
0.49559994398644	0.873126873126881\\
0.497469482389844	0.874125874125882\\
0.499154323547806	0.875124875124883\\
0.500872230674867	0.876123876123884\\
0.502776967299965	0.877122877122885\\
0.504430373433706	0.878121878121886\\
0.506569460801188	0.879120879120887\\
0.509090824496717	0.880119880119888\\
0.511596522533665	0.881118881118889\\
0.513085785535253	0.88211788211789\\
0.51627860350527	0.883116883116891\\
0.518290568762154	0.884115884115892\\
0.519458455078244	0.885114885114893\\
0.521726209759763	0.886113886113894\\
0.524324501527644	0.887112887112895\\
0.526387181285024	0.888111888111896\\
0.528680422868138	0.889110889110896\\
0.530095502143865	0.890109890109897\\
0.533204520936074	0.891108891108898\\
0.535755523916244	0.892107892107899\\
0.539366498707025	0.8931068931069\\
0.540654261577146	0.894105894105901\\
0.545827488880718	0.895104895104902\\
0.54751124095192	0.896103896103903\\
0.551568139748916	0.897102897102904\\
0.553455956431293	0.898101898101905\\
0.556624352814406	0.899100899100906\\
0.558279005619163	0.900099900099907\\
0.559578100042827	0.901098901098908\\
0.562264748345363	0.902097902097909\\
0.56432472098151	0.903096903096909\\
0.566823656360992	0.90409590409591\\
0.569915190032418	0.905094905094911\\
0.57258170998864	0.906093906093912\\
0.574374847428359	0.907092907092913\\
0.576899672337179	0.908091908091914\\
0.57952503522705	0.909090909090915\\
0.585926794457052	0.910089910089916\\
0.589176313442495	0.911088911088917\\
0.591830634094219	0.912087912087918\\
0.59510748506051	0.913086913086919\\
0.597795367728303	0.91408591408592\\
0.602357489671959	0.915084915084921\\
0.606476624397427	0.916083916083921\\
0.609070784219298	0.917082917082922\\
0.611937763158586	0.918081918081923\\
0.616889853383899	0.919080919080924\\
0.620733166025065	0.920079920079925\\
0.624559152530384	0.921078921078926\\
0.626860054595312	0.922077922077927\\
0.630259509102714	0.923076923076928\\
0.632390731360189	0.924075924075929\\
0.63603881842074	0.92507492507493\\
0.641968277502741	0.926073926073931\\
0.645297694258531	0.927072927072932\\
0.649913197676614	0.928071928071933\\
0.653588206896202	0.929070929070934\\
0.659396304502827	0.930069930069934\\
0.667158329321001	0.931068931068935\\
0.671215292248419	0.932067932067936\\
0.675374242523141	0.933066933066937\\
0.682297665484683	0.934065934065938\\
0.685568657882389	0.935064935064939\\
0.693020003956509	0.93606393606394\\
0.699993720773378	0.937062937062941\\
0.705704579140404	0.938061938061942\\
0.711575949788482	0.939060939060943\\
0.714927671366148	0.940059940059944\\
0.718145552578241	0.941058941058945\\
0.719842426740742	0.942057942057946\\
0.723657689642181	0.943056943056947\\
0.729833786605043	0.944055944055948\\
0.736001702384034	0.945054945054948\\
0.74091147825305	0.946053946053949\\
0.746186112865132	0.94705294705295\\
0.752349184414816	0.948051948051951\\
0.758418467758414	0.949050949050952\\
0.763638871114665	0.950049950049953\\
0.767980601245796	0.951048951048954\\
0.773029884576601	0.952047952047955\\
0.780580653516838	0.953046953046956\\
0.792318929525372	0.954045954045957\\
0.797155096707328	0.955044955044958\\
0.804970224857943	0.956043956043959\\
0.811683854917414	0.95704295704296\\
0.819330357673266	0.958041958041961\\
0.824439462029346	0.959040959040962\\
0.831322848488751	0.960039960039963\\
0.838385990284841	0.961038961038964\\
0.848711046532983	0.962037962037965\\
0.861831332705245	0.963036963036966\\
0.866990066838849	0.964035964035966\\
0.874335673115638	0.965034965034967\\
0.880709243181071	0.966033966033968\\
0.888616185985065	0.967032967032969\\
0.897816181895649	0.96803196803197\\
0.907116830265162	0.969030969030971\\
0.917553934947579	0.970029970029972\\
0.923520736996473	0.971028971028973\\
0.929449731865128	0.972027972027974\\
0.935520336137486	0.973026973026975\\
0.944621507944554	0.974025974025976\\
0.951632368329056	0.975024975024977\\
0.969127492430378	0.976023976023978\\
0.985238247598994	0.977022977022979\\
0.999295609516441	0.978021978021979\\
1.01051478074519	0.97902097902098\\
1.03127817076891	0.980019980019981\\
1.05882914532636	0.981018981018982\\
1.07206545458469	0.982017982017983\\
1.09517489503676	0.983016983016984\\
1.12529400402135	0.984015984015985\\
1.14159106465687	0.985014985014986\\
1.16444978835291	0.986013986013987\\
1.19730719055655	0.987012987012988\\
1.23236179955318	0.988011988011989\\
1.29832325287883	0.98901098901099\\
1.34964034627556	0.990009990009991\\
1.42730800848754	0.991008991008992\\
1.64509780673102	0.992007992007993\\
2.02629153899722	0.993006993006993\\
2.38032819560691	0.994005994005994\\
2.72718044017509	0.995004995004995\\
3.23811119140034	0.996003996003996\\
3.61776278194803	0.997002997002997\\
6.08322525918481	0.998001998001998\\
8.04743863814177	0.999000999000999\\
38.174318591259	1\\
};
\addlegendentry{HRP-SA urban}

\begin{comment}
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
5.52096356543075e-06	0\\
6.35922766711872e-05	0.000999000999000965\\
0.000115032033654927	0.00199800199800204\\
0.000175915124188464	0.00299700299700312\\
0.000254269132092588	0.00399600399600408\\
0.000355468032939399	0.00499500499500483\\
0.000404374941524566	0.00599400599400579\\
0.000469303951845745	0.00699300699300687\\
0.000518514562340755	0.00799200799200805\\
0.000565665831203432	0.00899100899100924\\
0.000633331373173007	0.00999000999001043\\
0.00067965585805041	0.0109890109890115\\
0.000717914905436601	0.0119880119880125\\
0.000800898050922427	0.0129870129870134\\
0.000842920871427566	0.0139860139860143\\
0.000882473068482881	0.0149850149850153\\
0.000975036641445826	0.0159840159840162\\
0.00102873427017869	0.0169830169830172\\
0.00107428789870312	0.0179820179820183\\
0.00111404308998075	0.0189810189810189\\
0.00120524508367481	0.0199800199800199\\
0.00128268665775977	0.0209790209790209\\
0.00132135675951517	0.0219780219780219\\
0.00136578573042456	0.0229770229770231\\
0.00143052862621218	0.0239760239760244\\
0.00149706838201524	0.0249750249750257\\
0.00154503118495342	0.0259740259740265\\
0.00156987836754041	0.0269730269730274\\
0.00162921592116305	0.0279720279720282\\
0.00169475005904474	0.0289710289710292\\
0.00178745129704438	0.0299700299700304\\
0.001838949878465	0.0309690309690315\\
0.00189218405837366	0.0319680319680326\\
0.00195740167081127	0.0329670329670338\\
0.00199716912429437	0.0339660339660349\\
0.00204732011290076	0.034965034965036\\
0.00210485984380071	0.0359640359640367\\
0.00217605585223879	0.0369630369630375\\
0.00222725665955181	0.0379620379620383\\
0.00226531513738593	0.0389610389610392\\
0.00232909123638336	0.0399600399600402\\
0.00240333320391883	0.0409590409590409\\
0.00244018042759819	0.041958041958042\\
0.0024864742473838	0.0429570429570429\\
0.00253229897363383	0.043956043956044\\
0.00257537738228564	0.044955044955045\\
0.00262244506373932	0.0459540459540458\\
0.00269488108502713	0.0469530469530467\\
0.00273908832791037	0.0479520479520479\\
0.00278271123154639	0.0489510489510491\\
0.00282835994809005	0.0499500499500504\\
0.0029047895815637	0.0509490509490513\\
0.00299429939681417	0.0519480519480523\\
0.00302580985664846	0.0529470529470533\\
0.00307433158524972	0.0539460539460545\\
0.00311986827761146	0.0549450549450555\\
0.00321807455231493	0.0559440559440568\\
0.00327436436308481	0.0569430569430578\\
0.00337488474777814	0.0579420579420586\\
0.00346376963488737	0.0589410589410595\\
0.00351429845845885	0.0599400599400606\\
0.00356185154855382	0.0609390609390614\\
0.00362161219866408	0.0619380619380626\\
0.00367437065016141	0.0629370629370637\\
0.0037319135460443	0.0639360639360645\\
0.0037849696197334	0.0649350649350655\\
0.00386741728438977	0.0659340659340665\\
0.00394286449055414	0.0669330669330677\\
0.0039920271770626	0.0679320679320689\\
0.00403214852011757	0.0689310689310699\\
0.00409089706624144	0.069930069930071\\
0.00412998712512547	0.0709290709290722\\
0.00419507258541074	0.0719280719280733\\
0.00423476865996264	0.0729270729270745\\
0.00428892306148043	0.0739260739260756\\
0.00435446261360894	0.0749250749250767\\
0.00442540522158197	0.0759240759240777\\
0.00446657813974838	0.0769230769230785\\
0.00449775175459521	0.0779220779220794\\
0.00456019185375567	0.0789210789210804\\
0.00461752459337106	0.0799200799200817\\
0.0046968148340234	0.080919080919083\\
0.00478895246246935	0.0819180819180836\\
0.00484328984606464	0.0829170829170846\\
0.00490695353056481	0.0839160839160856\\
0.00496946940430121	0.0849150849150868\\
0.00502322806367772	0.0859140859140878\\
0.00506083722071082	0.0869130869130887\\
0.00510689891009619	0.0879120879120898\\
0.00515030081629675	0.0889110889110907\\
0.00521945617813202	0.0899100899100916\\
0.0052938894703729	0.0909090909090924\\
0.00535370570668547	0.0919080919080935\\
0.00540895874234693	0.0929070929070944\\
0.00546096169703247	0.0939060939060955\\
0.00551400643507804	0.0949050949050967\\
0.00557549035201177	0.0959040959040978\\
0.00563102075606281	0.096903096903099\\
0.00572657246255304	0.0979020979020997\\
0.00579199454637447	0.0989010989011009\\
0.00586618816909734	0.099900099900102\\
0.00591668339467333	0.100899100899103\\
0.00594124116277328	0.101898101898104\\
0.00597886792770908	0.102897102897104\\
0.00601140385715127	0.103896103896105\\
0.00607076227188763	0.104895104895106\\
0.00610063456259624	0.105894105894107\\
0.00620066976570044	0.106893106893108\\
0.00626171573763301	0.107892107892109\\
0.00631642442186475	0.10889110889111\\
0.00640544583061242	0.109890109890111\\
0.0064963973270693	0.110889110889112\\
0.00655635831470391	0.111888111888113\\
0.0066065973517766	0.112887112887114\\
0.00667035188203613	0.113886113886115\\
0.0068032841736958	0.114885114885116\\
0.00687808373005794	0.115884115884117\\
0.00694279172719448	0.116883116883118\\
0.00708522133484735	0.117882117882119\\
0.00718060560619804	0.11888111888112\\
0.00724762166083792	0.119880119880121\\
0.0073008558813541	0.120879120879122\\
0.00736497208754372	0.121878121878123\\
0.00742947949116513	0.122877122877124\\
0.00749968077046503	0.123876123876125\\
0.00760817536293246	0.124875124875127\\
0.00763704292931067	0.125874125874128\\
0.00768619602113318	0.126873126873129\\
0.00775442636462742	0.12787212787213\\
0.00783385669196335	0.128871128871131\\
0.00788679371935075	0.129870129870132\\
0.00791916078462052	0.130869130869134\\
0.00795571554850483	0.131868131868135\\
0.00803166364790542	0.132867132867136\\
0.0080965029013953	0.133866133866137\\
0.00818630206548399	0.134865134865138\\
0.00825781598005193	0.135864135864139\\
0.0083262885719364	0.13686313686314\\
0.00838144781913286	0.137862137862141\\
0.00843339427006562	0.138861138861142\\
0.00849028805978946	0.139860139860143\\
0.0085552190608027	0.140859140859144\\
0.00858827171911969	0.141858141858145\\
0.00865446892164812	0.142857142857146\\
0.00871562884006849	0.143856143856147\\
0.00876568351772633	0.144855144855148\\
0.00882662578525384	0.145854145854149\\
0.00890800103517542	0.14685314685315\\
0.00898440969629632	0.147852147852151\\
0.00905592653267462	0.148851148851152\\
0.00909711894867371	0.149850149850153\\
0.00914410206609162	0.150849150849154\\
0.00920129548241988	0.151848151848155\\
0.00925044232518246	0.152847152847156\\
0.00933854224639674	0.153846153846157\\
0.00939228496321576	0.154845154845158\\
0.00948826299951122	0.155844155844159\\
0.00958366742402106	0.15684315684316\\
0.009678276702628	0.157842157842161\\
0.00973013731168493	0.158841158841162\\
0.0098386069845553	0.159840159840163\\
0.0100071082659738	0.160839160839164\\
0.0100877790287335	0.161838161838165\\
0.0101789787383808	0.162837162837166\\
0.0103371347259031	0.163836163836168\\
0.0104441087878513	0.164835164835169\\
0.0105329087276615	0.16583416583417\\
0.0106201128316794	0.166833166833171\\
0.0106594834646323	0.167832167832172\\
0.0107214374451257	0.168831168831173\\
0.0108465348592262	0.169830169830174\\
0.0109210309913266	0.170829170829175\\
0.011018914110835	0.171828171828176\\
0.0110859742712748	0.172827172827177\\
0.0111673081240369	0.173826173826178\\
0.0112345128622167	0.174825174825179\\
0.0113200581531459	0.17582417582418\\
0.0114077736033735	0.176823176823181\\
0.0115010057741998	0.177822177822182\\
0.0115989759128894	0.178821178821183\\
0.0116986784113102	0.179820179820184\\
0.011861091533353	0.180819180819185\\
0.0119188014856562	0.181818181818186\\
0.0119784921777324	0.182817182817187\\
0.0120532929685879	0.183816183816188\\
0.0121191462875458	0.184815184815189\\
0.0121978243429055	0.18581418581419\\
0.0123162305395326	0.186813186813191\\
0.0123577286654459	0.187812187812192\\
0.0124405810310222	0.188811188811194\\
0.0125056590077506	0.189810189810195\\
0.0125775975507807	0.190809190809196\\
0.0126435875838666	0.191808191808197\\
0.0127468762452381	0.192807192807198\\
0.0128832392109288	0.193806193806199\\
0.013005010995121	0.1948051948052\\
0.013081078936942	0.195804195804201\\
0.0131776085396424	0.196803196803202\\
0.0132867468766023	0.197802197802203\\
0.0133575125761389	0.198801198801204\\
0.0134028163110997	0.199800199800205\\
0.0134542372261173	0.200799200799206\\
0.013574232721389	0.201798201798207\\
0.0136714457327827	0.202797202797208\\
0.0137578921474812	0.20379620379621\\
0.0138083164401692	0.20479520479521\\
0.0139246885219038	0.205794205794211\\
0.0140353410605343	0.206793206793212\\
0.0141467268646096	0.207792207792213\\
0.0142046367221624	0.208791208791214\\
0.0143488657381283	0.209790209790215\\
0.0144320208798767	0.210789210789216\\
0.0145861113567491	0.211788211788217\\
0.0146957588059564	0.212787212787218\\
0.0147918418341391	0.21378621378622\\
0.0148593424114836	0.214785214785221\\
0.0149459441224167	0.215784215784222\\
0.0150321063876717	0.216783216783223\\
0.0151119599085519	0.217782217782224\\
0.0152209004184343	0.218781218781225\\
0.0153158867095353	0.219780219780226\\
0.0153989153135754	0.220779220779227\\
0.0154978761931233	0.221778221778228\\
0.0156259040291147	0.222777222777229\\
0.0157136030508838	0.22377622377623\\
0.0158844540937935	0.224775224775231\\
0.0159722257698753	0.225774225774232\\
0.0161228506041446	0.226773226773233\\
0.0162322382016669	0.227772227772234\\
0.0163436037517464	0.228771228771235\\
0.0164557875808384	0.229770229770236\\
0.0165873324542787	0.230769230769238\\
0.0166884671803444	0.231768231768239\\
0.0168118213612374	0.23276723276724\\
0.0169915125706837	0.233766233766241\\
0.0170557551840176	0.234765234765242\\
0.017215045115563	0.235764235764243\\
0.0174175072085507	0.236763236763244\\
0.0175491534234737	0.237762237762245\\
0.0176321455533355	0.238761238761246\\
0.0177592056821254	0.239760239760247\\
0.0178753901289284	0.240759240759248\\
0.0180542933718613	0.241758241758249\\
0.0181382982752751	0.24275724275725\\
0.0182769329396706	0.243756243756251\\
0.0183976877572007	0.244755244755252\\
0.0185122438110881	0.245754245754253\\
0.0186028662848496	0.246753246753254\\
0.0187441741420713	0.247752247752255\\
0.0188843235342162	0.248751248751256\\
0.0190331019889243	0.249750249750258\\
0.0191220005809267	0.250749250749259\\
0.0193149667262702	0.25174825174826\\
0.0194606797310257	0.252747252747261\\
0.0196251721103327	0.253746253746262\\
0.0197374358075209	0.254745254745263\\
0.0198698811707381	0.255744255744264\\
0.0200719410499079	0.256743256743265\\
0.0201883100231601	0.257742257742266\\
0.0203272010070776	0.258741258741267\\
0.02044610708775	0.259740259740268\\
0.0205337628685385	0.260739260739269\\
0.0206753282773739	0.261738261738271\\
0.0208168763071015	0.262737262737272\\
0.0209142289807787	0.263736263736273\\
0.0210538518719829	0.264735264735273\\
0.0211692831862891	0.265734265734274\\
0.0212462727066765	0.266733266733276\\
0.0213688986352381	0.267732267732277\\
0.0214946464721262	0.268731268731278\\
0.0216613593286077	0.269730269730279\\
0.0218774099804975	0.27072927072928\\
0.0220491520386616	0.271728271728281\\
0.0221872516266544	0.272727272727282\\
0.0222825760884042	0.273726273726283\\
0.022419844072024	0.274725274725284\\
0.0224829668493243	0.275724275724285\\
0.022576483589102	0.276723276723286\\
0.0227496032078278	0.277722277722287\\
0.0228458883044151	0.278721278721288\\
0.0229478101073894	0.27972027972029\\
0.0230661381494883	0.280719280719291\\
0.0231530694887283	0.281718281718292\\
0.0232148204100469	0.282717282717293\\
0.0233793189084537	0.283716283716294\\
0.023490541956555	0.284715284715295\\
0.0236204403658249	0.285714285714296\\
0.0237477980269176	0.286713286713297\\
0.0239632742517131	0.287712287712299\\
0.0240607269435884	0.2887112887113\\
0.0242218479176941	0.289710289710301\\
0.0243217114287617	0.290709290709302\\
0.0244917958191024	0.291708291708303\\
0.0245972894511475	0.292707292707304\\
0.0247129333153708	0.293706293706306\\
0.0248592663543779	0.294705294705307\\
0.0250259203348229	0.295704295704308\\
0.025113849720988	0.296703296703309\\
0.0251969963391616	0.29770229770231\\
0.025341496861742	0.298701298701311\\
0.0254768892027109	0.299700299700312\\
0.025644156376373	0.300699300699313\\
0.0257505041206656	0.301698301698314\\
0.0258856440556698	0.302697302697315\\
0.026014973827694	0.303696303696317\\
0.0262411119191199	0.304695304695318\\
0.0263545555142741	0.305694305694319\\
0.0265333132182661	0.30669330669332\\
0.0266244321546623	0.307692307692321\\
0.0267405131402789	0.308691308691322\\
0.0268770281045789	0.309690309690323\\
0.0270165105156011	0.310689310689324\\
0.0270935255711784	0.311688311688325\\
0.0273488771502741	0.312687312687326\\
0.0274482827199449	0.313686313686327\\
0.0275838448379773	0.314685314685328\\
0.0277472263794607	0.31568431568433\\
0.0279170669726625	0.316683316683331\\
0.0280440369604023	0.317682317682332\\
0.0281458835843722	0.318681318681333\\
0.0282708510361473	0.319680319680334\\
0.0283646118474863	0.320679320679335\\
0.0284665447482801	0.321678321678337\\
0.0286414965148367	0.322677322677338\\
0.0287542681011175	0.323676323676339\\
0.0288802079239545	0.32467532467534\\
0.0289731899488856	0.325674325674341\\
0.029093420065422	0.326673326673342\\
0.0291937493758923	0.327672327672343\\
0.0292402122042361	0.328671328671344\\
0.029458575433523	0.329670329670345\\
0.0296257320470019	0.330669330669346\\
0.0297742564536989	0.331668331668347\\
0.0298963801397818	0.332667332667348\\
0.0300492473793454	0.333666333666349\\
0.0302651533133655	0.334665334665351\\
0.0303690394524878	0.335664335664352\\
0.030506278854908	0.336663336663353\\
0.030618218506433	0.337662337662354\\
0.0307710638974985	0.338661338661355\\
0.0309568733927925	0.339660339660356\\
0.0311373867924871	0.340659340659357\\
0.0312619537895458	0.341658341658358\\
0.0314112909522777	0.342657342657359\\
0.0315232352577208	0.34365634365636\\
0.031610197273281	0.344655344655361\\
0.0317214742875684	0.345654345654362\\
0.0318922066693261	0.346653346653364\\
0.0320270193560361	0.347652347652365\\
0.0321756880078876	0.348651348651366\\
0.0322936692537894	0.349650349650367\\
0.0324686914720544	0.350649350649368\\
0.0326681949010013	0.351648351648369\\
0.0327743384779531	0.35264735264737\\
0.0329142373096687	0.353646353646371\\
0.0330750287121333	0.354645354645373\\
0.0332730619646995	0.355644355644374\\
0.0335997630482154	0.356643356643375\\
0.0337996628134345	0.357642357642376\\
0.0339129651060617	0.358641358641377\\
0.0340326128760324	0.359640359640378\\
0.0341062956596616	0.360639360639379\\
0.0342884013577169	0.36163836163838\\
0.0344744323755002	0.362637362637381\\
0.0346698453385557	0.363636363636382\\
0.0348600846531824	0.364635364635383\\
0.0349588489246457	0.365634365634385\\
0.0351125400988508	0.366633366633386\\
0.0352407588731438	0.367632367632387\\
0.0353755917148177	0.368631368631388\\
0.0355660827723341	0.369630369630389\\
0.0356700074165843	0.37062937062939\\
0.0358026240553286	0.371628371628392\\
0.0359386721917474	0.372627372627393\\
0.0360445497356068	0.373626373626394\\
0.0361872796107416	0.374625374625395\\
0.0362986702953023	0.375624375624396\\
0.036541338369787	0.376623376623397\\
0.0367319820075807	0.377622377622398\\
0.0369280631154609	0.3786213786214\\
0.0370743476058379	0.379620379620401\\
0.0372829985816168	0.380619380619402\\
0.0374690493536249	0.381618381618403\\
0.0375647009186935	0.382617382617404\\
0.0376708920028861	0.383616383616405\\
0.0377981090268307	0.384615384615406\\
0.0379203211689987	0.385614385614407\\
0.0380394651083549	0.386613386613408\\
0.0382268892897351	0.387612387612409\\
0.0384277579317143	0.38861138861141\\
0.0385623061942226	0.389610389610411\\
0.0387320227525834	0.390609390609412\\
0.0389222583159778	0.391608391608413\\
0.0390062035752976	0.392607392607415\\
0.039210324353256	0.393606393606416\\
0.0393457509399369	0.394605394605417\\
0.0394212285047999	0.395604395604418\\
0.0395259764835032	0.396603396603419\\
0.0396987268023992	0.39760239760242\\
0.0398153023407559	0.398601398601421\\
0.0399413242927622	0.399600399600422\\
0.0400941751431105	0.400599400599423\\
0.0402623072493427	0.401598401598424\\
0.0403761617836835	0.402597402597425\\
0.0405243016788326	0.403596403596426\\
0.0407452784864759	0.404595404595427\\
0.0408766803367513	0.405594405594429\\
0.0409772008441074	0.40659340659343\\
0.0411604624998887	0.407592407592431\\
0.0413636028183717	0.408591408591432\\
0.0415200746092879	0.409590409590433\\
0.0416935484061938	0.410589410589434\\
0.0417737473266335	0.411588411588435\\
0.0419387200010277	0.412587412587436\\
0.0420337545316656	0.413586413586437\\
0.0422858401014778	0.414585414585438\\
0.0424536863554437	0.415584415584439\\
0.0426088373380367	0.41658341658344\\
0.0428311770044516	0.417582417582441\\
0.0429881478074208	0.418581418581442\\
0.0432155187943319	0.419580419580443\\
0.0432974821094589	0.420579420579445\\
0.0433758367887549	0.421578421578446\\
0.0436585538289833	0.422577422577447\\
0.0438286134795565	0.423576423576448\\
0.0440223847878656	0.424575424575449\\
0.0442365893342682	0.42557442557445\\
0.0443984819113403	0.426573426573451\\
0.0446078066975275	0.427572427572453\\
0.0447484192700927	0.428571428571453\\
0.0448745044909558	0.429570429570454\\
0.0450150542494967	0.430569430569456\\
0.0451196628364912	0.431568431568457\\
0.0453140666428808	0.432567432567458\\
0.0454712189767292	0.433566433566459\\
0.0457388989011704	0.43456543456546\\
0.0459279228093834	0.435564435564461\\
0.0460570183199209	0.436563436563462\\
0.0462255247870758	0.437562437562463\\
0.0464770042600335	0.438561438561464\\
0.0466554083288031	0.439560439560466\\
0.0467453124643029	0.440559440559467\\
0.0469903033736614	0.441558441558468\\
0.0472223523213273	0.442557442557469\\
0.0473504322328218	0.44355644355647\\
0.0474748444549817	0.444555444555471\\
0.0476198283316478	0.445554445554472\\
0.0477749731329453	0.446553446553473\\
0.0479272197820109	0.447552447552475\\
0.0481268672255304	0.448551448551476\\
0.0484576926968003	0.449550449550477\\
0.0486566441417509	0.450549450549478\\
0.0487812020041218	0.451548451548479\\
0.0490841218273346	0.45254745254748\\
0.0491780190836302	0.453546453546482\\
0.0493031848820493	0.454545454545483\\
0.0494628323773796	0.455544455544484\\
0.0497573035588488	0.456543456543485\\
0.0499228782649812	0.457542457542486\\
0.0501217757781802	0.458541458541487\\
0.050334208523072	0.459540459540488\\
0.0506057369406605	0.460539460539489\\
0.0508351938313822	0.461538461538491\\
0.0509576152603515	0.462537462537492\\
0.0512041664319867	0.463536463536493\\
0.0514043347659019	0.464535464535494\\
0.0516414701289989	0.465534465534495\\
0.0519518138534494	0.466533466533496\\
0.0522084410155088	0.467532467532497\\
0.052440288928711	0.468531468531499\\
0.0527050882745712	0.4695304695305\\
0.0528718294108543	0.470529470529501\\
0.0531128209200418	0.471528471528502\\
0.0533627608665057	0.472527472527503\\
0.0535337819430328	0.473526473526504\\
0.0536226866905523	0.474525474525505\\
0.0537130953842606	0.475524475524506\\
0.0538877273407863	0.476523476523507\\
0.0541019660231967	0.477522477522509\\
0.0542888995812092	0.47852147852151\\
0.0544039247346575	0.479520479520511\\
0.054633414698948	0.480519480519512\\
0.0548338941517414	0.481518481518513\\
0.0550948442819834	0.482517482517514\\
0.0553893936302501	0.483516483516516\\
0.0555793006446219	0.484515484515517\\
0.0558245104525028	0.485514485514518\\
0.0560766621905699	0.486513486513519\\
0.056275299212416	0.48751248751252\\
0.0564933482106724	0.488511488511521\\
0.0567281752931166	0.489510489510522\\
0.0568694255434892	0.490509490509524\\
0.0571246990662004	0.491508491508524\\
0.0573659128434034	0.492507492507526\\
0.0575266973045387	0.493506493506527\\
0.0577847692678688	0.494505494505528\\
0.057995771914463	0.495504495504529\\
0.0581561704509355	0.496503496503531\\
0.0584561506791133	0.497502497502532\\
0.0587718564741806	0.498501498501533\\
0.0590807399992599	0.499500499500535\\
0.0593241111785829	0.500499500499535\\
0.059524168214331	0.501498501498536\\
0.0597147165635548	0.502497502497537\\
0.0598968365845067	0.503496503496538\\
0.0601288808181231	0.504495504495539\\
0.0603785361622613	0.50549450549454\\
0.0606310628347018	0.506493506493541\\
0.0608853137922694	0.507492507492542\\
0.0610738086129956	0.508491508491543\\
0.0613454196509977	0.509490509490544\\
0.0614943364539684	0.510489510489545\\
0.0616825975936806	0.511488511488545\\
0.0619592014354708	0.512487512487546\\
0.0622699113276397	0.513486513486547\\
0.0624175094818895	0.514485514485548\\
0.0628360220406776	0.515484515484549\\
0.0630347434147964	0.51648351648355\\
0.0632930016485389	0.517482517482551\\
0.0635369574386804	0.518481518481552\\
0.0637885437380845	0.519480519480553\\
0.0639933210424601	0.520479520479554\\
0.064233090021963	0.521478521478555\\
0.0643904645979845	0.522477522477555\\
0.0645636610941267	0.523476523476556\\
0.0647796626076413	0.524475524475557\\
0.0649699321764245	0.525474525474558\\
0.0651885259337774	0.526473526473559\\
0.0654378663079314	0.52747252747256\\
0.0657012050997139	0.528471528471561\\
0.0659759407652984	0.529470529470562\\
0.0662061998172732	0.530469530469563\\
0.0664509640801327	0.531468531468564\\
0.0666496449467928	0.532467532467565\\
0.0668154906112974	0.533466533466566\\
0.0672066471729948	0.534465534465567\\
0.0673712371489614	0.535464535464568\\
0.0676157455399959	0.536463536463568\\
0.0680325027268367	0.53746253746257\\
0.0682738745234985	0.538461538461571\\
0.0685355134702377	0.539460539460571\\
0.068870528450752	0.540459540459572\\
0.0690153281663726	0.541458541458573\\
0.0691668376749845	0.542457542457574\\
0.0694088695163231	0.543456543456575\\
0.0695592027323642	0.544455544455576\\
0.0697588242671472	0.545454545454577\\
0.0699328972611823	0.546453546453578\\
0.0702434080436944	0.547452547452579\\
0.070551690578796	0.54845154845158\\
0.0708056626577829	0.549450549450581\\
0.0711386459106791	0.550449550449582\\
0.0712664597087027	0.551448551448583\\
0.0714354393038192	0.552447552447584\\
0.0718029005397849	0.553446553446585\\
0.0719089928444134	0.554445554445586\\
0.0721022717023629	0.555444555444586\\
0.0723018900856331	0.556443556443587\\
0.0724955792651798	0.557442557442588\\
0.0726720163095749	0.558441558441589\\
0.0728964970153267	0.55944055944059\\
0.0730759261776015	0.560439560439591\\
0.0734188026908669	0.561438561438592\\
0.0736447024578553	0.562437562437593\\
0.0738839069482111	0.563436563436594\\
0.0740242412077095	0.564435564435595\\
0.0743549271521715	0.565434565434595\\
0.074550847483863	0.566433566433596\\
0.0748456671181756	0.567432567432597\\
0.0751309663155446	0.568431568431598\\
0.075309723997762	0.569430569430599\\
0.0755476401243413	0.5704295704296\\
0.0757913345275227	0.571428571428601\\
0.0759751900448506	0.572427572427602\\
0.0762855910286859	0.573426573426603\\
0.0765500403334229	0.574425574425604\\
0.0767085899984039	0.575424575424605\\
0.0769310614580405	0.576423576423606\\
0.0772372680124747	0.577422577422607\\
0.0774918909994753	0.578421578421608\\
0.0778164050677361	0.579420579420609\\
0.0779578863098607	0.58041958041961\\
0.0781017825275399	0.58141858141861\\
0.0782642383304619	0.582417582417611\\
0.0784592608636387	0.583416583416612\\
0.0788694628433291	0.584415584415613\\
0.0790521964565229	0.585414585414614\\
0.0791896722154135	0.586413586413615\\
0.0794495461319045	0.587412587412616\\
0.0797004206674004	0.588411588411617\\
0.0799135000138378	0.589410589410618\\
0.0800755699290931	0.590409590409619\\
0.0803259019592346	0.591408591408619\\
0.0805390364665541	0.59240759240762\\
0.0807512389293663	0.593406593406621\\
0.0808805686922653	0.594405594405622\\
0.0811463720261756	0.595404595404623\\
0.0813913020713706	0.596403596403624\\
0.0816470077266445	0.597402597402625\\
0.0818600644802672	0.598401598401626\\
0.0821011655758497	0.599400599400627\\
0.0823804266802739	0.600399600399628\\
0.0825999082381514	0.601398601398629\\
0.0827640852482219	0.60239760239763\\
0.0830688852422981	0.60339660339663\\
0.0832402778841015	0.604395604395631\\
0.0834821864408966	0.605394605394632\\
0.0837101832944285	0.606393606393633\\
0.0839217084126958	0.607392607392634\\
0.0840850156300288	0.608391608391635\\
0.0841962752028564	0.609390609390636\\
0.084450083606697	0.610389610389637\\
0.0847042503188149	0.611388611388638\\
0.0849652175781728	0.612387612387639\\
0.0851294620193315	0.61338661338664\\
0.085309463858195	0.614385614385641\\
0.085429790798301	0.615384615384642\\
0.0857011602609532	0.616383616383642\\
0.0859503147660163	0.617382617382644\\
0.0861658808113361	0.618381618381644\\
0.0863519183792221	0.619380619380645\\
0.0865931606582819	0.620379620379646\\
0.0868017359189395	0.621378621378647\\
0.0869437892060674	0.622377622377648\\
0.0871015638369919	0.623376623376649\\
0.0873206220336673	0.62437562437565\\
0.0875111381179465	0.625374625374651\\
0.0877505597378399	0.626373626373652\\
0.0880498839092994	0.627372627372653\\
0.0882191943034982	0.628371628371653\\
0.0884282306702833	0.629370629370654\\
0.0886476001825969	0.630369630369655\\
0.0887812966665038	0.631368631368656\\
0.0889481710344882	0.632367632367657\\
0.0892351919116834	0.633366633366658\\
0.0894365392622092	0.634365634365659\\
0.0895685732297196	0.63536463536466\\
0.0898448248342376	0.636363636363661\\
0.0900655360467368	0.637362637362662\\
0.0903324870632574	0.638361638361662\\
0.0905291903623073	0.639360639360663\\
0.0906708869167829	0.640359640359664\\
0.0912386792869313	0.641358641358665\\
0.091504791999057	0.642357642357666\\
0.0916715032110673	0.643356643356667\\
0.0918723234780838	0.644355644355668\\
0.092225425712499	0.645354645354669\\
0.0924740614751567	0.64635364635367\\
0.0927502967761384	0.647352647352671\\
0.0929216868921827	0.648351648351671\\
0.0931424215207102	0.649350649350672\\
0.0933064868490945	0.650349650349673\\
0.0935453162243505	0.651348651348674\\
0.0938310972809262	0.652347652347675\\
0.0940638080797882	0.653346653346676\\
0.0943548664716332	0.654345654345676\\
0.0946821637676685	0.655344655344677\\
0.0949290606266615	0.656343656343678\\
0.0952051246213941	0.657342657342679\\
0.0954361615160693	0.65834165834168\\
0.0956548259620504	0.659340659340681\\
0.0957572346499056	0.660339660339682\\
0.096100714270932	0.661338661338683\\
0.0964565204375347	0.662337662337684\\
0.0966273564727302	0.663336663336685\\
0.0968753645881648	0.664335664335685\\
0.0971319331756888	0.665334665334686\\
0.0976640285846777	0.666333666333687\\
0.0980023223789406	0.667332667332688\\
0.0982648947853022	0.668331668331689\\
0.0984669729496446	0.66933066933069\\
0.0986748411158658	0.670329670329691\\
0.0988206059043364	0.671328671328691\\
0.0990245118974684	0.672327672327692\\
0.099299819276041	0.673326673326693\\
0.09959336327735	0.674325674325694\\
0.099914822457503	0.675324675324695\\
0.100271590171062	0.676323676323696\\
0.10047944128727	0.677322677322697\\
0.100952603343902	0.678321678321698\\
0.101384750758008	0.679320679320699\\
0.101719343408565	0.680319680319699\\
0.102028096252539	0.6813186813187\\
0.102266826583786	0.682317682317701\\
0.102545092578261	0.683316683316702\\
0.102961257725383	0.684315684315703\\
0.103131214775765	0.685314685314704\\
0.103297923750663	0.686313686313705\\
0.103836727566751	0.687312687312706\\
0.103971894945332	0.688311688311707\\
0.104224051108496	0.689310689310708\\
0.104385241447282	0.690309690309709\\
0.104590941927839	0.691308691308709\\
0.104841915202719	0.69230769230771\\
0.104994908983997	0.693306693306711\\
0.105301488059709	0.694305694305712\\
0.10567961473774	0.695304695304713\\
0.10596024183689	0.696303696303714\\
0.106263465028341	0.697302697302715\\
0.106528621721665	0.698301698301716\\
0.106721919817069	0.699300699300717\\
0.107006024367834	0.700299700299717\\
0.107337221325615	0.701298701298718\\
0.107663358623938	0.702297702297719\\
0.108198944610784	0.70329670329672\\
0.108508187722741	0.704295704295721\\
0.108655511351216	0.705294705294722\\
0.109054230858023	0.706293706293723\\
0.109175547806156	0.707292707292724\\
0.109601186797526	0.708291708291724\\
0.109908172788295	0.709290709290725\\
0.110283691574125	0.710289710289726\\
0.110425823870962	0.711288711288727\\
0.110742703469114	0.712287712287728\\
0.111138079926395	0.713286713286729\\
0.111649133466372	0.714285714285729\\
0.112043151645132	0.71528471528473\\
0.112422545680246	0.716283716283731\\
0.112838648557869	0.717282717282732\\
0.113193348049464	0.718281718281733\\
0.113498635416232	0.719280719280734\\
0.113905699640657	0.720279720279734\\
0.114147516440283	0.721278721278735\\
0.114586715738014	0.722277722277736\\
0.115075961893311	0.723276723276737\\
0.115322549452017	0.724275724275738\\
0.115893324582796	0.725274725274739\\
0.116160619515405	0.726273726273739\\
0.11651698169743	0.72727272727274\\
0.116773388423603	0.728271728271741\\
0.117128413354392	0.729270729270742\\
0.117509653390904	0.730269730269743\\
0.117823287362278	0.731268731268744\\
0.118141817379767	0.732267732267745\\
0.118672788789269	0.733266733266746\\
0.119165304351679	0.734265734265747\\
0.119446170344759	0.735264735264748\\
0.11983788740293	0.736263736263748\\
0.120018768883455	0.737262737262749\\
0.120261119903248	0.73826173826175\\
0.120582100750955	0.739260739260751\\
0.120787274267443	0.740259740259752\\
0.121091421057599	0.741258741258753\\
0.121593825273351	0.742257742257754\\
0.122124899815418	0.743256743256755\\
0.122429814653898	0.744255744255756\\
0.12265196786889	0.745254745254756\\
0.123129565307686	0.746253746253758\\
0.123411498844128	0.747252747252758\\
0.123710642266659	0.748251748251759\\
0.124104487812858	0.74925074925076\\
0.124312721478056	0.750249750249761\\
0.124590272508549	0.751248751248762\\
0.124816502562634	0.752247752247763\\
0.125207221909172	0.753246753246764\\
0.125662975971185	0.754245754245765\\
0.125914390465226	0.755244755244766\\
0.126253775400416	0.756243756243767\\
0.126613354411077	0.757242757242768\\
0.12696208573751	0.758241758241769\\
0.127309135705737	0.75924075924077\\
0.127544552482107	0.760239760239771\\
0.127843029397923	0.761238761238772\\
0.128241561599861	0.762237762237773\\
0.128422125801762	0.763236763236773\\
0.128672965025942	0.764235764235774\\
0.12898996824299	0.765234765234776\\
0.129488093453958	0.766233766233776\\
0.129832365394151	0.767232767232777\\
0.130246668321803	0.768231768231778\\
0.130398641335972	0.769230769230779\\
0.130767874344663	0.77022977022978\\
0.130984270958351	0.771228771228781\\
0.131279702242011	0.772227772227782\\
0.131457928229196	0.773226773226783\\
0.131767366448692	0.774225774225784\\
0.131997585800356	0.775224775224785\\
0.132343419007283	0.776223776223786\\
0.132600485335733	0.777222777222787\\
0.132969885387411	0.778221778221788\\
0.133360102796299	0.779220779220789\\
0.13376177675814	0.78021978021979\\
0.134058017517795	0.781218781218791\\
0.134304719927151	0.782217782217792\\
0.134523968634428	0.783216783216793\\
0.134952703926093	0.784215784215794\\
0.135276544563515	0.785214785214795\\
0.135723007100935	0.786213786213796\\
0.136005834571886	0.787212787212797\\
0.136388478565314	0.788211788211798\\
0.136983012744047	0.789210789210799\\
0.137398906587009	0.7902097902098\\
0.137850763486323	0.791208791208801\\
0.138094402678323	0.792207792207801\\
0.138623430713643	0.793206793206802\\
0.139054699692359	0.794205794205803\\
0.139662951298767	0.795204795204804\\
0.140105287915382	0.796203796203805\\
0.140528051592806	0.797202797202806\\
0.140744081190519	0.798201798201807\\
0.141182209559981	0.799200799200808\\
0.141515326764264	0.800199800199809\\
0.141750123654052	0.80119880119881\\
0.142136755373812	0.802197802197811\\
0.142377466747575	0.803196803196812\\
0.143033068605902	0.804195804195813\\
0.14372940652963	0.805194805194814\\
0.144224137770319	0.806193806193815\\
0.144780600399494	0.807192807192816\\
0.145099825746762	0.808191808191817\\
0.145621919417536	0.809190809190818\\
0.145915909304529	0.810189810189819\\
0.146250607860132	0.81118881118882\\
0.146685887379121	0.812187812187821\\
0.147101010965436	0.813186813186822\\
0.147395481535042	0.814185814185823\\
0.147698871179761	0.815184815184824\\
0.147946541158063	0.816183816183825\\
0.148174541593335	0.817182817182826\\
0.148613763802373	0.818181818181827\\
0.149000771740816	0.819180819180828\\
0.149453840573912	0.820179820179829\\
0.149869325682992	0.82117882117883\\
0.150397126640812	0.822177822177831\\
0.150669904997038	0.823176823176832\\
0.151118756163463	0.824175824175833\\
0.151701325583787	0.825174825174834\\
0.152125722952022	0.826173826173835\\
0.152413954626994	0.827172827172836\\
0.152792519521434	0.828171828171837\\
0.153306197080674	0.829170829170838\\
0.153902061718222	0.830169830169839\\
0.154685417499955	0.83116883116884\\
0.154902240023013	0.832167832167841\\
0.155321604411807	0.833166833166842\\
0.155571461644179	0.834165834165843\\
0.156345383929612	0.835164835164844\\
0.156706872147446	0.836163836163845\\
0.157220603688778	0.837162837162846\\
0.15754565456399	0.838161838161847\\
0.158143152702905	0.839160839160848\\
0.158712000893846	0.840159840159849\\
0.159391564448242	0.84115884115885\\
0.159874903818945	0.842157842157851\\
0.160394312666583	0.843156843156852\\
0.160694748554693	0.844155844155853\\
0.161357323879804	0.845154845154854\\
0.161851441944762	0.846153846153855\\
0.162288248206544	0.847152847152856\\
0.162625888265289	0.848151848151857\\
0.163230194836856	0.849150849150858\\
0.164028187084895	0.850149850149859\\
0.164484992559217	0.85114885114886\\
0.165288671310975	0.852147852147861\\
0.165883175945631	0.853146853146862\\
0.166471735509804	0.854145854145863\\
0.166944207216723	0.855144855144864\\
0.16731351116433	0.856143856143865\\
0.168112512638629	0.857142857142866\\
0.168843675575982	0.858141858141867\\
0.169458791420965	0.859140859140868\\
0.170082494924678	0.860139860139869\\
0.170823092719289	0.86113886113887\\
0.171562343534383	0.862137862137871\\
0.171905772158382	0.863136863136872\\
0.172774962552033	0.864135864135873\\
0.173770288443238	0.865134865134874\\
0.174435651267528	0.866133866133875\\
0.174885987517428	0.867132867132876\\
0.175441176307132	0.868131868131876\\
0.176171792973506	0.869130869130878\\
0.177125146267379	0.870129870129879\\
0.178835217522852	0.871128871128879\\
0.180083359711219	0.87212787212788\\
0.18142734460519	0.873126873126881\\
0.182520084216129	0.874125874125882\\
0.183597752930069	0.875124875124883\\
0.185068950569359	0.876123876123884\\
0.18650309803165	0.877122877122885\\
0.187339211902886	0.878121878121886\\
0.188116143426043	0.879120879120887\\
0.189099878796847	0.880119880119888\\
0.190669715860661	0.881118881118889\\
0.192112458423708	0.88211788211789\\
0.19453070931964	0.883116883116891\\
0.195629364232484	0.884115884115892\\
0.197106410436049	0.885114885114893\\
0.197991686733545	0.886113886113894\\
0.199418991908466	0.887112887112895\\
0.200762321096454	0.888111888111896\\
0.201409514288102	0.889110889110896\\
0.202063039553233	0.890109890109897\\
0.203456185000073	0.891108891108898\\
0.204326763097086	0.892107892107899\\
0.205160793821268	0.8931068931069\\
0.206680529078877	0.894105894105901\\
0.207927277560643	0.895104895104902\\
0.208909531303267	0.896103896103903\\
0.209553696217515	0.897102897102904\\
0.210478646924479	0.898101898101905\\
0.211303448978288	0.899100899100906\\
0.212197842789354	0.900099900099907\\
0.213489376747788	0.901098901098908\\
0.214492003552438	0.902097902097909\\
0.215562814040037	0.903096903096909\\
0.216838042233981	0.90409590409591\\
0.217921721307789	0.905094905094911\\
0.219410821817261	0.906093906093912\\
0.22057257702825	0.907092907092913\\
0.222478522756969	0.908091908091914\\
0.223917437429609	0.909090909090915\\
0.225796469074012	0.910089910089916\\
0.226807208082636	0.911088911088917\\
0.228488236684694	0.912087912087918\\
0.229864689529888	0.913086913086919\\
0.233584145866732	0.91408591408592\\
0.241517197703336	0.915084915084921\\
0.252191526910252	0.916083916083921\\
0.264919832617426	0.917082917082922\\
0.26927202212536	0.918081918081923\\
0.272922810509133	0.919080919080924\\
0.276694726645939	0.920079920079925\\
0.280812848956568	0.921078921078926\\
0.283971016132732	0.922077922077927\\
0.287655003289153	0.923076923076928\\
0.289321350261204	0.924075924075929\\
0.293740110449718	0.92507492507493\\
0.295745053103012	0.926073926073931\\
0.298912461370598	0.927072927072932\\
0.300585976248186	0.928071928071933\\
0.302473087628865	0.929070929070934\\
0.306094155390142	0.930069930069934\\
0.30836169321076	0.931068931068935\\
0.312511889633257	0.932067932067936\\
0.313881540088719	0.933066933066937\\
0.316054187350481	0.934065934065938\\
0.317548918250658	0.935064935064939\\
0.3199565095696	0.93606393606394\\
0.321132726581911	0.937062937062941\\
0.323309717355457	0.938061938061942\\
0.324805664594237	0.939060939060943\\
0.326811501635259	0.940059940059944\\
0.328668973086231	0.941058941058945\\
0.330131945508704	0.942057942057946\\
0.331241295959071	0.943056943056947\\
0.332932559702058	0.944055944055948\\
0.333935044039258	0.945054945054948\\
0.335638228590501	0.946053946053949\\
0.337324692264762	0.94705294705295\\
0.338688034993382	0.948051948051951\\
0.340691972404954	0.949050949050952\\
0.342559694061617	0.950049950049953\\
0.344238155370938	0.951048951048954\\
0.346499113857018	0.952047952047955\\
0.348413999235614	0.953046953046956\\
0.351444598856379	0.954045954045957\\
0.354565687645895	0.955044955044958\\
0.355526451933407	0.956043956043959\\
0.357169168069493	0.95704295704296\\
0.358950223454528	0.958041958041961\\
0.362056094294694	0.959040959040962\\
0.364393314829289	0.960039960039963\\
0.369225183577193	0.961038961038964\\
0.372608766124944	0.962037962037965\\
0.376624575919195	0.963036963036966\\
0.379494208489064	0.964035964035966\\
0.385184730411051	0.965034965034967\\
0.39183994092755	0.966033966033968\\
0.398754790742267	0.967032967032969\\
0.401676817251715	0.96803196803197\\
0.4068896106116	0.969030969030971\\
0.414900765521374	0.970029970029972\\
0.422883078418785	0.971028971028973\\
0.426250252292821	0.972027972027974\\
0.43313281940036	0.973026973026975\\
0.447522650323471	0.974025974025976\\
0.457135593523972	0.975024975024977\\
0.468515831966513	0.976023976023978\\
0.479295870585904	0.977022977022979\\
0.48704534467829	0.978021978021979\\
0.504797872282037	0.97902097902098\\
0.516758755675426	0.980019980019981\\
0.54389501455902	0.981018981018982\\
0.555828578024316	0.982017982017983\\
0.566124227050004	0.983016983016984\\
0.577628835230282	0.984015984015985\\
0.588291048861604	0.985014985014986\\
0.601674815947987	0.986013986013987\\
0.614180857263605	0.987012987012988\\
0.630159452077102	0.988011988011989\\
0.651969188767254	0.98901098901099\\
0.673169853992565	0.990009990009991\\
0.698146061020768	0.991008991008992\\
0.711848677034116	0.992007992007993\\
0.724583103721255	0.993006993006993\\
0.734659604944458	0.994005994005994\\
0.745418839258964	0.995004995004995\\
0.753950263565454	0.996003996003996\\
0.769502854722102	0.997002997002997\\
0.784330980271886	0.998001998001998\\
0.811648288750469	0.999000999000999\\
30.1480278586933	1\\
};
\addlegendentry{HRP-SA-BF}
\end{comment}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000253565356544527	0\\
0.000253565356544527	0.00867469879518068\\
0.000414212421240734	0.014578313253012\\
0.000679277927787325	0.0159036144578313\\
0.000941374137418904	0.0162650602409639\\
0.00116354635462557	0.0249397590361446\\
0.00157985398539928	0.0360240963855423\\
0.00206980498049703	0.0371084337349399\\
0.00302413141314162	0.0412048192771086\\
0.00398669866984847	0.0414457831325303\\
0.00474310431043534	0.0444578313253015\\
0.00540293029303029	0.0446987951807231\\
0.00614058405841433	0.0491566265060243\\
0.00675982198220026	0.0600000000000002\\
0.00703383838383687	0.0710843373493978\\
0.00790532053204629	0.0712048192771086\\
0.00922211821182017	0.0713253012048195\\
0.00927912791277663	0.0722891566265063\\
0.00953237323730605	0.0759036144578316\\
0.0104696269627027	0.0800000000000002\\
0.0107228722872463	0.080120481927711\\
0.0110146414641576	0.080963855421687\\
0.0120966796679625	0.0821686746987955\\
0.0129681618161825	0.0831325301204823\\
0.0132421782178227	0.0843373493975906\\
0.0138614161415944	0.0845783132530123\\
0.0138614161416228	0.0890361445783135\\
0.0145990699069785	0.090120481927711\\
0.0160153015301603	0.0913253012048194\\
0.0169778687868778	0.0974698795180724\\
0.0184221462146219	0.0979518072289158\\
0.0185323032303231	0.103855421686747\\
0.0188384538453903	0.106506024096386\\
0.0190606260626041	0.113253012048193\\
0.0195877877787787	0.119397590361446\\
0.0197484348434784	0.122409638554217\\
0.0202555655565604	0.12277108433735\\
0.0206812781278103	0.131084337349398\\
0.0208183218321878	0.141084337349398\\
0.0211655465546485	0.141566265060241\\
0.0215818541854187	0.142048192771085\\
0.0218246224622476	0.14277108433735\\
0.02207180518052	0.153734939759037\\
0.0220997339733948	0.159397590361446\\
0.023026131613161	0.161204819277109\\
0.0247451045104583	0.169518072289157\\
0.0258035503550218	0.169759036144579\\
0.0261425842584231	0.17132530120482\\
0.0291875887588731	0.171566265060241\\
0.0292241184118414	0.173012048192771\\
0.0292811281127996	0.176867469879518\\
0.0295343734373432	0.179156626506024\\
0.0302042304230419	0.18132530120482\\
0.0304716271627115	0.18277108433735\\
0.0310166416641664	0.184939759036145\\
0.0320986798679712	0.185542168674699\\
0.0320986798679996	0.188433734939759\\
0.0338634163416316	0.189156626506024\\
0.0342842484248429	0.189277108433735\\
0.0346010701070014	0.189518072289157\\
0.0346010701070156	0.190843373493976\\
0.036017301730169	0.195301204819277\\
0.038534303430346	0.200843373493976\\
0.0388404540454061	0.201084337349398\\
0.039062626262627	0.205903614457832\\
0.0393525652565074	0.206024096385542\\
0.0406832783278332	0.208313253012048\\
0.0408203220322036	0.21\\
0.0418266226622563	0.211084337349398\\
0.0421017341734178	0.217469879518073\\
0.0447471047104671	0.218072289156627\\
0.0458055505550305	0.218313253012048\\
0.045805550555059	0.218674698795181\\
0.0461445844584318	0.218795180722892\\
0.0477975697569377	0.219277108433735\\
0.0491895889588818	0.219397590361446\\
0.0491895889589102	0.220361445783133\\
0.0492261186118608	0.226024096385542\\
0.0492831283128226	0.231084337349398\\
0.0495363736373804	0.231566265060241\\
0.0502062306230613	0.24144578313253\\
0.0504736273627486	0.241566265060241\\
0.0510186418641752	0.245542168674699\\
0.0521006800680084	0.249638554216868\\
0.0538654165416403	0.250120481927711\\
0.0542862486248623	0.262048192771085\\
0.0546030703070244	0.264457831325302\\
0.0560193019301778	0.270361445783133\\
0.0585363036303654	0.270963855421687\\
0.0590646264626429	0.271084337349398\\
0.0593545654565446	0.27132530120482\\
0.060685278527842	0.27144578313253\\
0.0608223222322195	0.271807228915663\\
0.0618286228622651	0.273373493975904\\
0.0618286228622935	0.274819277108434\\
0.0632292829282619	0.275060240963856\\
0.06474910491049	0.275180722891566\\
0.0650795279527969	0.275301204819277\\
0.0656633363336283	0.277590361445783\\
0.0658075507550677	0.279036144578313\\
0.0677995699569749	0.280361445783133\\
0.0682848384838337	0.280843373493976\\
0.069191589158919	0.28433734939759\\
0.0692281188118802	0.287951807228916\\
0.0692851285128313	0.289518072289157\\
0.0710206420641839	0.293373493975904\\
0.0721026802680171	0.295421686746988\\
0.0729472447244603	0.295542168674699\\
0.0746050705070473	0.298433734939759\\
0.0760213021301865	0.29855421686747\\
0.0789033403340227	0.299638554216868\\
0.0793565656565818	0.300361445783133\\
0.0800255125512592	0.301084337349398\\
0.0800255125512876	0.301204819277109\\
0.0818306230623023	0.304578313253012\\
0.0832312831282991	0.305421686746988\\
0.0849442854285414	0.306987951807229\\
0.0850815281528128	0.313734939759036\\
0.0851367036703863	0.317951807228916\\
0.0856653365336513	0.324096385542169\\
0.0858095509550765	0.324578313253012\\
0.0858095509551049	0.32710843373494\\
0.0878015701569836	0.327349397590362\\
0.0878015701570121	0.332409638554217\\
0.0880008000800103	0.332530120481928\\
0.0882868386838709	0.334819277108434\\
0.0891935893589277	0.335421686746988\\
0.0891935893589562	0.339759036144579\\
0.0892301190118996	0.340963855421687\\
0.0892871287128543	0.341084337349398\\
0.0892871287128685	0.34144578313253\\
0.090776737673778	0.341566265060241\\
0.0910226422642211	0.342168674698795\\
0.0914329932993212	0.343253012048193\\
0.0921046804680259	0.344096385542169\\
0.0921046804680543	0.34421686746988\\
0.0929492449244833	0.347831325301205\\
0.0946070707070703	0.349759036144578\\
0.0960233023302237	0.349879518072289\\
0.096808780878078	0.352289156626506\\
0.0989053405340599	0.355903614457831\\
0.0993585658565905	0.362048192771084\\
0.100027512751296	0.365060240963856\\
0.101832623262311	0.367951807228916\\
0.101832623262339	0.368072289156627\\
0.103233283328336	0.372048192771084\\
0.103784508450815	0.372530120481928\\
0.104946285628561	0.379156626506024\\
0.105083528352829	0.383253012048193\\
0.105138703870395	0.387710843373494\\
0.10566733673366	0.389759036144578\\
0.105667336733674	0.390722891566265\\
0.105811551155114	0.393373493975904\\
0.107803570357021	0.397951807228916\\
0.108002800280033	0.399277108433735\\
0.10828883888388	0.406385542168675\\
0.109195589558965	0.408072289156627\\
0.110754935493532	0.408192771084337\\
0.110778737873801	0.41277108433735\\
0.111024642464258	0.413373493975904\\
0.111434993499344	0.418433734939759\\
0.112106680668063	0.41855421686747\\
0.112951245124506	0.425301204819277\\
0.114609070907079	0.426867469879518\\
0.114981028102804	0.427228915662651\\
0.116810781078115	0.43289156626506\\
0.118907340734097	0.437469879518072\\
0.119360566056599	0.441084337349398\\
0.120029512951305	0.44710843373494\\
0.121834623462348	0.447831325301205\\
0.123235283528345	0.45144578313253\\
0.123786508650824	0.452409638554217\\
0.123786508650852	0.452530120481928\\
0.12494828582858	0.456385542168675\\
0.125085528552852	0.457469879518072\\
0.125140704070404	0.460722891566265\\
0.125669336933697	0.461325301204819\\
0.125813551355122	0.463734939759036\\
0.126481398139816	0.463855421686747\\
0.12780557055703	0.464096385542169\\
0.128004800480042	0.467349397590362\\
0.128290839083903	0.469518072289157\\
0.129197589758974	0.47\\
0.130756935693555	0.479879518072289\\
0.130780738073824	0.486024096385542\\
0.131436993699367	0.491686746987952\\
0.132953245324529	0.493012048192771\\
0.133249124912496	0.493253012048193\\
0.133585148514854	0.493373493975904\\
0.134611071107102	0.493493975903615\\
0.134611071107116	0.493614457831326\\
0.134775894589458	0.49421686746988\\
0.134983028302827	0.496144578313253\\
0.136812781278124	0.499759036144579\\
0.137164646464655	0.500602409638555\\
0.138909340934106	0.503253012048193\\
0.139362566256636	0.50421686746988\\
0.140031513151314	0.506385542168675\\
0.141836623662357	0.506506024096386\\
0.141977047704756	0.506626506024097\\
0.143237283728354	0.509638554216868\\
0.143788508850861	0.513493975903615\\
0.144699109910988	0.513975903614458\\
0.145142704270441	0.514096385542169\\
0.145815551555131	0.515301204819277\\
0.14581555155516	0.515542168674699\\
0.146483398339853	0.516626506024097\\
0.147807570757038	0.516746987951807\\
0.148006800680065	0.523132530120482\\
0.149199589958982	0.523253012048193\\
0.149261226122618	0.526626506024097\\
0.150758935893577	0.528674698795181\\
0.150782738273833	0.529879518072289\\
0.15143899389939	0.530120481927711\\
0.151849474947511	0.530240963855422\\
0.152955245524552	0.530481927710844\\
0.153251125112533	0.531204819277109\\
0.153518341834186	0.531686746987952\\
0.153587148714863	0.532048192771085\\
0.154613071307125	0.532168674698795\\
0.154777894789477	0.533012048192771\\
0.15498502850285	0.536265060240964\\
0.156694379437951	0.538072289156627\\
0.156806470647041	0.538192771084337\\
0.156814781478147	0.53855421686747\\
0.157166646664678	0.548915662650603\\
0.158690589058907	0.549156626506024\\
0.158911341134115	0.549277108433735\\
0.159364566456645	0.549518072289157\\
0.161607490749077	0.550602409638554\\
0.161875187518746	0.551566265060241\\
0.161979047904794	0.552168674698795\\
0.163239283928363	0.552530120481928\\
0.163790509050898	0.556626506024097\\
0.164701110111011	0.562530120481928\\
0.165817551755168	0.56277108433735\\
0.166485398539862	0.566385542168675\\
0.166559455945617	0.566506024096386\\
0.168008800880088	0.567469879518072\\
0.169263226322641	0.575421686746988\\
0.170077647764771	0.57566265060241\\
0.170352685268526	0.580120481927711\\
0.170749604960498	0.583855421686747\\
0.171851475147548	0.58421686746988\\
0.173253125312542	0.590481927710844\\
0.173520342034209	0.601927710843374\\
0.1735891489149	0.602289156626506\\
0.174779894989499	0.603493975903615\\
0.174987028702873	0.609277108433735\\
0.175011241124096	0.609638554216868\\
0.176696379637967	0.619879518072289\\
0.176808470847078	0.620722891566265\\
0.177168646864686	0.621566265060241\\
0.177688858885887	0.621686746987952\\
0.17869258925893	0.63144578313253\\
0.179784608460842	0.631686746987952\\
0.181609490949093	0.640843373493976\\
0.181627642764276	0.64144578313253\\
0.181877187718769	0.644698795180723\\
0.181981048104802	0.648192771084337\\
0.183168916891688	0.653734939759036\\
0.183629032903283	0.653855421686747\\
0.183792509250907	0.655783132530121\\
0.18470311031102	0.660843373493976\\
0.186487398739871	0.66566265060241\\
0.186561456145625	0.669759036144578\\
0.18926522652265	0.670240963855422\\
0.189265226522664	0.670481927710844\\
0.190079647964808	0.671084337349398\\
0.190354685468549	0.67855421686747\\
0.190751605160514	0.686867469879518\\
0.191853475347557	0.689036144578313\\
0.193255125512565	0.69277108433735\\
0.193522342234232	0.69289156626506\\
0.193591149114908	0.696144578313253\\
0.194781895189518	0.69710843373494\\
0.19478189518952	0.698313253012048\\
0.194989028902882	0.699036144578313\\
0.195013241324119	0.700481927710843\\
0.195013241324133	0.701084337349398\\
0.196810471047087	0.703373493975904\\
0.19769085908591	0.710120481927711\\
0.198694589458945	0.712168674698795\\
0.199786608660865	0.723012048192771\\
0.201611491149116	0.724819277108434\\
0.201629642964299	0.729759036144578\\
0.201879187918792	0.735301204819277\\
0.201983048304825	0.740120481927711\\
0.203170917091711	0.746626506024096\\
0.203631033103306	0.749879518072289\\
0.203794509450915	0.750481927710843\\
0.204705110511043	0.750602409638554\\
0.204705110511057	0.751084337349398\\
0.205873207320721	0.752168674698795\\
0.206420532053208	0.753975903614458\\
0.20648939893988	0.755783132530121\\
0.206563456345634	0.760843373493976\\
0.210044394439421	0.761084337349398\\
0.210081648164817	0.763855421686747\\
0.210356685668572	0.763975903614458\\
0.211855475547566	0.769518072289157\\
0.212312551255124	0.773493975903614\\
0.212634743474339	0.774819277108434\\
0.213257125712587	0.775903614457831\\
0.213593149314931	0.781325301204819\\
0.214783895389539	0.783012048192771\\
0.215015241524142	0.78855421686747\\
0.216812471247096	0.792530120481928\\
0.217539013901387	0.798313253012048\\
0.217692859285933	0.803132530120482\\
0.219788608860888	0.804096385542169\\
0.221631643164315	0.810602409638554\\
0.2218811881188	0.812409638554217\\
0.221985048504848	0.814698795180723\\
0.223565586558649	0.819036144578313\\
0.223633033303329	0.825060240963855\\
0.225875207520758	0.832048192771084\\
0.226422532253231	0.842048192771084\\
0.226491399139917	0.842650602409639\\
0.226565456545643	0.84433734939759\\
0.226565456545671	0.844939759036145\\
0.230046394639459	0.84566265060241\\
0.230083648364825	0.849879518072289\\
0.231857475747574	0.85289156626506\\
0.232314551455147	0.860963855421687\\
0.232636743674362	0.870843373493976\\
0.233595149514954	0.873132530120482\\
0.234785895589559	0.875903614457831\\
0.235017241724165	0.879518072289157\\
0.236814471447133	0.883012048192771\\
0.23754101410141	0.888795180722892\\
0.237694859485956	0.889156626506024\\
0.241883188318823	0.889277108433735\\
0.241883188318837	0.889518072289157\\
0.241987048704871	0.890240963855422\\
0.243567586758672	0.897951807228916\\
0.243635033503338	0.899879518072289\\
0.245877207720767	0.903493975903614\\
0.246424532453247	0.903734939759036\\
0.24656745674568	0.90421686746988\\
0.250048394839496	0.904819277108434\\
0.250085648564834	0.908313253012048\\
0.251859475947612	0.909156626506024\\
0.252007510751078	0.909518072289157\\
0.252638743874385	0.910361445783133\\
0.253597149714963	0.910602409638554\\
0.254787895789578	0.912048192771084\\
0.255019241924188	0.912530120481928\\
0.25681647164717	0.913614457831325\\
0.257543014301419	0.914096385542169\\
0.261885188518846	0.91421686746988\\
0.263637033703375	0.914939759036145\\
0.26587920792079	0.915180722891566\\
0.269131053105312	0.915783132530121\\
0.270050395039505	0.917710843373494\\
0.270087648764871	0.918433734939759\\
0.272009510951094	0.925542168674699\\
0.274789895989597	0.926024096385542\\
0.274789895989599	0.926506024096386\\
0.276818471847179	0.926746987951807\\
0.283645434543452	0.929277108433735\\
0.285881208120813	0.929397590361446\\
0.289133053305335	0.930963855421687\\
0.290052395239513	0.934096385542169\\
0.292011511151117	0.938192771084337\\
0.294791896189619	0.93855421686747\\
0.303647434743475	0.947469879518072\\
0.309135053505358	0.950240963855422\\
0.310054395439522	0.950481927710843\\
0.31005439543955	0.953614457831325\\
0.31201351135114	0.954096385542169\\
0.319823092309235	0.954578313253012\\
0.323649434943491	0.955180722891566\\
0.329137053705367	0.958072289156627\\
0.330056395639559	0.959879518072289\\
0.339825092509244	0.967469879518072\\
0.34913905390539	0.967710843373494\\
0.349139053905404	0.970963855421687\\
0.350058395839568	0.971084337349398\\
0.359827092709267	0.974939759036145\\
0.369141054105413	0.975542168674699\\
0.370060396039605	0.97566265060241\\
0.37982909290929	0.975783132530121\\
0.389143054305435	0.975903614457831\\
0.561771187118708	0.977228915662651\\
0.581773187318731	0.979156626506024\\
0.601775187518754	0.982289156626506\\
0.621777187718777	0.98566265060241\\
0.6417791879188	0.986987951807229\\
0.661781188118809	0.987590361445783\\
0.681783188318846	0.987951807228916\\
0.822216841684167	0.988192771084337\\
0.842218841884176	0.989036144578313\\
0.862220842084199	0.99\\
0.882222842284222	0.990843373493976\\
0.90222484248423	0.991325301204819\\
0.902224842484245	0.991807228915663\\
0.922226842684267	0.993012048192771\\
0.942228842884276	0.994578313253012\\
0.962230843084299	0.996385542168675\\
0.982232843284322	0.997831325301205\\
1.00223484348433	0.998192771084337\\
1.00223484348435	0.999156626506024\\
1.02223684368437	0.999518072289157\\
1.04223884388438	0.999759036144578\\
1.0622408440844	1\\
};
\addlegendentry{MF highway}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
3.90841980681955e-05	0\\
8.51339395175899e-05	0.00060240963855418\\
0.000196513801160592	0.00120481927710847\\
0.000263021484784076	0.00180722891566265\\
0.0003249719290217	0.00240963855421694\\
0.000373995502787494	0.00301204819277101\\
0.000495266162317876	0.00361445783132519\\
0.000599156352308228	0.00421686746987926\\
0.000636650990600174	0.00481927710843355\\
0.000721159071190414	0.00542168674698773\\
0.000837748648621073	0.00602409638554191\\
0.000935465794398738	0.00662650602409609\\
0.000985900962183095	0.00722891566265027\\
0.00104557960479212	0.00783132530120445\\
0.00107972161024783	0.00843373493975863\\
0.00117112445034984	0.00903614457831292\\
0.00122373387852193	0.00963855421686721\\
0.00131985062837003	0.0102409638554215\\
0.00141045678934759	0.0108433734939758\\
0.00147825133211654	0.0114457831325301\\
0.00150689697758821	0.0120481927710843\\
0.00161341788680147	0.0126506024096386\\
0.00168684513307227	0.0132530120481928\\
0.00173572273454425	0.0138554216867471\\
0.00178377233306293	0.0144578313253013\\
0.00182117827549533	0.0150602409638554\\
0.0019008900236841	0.0156626506024096\\
0.00196354962979939	0.0162650602409639\\
0.00202506762059329	0.016867469879518\\
0.00207356495424982	0.0174698795180723\\
0.00217951412099282	0.0180722891566265\\
0.00224761725973366	0.0186746987951808\\
0.00232198964729591	0.0192771084337351\\
0.00242483795415183	0.0198795180722893\\
0.00246648794119508	0.0204819277108435\\
0.00257698167592935	0.0210843373493977\\
0.00260345798895045	0.021686746987952\\
0.00270408919852194	0.0222891566265063\\
0.00276608875154238	0.0228915662650605\\
0.00282883721083849	0.0234939759036147\\
0.00287058559638353	0.024096385542169\\
0.00292048172307702	0.0246987951807233\\
0.00298316673675814	0.0253012048192774\\
0.0031116770747559	0.0259036144578317\\
0.00321590695239848	0.0265060240963859\\
0.00327977200803886	0.0271084337349401\\
0.00331659010024055	0.0277108433734944\\
0.00344636885058591	0.0283132530120487\\
0.00348888858506058	0.0289156626506029\\
0.00366021345915968	0.029518072289157\\
0.00376885892673329	0.0301204819277113\\
0.00379048832004791	0.0307228915662655\\
0.00392908520709767	0.0313253012048198\\
0.00400156527867779	0.031927710843374\\
0.00412215578341346	0.0325301204819283\\
0.00420348276250948	0.0331325301204826\\
0.00427193226523315	0.0337349397590369\\
0.00432393189820246	0.034337349397591\\
0.0043757023151727	0.0349397590361453\\
0.00449724591439526	0.0355421686746995\\
0.00452422569693312	0.0361445783132538\\
0.00456721217369704	0.0367469879518081\\
0.00462219036162992	0.0373493975903623\\
0.00470501192868333	0.0379518072289166\\
0.00476940500226419	0.0385542168674707\\
0.00486035877422175	0.0391566265060249\\
0.00494870385593771	0.0397590361445791\\
0.00506043594960204	0.0403614457831333\\
0.00515098778579315	0.0409638554216873\\
0.00519674087700039	0.0415662650602415\\
0.00523655589331895	0.0421686746987958\\
0.00528591146127155	0.04277108433735\\
0.00536072186720205	0.0433734939759042\\
0.00541159477841546	0.0439759036144585\\
0.0054770081915585	0.0445783132530126\\
0.00555380182257181	0.0451807228915669\\
0.00571129883486776	0.0457831325301211\\
0.00579675423661641	0.0463855421686754\\
0.00582256742603704	0.0469879518072297\\
0.00589489184502234	0.0475903614457839\\
0.00597013822172698	0.0481927710843382\\
0.00599281098522653	0.0487951807228924\\
0.00610637476187392	0.0493975903614466\\
0.00616866788775638	0.0500000000000009\\
0.00624628844657593	0.0506024096385552\\
0.00634615332433697	0.0512048192771095\\
0.00643431216219881	0.0518072289156638\\
0.00651687334329409	0.052409638554218\\
0.00655156633044385	0.0530120481927723\\
0.00661765074607246	0.0536144578313265\\
0.00671926878703033	0.0542168674698806\\
0.00680616462455674	0.0548192771084348\\
0.00694043535466449	0.0554216867469891\\
0.00701488367397474	0.0560240963855433\\
0.00707323964535078	0.0566265060240976\\
0.00713004958164731	0.0572289156626518\\
0.00726325455046428	0.0578313253012059\\
0.00731640799935462	0.0584337349397601\\
0.00738306196355154	0.0590361445783144\\
0.00740218429045214	0.0596385542168687\\
0.00741989348403216	0.0602409638554229\\
0.00755917464563183	0.0608433734939771\\
0.00770237324485379	0.0614457831325314\\
0.00774299241309961	0.0620481927710856\\
0.00781734460637651	0.0626506024096398\\
0.00790506546162817	0.0632530120481939\\
0.00805038032700978	0.063855421686748\\
0.00809219577703146	0.0644578313253023\\
0.00827088209106819	0.0650602409638564\\
0.00839174469854242	0.0656626506024106\\
0.00854567518069871	0.0662650602409648\\
0.00866460483209863	0.0668674698795191\\
0.00869881874777789	0.0674698795180734\\
0.00883006883544368	0.0680722891566276\\
0.00887731373923373	0.0686746987951816\\
0.00905774950261673	0.0692771084337357\\
0.00912637661801341	0.0698795180722899\\
0.00919530315537642	0.0704819277108442\\
0.00930062913812435	0.0710843373493985\\
0.00941406409825163	0.0716867469879527\\
0.00948253902452478	0.072289156626507\\
0.00956177494895272	0.0728915662650613\\
0.00965381132566456	0.0734939759036155\\
0.00972898197815653	0.0740963855421698\\
0.00984933283558576	0.0746987951807241\\
0.00992363408360575	0.0753012048192784\\
0.00998316728337301	0.0759036144578326\\
0.0100555570058596	0.0765060240963867\\
0.0101789438812361	0.0771084337349409\\
0.0103841383741106	0.0777108433734952\\
0.01046307507292	0.0783132530120492\\
0.0105404645849774	0.0789156626506033\\
0.0105737962190204	0.0795180722891576\\
0.0106811923028118	0.0801204819277119\\
0.0107441973000029	0.0807228915662662\\
0.010832730860443	0.0813253012048205\\
0.0109840407516959	0.0819277108433748\\
0.0110341090775705	0.082530120481929\\
0.0111651198920484	0.0831325301204833\\
0.0112201136640238	0.0837349397590376\\
0.0113153753461575	0.0843373493975917\\
0.0113928296820518	0.0849397590361459\\
0.011547105268459	0.0855421686747001\\
0.0117479638664832	0.0861445783132544\\
0.0118085527401082	0.0867469879518087\\
0.0118948863170054	0.087349397590363\\
0.0120214651522232	0.0879518072289173\\
0.0121194859764522	0.0885542168674713\\
0.0121775308033456	0.0891566265060256\\
0.0122325139579829	0.0897590361445798\\
0.0123099941273423	0.0903614457831339\\
0.0123966232415	0.0909638554216882\\
0.0124842238622733	0.0915662650602423\\
0.0125677516601215	0.0921686746987966\\
0.0126465719739919	0.0927710843373508\\
0.012747798234205	0.0933734939759051\\
0.012819431105985	0.0939759036144594\\
0.0128932481813386	0.0945783132530137\\
0.012947355682229	0.095180722891568\\
0.0129876418240329	0.0957831325301223\\
0.01308976636086	0.0963855421686763\\
0.0132572125755814	0.0969879518072306\\
0.0133518555398737	0.0975903614457849\\
0.0134072488225954	0.0981927710843392\\
0.0136172829772931	0.0987951807228934\\
0.0137137885712377	0.0993975903614476\\
0.0138411027470511	0.100000000000002\\
0.0139372158070472	0.100602409638556\\
0.0140195435950261	0.10120481927711\\
0.0141902444236521	0.101807228915665\\
0.0142452608668293	0.102409638554219\\
0.0143173543448825	0.103012048192773\\
0.0144128423656653	0.103614457831327\\
0.0145437675691937	0.104216867469882\\
0.0145967825381312	0.104819277108436\\
0.0146797448310281	0.10542168674699\\
0.0149141226432903	0.106024096385544\\
0.0150463519476602	0.106626506024099\\
0.0151934914074374	0.107228915662653\\
0.0152743318536608	0.107831325301207\\
0.0154762612310151	0.108433734939761\\
0.0155884855220449	0.109036144578316\\
0.0157114301033516	0.10963855421687\\
0.0157766574453184	0.110240963855424\\
0.0158429537703171	0.110843373493978\\
0.0159288999675518	0.111445783132533\\
0.0159910500919711	0.112048192771087\\
0.0160592362548648	0.112650602409641\\
0.0161352944865314	0.113253012048195\\
0.0162117547031357	0.113855421686749\\
0.016292078789693	0.114457831325304\\
0.0164079657755174	0.115060240963858\\
0.0165620481625055	0.115662650602412\\
0.0166426910991149	0.116265060240967\\
0.0167333040015478	0.116867469879521\\
0.016774884715403	0.117469879518075\\
0.0168599720518365	0.118072289156629\\
0.0169423445108272	0.118674698795183\\
0.0171505431292971	0.119277108433738\\
0.0172992154937432	0.119879518072292\\
0.0174827801968611	0.120481927710846\\
0.0175802129141793	0.1210843373494\\
0.0177299429272182	0.121686746987954\\
0.0178396799764915	0.122289156626509\\
0.0179292261513169	0.122891566265063\\
0.0180603570446181	0.123493975903617\\
0.0181146539221757	0.124096385542172\\
0.0181771963257624	0.124698795180726\\
0.0182597403937166	0.12530120481928\\
0.0184477629388056	0.125903614457834\\
0.0185484962777878	0.126506024096388\\
0.018691644734929	0.127108433734943\\
0.0188791551600254	0.127710843373497\\
0.0190636062373812	0.128313253012051\\
0.0191761868978126	0.128915662650606\\
0.0193088473205023	0.12951807228916\\
0.0195763459156524	0.130120481927714\\
0.0197229024115018	0.130722891566268\\
0.0199225491316533	0.131325301204823\\
0.0200265168183194	0.131927710843377\\
0.0201334347902389	0.132530120481931\\
0.0202267185119087	0.133132530120486\\
0.0203500542564541	0.13373493975904\\
0.0204258916697384	0.134337349397594\\
0.0206144722844392	0.134939759036148\\
0.0208199817921866	0.135542168674703\\
0.0209631692558077	0.136144578313257\\
0.0211618302975438	0.136746987951811\\
0.021312085020444	0.137349397590365\\
0.021414403017241	0.137951807228919\\
0.0214771540682861	0.138554216867473\\
0.0217005260249437	0.139156626506028\\
0.0218307611131365	0.139759036144582\\
0.0219893697724736	0.140361445783136\\
0.0221210355894357	0.140963855421691\\
0.0222883266950475	0.141566265060245\\
0.0225198073929249	0.142168674698799\\
0.0226358954942576	0.142771084337353\\
0.0228051090199912	0.143373493975908\\
0.0230116628138219	0.143975903614462\\
0.023095888125793	0.144578313253016\\
0.0232343847511078	0.14518072289157\\
0.0233993199767681	0.145783132530125\\
0.0235298886987536	0.146385542168679\\
0.023711968730785	0.146987951807233\\
0.0238404222720945	0.147590361445787\\
0.0240521990150171	0.148192771084342\\
0.0241760867708933	0.148795180722896\\
0.0244203091333475	0.14939759036145\\
0.0245033224345264	0.150000000000005\\
0.0245799544253273	0.150602409638559\\
0.0247310140650434	0.151204819277113\\
0.0248860678779828	0.151807228915667\\
0.0250224059467925	0.152409638554221\\
0.0251802218820671	0.153012048192776\\
0.0255340626463365	0.15361445783133\\
0.0257691644778681	0.154216867469884\\
0.0260928459553895	0.154819277108439\\
0.0262008751932044	0.155421686746993\\
0.0262500772483207	0.156024096385547\\
0.0263354423578335	0.156626506024101\\
0.0265152184952591	0.157228915662656\\
0.0266253430121424	0.15783132530121\\
0.0266926295782	0.158433734939764\\
0.026811475736281	0.159036144578318\\
0.0269359685755184	0.159638554216873\\
0.0271455037839381	0.160240963855427\\
0.0272446294667006	0.160843373493981\\
0.02741322559433	0.161445783132535\\
0.0275122342689542	0.16204819277109\\
0.0277542548651439	0.162650602409644\\
0.0279026100106989	0.163253012048198\\
0.0280357709045589	0.163855421686752\\
0.0281416594100534	0.164457831325306\\
0.0282821963791093	0.165060240963861\\
0.0286066549487316	0.165662650602415\\
0.0288497806228634	0.166265060240969\\
0.0291427877524839	0.166867469879523\\
0.0292932542387021	0.167469879518078\\
0.0294931152252289	0.168072289156632\\
0.0298636346718624	0.168674698795186\\
0.0299701312335543	0.16927710843374\\
0.0301032210217898	0.169879518072295\\
0.0302734691825322	0.170481927710849\\
0.0304811992611462	0.171084337349403\\
0.0306767875122134	0.171686746987957\\
0.0310274852216708	0.172289156626511\\
0.0312468880456862	0.172891566265066\\
0.031493800517552	0.17349397590362\\
0.031559176637046	0.174096385542174\\
0.031720476843212	0.174698795180729\\
0.0319205965463851	0.175301204819283\\
0.0320712526763529	0.175903614457837\\
0.032227106343214	0.176506024096391\\
0.0323449880367193	0.177108433734946\\
0.0325798779717132	0.1777108433735\\
0.0328078636941882	0.178313253012054\\
0.03312740806291	0.178915662650609\\
0.0332955706446469	0.179518072289163\\
0.0333952967295943	0.180120481927717\\
0.0335949891420846	0.180722891566271\\
0.0336907825442267	0.181325301204826\\
0.0338892132737882	0.18192771084338\\
0.0339837583573939	0.182530120481934\\
0.0341514335164845	0.183132530120488\\
0.0343084317222981	0.183734939759043\\
0.0344132486259916	0.184337349397597\\
0.0346136160831918	0.184939759036151\\
0.0348316807301927	0.185542168674705\\
0.0350370415621164	0.18614457831326\\
0.0352182898289186	0.186746987951814\\
0.0354646194512611	0.187349397590368\\
0.0356752336584343	0.187951807228922\\
0.0358164039471873	0.188554216867477\\
0.0360741550904642	0.189156626506031\\
0.0361558419231187	0.189759036144585\\
0.0363017095557154	0.190361445783139\\
0.0364786271885862	0.190963855421694\\
0.0366678025970124	0.191566265060248\\
0.036826873570746	0.192168674698802\\
0.0371402710430573	0.192771084337356\\
0.0373553578339951	0.193373493975911\\
0.0375496844480097	0.193975903614465\\
0.0376673178523177	0.194578313253019\\
0.0377785842535161	0.195180722891573\\
0.0381061523966153	0.195783132530128\\
0.0382508000530208	0.196385542168682\\
0.0383283720330496	0.196987951807236\\
0.0385738607612396	0.19759036144579\\
0.0387101548228372	0.198192771084345\\
0.0388385525067747	0.198795180722899\\
0.0389849841216474	0.199397590361453\\
0.0391000010488369	0.200000000000008\\
0.0392458774950093	0.200602409638562\\
0.0393189868067836	0.201204819277116\\
0.0394157666472275	0.20180722891567\\
0.0396363183362816	0.202409638554225\\
0.0397823908350858	0.203012048192779\\
0.039878786842138	0.203614457831333\\
0.0400229298699628	0.204216867469888\\
0.0401785207169212	0.204819277108442\\
0.040276746622169	0.205421686746996\\
0.0404620609245825	0.20602409638555\\
0.0405684351427738	0.206626506024105\\
0.0406939506600139	0.207228915662659\\
0.0408342506545409	0.207831325301213\\
0.0410235930276599	0.208433734939768\\
0.0411504956373108	0.209036144578322\\
0.0413409813157557	0.209638554216876\\
0.0414457295082684	0.21024096385543\\
0.0416278719692222	0.210843373493985\\
0.0418694976769807	0.211445783132539\\
0.0419344183335966	0.212048192771093\\
0.0421845507232774	0.212650602409647\\
0.0423887034861252	0.213253012048202\\
0.0425541467265447	0.213855421686756\\
0.042645729737508	0.21445783132531\\
0.0429678925354438	0.215060240963864\\
0.0434255979980875	0.215662650602419\\
0.0435008096520733	0.216265060240973\\
0.0436784637593917	0.216867469879527\\
0.0438020012121036	0.217469879518082\\
0.0440526856910317	0.218072289156636\\
0.0442180381697312	0.21867469879519\\
0.0443555009261658	0.219277108433744\\
0.0444870598362144	0.219879518072299\\
0.0445907449117868	0.220481927710853\\
0.0447381063468129	0.221084337349407\\
0.0448966524984087	0.221686746987962\\
0.0450542439400934	0.222289156626516\\
0.0452734451461367	0.22289156626507\\
0.0455117159261462	0.223493975903624\\
0.0456887922496598	0.224096385542179\\
0.0458726967392202	0.224698795180733\\
0.0459707090830257	0.225301204819287\\
0.0461600040500798	0.225903614457841\\
0.0462417842865364	0.226506024096396\\
0.0463206988531937	0.22710843373495\\
0.0465165040200617	0.227710843373504\\
0.0466398164549027	0.228313253012058\\
0.0467802997550564	0.228915662650613\\
0.0470076743725443	0.229518072289167\\
0.0470914631273445	0.230120481927721\\
0.047383158022285	0.230722891566275\\
0.0474728669528872	0.23132530120483\\
0.0478245743745731	0.231927710843384\\
0.0479708721754193	0.232530120481938\\
0.0481303248818108	0.233132530120493\\
0.0482839660658598	0.233734939759047\\
0.048438344383932	0.234337349397601\\
0.0486031138525114	0.234939759036155\\
0.0487038348582161	0.23554216867471\\
0.0488334630278668	0.236144578313264\\
0.0490006074544205	0.236746987951818\\
0.0491000533898784	0.237349397590373\\
0.0492914888494198	0.237951807228927\\
0.0494201636594926	0.238554216867481\\
0.0495113549208064	0.239156626506035\\
0.0495916566779897	0.23975903614459\\
0.0497186902062232	0.240361445783144\\
0.0500480980835452	0.240963855421698\\
0.0503325787681455	0.241566265060253\\
0.0504010792586485	0.242168674698807\\
0.0505472450177038	0.242771084337361\\
0.0506056873017435	0.243373493975915\\
0.0508463897938327	0.24397590361447\\
0.0512936067537879	0.244578313253024\\
0.0514052660595361	0.245180722891578\\
0.0514925789906613	0.245783132530133\\
0.0516627987809812	0.246385542168687\\
0.0517916791027417	0.246987951807241\\
0.05189512710092	0.247590361445795\\
0.0520607322849393	0.24819277108435\\
0.0521173855842108	0.248795180722904\\
0.0523759883891444	0.249397590361458\\
0.0524874517635396	0.250000000000013\\
0.0528275712337773	0.250602409638567\\
0.0530598400812323	0.251204819277121\\
0.0531406496488085	0.251807228915675\\
0.0531930853247218	0.25240963855423\\
0.0533191617600615	0.253012048192784\\
0.0533538457658196	0.253614457831338\\
0.0535136626739074	0.254216867469893\\
0.0537320258366236	0.254819277108447\\
0.0538963298907724	0.255421686747001\\
0.0540537585694203	0.256024096385555\\
0.0540957396753399	0.25662650602411\\
0.054319285268889	0.257228915662664\\
0.0545633501529537	0.257831325301218\\
0.0547676490859317	0.258433734939773\\
0.05485871256937	0.259036144578327\\
0.0549270263570065	0.259638554216881\\
0.0551429673652954	0.260240963855435\\
0.0552515311047728	0.26084337349399\\
0.0553151788586455	0.261445783132544\\
0.0554003329058617	0.262048192771098\\
0.0554888980223041	0.262650602409653\\
0.0556754084337285	0.263253012048207\\
0.0559199686460001	0.263855421686761\\
0.0562943823539648	0.264457831325315\\
0.0565307937332591	0.265060240963869\\
0.056713273112809	0.265662650602424\\
0.0568115339935673	0.266265060240978\\
0.0569481421526206	0.266867469879532\\
0.0571522064565784	0.267469879518087\\
0.057376818139014	0.268072289156641\\
0.0574992071033336	0.268674698795195\\
0.0576989249559006	0.26927710843375\\
0.0578795728233672	0.269879518072304\\
0.0580832998421954	0.270481927710858\\
0.058271518041181	0.271084337349412\\
0.0584705662834324	0.271686746987967\\
0.0587088802061206	0.272289156626521\\
0.0588421022989678	0.272891566265075\\
0.059056747089862	0.27349397590363\\
0.0592186886423143	0.274096385542184\\
0.0592727074193746	0.274698795180738\\
0.0593728419252102	0.275301204819292\\
0.05942830072172	0.275903614457847\\
0.0595761822316518	0.276506024096401\\
0.0597228552790412	0.277108433734955\\
0.0598468193025923	0.27771084337351\\
0.0600024102041132	0.278313253012064\\
0.0601237007043238	0.278915662650618\\
0.0603699949972185	0.279518072289172\\
0.0607066464418189	0.280120481927727\\
0.0609366633893771	0.280722891566281\\
0.0612422214735009	0.281325301204835\\
0.0613778801131843	0.28192771084339\\
0.0614978785195675	0.282530120481944\\
0.0616836409364367	0.283132530120498\\
0.0618418104583007	0.283734939759052\\
0.0621151966267561	0.284337349397607\\
0.0622631432649428	0.284939759036161\\
0.0624152714808588	0.285542168674715\\
0.0625298042999241	0.286144578313269\\
0.0629031434857694	0.286746987951824\\
0.0631157205832551	0.287349397590378\\
0.0631633050555216	0.287951807228932\\
0.0633193462298891	0.288554216867487\\
0.0634619018168436	0.289156626506041\\
0.0635933391080243	0.289759036144595\\
0.0637419093536309	0.290361445783149\\
0.0639063552393786	0.290963855421704\\
0.0640817331572094	0.291566265060258\\
0.0642809945086782	0.292168674698812\\
0.0645010896812153	0.292771084337367\\
0.0647234943913162	0.293373493975921\\
0.0648816125508809	0.293975903614475\\
0.0649530801332361	0.294578313253029\\
0.0651937025238993	0.295180722891583\\
0.0656729542940866	0.295783132530138\\
0.0657958626478674	0.296385542168692\\
0.0661027166831474	0.296987951807246\\
0.0662608298330554	0.297590361445801\\
0.0663223778957942	0.298192771084355\\
0.0664927200737679	0.298795180722909\\
0.0665931015042815	0.299397590361463\\
0.0667693100102866	0.300000000000018\\
0.066923302257976	0.300602409638572\\
0.0670719684324297	0.301204819277126\\
0.0672580361771651	0.30180722891568\\
0.0673537331823866	0.302409638554235\\
0.0677557266426447	0.303012048192789\\
0.0680084388714235	0.303614457831343\\
0.0681474371153143	0.304216867469898\\
0.0683076259662059	0.304819277108452\\
0.0684724402198071	0.305421686747006\\
0.0687529282657096	0.30602409638556\\
0.0688727596725016	0.306626506024115\\
0.0689862229415681	0.307228915662669\\
0.0692714396492136	0.307831325301223\\
0.069377707072988	0.308433734939778\\
0.0694836892952111	0.309036144578332\\
0.0696218445060026	0.309638554216886\\
0.0698709181490109	0.310240963855441\\
0.0700449318846381	0.310843373493995\\
0.0702026487344085	0.311445783132549\\
0.0704898038248416	0.312048192771103\\
0.07058469406482	0.312650602409658\\
0.0707675568645811	0.313253012048212\\
0.0710618839056281	0.313855421686766\\
0.0712953573252264	0.314457831325321\\
0.0715111077831985	0.315060240963875\\
0.071919078100251	0.315662650602429\\
0.0721532412580856	0.316265060240983\\
0.0722999128895694	0.316867469879538\\
0.0724623039809842	0.317469879518092\\
0.0728702833134918	0.318072289156646\\
0.0729726333212568	0.318674698795201\\
0.0732905396978367	0.319277108433755\\
0.0735551915852994	0.319879518072309\\
0.07387593162413	0.320481927710863\\
0.0741126223057336	0.321084337349418\\
0.0743375503280248	0.321686746987972\\
0.0744843715654611	0.322289156626526\\
0.0746275629480238	0.322891566265081\\
0.0749237484631919	0.323493975903635\\
0.075193006611471	0.324096385542189\\
0.0754081009217487	0.324698795180743\\
0.0755156090070983	0.325301204819298\\
0.0756883973847664	0.325903614457852\\
0.0758851280620121	0.326506024096406\\
0.0760096019409708	0.327108433734961\\
0.076344360318231	0.327710843373515\\
0.0764388340925137	0.328313253012069\\
0.0766086084754889	0.328915662650623\\
0.0768284865380053	0.329518072289178\\
0.0770214497664092	0.330120481927732\\
0.0773327892211739	0.330722891566286\\
0.0774026528959553	0.331325301204841\\
0.0776392521276108	0.331927710843395\\
0.0778311150893103	0.332530120481949\\
0.0779874947203467	0.333132530120503\\
0.0781760418645803	0.333734939759058\\
0.0782717283797183	0.334337349397612\\
0.0784726778721136	0.334939759036166\\
0.0785931954308978	0.335542168674721\\
0.0790443160406227	0.336144578313275\\
0.0792379633732025	0.336746987951829\\
0.0795028531583171	0.337349397590384\\
0.079841938281163	0.337951807228938\\
0.0799747574114917	0.338554216867492\\
0.0801196424705921	0.339156626506046\\
0.0803325267404773	0.339759036144601\\
0.0805098769043155	0.340361445783155\\
0.0806546186911419	0.340963855421709\\
0.0807905555576074	0.341566265060264\\
0.0809285167644731	0.342168674698818\\
0.0811865915868992	0.342771084337372\\
0.0814328494171548	0.343373493975926\\
0.0815730923983438	0.343975903614481\\
0.081686817833571	0.344578313253035\\
0.0817954963597884	0.345180722891589\\
0.0821494595249561	0.345783132530144\\
0.0823355135482835	0.346385542168698\\
0.0825627383193819	0.346987951807252\\
0.0827654010365748	0.347590361445806\\
0.0830693786983332	0.348192771084361\\
0.0832584254610182	0.348795180722915\\
0.0833364045681009	0.349397590361469\\
0.0834861100631219	0.350000000000024\\
0.0836025154283107	0.350602409638578\\
0.0837612500554172	0.351204819277132\\
0.083891051783155	0.351807228915686\\
0.0841729502289397	0.352409638554241\\
0.0843935412413259	0.353012048192795\\
0.0846204023122255	0.353614457831349\\
0.0847376364725392	0.354216867469904\\
0.0849513682661183	0.354819277108458\\
0.0851723309453263	0.355421686747012\\
0.0855677820662777	0.356024096385567\\
0.0857535925560882	0.356626506024121\\
0.0859377987281675	0.357228915662675\\
0.0861213041997786	0.357831325301229\\
0.0862605686144207	0.358433734939784\\
0.086473931578503	0.359036144578338\\
0.0866533149348356	0.359638554216892\\
0.0869057410855163	0.360240963855447\\
0.0870488499041357	0.360843373494001\\
0.0872715043089869	0.361445783132555\\
0.0874215436958394	0.362048192771109\\
0.0876600353125525	0.362650602409664\\
0.0879094213140288	0.363253012048218\\
0.0881582457879162	0.363855421686772\\
0.0883722064452854	0.364457831325327\\
0.0886404061819377	0.365060240963881\\
0.0888838123857028	0.365662650602435\\
0.089214158694368	0.366265060240989\\
0.0894637298863614	0.366867469879544\\
0.0896702476614166	0.367469879518098\\
0.0897824482617295	0.368072289156652\\
0.0901786493814996	0.368674698795207\\
0.0903480630734208	0.369277108433761\\
0.0904177569423155	0.369879518072315\\
0.0905393704642989	0.37048192771087\\
0.090668119597467	0.371084337349424\\
0.0907479980149901	0.371686746987978\\
0.0909299406058075	0.372289156626532\\
0.0910539008561955	0.372891566265087\\
0.0912675357310988	0.373493975903641\\
0.0913824366229505	0.374096385542195\\
0.0916758758270362	0.37469879518075\\
0.0917724428865085	0.375301204819304\\
0.0918704397097372	0.375903614457858\\
0.091989150698339	0.376506024096412\\
0.0922737322346165	0.377108433734967\\
0.0925181820218413	0.377710843373521\\
0.0926617761025383	0.378313253012075\\
0.0928387650836413	0.37891566265063\\
0.0929251877502111	0.379518072289184\\
0.0929812752969923	0.380120481927738\\
0.0931785207779114	0.380722891566292\\
0.0933983001667116	0.381325301204847\\
0.0935799627965821	0.381927710843401\\
0.0936657381499231	0.382530120481955\\
0.0937898894257927	0.38313253012051\\
0.094120201197093	0.383734939759064\\
0.0942237698022499	0.384337349397618\\
0.0945022086468157	0.384939759036173\\
0.0945833603701089	0.385542168674727\\
0.0946918615042591	0.386144578313281\\
0.094874465633481	0.386746987951835\\
0.0949921489864209	0.38734939759039\\
0.0951138690919464	0.387951807228944\\
0.0952694335546198	0.388554216867498\\
0.0954716997551301	0.389156626506053\\
0.0955587052333939	0.389759036144607\\
0.0956350160996493	0.390361445783161\\
0.095745307422078	0.390963855421715\\
0.0959553364306061	0.39156626506027\\
0.0963489442159755	0.392168674698824\\
0.0965466451455086	0.392771084337378\\
0.0966936170693771	0.393373493975933\\
0.0968901880699917	0.393975903614487\\
0.0971237571286991	0.394578313253041\\
0.0972514284257073	0.395180722891595\\
0.0973656937967462	0.39578313253015\\
0.0976449013919023	0.396385542168704\\
0.0977272873507573	0.396987951807258\\
0.0980003281322581	0.397590361445813\\
0.0982090771139212	0.398192771084367\\
0.0984100815319238	0.398795180722921\\
0.0985408886122769	0.399397590361475\\
0.0986675967252495	0.40000000000003\\
0.0988415191985581	0.400602409638584\\
0.0990764476806874	0.401204819277138\\
0.0993126324884486	0.401807228915693\\
0.0994331512623319	0.402409638554247\\
0.0995334214823629	0.403012048192801\\
0.0998599920863512	0.403614457831356\\
0.0999957377013203	0.40421686746991\\
0.100148764449528	0.404819277108464\\
0.100413719744303	0.405421686747018\\
0.100532772329515	0.406024096385573\\
0.100714479411067	0.406626506024127\\
0.100942550042419	0.407228915662681\\
0.101036243571727	0.407831325301236\\
0.101098136072338	0.40843373493979\\
0.101295971933254	0.409036144578344\\
0.101402090823981	0.409638554216898\\
0.101544356879367	0.410240963855453\\
0.101743168014288	0.410843373494007\\
0.101871187115847	0.411445783132561\\
0.102007058814991	0.412048192771116\\
0.102102948892622	0.41265060240967\\
0.102245742220376	0.413253012048224\\
0.10239664202831	0.413855421686778\\
0.102637554002797	0.414457831325333\\
0.102826752491353	0.415060240963887\\
0.10292072997693	0.415662650602441\\
0.103094600508527	0.416265060240996\\
0.103271033817123	0.41686746987955\\
0.103387484401651	0.417469879518104\\
0.103564497120658	0.418072289156659\\
0.103696341984914	0.418674698795213\\
0.10395652321813	0.419277108433767\\
0.104148354195004	0.419879518072321\\
0.104324738008287	0.420481927710876\\
0.104423768306333	0.42108433734943\\
0.104625317818169	0.421686746987984\\
0.104726361631748	0.422289156626539\\
0.105193075032787	0.422891566265093\\
0.10544126589788	0.423493975903647\\
0.105571112171845	0.424096385542201\\
0.105730115136026	0.424698795180756\\
0.106029807575766	0.42530120481931\\
0.10611183344389	0.425903614457864\\
0.106282250702591	0.426506024096419\\
0.1066512968777	0.427108433734973\\
0.106791860744124	0.427710843373527\\
0.106924967650414	0.428313253012081\\
0.107201402878005	0.428915662650636\\
0.107372774350992	0.42951807228919\\
0.10748173175962	0.430120481927744\\
0.107580809768876	0.430722891566299\\
0.107716006111531	0.431325301204853\\
0.107887127329704	0.431927710843407\\
0.108124455775624	0.432530120481961\\
0.108376324943883	0.433132530120516\\
0.108566247024498	0.43373493975907\\
0.108663156932209	0.434337349397624\\
0.10878607331211	0.434939759036179\\
0.108921047595558	0.435542168674733\\
0.109020491264417	0.436144578313287\\
0.109075488100302	0.436746987951842\\
0.109232720266618	0.437349397590396\\
0.109328555982074	0.43795180722895\\
0.109470862673646	0.438554216867504\\
0.109646156133579	0.439156626506059\\
0.109840203372414	0.439759036144613\\
0.110126775794541	0.440361445783167\\
0.110307008454612	0.440963855421722\\
0.110489169321731	0.441566265060276\\
0.110590023838952	0.44216867469883\\
0.110818314695678	0.442771084337384\\
0.111027044723407	0.443373493975939\\
0.11111450776923	0.443975903614493\\
0.111221997186711	0.444578313253047\\
0.111388369690587	0.445180722891602\\
0.111608139956466	0.445783132530156\\
0.111699288701118	0.44638554216871\\
0.111830212238743	0.446987951807264\\
0.112024998807613	0.447590361445819\\
0.112229913073847	0.448192771084373\\
0.11228372993979	0.448795180722927\\
0.112390821144473	0.449397590361482\\
0.11260639420226	0.450000000000036\\
0.112869171466244	0.45060240963859\\
0.113043053032015	0.451204819277145\\
0.113261087024995	0.451807228915699\\
0.113587331224807	0.452409638554253\\
0.113695114912318	0.453012048192807\\
0.113830963346714	0.453614457831362\\
0.113995280722087	0.454216867469916\\
0.11405282983597	0.45481927710847\\
0.11434329758017	0.455421686747025\\
0.114547836771933	0.456024096385579\\
0.114644456435926	0.456626506024133\\
0.114897740477268	0.457228915662687\\
0.115023981296318	0.457831325301242\\
0.115365757168718	0.458433734939796\\
0.115436701787317	0.45903614457835\\
0.115568267643241	0.459638554216905\\
0.115668606115747	0.460240963855459\\
0.115819708688917	0.460843373494013\\
0.115967733875905	0.461445783132567\\
0.116132613033727	0.462048192771122\\
0.116315741553038	0.462650602409676\\
0.116392501472902	0.46325301204823\\
0.116529817788447	0.463855421686785\\
0.116641341039553	0.464457831325339\\
0.116844347825769	0.465060240963893\\
0.11693831270631	0.465662650602447\\
0.117106231493295	0.466265060241002\\
0.11717909671242	0.466867469879556\\
0.117232329834756	0.46746987951811\\
0.117492662951165	0.468072289156665\\
0.117786817218729	0.468674698795219\\
0.117914408201273	0.469277108433773\\
0.118057195486728	0.469879518072328\\
0.118383803718395	0.470481927710882\\
0.118541477027385	0.471084337349436\\
0.118691612848224	0.47168674698799\\
0.11888391146735	0.472289156626545\\
0.118927845179044	0.472891566265099\\
0.119086394236646	0.473493975903653\\
0.119219361074215	0.474096385542208\\
0.119410661727102	0.474698795180762\\
0.11959177649473	0.475301204819316\\
0.119776562840116	0.47590361445787\\
0.120002744922189	0.476506024096425\\
0.120105657932477	0.477108433734979\\
0.120258637834382	0.477710843373533\\
0.120453195634923	0.478313253012088\\
0.120633929704155	0.478915662650642\\
0.120762369211619	0.479518072289196\\
0.120942754943236	0.48012048192775\\
0.12123018472397	0.480722891566305\\
0.121368145509706	0.481325301204859\\
0.121682933622992	0.481927710843413\\
0.121850880660872	0.482530120481968\\
0.122011989730311	0.483132530120522\\
0.122153792748406	0.483734939759076\\
0.122253020330405	0.484337349397631\\
0.122398528345602	0.484939759036185\\
0.122565226876446	0.485542168674739\\
0.122614827198944	0.486144578313293\\
0.122683323955158	0.486746987951848\\
0.122799027557392	0.487349397590402\\
0.123004954806532	0.487951807228956\\
0.123047368589482	0.488554216867511\\
0.123209291617473	0.489156626506065\\
0.123337604696907	0.489759036144619\\
0.123503273365287	0.490361445783173\\
0.123671242812037	0.490963855421728\\
0.123895454395885	0.491566265060282\\
0.124157617090646	0.492168674698836\\
0.124427033237765	0.492771084337391\\
0.124625584444971	0.493373493975945\\
0.124733701745782	0.493975903614499\\
0.125129102870062	0.494578313253053\\
0.125371200431189	0.495180722891608\\
0.12550929479093	0.495783132530162\\
0.125708868614623	0.496385542168716\\
0.12590711079028	0.496987951807271\\
0.126064903553143	0.497590361445825\\
0.126193834179915	0.498192771084379\\
0.126417998859438	0.498795180722933\\
0.126635536030847	0.499397590361488\\
0.126711832005185	0.500000000000042\\
0.126830789026727	0.500602409638596\\
0.126940549718199	0.501204819277151\\
0.127088800858871	0.501807228915705\\
0.127221518497436	0.502409638554259\\
0.127423204133351	0.503012048192813\\
0.12752481343189	0.503614457831367\\
0.127665761913221	0.504216867469921\\
0.127719925304035	0.504819277108476\\
0.127787974282867	0.50542168674703\\
0.127908263679615	0.506024096385584\\
0.128111246952649	0.506626506024138\\
0.128316917094615	0.507228915662692\\
0.12864845751632	0.507831325301246\\
0.128713007067745	0.5084337349398\\
0.129045238425803	0.509036144578355\\
0.129147354810812	0.509638554216909\\
0.129224304071165	0.510240963855463\\
0.129339084674676	0.510843373494017\\
0.129401270645928	0.511445783132571\\
0.12970085506484	0.512048192771126\\
0.129888188091059	0.51265060240968\\
0.130070324123807	0.513253012048234\\
0.130145452606257	0.513855421686788\\
0.130520220101417	0.514457831325342\\
0.130690860291537	0.515060240963897\\
0.130845310412454	0.515662650602451\\
0.130937348384151	0.516265060241005\\
0.131046009015677	0.516867469879559\\
0.131101352044993	0.517469879518113\\
0.131196520998941	0.518072289156668\\
0.131471143965371	0.518674698795222\\
0.131650717540509	0.519277108433776\\
0.131750887075896	0.51987951807233\\
0.131884896777663	0.520481927710884\\
0.13204409148031	0.521084337349438\\
0.13211725177073	0.521686746987993\\
0.132255527704785	0.522289156626547\\
0.132392164650115	0.522891566265101\\
0.132545549220524	0.523493975903655\\
0.132778686485253	0.524096385542209\\
0.133006961878323	0.524698795180763\\
0.133162343019293	0.525301204819318\\
0.133483340069077	0.525903614457872\\
0.133523981727137	0.526506024096426\\
0.133673767368734	0.52710843373498\\
0.134071651458072	0.527710843373534\\
0.134226038855772	0.528313253012088\\
0.134311556155971	0.528915662650642\\
0.134608309995272	0.529518072289197\\
0.13472162473321	0.530120481927751\\
0.134888596961616	0.530722891566305\\
0.135109308044299	0.531325301204859\\
0.135457261113118	0.531927710843414\\
0.135595047253418	0.532530120481968\\
0.135675008877968	0.533132530120522\\
0.136042228974929	0.533734939759076\\
0.136229700593105	0.53433734939763\\
0.136331617930267	0.534939759036185\\
0.136478735746451	0.535542168674739\\
0.136858667133296	0.536144578313293\\
0.136990587555658	0.536746987951847\\
0.137292471212632	0.537349397590401\\
0.13758441210652	0.537951807228956\\
0.137721812308612	0.53855421686751\\
0.137775334453345	0.539156626506064\\
0.137965544547669	0.539759036144618\\
0.138070823666695	0.540361445783172\\
0.138099531316485	0.540963855421726\\
0.138237072210899	0.541566265060281\\
0.138447891840542	0.542168674698835\\
0.138659874562819	0.542771084337389\\
0.138790650529607	0.543373493975943\\
0.13897010228068	0.543975903614498\\
0.13905345351197	0.544578313253052\\
0.139237252786272	0.545180722891606\\
0.139447450556077	0.54578313253016\\
0.139629420134469	0.546385542168714\\
0.13969706483509	0.546987951807268\\
0.1398300324758	0.547590361445823\\
0.14006120669363	0.548192771084377\\
0.140160040947485	0.548795180722931\\
0.140440678194111	0.549397590361485\\
0.140494940644857	0.550000000000039\\
0.14059429642127	0.550602409638594\\
0.14079783500101	0.551204819277148\\
0.141027511558761	0.551807228915702\\
0.141211395842683	0.552409638554256\\
0.141368607953936	0.55301204819281\\
0.141743771897822	0.553614457831364\\
0.1419687141792	0.554216867469918\\
0.14223365054572	0.554819277108473\\
0.142387648449343	0.555421686747027\\
0.142502167872294	0.556024096385581\\
0.142622171515882	0.556626506024135\\
0.142975372839203	0.557228915662689\\
0.143209682892525	0.557831325301244\\
0.143296643887311	0.558433734939798\\
0.143445308983814	0.559036144578352\\
0.14366944491745	0.559638554216906\\
0.143913348013399	0.56024096385546\\
0.144154993026518	0.560843373494014\\
0.144244826324325	0.561445783132569\\
0.144285820615579	0.562048192771123\\
0.144450983505436	0.562650602409677\\
0.144790344219516	0.563253012048231\\
0.144882516466737	0.563855421686785\\
0.145076403166385	0.56445783132534\\
0.145201826292634	0.565060240963894\\
0.145372688106718	0.565662650602448\\
0.145628502726709	0.566265060241002\\
0.14570867574065	0.566867469879556\\
0.14583449242653	0.567469879518111\\
0.146405897655654	0.568072289156665\\
0.146548229497569	0.568674698795219\\
0.146658873301377	0.569277108433773\\
0.1467732720578	0.569879518072327\\
0.147132928938561	0.570481927710881\\
0.147422132847481	0.571084337349436\\
0.147577137810217	0.57168674698799\\
0.14789043319621	0.572289156626544\\
0.147936095029678	0.572891566265098\\
0.14808299178793	0.573493975903652\\
0.148292932514607	0.574096385542207\\
0.14841903729635	0.574698795180761\\
0.148592258428415	0.575301204819315\\
0.14867490016735	0.575903614457869\\
0.148801992533912	0.576506024096423\\
0.148986783297346	0.577108433734977\\
0.149185703849327	0.577710843373531\\
0.149289270198267	0.578313253012086\\
0.149400401048084	0.57891566265064\\
0.149517812894352	0.579518072289194\\
0.14964554977081	0.580120481927748\\
0.149849859219728	0.580722891566302\\
0.150009441653403	0.581325301204856\\
0.150109568474932	0.581927710843411\\
0.150279056533876	0.582530120481965\\
0.150372901674388	0.583132530120519\\
0.150445598353912	0.583734939759073\\
0.150608387307599	0.584337349397627\\
0.150733414401287	0.584939759036181\\
0.150860223627873	0.585542168674736\\
0.151015787133403	0.58614457831329\\
0.151147254523863	0.586746987951844\\
0.151335262960686	0.587349397590398\\
0.151485486609758	0.587951807228952\\
0.151706707444418	0.588554216867506\\
0.151837436415846	0.58915662650606\\
0.151880504463378	0.589759036144615\\
0.152107218081213	0.590361445783169\\
0.152470903017509	0.590963855421723\\
0.15255944985654	0.591566265060277\\
0.15272340101788	0.592168674698831\\
0.152862843796754	0.592771084337385\\
0.153099822015349	0.59337349397594\\
0.153408938194559	0.593975903614494\\
0.153463179750702	0.594578313253048\\
0.153757661712518	0.595180722891602\\
0.153965458637181	0.595783132530156\\
0.154261335145499	0.596385542168711\\
0.154463815431427	0.596987951807265\\
0.154668520900003	0.597590361445819\\
0.154884656786351	0.598192771084373\\
0.155151325832151	0.598795180722927\\
0.155233222773724	0.599397590361481\\
0.155414690074153	0.600000000000036\\
0.155731494728329	0.60060240963859\\
0.155910763161415	0.601204819277144\\
0.15599420409432	0.601807228915698\\
0.156123348766307	0.602409638554252\\
0.156216853615746	0.603012048192807\\
0.156433311410353	0.603614457831361\\
0.156749371174897	0.604216867469915\\
0.156991579783394	0.604819277108469\\
0.157077482228473	0.605421686747023\\
0.157203794906692	0.606024096385577\\
0.157452806818782	0.606626506024131\\
0.157705251618324	0.607228915662686\\
0.157934725952572	0.60783132530124\\
0.15803788430577	0.608433734939794\\
0.158136545719572	0.609036144578348\\
0.158262854909935	0.609638554216902\\
0.158399458402414	0.610240963855456\\
0.158480801386474	0.610843373494011\\
0.158572344337735	0.611445783132565\\
0.15865484807199	0.612048192771119\\
0.158856577622544	0.612650602409673\\
0.159007225943355	0.613253012048227\\
0.159144479094493	0.613855421686781\\
0.159302406088251	0.614457831325335\\
0.159439863121833	0.61506024096389\\
0.159834038983988	0.615662650602444\\
0.160079424453954	0.616265060240998\\
0.160276496293108	0.616867469879552\\
0.160392845404068	0.617469879518106\\
0.160565746562227	0.618072289156661\\
0.160882254121972	0.618674698795215\\
0.161008401323606	0.619277108433769\\
0.161196452959913	0.619879518072323\\
0.161315530530914	0.620481927710877\\
0.161517842837121	0.621084337349431\\
0.161722681794629	0.621686746987986\\
0.161819165206083	0.62228915662654\\
0.161889638926333	0.622891566265094\\
0.162018067406962	0.623493975903648\\
0.162136366144921	0.624096385542202\\
0.162299878268271	0.624698795180757\\
0.162481541253783	0.625301204819311\\
0.162549841086857	0.625903614457865\\
0.162837681592862	0.626506024096419\\
0.163083703821115	0.627108433734973\\
0.163119450990266	0.627710843373528\\
0.163224560662471	0.628313253012082\\
0.163364305057257	0.628915662650636\\
0.163463618195145	0.62951807228919\\
0.163673188382404	0.630120481927744\\
0.163851421358402	0.630722891566299\\
0.163908596080823	0.631325301204853\\
0.163984510058683	0.631927710843407\\
0.164156221252796	0.632530120481961\\
0.164292070538096	0.633132530120515\\
0.164430595507184	0.633734939759069\\
0.164530201524514	0.634337349397624\\
0.164649244290402	0.634939759036178\\
0.1648963420797	0.635542168674732\\
0.165043672952706	0.636144578313286\\
0.165226689393045	0.63674698795184\\
0.16541827842417	0.637349397590395\\
0.165549220859504	0.637951807228949\\
0.165750882917585	0.638554216867503\\
0.165968681755444	0.639156626506057\\
0.166209462807174	0.639759036144611\\
0.166397000351665	0.640361445783166\\
0.166460563642195	0.64096385542172\\
0.16667517625946	0.641566265060274\\
0.166900801877489	0.642168674698828\\
0.166936911313158	0.642771084337383\\
0.166984044910166	0.643373493975937\\
0.167093344280048	0.643975903614491\\
0.167175601281699	0.644578313253045\\
0.167290201916252	0.645180722891599\\
0.167591227941941	0.645783132530153\\
0.167673253210054	0.646385542168707\\
0.167833721727419	0.646987951807262\\
0.167917832767216	0.647590361445816\\
0.168210777282454	0.64819277108437\\
0.168411918961091	0.648795180722924\\
0.168516747057254	0.649397590361478\\
0.168723662334855	0.650000000000032\\
0.168929076060337	0.650602409638587\\
0.169217551351551	0.651204819277141\\
0.169279163696217	0.651807228915695\\
0.169394365211815	0.652409638554249\\
0.169513443559097	0.653012048192803\\
0.169592138306314	0.653614457831357\\
0.169676556217269	0.654216867469911\\
0.169848172976209	0.654819277108466\\
0.170104926082487	0.65542168674702\\
0.170222423926262	0.656024096385574\\
0.170393408393238	0.656626506024128\\
0.170569940456687	0.657228915662682\\
0.170652055994751	0.657831325301236\\
0.170850409192155	0.658433734939791\\
0.171007371273987	0.659036144578345\\
0.171135587044486	0.659638554216899\\
0.171253206135553	0.660240963855453\\
0.171588080892114	0.660843373494007\\
0.171716978694441	0.661445783132562\\
0.171933990491318	0.662048192771116\\
0.172157836312877	0.66265060240967\\
0.172354470756517	0.663253012048224\\
0.172466823334446	0.663855421686778\\
0.172616696469341	0.664457831325332\\
0.172770491170979	0.665060240963886\\
0.172904824981664	0.66566265060244\\
0.173075925326302	0.666265060240995\\
0.173200574274418	0.666867469879549\\
0.173339579907257	0.667469879518103\\
0.173523089834333	0.668072289156657\\
0.173643678464373	0.668674698795211\\
0.173784386128474	0.669277108433765\\
0.173931968775946	0.66987951807232\\
0.17397871603977	0.670481927710874\\
0.174176938705955	0.671084337349428\\
0.174353212893507	0.671686746987982\\
0.174430243884188	0.672289156626536\\
0.174522567356405	0.672891566265091\\
0.174613947388018	0.673493975903645\\
0.174740879557525	0.674096385542199\\
0.174916624026018	0.674698795180753\\
0.175098695096736	0.675301204819307\\
0.175266390082811	0.675903614457861\\
0.175509856953068	0.676506024096416\\
0.175739629736313	0.67710843373497\\
0.175801821173465	0.677710843373524\\
0.175890717639675	0.678313253012078\\
0.176071552413632	0.678915662650633\\
0.176138966709637	0.679518072289187\\
0.176346590786707	0.680120481927741\\
0.176453252718616	0.680722891566295\\
0.176600578290916	0.681325301204849\\
0.176838501781688	0.681927710843403\\
0.177038407595305	0.682530120481957\\
0.177164734125014	0.683132530120512\\
0.177272205263733	0.683734939759066\\
0.177396531003865	0.68433734939762\\
0.177525926417331	0.684939759036174\\
0.177637591456246	0.685542168674728\\
0.177833516499902	0.686144578313282\\
0.177913556155787	0.686746987951836\\
0.178095033647708	0.687349397590391\\
0.178140576306717	0.687951807228945\\
0.178206824649521	0.688554216867499\\
0.178398803518405	0.689156626506053\\
0.178567309717401	0.689759036144607\\
0.178649673072272	0.690361445783162\\
0.178773229604303	0.690963855421716\\
0.178983373272558	0.69156626506027\\
0.179239301083271	0.692168674698824\\
0.179443761634445	0.692771084337378\\
0.179673432913489	0.693373493975932\\
0.179749905664075	0.693975903614486\\
0.179792642048724	0.694578313253041\\
0.179906501013321	0.695180722891595\\
0.179997921956684	0.695783132530149\\
0.180156703748622	0.696385542168703\\
0.180573512284255	0.696987951807257\\
0.18086153709362	0.697590361445811\\
0.181075760512186	0.698192771084366\\
0.181285363101338	0.69879518072292\\
0.181762762509322	0.699397590361474\\
0.181964823901311	0.700000000000028\\
0.182131633064579	0.700602409638582\\
0.182264952645248	0.701204819277137\\
0.182353417654554	0.701807228915691\\
0.182624841702236	0.702409638554245\\
0.182819413936414	0.703012048192799\\
0.182936188625348	0.703614457831353\\
0.183187801313991	0.704216867469907\\
0.183351711969067	0.704819277108461\\
0.183497717306533	0.705421686747016\\
0.183875057000549	0.70602409638557\\
0.18413633504754	0.706626506024124\\
0.184316610819337	0.707228915662678\\
0.184697018815115	0.707831325301232\\
0.184852258206007	0.708433734939787\\
0.185075637736588	0.709036144578341\\
0.185293762992345	0.709638554216895\\
0.185428124353962	0.710240963855449\\
0.185581170495468	0.710843373494003\\
0.185785633163391	0.711445783132557\\
0.185954014651841	0.712048192771112\\
0.186314282182678	0.712650602409666\\
0.186572708551083	0.71325301204822\\
0.186835435849929	0.713855421686774\\
0.187025308950247	0.714457831325328\\
0.1872057423775	0.715060240963882\\
0.187273049391884	0.715662650602437\\
0.187464258827021	0.716265060240991\\
0.187515241783039	0.716867469879545\\
0.18769541771519	0.717469879518099\\
0.187945309900812	0.718072289156653\\
0.188262734566671	0.718674698795208\\
0.188400792913413	0.719277108433762\\
0.188665080488278	0.719879518072316\\
0.188816173423817	0.72048192771087\\
0.189000896995537	0.721084337349424\\
0.189129359907447	0.721686746987978\\
0.189294690863733	0.722289156626533\\
0.18950568073344	0.722891566265087\\
0.189612537570767	0.723493975903641\\
0.189800410223441	0.724096385542195\\
0.189951401288226	0.724698795180749\\
0.19012242428164	0.725301204819303\\
0.190191399134662	0.725903614457857\\
0.190215740429032	0.726506024096412\\
0.190323730211787	0.727108433734966\\
0.190479783593219	0.72771084337352\\
0.190727497367916	0.728313253012074\\
0.190940963094235	0.728915662650628\\
0.191210042302558	0.729518072289182\\
0.19137014796668	0.730120481927736\\
0.19146695683385	0.73072289156629\\
0.191751918536426	0.731325301204845\\
0.191963553066969	0.731927710843399\\
0.192104012190526	0.732530120481953\\
0.192226008550605	0.733132530120507\\
0.192444104270891	0.733734939759062\\
0.192624019725969	0.734337349397616\\
0.192736196350701	0.73493975903617\\
0.192882723499721	0.735542168674724\\
0.192959103362384	0.736144578313278\\
0.193136625457072	0.736746987951832\\
0.193234435219495	0.737349397590387\\
0.193392931136948	0.737951807228941\\
0.193540647203108	0.738554216867495\\
0.193770626246589	0.739156626506049\\
0.193900795953567	0.739759036144603\\
0.193947215233536	0.740361445783158\\
0.194136591600952	0.740963855421712\\
0.19446558664913	0.741566265060266\\
0.194737910589382	0.74216867469882\\
0.194892763144665	0.742771084337374\\
0.195014326035562	0.743373493975928\\
0.195211901031016	0.743975903614483\\
0.195340474551585	0.744578313253037\\
0.195534939160567	0.745180722891591\\
0.195724102743156	0.745783132530145\\
0.196097169889022	0.746385542168699\\
0.196194983404624	0.746987951807253\\
0.196261433801652	0.747590361445807\\
0.196356963715038	0.748192771084362\\
0.19666072995156	0.748795180722916\\
0.196946185103641	0.74939759036147\\
0.197132380262829	0.750000000000024\\
0.197231955589899	0.750602409638578\\
0.197351852543278	0.751204819277132\\
0.197478813501917	0.751807228915687\\
0.197647753265571	0.752409638554241\\
0.197699801855791	0.753012048192795\\
0.198068751403127	0.753614457831349\\
0.198342771097998	0.754216867469903\\
0.198682527063454	0.754819277108457\\
0.198989457438628	0.755421686747011\\
0.199246778104623	0.756024096385566\\
0.19943259573779	0.75662650602412\\
0.199684375867577	0.757228915662674\\
0.199912136147844	0.757831325301228\\
0.200045680799008	0.758433734939782\\
0.200102774310395	0.759036144578336\\
0.200375704527815	0.759638554216891\\
0.200483415990973	0.760240963855445\\
0.200776179918478	0.760843373493999\\
0.200859497645737	0.761445783132553\\
0.201164447264176	0.762048192771107\\
0.201383901227672	0.762650602409661\\
0.201547924406711	0.763253012048215\\
0.201964635229842	0.76385542168677\\
0.202052562962336	0.764457831325324\\
0.202382937377834	0.765060240963878\\
0.202587981195322	0.765662650602432\\
0.202864287783427	0.766265060240986\\
0.203112870089726	0.76686746987954\\
0.203298946063299	0.767469879518095\\
0.203751414089382	0.768072289156649\\
0.204141547563054	0.768674698795203\\
0.204273465199634	0.769277108433757\\
0.204472413814941	0.769879518072311\\
0.204538412262423	0.770481927710865\\
0.204698910931882	0.77108433734942\\
0.204931848376617	0.771686746987974\\
0.205173756137299	0.772289156626528\\
0.205288434548748	0.772891566265082\\
0.205664827028968	0.773493975903636\\
0.20583430600594	0.77409638554219\\
0.205970224455896	0.774698795180744\\
0.206026565205988	0.775301204819299\\
0.206284894965989	0.775903614457853\\
0.206477327177737	0.776506024096407\\
0.206523560623083	0.777108433734961\\
0.206666988944505	0.777710843373515\\
0.206810462415461	0.778313253012069\\
0.20709087956859	0.778915662650624\\
0.207397942094097	0.779518072289178\\
0.207531421785013	0.780120481927732\\
0.207725053211277	0.780722891566286\\
0.207815877053875	0.78132530120484\\
0.207969090443896	0.781927710843394\\
0.208232906569293	0.782530120481948\\
0.208527355352103	0.783132530120503\\
0.208733329113315	0.783734939759057\\
0.208882046511647	0.784337349397611\\
0.2090353293558	0.784939759036165\\
0.209237613646252	0.785542168674719\\
0.209372014587899	0.786144578313273\\
0.20954318193904	0.786746987951828\\
0.209813933104179	0.787349397590382\\
0.210025847721994	0.787951807228936\\
0.210277446280543	0.78855421686749\\
0.210362945962459	0.789156626506044\\
0.210544849024416	0.789759036144598\\
0.210689917587629	0.790361445783152\\
0.21100658141259	0.790963855421707\\
0.211171768330502	0.791566265060261\\
0.211442559614625	0.792168674698815\\
0.211638117948098	0.792771084337369\\
0.212014590284852	0.793373493975923\\
0.212362479375486	0.793975903614477\\
0.212570464946879	0.794578313253032\\
0.212620886728672	0.795180722891586\\
0.212819803837206	0.79578313253014\\
0.213130359130489	0.796385542168694\\
0.21328031009962	0.796987951807248\\
0.213447429902345	0.797590361445802\\
0.213526557119849	0.798192771084356\\
0.213665824801552	0.798795180722911\\
0.213857719594074	0.799397590361465\\
0.213947736196076	0.800000000000019\\
0.214116895053039	0.800602409638573\\
0.214275501103941	0.801204819277127\\
0.214460592556648	0.801807228915681\\
0.214782820045002	0.802409638554235\\
0.215199877953637	0.80301204819279\\
0.215386901350485	0.803614457831344\\
0.215528030658007	0.804216867469898\\
0.215622511694356	0.804819277108452\\
0.21589043395312	0.805421686747006\\
0.216041143006009	0.80602409638556\\
0.216418048014688	0.806626506024114\\
0.216548356293643	0.807228915662669\\
0.216752968813807	0.807831325301223\\
0.216871056667173	0.808433734939777\\
0.217102674477502	0.809036144578331\\
0.217462930185505	0.809638554216885\\
0.217633367298902	0.810240963855439\\
0.218118142296149	0.810843373493994\\
0.218286104076711	0.811445783132548\\
0.218426393530223	0.812048192771102\\
0.218620860067944	0.812650602409656\\
0.218792014737289	0.81325301204821\\
0.218920841442738	0.813855421686764\\
0.219204108638905	0.814457831325318\\
0.219307503881623	0.815060240963873\\
0.219570293948095	0.815662650602427\\
0.219780043367123	0.816265060240981\\
0.220015778261057	0.816867469879535\\
0.220280450917485	0.817469879518089\\
0.220448523153451	0.818072289156643\\
0.220604330726957	0.818674698795198\\
0.220763253403618	0.819277108433752\\
0.22094177995325	0.819879518072306\\
0.221148184414488	0.82048192771086\\
0.221463995279521	0.821084337349414\\
0.221810562955355	0.821686746987968\\
0.22205201639639	0.822289156626522\\
0.222493441988	0.822891566265077\\
0.222727829559787	0.823493975903631\\
0.222933964981308	0.824096385542185\\
0.223077653879386	0.824698795180739\\
0.223413383830746	0.825301204819293\\
0.223731183565164	0.825903614457847\\
0.22383982790231	0.826506024096402\\
0.224072398405781	0.827108433734956\\
0.224245411972262	0.82771084337351\\
0.22451447140422	0.828313253012064\\
0.224644573871046	0.828915662650618\\
0.224808142709989	0.829518072289172\\
0.224920995432839	0.830120481927726\\
0.22543599698237	0.830722891566281\\
0.225574712549587	0.831325301204835\\
0.225965712176972	0.831927710843389\\
0.226172604657023	0.832530120481943\\
0.226419261994494	0.833132530120497\\
0.226553475968473	0.833734939759051\\
0.22661730463939	0.834337349397606\\
0.226847708488449	0.83493975903616\\
0.227074848282101	0.835542168674714\\
0.227276805066296	0.836144578313268\\
0.227546376539308	0.836746987951822\\
0.227846672869653	0.837349397590376\\
0.228211062060552	0.83795180722893\\
0.228418351848305	0.838554216867485\\
0.228855212127399	0.839156626506039\\
0.228956992400057	0.839759036144593\\
0.229359742016143	0.840361445783147\\
0.229739321051525	0.840963855421701\\
0.229876708192883	0.841566265060255\\
0.230020983272212	0.84216867469881\\
0.230376289560184	0.842771084337364\\
0.230571451914756	0.843373493975918\\
0.230760865150046	0.843975903614472\\
0.230863044907494	0.844578313253026\\
0.231137398017367	0.84518072289158\\
0.231264129079555	0.845783132530134\\
0.231700592955306	0.846385542168689\\
0.231917306113317	0.846987951807243\\
0.232294135772221	0.847590361445797\\
0.232414588695164	0.848192771084351\\
0.232597270201772	0.848795180722905\\
0.232946004904306	0.849397590361459\\
0.233392636721746	0.850000000000013\\
0.233671456498925	0.850602409638568\\
0.233824993581266	0.851204819277122\\
0.233980911245624	0.851807228915676\\
0.234294670788316	0.85240963855423\\
0.234506515363861	0.853012048192784\\
0.234795881570392	0.853614457831338\\
0.235308506317047	0.854216867469893\\
0.235602174761581	0.854819277108447\\
0.235759347181371	0.855421686747001\\
0.236087775474701	0.856024096385555\\
0.236382124906697	0.856626506024109\\
0.236859633615992	0.857228915662663\\
0.237059793147026	0.857831325301217\\
0.23730895039013	0.858433734939772\\
0.237961187795527	0.859036144578326\\
0.238451841878032	0.85963855421688\\
0.238989214541505	0.860240963855434\\
0.239226297469003	0.860843373493988\\
0.239391762150881	0.861445783132542\\
0.239871336294016	0.862048192771097\\
0.2402655959756	0.862650602409651\\
0.240627494140568	0.863253012048205\\
0.241079797903978	0.863855421686759\\
0.241500334851068	0.864457831325313\\
0.24192833568803	0.865060240963867\\
0.242186486339065	0.865662650602421\\
0.24262477380816	0.866265060240976\\
0.242896995780214	0.86686746987953\\
0.243026494605814	0.867469879518084\\
0.243251739428743	0.868072289156638\\
0.243421334360079	0.868674698795192\\
0.243632544508507	0.869277108433746\\
0.244168335214098	0.8698795180723\\
0.244562264057244	0.870481927710855\\
0.244764465949984	0.871084337349409\\
0.244928424161884	0.871686746987963\\
0.245103684707374	0.872289156626517\\
0.245464890732521	0.872891566265071\\
0.245583048713229	0.873493975903625\\
0.24611407486384	0.874096385542179\\
0.24646656485649	0.874698795180734\\
0.246977914537368	0.875301204819288\\
0.247930805110116	0.875903614457842\\
0.248340278201084	0.876506024096396\\
0.248808691604921	0.87710843373495\\
0.248986877781377	0.877710843373505\\
0.249735633819967	0.878313253012059\\
0.250560957619754	0.878915662650613\\
0.25108674880056	0.879518072289167\\
0.251976714385904	0.880120481927721\\
0.252661800266296	0.880722891566275\\
0.253230447544226	0.881325301204829\\
0.254399158253563	0.881927710843384\\
0.254876513032173	0.882530120481938\\
0.255454112452853	0.883132530120492\\
0.255980962550382	0.883734939759046\\
0.25643534947762	0.8843373493976\\
0.257576604210939	0.884939759036155\\
0.257973495721572	0.885542168674709\\
0.258212438289249	0.886144578313263\\
0.258762043943761	0.886746987951817\\
0.259162048465356	0.887349397590371\\
0.259650247693955	0.887951807228925\\
0.260464759040417	0.888554216867479\\
0.261575456636024	0.889156626506034\\
0.26195744196756	0.889759036144588\\
0.26273315944843	0.890361445783142\\
0.264341235266997	0.890963855421696\\
0.264773188825131	0.89156626506025\\
0.265439909611857	0.892168674698804\\
0.266128817789763	0.892771084337359\\
0.26702850472509	0.893373493975913\\
0.267549371053164	0.893975903614467\\
0.268264109850705	0.894578313253021\\
0.268467253785758	0.895180722891575\\
0.269285903623889	0.895783132530129\\
0.269871827628606	0.896385542168684\\
0.270461573700146	0.896987951807238\\
0.271409454202704	0.897590361445792\\
0.272474493657782	0.898192771084346\\
0.274097792409179	0.8987951807229\\
0.275476237617376	0.899397590361454\\
0.276915140573124	0.900000000000009\\
0.277478982007111	0.900602409638563\\
0.278609909656772	0.901204819277117\\
0.279229790723107	0.901807228915671\\
0.280646249400988	0.902409638554225\\
0.281501050219624	0.903012048192779\\
0.282058430079388	0.903614457831334\\
0.283159272155345	0.904216867469888\\
0.284195466881783	0.904819277108442\\
0.285528896406291	0.905421686746996\\
0.286564982236627	0.90602409638555\\
0.287745221424473	0.906626506024104\\
0.289714690227603	0.907228915662659\\
0.290955408516922	0.907831325301213\\
0.292642751626715	0.908433734939767\\
0.294158990597111	0.909036144578321\\
0.298586980837868	0.909638554216875\\
0.300552857046036	0.910240963855429\\
0.301647629571377	0.910843373493983\\
0.303580466116188	0.911445783132538\\
0.30410641646462	0.912048192771092\\
0.305298976033242	0.912650602409646\\
0.306388178584401	0.9132530120482\\
0.308078307586015	0.913855421686754\\
0.308852766040886	0.914457831325308\\
0.311122777713834	0.915060240963863\\
0.311490288148718	0.915662650602417\\
0.313846453722292	0.916265060240971\\
0.31564694981256	0.916867469879525\\
0.316599806291336	0.917469879518079\\
0.317128815991055	0.918072289156633\\
0.318369672753477	0.918674698795187\\
0.319640789708217	0.919277108433742\\
0.320178736239185	0.919879518072296\\
0.32121587284972	0.92048192771085\\
0.321990461455229	0.921084337349404\\
0.322686172368179	0.921686746987958\\
0.323931366275893	0.922289156626512\\
0.324931295573336	0.922891566265067\\
0.328019880911981	0.923493975903621\\
0.32945230642548	0.924096385542175\\
0.330594350518822	0.924698795180729\\
0.332266695633578	0.925301204819283\\
0.332997644455247	0.925903614457837\\
0.334809397548163	0.926506024096391\\
0.336327188071607	0.927108433734946\\
0.337134674264462	0.9277108433735\\
0.338284843459689	0.928313253012054\\
0.340788186412496	0.928915662650608\\
0.341828777282515	0.929518072289162\\
0.342852151093368	0.930120481927716\\
0.343847750414021	0.930722891566271\\
0.345006066064897	0.931325301204825\\
0.346384086123052	0.931927710843379\\
0.347395115430267	0.932530120481933\\
0.348616740264035	0.933132530120487\\
0.351166847903571	0.933734939759041\\
0.352862581730434	0.934337349397595\\
0.354967526097084	0.93493975903615\\
0.355797563722231	0.935542168674704\\
0.358111691941076	0.936144578313258\\
0.359012026469543	0.936746987951812\\
0.362615125476509	0.937349397590366\\
0.364683709345456	0.93795180722892\\
0.366844216309346	0.938554216867475\\
0.36870478467965	0.939156626506029\\
0.374037857834267	0.939759036144583\\
0.378791111706335	0.940361445783137\\
0.381681559170147	0.940963855421691\\
0.389089121575779	0.941566265060246\\
0.393132597174954	0.9421686746988\\
0.401920585648028	0.942771084337354\\
0.411785625755776	0.943373493975908\\
0.432446773413965	0.943975903614462\\
0.440117707878912	0.944578313253016\\
0.45167299424471	0.945180722891571\\
0.461617598150184	0.945783132530125\\
0.468715389782908	0.946385542168679\\
0.473670241068973	0.946987951807233\\
0.477111012419542	0.947590361445787\\
0.487816681892525	0.948192771084341\\
0.495372666748366	0.948795180722895\\
0.502419944981341	0.94939759036145\\
0.506849263894798	0.950000000000004\\
0.515167303222498	0.950602409638558\\
0.523298732553982	0.951204819277112\\
0.529659335774561	0.951807228915666\\
0.533878047790736	0.952409638554221\\
0.5370950835798	0.953012048192775\\
0.543541881460072	0.953614457831329\\
0.547907247582344	0.954216867469883\\
0.554104423118858	0.954819277108437\\
0.564961244221578	0.955421686746991\\
0.571583018665862	0.956024096385546\\
0.574342204375185	0.9566265060241\\
0.581963099698697	0.957228915662654\\
0.585865796156554	0.957831325301208\\
0.591373214329337	0.958433734939762\\
0.595789636909458	0.959036144578316\\
0.603103560270938	0.959638554216871\\
0.609222645505895	0.960240963855425\\
0.615618953804784	0.960843373493979\\
0.622885906441041	0.961445783132533\\
0.640636002980301	0.962048192771087\\
0.657515255129688	0.962650602409641\\
0.674915642227852	0.963253012048196\\
0.684372552698868	0.96385542168675\\
0.700030936468622	0.964457831325304\\
0.714961749002136	0.965060240963858\\
0.735126916722706	0.965662650602412\\
0.75377282879014	0.966265060240966\\
0.767236664733076	0.966867469879521\\
0.776855645527732	0.967469879518075\\
0.790011467738424	0.968072289156629\\
0.811620809517535	0.968674698795183\\
0.829822103828519	0.969277108433737\\
0.844655410937349	0.969879518072291\\
0.85084753817182	0.970481927710846\\
0.855844290228902	0.9710843373494\\
0.874201813567524	0.971686746987954\\
0.891183061872308	0.972289156626508\\
0.911429475651573	0.972891566265062\\
0.938469275536022	0.973493975903617\\
0.952778615047858	0.974096385542171\\
0.964019842493201	0.974698795180725\\
0.978300031676895	0.975301204819279\\
1.01347697162433	0.975903614457833\\
1.03583820363978	0.976506024096387\\
1.05753679851293	0.977108433734941\\
1.07400759144932	0.977710843373496\\
1.12506312993625	0.97831325301205\\
1.15381395590644	0.978915662650604\\
1.18474098511648	0.979518072289158\\
1.20933543256581	0.980120481927712\\
1.25744682550828	0.980722891566267\\
1.30338199872206	0.981325301204821\\
1.39096685904524	0.981927710843375\\
1.42712205003	0.982530120481929\\
1.49043840718753	0.983132530120483\\
1.61820723599338	0.983734939759037\\
1.69244397366933	0.984337349397592\\
1.90720164698823	0.984939759036146\\
2.01402557195293	0.9855421686747\\
2.17136766068422	0.986144578313254\\
2.36353598908044	0.986746987951808\\
2.78023572731393	0.987349397590362\\
3.05085379991989	0.987951807228917\\
3.45685232723881	0.988554216867471\\
3.96360467165752	0.989156626506025\\
4.97649286344539	0.989759036144579\\
5.92607301470737	0.990361445783133\\
6.94102458355063	0.990963855421687\\
10.7055510020916	0.991566265060242\\
14.8380605542877	0.992168674698796\\
17.4686265729264	0.99277108433735\\
19.5799521350489	0.993373493975904\\
21.5910967175807	0.993975903614458\\
23.1984147127273	0.994578313253012\\
24.0881689516113	0.995180722891567\\
25.4972184028612	0.995783132530121\\
26.8018961153814	0.996385542168675\\
28.4247082204266	0.996987951807229\\
29.7398581785795	0.997590361445783\\
31.6107550839909	0.998192771084337\\
33.5483081685775	0.998795180722892\\
37.2037903366728	0.999397590361446\\
42.8014404415506	1\\
};
\addlegendentry{HRP highway}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
5.92345690364482e-06	0\\
8.80724480065709e-05	0.00120481927710847\\
0.000215608927923938	0.00240963855421694\\
0.000300438860897145	0.00361445783132519\\
0.000366940607410271	0.00481927710843355\\
0.000487711799934232	0.00602409638554191\\
0.000604288029421696	0.00722891566265027\\
0.000663707602964081	0.00843373493975863\\
0.000736183852790617	0.00963855421686721\\
0.000811494587560802	0.0108433734939758\\
0.000950187479975995	0.0120481927710843\\
0.00107297980849808	0.0132530120481928\\
0.00114276513773959	0.0144578313253013\\
0.0012208895388035	0.0156626506024096\\
0.0013016786474136	0.016867469879518\\
0.0014183981827891	0.0180722891566265\\
0.00156955386692204	0.0192771084337351\\
0.00168752000262984	0.0204819277108435\\
0.00182326311856684	0.021686746987952\\
0.00193427252665401	0.0228915662650605\\
0.00201035023525264	0.024096385542169\\
0.00218402093567249	0.0253012048192774\\
0.00229065988445676	0.0265060240963859\\
0.00243247347435016	0.0277108433734944\\
0.00255213175182689	0.0289156626506029\\
0.00268310781521564	0.0301204819277113\\
0.00282926780730719	0.0313253012048198\\
0.00296305562950039	0.0325301204819283\\
0.00304017979431137	0.0337349397590369\\
0.00315478024046456	0.0349397590361453\\
0.00322835940730037	0.0361445783132538\\
0.00334441459631307	0.0373493975903623\\
0.00350718004741069	0.0385542168674707\\
0.00365784153340698	0.0397590361445791\\
0.00372971220949125	0.0409638554216873\\
0.00379418707382229	0.0421686746987958\\
0.00387912152879721	0.0433734939759042\\
0.00399729522352743	0.0445783132530126\\
0.00416938815477863	0.0457831325301211\\
0.00423630389307306	0.0469879518072297\\
0.00431880201214696	0.0481927710843382\\
0.00441761101395599	0.0493975903614466\\
0.00453490955045055	0.0506024096385552\\
0.00459701049402206	0.0518072289156638\\
0.00472748282196633	0.0530120481927723\\
0.00480458394784478	0.0542168674698806\\
0.00494061598294593	0.0554216867469891\\
0.00505986926854973	0.0566265060240976\\
0.00510475717504733	0.0578313253012059\\
0.00521082434595144	0.0590361445783144\\
0.00535007859198799	0.0602409638554229\\
0.00542849035608839	0.0614457831325314\\
0.00552092063069409	0.0626506024096398\\
0.00562808408331605	0.063855421686748\\
0.00572685610760004	0.0650602409638564\\
0.00594861404831626	0.0662650602409648\\
0.00604485519422582	0.0674698795180734\\
0.00614502075615775	0.0686746987951816\\
0.00625099913732896	0.0698795180722899\\
0.0063251980663388	0.0710843373493985\\
0.00651129444870691	0.072289156626507\\
0.0066157666273341	0.0734939759036155\\
0.00680575915299642	0.0746987951807241\\
0.00697361288723641	0.0759036144578326\\
0.00710779049844135	0.0771084337349409\\
0.00721847750122606	0.0783132530120492\\
0.00730884109439955	0.0795180722891576\\
0.00744994265079413	0.0807228915662662\\
0.00755496278804912	0.0819277108433748\\
0.00766084746937423	0.0831325301204833\\
0.00782128238162727	0.0843373493975917\\
0.00796185828563623	0.0855421686747001\\
0.00813371154574938	0.0867469879518087\\
0.0083068200407368	0.0879518072289173\\
0.00837784673872122	0.0891566265060256\\
0.0084837728686793	0.0903614457831339\\
0.0086100061409411	0.0915662650602423\\
0.00867675440275661	0.0927710843373508\\
0.00879345065609627	0.0939759036144594\\
0.00888579571736159	0.095180722891568\\
0.00905037203112968	0.0963855421686763\\
0.00921812871366967	0.0975903614457849\\
0.00930119992503364	0.0987951807228934\\
0.00938001278221279	0.100000000000002\\
0.00946174689255486	0.10120481927711\\
0.00962803247406896	0.102409638554219\\
0.00984511975786972	0.103614457831327\\
0.00994348436261561	0.104819277108436\\
0.0100864908859535	0.106024096385544\\
0.0101657907298325	0.107228915662653\\
0.0103219225548834	0.108433734939761\\
0.0104156208114556	0.10963855421687\\
0.0106318642157923	0.110843373493978\\
0.0108017549607098	0.112048192771087\\
0.0109995242758671	0.113253012048195\\
0.0111045981239783	0.114457831325304\\
0.0113072991529286	0.115662650602412\\
0.0114814999655266	0.116867469879521\\
0.0116143488997409	0.118072289156629\\
0.0117366167060027	0.119277108433738\\
0.0119266879599422	0.120481927710846\\
0.0120943116883918	0.121686746987954\\
0.0122792171127131	0.122891566265063\\
0.0124912885155197	0.124096385542172\\
0.0126890154378838	0.12530120481928\\
0.0128864080994866	0.126506024096388\\
0.0131582774738632	0.127710843373497\\
0.0133722739515356	0.128915662650606\\
0.0135687717722952	0.130120481927714\\
0.0137186288258349	0.131325301204823\\
0.0139114458141449	0.132530120481931\\
0.0141136750311688	0.13373493975904\\
0.0143507920802577	0.134939759036148\\
0.0147083019298293	0.136144578313257\\
0.0148502912765878	0.137349397590365\\
0.0149846310427755	0.138554216867473\\
0.0152183831942736	0.139759036144582\\
0.0154007341422719	0.140963855421691\\
0.01568382553803	0.142168674698799\\
0.0160621388296818	0.143373493975908\\
0.0163962861297406	0.144578313253016\\
0.0165896430076771	0.145783132530125\\
0.0167673034232791	0.146987951807233\\
0.0170817097623832	0.148192771084342\\
0.0173613114374298	0.14939759036145\\
0.0175548843839692	0.150602409638559\\
0.017784574610836	0.151807228915667\\
0.0179975321302166	0.153012048192776\\
0.01818081045894	0.154216867469884\\
0.0183613200463704	0.155421686746993\\
0.0186755888643582	0.156626506024101\\
0.0188242292450411	0.15783132530121\\
0.0193919421894222	0.159036144578318\\
0.0196889124386814	0.160240963855427\\
0.0199935218829559	0.161445783132535\\
0.0202556866903123	0.162650602409644\\
0.0204724973942518	0.163855421686752\\
0.0208008458017801	0.165060240963861\\
0.0211267982296732	0.166265060240969\\
0.0214836168107979	0.167469879518078\\
0.0217352445425263	0.168674698795186\\
0.0221216000746267	0.169879518072295\\
0.0225623843062905	0.171084337349403\\
0.022884709991434	0.172289156626511\\
0.0232286496549143	0.17349397590362\\
0.0234004581777469	0.174698795180729\\
0.0238067560663637	0.175903614457837\\
0.024149166440921	0.177108433734946\\
0.0245455519449678	0.178313253012054\\
0.0248817652936282	0.179518072289163\\
0.0250656670136209	0.180722891566271\\
0.0253775957096281	0.18192771084338\\
0.0258300999365133	0.183132530120488\\
0.0262244568335177	0.184337349397597\\
0.0265267530777429	0.185542168674705\\
0.026861981429775	0.186746987951814\\
0.0271131980082657	0.187951807228922\\
0.0274199926048269	0.189156626506031\\
0.0277731370427148	0.190361445783139\\
0.0280577848207031	0.191566265060248\\
0.0284267244077796	0.192771084337356\\
0.0286547458619566	0.193975903614465\\
0.0289073223816274	0.195180722891573\\
0.0292064628995092	0.196385542168682\\
0.029566759059179	0.19759036144579\\
0.0298230620124755	0.198795180722899\\
0.0300775336331682	0.200000000000008\\
0.030377828150705	0.201204819277116\\
0.0307371511938754	0.202409638554225\\
0.0311248421206969	0.203614457831333\\
0.0315374599535687	0.204819277108442\\
0.0319339876776894	0.20602409638555\\
0.0321952923247508	0.207228915662659\\
0.032470967176323	0.208433734939768\\
0.0327441661959114	0.209638554216876\\
0.0330999110641415	0.210843373493985\\
0.0333187606228336	0.212048192771093\\
0.0336657496870671	0.213253012048202\\
0.0342877423067591	0.21445783132531\\
0.0346113162262895	0.215662650602419\\
0.0348509565825843	0.216867469879527\\
0.0350787801484813	0.218072289156636\\
0.0354975944094917	0.219277108433744\\
0.0357521997254935	0.220481927710853\\
0.0361659263063405	0.221686746987962\\
0.0364540727991987	0.22289156626507\\
0.0368160894289531	0.224096385542179\\
0.0370747755481062	0.225301204819287\\
0.0373637946940732	0.226506024096396\\
0.0377169521380409	0.227710843373504\\
0.0381172011592525	0.228915662650613\\
0.0384560044831517	0.230120481927721\\
0.0388003943061221	0.23132530120483\\
0.0391880459324483	0.232530120481938\\
0.0393330395986879	0.233734939759047\\
0.0397001899123381	0.234939759036155\\
0.0399306200468033	0.236144578313264\\
0.0403565374132029	0.237349397590373\\
0.0406869796736622	0.238554216867481\\
0.0410898923084098	0.23975903614459\\
0.0413163973406387	0.240963855421698\\
0.0416293147102031	0.242168674698807\\
0.0420192763426712	0.243373493975915\\
0.0423300666795399	0.244578313253024\\
0.0426255884112408	0.245783132530133\\
0.0428803150580102	0.246987951807241\\
0.043307817686852	0.24819277108435\\
0.0435625251346643	0.249397590361458\\
0.0437609091157469	0.250602409638567\\
0.0442939819530928	0.251807228915675\\
0.0446582231429602	0.253012048192784\\
0.044931853199472	0.254216867469893\\
0.0453227956900832	0.255421686747001\\
0.0457545211620562	0.25662650602411\\
0.0461690207249745	0.257831325301218\\
0.0464785285859932	0.259036144578327\\
0.0467558410804223	0.260240963855435\\
0.0470616083896829	0.261445783132544\\
0.0471900462667705	0.262650602409653\\
0.0473809533268081	0.263855421686761\\
0.0478412331734646	0.265060240963869\\
0.048319270150234	0.266265060240978\\
0.0486376503628563	0.267469879518087\\
0.0492530860788243	0.268674698795195\\
0.0495642000719414	0.269879518072304\\
0.0499529879424117	0.271084337349412\\
0.050255937198294	0.272289156626521\\
0.0506207394132687	0.27349397590363\\
0.05077962445813	0.274698795180738\\
0.0510610482637688	0.275903614457847\\
0.0514723031563165	0.277108433734955\\
0.05174361970262	0.278313253012064\\
0.0521340071686964	0.279518072289172\\
0.0524283426957926	0.280722891566281\\
0.0526645981681426	0.28192771084339\\
0.0530578998412565	0.283132530120498\\
0.0535528087517037	0.284337349397607\\
0.0537487990636336	0.285542168674715\\
0.054063350358696	0.286746987951824\\
0.0542308872583348	0.287951807228932\\
0.0545302272466763	0.289156626506041\\
0.0548623075852106	0.290361445783149\\
0.0551208920684587	0.291566265060258\\
0.0555337862994474	0.292771084337367\\
0.0563203262469187	0.293975903614475\\
0.0567493252856224	0.295180722891583\\
0.0571218762484591	0.296385542168692\\
0.0574097586517084	0.297590361445801\\
0.0578011802901912	0.298795180722909\\
0.0580369779663101	0.300000000000018\\
0.0584818773241409	0.301204819277126\\
0.0590727886170157	0.302409638554235\\
0.0593700440945444	0.303614457831343\\
0.0596234849525885	0.304819277108452\\
0.0601134086339883	0.30602409638556\\
0.0606513512089002	0.307228915662669\\
0.0610429713323057	0.308433734939778\\
0.0612702355071946	0.309638554216886\\
0.0616722903748865	0.310843373493995\\
0.0621608867729719	0.312048192771103\\
0.0624889819428915	0.313253012048212\\
0.0631164075026298	0.314457831325321\\
0.0635640653409979	0.315662650602429\\
0.063886000119517	0.316867469879538\\
0.0642225995047436	0.318072289156646\\
0.0647361214209354	0.319277108433755\\
0.0649679377263226	0.320481927710863\\
0.0654426042207632	0.321686746987972\\
0.0661065140176333	0.322891566265081\\
0.0663935494415568	0.324096385542189\\
0.0667162896700404	0.325301204819298\\
0.0669144623427584	0.326506024096406\\
0.0670842887192009	0.327710843373515\\
0.0675570561857057	0.328915662650623\\
0.0679959611267229	0.330120481927732\\
0.0683585974731233	0.331325301204841\\
0.0685818387022223	0.332530120481949\\
0.0689580234686105	0.333734939759058\\
0.0693239427371068	0.334939759036166\\
0.0696423595763349	0.336144578313275\\
0.0699497584506616	0.337349397590384\\
0.0700987842839247	0.338554216867492\\
0.0708626124437757	0.339759036144601\\
0.0713091967171096	0.340963855421709\\
0.0714539256034783	0.342168674698818\\
0.0717520320575602	0.343373493975926\\
0.0719469634399843	0.344578313253035\\
0.072331078346096	0.345783132530144\\
0.0725759329289062	0.346987951807252\\
0.0729495788188785	0.348192771084361\\
0.0733081822491286	0.349397590361469\\
0.0737860095490817	0.350602409638578\\
0.0742671851222809	0.351807228915686\\
0.074764829923879	0.353012048192795\\
0.075332898843989	0.354216867469904\\
0.0759687237850954	0.355421686747012\\
0.07630691687012	0.356626506024121\\
0.0765928902229387	0.357831325301229\\
0.0768916931942272	0.359036144578338\\
0.0773696042586778	0.360240963855447\\
0.0776451050938078	0.361445783132555\\
0.0779580869351832	0.362650602409664\\
0.0782008394035749	0.363855421686772\\
0.0785112077493721	0.365060240963881\\
0.0786822572313213	0.366265060240989\\
0.0790588492633333	0.367469879518098\\
0.079493523342947	0.368674698795207\\
0.0797838178097194	0.369879518072315\\
0.0801463741755839	0.371084337349424\\
0.0803830635336666	0.372289156626532\\
0.0806050428902338	0.373493975903641\\
0.0808400789660411	0.37469879518075\\
0.0812281811942484	0.375903614457858\\
0.0814606181966155	0.377108433734967\\
0.0820061214549792	0.378313253012075\\
0.082362854573546	0.379518072289184\\
0.0827083288197059	0.380722891566292\\
0.0829513951229046	0.381927710843401\\
0.0833096739191888	0.38313253012051\\
0.0837645421546824	0.384337349397618\\
0.084017828736819	0.385542168674727\\
0.0843786129904345	0.386746987951835\\
0.0845967314024847	0.387951807228944\\
0.0850175190618359	0.389156626506053\\
0.0853446155356608	0.390361445783161\\
0.085583699038807	0.39156626506027\\
0.086068200279108	0.392771084337378\\
0.0863300227751438	0.393975903614487\\
0.0866574838951237	0.395180722891595\\
0.0868577697299742	0.396385542168704\\
0.0872184843307053	0.397590361445813\\
0.0876151556585114	0.398795180722921\\
0.0878183953728211	0.40000000000003\\
0.0882331314989528	0.401204819277138\\
0.088577646934425	0.402409638554247\\
0.0888363636466067	0.403614457831356\\
0.0891015929342558	0.404819277108464\\
0.0895114648769777	0.406024096385573\\
0.0899310024049669	0.407228915662681\\
0.0901632736917861	0.40843373493979\\
0.0907059861596053	0.409638554216898\\
0.0911664126944771	0.410843373494007\\
0.0913987646095791	0.412048192771116\\
0.0916255706932532	0.413253012048224\\
0.0919007874540085	0.414457831325333\\
0.0923335926411752	0.415662650602441\\
0.0927160490807442	0.41686746987955\\
0.092930410192082	0.418072289156659\\
0.0931460410239282	0.419277108433767\\
0.0934300528563341	0.420481927710876\\
0.0936462144335053	0.421686746987984\\
0.0938896299895191	0.422891566265093\\
0.0942700511701418	0.424096385542201\\
0.0946214670503025	0.42530120481931\\
0.0949255942439038	0.426506024096419\\
0.0953685469913328	0.427710843373527\\
0.0956411114341904	0.428915662650636\\
0.0960178588949745	0.430120481927744\\
0.096265716558591	0.431325301204853\\
0.0964022177515815	0.432530120481961\\
0.0967068692859243	0.43373493975907\\
0.0969680706955955	0.434939759036179\\
0.0970960335423854	0.436144578313287\\
0.0973997027559506	0.437349397590396\\
0.0977213414852685	0.438554216867504\\
0.0980380011970112	0.439759036144613\\
0.0984319341363289	0.440963855421722\\
0.0985593034965717	0.44216867469883\\
0.098787301315113	0.443373493975939\\
0.099006237534951	0.444578313253047\\
0.0994162068862536	0.445783132530156\\
0.0996602069730415	0.446987951807264\\
0.0999854681936228	0.448192771084373\\
0.100216934651883	0.449397590361482\\
0.100627939149135	0.45060240963859\\
0.100827165894387	0.451807228915699\\
0.101243827229723	0.453012048192807\\
0.101470646856711	0.454216867469916\\
0.10181678183875	0.455421686747025\\
0.102108188095585	0.456626506024133\\
0.102276243250117	0.457831325301242\\
0.102495101366685	0.45903614457835\\
0.102899601303477	0.460240963855459\\
0.103076329989484	0.461445783132567\\
0.103425612308342	0.462650602409676\\
0.103867999275153	0.463855421686785\\
0.104073598723488	0.465060240963893\\
0.104333882039214	0.466265060241002\\
0.104689704855346	0.46746987951811\\
0.10493034853544	0.468674698795219\\
0.105103619209487	0.469879518072328\\
0.105363417338438	0.471084337349436\\
0.105562161132269	0.472289156626545\\
0.105698020103283	0.473493975903653\\
0.106031982657896	0.474698795180762\\
0.106218049601296	0.47590361445787\\
0.106395846517927	0.477108433734979\\
0.106672496141059	0.478313253012088\\
0.106863905045088	0.479518072289196\\
0.10727472818354	0.480722891566305\\
0.107618593093662	0.481927710843413\\
0.107856665594028	0.483132530120522\\
0.10807156275223	0.484337349397631\\
0.108208854469666	0.485542168674739\\
0.108516078718011	0.486746987951848\\
0.108977749112171	0.487951807228956\\
0.109259126584945	0.489156626506065\\
0.109444963355102	0.490361445783173\\
0.109699705996263	0.491566265060282\\
0.109926114270237	0.492771084337391\\
0.110303235391598	0.493975903614499\\
0.11072796517216	0.495180722891608\\
0.111024205683009	0.496385542168716\\
0.111380377692626	0.497590361445825\\
0.111750664640454	0.498795180722933\\
0.11202601831684	0.500000000000042\\
0.112240569023527	0.501204819277151\\
0.112440232741761	0.502409638554259\\
0.112857975613224	0.503614457831367\\
0.11323421890576	0.504819277108476\\
0.113504664344447	0.506024096385584\\
0.113726290093794	0.507228915662692\\
0.113915092157185	0.5084337349398\\
0.114054353168427	0.509638554216909\\
0.114322283904372	0.510843373494017\\
0.114590316428426	0.512048192771126\\
0.114749581358012	0.513253012048234\\
0.11492896329225	0.514457831325342\\
0.1151277995084	0.515662650602451\\
0.115467809359529	0.516867469879559\\
0.11571114634765	0.518072289156668\\
0.116073334880014	0.519277108433776\\
0.116339047107303	0.520481927710884\\
0.116639665711219	0.521686746987993\\
0.116983676448271	0.522891566265101\\
0.117268261144389	0.524096385542209\\
0.117553006012642	0.525301204819318\\
0.117700266643226	0.526506024096426\\
0.117931730181425	0.527710843373534\\
0.118161659894952	0.528915662650642\\
0.118340833643387	0.530120481927751\\
0.118508385505294	0.531325301204859\\
0.118938176604601	0.532530120481968\\
0.119149845884131	0.533734939759076\\
0.119535903937049	0.534939759036185\\
0.119702461314716	0.536144578313293\\
0.119897126803828	0.537349397590401\\
0.120253602407686	0.53855421686751\\
0.120412195489321	0.539759036144618\\
0.120597748035607	0.540963855421726\\
0.120804392626752	0.542168674698835\\
0.121189474623471	0.543373493975943\\
0.121530615982623	0.544578313253052\\
0.121908661041303	0.54578313253016\\
0.122090224384465	0.546987951807268\\
0.122550311555457	0.548192771084377\\
0.122819132871285	0.549397590361485\\
0.123228554806559	0.550602409638594\\
0.123519853252361	0.551807228915702\\
0.123985894325713	0.55301204819281\\
0.124132577395187	0.554216867469918\\
0.124390630029978	0.555421686747027\\
0.124585095540077	0.556626506024135\\
0.124899863888174	0.557831325301244\\
0.125239901076782	0.559036144578352\\
0.125499490295283	0.56024096385546\\
0.125632140116565	0.561445783132569\\
0.125953550243842	0.562650602409677\\
0.126178784720267	0.563855421686785\\
0.126465076015378	0.565060240963894\\
0.126684877828737	0.566265060241002\\
0.126909357611218	0.567469879518111\\
0.127418497022759	0.568674698795219\\
0.127689918723561	0.569879518072327\\
0.127928139605501	0.571084337349436\\
0.128228537632872	0.572289156626544\\
0.128450551008271	0.573493975903652\\
0.128734776925029	0.574698795180761\\
0.129040153642379	0.575903614457869\\
0.129258744796829	0.577108433734977\\
0.129531557732676	0.578313253012086\\
0.129872514728248	0.579518072289194\\
0.130168914600887	0.580722891566302\\
0.130478698057715	0.581927710843411\\
0.130683683670327	0.583132530120519\\
0.131023325579704	0.584337349397627\\
0.131443969662278	0.585542168674736\\
0.131736483654208	0.586746987951844\\
0.131948393204105	0.587951807228952\\
0.132191721353408	0.58915662650606\\
0.132507139529608	0.590361445783169\\
0.132790331211574	0.591566265060277\\
0.133012340200281	0.592771084337385\\
0.133584666588746	0.593975903614494\\
0.134010029985014	0.595180722891602\\
0.134258316441432	0.596385542168711\\
0.134570626433685	0.597590361445819\\
0.134955912704221	0.598795180722927\\
0.135286633385732	0.600000000000036\\
0.135634879612084	0.601204819277144\\
0.135880250663895	0.602409638554252\\
0.136050112823128	0.603614457831361\\
0.136389649838762	0.604819277108469\\
0.136561348989687	0.606024096385577\\
0.136944942905686	0.607228915662686\\
0.137328197416821	0.608433734939794\\
0.137661053179199	0.609638554216902\\
0.138064286713146	0.610843373494011\\
0.138480267926097	0.612048192771119\\
0.138840919677961	0.613253012048227\\
0.139297522949178	0.614457831325335\\
0.139547396912974	0.615662650602444\\
0.139919918146916	0.616867469879552\\
0.140235599723866	0.618072289156661\\
0.140675460768136	0.619277108433769\\
0.140861657090674	0.620481927710877\\
0.141197430378263	0.621686746987986\\
0.141450402478441	0.622891566265094\\
0.141970579935446	0.624096385542202\\
0.142434813382252	0.625301204819311\\
0.14265135276726	0.626506024096419\\
0.142923105860447	0.627710843373528\\
0.143374275148247	0.628915662650636\\
0.143632669732177	0.630120481927744\\
0.143942218347306	0.631325301204853\\
0.144256127325313	0.632530120481961\\
0.144607352278555	0.633734939759069\\
0.145155645954446	0.634939759036178\\
0.14546916003394	0.636144578313286\\
0.145615803534469	0.637349397590395\\
0.146045552538808	0.638554216867503\\
0.146236182845215	0.639759036144611\\
0.146588721970531	0.64096385542172\\
0.14695580226298	0.642168674698828\\
0.147374055766832	0.643373493975937\\
0.147653466108991	0.644578313253045\\
0.147920019928055	0.645783132530153\\
0.148345322090819	0.646987951807262\\
0.148702976837939	0.64819277108437\\
0.149136324199333	0.649397590361478\\
0.149693399927941	0.650602409638587\\
0.150136921274019	0.651807228915695\\
0.150366275138509	0.653012048192803\\
0.150704157143188	0.654216867469911\\
0.150969138778592	0.65542168674702\\
0.15172312289581	0.656626506024128\\
0.152178495747037	0.657831325301236\\
0.152698306051363	0.659036144578345\\
0.153064324465255	0.660240963855453\\
0.153369511717756	0.661445783132562\\
0.153680586897494	0.66265060240967\\
0.154281074335984	0.663855421686778\\
0.154612616006261	0.665060240963886\\
0.155121434229898	0.666265060240995\\
0.155568827792877	0.667469879518103\\
0.155906224136885	0.668674698795211\\
0.156300500880462	0.66987951807232\\
0.156662606326506	0.671084337349428\\
0.157183468194987	0.672289156626536\\
0.157613461937615	0.673493975903645\\
0.157921440564252	0.674698795180753\\
0.158579562198597	0.675903614457861\\
0.159172720701918	0.67710843373497\\
0.159558350407693	0.678313253012078\\
0.160039221121167	0.679518072289187\\
0.160653066550339	0.680722891566295\\
0.160805562118924	0.681927710843403\\
0.161394675295242	0.683132530120512\\
0.161696301364259	0.68433734939762\\
0.162147226602336	0.685542168674728\\
0.16250624457448	0.686746987951836\\
0.162786740527537	0.687951807228945\\
0.163179798578994	0.689156626506053\\
0.163566697334176	0.690361445783162\\
0.164234784402225	0.69156626506027\\
0.164646596696635	0.692771084337378\\
0.164865301895304	0.693975903614486\\
0.165391170584506	0.695180722891595\\
0.166181675794178	0.696385542168703\\
0.166638186363258	0.697590361445811\\
0.166909888273125	0.69879518072292\\
0.167423638624157	0.700000000000028\\
0.16775180343538	0.701204819277137\\
0.168211372133101	0.702409638554245\\
0.168823964969036	0.703614457831353\\
0.169149915417492	0.704819277108461\\
0.169450124153585	0.70602409638557\\
0.169949466432286	0.707228915662678\\
0.1703085604709	0.708433734939787\\
0.170864347385674	0.709638554216895\\
0.171036288357925	0.710843373494003\\
0.171268220334269	0.712048192771112\\
0.171572780069937	0.71325301204822\\
0.171990539920067	0.714457831325328\\
0.17239099714692	0.715662650602437\\
0.172734227958699	0.716867469879545\\
0.173443106039052	0.718072289156653\\
0.174057297067364	0.719277108433762\\
0.17488158364759	0.72048192771087\\
0.175223328231311	0.721686746987978\\
0.17559544488887	0.722891566265087\\
0.176044220619204	0.724096385542195\\
0.176386241435154	0.725301204819303\\
0.176657705467179	0.726506024096412\\
0.177065609866432	0.72771084337352\\
0.177804803138919	0.728915662650628\\
0.178035668186986	0.730120481927736\\
0.178516503963777	0.731325301204845\\
0.178999037164665	0.732530120481953\\
0.179710380481893	0.733734939759062\\
0.180037840579132	0.73493975903617\\
0.180609805960842	0.736144578313278\\
0.181084375818159	0.737349397590387\\
0.181774223291541	0.738554216867495\\
0.182177199411825	0.739759036144603\\
0.182410764284171	0.740963855421712\\
0.182895050013158	0.74216867469882\\
0.183299494522146	0.743373493975928\\
0.183688263615807	0.744578313253037\\
0.184129253564848	0.745783132530145\\
0.184537304450792	0.746987951807253\\
0.184900208348267	0.748192771084362\\
0.185203960863078	0.74939759036147\\
0.185703207808473	0.750602409638578\\
0.186283103973558	0.751807228915687\\
0.186742906808206	0.753012048192795\\
0.18707894525739	0.754216867469903\\
0.18761769609597	0.755421686747011\\
0.187863726769706	0.75662650602412\\
0.188284904011041	0.757831325301228\\
0.188775562251806	0.759036144578336\\
0.189296644519075	0.760240963855445\\
0.189840490118044	0.761445783132553\\
0.190086285055543	0.762650602409661\\
0.190346551353457	0.76385542168677\\
0.190871239419579	0.765060240963878\\
0.19118601775979	0.766265060240986\\
0.191560625220873	0.767469879518095\\
0.191921319407527	0.768674698795203\\
0.192256430572186	0.769879518072311\\
0.192480122020584	0.77108433734942\\
0.19287341210935	0.772289156626528\\
0.193633982666995	0.773493975903636\\
0.193971191260395	0.774698795180744\\
0.194251069137906	0.775903614457853\\
0.19468543663632	0.777108433734961\\
0.194876502718515	0.778313253012069\\
0.195391847136733	0.779518072289178\\
0.195644617736932	0.780722891566286\\
0.196080244617534	0.781927710843394\\
0.196476821097022	0.783132530120503\\
0.196825060378501	0.784337349397611\\
0.197139041195371	0.785542168674719\\
0.197371648947424	0.786746987951828\\
0.197703948492517	0.787951807228936\\
0.198164168460266	0.789156626506044\\
0.198493796354711	0.790361445783152\\
0.198864215503662	0.791566265060261\\
0.199153035172245	0.792771084337369\\
0.199662870186657	0.793975903614477\\
0.19994594060644	0.795180722891586\\
0.200380588580146	0.796385542168694\\
0.200627038563681	0.797590361445802\\
0.200906203020324	0.798795180722911\\
0.201126411684079	0.800000000000019\\
0.201644430538536	0.801204819277127\\
0.201756515896193	0.802409638554235\\
0.201940693690403	0.803614457831344\\
0.202222537155514	0.804819277108452\\
0.202554983599953	0.80602409638556\\
0.202766697662383	0.807228915662669\\
0.203055440095142	0.808433734939777\\
0.203362133242024	0.809638554216885\\
0.203673883695473	0.810843373493994\\
0.204049674087869	0.812048192771102\\
0.204490501465244	0.81325301204821\\
0.204677693423292	0.814457831325318\\
0.204963885696387	0.815662650602427\\
0.205258630674308	0.816867469879535\\
0.205704144653964	0.818072289156643\\
0.206001155504225	0.819277108433752\\
0.20637141199613	0.82048192771086\\
0.206638141054981	0.821686746987968\\
0.206905037610049	0.822891566265077\\
0.207189623771654	0.824096385542185\\
0.207426559700068	0.825301204819293\\
0.207655227056364	0.826506024096402\\
0.207842896614977	0.82771084337351\\
0.208094996154202	0.828915662650618\\
0.208669052902209	0.830120481927726\\
0.208912405812363	0.831325301204835\\
0.209226408743035	0.832530120481943\\
0.209769701884902	0.833734939759051\\
0.210132508739974	0.83493975903616\\
0.210290863791968	0.836144578313268\\
0.210804619196267	0.837349397590376\\
0.211110223559103	0.838554216867485\\
0.21131011443687	0.839759036144593\\
0.211726558607253	0.840963855421701\\
0.21192340389554	0.84216867469881\\
0.212503696155906	0.843373493975918\\
0.212824047916683	0.844578313253026\\
0.213156543899643	0.845783132530134\\
0.213507114879924	0.846987951807243\\
0.213880294377162	0.848192771084351\\
0.214364140302294	0.849397590361459\\
0.214738748385074	0.850602409638568\\
0.214983660104053	0.851807228915676\\
0.215191506167784	0.853012048192784\\
0.215583883499136	0.854216867469893\\
0.215864276785439	0.855421686747001\\
0.216205818794066	0.856626506024109\\
0.216612186675974	0.857831325301217\\
0.217062122549308	0.859036144578326\\
0.217326922006805	0.860240963855434\\
0.217663552435894	0.861445783132542\\
0.218039233860949	0.862650602409651\\
0.218465540108738	0.863855421686759\\
0.218740990384731	0.865060240963867\\
0.219070337656021	0.866265060240976\\
0.219387235306669	0.867469879518084\\
0.219540343831682	0.868674698795192\\
0.219787115038855	0.8698795180723\\
0.220060681413486	0.871084337349409\\
0.220471976924586	0.872289156626517\\
0.221038386612122	0.873493975903625\\
0.221363145438147	0.874698795180734\\
0.221685314124954	0.875903614457842\\
0.22202438829018	0.87710843373495\\
0.222178311142045	0.878313253012059\\
0.222665557695834	0.879518072289167\\
0.223176871045212	0.880722891566275\\
0.223587851085298	0.881927710843384\\
0.22427413138702	0.883132530120492\\
0.224567787709788	0.8843373493976\\
0.224911729375634	0.885542168674709\\
0.225186808318057	0.886746987951817\\
0.225589107563721	0.887951807228925\\
0.22587869679171	0.889156626506034\\
0.226499933344186	0.890361445783142\\
0.227175669319649	0.89156626506025\\
0.227595122696172	0.892771084337359\\
0.228759644971163	0.893975903614467\\
0.229159729353015	0.895180722891575\\
0.229890258966336	0.896385542168684\\
0.230361037941535	0.897590361445792\\
0.230995787263282	0.8987951807229\\
0.231785041391362	0.900000000000009\\
0.232521522061617	0.901204819277117\\
0.233072546810973	0.902409638554225\\
0.233914122662497	0.903614457831334\\
0.234373422495793	0.904819277108442\\
0.235241984614944	0.90602409638555\\
0.235912464503137	0.907228915662659\\
0.236445508483186	0.908433734939767\\
0.237285181069609	0.909638554216875\\
0.238176725836311	0.910843373493983\\
0.238627494902047	0.912048192771092\\
0.239648655082362	0.9132530120482\\
0.240321911766401	0.914457831325308\\
0.241445426659453	0.915662650602417\\
0.242339530137556	0.916867469879525\\
0.242998058083899	0.918072289156633\\
0.244252538387997	0.919277108433742\\
0.245221473960086	0.92048192771085\\
0.24613327766383	0.921686746987958\\
0.246822371697149	0.922891566265067\\
0.248051735207184	0.924096385542175\\
0.248954576347543	0.925301204819283\\
0.250353013995763	0.926506024096391\\
0.251730565440369	0.9277108433735\\
0.253221983901	0.928915662650608\\
0.254237686543036	0.930120481927716\\
0.255422337283704	0.931325301204825\\
0.256984087109856	0.932530120481933\\
0.258905946748499	0.933734939759041\\
0.262010540219165	0.93493975903615\\
0.26400246914794	0.936144578313258\\
0.267817105368024	0.937349397590366\\
0.269497579689933	0.938554216867475\\
0.272169328734037	0.939759036144583\\
0.275010283446008	0.940963855421691\\
0.276138343440721	0.9421686746988\\
0.278875251694188	0.943373493975908\\
0.281560803949958	0.944578313253016\\
0.283630201271464	0.945783132530125\\
0.287514877951949	0.946987951807233\\
0.289567551978791	0.948192771084341\\
0.293590560315138	0.94939759036145\\
0.298232927382529	0.950602409638558\\
0.301422944127239	0.951807228915666\\
0.304525618832002	0.953012048192775\\
0.307554390538499	0.954216867469883\\
0.309245155384275	0.955421686746991\\
0.31293691934566	0.9566265060241\\
0.314947862013568	0.957831325301208\\
0.317703244385257	0.959036144578316\\
0.319694084066469	0.960240963855425\\
0.321815692170759	0.961445783132533\\
0.325095977783377	0.962650602409641\\
0.327386881804628	0.96385542168675\\
0.329790608237204	0.965060240963858\\
0.332258366349777	0.966265060240966\\
0.336290702246487	0.967469879518075\\
0.340530833953437	0.968674698795183\\
0.348438071692271	0.969879518072291\\
0.36018713004232	0.9710843373494\\
0.370056406338094	0.972289156626508\\
0.381291093059303	0.973493975903617\\
0.410361516211921	0.974698795180725\\
0.429729427676563	0.975903614457833\\
0.444829922534268	0.977108433734941\\
0.455635691366879	0.97831325301205\\
0.483912443122165	0.979518072289158\\
0.499920951911363	0.980722891566267\\
0.524931110268355	0.981927710843375\\
0.546359079686823	0.983132530120483\\
0.564903288223633	0.984337349397592\\
0.607363115951941	0.9855421686747\\
0.645215366009879	0.986746987951808\\
0.702030861934162	0.987951807228917\\
0.752494222023302	0.989156626506025\\
0.779640815494758	0.990361445783133\\
0.821057248519821	0.991566265060242\\
0.840675141004482	0.99277108433735\\
0.859846412388407	0.993975903614458\\
0.890146169089519	0.995180722891567\\
0.91843802408431	0.996385542168675\\
0.96292106072508	0.997590361445783\\
1.03688330589625	0.998795180722892\\
1.26095499084565	1\\
};
\addlegendentry{HRP-SA highway}

\end{axis}

\end{tikzpicture}%

==> cdf_dist_rmse_merge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Range Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
 legend columns=1,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000253565356544527	0\\
0.000253565356544527	0.00867469879518068\\
0.000414212421240734	0.014578313253012\\
0.000679277927787325	0.0159036144578313\\
0.000941374137418904	0.0162650602409639\\
0.00116354635462557	0.0249397590361446\\
0.00157985398539928	0.0360240963855423\\
0.00206980498049703	0.0371084337349399\\
0.00302413141314162	0.0412048192771086\\
0.00398669866984847	0.0414457831325303\\
0.00474310431043534	0.0444578313253015\\
0.00540293029303029	0.0446987951807231\\
0.00614058405841433	0.0491566265060243\\
0.00675982198220026	0.0600000000000002\\
0.00703383838383687	0.0710843373493978\\
0.00790532053204629	0.0712048192771086\\
0.00922211821182017	0.0713253012048195\\
0.00927912791277663	0.0722891566265063\\
0.00953237323730605	0.0759036144578316\\
0.0104696269627027	0.0800000000000002\\
0.0107228722872463	0.080120481927711\\
0.0110146414641576	0.080963855421687\\
0.0120966796679625	0.0821686746987955\\
0.0129681618161825	0.0831325301204823\\
0.0132421782178227	0.0843373493975906\\
0.0138614161415944	0.0845783132530123\\
0.0138614161416228	0.0890361445783135\\
0.0145990699069785	0.090120481927711\\
0.0160153015301603	0.0913253012048194\\
0.0169778687868778	0.0974698795180724\\
0.0184221462146219	0.0979518072289158\\
0.0185323032303231	0.103855421686747\\
0.0188384538453903	0.106506024096386\\
0.0190606260626041	0.113253012048193\\
0.0195877877787787	0.119397590361446\\
0.0197484348434784	0.122409638554217\\
0.0202555655565604	0.12277108433735\\
0.0206812781278103	0.131084337349398\\
0.0208183218321878	0.141084337349398\\
0.0211655465546485	0.141566265060241\\
0.0215818541854187	0.142048192771085\\
0.0218246224622476	0.14277108433735\\
0.02207180518052	0.153734939759037\\
0.0220997339733948	0.159397590361446\\
0.023026131613161	0.161204819277109\\
0.0247451045104583	0.169518072289157\\
0.0258035503550218	0.169759036144579\\
0.0261425842584231	0.17132530120482\\
0.0291875887588731	0.171566265060241\\
0.0292241184118414	0.173012048192771\\
0.0292811281127996	0.176867469879518\\
0.0295343734373432	0.179156626506024\\
0.0302042304230419	0.18132530120482\\
0.0304716271627115	0.18277108433735\\
0.0310166416641664	0.184939759036145\\
0.0320986798679712	0.185542168674699\\
0.0320986798679996	0.188433734939759\\
0.0338634163416316	0.189156626506024\\
0.0342842484248429	0.189277108433735\\
0.0346010701070014	0.189518072289157\\
0.0346010701070156	0.190843373493976\\
0.036017301730169	0.195301204819277\\
0.038534303430346	0.200843373493976\\
0.0388404540454061	0.201084337349398\\
0.039062626262627	0.205903614457832\\
0.0393525652565074	0.206024096385542\\
0.0406832783278332	0.208313253012048\\
0.0408203220322036	0.21\\
0.0418266226622563	0.211084337349398\\
0.0421017341734178	0.217469879518073\\
0.0447471047104671	0.218072289156627\\
0.0458055505550305	0.218313253012048\\
0.045805550555059	0.218674698795181\\
0.0461445844584318	0.218795180722892\\
0.0477975697569377	0.219277108433735\\
0.0491895889588818	0.219397590361446\\
0.0491895889589102	0.220361445783133\\
0.0492261186118608	0.226024096385542\\
0.0492831283128226	0.231084337349398\\
0.0495363736373804	0.231566265060241\\
0.0502062306230613	0.24144578313253\\
0.0504736273627486	0.241566265060241\\
0.0510186418641752	0.245542168674699\\
0.0521006800680084	0.249638554216868\\
0.0538654165416403	0.250120481927711\\
0.0542862486248623	0.262048192771085\\
0.0546030703070244	0.264457831325302\\
0.0560193019301778	0.270361445783133\\
0.0585363036303654	0.270963855421687\\
0.0590646264626429	0.271084337349398\\
0.0593545654565446	0.27132530120482\\
0.060685278527842	0.27144578313253\\
0.0608223222322195	0.271807228915663\\
0.0618286228622651	0.273373493975904\\
0.0618286228622935	0.274819277108434\\
0.0632292829282619	0.275060240963856\\
0.06474910491049	0.275180722891566\\
0.0650795279527969	0.275301204819277\\
0.0656633363336283	0.277590361445783\\
0.0658075507550677	0.279036144578313\\
0.0677995699569749	0.280361445783133\\
0.0682848384838337	0.280843373493976\\
0.069191589158919	0.28433734939759\\
0.0692281188118802	0.287951807228916\\
0.0692851285128313	0.289518072289157\\
0.0710206420641839	0.293373493975904\\
0.0721026802680171	0.295421686746988\\
0.0729472447244603	0.295542168674699\\
0.0746050705070473	0.298433734939759\\
0.0760213021301865	0.29855421686747\\
0.0789033403340227	0.299638554216868\\
0.0793565656565818	0.300361445783133\\
0.0800255125512592	0.301084337349398\\
0.0800255125512876	0.301204819277109\\
0.0818306230623023	0.304578313253012\\
0.0832312831282991	0.305421686746988\\
0.0849442854285414	0.306987951807229\\
0.0850815281528128	0.313734939759036\\
0.0851367036703863	0.317951807228916\\
0.0856653365336513	0.324096385542169\\
0.0858095509550765	0.324578313253012\\
0.0858095509551049	0.32710843373494\\
0.0878015701569836	0.327349397590362\\
0.0878015701570121	0.332409638554217\\
0.0880008000800103	0.332530120481928\\
0.0882868386838709	0.334819277108434\\
0.0891935893589277	0.335421686746988\\
0.0891935893589562	0.339759036144579\\
0.0892301190118996	0.340963855421687\\
0.0892871287128543	0.341084337349398\\
0.0892871287128685	0.34144578313253\\
0.090776737673778	0.341566265060241\\
0.0910226422642211	0.342168674698795\\
0.0914329932993212	0.343253012048193\\
0.0921046804680259	0.344096385542169\\
0.0921046804680543	0.34421686746988\\
0.0929492449244833	0.347831325301205\\
0.0946070707070703	0.349759036144578\\
0.0960233023302237	0.349879518072289\\
0.096808780878078	0.352289156626506\\
0.0989053405340599	0.355903614457831\\
0.0993585658565905	0.362048192771084\\
0.100027512751296	0.365060240963856\\
0.101832623262311	0.367951807228916\\
0.101832623262339	0.368072289156627\\
0.103233283328336	0.372048192771084\\
0.103784508450815	0.372530120481928\\
0.104946285628561	0.379156626506024\\
0.105083528352829	0.383253012048193\\
0.105138703870395	0.387710843373494\\
0.10566733673366	0.389759036144578\\
0.105667336733674	0.390722891566265\\
0.105811551155114	0.393373493975904\\
0.107803570357021	0.397951807228916\\
0.108002800280033	0.399277108433735\\
0.10828883888388	0.406385542168675\\
0.109195589558965	0.408072289156627\\
0.110754935493532	0.408192771084337\\
0.110778737873801	0.41277108433735\\
0.111024642464258	0.413373493975904\\
0.111434993499344	0.418433734939759\\
0.112106680668063	0.41855421686747\\
0.112951245124506	0.425301204819277\\
0.114609070907079	0.426867469879518\\
0.114981028102804	0.427228915662651\\
0.116810781078115	0.43289156626506\\
0.118907340734097	0.437469879518072\\
0.119360566056599	0.441084337349398\\
0.120029512951305	0.44710843373494\\
0.121834623462348	0.447831325301205\\
0.123235283528345	0.45144578313253\\
0.123786508650824	0.452409638554217\\
0.123786508650852	0.452530120481928\\
0.12494828582858	0.456385542168675\\
0.125085528552852	0.457469879518072\\
0.125140704070404	0.460722891566265\\
0.125669336933697	0.461325301204819\\
0.125813551355122	0.463734939759036\\
0.126481398139816	0.463855421686747\\
0.12780557055703	0.464096385542169\\
0.128004800480042	0.467349397590362\\
0.128290839083903	0.469518072289157\\
0.129197589758974	0.47\\
0.130756935693555	0.479879518072289\\
0.130780738073824	0.486024096385542\\
0.131436993699367	0.491686746987952\\
0.132953245324529	0.493012048192771\\
0.133249124912496	0.493253012048193\\
0.133585148514854	0.493373493975904\\
0.134611071107102	0.493493975903615\\
0.134611071107116	0.493614457831326\\
0.134775894589458	0.49421686746988\\
0.134983028302827	0.496144578313253\\
0.136812781278124	0.499759036144579\\
0.137164646464655	0.500602409638555\\
0.138909340934106	0.503253012048193\\
0.139362566256636	0.50421686746988\\
0.140031513151314	0.506385542168675\\
0.141836623662357	0.506506024096386\\
0.141977047704756	0.506626506024097\\
0.143237283728354	0.509638554216868\\
0.143788508850861	0.513493975903615\\
0.144699109910988	0.513975903614458\\
0.145142704270441	0.514096385542169\\
0.145815551555131	0.515301204819277\\
0.14581555155516	0.515542168674699\\
0.146483398339853	0.516626506024097\\
0.147807570757038	0.516746987951807\\
0.148006800680065	0.523132530120482\\
0.149199589958982	0.523253012048193\\
0.149261226122618	0.526626506024097\\
0.150758935893577	0.528674698795181\\
0.150782738273833	0.529879518072289\\
0.15143899389939	0.530120481927711\\
0.151849474947511	0.530240963855422\\
0.152955245524552	0.530481927710844\\
0.153251125112533	0.531204819277109\\
0.153518341834186	0.531686746987952\\
0.153587148714863	0.532048192771085\\
0.154613071307125	0.532168674698795\\
0.154777894789477	0.533012048192771\\
0.15498502850285	0.536265060240964\\
0.156694379437951	0.538072289156627\\
0.156806470647041	0.538192771084337\\
0.156814781478147	0.53855421686747\\
0.157166646664678	0.548915662650603\\
0.158690589058907	0.549156626506024\\
0.158911341134115	0.549277108433735\\
0.159364566456645	0.549518072289157\\
0.161607490749077	0.550602409638554\\
0.161875187518746	0.551566265060241\\
0.161979047904794	0.552168674698795\\
0.163239283928363	0.552530120481928\\
0.163790509050898	0.556626506024097\\
0.164701110111011	0.562530120481928\\
0.165817551755168	0.56277108433735\\
0.166485398539862	0.566385542168675\\
0.166559455945617	0.566506024096386\\
0.168008800880088	0.567469879518072\\
0.169263226322641	0.575421686746988\\
0.170077647764771	0.57566265060241\\
0.170352685268526	0.580120481927711\\
0.170749604960498	0.583855421686747\\
0.171851475147548	0.58421686746988\\
0.173253125312542	0.590481927710844\\
0.173520342034209	0.601927710843374\\
0.1735891489149	0.602289156626506\\
0.174779894989499	0.603493975903615\\
0.174987028702873	0.609277108433735\\
0.175011241124096	0.609638554216868\\
0.176696379637967	0.619879518072289\\
0.176808470847078	0.620722891566265\\
0.177168646864686	0.621566265060241\\
0.177688858885887	0.621686746987952\\
0.17869258925893	0.63144578313253\\
0.179784608460842	0.631686746987952\\
0.181609490949093	0.640843373493976\\
0.181627642764276	0.64144578313253\\
0.181877187718769	0.644698795180723\\
0.181981048104802	0.648192771084337\\
0.183168916891688	0.653734939759036\\
0.183629032903283	0.653855421686747\\
0.183792509250907	0.655783132530121\\
0.18470311031102	0.660843373493976\\
0.186487398739871	0.66566265060241\\
0.186561456145625	0.669759036144578\\
0.18926522652265	0.670240963855422\\
0.189265226522664	0.670481927710844\\
0.190079647964808	0.671084337349398\\
0.190354685468549	0.67855421686747\\
0.190751605160514	0.686867469879518\\
0.191853475347557	0.689036144578313\\
0.193255125512565	0.69277108433735\\
0.193522342234232	0.69289156626506\\
0.193591149114908	0.696144578313253\\
0.194781895189518	0.69710843373494\\
0.19478189518952	0.698313253012048\\
0.194989028902882	0.699036144578313\\
0.195013241324119	0.700481927710843\\
0.195013241324133	0.701084337349398\\
0.196810471047087	0.703373493975904\\
0.19769085908591	0.710120481927711\\
0.198694589458945	0.712168674698795\\
0.199786608660865	0.723012048192771\\
0.201611491149116	0.724819277108434\\
0.201629642964299	0.729759036144578\\
0.201879187918792	0.735301204819277\\
0.201983048304825	0.740120481927711\\
0.203170917091711	0.746626506024096\\
0.203631033103306	0.749879518072289\\
0.203794509450915	0.750481927710843\\
0.204705110511043	0.750602409638554\\
0.204705110511057	0.751084337349398\\
0.205873207320721	0.752168674698795\\
0.206420532053208	0.753975903614458\\
0.20648939893988	0.755783132530121\\
0.206563456345634	0.760843373493976\\
0.210044394439421	0.761084337349398\\
0.210081648164817	0.763855421686747\\
0.210356685668572	0.763975903614458\\
0.211855475547566	0.769518072289157\\
0.212312551255124	0.773493975903614\\
0.212634743474339	0.774819277108434\\
0.213257125712587	0.775903614457831\\
0.213593149314931	0.781325301204819\\
0.214783895389539	0.783012048192771\\
0.215015241524142	0.78855421686747\\
0.216812471247096	0.792530120481928\\
0.217539013901387	0.798313253012048\\
0.217692859285933	0.803132530120482\\
0.219788608860888	0.804096385542169\\
0.221631643164315	0.810602409638554\\
0.2218811881188	0.812409638554217\\
0.221985048504848	0.814698795180723\\
0.223565586558649	0.819036144578313\\
0.223633033303329	0.825060240963855\\
0.225875207520758	0.832048192771084\\
0.226422532253231	0.842048192771084\\
0.226491399139917	0.842650602409639\\
0.226565456545643	0.84433734939759\\
0.226565456545671	0.844939759036145\\
0.230046394639459	0.84566265060241\\
0.230083648364825	0.849879518072289\\
0.231857475747574	0.85289156626506\\
0.232314551455147	0.860963855421687\\
0.232636743674362	0.870843373493976\\
0.233595149514954	0.873132530120482\\
0.234785895589559	0.875903614457831\\
0.235017241724165	0.879518072289157\\
0.236814471447133	0.883012048192771\\
0.23754101410141	0.888795180722892\\
0.237694859485956	0.889156626506024\\
0.241883188318823	0.889277108433735\\
0.241883188318837	0.889518072289157\\
0.241987048704871	0.890240963855422\\
0.243567586758672	0.897951807228916\\
0.243635033503338	0.899879518072289\\
0.245877207720767	0.903493975903614\\
0.246424532453247	0.903734939759036\\
0.24656745674568	0.90421686746988\\
0.250048394839496	0.904819277108434\\
0.250085648564834	0.908313253012048\\
0.251859475947612	0.909156626506024\\
0.252007510751078	0.909518072289157\\
0.252638743874385	0.910361445783133\\
0.253597149714963	0.910602409638554\\
0.254787895789578	0.912048192771084\\
0.255019241924188	0.912530120481928\\
0.25681647164717	0.913614457831325\\
0.257543014301419	0.914096385542169\\
0.261885188518846	0.91421686746988\\
0.263637033703375	0.914939759036145\\
0.26587920792079	0.915180722891566\\
0.269131053105312	0.915783132530121\\
0.270050395039505	0.917710843373494\\
0.270087648764871	0.918433734939759\\
0.272009510951094	0.925542168674699\\
0.274789895989597	0.926024096385542\\
0.274789895989599	0.926506024096386\\
0.276818471847179	0.926746987951807\\
0.283645434543452	0.929277108433735\\
0.285881208120813	0.929397590361446\\
0.289133053305335	0.930963855421687\\
0.290052395239513	0.934096385542169\\
0.292011511151117	0.938192771084337\\
0.294791896189619	0.93855421686747\\
0.303647434743475	0.947469879518072\\
0.309135053505358	0.950240963855422\\
0.310054395439522	0.950481927710843\\
0.31005439543955	0.953614457831325\\
0.31201351135114	0.954096385542169\\
0.319823092309235	0.954578313253012\\
0.323649434943491	0.955180722891566\\
0.329137053705367	0.958072289156627\\
0.330056395639559	0.959879518072289\\
0.339825092509244	0.967469879518072\\
0.34913905390539	0.967710843373494\\
0.349139053905404	0.970963855421687\\
0.350058395839568	0.971084337349398\\
0.359827092709267	0.974939759036145\\
0.369141054105413	0.975542168674699\\
0.370060396039605	0.97566265060241\\
0.37982909290929	0.975783132530121\\
0.389143054305435	0.975903614457831\\
0.561771187118708	0.977228915662651\\
0.581773187318731	0.979156626506024\\
0.601775187518754	0.982289156626506\\
0.621777187718777	0.98566265060241\\
0.6417791879188	0.986987951807229\\
0.661781188118809	0.987590361445783\\
0.681783188318846	0.987951807228916\\
0.822216841684167	0.988192771084337\\
0.842218841884176	0.989036144578313\\
0.862220842084199	0.99\\
0.882222842284222	0.990843373493976\\
0.90222484248423	0.991325301204819\\
0.902224842484245	0.991807228915663\\
0.922226842684267	0.993012048192771\\
0.942228842884276	0.994578313253012\\
0.962230843084299	0.996385542168675\\
0.982232843284322	0.997831325301205\\
1.00223484348433	0.998192771084337\\
1.00223484348435	0.999156626506024\\
1.02223684368437	0.999518072289157\\
1.04223884388438	0.999759036144578\\
1.0622408440844	1\\
};
\addlegendentry{MF}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
3.90841980681955e-05	0\\
8.51339395175899e-05	0.00060240963855418\\
0.000196513801160592	0.00120481927710847\\
0.000263021484784076	0.00180722891566265\\
0.0003249719290217	0.00240963855421694\\
0.000373995502787494	0.00301204819277101\\
0.000495266162317876	0.00361445783132519\\
0.000599156352308228	0.00421686746987926\\
0.000636650990600174	0.00481927710843355\\
0.000721159071190414	0.00542168674698773\\
0.000837748648621073	0.00602409638554191\\
0.000935465794398738	0.00662650602409609\\
0.000985900962183095	0.00722891566265027\\
0.00104557960479212	0.00783132530120445\\
0.00107972161024783	0.00843373493975863\\
0.00117112445034984	0.00903614457831292\\
0.00122373387852193	0.00963855421686721\\
0.00131985062837003	0.0102409638554215\\
0.00141045678934759	0.0108433734939758\\
0.00147825133211654	0.0114457831325301\\
0.00150689697758821	0.0120481927710843\\
0.00161341788680147	0.0126506024096386\\
0.00168684513307227	0.0132530120481928\\
0.00173572273454425	0.0138554216867471\\
0.00178377233306293	0.0144578313253013\\
0.00182117827549533	0.0150602409638554\\
0.0019008900236841	0.0156626506024096\\
0.00196354962979939	0.0162650602409639\\
0.00202506762059329	0.016867469879518\\
0.00207356495424982	0.0174698795180723\\
0.00217951412099282	0.0180722891566265\\
0.00224761725973366	0.0186746987951808\\
0.00232198964729591	0.0192771084337351\\
0.00242483795415183	0.0198795180722893\\
0.00246648794119508	0.0204819277108435\\
0.00257698167592935	0.0210843373493977\\
0.00260345798895045	0.021686746987952\\
0.00270408919852194	0.0222891566265063\\
0.00276608875154238	0.0228915662650605\\
0.00282883721083849	0.0234939759036147\\
0.00287058559638353	0.024096385542169\\
0.00292048172307702	0.0246987951807233\\
0.00298316673675814	0.0253012048192774\\
0.0031116770747559	0.0259036144578317\\
0.00321590695239848	0.0265060240963859\\
0.00327977200803886	0.0271084337349401\\
0.00331659010024055	0.0277108433734944\\
0.00344636885058591	0.0283132530120487\\
0.00348888858506058	0.0289156626506029\\
0.00366021345915968	0.029518072289157\\
0.00376885892673329	0.0301204819277113\\
0.00379048832004791	0.0307228915662655\\
0.00392908520709767	0.0313253012048198\\
0.00400156527867779	0.031927710843374\\
0.00412215578341346	0.0325301204819283\\
0.00420348276250948	0.0331325301204826\\
0.00427193226523315	0.0337349397590369\\
0.00432393189820246	0.034337349397591\\
0.0043757023151727	0.0349397590361453\\
0.00449724591439526	0.0355421686746995\\
0.00452422569693312	0.0361445783132538\\
0.00456721217369704	0.0367469879518081\\
0.00462219036162992	0.0373493975903623\\
0.00470501192868333	0.0379518072289166\\
0.00476940500226419	0.0385542168674707\\
0.00486035877422175	0.0391566265060249\\
0.00494870385593771	0.0397590361445791\\
0.00506043594960204	0.0403614457831333\\
0.00515098778579315	0.0409638554216873\\
0.00519674087700039	0.0415662650602415\\
0.00523655589331895	0.0421686746987958\\
0.00528591146127155	0.04277108433735\\
0.00536072186720205	0.0433734939759042\\
0.00541159477841546	0.0439759036144585\\
0.0054770081915585	0.0445783132530126\\
0.00555380182257181	0.0451807228915669\\
0.00571129883486776	0.0457831325301211\\
0.00579675423661641	0.0463855421686754\\
0.00582256742603704	0.0469879518072297\\
0.00589489184502234	0.0475903614457839\\
0.00597013822172698	0.0481927710843382\\
0.00599281098522653	0.0487951807228924\\
0.00610637476187392	0.0493975903614466\\
0.00616866788775638	0.0500000000000009\\
0.00624628844657593	0.0506024096385552\\
0.00634615332433697	0.0512048192771095\\
0.00643431216219881	0.0518072289156638\\
0.00651687334329409	0.052409638554218\\
0.00655156633044385	0.0530120481927723\\
0.00661765074607246	0.0536144578313265\\
0.00671926878703033	0.0542168674698806\\
0.00680616462455674	0.0548192771084348\\
0.00694043535466449	0.0554216867469891\\
0.00701488367397474	0.0560240963855433\\
0.00707323964535078	0.0566265060240976\\
0.00713004958164731	0.0572289156626518\\
0.00726325455046428	0.0578313253012059\\
0.00731640799935462	0.0584337349397601\\
0.00738306196355154	0.0590361445783144\\
0.00740218429045214	0.0596385542168687\\
0.00741989348403216	0.0602409638554229\\
0.00755917464563183	0.0608433734939771\\
0.00770237324485379	0.0614457831325314\\
0.00774299241309961	0.0620481927710856\\
0.00781734460637651	0.0626506024096398\\
0.00790506546162817	0.0632530120481939\\
0.00805038032700978	0.063855421686748\\
0.00809219577703146	0.0644578313253023\\
0.00827088209106819	0.0650602409638564\\
0.00839174469854242	0.0656626506024106\\
0.00854567518069871	0.0662650602409648\\
0.00866460483209863	0.0668674698795191\\
0.00869881874777789	0.0674698795180734\\
0.00883006883544368	0.0680722891566276\\
0.00887731373923373	0.0686746987951816\\
0.00905774950261673	0.0692771084337357\\
0.00912637661801341	0.0698795180722899\\
0.00919530315537642	0.0704819277108442\\
0.00930062913812435	0.0710843373493985\\
0.00941406409825163	0.0716867469879527\\
0.00948253902452478	0.072289156626507\\
0.00956177494895272	0.0728915662650613\\
0.00965381132566456	0.0734939759036155\\
0.00972898197815653	0.0740963855421698\\
0.00984933283558576	0.0746987951807241\\
0.00992363408360575	0.0753012048192784\\
0.00998316728337301	0.0759036144578326\\
0.0100555570058596	0.0765060240963867\\
0.0101789438812361	0.0771084337349409\\
0.0103841383741106	0.0777108433734952\\
0.01046307507292	0.0783132530120492\\
0.0105404645849774	0.0789156626506033\\
0.0105737962190204	0.0795180722891576\\
0.0106811923028118	0.0801204819277119\\
0.0107441973000029	0.0807228915662662\\
0.010832730860443	0.0813253012048205\\
0.0109840407516959	0.0819277108433748\\
0.0110341090775705	0.082530120481929\\
0.0111651198920484	0.0831325301204833\\
0.0112201136640238	0.0837349397590376\\
0.0113153753461575	0.0843373493975917\\
0.0113928296820518	0.0849397590361459\\
0.011547105268459	0.0855421686747001\\
0.0117479638664832	0.0861445783132544\\
0.0118085527401082	0.0867469879518087\\
0.0118948863170054	0.087349397590363\\
0.0120214651522232	0.0879518072289173\\
0.0121194859764522	0.0885542168674713\\
0.0121775308033456	0.0891566265060256\\
0.0122325139579829	0.0897590361445798\\
0.0123099941273423	0.0903614457831339\\
0.0123966232415	0.0909638554216882\\
0.0124842238622733	0.0915662650602423\\
0.0125677516601215	0.0921686746987966\\
0.0126465719739919	0.0927710843373508\\
0.012747798234205	0.0933734939759051\\
0.012819431105985	0.0939759036144594\\
0.0128932481813386	0.0945783132530137\\
0.012947355682229	0.095180722891568\\
0.0129876418240329	0.0957831325301223\\
0.01308976636086	0.0963855421686763\\
0.0132572125755814	0.0969879518072306\\
0.0133518555398737	0.0975903614457849\\
0.0134072488225954	0.0981927710843392\\
0.0136172829772931	0.0987951807228934\\
0.0137137885712377	0.0993975903614476\\
0.0138411027470511	0.100000000000002\\
0.0139372158070472	0.100602409638556\\
0.0140195435950261	0.10120481927711\\
0.0141902444236521	0.101807228915665\\
0.0142452608668293	0.102409638554219\\
0.0143173543448825	0.103012048192773\\
0.0144128423656653	0.103614457831327\\
0.0145437675691937	0.104216867469882\\
0.0145967825381312	0.104819277108436\\
0.0146797448310281	0.10542168674699\\
0.0149141226432903	0.106024096385544\\
0.0150463519476602	0.106626506024099\\
0.0151934914074374	0.107228915662653\\
0.0152743318536608	0.107831325301207\\
0.0154762612310151	0.108433734939761\\
0.0155884855220449	0.109036144578316\\
0.0157114301033516	0.10963855421687\\
0.0157766574453184	0.110240963855424\\
0.0158429537703171	0.110843373493978\\
0.0159288999675518	0.111445783132533\\
0.0159910500919711	0.112048192771087\\
0.0160592362548648	0.112650602409641\\
0.0161352944865314	0.113253012048195\\
0.0162117547031357	0.113855421686749\\
0.016292078789693	0.114457831325304\\
0.0164079657755174	0.115060240963858\\
0.0165620481625055	0.115662650602412\\
0.0166426910991149	0.116265060240967\\
0.0167333040015478	0.116867469879521\\
0.016774884715403	0.117469879518075\\
0.0168599720518365	0.118072289156629\\
0.0169423445108272	0.118674698795183\\
0.0171505431292971	0.119277108433738\\
0.0172992154937432	0.119879518072292\\
0.0174827801968611	0.120481927710846\\
0.0175802129141793	0.1210843373494\\
0.0177299429272182	0.121686746987954\\
0.0178396799764915	0.122289156626509\\
0.0179292261513169	0.122891566265063\\
0.0180603570446181	0.123493975903617\\
0.0181146539221757	0.124096385542172\\
0.0181771963257624	0.124698795180726\\
0.0182597403937166	0.12530120481928\\
0.0184477629388056	0.125903614457834\\
0.0185484962777878	0.126506024096388\\
0.018691644734929	0.127108433734943\\
0.0188791551600254	0.127710843373497\\
0.0190636062373812	0.128313253012051\\
0.0191761868978126	0.128915662650606\\
0.0193088473205023	0.12951807228916\\
0.0195763459156524	0.130120481927714\\
0.0197229024115018	0.130722891566268\\
0.0199225491316533	0.131325301204823\\
0.0200265168183194	0.131927710843377\\
0.0201334347902389	0.132530120481931\\
0.0202267185119087	0.133132530120486\\
0.0203500542564541	0.13373493975904\\
0.0204258916697384	0.134337349397594\\
0.0206144722844392	0.134939759036148\\
0.0208199817921866	0.135542168674703\\
0.0209631692558077	0.136144578313257\\
0.0211618302975438	0.136746987951811\\
0.021312085020444	0.137349397590365\\
0.021414403017241	0.137951807228919\\
0.0214771540682861	0.138554216867473\\
0.0217005260249437	0.139156626506028\\
0.0218307611131365	0.139759036144582\\
0.0219893697724736	0.140361445783136\\
0.0221210355894357	0.140963855421691\\
0.0222883266950475	0.141566265060245\\
0.0225198073929249	0.142168674698799\\
0.0226358954942576	0.142771084337353\\
0.0228051090199912	0.143373493975908\\
0.0230116628138219	0.143975903614462\\
0.023095888125793	0.144578313253016\\
0.0232343847511078	0.14518072289157\\
0.0233993199767681	0.145783132530125\\
0.0235298886987536	0.146385542168679\\
0.023711968730785	0.146987951807233\\
0.0238404222720945	0.147590361445787\\
0.0240521990150171	0.148192771084342\\
0.0241760867708933	0.148795180722896\\
0.0244203091333475	0.14939759036145\\
0.0245033224345264	0.150000000000005\\
0.0245799544253273	0.150602409638559\\
0.0247310140650434	0.151204819277113\\
0.0248860678779828	0.151807228915667\\
0.0250224059467925	0.152409638554221\\
0.0251802218820671	0.153012048192776\\
0.0255340626463365	0.15361445783133\\
0.0257691644778681	0.154216867469884\\
0.0260928459553895	0.154819277108439\\
0.0262008751932044	0.155421686746993\\
0.0262500772483207	0.156024096385547\\
0.0263354423578335	0.156626506024101\\
0.0265152184952591	0.157228915662656\\
0.0266253430121424	0.15783132530121\\
0.0266926295782	0.158433734939764\\
0.026811475736281	0.159036144578318\\
0.0269359685755184	0.159638554216873\\
0.0271455037839381	0.160240963855427\\
0.0272446294667006	0.160843373493981\\
0.02741322559433	0.161445783132535\\
0.0275122342689542	0.16204819277109\\
0.0277542548651439	0.162650602409644\\
0.0279026100106989	0.163253012048198\\
0.0280357709045589	0.163855421686752\\
0.0281416594100534	0.164457831325306\\
0.0282821963791093	0.165060240963861\\
0.0286066549487316	0.165662650602415\\
0.0288497806228634	0.166265060240969\\
0.0291427877524839	0.166867469879523\\
0.0292932542387021	0.167469879518078\\
0.0294931152252289	0.168072289156632\\
0.0298636346718624	0.168674698795186\\
0.0299701312335543	0.16927710843374\\
0.0301032210217898	0.169879518072295\\
0.0302734691825322	0.170481927710849\\
0.0304811992611462	0.171084337349403\\
0.0306767875122134	0.171686746987957\\
0.0310274852216708	0.172289156626511\\
0.0312468880456862	0.172891566265066\\
0.031493800517552	0.17349397590362\\
0.031559176637046	0.174096385542174\\
0.031720476843212	0.174698795180729\\
0.0319205965463851	0.175301204819283\\
0.0320712526763529	0.175903614457837\\
0.032227106343214	0.176506024096391\\
0.0323449880367193	0.177108433734946\\
0.0325798779717132	0.1777108433735\\
0.0328078636941882	0.178313253012054\\
0.03312740806291	0.178915662650609\\
0.0332955706446469	0.179518072289163\\
0.0333952967295943	0.180120481927717\\
0.0335949891420846	0.180722891566271\\
0.0336907825442267	0.181325301204826\\
0.0338892132737882	0.18192771084338\\
0.0339837583573939	0.182530120481934\\
0.0341514335164845	0.183132530120488\\
0.0343084317222981	0.183734939759043\\
0.0344132486259916	0.184337349397597\\
0.0346136160831918	0.184939759036151\\
0.0348316807301927	0.185542168674705\\
0.0350370415621164	0.18614457831326\\
0.0352182898289186	0.186746987951814\\
0.0354646194512611	0.187349397590368\\
0.0356752336584343	0.187951807228922\\
0.0358164039471873	0.188554216867477\\
0.0360741550904642	0.189156626506031\\
0.0361558419231187	0.189759036144585\\
0.0363017095557154	0.190361445783139\\
0.0364786271885862	0.190963855421694\\
0.0366678025970124	0.191566265060248\\
0.036826873570746	0.192168674698802\\
0.0371402710430573	0.192771084337356\\
0.0373553578339951	0.193373493975911\\
0.0375496844480097	0.193975903614465\\
0.0376673178523177	0.194578313253019\\
0.0377785842535161	0.195180722891573\\
0.0381061523966153	0.195783132530128\\
0.0382508000530208	0.196385542168682\\
0.0383283720330496	0.196987951807236\\
0.0385738607612396	0.19759036144579\\
0.0387101548228372	0.198192771084345\\
0.0388385525067747	0.198795180722899\\
0.0389849841216474	0.199397590361453\\
0.0391000010488369	0.200000000000008\\
0.0392458774950093	0.200602409638562\\
0.0393189868067836	0.201204819277116\\
0.0394157666472275	0.20180722891567\\
0.0396363183362816	0.202409638554225\\
0.0397823908350858	0.203012048192779\\
0.039878786842138	0.203614457831333\\
0.0400229298699628	0.204216867469888\\
0.0401785207169212	0.204819277108442\\
0.040276746622169	0.205421686746996\\
0.0404620609245825	0.20602409638555\\
0.0405684351427738	0.206626506024105\\
0.0406939506600139	0.207228915662659\\
0.0408342506545409	0.207831325301213\\
0.0410235930276599	0.208433734939768\\
0.0411504956373108	0.209036144578322\\
0.0413409813157557	0.209638554216876\\
0.0414457295082684	0.21024096385543\\
0.0416278719692222	0.210843373493985\\
0.0418694976769807	0.211445783132539\\
0.0419344183335966	0.212048192771093\\
0.0421845507232774	0.212650602409647\\
0.0423887034861252	0.213253012048202\\
0.0425541467265447	0.213855421686756\\
0.042645729737508	0.21445783132531\\
0.0429678925354438	0.215060240963864\\
0.0434255979980875	0.215662650602419\\
0.0435008096520733	0.216265060240973\\
0.0436784637593917	0.216867469879527\\
0.0438020012121036	0.217469879518082\\
0.0440526856910317	0.218072289156636\\
0.0442180381697312	0.21867469879519\\
0.0443555009261658	0.219277108433744\\
0.0444870598362144	0.219879518072299\\
0.0445907449117868	0.220481927710853\\
0.0447381063468129	0.221084337349407\\
0.0448966524984087	0.221686746987962\\
0.0450542439400934	0.222289156626516\\
0.0452734451461367	0.22289156626507\\
0.0455117159261462	0.223493975903624\\
0.0456887922496598	0.224096385542179\\
0.0458726967392202	0.224698795180733\\
0.0459707090830257	0.225301204819287\\
0.0461600040500798	0.225903614457841\\
0.0462417842865364	0.226506024096396\\
0.0463206988531937	0.22710843373495\\
0.0465165040200617	0.227710843373504\\
0.0466398164549027	0.228313253012058\\
0.0467802997550564	0.228915662650613\\
0.0470076743725443	0.229518072289167\\
0.0470914631273445	0.230120481927721\\
0.047383158022285	0.230722891566275\\
0.0474728669528872	0.23132530120483\\
0.0478245743745731	0.231927710843384\\
0.0479708721754193	0.232530120481938\\
0.0481303248818108	0.233132530120493\\
0.0482839660658598	0.233734939759047\\
0.048438344383932	0.234337349397601\\
0.0486031138525114	0.234939759036155\\
0.0487038348582161	0.23554216867471\\
0.0488334630278668	0.236144578313264\\
0.0490006074544205	0.236746987951818\\
0.0491000533898784	0.237349397590373\\
0.0492914888494198	0.237951807228927\\
0.0494201636594926	0.238554216867481\\
0.0495113549208064	0.239156626506035\\
0.0495916566779897	0.23975903614459\\
0.0497186902062232	0.240361445783144\\
0.0500480980835452	0.240963855421698\\
0.0503325787681455	0.241566265060253\\
0.0504010792586485	0.242168674698807\\
0.0505472450177038	0.242771084337361\\
0.0506056873017435	0.243373493975915\\
0.0508463897938327	0.24397590361447\\
0.0512936067537879	0.244578313253024\\
0.0514052660595361	0.245180722891578\\
0.0514925789906613	0.245783132530133\\
0.0516627987809812	0.246385542168687\\
0.0517916791027417	0.246987951807241\\
0.05189512710092	0.247590361445795\\
0.0520607322849393	0.24819277108435\\
0.0521173855842108	0.248795180722904\\
0.0523759883891444	0.249397590361458\\
0.0524874517635396	0.250000000000013\\
0.0528275712337773	0.250602409638567\\
0.0530598400812323	0.251204819277121\\
0.0531406496488085	0.251807228915675\\
0.0531930853247218	0.25240963855423\\
0.0533191617600615	0.253012048192784\\
0.0533538457658196	0.253614457831338\\
0.0535136626739074	0.254216867469893\\
0.0537320258366236	0.254819277108447\\
0.0538963298907724	0.255421686747001\\
0.0540537585694203	0.256024096385555\\
0.0540957396753399	0.25662650602411\\
0.054319285268889	0.257228915662664\\
0.0545633501529537	0.257831325301218\\
0.0547676490859317	0.258433734939773\\
0.05485871256937	0.259036144578327\\
0.0549270263570065	0.259638554216881\\
0.0551429673652954	0.260240963855435\\
0.0552515311047728	0.26084337349399\\
0.0553151788586455	0.261445783132544\\
0.0554003329058617	0.262048192771098\\
0.0554888980223041	0.262650602409653\\
0.0556754084337285	0.263253012048207\\
0.0559199686460001	0.263855421686761\\
0.0562943823539648	0.264457831325315\\
0.0565307937332591	0.265060240963869\\
0.056713273112809	0.265662650602424\\
0.0568115339935673	0.266265060240978\\
0.0569481421526206	0.266867469879532\\
0.0571522064565784	0.267469879518087\\
0.057376818139014	0.268072289156641\\
0.0574992071033336	0.268674698795195\\
0.0576989249559006	0.26927710843375\\
0.0578795728233672	0.269879518072304\\
0.0580832998421954	0.270481927710858\\
0.058271518041181	0.271084337349412\\
0.0584705662834324	0.271686746987967\\
0.0587088802061206	0.272289156626521\\
0.0588421022989678	0.272891566265075\\
0.059056747089862	0.27349397590363\\
0.0592186886423143	0.274096385542184\\
0.0592727074193746	0.274698795180738\\
0.0593728419252102	0.275301204819292\\
0.05942830072172	0.275903614457847\\
0.0595761822316518	0.276506024096401\\
0.0597228552790412	0.277108433734955\\
0.0598468193025923	0.27771084337351\\
0.0600024102041132	0.278313253012064\\
0.0601237007043238	0.278915662650618\\
0.0603699949972185	0.279518072289172\\
0.0607066464418189	0.280120481927727\\
0.0609366633893771	0.280722891566281\\
0.0612422214735009	0.281325301204835\\
0.0613778801131843	0.28192771084339\\
0.0614978785195675	0.282530120481944\\
0.0616836409364367	0.283132530120498\\
0.0618418104583007	0.283734939759052\\
0.0621151966267561	0.284337349397607\\
0.0622631432649428	0.284939759036161\\
0.0624152714808588	0.285542168674715\\
0.0625298042999241	0.286144578313269\\
0.0629031434857694	0.286746987951824\\
0.0631157205832551	0.287349397590378\\
0.0631633050555216	0.287951807228932\\
0.0633193462298891	0.288554216867487\\
0.0634619018168436	0.289156626506041\\
0.0635933391080243	0.289759036144595\\
0.0637419093536309	0.290361445783149\\
0.0639063552393786	0.290963855421704\\
0.0640817331572094	0.291566265060258\\
0.0642809945086782	0.292168674698812\\
0.0645010896812153	0.292771084337367\\
0.0647234943913162	0.293373493975921\\
0.0648816125508809	0.293975903614475\\
0.0649530801332361	0.294578313253029\\
0.0651937025238993	0.295180722891583\\
0.0656729542940866	0.295783132530138\\
0.0657958626478674	0.296385542168692\\
0.0661027166831474	0.296987951807246\\
0.0662608298330554	0.297590361445801\\
0.0663223778957942	0.298192771084355\\
0.0664927200737679	0.298795180722909\\
0.0665931015042815	0.299397590361463\\
0.0667693100102866	0.300000000000018\\
0.066923302257976	0.300602409638572\\
0.0670719684324297	0.301204819277126\\
0.0672580361771651	0.30180722891568\\
0.0673537331823866	0.302409638554235\\
0.0677557266426447	0.303012048192789\\
0.0680084388714235	0.303614457831343\\
0.0681474371153143	0.304216867469898\\
0.0683076259662059	0.304819277108452\\
0.0684724402198071	0.305421686747006\\
0.0687529282657096	0.30602409638556\\
0.0688727596725016	0.306626506024115\\
0.0689862229415681	0.307228915662669\\
0.0692714396492136	0.307831325301223\\
0.069377707072988	0.308433734939778\\
0.0694836892952111	0.309036144578332\\
0.0696218445060026	0.309638554216886\\
0.0698709181490109	0.310240963855441\\
0.0700449318846381	0.310843373493995\\
0.0702026487344085	0.311445783132549\\
0.0704898038248416	0.312048192771103\\
0.07058469406482	0.312650602409658\\
0.0707675568645811	0.313253012048212\\
0.0710618839056281	0.313855421686766\\
0.0712953573252264	0.314457831325321\\
0.0715111077831985	0.315060240963875\\
0.071919078100251	0.315662650602429\\
0.0721532412580856	0.316265060240983\\
0.0722999128895694	0.316867469879538\\
0.0724623039809842	0.317469879518092\\
0.0728702833134918	0.318072289156646\\
0.0729726333212568	0.318674698795201\\
0.0732905396978367	0.319277108433755\\
0.0735551915852994	0.319879518072309\\
0.07387593162413	0.320481927710863\\
0.0741126223057336	0.321084337349418\\
0.0743375503280248	0.321686746987972\\
0.0744843715654611	0.322289156626526\\
0.0746275629480238	0.322891566265081\\
0.0749237484631919	0.323493975903635\\
0.075193006611471	0.324096385542189\\
0.0754081009217487	0.324698795180743\\
0.0755156090070983	0.325301204819298\\
0.0756883973847664	0.325903614457852\\
0.0758851280620121	0.326506024096406\\
0.0760096019409708	0.327108433734961\\
0.076344360318231	0.327710843373515\\
0.0764388340925137	0.328313253012069\\
0.0766086084754889	0.328915662650623\\
0.0768284865380053	0.329518072289178\\
0.0770214497664092	0.330120481927732\\
0.0773327892211739	0.330722891566286\\
0.0774026528959553	0.331325301204841\\
0.0776392521276108	0.331927710843395\\
0.0778311150893103	0.332530120481949\\
0.0779874947203467	0.333132530120503\\
0.0781760418645803	0.333734939759058\\
0.0782717283797183	0.334337349397612\\
0.0784726778721136	0.334939759036166\\
0.0785931954308978	0.335542168674721\\
0.0790443160406227	0.336144578313275\\
0.0792379633732025	0.336746987951829\\
0.0795028531583171	0.337349397590384\\
0.079841938281163	0.337951807228938\\
0.0799747574114917	0.338554216867492\\
0.0801196424705921	0.339156626506046\\
0.0803325267404773	0.339759036144601\\
0.0805098769043155	0.340361445783155\\
0.0806546186911419	0.340963855421709\\
0.0807905555576074	0.341566265060264\\
0.0809285167644731	0.342168674698818\\
0.0811865915868992	0.342771084337372\\
0.0814328494171548	0.343373493975926\\
0.0815730923983438	0.343975903614481\\
0.081686817833571	0.344578313253035\\
0.0817954963597884	0.345180722891589\\
0.0821494595249561	0.345783132530144\\
0.0823355135482835	0.346385542168698\\
0.0825627383193819	0.346987951807252\\
0.0827654010365748	0.347590361445806\\
0.0830693786983332	0.348192771084361\\
0.0832584254610182	0.348795180722915\\
0.0833364045681009	0.349397590361469\\
0.0834861100631219	0.350000000000024\\
0.0836025154283107	0.350602409638578\\
0.0837612500554172	0.351204819277132\\
0.083891051783155	0.351807228915686\\
0.0841729502289397	0.352409638554241\\
0.0843935412413259	0.353012048192795\\
0.0846204023122255	0.353614457831349\\
0.0847376364725392	0.354216867469904\\
0.0849513682661183	0.354819277108458\\
0.0851723309453263	0.355421686747012\\
0.0855677820662777	0.356024096385567\\
0.0857535925560882	0.356626506024121\\
0.0859377987281675	0.357228915662675\\
0.0861213041997786	0.357831325301229\\
0.0862605686144207	0.358433734939784\\
0.086473931578503	0.359036144578338\\
0.0866533149348356	0.359638554216892\\
0.0869057410855163	0.360240963855447\\
0.0870488499041357	0.360843373494001\\
0.0872715043089869	0.361445783132555\\
0.0874215436958394	0.362048192771109\\
0.0876600353125525	0.362650602409664\\
0.0879094213140288	0.363253012048218\\
0.0881582457879162	0.363855421686772\\
0.0883722064452854	0.364457831325327\\
0.0886404061819377	0.365060240963881\\
0.0888838123857028	0.365662650602435\\
0.089214158694368	0.366265060240989\\
0.0894637298863614	0.366867469879544\\
0.0896702476614166	0.367469879518098\\
0.0897824482617295	0.368072289156652\\
0.0901786493814996	0.368674698795207\\
0.0903480630734208	0.369277108433761\\
0.0904177569423155	0.369879518072315\\
0.0905393704642989	0.37048192771087\\
0.090668119597467	0.371084337349424\\
0.0907479980149901	0.371686746987978\\
0.0909299406058075	0.372289156626532\\
0.0910539008561955	0.372891566265087\\
0.0912675357310988	0.373493975903641\\
0.0913824366229505	0.374096385542195\\
0.0916758758270362	0.37469879518075\\
0.0917724428865085	0.375301204819304\\
0.0918704397097372	0.375903614457858\\
0.091989150698339	0.376506024096412\\
0.0922737322346165	0.377108433734967\\
0.0925181820218413	0.377710843373521\\
0.0926617761025383	0.378313253012075\\
0.0928387650836413	0.37891566265063\\
0.0929251877502111	0.379518072289184\\
0.0929812752969923	0.380120481927738\\
0.0931785207779114	0.380722891566292\\
0.0933983001667116	0.381325301204847\\
0.0935799627965821	0.381927710843401\\
0.0936657381499231	0.382530120481955\\
0.0937898894257927	0.38313253012051\\
0.094120201197093	0.383734939759064\\
0.0942237698022499	0.384337349397618\\
0.0945022086468157	0.384939759036173\\
0.0945833603701089	0.385542168674727\\
0.0946918615042591	0.386144578313281\\
0.094874465633481	0.386746987951835\\
0.0949921489864209	0.38734939759039\\
0.0951138690919464	0.387951807228944\\
0.0952694335546198	0.388554216867498\\
0.0954716997551301	0.389156626506053\\
0.0955587052333939	0.389759036144607\\
0.0956350160996493	0.390361445783161\\
0.095745307422078	0.390963855421715\\
0.0959553364306061	0.39156626506027\\
0.0963489442159755	0.392168674698824\\
0.0965466451455086	0.392771084337378\\
0.0966936170693771	0.393373493975933\\
0.0968901880699917	0.393975903614487\\
0.0971237571286991	0.394578313253041\\
0.0972514284257073	0.395180722891595\\
0.0973656937967462	0.39578313253015\\
0.0976449013919023	0.396385542168704\\
0.0977272873507573	0.396987951807258\\
0.0980003281322581	0.397590361445813\\
0.0982090771139212	0.398192771084367\\
0.0984100815319238	0.398795180722921\\
0.0985408886122769	0.399397590361475\\
0.0986675967252495	0.40000000000003\\
0.0988415191985581	0.400602409638584\\
0.0990764476806874	0.401204819277138\\
0.0993126324884486	0.401807228915693\\
0.0994331512623319	0.402409638554247\\
0.0995334214823629	0.403012048192801\\
0.0998599920863512	0.403614457831356\\
0.0999957377013203	0.40421686746991\\
0.100148764449528	0.404819277108464\\
0.100413719744303	0.405421686747018\\
0.100532772329515	0.406024096385573\\
0.100714479411067	0.406626506024127\\
0.100942550042419	0.407228915662681\\
0.101036243571727	0.407831325301236\\
0.101098136072338	0.40843373493979\\
0.101295971933254	0.409036144578344\\
0.101402090823981	0.409638554216898\\
0.101544356879367	0.410240963855453\\
0.101743168014288	0.410843373494007\\
0.101871187115847	0.411445783132561\\
0.102007058814991	0.412048192771116\\
0.102102948892622	0.41265060240967\\
0.102245742220376	0.413253012048224\\
0.10239664202831	0.413855421686778\\
0.102637554002797	0.414457831325333\\
0.102826752491353	0.415060240963887\\
0.10292072997693	0.415662650602441\\
0.103094600508527	0.416265060240996\\
0.103271033817123	0.41686746987955\\
0.103387484401651	0.417469879518104\\
0.103564497120658	0.418072289156659\\
0.103696341984914	0.418674698795213\\
0.10395652321813	0.419277108433767\\
0.104148354195004	0.419879518072321\\
0.104324738008287	0.420481927710876\\
0.104423768306333	0.42108433734943\\
0.104625317818169	0.421686746987984\\
0.104726361631748	0.422289156626539\\
0.105193075032787	0.422891566265093\\
0.10544126589788	0.423493975903647\\
0.105571112171845	0.424096385542201\\
0.105730115136026	0.424698795180756\\
0.106029807575766	0.42530120481931\\
0.10611183344389	0.425903614457864\\
0.106282250702591	0.426506024096419\\
0.1066512968777	0.427108433734973\\
0.106791860744124	0.427710843373527\\
0.106924967650414	0.428313253012081\\
0.107201402878005	0.428915662650636\\
0.107372774350992	0.42951807228919\\
0.10748173175962	0.430120481927744\\
0.107580809768876	0.430722891566299\\
0.107716006111531	0.431325301204853\\
0.107887127329704	0.431927710843407\\
0.108124455775624	0.432530120481961\\
0.108376324943883	0.433132530120516\\
0.108566247024498	0.43373493975907\\
0.108663156932209	0.434337349397624\\
0.10878607331211	0.434939759036179\\
0.108921047595558	0.435542168674733\\
0.109020491264417	0.436144578313287\\
0.109075488100302	0.436746987951842\\
0.109232720266618	0.437349397590396\\
0.109328555982074	0.43795180722895\\
0.109470862673646	0.438554216867504\\
0.109646156133579	0.439156626506059\\
0.109840203372414	0.439759036144613\\
0.110126775794541	0.440361445783167\\
0.110307008454612	0.440963855421722\\
0.110489169321731	0.441566265060276\\
0.110590023838952	0.44216867469883\\
0.110818314695678	0.442771084337384\\
0.111027044723407	0.443373493975939\\
0.11111450776923	0.443975903614493\\
0.111221997186711	0.444578313253047\\
0.111388369690587	0.445180722891602\\
0.111608139956466	0.445783132530156\\
0.111699288701118	0.44638554216871\\
0.111830212238743	0.446987951807264\\
0.112024998807613	0.447590361445819\\
0.112229913073847	0.448192771084373\\
0.11228372993979	0.448795180722927\\
0.112390821144473	0.449397590361482\\
0.11260639420226	0.450000000000036\\
0.112869171466244	0.45060240963859\\
0.113043053032015	0.451204819277145\\
0.113261087024995	0.451807228915699\\
0.113587331224807	0.452409638554253\\
0.113695114912318	0.453012048192807\\
0.113830963346714	0.453614457831362\\
0.113995280722087	0.454216867469916\\
0.11405282983597	0.45481927710847\\
0.11434329758017	0.455421686747025\\
0.114547836771933	0.456024096385579\\
0.114644456435926	0.456626506024133\\
0.114897740477268	0.457228915662687\\
0.115023981296318	0.457831325301242\\
0.115365757168718	0.458433734939796\\
0.115436701787317	0.45903614457835\\
0.115568267643241	0.459638554216905\\
0.115668606115747	0.460240963855459\\
0.115819708688917	0.460843373494013\\
0.115967733875905	0.461445783132567\\
0.116132613033727	0.462048192771122\\
0.116315741553038	0.462650602409676\\
0.116392501472902	0.46325301204823\\
0.116529817788447	0.463855421686785\\
0.116641341039553	0.464457831325339\\
0.116844347825769	0.465060240963893\\
0.11693831270631	0.465662650602447\\
0.117106231493295	0.466265060241002\\
0.11717909671242	0.466867469879556\\
0.117232329834756	0.46746987951811\\
0.117492662951165	0.468072289156665\\
0.117786817218729	0.468674698795219\\
0.117914408201273	0.469277108433773\\
0.118057195486728	0.469879518072328\\
0.118383803718395	0.470481927710882\\
0.118541477027385	0.471084337349436\\
0.118691612848224	0.47168674698799\\
0.11888391146735	0.472289156626545\\
0.118927845179044	0.472891566265099\\
0.119086394236646	0.473493975903653\\
0.119219361074215	0.474096385542208\\
0.119410661727102	0.474698795180762\\
0.11959177649473	0.475301204819316\\
0.119776562840116	0.47590361445787\\
0.120002744922189	0.476506024096425\\
0.120105657932477	0.477108433734979\\
0.120258637834382	0.477710843373533\\
0.120453195634923	0.478313253012088\\
0.120633929704155	0.478915662650642\\
0.120762369211619	0.479518072289196\\
0.120942754943236	0.48012048192775\\
0.12123018472397	0.480722891566305\\
0.121368145509706	0.481325301204859\\
0.121682933622992	0.481927710843413\\
0.121850880660872	0.482530120481968\\
0.122011989730311	0.483132530120522\\
0.122153792748406	0.483734939759076\\
0.122253020330405	0.484337349397631\\
0.122398528345602	0.484939759036185\\
0.122565226876446	0.485542168674739\\
0.122614827198944	0.486144578313293\\
0.122683323955158	0.486746987951848\\
0.122799027557392	0.487349397590402\\
0.123004954806532	0.487951807228956\\
0.123047368589482	0.488554216867511\\
0.123209291617473	0.489156626506065\\
0.123337604696907	0.489759036144619\\
0.123503273365287	0.490361445783173\\
0.123671242812037	0.490963855421728\\
0.123895454395885	0.491566265060282\\
0.124157617090646	0.492168674698836\\
0.124427033237765	0.492771084337391\\
0.124625584444971	0.493373493975945\\
0.124733701745782	0.493975903614499\\
0.125129102870062	0.494578313253053\\
0.125371200431189	0.495180722891608\\
0.12550929479093	0.495783132530162\\
0.125708868614623	0.496385542168716\\
0.12590711079028	0.496987951807271\\
0.126064903553143	0.497590361445825\\
0.126193834179915	0.498192771084379\\
0.126417998859438	0.498795180722933\\
0.126635536030847	0.499397590361488\\
0.126711832005185	0.500000000000042\\
0.126830789026727	0.500602409638596\\
0.126940549718199	0.501204819277151\\
0.127088800858871	0.501807228915705\\
0.127221518497436	0.502409638554259\\
0.127423204133351	0.503012048192813\\
0.12752481343189	0.503614457831367\\
0.127665761913221	0.504216867469921\\
0.127719925304035	0.504819277108476\\
0.127787974282867	0.50542168674703\\
0.127908263679615	0.506024096385584\\
0.128111246952649	0.506626506024138\\
0.128316917094615	0.507228915662692\\
0.12864845751632	0.507831325301246\\
0.128713007067745	0.5084337349398\\
0.129045238425803	0.509036144578355\\
0.129147354810812	0.509638554216909\\
0.129224304071165	0.510240963855463\\
0.129339084674676	0.510843373494017\\
0.129401270645928	0.511445783132571\\
0.12970085506484	0.512048192771126\\
0.129888188091059	0.51265060240968\\
0.130070324123807	0.513253012048234\\
0.130145452606257	0.513855421686788\\
0.130520220101417	0.514457831325342\\
0.130690860291537	0.515060240963897\\
0.130845310412454	0.515662650602451\\
0.130937348384151	0.516265060241005\\
0.131046009015677	0.516867469879559\\
0.131101352044993	0.517469879518113\\
0.131196520998941	0.518072289156668\\
0.131471143965371	0.518674698795222\\
0.131650717540509	0.519277108433776\\
0.131750887075896	0.51987951807233\\
0.131884896777663	0.520481927710884\\
0.13204409148031	0.521084337349438\\
0.13211725177073	0.521686746987993\\
0.132255527704785	0.522289156626547\\
0.132392164650115	0.522891566265101\\
0.132545549220524	0.523493975903655\\
0.132778686485253	0.524096385542209\\
0.133006961878323	0.524698795180763\\
0.133162343019293	0.525301204819318\\
0.133483340069077	0.525903614457872\\
0.133523981727137	0.526506024096426\\
0.133673767368734	0.52710843373498\\
0.134071651458072	0.527710843373534\\
0.134226038855772	0.528313253012088\\
0.134311556155971	0.528915662650642\\
0.134608309995272	0.529518072289197\\
0.13472162473321	0.530120481927751\\
0.134888596961616	0.530722891566305\\
0.135109308044299	0.531325301204859\\
0.135457261113118	0.531927710843414\\
0.135595047253418	0.532530120481968\\
0.135675008877968	0.533132530120522\\
0.136042228974929	0.533734939759076\\
0.136229700593105	0.53433734939763\\
0.136331617930267	0.534939759036185\\
0.136478735746451	0.535542168674739\\
0.136858667133296	0.536144578313293\\
0.136990587555658	0.536746987951847\\
0.137292471212632	0.537349397590401\\
0.13758441210652	0.537951807228956\\
0.137721812308612	0.53855421686751\\
0.137775334453345	0.539156626506064\\
0.137965544547669	0.539759036144618\\
0.138070823666695	0.540361445783172\\
0.138099531316485	0.540963855421726\\
0.138237072210899	0.541566265060281\\
0.138447891840542	0.542168674698835\\
0.138659874562819	0.542771084337389\\
0.138790650529607	0.543373493975943\\
0.13897010228068	0.543975903614498\\
0.13905345351197	0.544578313253052\\
0.139237252786272	0.545180722891606\\
0.139447450556077	0.54578313253016\\
0.139629420134469	0.546385542168714\\
0.13969706483509	0.546987951807268\\
0.1398300324758	0.547590361445823\\
0.14006120669363	0.548192771084377\\
0.140160040947485	0.548795180722931\\
0.140440678194111	0.549397590361485\\
0.140494940644857	0.550000000000039\\
0.14059429642127	0.550602409638594\\
0.14079783500101	0.551204819277148\\
0.141027511558761	0.551807228915702\\
0.141211395842683	0.552409638554256\\
0.141368607953936	0.55301204819281\\
0.141743771897822	0.553614457831364\\
0.1419687141792	0.554216867469918\\
0.14223365054572	0.554819277108473\\
0.142387648449343	0.555421686747027\\
0.142502167872294	0.556024096385581\\
0.142622171515882	0.556626506024135\\
0.142975372839203	0.557228915662689\\
0.143209682892525	0.557831325301244\\
0.143296643887311	0.558433734939798\\
0.143445308983814	0.559036144578352\\
0.14366944491745	0.559638554216906\\
0.143913348013399	0.56024096385546\\
0.144154993026518	0.560843373494014\\
0.144244826324325	0.561445783132569\\
0.144285820615579	0.562048192771123\\
0.144450983505436	0.562650602409677\\
0.144790344219516	0.563253012048231\\
0.144882516466737	0.563855421686785\\
0.145076403166385	0.56445783132534\\
0.145201826292634	0.565060240963894\\
0.145372688106718	0.565662650602448\\
0.145628502726709	0.566265060241002\\
0.14570867574065	0.566867469879556\\
0.14583449242653	0.567469879518111\\
0.146405897655654	0.568072289156665\\
0.146548229497569	0.568674698795219\\
0.146658873301377	0.569277108433773\\
0.1467732720578	0.569879518072327\\
0.147132928938561	0.570481927710881\\
0.147422132847481	0.571084337349436\\
0.147577137810217	0.57168674698799\\
0.14789043319621	0.572289156626544\\
0.147936095029678	0.572891566265098\\
0.14808299178793	0.573493975903652\\
0.148292932514607	0.574096385542207\\
0.14841903729635	0.574698795180761\\
0.148592258428415	0.575301204819315\\
0.14867490016735	0.575903614457869\\
0.148801992533912	0.576506024096423\\
0.148986783297346	0.577108433734977\\
0.149185703849327	0.577710843373531\\
0.149289270198267	0.578313253012086\\
0.149400401048084	0.57891566265064\\
0.149517812894352	0.579518072289194\\
0.14964554977081	0.580120481927748\\
0.149849859219728	0.580722891566302\\
0.150009441653403	0.581325301204856\\
0.150109568474932	0.581927710843411\\
0.150279056533876	0.582530120481965\\
0.150372901674388	0.583132530120519\\
0.150445598353912	0.583734939759073\\
0.150608387307599	0.584337349397627\\
0.150733414401287	0.584939759036181\\
0.150860223627873	0.585542168674736\\
0.151015787133403	0.58614457831329\\
0.151147254523863	0.586746987951844\\
0.151335262960686	0.587349397590398\\
0.151485486609758	0.587951807228952\\
0.151706707444418	0.588554216867506\\
0.151837436415846	0.58915662650606\\
0.151880504463378	0.589759036144615\\
0.152107218081213	0.590361445783169\\
0.152470903017509	0.590963855421723\\
0.15255944985654	0.591566265060277\\
0.15272340101788	0.592168674698831\\
0.152862843796754	0.592771084337385\\
0.153099822015349	0.59337349397594\\
0.153408938194559	0.593975903614494\\
0.153463179750702	0.594578313253048\\
0.153757661712518	0.595180722891602\\
0.153965458637181	0.595783132530156\\
0.154261335145499	0.596385542168711\\
0.154463815431427	0.596987951807265\\
0.154668520900003	0.597590361445819\\
0.154884656786351	0.598192771084373\\
0.155151325832151	0.598795180722927\\
0.155233222773724	0.599397590361481\\
0.155414690074153	0.600000000000036\\
0.155731494728329	0.60060240963859\\
0.155910763161415	0.601204819277144\\
0.15599420409432	0.601807228915698\\
0.156123348766307	0.602409638554252\\
0.156216853615746	0.603012048192807\\
0.156433311410353	0.603614457831361\\
0.156749371174897	0.604216867469915\\
0.156991579783394	0.604819277108469\\
0.157077482228473	0.605421686747023\\
0.157203794906692	0.606024096385577\\
0.157452806818782	0.606626506024131\\
0.157705251618324	0.607228915662686\\
0.157934725952572	0.60783132530124\\
0.15803788430577	0.608433734939794\\
0.158136545719572	0.609036144578348\\
0.158262854909935	0.609638554216902\\
0.158399458402414	0.610240963855456\\
0.158480801386474	0.610843373494011\\
0.158572344337735	0.611445783132565\\
0.15865484807199	0.612048192771119\\
0.158856577622544	0.612650602409673\\
0.159007225943355	0.613253012048227\\
0.159144479094493	0.613855421686781\\
0.159302406088251	0.614457831325335\\
0.159439863121833	0.61506024096389\\
0.159834038983988	0.615662650602444\\
0.160079424453954	0.616265060240998\\
0.160276496293108	0.616867469879552\\
0.160392845404068	0.617469879518106\\
0.160565746562227	0.618072289156661\\
0.160882254121972	0.618674698795215\\
0.161008401323606	0.619277108433769\\
0.161196452959913	0.619879518072323\\
0.161315530530914	0.620481927710877\\
0.161517842837121	0.621084337349431\\
0.161722681794629	0.621686746987986\\
0.161819165206083	0.62228915662654\\
0.161889638926333	0.622891566265094\\
0.162018067406962	0.623493975903648\\
0.162136366144921	0.624096385542202\\
0.162299878268271	0.624698795180757\\
0.162481541253783	0.625301204819311\\
0.162549841086857	0.625903614457865\\
0.162837681592862	0.626506024096419\\
0.163083703821115	0.627108433734973\\
0.163119450990266	0.627710843373528\\
0.163224560662471	0.628313253012082\\
0.163364305057257	0.628915662650636\\
0.163463618195145	0.62951807228919\\
0.163673188382404	0.630120481927744\\
0.163851421358402	0.630722891566299\\
0.163908596080823	0.631325301204853\\
0.163984510058683	0.631927710843407\\
0.164156221252796	0.632530120481961\\
0.164292070538096	0.633132530120515\\
0.164430595507184	0.633734939759069\\
0.164530201524514	0.634337349397624\\
0.164649244290402	0.634939759036178\\
0.1648963420797	0.635542168674732\\
0.165043672952706	0.636144578313286\\
0.165226689393045	0.63674698795184\\
0.16541827842417	0.637349397590395\\
0.165549220859504	0.637951807228949\\
0.165750882917585	0.638554216867503\\
0.165968681755444	0.639156626506057\\
0.166209462807174	0.639759036144611\\
0.166397000351665	0.640361445783166\\
0.166460563642195	0.64096385542172\\
0.16667517625946	0.641566265060274\\
0.166900801877489	0.642168674698828\\
0.166936911313158	0.642771084337383\\
0.166984044910166	0.643373493975937\\
0.167093344280048	0.643975903614491\\
0.167175601281699	0.644578313253045\\
0.167290201916252	0.645180722891599\\
0.167591227941941	0.645783132530153\\
0.167673253210054	0.646385542168707\\
0.167833721727419	0.646987951807262\\
0.167917832767216	0.647590361445816\\
0.168210777282454	0.64819277108437\\
0.168411918961091	0.648795180722924\\
0.168516747057254	0.649397590361478\\
0.168723662334855	0.650000000000032\\
0.168929076060337	0.650602409638587\\
0.169217551351551	0.651204819277141\\
0.169279163696217	0.651807228915695\\
0.169394365211815	0.652409638554249\\
0.169513443559097	0.653012048192803\\
0.169592138306314	0.653614457831357\\
0.169676556217269	0.654216867469911\\
0.169848172976209	0.654819277108466\\
0.170104926082487	0.65542168674702\\
0.170222423926262	0.656024096385574\\
0.170393408393238	0.656626506024128\\
0.170569940456687	0.657228915662682\\
0.170652055994751	0.657831325301236\\
0.170850409192155	0.658433734939791\\
0.171007371273987	0.659036144578345\\
0.171135587044486	0.659638554216899\\
0.171253206135553	0.660240963855453\\
0.171588080892114	0.660843373494007\\
0.171716978694441	0.661445783132562\\
0.171933990491318	0.662048192771116\\
0.172157836312877	0.66265060240967\\
0.172354470756517	0.663253012048224\\
0.172466823334446	0.663855421686778\\
0.172616696469341	0.664457831325332\\
0.172770491170979	0.665060240963886\\
0.172904824981664	0.66566265060244\\
0.173075925326302	0.666265060240995\\
0.173200574274418	0.666867469879549\\
0.173339579907257	0.667469879518103\\
0.173523089834333	0.668072289156657\\
0.173643678464373	0.668674698795211\\
0.173784386128474	0.669277108433765\\
0.173931968775946	0.66987951807232\\
0.17397871603977	0.670481927710874\\
0.174176938705955	0.671084337349428\\
0.174353212893507	0.671686746987982\\
0.174430243884188	0.672289156626536\\
0.174522567356405	0.672891566265091\\
0.174613947388018	0.673493975903645\\
0.174740879557525	0.674096385542199\\
0.174916624026018	0.674698795180753\\
0.175098695096736	0.675301204819307\\
0.175266390082811	0.675903614457861\\
0.175509856953068	0.676506024096416\\
0.175739629736313	0.67710843373497\\
0.175801821173465	0.677710843373524\\
0.175890717639675	0.678313253012078\\
0.176071552413632	0.678915662650633\\
0.176138966709637	0.679518072289187\\
0.176346590786707	0.680120481927741\\
0.176453252718616	0.680722891566295\\
0.176600578290916	0.681325301204849\\
0.176838501781688	0.681927710843403\\
0.177038407595305	0.682530120481957\\
0.177164734125014	0.683132530120512\\
0.177272205263733	0.683734939759066\\
0.177396531003865	0.68433734939762\\
0.177525926417331	0.684939759036174\\
0.177637591456246	0.685542168674728\\
0.177833516499902	0.686144578313282\\
0.177913556155787	0.686746987951836\\
0.178095033647708	0.687349397590391\\
0.178140576306717	0.687951807228945\\
0.178206824649521	0.688554216867499\\
0.178398803518405	0.689156626506053\\
0.178567309717401	0.689759036144607\\
0.178649673072272	0.690361445783162\\
0.178773229604303	0.690963855421716\\
0.178983373272558	0.69156626506027\\
0.179239301083271	0.692168674698824\\
0.179443761634445	0.692771084337378\\
0.179673432913489	0.693373493975932\\
0.179749905664075	0.693975903614486\\
0.179792642048724	0.694578313253041\\
0.179906501013321	0.695180722891595\\
0.179997921956684	0.695783132530149\\
0.180156703748622	0.696385542168703\\
0.180573512284255	0.696987951807257\\
0.18086153709362	0.697590361445811\\
0.181075760512186	0.698192771084366\\
0.181285363101338	0.69879518072292\\
0.181762762509322	0.699397590361474\\
0.181964823901311	0.700000000000028\\
0.182131633064579	0.700602409638582\\
0.182264952645248	0.701204819277137\\
0.182353417654554	0.701807228915691\\
0.182624841702236	0.702409638554245\\
0.182819413936414	0.703012048192799\\
0.182936188625348	0.703614457831353\\
0.183187801313991	0.704216867469907\\
0.183351711969067	0.704819277108461\\
0.183497717306533	0.705421686747016\\
0.183875057000549	0.70602409638557\\
0.18413633504754	0.706626506024124\\
0.184316610819337	0.707228915662678\\
0.184697018815115	0.707831325301232\\
0.184852258206007	0.708433734939787\\
0.185075637736588	0.709036144578341\\
0.185293762992345	0.709638554216895\\
0.185428124353962	0.710240963855449\\
0.185581170495468	0.710843373494003\\
0.185785633163391	0.711445783132557\\
0.185954014651841	0.712048192771112\\
0.186314282182678	0.712650602409666\\
0.186572708551083	0.71325301204822\\
0.186835435849929	0.713855421686774\\
0.187025308950247	0.714457831325328\\
0.1872057423775	0.715060240963882\\
0.187273049391884	0.715662650602437\\
0.187464258827021	0.716265060240991\\
0.187515241783039	0.716867469879545\\
0.18769541771519	0.717469879518099\\
0.187945309900812	0.718072289156653\\
0.188262734566671	0.718674698795208\\
0.188400792913413	0.719277108433762\\
0.188665080488278	0.719879518072316\\
0.188816173423817	0.72048192771087\\
0.189000896995537	0.721084337349424\\
0.189129359907447	0.721686746987978\\
0.189294690863733	0.722289156626533\\
0.18950568073344	0.722891566265087\\
0.189612537570767	0.723493975903641\\
0.189800410223441	0.724096385542195\\
0.189951401288226	0.724698795180749\\
0.19012242428164	0.725301204819303\\
0.190191399134662	0.725903614457857\\
0.190215740429032	0.726506024096412\\
0.190323730211787	0.727108433734966\\
0.190479783593219	0.72771084337352\\
0.190727497367916	0.728313253012074\\
0.190940963094235	0.728915662650628\\
0.191210042302558	0.729518072289182\\
0.19137014796668	0.730120481927736\\
0.19146695683385	0.73072289156629\\
0.191751918536426	0.731325301204845\\
0.191963553066969	0.731927710843399\\
0.192104012190526	0.732530120481953\\
0.192226008550605	0.733132530120507\\
0.192444104270891	0.733734939759062\\
0.192624019725969	0.734337349397616\\
0.192736196350701	0.73493975903617\\
0.192882723499721	0.735542168674724\\
0.192959103362384	0.736144578313278\\
0.193136625457072	0.736746987951832\\
0.193234435219495	0.737349397590387\\
0.193392931136948	0.737951807228941\\
0.193540647203108	0.738554216867495\\
0.193770626246589	0.739156626506049\\
0.193900795953567	0.739759036144603\\
0.193947215233536	0.740361445783158\\
0.194136591600952	0.740963855421712\\
0.19446558664913	0.741566265060266\\
0.194737910589382	0.74216867469882\\
0.194892763144665	0.742771084337374\\
0.195014326035562	0.743373493975928\\
0.195211901031016	0.743975903614483\\
0.195340474551585	0.744578313253037\\
0.195534939160567	0.745180722891591\\
0.195724102743156	0.745783132530145\\
0.196097169889022	0.746385542168699\\
0.196194983404624	0.746987951807253\\
0.196261433801652	0.747590361445807\\
0.196356963715038	0.748192771084362\\
0.19666072995156	0.748795180722916\\
0.196946185103641	0.74939759036147\\
0.197132380262829	0.750000000000024\\
0.197231955589899	0.750602409638578\\
0.197351852543278	0.751204819277132\\
0.197478813501917	0.751807228915687\\
0.197647753265571	0.752409638554241\\
0.197699801855791	0.753012048192795\\
0.198068751403127	0.753614457831349\\
0.198342771097998	0.754216867469903\\
0.198682527063454	0.754819277108457\\
0.198989457438628	0.755421686747011\\
0.199246778104623	0.756024096385566\\
0.19943259573779	0.75662650602412\\
0.199684375867577	0.757228915662674\\
0.199912136147844	0.757831325301228\\
0.200045680799008	0.758433734939782\\
0.200102774310395	0.759036144578336\\
0.200375704527815	0.759638554216891\\
0.200483415990973	0.760240963855445\\
0.200776179918478	0.760843373493999\\
0.200859497645737	0.761445783132553\\
0.201164447264176	0.762048192771107\\
0.201383901227672	0.762650602409661\\
0.201547924406711	0.763253012048215\\
0.201964635229842	0.76385542168677\\
0.202052562962336	0.764457831325324\\
0.202382937377834	0.765060240963878\\
0.202587981195322	0.765662650602432\\
0.202864287783427	0.766265060240986\\
0.203112870089726	0.76686746987954\\
0.203298946063299	0.767469879518095\\
0.203751414089382	0.768072289156649\\
0.204141547563054	0.768674698795203\\
0.204273465199634	0.769277108433757\\
0.204472413814941	0.769879518072311\\
0.204538412262423	0.770481927710865\\
0.204698910931882	0.77108433734942\\
0.204931848376617	0.771686746987974\\
0.205173756137299	0.772289156626528\\
0.205288434548748	0.772891566265082\\
0.205664827028968	0.773493975903636\\
0.20583430600594	0.77409638554219\\
0.205970224455896	0.774698795180744\\
0.206026565205988	0.775301204819299\\
0.206284894965989	0.775903614457853\\
0.206477327177737	0.776506024096407\\
0.206523560623083	0.777108433734961\\
0.206666988944505	0.777710843373515\\
0.206810462415461	0.778313253012069\\
0.20709087956859	0.778915662650624\\
0.207397942094097	0.779518072289178\\
0.207531421785013	0.780120481927732\\
0.207725053211277	0.780722891566286\\
0.207815877053875	0.78132530120484\\
0.207969090443896	0.781927710843394\\
0.208232906569293	0.782530120481948\\
0.208527355352103	0.783132530120503\\
0.208733329113315	0.783734939759057\\
0.208882046511647	0.784337349397611\\
0.2090353293558	0.784939759036165\\
0.209237613646252	0.785542168674719\\
0.209372014587899	0.786144578313273\\
0.20954318193904	0.786746987951828\\
0.209813933104179	0.787349397590382\\
0.210025847721994	0.787951807228936\\
0.210277446280543	0.78855421686749\\
0.210362945962459	0.789156626506044\\
0.210544849024416	0.789759036144598\\
0.210689917587629	0.790361445783152\\
0.21100658141259	0.790963855421707\\
0.211171768330502	0.791566265060261\\
0.211442559614625	0.792168674698815\\
0.211638117948098	0.792771084337369\\
0.212014590284852	0.793373493975923\\
0.212362479375486	0.793975903614477\\
0.212570464946879	0.794578313253032\\
0.212620886728672	0.795180722891586\\
0.212819803837206	0.79578313253014\\
0.213130359130489	0.796385542168694\\
0.21328031009962	0.796987951807248\\
0.213447429902345	0.797590361445802\\
0.213526557119849	0.798192771084356\\
0.213665824801552	0.798795180722911\\
0.213857719594074	0.799397590361465\\
0.213947736196076	0.800000000000019\\
0.214116895053039	0.800602409638573\\
0.214275501103941	0.801204819277127\\
0.214460592556648	0.801807228915681\\
0.214782820045002	0.802409638554235\\
0.215199877953637	0.80301204819279\\
0.215386901350485	0.803614457831344\\
0.215528030658007	0.804216867469898\\
0.215622511694356	0.804819277108452\\
0.21589043395312	0.805421686747006\\
0.216041143006009	0.80602409638556\\
0.216418048014688	0.806626506024114\\
0.216548356293643	0.807228915662669\\
0.216752968813807	0.807831325301223\\
0.216871056667173	0.808433734939777\\
0.217102674477502	0.809036144578331\\
0.217462930185505	0.809638554216885\\
0.217633367298902	0.810240963855439\\
0.218118142296149	0.810843373493994\\
0.218286104076711	0.811445783132548\\
0.218426393530223	0.812048192771102\\
0.218620860067944	0.812650602409656\\
0.218792014737289	0.81325301204821\\
0.218920841442738	0.813855421686764\\
0.219204108638905	0.814457831325318\\
0.219307503881623	0.815060240963873\\
0.219570293948095	0.815662650602427\\
0.219780043367123	0.816265060240981\\
0.220015778261057	0.816867469879535\\
0.220280450917485	0.817469879518089\\
0.220448523153451	0.818072289156643\\
0.220604330726957	0.818674698795198\\
0.220763253403618	0.819277108433752\\
0.22094177995325	0.819879518072306\\
0.221148184414488	0.82048192771086\\
0.221463995279521	0.821084337349414\\
0.221810562955355	0.821686746987968\\
0.22205201639639	0.822289156626522\\
0.222493441988	0.822891566265077\\
0.222727829559787	0.823493975903631\\
0.222933964981308	0.824096385542185\\
0.223077653879386	0.824698795180739\\
0.223413383830746	0.825301204819293\\
0.223731183565164	0.825903614457847\\
0.22383982790231	0.826506024096402\\
0.224072398405781	0.827108433734956\\
0.224245411972262	0.82771084337351\\
0.22451447140422	0.828313253012064\\
0.224644573871046	0.828915662650618\\
0.224808142709989	0.829518072289172\\
0.224920995432839	0.830120481927726\\
0.22543599698237	0.830722891566281\\
0.225574712549587	0.831325301204835\\
0.225965712176972	0.831927710843389\\
0.226172604657023	0.832530120481943\\
0.226419261994494	0.833132530120497\\
0.226553475968473	0.833734939759051\\
0.22661730463939	0.834337349397606\\
0.226847708488449	0.83493975903616\\
0.227074848282101	0.835542168674714\\
0.227276805066296	0.836144578313268\\
0.227546376539308	0.836746987951822\\
0.227846672869653	0.837349397590376\\
0.228211062060552	0.83795180722893\\
0.228418351848305	0.838554216867485\\
0.228855212127399	0.839156626506039\\
0.228956992400057	0.839759036144593\\
0.229359742016143	0.840361445783147\\
0.229739321051525	0.840963855421701\\
0.229876708192883	0.841566265060255\\
0.230020983272212	0.84216867469881\\
0.230376289560184	0.842771084337364\\
0.230571451914756	0.843373493975918\\
0.230760865150046	0.843975903614472\\
0.230863044907494	0.844578313253026\\
0.231137398017367	0.84518072289158\\
0.231264129079555	0.845783132530134\\
0.231700592955306	0.846385542168689\\
0.231917306113317	0.846987951807243\\
0.232294135772221	0.847590361445797\\
0.232414588695164	0.848192771084351\\
0.232597270201772	0.848795180722905\\
0.232946004904306	0.849397590361459\\
0.233392636721746	0.850000000000013\\
0.233671456498925	0.850602409638568\\
0.233824993581266	0.851204819277122\\
0.233980911245624	0.851807228915676\\
0.234294670788316	0.85240963855423\\
0.234506515363861	0.853012048192784\\
0.234795881570392	0.853614457831338\\
0.235308506317047	0.854216867469893\\
0.235602174761581	0.854819277108447\\
0.235759347181371	0.855421686747001\\
0.236087775474701	0.856024096385555\\
0.236382124906697	0.856626506024109\\
0.236859633615992	0.857228915662663\\
0.237059793147026	0.857831325301217\\
0.23730895039013	0.858433734939772\\
0.237961187795527	0.859036144578326\\
0.238451841878032	0.85963855421688\\
0.238989214541505	0.860240963855434\\
0.239226297469003	0.860843373493988\\
0.239391762150881	0.861445783132542\\
0.239871336294016	0.862048192771097\\
0.2402655959756	0.862650602409651\\
0.240627494140568	0.863253012048205\\
0.241079797903978	0.863855421686759\\
0.241500334851068	0.864457831325313\\
0.24192833568803	0.865060240963867\\
0.242186486339065	0.865662650602421\\
0.24262477380816	0.866265060240976\\
0.242896995780214	0.86686746987953\\
0.243026494605814	0.867469879518084\\
0.243251739428743	0.868072289156638\\
0.243421334360079	0.868674698795192\\
0.243632544508507	0.869277108433746\\
0.244168335214098	0.8698795180723\\
0.244562264057244	0.870481927710855\\
0.244764465949984	0.871084337349409\\
0.244928424161884	0.871686746987963\\
0.245103684707374	0.872289156626517\\
0.245464890732521	0.872891566265071\\
0.245583048713229	0.873493975903625\\
0.24611407486384	0.874096385542179\\
0.24646656485649	0.874698795180734\\
0.246977914537368	0.875301204819288\\
0.247930805110116	0.875903614457842\\
0.248340278201084	0.876506024096396\\
0.248808691604921	0.87710843373495\\
0.248986877781377	0.877710843373505\\
0.249735633819967	0.878313253012059\\
0.250560957619754	0.878915662650613\\
0.25108674880056	0.879518072289167\\
0.251976714385904	0.880120481927721\\
0.252661800266296	0.880722891566275\\
0.253230447544226	0.881325301204829\\
0.254399158253563	0.881927710843384\\
0.254876513032173	0.882530120481938\\
0.255454112452853	0.883132530120492\\
0.255980962550382	0.883734939759046\\
0.25643534947762	0.8843373493976\\
0.257576604210939	0.884939759036155\\
0.257973495721572	0.885542168674709\\
0.258212438289249	0.886144578313263\\
0.258762043943761	0.886746987951817\\
0.259162048465356	0.887349397590371\\
0.259650247693955	0.887951807228925\\
0.260464759040417	0.888554216867479\\
0.261575456636024	0.889156626506034\\
0.26195744196756	0.889759036144588\\
0.26273315944843	0.890361445783142\\
0.264341235266997	0.890963855421696\\
0.264773188825131	0.89156626506025\\
0.265439909611857	0.892168674698804\\
0.266128817789763	0.892771084337359\\
0.26702850472509	0.893373493975913\\
0.267549371053164	0.893975903614467\\
0.268264109850705	0.894578313253021\\
0.268467253785758	0.895180722891575\\
0.269285903623889	0.895783132530129\\
0.269871827628606	0.896385542168684\\
0.270461573700146	0.896987951807238\\
0.271409454202704	0.897590361445792\\
0.272474493657782	0.898192771084346\\
0.274097792409179	0.8987951807229\\
0.275476237617376	0.899397590361454\\
0.276915140573124	0.900000000000009\\
0.277478982007111	0.900602409638563\\
0.278609909656772	0.901204819277117\\
0.279229790723107	0.901807228915671\\
0.280646249400988	0.902409638554225\\
0.281501050219624	0.903012048192779\\
0.282058430079388	0.903614457831334\\
0.283159272155345	0.904216867469888\\
0.284195466881783	0.904819277108442\\
0.285528896406291	0.905421686746996\\
0.286564982236627	0.90602409638555\\
0.287745221424473	0.906626506024104\\
0.289714690227603	0.907228915662659\\
0.290955408516922	0.907831325301213\\
0.292642751626715	0.908433734939767\\
0.294158990597111	0.909036144578321\\
0.298586980837868	0.909638554216875\\
0.300552857046036	0.910240963855429\\
0.301647629571377	0.910843373493983\\
0.303580466116188	0.911445783132538\\
0.30410641646462	0.912048192771092\\
0.305298976033242	0.912650602409646\\
0.306388178584401	0.9132530120482\\
0.308078307586015	0.913855421686754\\
0.308852766040886	0.914457831325308\\
0.311122777713834	0.915060240963863\\
0.311490288148718	0.915662650602417\\
0.313846453722292	0.916265060240971\\
0.31564694981256	0.916867469879525\\
0.316599806291336	0.917469879518079\\
0.317128815991055	0.918072289156633\\
0.318369672753477	0.918674698795187\\
0.319640789708217	0.919277108433742\\
0.320178736239185	0.919879518072296\\
0.32121587284972	0.92048192771085\\
0.321990461455229	0.921084337349404\\
0.322686172368179	0.921686746987958\\
0.323931366275893	0.922289156626512\\
0.324931295573336	0.922891566265067\\
0.328019880911981	0.923493975903621\\
0.32945230642548	0.924096385542175\\
0.330594350518822	0.924698795180729\\
0.332266695633578	0.925301204819283\\
0.332997644455247	0.925903614457837\\
0.334809397548163	0.926506024096391\\
0.336327188071607	0.927108433734946\\
0.337134674264462	0.9277108433735\\
0.338284843459689	0.928313253012054\\
0.340788186412496	0.928915662650608\\
0.341828777282515	0.929518072289162\\
0.342852151093368	0.930120481927716\\
0.343847750414021	0.930722891566271\\
0.345006066064897	0.931325301204825\\
0.346384086123052	0.931927710843379\\
0.347395115430267	0.932530120481933\\
0.348616740264035	0.933132530120487\\
0.351166847903571	0.933734939759041\\
0.352862581730434	0.934337349397595\\
0.354967526097084	0.93493975903615\\
0.355797563722231	0.935542168674704\\
0.358111691941076	0.936144578313258\\
0.359012026469543	0.936746987951812\\
0.362615125476509	0.937349397590366\\
0.364683709345456	0.93795180722892\\
0.366844216309346	0.938554216867475\\
0.36870478467965	0.939156626506029\\
0.374037857834267	0.939759036144583\\
0.378791111706335	0.940361445783137\\
0.381681559170147	0.940963855421691\\
0.389089121575779	0.941566265060246\\
0.393132597174954	0.9421686746988\\
0.401920585648028	0.942771084337354\\
0.411785625755776	0.943373493975908\\
0.432446773413965	0.943975903614462\\
0.440117707878912	0.944578313253016\\
0.45167299424471	0.945180722891571\\
0.461617598150184	0.945783132530125\\
0.468715389782908	0.946385542168679\\
0.473670241068973	0.946987951807233\\
0.477111012419542	0.947590361445787\\
0.487816681892525	0.948192771084341\\
0.495372666748366	0.948795180722895\\
0.502419944981341	0.94939759036145\\
0.506849263894798	0.950000000000004\\
0.515167303222498	0.950602409638558\\
0.523298732553982	0.951204819277112\\
0.529659335774561	0.951807228915666\\
0.533878047790736	0.952409638554221\\
0.5370950835798	0.953012048192775\\
0.543541881460072	0.953614457831329\\
0.547907247582344	0.954216867469883\\
0.554104423118858	0.954819277108437\\
0.564961244221578	0.955421686746991\\
0.571583018665862	0.956024096385546\\
0.574342204375185	0.9566265060241\\
0.581963099698697	0.957228915662654\\
0.585865796156554	0.957831325301208\\
0.591373214329337	0.958433734939762\\
0.595789636909458	0.959036144578316\\
0.603103560270938	0.959638554216871\\
0.609222645505895	0.960240963855425\\
0.615618953804784	0.960843373493979\\
0.622885906441041	0.961445783132533\\
0.640636002980301	0.962048192771087\\
0.657515255129688	0.962650602409641\\
0.674915642227852	0.963253012048196\\
0.684372552698868	0.96385542168675\\
0.700030936468622	0.964457831325304\\
0.714961749002136	0.965060240963858\\
0.735126916722706	0.965662650602412\\
0.75377282879014	0.966265060240966\\
0.767236664733076	0.966867469879521\\
0.776855645527732	0.967469879518075\\
0.790011467738424	0.968072289156629\\
0.811620809517535	0.968674698795183\\
0.829822103828519	0.969277108433737\\
0.844655410937349	0.969879518072291\\
0.85084753817182	0.970481927710846\\
0.855844290228902	0.9710843373494\\
0.874201813567524	0.971686746987954\\
0.891183061872308	0.972289156626508\\
0.911429475651573	0.972891566265062\\
0.938469275536022	0.973493975903617\\
0.952778615047858	0.974096385542171\\
0.964019842493201	0.974698795180725\\
0.978300031676895	0.975301204819279\\
1.01347697162433	0.975903614457833\\
1.03583820363978	0.976506024096387\\
1.05753679851293	0.977108433734941\\
1.07400759144932	0.977710843373496\\
1.12506312993625	0.97831325301205\\
1.15381395590644	0.978915662650604\\
1.18474098511648	0.979518072289158\\
1.20933543256581	0.980120481927712\\
1.25744682550828	0.980722891566267\\
1.30338199872206	0.981325301204821\\
1.39096685904524	0.981927710843375\\
1.42712205003	0.982530120481929\\
1.49043840718753	0.983132530120483\\
1.61820723599338	0.983734939759037\\
1.69244397366933	0.984337349397592\\
1.90720164698823	0.984939759036146\\
2.01402557195293	0.9855421686747\\
2.17136766068422	0.986144578313254\\
2.36353598908044	0.986746987951808\\
2.78023572731393	0.987349397590362\\
3.05085379991989	0.987951807228917\\
3.45685232723881	0.988554216867471\\
3.96360467165752	0.989156626506025\\
4.97649286344539	0.989759036144579\\
5.92607301470737	0.990361445783133\\
6.94102458355063	0.990963855421687\\
10.7055510020916	0.991566265060242\\
14.8380605542877	0.992168674698796\\
17.4686265729264	0.99277108433735\\
19.5799521350489	0.993373493975904\\
21.5910967175807	0.993975903614458\\
23.1984147127273	0.994578313253012\\
24.0881689516113	0.995180722891567\\
25.4972184028612	0.995783132530121\\
26.8018961153814	0.996385542168675\\
28.4247082204266	0.996987951807229\\
29.7398581785795	0.997590361445783\\
31.6107550839909	0.998192771084337\\
33.5483081685775	0.998795180722892\\
37.2037903366728	0.999397590361446\\
42.8014404415506	1\\
};
\addlegendentry{HRP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.327386881804628	0.96385542168675\\
0.327389812806956	0.963975903614461\\
0.327709780178054	0.964096385542171\\
0.328380066455509	0.964216867469882\\
0.329011790825774	0.964337349397593\\
0.329017730216307	0.964457831325304\\
0.329267457981416	0.964578313253015\\
0.329305704731439	0.964698795180726\\
0.329413241020347	0.964819277108437\\
0.329765754499647	0.964939759036147\\
0.329790608237204	0.965060240963858\\
0.329918258328533	0.965180722891569\\
0.330164595107547	0.96530120481928\\
0.330523428584968	0.965421686746991\\
0.330842145980881	0.965542168674701\\
0.330902904689395	0.965662650602412\\
0.331267314346917	0.965783132530123\\
0.33160954444287	0.965903614457834\\
0.331833232738347	0.966024096385545\\
0.332227422906328	0.966144578313256\\
0.332258366349777	0.966265060240966\\
0.332349643854798	0.966385542168677\\
0.332809220642829	0.966506024096388\\
0.333015446794008	0.966626506024099\\
0.333194995122909	0.96674698795181\\
0.333406308462315	0.966867469879521\\
0.333410738026771	0.966987951807232\\
0.333569723874234	0.967108433734942\\
0.334857677127303	0.967228915662653\\
0.3356503301694	0.967349397590364\\
0.336290702246487	0.967469879518075\\
0.336549431268352	0.967590361445786\\
0.33655527875726	0.967710843373496\\
0.336963914525143	0.967831325301207\\
0.338295379182853	0.967951807228918\\
0.338567334183494	0.968072289156629\\
0.339401812221723	0.96819277108434\\
0.339673169023115	0.968313253012051\\
0.340424124724393	0.968433734939761\\
0.34045003259132	0.968554216867472\\
0.340530833953437	0.968674698795183\\
0.341067969575349	0.968795180722894\\
0.341233253949412	0.968915662650605\\
0.343685023100235	0.969036144578316\\
0.343801585990974	0.969156626506027\\
0.344409818272709	0.969277108433737\\
0.344676044014591	0.969397590361448\\
0.345014917259689	0.969518072289159\\
0.346382066313225	0.96963855421687\\
0.347598100585913	0.969759036144581\\
0.348438071692271	0.969879518072291\\
0.348704929241549	0.970000000000002\\
0.35010725509521	0.970120481927713\\
0.350371261785206	0.970240963855424\\
0.355488873133545	0.970361445783135\\
0.356530891858604	0.970481927710846\\
0.35810460361256	0.970602409638556\\
0.358828871639119	0.970722891566267\\
0.358869913545703	0.970843373493978\\
0.359360918469136	0.970963855421689\\
0.36018713004232	0.9710843373494\\
0.360421418848361	0.971204819277111\\
0.362449746686082	0.971325301204822\\
0.364238231662128	0.971445783132532\\
0.365503901369149	0.971566265060243\\
0.367261783718071	0.971686746987954\\
0.367838606704105	0.971807228915665\\
0.36830033798627	0.971927710843376\\
0.369110696322252	0.972048192771086\\
0.369401579164943	0.972168674698797\\
0.370056406338094	0.972289156626508\\
0.370421880545422	0.972409638554219\\
0.37064154829477	0.97253012048193\\
0.371555793168554	0.972650602409641\\
0.373276627265639	0.972771084337351\\
0.374804819898586	0.972891566265062\\
0.379204388823922	0.973012048192773\\
0.38013007370833	0.973132530120484\\
0.380230519067098	0.973253012048195\\
0.380562967490008	0.973373493975906\\
0.381291093059303	0.973493975903617\\
0.383141135161615	0.973614457831327\\
0.384019496915997	0.973734939759038\\
0.388404293915258	0.973855421686749\\
0.389991672141818	0.97397590361446\\
0.390043667882992	0.974096385542171\\
0.390328958524478	0.974216867469882\\
0.395190559519406	0.974337349397592\\
0.398871662993201	0.974457831325303\\
0.399580199278404	0.974578313253014\\
0.410361516211921	0.974698795180725\\
0.411068526935153	0.974819277108436\\
0.412440510083655	0.974939759036146\\
0.413053606814017	0.975060240963857\\
0.418189918329247	0.975180722891568\\
0.419677316029222	0.975301204819279\\
0.421478767828745	0.97542168674699\\
0.423139320337171	0.975542168674701\\
0.423911892765929	0.975662650602412\\
0.424062976554836	0.975783132530122\\
0.429729427676563	0.975903614457833\\
0.430801741265668	0.976024096385544\\
0.431952513793803	0.976144578313255\\
0.433658287015476	0.976265060240966\\
0.435249610513836	0.976385542168677\\
0.438629186840231	0.976506024096387\\
0.441019607914882	0.976626506024098\\
0.442181267124369	0.976746987951809\\
0.442288581995967	0.97686746987952\\
0.442477428420815	0.976987951807231\\
0.444829922534268	0.977108433734941\\
0.4474569551098	0.977228915662652\\
0.447960742999982	0.977349397590363\\
0.448217480468188	0.977469879518074\\
0.449577528673693	0.977590361445785\\
0.451186271183914	0.977710843373496\\
0.451650667826641	0.977831325301207\\
0.452846548243677	0.977951807228917\\
0.455046086380221	0.978072289156628\\
0.455304087195884	0.978192771084339\\
0.455635691366879	0.97831325301205\\
0.45604234702752	0.978433734939761\\
0.458090422649391	0.978554216867472\\
0.471597880332453	0.978674698795182\\
0.472310342851287	0.978795180722893\\
0.475425714418947	0.978915662650604\\
0.476498832644111	0.979036144578315\\
0.477469525522181	0.979156626506026\\
0.478469498357953	0.979277108433736\\
0.480259910970318	0.979397590361447\\
0.483912443122165	0.979518072289158\\
0.483998829901573	0.979638554216869\\
0.485989971732288	0.97975903614458\\
0.48602508969384	0.979879518072291\\
0.486219522229632	0.980000000000002\\
0.489148730545878	0.980120481927712\\
0.491439995138492	0.980240963855423\\
0.491790997908197	0.980361445783134\\
0.493550257509042	0.980481927710845\\
0.498812839699852	0.980602409638556\\
0.499920951911363	0.980722891566267\\
0.505789866439201	0.980843373493977\\
0.505874033358637	0.980963855421688\\
0.507726526923861	0.981084337349399\\
0.507879942895684	0.98120481927711\\
0.513789390459735	0.981325301204821\\
0.514281652592302	0.981445783132532\\
0.519914441536642	0.981566265060242\\
0.521264737021269	0.981686746987953\\
0.523425977908104	0.981807228915664\\
0.524931110268355	0.981927710843375\\
0.526836577963948	0.982048192771086\\
0.527815500391128	0.982168674698797\\
0.530098392695137	0.982289156626507\\
0.532419386510796	0.982409638554218\\
0.533534725462474	0.982530120481929\\
0.534958902529027	0.98265060240964\\
0.53707869696602	0.982771084337351\\
0.53885663182453	0.982891566265062\\
0.546134219545976	0.983012048192772\\
0.546359079686823	0.983132530120483\\
0.548343248909504	0.983253012048194\\
0.551033049531	0.983373493975905\\
0.551781835602597	0.983493975903616\\
0.552935131362148	0.983614457831327\\
0.553627716415079	0.983734939759037\\
0.554857726406553	0.983855421686748\\
0.554945602183651	0.983975903614459\\
0.563497237008349	0.98409638554217\\
0.563559955303177	0.984216867469881\\
0.564903288223633	0.984337349397592\\
0.569283086113629	0.984457831325302\\
0.570330523012238	0.984578313253013\\
0.574053684579937	0.984698795180724\\
0.576792312214394	0.984819277108435\\
0.578266293235075	0.984939759036146\\
0.583632539087603	0.985060240963857\\
0.592929430008525	0.985180722891567\\
0.597065694078637	0.985301204819278\\
0.604723179044427	0.985421686746989\\
0.607363115951941	0.9855421686747\\
0.609465635255575	0.985662650602411\\
0.611290457634709	0.985783132530122\\
0.61573617923807	0.985903614457832\\
0.618842086096763	0.986024096385543\\
0.620157927074622	0.986144578313254\\
0.624009624348723	0.986265060240965\\
0.626837423401525	0.986385542168676\\
0.627275178137054	0.986506024096387\\
0.640480466225313	0.986626506024097\\
0.645215366009879	0.986746987951808\\
0.653569479928422	0.986867469879519\\
0.663952795201382	0.98698795180723\\
0.680210073538191	0.987108433734941\\
0.686509502886238	0.987228915662652\\
0.686590925461019	0.987349397590362\\
0.68821418986105	0.987469879518073\\
0.693592026790597	0.987590361445784\\
0.696109371010735	0.987710843373495\\
0.701100924459269	0.987831325301206\\
0.702030861934162	0.987951807228917\\
0.707476245008522	0.988072289156627\\
0.716252759408533	0.988192771084338\\
0.718828052354127	0.988313253012049\\
0.724177762734683	0.98843373493976\\
0.725286580776995	0.988554216867471\\
0.730303640820537	0.988674698795182\\
0.739826378401986	0.988795180722892\\
0.74253886971016	0.988915662650603\\
0.747587544972646	0.989036144578314\\
0.752494222023302	0.989156626506025\\
0.754947476774348	0.989277108433736\\
0.758294940166564	0.989397590361447\\
0.761150732828	0.989518072289157\\
0.76212506461799	0.989638554216868\\
0.771114544143728	0.989759036144579\\
0.774015354398074	0.98987951807229\\
0.775375750238766	0.990000000000001\\
0.777466907560765	0.990120481927712\\
0.779258334999668	0.990240963855422\\
0.779640815494758	0.990361445783133\\
0.78324071902108	0.990481927710844\\
0.791956638117981	0.990602409638555\\
0.793267735443791	0.990722891566266\\
0.797995221613263	0.990843373493977\\
0.804825736516662	0.990963855421687\\
0.806011100434205	0.991084337349398\\
0.810052277109548	0.991204819277109\\
0.811423345353631	0.99132530120482\\
0.814968411902754	0.991445783132531\\
0.821057248519821	0.991566265060242\\
0.822417224079231	0.991686746987952\\
0.825587277311058	0.991807228915663\\
0.826273988762523	0.991927710843374\\
0.827798770643227	0.992048192771085\\
0.82990373457443	0.992168674698796\\
0.830484483902779	0.992289156626507\\
0.835512484448174	0.992409638554217\\
0.836838868997404	0.992530120481928\\
0.839457080237707	0.992650602409639\\
0.840675141004482	0.99277108433735\\
0.840769476142441	0.992891566265061\\
0.840815646191658	0.993012048192772\\
0.843815150992143	0.993132530120482\\
0.844946775429463	0.993253012048193\\
0.846776036589461	0.993373493975904\\
0.850614481385477	0.993493975903615\\
0.851324623790845	0.993614457831326\\
0.856061271232988	0.993734939759037\\
0.857229526461467	0.993855421686747\\
0.859846412388407	0.993975903614458\\
0.861561986597849	0.994096385542169\\
0.86420561623305	0.99421686746988\\
0.86675032536337	0.994337349397591\\
0.871950670319933	0.994457831325302\\
0.877056237217673	0.994578313253012\\
0.878510063194383	0.994698795180723\\
0.880439651841357	0.994819277108434\\
0.88111463260401	0.994939759036145\\
0.8820092895713	0.995060240963856\\
0.890146169089519	0.995180722891567\\
0.895385382816784	0.995301204819277\\
0.895865481205462	0.995421686746988\\
0.896939339454789	0.995542168674699\\
0.897748913621029	0.99566265060241\\
0.901222258815295	0.995783132530121\\
0.908247841723067	0.995903614457832\\
0.908497319910936	0.996024096385542\\
0.908632027905071	0.996144578313253\\
0.91150272083236	0.996265060240964\\
0.91843802408431	0.996385542168675\\
0.918954918570165	0.996506024096386\\
0.926995230349945	0.996626506024097\\
0.930526958234296	0.996746987951807\\
0.93094454101842	0.996867469879518\\
0.939979595754039	0.996987951807229\\
0.943629509122346	0.99710843373494\\
0.946634332416494	0.997228915662651\\
0.949389672356716	0.997349397590362\\
0.949465592535518	0.997469879518073\\
0.96292106072508	0.997590361445783\\
0.966693202501958	0.997710843373494\\
0.977305134713049	0.997831325301205\\
0.980677189433266	0.997951807228916\\
0.986814660906887	0.998072289156627\\
0.989657724765721	0.998192771084337\\
0.9916840581717	0.998313253012048\\
0.994646989446039	0.998433734939759\\
0.995958537925418	0.99855421686747\\
1.02476594728606	0.998674698795181\\
1.03688330589625	0.998795180722892\\
1.03772045424458	0.998915662650602\\
1.04073555704636	0.999036144578313\\
1.05000470660002	0.999156626506024\\
1.06178754434988	0.999277108433735\\
1.06939122647211	0.999397590361446\\
1.10122053592941	0.999518072289157\\
1.22368802346813	0.999638554216868\\
1.22783454519661	0.999759036144578\\
1.2606016664902	0.999879518072289\\
1.26095499084565	1\\
};
\addlegendentry{HRP-SA}


\end{axis}

\end{tikzpicture}%

==> cdf_el_compare_arrayConfig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Elevation AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000675793704289163	0\\
0.0105566715156229	0.0256146486986939\\
0.0143407877437838	0.0388848883859693\\
0.0257736370144279	0.0581215924287632\\
0.0373753468342297	0.0711860919658479\\
0.0468582853588853	0.0876453039810728\\
0.0575472546973756	0.100709803518158\\
0.0713946436969621	0.107087748174057\\
0.0836796548146879	0.120975208311903\\
0.0965068051596454	0.128278983643659\\
0.10724690454148	0.138360251002984\\
0.119579957161919	0.151013270239688\\
0.134092213071945	0.164694990227343\\
0.142138189650893	0.178582450365189\\
0.157511977234154	0.197716284332888\\
0.171902265755907	0.21510132702397\\
0.180715140697366	0.229400267462196\\
0.190074721454774	0.244110688200803\\
0.202014241088126	0.24822549120461\\
0.209251106503718	0.252443164283511\\
0.215939716948499	0.269313856599116\\
0.224131918849631	0.284024277337724\\
0.229181424344244	0.302540890854851\\
0.239914679348434	0.314165209340604\\
0.252677622322187	0.32188046497274\\
0.269443528805043	0.333710523608683\\
0.290994519805638	0.339471247814012\\
0.313094640814393	0.357473510955664\\
0.325074181042506	0.37454994342146\\
0.359073225722391	0.392346466412921\\
0.387160394560079	0.40510235572472\\
0.43218070251471	0.419915646538422\\
0.455404943784563	0.437403559304599\\
0.516235507583364	0.454274251620204\\
0.545356470301874	0.476391317765662\\
0.57214795618753	0.490175907828413\\
0.582328228102384	0.510235572471968\\
0.6032903427396	0.519699619380722\\
0.618537917270215	0.540787984775229\\
0.632445261107407	0.555601275588931\\
0.689780565224286	0.574323629256249\\
0.753483100430918	0.58450776669067\\
0.779335407337087	0.6114597263656\\
0.838035682921866	0.629461989507253\\
0.853669799801409	0.654665157905566\\
0.867367504017935	0.668141137743031\\
0.893895101741006	0.678633885402737\\
0.928950125147622	0.697767719370435\\
0.952435362608949	0.709289167781093\\
0.985747000966543	0.71741590371361\\
0.994990450008608	0.730480403250694\\
1.10073549588816	0.742927682337208\\
1.1775437765034	0.757226622775435\\
1.24790258320968	0.775743236292563\\
1.33947862245594	0.795597160785927\\
1.41008341419347	0.811747762575867\\
1.52336390549992	0.821829029935192\\
1.57523112068917	0.838493982100607\\
1.71699287022842	0.858245036518877\\
1.93769508365525	0.872338236806913\\
2.19075845263302	0.893735212426705\\
2.43983392978324	0.909062853615883\\
2.73487714288495	0.916880979323115\\
2.96393278161574	0.929739738710009\\
3.44395112886698	0.935603332990433\\
4.12738336441603	0.94352432877276\\
4.64635554364146	0.947947742001852\\
5.71572570987935	0.956177348009464\\
7.07044002098966	0.961320851764222\\
7.35701672573274	0.964715564242362\\
7.39865356776784	0.9702705482975\\
8.92045578330246	0.974076741076021\\
11.3614677637479	0.975516922127353\\
11.3894057720618	0.980146075506635\\
11.4143881576985	0.984878098961012\\
11.6742839944886	0.98642115008744\\
11.6949827263769	0.991050303466722\\
11.7207043625964	0.995473716695813\\
33.628471501909	0.998045468573192\\
};
\addlegendentry{MF ($1\times 2$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4.51466033268844e-06	0\\
0.000145197797669638	0.00102870075095152\\
0.000293556962216002	0.00205740150190314\\
0.000459601507994734	0.00308610225285466\\
0.000556304047217182	0.00411480300380651\\
0.000666170322881854	0.00514350375475814\\
0.000761160773855352	0.00617220450570954\\
0.000871888990976899	0.00720090525666117\\
0.000959364526623929	0.00822960600761258\\
0.00106432642995813	0.00925830675856398\\
0.00117772731599253	0.0102870075095158\\
0.00125996232121039	0.0113157082604673\\
0.00141365039306685	0.0123444090114188\\
0.001498550303765	0.0133731097623703\\
0.00160766658608402	0.0144018105133219\\
0.00167620867906848	0.0154305112642736\\
0.0017726220076959	0.0164592120152252\\
0.00190095573469762	0.0174879127661768\\
0.00203566393122756	0.0185166135171283\\
0.00220709780521666	0.0195453142680799\\
0.00228350932646215	0.0205740150190316\\
0.0024331941420872	0.0216027157699832\\
0.00249971328949883	0.0226314165209347\\
0.0026332489616836	0.0236601172718862\\
0.00278449184827956	0.0246888180228375\\
0.00289780595727862	0.0257175187737892\\
0.00298270354597818	0.0267462195247407\\
0.00311632984301191	0.0277749202756923\\
0.00319560422111564	0.0288036210266439\\
0.00336797336648331	0.0298323217775953\\
0.00352151215878926	0.0308610225285468\\
0.00366613607352839	0.0318897232794982\\
0.00375476917698236	0.0329184240304499\\
0.00397972953801684	0.0339471247814015\\
0.00407123250520325	0.034975825532353\\
0.00419206484264478	0.0360045262833046\\
0.00433222379152731	0.0370332270342562\\
0.00447053492507443	0.0380619277852077\\
0.0045413310296496	0.0390906285361591\\
0.00468717852510103	0.0401193292871107\\
0.00472575331326652	0.0411480300380622\\
0.00485141578366033	0.0421767307890137\\
0.00494940692764168	0.0432054315399657\\
0.0050278177863845	0.0442341322909171\\
0.00522903678505671	0.0452628330418687\\
0.00537233521308256	0.04629153379282\\
0.0055125492991337	0.0473202345437714\\
0.00564672981491832	0.0483489352947228\\
0.00575552418991165	0.0493776360456746\\
0.00583396794128177	0.0504063367966262\\
0.00593933123844792	0.0514350375475779\\
0.00601633813842906	0.0524637382985297\\
0.00615953907090905	0.0534924390494813\\
0.00627760920627196	0.0545211398004327\\
0.00640032756781039	0.0555498405513843\\
0.00654965401348484	0.0565785413023357\\
0.0067149815901093	0.0576072420532874\\
0.00682066026242012	0.0586359428042388\\
0.00696290207497707	0.0596646435551903\\
0.00710646941029225	0.0606933443061418\\
0.00723527002913116	0.0617220450570932\\
0.00744571952765583	0.062750745808045\\
0.00749115318705673	0.0637794465589965\\
0.00763095913954093	0.0648081473099481\\
0.00781312524669353	0.0658368480608995\\
0.00795098827380514	0.0668655488118512\\
0.00811055095152469	0.067894249562803\\
0.00831349539418014	0.0689229503137544\\
0.00844603771673746	0.0699516510647059\\
0.00858454048455926	0.0709803518156573\\
0.0086973316451644	0.0720090525666088\\
0.00878252566389293	0.0730377533175603\\
0.00894529202405892	0.0740664540685119\\
0.00903965330823553	0.0750951548194632\\
0.00912229090965688	0.0761238555704145\\
0.00918000282315745	0.0771525563213658\\
0.00936151977292976	0.0781812570723173\\
0.00944456368400282	0.079209957823269\\
0.00969163985693644	0.0802386585742203\\
0.00980899827267656	0.0812673593251717\\
0.00996853315660218	0.0822960600761233\\
0.0101647826483493	0.0833247608270749\\
0.0103746592327791	0.0843534615780265\\
0.010507172689227	0.0853821623289779\\
0.0105764556803365	0.0864108630799294\\
0.0106657603538292	0.0874395638308809\\
0.0108253191262495	0.0884682645818323\\
0.0109618340075741	0.0894969653327837\\
0.0110749302198769	0.0905256660837351\\
0.0112585006209178	0.0915543668346865\\
0.0113742789681073	0.0925830675856381\\
0.011468985625779	0.0936117683365899\\
0.011589408225424	0.0946404690875413\\
0.0117153040752225	0.0956691698384929\\
0.0118675454105972	0.0966978705894445\\
0.0120158878766041	0.0977265713403962\\
0.0121207058385266	0.0987552720913477\\
0.012200947868557	0.0997839728422991\\
0.0123908900997876	0.100812673593251\\
0.012534464485265	0.101841374344202\\
0.012750608126388	0.102870075095154\\
0.0129037913102259	0.103898775846105\\
0.0129827556668829	0.104927476597057\\
0.0130433315513905	0.105956177348008\\
0.0131693872904641	0.10698487809896\\
0.0131976076409401	0.108013578849911\\
0.0133481367352797	0.109042279600863\\
0.013473927262476	0.110070980351815\\
0.0136169401213735	0.111099681102766\\
0.0137802025996017	0.112128381853718\\
0.0139031153821287	0.11315708260467\\
0.0140480939473324	0.114185783355621\\
0.0141451808821387	0.115214484106573\\
0.0143650023707416	0.116243184857524\\
0.0144672187102053	0.117271885608476\\
0.0146141634156294	0.118300586359428\\
0.0147286252008794	0.119329287110379\\
0.014821544377595	0.12035798786133\\
0.014878203586477	0.121386688612282\\
0.0150672909980045	0.122415389363233\\
0.015196995655943	0.123444090114185\\
0.0153138484084359	0.124472790865136\\
0.0154469746650516	0.125501491616088\\
0.0155248951952487	0.126530192367039\\
0.0155869485068898	0.127558893117991\\
0.0158236390905753	0.128587593868942\\
0.0159983543358013	0.129616294619893\\
0.0161787101258088	0.130644995370845\\
0.0162966150261505	0.131673696121796\\
0.0164528936534332	0.132702396872747\\
0.0166283568889529	0.133731097623699\\
0.0167683334183266	0.13475979837465\\
0.0168609727359215	0.135788499125602\\
0.0169978067364829	0.136817199876553\\
0.0171543710455886	0.137845900627505\\
0.0172603843503953	0.138874601378457\\
0.0174539475135322	0.139903302129408\\
0.0175544358586635	0.14093200288036\\
0.0176319817377788	0.141960703631311\\
0.0177820601323351	0.142989404382263\\
0.0178708091169426	0.144018105133214\\
0.0180345085447247	0.145046805884166\\
0.0182499639482554	0.146075506635117\\
0.0184202921675674	0.147104207386068\\
0.0185807280770902	0.14813290813702\\
0.0187488450428521	0.149161608887971\\
0.0188338682117006	0.150190309638923\\
0.0189029392341418	0.151219010389874\\
0.0190886824341341	0.152247711140826\\
0.0192629092814016	0.153276411891777\\
0.019357321856603	0.154305112642729\\
0.0195118030929216	0.15533381339368\\
0.019592443325509	0.156362514144632\\
0.0197173461414089	0.157391214895583\\
0.0199106777324332	0.158419915646535\\
0.0200883567294143	0.159448616397486\\
0.0202024962465686	0.160477317148438\\
0.0204041776835862	0.161506017899389\\
0.020522466801248	0.162534718650341\\
0.0206338316156369	0.163563419401293\\
0.0207604535749457	0.164592120152244\\
0.0209675242651102	0.165620820903196\\
0.0210289666916292	0.166649521654147\\
0.0211899564857028	0.167678222405098\\
0.0213399397961958	0.16870692315605\\
0.0214513443497655	0.169735623907001\\
0.0215954045221629	0.170764324657952\\
0.021786208904004	0.171793025408904\\
0.0219018645950797	0.172821726159856\\
0.0220829914631748	0.173850426910807\\
0.0221884545157804	0.174879127661759\\
0.0222808811117758	0.17590782841271\\
0.0224616247046239	0.176936529163662\\
0.0225739420071562	0.177965229914613\\
0.0227023752654194	0.178993930665565\\
0.0228390890737664	0.180022631416516\\
0.0229842817174415	0.181051332167468\\
0.0231443466275039	0.182080032918419\\
0.0232638105878475	0.183108733669371\\
0.0233601546864151	0.184137434420322\\
0.0234474237545816	0.185166135171273\\
0.0236079827381914	0.186194835922225\\
0.0237495901352478	0.187223536673176\\
0.0238773740696665	0.188252237424128\\
0.0239988274039096	0.189280938175079\\
0.024159047921458	0.190309638926031\\
0.024251518789673	0.191338339676982\\
0.0243158955791705	0.192367040427934\\
0.0244600555434822	0.193395741178885\\
0.0246754213912759	0.194424441929836\\
0.0248285698116586	0.195453142680788\\
0.0249174124714759	0.196481843431739\\
0.0250200483848984	0.197510544182691\\
0.0251337280327384	0.198539244933642\\
0.0252911851482569	0.199567945684593\\
0.0254486387424784	0.200596646435545\\
0.0255899542059872	0.201625347186496\\
0.0257073412335913	0.202654047937448\\
0.0258081249632713	0.203682748688399\\
0.0259175522589388	0.20471144943935\\
0.0260265737132279	0.205740150190302\\
0.0261893384804424	0.206768850941253\\
0.0263396778689913	0.207797551692205\\
0.0264933187239844	0.208826252443156\\
0.0266320731410428	0.209854953194108\\
0.0267791888982494	0.210883653945059\\
0.0268809905732557	0.21191235469601\\
0.0269867043843712	0.212941055446962\\
0.0271255132964132	0.213969756197914\\
0.0272674186864563	0.214998456948865\\
0.0274124058890459	0.216027157699817\\
0.0275196678154757	0.217055858450768\\
0.0276724179665493	0.218084559201719\\
0.0277734713053519	0.219113259952671\\
0.0279127364071865	0.220141960703622\\
0.0281237435554873	0.221170661454574\\
0.0282411614234626	0.222199362205525\\
0.0283345055694237	0.223228062956476\\
0.0284478904299652	0.224256763707428\\
0.0286738332624275	0.22528546445838\\
0.028889597446323	0.226314165209331\\
0.029023632537303	0.227342865960282\\
0.0292332815508374	0.228371566711234\\
0.0292791111206308	0.229400267462185\\
0.0294107001698585	0.230428968213137\\
0.0295548058037109	0.231457668964088\\
0.0297250123889068	0.23248636971504\\
0.0298128802448794	0.233515070465991\\
0.0299773231268166	0.234543771216943\\
0.0300694908170698	0.235572471967894\\
0.0301923767387171	0.236601172718846\\
0.0303285567450082	0.237629873469797\\
0.0304707604701573	0.238658574220748\\
0.0306055815945996	0.2396872749717\\
0.0306902345264168	0.240715975722651\\
0.0308449370966297	0.241744676473603\\
0.030991185362371	0.242773377224554\\
0.0311373393069729	0.243802077975506\\
0.0313811571420999	0.244830778726457\\
0.0314457265613335	0.245859479477409\\
0.0315228236291443	0.24688818022836\\
0.03162530544971	0.247916880979312\\
0.0317425268671396	0.248945581730264\\
0.0319652119223104	0.249974282481215\\
0.0320720139748509	0.251002983232166\\
0.0321461620785755	0.252031683983118\\
0.0323200643631356	0.253060384734069\\
0.0324612253161458	0.254089085485021\\
0.0326303842595852	0.255117786235972\\
0.0327607163231205	0.256146486986924\\
0.0328151561347756	0.257175187737875\\
0.032929330908626	0.258203888488827\\
0.0330913612823007	0.259232589239778\\
0.0332258237504579	0.26026128999073\\
0.0333351538816657	0.261289990741681\\
0.0335110061106754	0.262318691492633\\
0.0335906149077836	0.263347392243584\\
0.0336933869642762	0.264376092994536\\
0.0337690877283814	0.265404793745487\\
0.0339282443796955	0.266433494496438\\
0.0340335644429306	0.26746219524739\\
0.0341277233036923	0.268490895998342\\
0.0342073860220751	0.269519596749293\\
0.0343239618055513	0.270548297500244\\
0.0345185772638459	0.271576998251196\\
0.0346462408580539	0.272605699002147\\
0.0348102019907826	0.273634399753099\\
0.0348586504383697	0.27466310050405\\
0.034965924339085	0.275691801255001\\
0.0351115852966446	0.276720502005953\\
0.0352686557289594	0.277749202756904\\
0.0354545901367507	0.278777903507856\\
0.0355811787539864	0.279806604258808\\
0.0357041556482383	0.280835305009759\\
0.0358196067732806	0.28186400576071\\
0.0359044763729504	0.282892706511662\\
0.0360551573046042	0.283921407262613\\
0.0361261670956328	0.284950108013565\\
0.0362374407304706	0.285978808764516\\
0.0364138797757683	0.287007509515468\\
0.0365165990055303	0.288036210266419\\
0.0366688546057876	0.289064911017371\\
0.0367783811609792	0.290093611768322\\
0.0368943302126201	0.291122312519274\\
0.0370376757293611	0.292151013270225\\
0.037208937510421	0.293179714021177\\
0.0373007440508797	0.294208414772128\\
0.0374464095418183	0.29523711552308\\
0.0376739385840263	0.296265816274031\\
0.0377658300549175	0.297294517024982\\
0.0378601697419416	0.298323217775934\\
0.0379826275729451	0.299351918526885\\
0.0381275596361625	0.300380619277836\\
0.0382150353415147	0.301409320028788\\
0.038361969153323	0.302438020779739\\
0.0385551767608412	0.303466721530691\\
0.0386902421868811	0.304495422281642\\
0.038774378318239	0.305524123032594\\
0.0388582439652829	0.306552823783545\\
0.0389682126669086	0.307581524534497\\
0.0390477344894187	0.308610225285448\\
0.0391566991978296	0.3096389260364\\
0.0392688787464595	0.310667626787351\\
0.0393941735538039	0.311696327538303\\
0.039485107268181	0.312725028289254\\
0.0395897289765035	0.313753729040206\\
0.0397511087661666	0.314782429791157\\
0.0398733068500663	0.315811130542108\\
0.0399566825560029	0.31683983129306\\
0.0400750773046585	0.317868532044012\\
0.0401741161028113	0.318897232794963\\
0.0402243805549949	0.319925933545915\\
0.0403092456009961	0.320954634296866\\
0.0403919105555701	0.321983335047818\\
0.0404640216466827	0.323012035798769\\
0.0405596765044614	0.324040736549721\\
0.0407103684865184	0.325069437300672\\
0.0408470645689896	0.326098138051623\\
0.0409445589195752	0.327126838802575\\
0.0410321696297427	0.328155539553526\\
0.0411820446342315	0.329184240304478\\
0.041281819401056	0.33021294105543\\
0.0413465021546253	0.331241641806381\\
0.0414869274321266	0.332270342557332\\
0.0415711572424513	0.333299043308284\\
0.0416765932502265	0.334327744059235\\
0.0417733221607755	0.335356444810186\\
0.0418488382632081	0.336385145561138\\
0.0419433633897732	0.337413846312089\\
0.0420636068920981	0.338442547063041\\
0.0421878679747536	0.339471247813992\\
0.0422794408885423	0.340499948564943\\
0.0425314039024896	0.341528649315895\\
0.042583081905363	0.342557350066846\\
0.0426809467012301	0.343586050817797\\
0.0427839813654067	0.344614751568749\\
0.0428238562745733	0.3456434523197\\
0.0430253982199407	0.346672153070652\\
0.0431258934429533	0.347700853821603\\
0.0432267995111637	0.348729554572555\\
0.0433490724088621	0.349758255323506\\
0.0434676732560728	0.350786956074457\\
0.0435735408346005	0.351815656825408\\
0.0436907489084959	0.35284435757636\\
0.0437836607137108	0.353873058327311\\
0.0438947998773171	0.354901759078262\\
0.0439930885039956	0.355930459829214\\
0.0441061143883097	0.356959160580165\\
0.0442237477567335	0.357987861331117\\
0.0442940847485733	0.359016562082068\\
0.044408736129439	0.36004526283302\\
0.0445391902087824	0.361073963583971\\
0.0445971468209976	0.362102664334923\\
0.044779622336069	0.363131365085874\\
0.0449018237305268	0.364160065836825\\
0.0449928941987983	0.365188766587777\\
0.0451138308068764	0.366217467338729\\
0.0451755263843481	0.36724616808968\\
0.0453080135808879	0.368274868840631\\
0.045393037052083	0.369303569591583\\
0.0455608050590648	0.370332270342534\\
0.0456410407403212	0.371360971093485\\
0.0457444436166394	0.372389671844437\\
0.0458116845520369	0.373418372595388\\
0.0459268483098381	0.37444707334634\\
0.0460983585184405	0.375475774097291\\
0.0461717439334777	0.376504474848242\\
0.0462840344768161	0.377533175599194\\
0.0464007363152117	0.378561876350145\\
0.0464844263483206	0.379590577101097\\
0.0465432053139807	0.380619277852048\\
0.0466146190181789	0.381647978603\\
0.0467826613501039	0.382676679353951\\
0.0468616760041112	0.383705380104903\\
0.0469661891748769	0.384734080855854\\
0.047139506920562	0.385762781606806\\
0.0472319104021421	0.386791482357757\\
0.0473497967851806	0.387820183108708\\
0.0474103501007832	0.38884888385966\\
0.0475177759001246	0.389877584610611\\
0.0476137498601066	0.390906285361562\\
0.0477137522726458	0.391934986112514\\
0.0478130785802815	0.392963686863465\\
0.0479764744012243	0.393992387614417\\
0.0481159400270101	0.395021088365368\\
0.048252356355496	0.396049789116319\\
0.0483489480993349	0.397078489867271\\
0.0484753541923659	0.398107190618222\\
0.048609320516821	0.399135891369174\\
0.04871795254045	0.400164592120126\\
0.0488188108488394	0.401193292871077\\
0.048905831467021	0.402221993622029\\
0.0489943576977723	0.40325069437298\\
0.0490666317489268	0.404279395123932\\
0.0491324538236135	0.405308095874883\\
0.0492065378108677	0.406336796625834\\
0.0493191353156277	0.407365497376786\\
0.049478496085456	0.408394198127737\\
0.0495812201139803	0.409422898878689\\
0.0497029882167936	0.41045159962964\\
0.0498496759120064	0.411480300380591\\
0.0499441366437097	0.412509001131543\\
0.0500123556428118	0.413537701882494\\
0.0501647926391122	0.414566402633445\\
0.0502836841904255	0.415595103384397\\
0.0504126735006185	0.416623804135348\\
0.0504918100913851	0.4176525048863\\
0.0506011805569528	0.418681205637251\\
0.0506924280304695	0.419709906388203\\
0.0507748581946927	0.420738607139154\\
0.0508509200223415	0.421767307890106\\
0.0509495649106952	0.422796008641057\\
0.0511189719052751	0.423824709392009\\
0.0513461597194009	0.42485341014296\\
0.0514382481464395	0.425882110893912\\
0.0515614034093801	0.426910811644863\\
0.0516835662002286	0.427939512395815\\
0.0518173131809956	0.428968213146766\\
0.0519220137131473	0.429996913897718\\
0.0520011333678205	0.431025614648669\\
0.0520765448100775	0.43205431539962\\
0.0523027828196092	0.433083016150572\\
0.0524358944562229	0.434111716901523\\
0.0525271146317188	0.435140417652475\\
0.0525797793151757	0.436169118403426\\
0.0526740586305632	0.437197819154378\\
0.0527675675618751	0.438226519905329\\
0.0528846495858986	0.439255220656281\\
0.0530019601464176	0.440283921407232\\
0.0531601823259535	0.441312622158184\\
0.0533116234336219	0.442341322909135\\
0.0534806987905512	0.443370023660086\\
0.0536456373507139	0.444398724411038\\
0.0537540367066995	0.44542742516199\\
0.0538117104565075	0.446456125912941\\
0.05397480955404	0.447484826663892\\
0.0540678266791481	0.448513527414844\\
0.0541949522060321	0.449542228165795\\
0.0542675943584534	0.450570928916746\\
0.0543666700998866	0.451599629667698\\
0.0544994597873565	0.452628330418649\\
0.0546519543717991	0.453657031169601\\
0.0548172490907319	0.454685731920552\\
0.0549439453703862	0.455714432671503\\
0.0550597591989144	0.456743133422455\\
0.0552125215642878	0.457771834173406\\
0.0553075449376141	0.458800534924358\\
0.0554201348030556	0.459829235675309\\
0.0555386294161035	0.460857936426261\\
0.0556516744472955	0.461886637177212\\
0.0557804707171261	0.462915337928163\\
0.0558607973194771	0.463944038679115\\
0.0559976198687817	0.464972739430066\\
0.0560750230514566	0.466001440181018\\
0.0561448448181086	0.467030140931969\\
0.0562760812196537	0.46805884168292\\
0.05639853191866	0.469087542433872\\
0.0564751136130992	0.470116243184823\\
0.0565406263112358	0.471144943935775\\
0.0566186173691605	0.472173644686726\\
0.0567239339749825	0.473202345437677\\
0.0567971741934681	0.474231046188629\\
0.0569193486461135	0.47525974693958\\
0.0570318603200271	0.476288447690532\\
0.05727759519141	0.477317148441483\\
0.0573506544831996	0.478345849192435\\
0.0574664225838433	0.479374549943386\\
0.0575865578877703	0.480403250694337\\
0.0576687948847141	0.481431951445289\\
0.0578332354528612	0.48246065219624\\
0.0579671719590973	0.483489352947192\\
0.0581089757533455	0.484518053698143\\
0.0582698492623113	0.485546754449094\\
0.058382619746439	0.486575455200046\\
0.0585330986447765	0.487604155950997\\
0.0586951393863924	0.488632856701948\\
0.0588126027473486	0.4896615574529\\
0.0589483104071089	0.490690258203851\\
0.0591474168327597	0.491718958954802\\
0.0592639571325968	0.492747659705754\\
0.0594295314476856	0.493776360456705\\
0.0596830031003304	0.494805061207657\\
0.0597977029229391	0.495833761958608\\
0.0599424194072142	0.496862462709559\\
0.0600175141150032	0.497891163460511\\
0.0600843647858538	0.498919864211462\\
0.0601647389318103	0.499948564962413\\
0.0602800622053614	0.500977265713365\\
0.0604056880701194	0.502005966464317\\
0.0605092005937049	0.503034667215268\\
0.0606461260373878	0.50406336796622\\
0.0607957168137467	0.505092068717172\\
0.0610362501685273	0.506120769468123\\
0.0611658696268371	0.507149470219075\\
0.0613159339426925	0.508178170970027\\
0.0614868232051631	0.509206871720978\\
0.0616457738070908	0.51023557247193\\
0.0617626636823836	0.511264273222881\\
0.0619465028105264	0.512292973973833\\
0.0621064488453751	0.513321674724785\\
0.0623161409991191	0.514350375475736\\
0.0623934392849872	0.515379076226688\\
0.0626444539803241	0.51640777697764\\
0.0628469330660124	0.517436477728591\\
0.0629247666230164	0.518465178479543\\
0.0630528624681865	0.519493879230495\\
0.0632289982909668	0.520522579981446\\
0.0634128688562425	0.521551280732398\\
0.0635204765486375	0.52257998148335\\
0.0638092972834716	0.523608682234301\\
0.0639746620026926	0.524637382985253\\
0.0640706191378921	0.525666083736204\\
0.0641958832231015	0.526694784487156\\
0.0642886458271086	0.527723485238107\\
0.0644242253600993	0.528752185989059\\
0.0646175306823427	0.529780886740011\\
0.0648209805370952	0.530809587490962\\
0.0649715208902313	0.531838288241914\\
0.065168600891397	0.532866988992866\\
0.0653465590499032	0.533895689743817\\
0.0654924069350376	0.534924390494769\\
0.0656214025138162	0.535953091245721\\
0.0658380964881964	0.536981791996672\\
0.0660613961042955	0.538010492747624\\
0.0661867984990465	0.539039193498576\\
0.0663336493878308	0.540067894249527\\
0.0665933097418376	0.541096595000479\\
0.0666928282145598	0.54212529575143\\
0.0669109127452714	0.543153996502382\\
0.067251808970374	0.544182697253334\\
0.0673868627479575	0.545211398004285\\
0.0674945399569271	0.546240098755237\\
0.0678636898736311	0.547268799506189\\
0.0680536048288998	0.54829750025714\\
0.0682562912442766	0.549326201008092\\
0.0683795105358875	0.550354901759044\\
0.0685345163158431	0.551383602509995\\
0.0688267514546794	0.552412303260947\\
0.0690293103407775	0.553441004011899\\
0.0692969001024348	0.55446970476285\\
0.0695534319764821	0.555498405513802\\
0.0696620450332297	0.556527106264753\\
0.069915126995804	0.557555807015705\\
0.070162535842389	0.558584507766657\\
0.0703668185601209	0.559613208517608\\
0.0704861497329921	0.56064190926856\\
0.0707130189501211	0.561670610019511\\
0.0710103583156059	0.562699310770463\\
0.0711115104838704	0.563728011521415\\
0.0712827958732252	0.564756712272367\\
0.0715726179799034	0.565785413023318\\
0.0718375679764947	0.56681411377427\\
0.0719650182697862	0.567842814525222\\
0.0720987711075463	0.568871515276173\\
0.0722582866836348	0.569900216027125\\
0.0726515100681269	0.570928916778077\\
0.0728302578125088	0.571957617529028\\
0.0730670753481046	0.57298631827998\\
0.0732082972246211	0.574015019030932\\
0.0734651742604013	0.575043719781883\\
0.0736703891032571	0.576072420532835\\
0.0738370451552406	0.577101121283787\\
0.074027225467109	0.578129822034738\\
0.0743984383409551	0.57915852278569\\
0.074673492667845	0.580187223536642\\
0.0749214190293603	0.581215924287593\\
0.0751387312823795	0.582244625038545\\
0.0755610396952857	0.583273325789497\\
0.0756899880957178	0.584302026540448\\
0.0758927953778397	0.5853307272914\\
0.0761880233116372	0.586359428042352\\
0.0765542472927665	0.587388128793304\\
0.0767500630502767	0.588416829544255\\
0.0770345844459221	0.589445530295207\\
0.0773071399169059	0.590474231046159\\
0.077538781897446	0.59150293179711\\
0.0777455770398987	0.592531632548062\\
0.0780391251362023	0.593560333299013\\
0.0783585571531304	0.594589034049965\\
0.0787681346880653	0.595617734800917\\
0.0789846606940294	0.596646435551868\\
0.0792397038383292	0.59767513630282\\
0.0794343462451526	0.598703837053772\\
0.0799256409181179	0.599732537804723\\
0.080273275006741	0.600761238555675\\
0.0806444682070779	0.601789939306627\\
0.0810361866179505	0.602818640057579\\
0.0812733351172916	0.60384734080853\\
0.0817340862644365	0.604876041559482\\
0.0821092927306708	0.605904742310434\\
0.0824044284643364	0.606933443061385\\
0.0828787802844033	0.607962143812337\\
0.0830959224547421	0.608990844563289\\
0.0835415510818791	0.610019545314241\\
0.0838577618076748	0.611048246065192\\
0.0843731750320931	0.612076946816144\\
0.0848515580256759	0.613105647567096\\
0.0851704655852252	0.614134348318047\\
0.0856209499866782	0.615163049068999\\
0.0859648971067024	0.61619174981995\\
0.0861880827113986	0.617220450570902\\
0.0870217891605485	0.618249151321854\\
0.0872917471686243	0.619277852072805\\
0.0875264227937453	0.620306552823757\\
0.0880243965737861	0.621335253574709\\
0.0883261791703891	0.62236395432566\\
0.0891017136617567	0.623392655076612\\
0.0895239145099165	0.624421355827564\\
0.0898985918169366	0.625450056578515\\
0.0903377026961891	0.626478757329467\\
0.090797252905924	0.627507458080419\\
0.0915922441065575	0.62853615883137\\
0.0922216324903715	0.629564859582322\\
0.0926884818308515	0.630593560333274\\
0.0930196032452812	0.631622261084225\\
0.0935975620247902	0.632650961835177\\
0.0938553069098198	0.633679662586129\\
0.0943030280523303	0.63470836333708\\
0.0948978990378428	0.635737064088032\\
0.0951576012490918	0.636765764838984\\
0.095677106741487	0.637794465589935\\
0.0962974158128915	0.638823166340887\\
0.0968211757442177	0.639851867091838\\
0.0974072481598363	0.64088056784279\\
0.097864931095776	0.641909268593742\\
0.0982471801617493	0.642937969344693\\
0.0986525368236553	0.643966670095645\\
0.0990564822960067	0.644995370846597\\
0.0993486619589774	0.646024071597548\\
0.0998433367397169	0.6470527723485\\
0.100156530549349	0.648081473099452\\
0.100858395295154	0.649110173850403\\
0.101647557530065	0.650138874601355\\
0.102102557705598	0.651167575352306\\
0.102462580567785	0.652196276103258\\
0.102831582890484	0.65322497685421\\
0.103419656608621	0.654253677605162\\
0.104056224359688	0.655282378356113\\
0.104733879852436	0.656311079107065\\
0.105441313507125	0.657339779858017\\
0.105976984975676	0.658368480608968\\
0.106507846066197	0.65939718135992\\
0.106842057478467	0.660425882110872\\
0.107667601701765	0.661454582861823\\
0.108156052693896	0.662483283612775\\
0.108632970987978	0.663511984363726\\
0.109346259128177	0.664540685114678\\
0.10983013675307	0.66556938586563\\
0.110367403232082	0.666598086616581\\
0.110843184541201	0.667626787367533\\
0.111202513484534	0.668655488118485\\
0.11198208131121	0.669684188869436\\
0.112533278426966	0.670712889620388\\
0.113037628261234	0.67174159037134\\
0.113470836814571	0.672770291122291\\
0.114036284809195	0.673798991873243\\
0.11472341397778	0.674827692624194\\
0.115438165363418	0.675856393375146\\
0.115986648308017	0.676885094126098\\
0.116241004502164	0.67791379487705\\
0.116705705521969	0.678942495628001\\
0.117089225234427	0.679971196378953\\
0.117787196882963	0.680999897129904\\
0.118126207644547	0.682028597880856\\
0.118852643589189	0.683057298631808\\
0.119157015201068	0.684085999382759\\
0.120174555237679	0.685114700133711\\
0.120910650850471	0.686143400884663\\
0.12113351475948	0.687172101635614\\
0.121661245201942	0.688200802386566\\
0.122074999533654	0.689229503137518\\
0.122710573680463	0.690258203888469\\
0.123210955076704	0.691286904639421\\
0.123621131061252	0.692315605390373\\
0.124615519803935	0.693344306141325\\
0.125073913713534	0.694373006892276\\
0.125458268495953	0.695401707643228\\
0.126207928265647	0.69643040839418\\
0.126891601390026	0.697459109145131\\
0.127571045120812	0.698487809896083\\
0.128180762219047	0.699516510647034\\
0.129033375762294	0.700545211397986\\
0.129723463320978	0.701573912148938\\
0.13023682413438	0.702602612899889\\
0.1308762454742	0.703631313650841\\
0.131313538559723	0.704660014401793\\
0.131825879659791	0.705688715152744\\
0.132320539553051	0.706717415903696\\
0.133124598894561	0.707746116654647\\
0.134153777461702	0.708774817405599\\
0.134533897169188	0.709803518156551\\
0.135098226840284	0.710832218907502\\
0.13579276314589	0.711860919658454\\
0.136294550236894	0.712889620409406\\
0.136797737183722	0.713918321160357\\
0.137729649314604	0.714947021911309\\
0.138812667078145	0.71597572266226\\
0.139414877029285	0.717004423413212\\
0.140309392662143	0.718033124164164\\
0.1406286470115	0.719061824915115\\
0.14144567872418	0.720090525666067\\
0.142344240849386	0.721119226417019\\
0.142751029495839	0.72214792716797\\
0.143735053151993	0.723176627918922\\
0.144339627031327	0.724205328669874\\
0.144662078607814	0.725234029420825\\
0.145338521052075	0.726262730171777\\
0.145871561908871	0.727291430922729\\
0.146648766350417	0.72832013167368\\
0.147281750632519	0.729348832424632\\
0.147817389943626	0.730377533175584\\
0.148478765570822	0.731406233926535\\
0.149652796478842	0.732434934677487\\
0.150370800199873	0.733463635428438\\
0.151259104542289	0.73449233617939\\
0.152304507679641	0.735521036930342\\
0.153201928124998	0.736549737681294\\
0.154007470072063	0.737578438432245\\
0.15482035991019	0.738607139183197\\
0.155926599692986	0.739635839934148\\
0.15718079640844	0.7406645406851\\
0.158123987365508	0.741693241436052\\
0.158666331909874	0.742721942187003\\
0.159922636839912	0.743750642937955\\
0.161066263078236	0.744779343688907\\
0.16204971786096	0.745808044439858\\
0.163138244209552	0.74683674519081\\
0.164071206170004	0.747865445941762\\
0.165451882673281	0.748894146692713\\
0.166524520911747	0.749922847443665\\
0.167686959940982	0.750951548194617\\
0.168720475580194	0.751980248945568\\
0.169543930021717	0.75300894969652\\
0.170385950206633	0.754037650447472\\
0.171959680298926	0.755066351198423\\
0.173872605055603	0.756095051949375\\
0.175199440182517	0.757123752700327\\
0.176926589518207	0.758152453451278\\
0.180002596754711	0.75918115420223\\
0.180939934826881	0.760209854953181\\
0.184858211317826	0.761238555704133\\
0.187325740464891	0.762267256455084\\
0.190152760379164	0.763295957206036\\
0.19170431834894	0.764324657956988\\
0.194875547107895	0.765353358707939\\
0.197337572185173	0.766382059458891\\
0.198836233884911	0.767410760209842\\
0.200545161323404	0.768439460960794\\
0.20290878937389	0.769468161711746\\
0.20449698816924	0.770496862462697\\
0.206243574834073	0.771525563213649\\
0.208233778624614	0.7725542639646\\
0.210354437158568	0.773582964715552\\
0.211991963028677	0.774611665466504\\
0.214022045367276	0.775640366217455\\
0.215070109688586	0.776669066968407\\
0.218247477249516	0.777697767719358\\
0.220114226740041	0.77872646847031\\
0.22224347086139	0.779755169221262\\
0.224106454465677	0.780783869972213\\
0.225689070281518	0.781812570723165\\
0.226794362165471	0.782841271474116\\
0.228131202761801	0.783869972225068\\
0.229439740492829	0.78489867297602\\
0.230272142944175	0.785927373726971\\
0.232525423444891	0.786956074477923\\
0.23387390512109	0.787984775228874\\
0.235741587365286	0.789013475979826\\
0.237660684346626	0.790042176730777\\
0.238902423686604	0.791070877481729\\
0.240683439024359	0.792099578232681\\
0.243075197296392	0.793128278983632\\
0.245051918656355	0.794156979734584\\
0.246688871356309	0.795185680485535\\
0.248825868672508	0.796214381236487\\
0.251978639008051	0.797243081987439\\
0.253280635701142	0.79827178273839\\
0.255503912471244	0.799300483489342\\
0.257587201616651	0.800329184240293\\
0.259587121175688	0.801357884991245\\
0.261552511203995	0.802386585742196\\
0.263764210767132	0.803415286493148\\
0.265762229042263	0.8044439872441\\
0.267015527842027	0.805472687995051\\
0.268896785764369	0.806501388746003\\
0.270140260874037	0.807530089496954\\
0.271849339561459	0.808558790247906\\
0.274107091122602	0.809587490998857\\
0.275087231794153	0.810616191749809\\
0.27627679643248	0.811644892500761\\
0.277272259834984	0.812673593251712\\
0.278532354414224	0.813702294002664\\
0.279304667244393	0.814730994753615\\
0.28132229478112	0.815759695504567\\
0.282756691076191	0.816788396255518\\
0.284060199855283	0.81781709700647\\
0.285596090337059	0.818845797757422\\
0.287488183078608	0.819874498508373\\
0.288233526570227	0.820903199259325\\
0.289553536056275	0.821931900010276\\
0.290915517423503	0.822960600761228\\
0.29205808213506	0.823989301512179\\
0.294897835421789	0.825018002263131\\
0.296118693549634	0.826046703014083\\
0.296925369252634	0.827075403765034\\
0.299796108006529	0.828104104515986\\
0.302782551879032	0.829132805266937\\
0.305358313190141	0.830161506017889\\
0.306476912316148	0.83119020676884\\
0.309875492521805	0.832218907519792\\
0.312852503599373	0.833247608270744\\
0.315325302299478	0.834276309021695\\
0.317790523893709	0.835305009772647\\
0.321292138030103	0.836333710523598\\
0.323058891199469	0.83736241127455\\
0.325046947632664	0.838391112025501\\
0.326869195743679	0.839419812776453\\
0.328548472883138	0.840448513527405\\
0.330939110577276	0.841477214278356\\
0.333280970879013	0.842505915029308\\
0.335668121284804	0.843534615780259\\
0.338435055237056	0.844563316531211\\
0.340537273606692	0.845592017282162\\
0.343788576827919	0.846620718033114\\
0.34869605445105	0.847649418784066\\
0.352733937933941	0.848678119535017\\
0.356909754541999	0.849706820285969\\
0.361229150930836	0.85073552103692\\
0.365557026612734	0.851764221787872\\
0.371195071441083	0.852792922538823\\
0.375088814078683	0.853821623289775\\
0.376896200219264	0.854850324040727\\
0.381697972179303	0.855879024791678\\
0.384598080009205	0.85690772554263\\
0.389169883017875	0.857936426293581\\
0.391394125059534	0.858965127044533\\
0.394768295059578	0.859993827795485\\
0.399363026131091	0.861022528546436\\
0.402368630569242	0.862051229297388\\
0.405844297921028	0.863079930048339\\
0.408145783817147	0.864108630799291\\
0.410082575871051	0.865137331550242\\
0.414146213650014	0.866166032301194\\
0.41743230654825	0.867194733052145\\
0.420184790601123	0.868223433803097\\
0.421894899139684	0.869252134554049\\
0.423796050753168	0.870280835305\\
0.425400120375194	0.871309536055952\\
0.428112915438266	0.872338236806903\\
0.430072761784871	0.873366937557855\\
0.431488885764416	0.874395638308807\\
0.433258088976565	0.875424339059758\\
0.436804955313974	0.87645303981071\\
0.440126799649327	0.877481740561661\\
0.442578170637745	0.878510441312613\\
0.44781327931797	0.879539142063565\\
0.450485238073504	0.880567842814516\\
0.453911593567696	0.881596543565468\\
0.46156744200956	0.88262524431642\\
0.472148377550319	0.883653945067371\\
0.478684052393795	0.884682645818323\\
0.49139202819665	0.885711346569274\\
0.501387695220323	0.886740047320226\\
0.528084044292711	0.887768748071178\\
0.55601614171438	0.888797448822129\\
0.578549217455901	0.889826149573081\\
0.60370741062377	0.890854850324033\\
0.628523422167419	0.891883551074984\\
0.64351291580423	0.892912251825936\\
0.67676279460742	0.893940952576887\\
0.699107299264597	0.894969653327839\\
0.726208748016937	0.895998354078791\\
0.739090508086441	0.897027054829742\\
0.760295677389124	0.898055755580694\\
0.769873710351796	0.899084456331645\\
0.776752669258634	0.900113157082597\\
0.783786317054499	0.901141857833549\\
0.793136698965903	0.9021705585845\\
0.803776385337294	0.903199259335452\\
0.816700630844018	0.904227960086404\\
0.836110598183055	0.905256660837355\\
0.850774455281616	0.906285361588307\\
0.862150268422653	0.907314062339258\\
0.873593319804812	0.90834276309021\\
0.88202313620598	0.909371463841162\\
0.898329262637866	0.910400164592113\\
0.916347407307363	0.911428865343065\\
0.934532567732923	0.912457566094017\\
0.955517852718856	0.913486266844968\\
0.974345114560691	0.91451496759592\\
0.988385806612555	0.915543668346871\\
1.00268262251812	0.916572369097823\\
1.01249088199896	0.917601069848775\\
1.03234811600866	0.918629770599726\\
1.06825259213876	0.919658471350678\\
1.10246882836172	0.92068717210163\\
1.1191803774104	0.921715872852581\\
1.13260681513169	0.922744573603533\\
1.16117668853851	0.923773274354484\\
1.20359097245971	0.924801975105436\\
1.22291291400557	0.925830675856388\\
1.25048821363206	0.926859376607339\\
1.27101938626855	0.927888077358291\\
1.29366726419727	0.928916778109242\\
1.32065386807537	0.929945478860194\\
1.33427797247823	0.930974179611146\\
1.35064052140532	0.932002880362097\\
1.37234949418681	0.933031581113049\\
1.38962757350089	0.934060281864\\
1.41070255081937	0.935088982614952\\
1.43941670066394	0.936117683365904\\
1.455068212339	0.937146384116855\\
1.46947278578745	0.938175084867807\\
1.49168199260633	0.939203785618759\\
1.51436833896179	0.94023248636971\\
1.54237904089649	0.941261187120662\\
1.55702558567962	0.942289887871613\\
1.57588562449269	0.943318588622565\\
1.5956239282602	0.944347289373517\\
1.61456215171233	0.945375990124468\\
1.64801974557783	0.94640469087542\\
1.69102972830978	0.947433391626372\\
1.74669964787121	0.948462092377323\\
1.78741011877415	0.949490793128275\\
1.83699416914976	0.950519493879227\\
1.87358562356545	0.951548194630178\\
1.93349755113479	0.95257689538113\\
1.97263868074702	0.953605596132082\\
2.02166778385026	0.954634296883033\\
2.06434048232698	0.955662997633985\\
2.12741817424008	0.956691698384936\\
2.26057888406551	0.957720399135888\\
2.36276918232912	0.95874909988684\\
2.42417120783454	0.959777800637791\\
2.50575879372721	0.960806501388743\\
2.60025131664004	0.961835202139695\\
2.69900420736944	0.962863902890646\\
2.78178004082142	0.963892603641598\\
2.86297227442213	0.96492130439255\\
2.9486478534408	0.965950005143501\\
3.05461075038149	0.966978705894453\\
3.10986573844067	0.968007406645404\\
3.17748146807629	0.969036107396356\\
3.22858449456866	0.970064808147308\\
3.28709575497551	0.971093508898259\\
3.36850052824339	0.972122209649211\\
3.44425563349593	0.973150910400163\\
3.48511868930355	0.974179611151114\\
3.53514136104128	0.975208311902066\\
3.5921496961447	0.976237012653017\\
3.72349405094485	0.977265713403969\\
3.7861786461184	0.978294414154921\\
3.86768807911858	0.979323114905872\\
4.02527779229824	0.980351815656824\\
4.14362220065462	0.981380516407776\\
4.28989834922048	0.982409217158727\\
4.3931422373325	0.983437917909679\\
4.53253062116954	0.98446661866063\\
4.67947114747328	0.985495319411582\\
4.82864290174372	0.986524020162534\\
4.92904864690885	0.987552720913485\\
5.00793027217777	0.988581421664437\\
5.13729748055526	0.989610122415389\\
5.29758145656497	0.99063882316634\\
5.51962060482858	0.991667523917292\\
5.63381231283971	0.992696224668243\\
5.74570252818334	0.993724925419195\\
5.84596127132443	0.994753626170147\\
6.01006437935077	0.995782326921098\\
6.2783476587038	0.99681102767205\\
6.48598298904784	0.997839728423002\\
7.1692413713082	0.998868429173953\\
8.26450756390358	0.999897129924905\\
};
\addlegendentry{HRP-SA-BF ($1\times 2$)}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00204248880343627	0\\
0.0187337318375693	0.0274014464704088\\
0.0289465450635298	0.0488947743709893\\
0.0440460536031679	0.0660079454008359\\
0.0540208706995031	0.0885199144341455\\
0.0676381684580249	0.0961597229296127\\
0.078215494347976	0.117143730263829\\
0.0852314128743998	0.137007232352043\\
0.0977009309822989	0.152490577569523\\
0.108359445799003	0.166955281654274\\
0.126853961232719	0.184577773250484\\
0.143194675855938	0.204950595905063\\
0.162111569524342	0.221350718141999\\
0.191765415974832	0.233065091168382\\
0.206681784263886	0.249159621065499\\
0.21510933526352	0.255780788428237\\
0.225078415744818	0.266476520321891\\
0.235872492879214	0.287460527656107\\
0.247389376469867	0.295405928491393\\
0.254939794452312	0.301517775287766\\
0.259738333645888	0.325048385453805\\
0.268566442414544	0.341041051237649\\
0.274915538316829	0.358154222267495\\
0.293294827935149	0.379851278394622\\
0.307434688335293	0.389120912702455\\
0.316715300341293	0.407762045431395\\
0.32692613625948	0.423041662422329\\
0.342531008039469	0.430579606804523\\
0.354923202714089	0.448100234287461\\
0.398560216028336	0.462870530712031\\
0.430588401302211	0.485688092085159\\
0.455120577562056	0.518386472445758\\
0.501734303406721	0.537536925741062\\
0.57442635949015	0.556789243149639\\
0.619909144829638	0.57339309361312\\
0.731424822293547	0.58357950494041\\
0.777650688612835	0.604461648161353\\
0.814529249059166	0.624936334929205\\
0.865937830885221	0.640827136599776\\
0.928546909085503	0.653763878985434\\
0.933930644632852	0.674442293979831\\
0.94232725336446	0.686156667006214\\
0.953881093023719	0.705408984414791\\
0.96656080173156	0.726189263522461\\
1.0168583906895	0.743302434552307\\
1.05757751727625	0.767851685851075\\
1.19234128585835	0.780686564123459\\
1.25824509375266	0.794540083528573\\
1.28584538471982	0.821941529998981\\
1.36328540624541	0.835082000611185\\
1.47519873830805	0.851278394621575\\
1.71275170234124	0.871854945502699\\
1.94528748935358	0.888866252419273\\
1.9944966385948	0.905266374656209\\
2.57493146996117	0.924111235611694\\
3.59350229745951	0.941631863094632\\
6.40680764644549	0.948151166344097\\
9.21077328189402	0.952022002648467\\
10.2591268446226	0.955587246613018\\
10.2848537034061	0.962514006315575\\
11.333338605829	0.965366201487216\\
11.358663482072	0.970866863603952\\
13.1974259031365	0.973413466435775\\
13.2143041198453	0.978302943872874\\
13.232767668357	0.982886828970154\\
33.6543141279417	0.987878170520526\\
34.2496848595004	0.991341550371804\\
34.2956685509171	0.995314250789447\\
34.3321670348119	0.99928695120709\\
};
\addlegendentry{MF ($1\times 4$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
8.46387493425027e-08	0\\
2.68016506828062e-05	0.00101864113272887\\
4.81540642862655e-05	0.00203728226545796\\
7.04428471891561e-05	0.00305592339818683\\
0.000119080313047526	0.0040745645309157\\
0.000143934067782681	0.00509320566364468\\
0.000198260432039632	0.00611184679637389\\
0.000265720654430979	0.00713048792910287\\
0.000295365065971609	0.00814912906183152\\
0.000330755174179131	0.00916777019456039\\
0.000367251848004457	0.0101864113272891\\
0.000396160483138175	0.011205052460018\\
0.00043216315444905	0.0122236935927469\\
0.000463937847761997	0.0132423347254759\\
0.000502164099851932	0.0142609758582047\\
0.000541354663016413	0.0152796169909336\\
0.000562836461188709	0.0162982581236625\\
0.000586545676432237	0.017316899256391\\
0.000634501912896823	0.0183355403891199\\
0.000657459246978576	0.0193541815218486\\
0.000692526784678904	0.0203728226545776\\
0.000726338957974804	0.0213914637873064\\
0.000778046034685786	0.0224101049200351\\
0.000819546421593209	0.023428746052764\\
0.00083791137354261	0.0244473871854931\\
0.000855850458645335	0.0254660283182222\\
0.000875257518435646	0.0264846694509511\\
0.000926424682084814	0.0275033105836799\\
0.000959567596548361	0.0285219517164089\\
0.000998976065716306	0.029540592849138\\
0.0010487827880663	0.0305592339818671\\
0.00108394364707287	0.0315778751145962\\
0.0011204261894715	0.0325965162473253\\
0.00115902244291277	0.0336151573800542\\
0.00120080787748833	0.0346337985127829\\
0.00124817909776187	0.0356524396455121\\
0.00127249387161044	0.0366710807782411\\
0.00130372703910275	0.0376897219109703\\
0.00133066198695175	0.0387083630436993\\
0.00136323551834749	0.0397270041764279\\
0.001417547713495	0.040745645309157\\
0.00146179376840472	0.0417642864418858\\
0.00152022951727204	0.0427829275746147\\
0.0015652093636076	0.0438015687073436\\
0.00160223584903285	0.0448202098400725\\
0.00165991094106843	0.0458388509728015\\
0.00168373400157495	0.0468574921055304\\
0.00171475699148971	0.0478761332382591\\
0.00174574213342726	0.0488947743709879\\
0.00178345159300974	0.0499134155037171\\
0.00181051801346754	0.0509320566364461\\
0.0018502269306051	0.0519506977691752\\
0.0018818310245976	0.0529693389019044\\
0.00189759121442812	0.0539879800346335\\
0.00194183809039039	0.0550066211673623\\
0.00197519388688505	0.0560252623000914\\
0.00201581859845668	0.0570439034328205\\
0.0020650226017942	0.0580625445655494\\
0.00210125067698286	0.0590811856982785\\
0.00212981470279505	0.0600998268310075\\
0.00219131539350581	0.0611184679637367\\
0.00221932184974882	0.0621371090964659\\
0.00224808293991607	0.0631557502291947\\
0.00227799600426337	0.0641743913619235\\
0.00233236465423481	0.0651930324946522\\
0.002385540129068	0.0662116736273813\\
0.00240999291328858	0.0672303147601102\\
0.00244000734694794	0.0682489558928392\\
0.00247018538999555	0.069267597025568\\
0.00253141251837974	0.070286238158297\\
0.00257372194861283	0.0713048792910257\\
0.0026159216185615	0.0723235204237549\\
0.00264973332241958	0.0733421615564837\\
0.00267809488312665	0.0743608026892124\\
0.00273108881975759	0.0753794438219414\\
0.00275869544751295	0.0763980849546706\\
0.00279551301352043	0.0774167260873995\\
0.00283303240844823	0.0784353672201281\\
0.00285739304781529	0.0794540083528572\\
0.00288059851676437	0.080472649485586\\
0.00291127668937818	0.0814912906183149\\
0.00295356823698878	0.0825099317510439\\
0.00299003767480777	0.0835285728837727\\
0.00302519515396327	0.0845472140165016\\
0.00307706939991004	0.0855658551492302\\
0.00308855070001268	0.086584496281959\\
0.00312563249717712	0.0876031374146878\\
0.00317522720968277	0.0886217785474168\\
0.00322567916901839	0.0896404196801455\\
0.00329514886623627	0.0906590608128742\\
0.0033303787358685	0.0916777019456031\\
0.00336812142624421	0.092696343078332\\
0.00341951295028409	0.0937149842110609\\
0.00346445524848704	0.0947336253437899\\
0.00347956311080111	0.0957522664765191\\
0.00354045328578678	0.0967709076092481\\
0.00358496412737885	0.0977895487419769\\
0.00362637559929979	0.0988081898747059\\
0.00366020180889937	0.0998268310074345\\
0.00368709956136115	0.100845472140163\\
0.00372566586071166	0.101864113272892\\
0.00377816364865691	0.102882754405621\\
0.00381657472078789	0.10390139553835\\
0.00384485395005285	0.104920036671079\\
0.00393315680894624	0.105938677803808\\
0.00398002642801476	0.106957318936537\\
0.00401008692894145	0.107975960069266\\
0.00404517068918153	0.108994601201995\\
0.00409899667839753	0.110013242334724\\
0.00415285291120426	0.111031883467453\\
0.00420728700880169	0.112050524600182\\
0.00424624408800511	0.113069165732911\\
0.00429004556132995	0.11408780686564\\
0.0043284853031178	0.115106447998369\\
0.00436651689532574	0.116125089131098\\
0.00439773966171586	0.117143730263827\\
0.00444059802488983	0.118162371396556\\
0.00446833303100558	0.119181012529285\\
0.00448889714447276	0.120199653662014\\
0.0045416257693276	0.121218294794743\\
0.00458618510617814	0.122236935927473\\
0.00463309549147883	0.123255577060202\\
0.00467722069694432	0.124274218192931\\
0.00469576719858367	0.125292859325659\\
0.00472236786037605	0.126311500458389\\
0.00477144746171732	0.127330141591117\\
0.00482491689745324	0.128348782723846\\
0.00486991621724453	0.129367423856575\\
0.004904601015566	0.130386064989304\\
0.00492860017114793	0.131404706122033\\
0.0049856474128438	0.132423347254762\\
0.00503049204109018	0.133441988387491\\
0.00508247628299863	0.13446062952022\\
0.00513116355900944	0.135479270652949\\
0.00517046463556525	0.136497911785678\\
0.00521224678971777	0.137516552918406\\
0.00524443597526147	0.138535194051136\\
0.00528039995193907	0.139553835183864\\
0.00531173877133995	0.140572476316593\\
0.00535628646950137	0.141591117449322\\
0.00540421974830174	0.142609758582051\\
0.0054340261388095	0.143628399714779\\
0.00546159330521601	0.144647040847509\\
0.00550733935566594	0.145665681980238\\
0.00554792373764457	0.146684323112967\\
0.00559716831114265	0.147702964245696\\
0.00564359715260387	0.148721605378425\\
0.00569472626011169	0.149740246511154\\
0.00573211383194838	0.150758887643883\\
0.00575787923006388	0.151777528776612\\
0.00579583264168804	0.152796169909341\\
0.00583344969137833	0.15381481104207\\
0.00587353648703548	0.154833452174799\\
0.0059016385883055	0.155852093307528\\
0.00592343364005998	0.156870734440257\\
0.00594935279807363	0.157889375572986\\
0.0059700825132829	0.158908016705715\\
0.00600282124978868	0.159926657838444\\
0.00605575376905065	0.160945298971172\\
0.00609769349201272	0.161963940103901\\
0.00615361995874864	0.16298258123663\\
0.00621181317208475	0.164001222369359\\
0.00624816875532908	0.165019863502088\\
0.00630404037377819	0.166038504634816\\
0.00636679049055466	0.167057145767545\\
0.00640281994200542	0.168075786900274\\
0.00643442755596979	0.169094428033003\\
0.00646031415703341	0.170113069165732\\
0.0065048930127567	0.171131710298461\\
0.00656642450994838	0.17215035143119\\
0.00661609958856513	0.173168992563918\\
0.00666362165228662	0.174187633696647\\
0.00668719201801427	0.175206274829376\\
0.00673044233799125	0.176224915962106\\
0.00677410459462635	0.177243557094834\\
0.0068250635913838	0.178262198227563\\
0.00687540772001149	0.179280839360291\\
0.00691235021644232	0.18029948049302\\
0.00696994941508144	0.181318121625749\\
0.00702763054431177	0.182336762758479\\
0.00707844067214936	0.183355403891208\\
0.0071096058755149	0.184374045023936\\
0.00717368968112808	0.185392686156666\\
0.00719205812625212	0.186411327289395\\
0.00724041619602644	0.187429968422124\\
0.00728337079272379	0.188448609554853\\
0.00732318451934777	0.189467250687581\\
0.00738179864335287	0.19048589182031\\
0.00743887512553609	0.191504532953039\\
0.00749280272420094	0.192523174085768\\
0.00752950003674258	0.193541815218496\\
0.00755989444706806	0.194560456351225\\
0.00761602518793225	0.195579097483955\\
0.00766951410041994	0.196597738616683\\
0.0076948557051395	0.197616379749412\\
0.00772196200732544	0.198635020882141\\
0.00776493349376395	0.19965366201487\\
0.00780434451667311	0.200672303147599\\
0.00781743933272239	0.201690944280328\\
0.00785207979715352	0.202709585413057\\
0.00789445804995026	0.203728226545786\\
0.00793920172266027	0.204746867678515\\
0.00795483233699557	0.205765508811243\\
0.00798448154522191	0.206784149943972\\
0.00801179540375863	0.207802791076701\\
0.00805272333452933	0.20882143220943\\
0.00807594932778244	0.209840073342158\\
0.00811836486535	0.210858714474887\\
0.00815033610428806	0.211877355607617\\
0.00820923757948933	0.212895996740345\\
0.00826132676826496	0.213914637873074\\
0.00830075239711903	0.214933279005803\\
0.00834652409556469	0.215951920138532\\
0.00839652105123534	0.216970561271261\\
0.00846705379321833	0.217989202403989\\
0.00850523623221555	0.219007843536718\\
0.00854264525756143	0.220026484669447\\
0.00860184065296998	0.221045125802176\\
0.00865840305765708	0.222063766934905\\
0.00870710691255461	0.223082408067633\\
0.00874537991242619	0.224101049200362\\
0.00877828207122455	0.225119690333091\\
0.00882123811271285	0.22613833146582\\
0.00884317240147681	0.227156972598549\\
0.0088679046315292	0.228175613731278\\
0.00890090348528005	0.229194254864007\\
0.00894748447810301	0.230212895996735\\
0.00900974179581127	0.231231537129464\\
0.00904639329886425	0.232250178262194\\
0.00907129155006103	0.233268819394923\\
0.00910276209783589	0.234287460527651\\
0.00918357165713601	0.23530610166038\\
0.00923545871554055	0.236324742793109\\
0.00929370292581222	0.237343383925838\\
0.00934410702534727	0.238362025058567\\
0.00940316184684686	0.239380666191296\\
0.00944631555870323	0.240399307324025\\
0.00950282684431158	0.241417948456754\\
0.00953911542713115	0.242436589589483\\
0.00955437371683932	0.243455230722212\\
0.00963961352346843	0.244473871854941\\
0.00966308261066917	0.24549251298767\\
0.0097065600783921	0.246511154120399\\
0.00973600504143235	0.247529795253128\\
0.00977748911538434	0.248548436385857\\
0.0098276639995678	0.249567077518586\\
0.00986822984608615	0.250585718651314\\
0.00990693808061849	0.251604359784043\\
0.00993232363576091	0.252623000916772\\
0.00997914337214567	0.253641642049502\\
0.0100278443170385	0.25466028318223\\
0.0101173074855083	0.255678924314959\\
0.0101712562993477	0.256697565447688\\
0.0102113950411002	0.257716206580417\\
0.0102761547498584	0.258734847713146\\
0.0103071662915699	0.259753488845875\\
0.0103745693870883	0.260772129978604\\
0.0104218872322743	0.261790771111333\\
0.0104766877121723	0.262809412244062\\
0.0105259793517121	0.263828053376791\\
0.010606822746082	0.26484669450952\\
0.0106580693915355	0.265865335642249\\
0.0106936673386038	0.266883976774978\\
0.0107287417935238	0.267902617907707\\
0.0107722275497482	0.268921259040436\\
0.0108125454968011	0.269939900173165\\
0.0108695332271775	0.270958541305893\\
0.0108946899458964	0.271977182438622\\
0.0109123382413756	0.272995823571351\\
0.0109555141957598	0.27401446470408\\
0.010991692587158	0.275033105836809\\
0.011046435579507	0.276051746969538\\
0.0111004250021782	0.277070388102267\\
0.0111774884287499	0.278089029234996\\
0.0112389473581285	0.279107670367725\\
0.0112746907217698	0.280126311500454\\
0.0113030885261445	0.281144952633183\\
0.0113176120648628	0.282163593765911\\
0.0113735105615334	0.28318223489864\\
0.011443280174003	0.284200876031369\\
0.0115021459095956	0.285219517164098\\
0.011550336106243	0.286238158296827\\
0.0115956443589411	0.287256799429556\\
0.0116273828968509	0.288275440562285\\
0.0116714555156801	0.289294081695014\\
0.0117184103736783	0.290312722827743\\
0.0117626934367863	0.291331363960472\\
0.0117851409117975	0.292350005093201\\
0.011819840749542	0.293368646225929\\
0.0119049004217615	0.294387287358658\\
0.0119468351592822	0.295405928491387\\
0.0119827712599445	0.296424569624116\\
0.0120393027719921	0.297443210756845\\
0.0120921296303891	0.298461851889574\\
0.0121418064955101	0.299480493022303\\
0.0121721433468958	0.300499134155032\\
0.01222122924068	0.30151777528776\\
0.012254990108211	0.302536416420489\\
0.012297439991789	0.303555057553218\\
0.0123379252576887	0.304573698685947\\
0.0123813303806255	0.305592339818676\\
0.0124330637993477	0.306610980951404\\
0.0124714111250253	0.307629622084133\\
0.0125352787325337	0.308648263216862\\
0.0126062872078698	0.309666904349591\\
0.0126648749478306	0.310685545482321\\
0.0127232881575186	0.31170418661505\\
0.0127627155992247	0.312722827747778\\
0.0127978246362854	0.313741468880507\\
0.0128278399038919	0.314760110013236\\
0.0128954197640816	0.315778751145965\\
0.0129464942924571	0.316797392278695\\
0.0129693981386936	0.317816033411424\\
0.013035344685175	0.318834674544153\\
0.0131010717714872	0.319853315676881\\
0.0131609323570077	0.32087195680961\\
0.0132305260952297	0.321890597942339\\
0.0132726672665768	0.322909239075069\\
0.0133150136546369	0.323927880207798\\
0.0133622504899531	0.324946521340526\\
0.0134226780570081	0.325965162473256\\
0.0134621068849086	0.326983803605984\\
0.013521017765517	0.328002444738713\\
0.0135722643058855	0.329021085871442\\
0.0136144307499038	0.330039727004171\\
0.0137026155098035	0.3310583681369\\
0.0137327088640937	0.332077009269629\\
0.0137711523839261	0.333095650402358\\
0.0138015147102735	0.334114291535087\\
0.0138459654372092	0.335132932667816\\
0.0138898156433775	0.336151573800544\\
0.0139376388352268	0.337170214933273\\
0.0139792857797474	0.338188856066002\\
0.0140260108579442	0.339207497198731\\
0.0140625220463058	0.34022613833146\\
0.014105903392748	0.341244779464189\\
0.0141577299662998	0.342263420596918\\
0.0142085511779477	0.343282061729646\\
0.0142897251380827	0.344300702862375\\
0.0143443772467862	0.345319343995104\\
0.0144557297346939	0.346337985127833\\
0.0144877141428985	0.347356626260562\\
0.0145355075340996	0.34837526739329\\
0.0145748203201777	0.349393908526019\\
0.0146208108935326	0.350412549658748\\
0.01470197693404	0.351431190791477\\
0.0147782642211407	0.352449831924206\\
0.0148376294564017	0.353468473056935\\
0.0149086885730583	0.354487114189664\\
0.0149545444219497	0.355505755322393\\
0.0150110396034826	0.356524396455121\\
0.0150949235402322	0.35754303758785\\
0.0151544449199967	0.358561678720579\\
0.0151809085073413	0.359580319853308\\
0.0152195653059231	0.360598960986037\\
0.0152689631197269	0.361617602118766\\
0.0153230111090359	0.362636243251495\\
0.0153683826477149	0.363654884384224\\
0.0154196598759455	0.364673525516953\\
0.0154802451187628	0.365692166649682\\
0.0155422930816425	0.366710807782411\\
0.0155933726530897	0.36772944891514\\
0.0156350966281344	0.368748090047869\\
0.0156644762506524	0.369766731180598\\
0.0157054861195949	0.370785372313327\\
0.0157605597378936	0.371804013446055\\
0.0157992733129504	0.372822654578784\\
0.0158725687384411	0.373841295711513\\
0.015950074525275	0.374859936844242\\
0.0160215889451116	0.375878577976971\\
0.0160712595519064	0.3768972191097\\
0.0161219294991888	0.377915860242429\\
0.0162052132647368	0.378934501375158\\
0.0162532784216802	0.379953142507887\\
0.0163010190864883	0.380971783640616\\
0.0163342481608613	0.381990424773345\\
0.0163842995196468	0.383009065906074\\
0.0164325003277099	0.384027707038803\\
0.0164658865225622	0.385046348171531\\
0.0165105638043865	0.38606498930426\\
0.016560608704653	0.38708363043699\\
0.0166185038561153	0.388102271569719\\
0.0166697358802477	0.389120912702448\\
0.0167015306299287	0.390139553835177\\
0.0167492978596204	0.391158194967906\\
0.0167915142966777	0.392176836100635\\
0.0168286921547258	0.393195477233364\\
0.0168762479053521	0.394214118366093\\
0.0169299115640813	0.395232759498822\\
0.0169585413540432	0.396251400631551\\
0.0169996791061511	0.397270041764279\\
0.0170295464368913	0.398288682897008\\
0.0170848837011448	0.399307324029737\\
0.0171385261957102	0.400325965162465\\
0.0171786413490782	0.401344606295194\\
0.0172336351467948	0.402363247427923\\
0.017273333247843	0.403381888560651\\
0.0173147331023813	0.40440052969338\\
0.0173978339784213	0.405419170826109\\
0.0174359350561542	0.406437811958839\\
0.017491689201063	0.407456453091568\\
0.0175469432064315	0.408475094224296\\
0.0176252145180573	0.409493735357025\\
0.0176711538770746	0.410512376489754\\
0.0176997343163308	0.411531017622483\\
0.0177303552367238	0.412549658755212\\
0.017809528861763	0.413568299887941\\
0.0178571327957293	0.41458694102067\\
0.0179042324132848	0.415605582153399\\
0.0179474968164346	0.416624223286128\\
0.018023595896965	0.417642864418857\\
0.0180839505062842	0.418661505551585\\
0.0181460418577419	0.419680146684315\\
0.0182190387513659	0.420698787817043\\
0.0182746887985932	0.421717428949772\\
0.018345774432893	0.422736070082501\\
0.0183847944720164	0.42375471121523\\
0.0184469202624378	0.424773352347959\\
0.0185128960080556	0.425791993480688\\
0.0185581247125164	0.426810634613417\\
0.0186413082568553	0.427829275746145\\
0.0186808004473846	0.428847916878874\\
0.0187358788462966	0.429866558011603\\
0.0187758245809082	0.430885199144333\\
0.018830088660243	0.431903840277061\\
0.018876226862429	0.43292248140979\\
0.0189333103249325	0.433941122542519\\
0.018970228050387	0.434959763675248\\
0.0190062805030333	0.435978404807977\\
0.0190583646588447	0.436997045940706\\
0.0191140497949114	0.438015687073435\\
0.0191640423791526	0.439034328206164\\
0.0192013839272214	0.440052969338893\\
0.0192529723785384	0.441071610471622\\
0.019317899550483	0.442090251604351\\
0.0193983104826261	0.44310889273708\\
0.0194501040399278	0.444127533869809\\
0.0195307653208765	0.445146175002538\\
0.0196031932371206	0.446164816135267\\
0.0196580623014757	0.447183457267996\\
0.0197133102524525	0.448202098400725\\
0.019772886935991	0.449220739533454\\
0.0198240055108823	0.450239380666183\\
0.0198878012897605	0.451258021798912\\
0.0199295183849912	0.452276662931641\\
0.0199715447218249	0.453295304064369\\
0.020046801390281	0.454313945197098\\
0.0200919501794505	0.455332586329827\\
0.0201479875849078	0.456351227462556\\
0.0201879820889879	0.457369868595285\\
0.0202719029587364	0.458388509728014\\
0.0203340980072628	0.459407150860743\\
0.0204029161177797	0.460425791993472\\
0.020494453583531	0.4614444331262\\
0.0205838855525862	0.462463074258929\\
0.0206176890749923	0.463481715391658\\
0.0206691783643151	0.464500356524387\\
0.0207068763602276	0.465518997657116\\
0.0207656721943579	0.466537638789845\\
0.0208150611508788	0.467556279922574\\
0.0208511305886372	0.468574921055303\\
0.0208806180663466	0.469593562188032\\
0.0209444268776071	0.470612203320761\\
0.0209837759979887	0.47163084445349\\
0.0210480825807675	0.472649485586219\\
0.0211337788601682	0.473668126718948\\
0.0212329504777786	0.474686767851677\\
0.0212916301669157	0.475705408984406\\
0.0213183365091592	0.476724050117135\\
0.0214046978845843	0.477742691249864\\
0.0214322572151566	0.478761332382593\\
0.0214884689464956	0.479779973515322\\
0.0215550614106554	0.480798614648051\\
0.0216286895392752	0.48181725578078\\
0.0216990412012752	0.482835896913509\\
0.021813671307088	0.483854538046238\\
0.0218702253237044	0.484873179178967\\
0.0219369055784	0.485891820311695\\
0.0220040203679321	0.486910461444425\\
0.0220546578248246	0.487929102577154\\
0.0221238613806571	0.488947743709883\\
0.0221757294095921	0.489966384842612\\
0.0222574468050372	0.49098502597534\\
0.0223433681919118	0.492003667108069\\
0.0224129823768955	0.493022308240798\\
0.0224532929066239	0.494040949373527\\
0.0225446303193273	0.495059590506256\\
0.022629616836392	0.496078231638985\\
0.0226920918240534	0.497096872771714\\
0.0227857375037868	0.498115513904443\\
0.0228616112905602	0.499134155037172\\
0.0229345556230349	0.500152796169901\\
0.0229904310467024	0.50117143730263\\
0.0230586930221683	0.502190078435359\\
0.0231457508501194	0.503208719568088\\
0.0232313311484944	0.504227360700817\\
0.023334990332776	0.505246001833546\\
0.0233804297345213	0.506264642966275\\
0.0234758911699302	0.507283284099004\\
0.0235503917934903	0.508301925231733\\
0.0235897702058381	0.509320566364462\\
0.0236781651233766	0.510339207497191\\
0.0237548174503033	0.51135784862992\\
0.0238122435306884	0.512376489762649\\
0.0239197373594351	0.513395130895378\\
0.0239943761542314	0.514413772028107\\
0.0240281536855278	0.515432413160836\\
0.024118363419972	0.516451054293565\\
0.0242789707219906	0.517469695426294\\
0.0243504803789314	0.518488336559023\\
0.0244544536171638	0.519506977691752\\
0.0245762812609343	0.520525618824481\\
0.0246341946588409	0.52154425995721\\
0.0246739832920202	0.522562901089939\\
0.024774771383667	0.523581542222668\\
0.0248446668437694	0.524600183355397\\
0.0249067442968656	0.525618824488125\\
0.0250195408218623	0.526637465620855\\
0.0251291974099388	0.527656106753583\\
0.0252270756705357	0.528674747886312\\
0.0253223339574813	0.529693389019041\\
0.0254698532383202	0.53071203015177\\
0.0255768265737792	0.531730671284499\\
0.0256811041924241	0.532749312417228\\
0.0257804210186379	0.533767953549957\\
0.0258217891958505	0.534786594682686\\
0.0259651732747681	0.535805235815415\\
0.0261052888893847	0.536823876948144\\
0.0261786013784659	0.537842518080873\\
0.0262501130576798	0.538861159213602\\
0.0263479578183041	0.539879800346331\\
0.0264350696683948	0.54089844147906\\
0.0265665590880459	0.541917082611789\\
0.0267142507390243	0.542935723744518\\
0.0268351411937982	0.543954364877247\\
0.0269008384294036	0.544973006009976\\
0.0269849042874775	0.545991647142705\\
0.0270576326376855	0.547010288275434\\
0.0271407848336302	0.548028929408163\\
0.0272115537945421	0.549047570540892\\
0.0272629633116139	0.550066211673621\\
0.0273409428378972	0.55108485280635\\
0.0274300614866156	0.552103493939079\\
0.0275363518226897	0.553122135071808\\
0.0276274731302451	0.554140776204537\\
0.0276722122701658	0.555159417337266\\
0.0277531737669054	0.556178058469995\\
0.0278152564248231	0.557196699602724\\
0.0279054602657123	0.558215340735453\\
0.0279465470433067	0.559233981868182\\
0.0280603418931609	0.560252623000911\\
0.0281770166955209	0.56127126413364\\
0.0282860120007449	0.562289905266369\\
0.0283806514449054	0.563308546399098\\
0.0284824295353552	0.564327187531827\\
0.0285940322621503	0.565345828664556\\
0.0286799548940273	0.566364469797285\\
0.0287921822031478	0.567383110930014\\
0.0288718471214118	0.568401752062743\\
0.0289898653609661	0.569420393195472\\
0.0292297785595679	0.570439034328201\\
0.0293063447696404	0.57145767546093\\
0.0294406474834901	0.572476316593659\\
0.0295535613909799	0.573494957726387\\
0.0296364937197939	0.574513598859117\\
0.0297700329307595	0.575532239991845\\
0.0298503770359364	0.576550881124575\\
0.0300247643023823	0.577569522257303\\
0.0301201974545862	0.578588163390032\\
0.0302626087904052	0.579606804522761\\
0.0303844304644301	0.58062544565549\\
0.0304831541420434	0.581644086788219\\
0.0307319047358732	0.582662727920948\\
0.030875160809078	0.583681369053677\\
0.030982511858781	0.584700010186406\\
0.0310934622511532	0.585718651319135\\
0.0311941559629005	0.586737292451864\\
0.0313736826868301	0.587755933584593\\
0.0314658068597176	0.588774574717322\\
0.0315744000167726	0.589793215850051\\
0.0316756301669336	0.59081185698278\\
0.0318456907358193	0.591830498115509\\
0.0320661236980726	0.592849139248238\\
0.0322151520872946	0.593867780380967\\
0.0323503177851894	0.594886421513696\\
0.0324300463715801	0.595905062646425\\
0.0325221202779122	0.596923703779154\\
0.0326134864686942	0.597942344911883\\
0.0326672036758531	0.598960986044612\\
0.0328868199808667	0.599979627177341\\
0.0330584694004106	0.60099826831007\\
0.0331743004013063	0.602016909442799\\
0.0332664182601192	0.603035550575528\\
0.0334059191722069	0.604054191708257\\
0.0335023938970203	0.605072832840986\\
0.033642726758	0.606091473973715\\
0.0338337201644539	0.607110115106444\\
0.0339239093178776	0.608128756239173\\
0.0341479842173307	0.609147397371902\\
0.0343501167494722	0.610166038504631\\
0.0344607368124734	0.61118467963736\\
0.0345777103241538	0.612203320770089\\
0.0347400750188225	0.613221961902818\\
0.0348135302162653	0.614240603035547\\
0.0349759429573471	0.615259244168276\\
0.0351422033311444	0.616277885301005\\
0.0352869815439885	0.617296526433734\\
0.0353863449334071	0.618315167566463\\
0.0355138496981962	0.619333808699192\\
0.0357678018516694	0.620352449831921\\
0.0359336804417101	0.62137109096465\\
0.0360674217655852	0.622389732097379\\
0.0362379715528469	0.623408373230108\\
0.0363984331181193	0.624427014362837\\
0.0365836635674928	0.625445655495566\\
0.0367553674558785	0.626464296628295\\
0.0369582375882054	0.627482937761024\\
0.037186689505047	0.628501578893752\\
0.037377470298237	0.629520220026482\\
0.0375776953881939	0.63053886115921\\
0.0378330713726598	0.63155750229194\\
0.0380569617254825	0.632576143424668\\
0.0383150561542553	0.633594784557397\\
0.0385196986162377	0.634613425690126\\
0.0387295547454922	0.635632066822855\\
0.0387790355133486	0.636650707955584\\
0.0389450805315992	0.637669349088313\\
0.0391105880764382	0.638687990221042\\
0.0392793588388614	0.639706631353771\\
0.0394627483483649	0.6407252724865\\
0.0396938825440269	0.641743913619229\\
0.0398845811622213	0.642762554751958\\
0.0400932698975787	0.643781195884687\\
0.0402880614447945	0.644799837017416\\
0.0405675023272263	0.645818478150145\\
0.0407877934229592	0.646837119282874\\
0.0409820442575786	0.647855760415603\\
0.0411804313101243	0.648874401548332\\
0.0413342606618627	0.649893042681061\\
0.0415179513577808	0.65091168381379\\
0.0416812034206178	0.651930324946519\\
0.0418256491470466	0.652948966079248\\
0.0420667340823471	0.653967607211977\\
0.0423273804771291	0.654986248344706\\
0.04253066492846	0.656004889477435\\
0.0427844839117153	0.657023530610164\\
0.0429172780346274	0.658042171742893\\
0.0431814197238491	0.659060812875622\\
0.0434437601476994	0.660079454008351\\
0.0437109354775309	0.66109809514108\\
0.0442624952768131	0.662116736273809\\
0.0445376150115209	0.663135377406538\\
0.0447577703235069	0.664154018539267\\
0.0450402268472381	0.665172659671996\\
0.0452168530303823	0.666191300804725\\
0.0454937323931617	0.667209941937454\\
0.0457576766104619	0.668228583070183\\
0.0460926605666643	0.669247224202912\\
0.0463284785309703	0.670265865335641\\
0.0465208324170465	0.67128450646837\\
0.0467697262698543	0.672303147601099\\
0.0470772362841316	0.673321788733828\\
0.0474877907629647	0.674340429866557\\
0.0477977017016062	0.675359070999286\\
0.0481851498543335	0.676377712132015\\
0.0483801299045066	0.677396353264744\\
0.0488468106656175	0.678414994397473\\
0.0490227056222494	0.679433635530202\\
0.0492073172266672	0.680452276662931\\
0.0495390927599857	0.681470917795659\\
0.0497288235945668	0.682489558928389\\
0.0500302943837951	0.683508200061117\\
0.0504952833581278	0.684526841193847\\
0.0508102884935155	0.685545482326575\\
0.0510555109774877	0.686564123459305\\
0.0512108816217669	0.687582764592033\\
0.0514986362586711	0.688601405724762\\
0.0518591361685985	0.689620046857491\\
0.0522214116501996	0.69063868799022\\
0.0526508335718834	0.691657329122949\\
0.0530425151029732	0.692675970255678\\
0.0534356150869328	0.693694611388407\\
0.0538771480651477	0.694713252521136\\
0.0542180000652319	0.695731893653865\\
0.0545908531027841	0.696750534786594\\
0.055003504280398	0.697769175919323\\
0.0554100701726981	0.698787817052052\\
0.055726663061451	0.699806458184781\\
0.0559347205995611	0.70082509931751\\
0.0565656617471344	0.701843740450239\\
0.0569611376940724	0.702862381582968\\
0.0571571568651166	0.703881022715697\\
0.0576449292099603	0.704899663848426\\
0.0579761128048073	0.705918304981155\\
0.05845304905686	0.706936946113884\\
0.0594678227322518	0.707955587246613\\
0.060126506804087	0.708974228379342\\
0.0607041461799227	0.709992869512071\\
0.0613457850370605	0.7110115106448\\
0.0617129894564101	0.712030151777529\\
0.0624324458148884	0.713048792910258\\
0.0628984291650472	0.714067434042987\\
0.0633204838187122	0.715086075175716\\
0.0636633755465255	0.716104716308445\\
0.0640826169042867	0.717123357441174\\
0.064430948278865	0.718141998573903\\
0.0650420463350834	0.719160639706632\\
0.0656888826055422	0.720179280839361\\
0.0661667329858595	0.72119792197209\\
0.0668145652271974	0.722216563104819\\
0.0674810526243235	0.723235204237548\\
0.0680744985588628	0.724253845370277\\
0.0688616442982859	0.725272486503006\\
0.0699618802532154	0.726291127635735\\
0.0708318856694934	0.727309768768464\\
0.0718600361002455	0.728328409901193\\
0.0729098276898785	0.729347051033922\\
0.074675430293663	0.730365692166651\\
0.0753954487597781	0.73138433329938\\
0.0765467202420318	0.732402974432109\\
0.0771363415190329	0.733421615564838\\
0.0778667268526263	0.734440256697567\\
0.0788241490943591	0.735458897830296\\
0.0801123566487512	0.736477538963024\\
0.0814544865649651	0.737496180095754\\
0.0836661871510493	0.738514821228482\\
0.085428680230585	0.739533462361212\\
0.0866664177314007	0.74055210349394\\
0.0878561225107823	0.741570744626669\\
0.0884557347125003	0.742589385759398\\
0.0891394480524887	0.743608026892127\\
0.091238394294022	0.744626668024856\\
0.0919998646846416	0.745645309157585\\
0.0929937661593598	0.746663950290314\\
0.0940174964314231	0.747682591423043\\
0.0960257674799063	0.748701232555772\\
0.0972047922926755	0.749719873688501\\
0.0980743655209473	0.75073851482123\\
0.0986883248339669	0.751757155953959\\
0.0995826646388043	0.752775797086688\\
0.100489009721542	0.753794438219417\\
0.101472061650853	0.754813079352146\\
0.102521508818789	0.755831720484875\\
0.104491737614152	0.756850361617604\\
0.105669860531414	0.757869002750333\\
0.106550923686203	0.758887643883062\\
0.107336350550632	0.759906285015791\\
0.108324546142011	0.76092492614852\\
0.109925563412535	0.761943567281249\\
0.110861952203091	0.762962208413978\\
0.111839163906474	0.763980849546707\\
0.11285842103117	0.764999490679435\\
0.114448661158988	0.766018131812164\\
0.115529944351181	0.767036772944893\\
0.116337108237435	0.768055414077622\\
0.117004395289879	0.769074055210351\\
0.117501206903409	0.77009269634308\\
0.118616666976678	0.771111337475809\\
0.119938209180834	0.772129978608538\\
0.120758292929326	0.773148619741267\\
0.121502100804513	0.774167260873996\\
0.122640969901575	0.775185902006725\\
0.12379501978462	0.776204543139454\\
0.1247067337567	0.777223184272183\\
0.12557315842125	0.778241825404911\\
0.126824601602625	0.779260466537641\\
0.12807975872925	0.780279107670369\\
0.12914510767145	0.781297748803098\\
0.130761678869892	0.782316389935827\\
0.132657379517966	0.783335031068556\\
0.133459489696445	0.784353672201285\\
0.135414111716329	0.785372313334014\\
0.137721078479821	0.786390954466743\\
0.14020680011069	0.787409595599472\\
0.142505614073357	0.788428236732201\\
0.144487325596607	0.78944687786493\\
0.145961972543155	0.790465518997659\\
0.147274974300316	0.791484160130388\\
0.148497396020183	0.792502801263117\\
0.151596098471298	0.793521442395846\\
0.154144964827985	0.794540083528575\\
0.155852456064004	0.795558724661304\\
0.158599343544331	0.796577365794033\\
0.160435182110646	0.797596006926762\\
0.162308230878541	0.798614648059491\\
0.164394052050429	0.79963328919222\\
0.166501390332378	0.800651930324948\\
0.167890158832215	0.801670571457677\\
0.1707754098957	0.802689212590406\\
0.173706875657686	0.803707853723135\\
0.178242134963249	0.804726494855864\\
0.181815199776338	0.805745135988593\\
0.184538971291463	0.806763777121322\\
0.188052609863554	0.807782418254051\\
0.1893906058299	0.80880105938678\\
0.192213064670682	0.809819700519509\\
0.195171815762762	0.810838341652238\\
0.198177516103385	0.811856982784967\\
0.200442757441184	0.812875623917696\\
0.203896725625334	0.813894265050425\\
0.206765772435375	0.814912906183154\\
0.209577106887703	0.815931547315883\\
0.211498200957479	0.816950188448612\\
0.212826052318068	0.817968829581341\\
0.215427113604768	0.81898747071407\\
0.217238991738203	0.820006111846799\\
0.21870564999189	0.821024752979528\\
0.219908733052229	0.822043394112257\\
0.221066156899248	0.823062035244986\\
0.222586642410924	0.824080676377715\\
0.223929335105538	0.825099317510444\\
0.225906080140081	0.826117958643173\\
0.227437196210978	0.827136599775901\\
0.228056418151578	0.82815524090863\\
0.229023492593974	0.829173882041359\\
0.230197407319327	0.830192523174088\\
0.231062917840006	0.831211164306817\\
0.232127155619878	0.832229805439546\\
0.233399838862354	0.833248446572275\\
0.234966325638361	0.834267087705004\\
0.236173555598995	0.835285728837733\\
0.237177479925663	0.836304369970462\\
0.239082613532563	0.837323011103191\\
0.240142322360342	0.83834165223592\\
0.241019015282028	0.839360293368649\\
0.241988884571317	0.840378934501378\\
0.244295126966772	0.841397575634107\\
0.245851652247445	0.842416216766836\\
0.247125774479031	0.843434857899565\\
0.249184641864289	0.844453499032294\\
0.250828662070042	0.845472140165023\\
0.251716295170272	0.846490781297752\\
0.253243468501662	0.847509422430481\\
0.254072666175475	0.84852806356321\\
0.255823897565385	0.849546704695939\\
0.25803485240089	0.850565345828668\\
0.260591319693926	0.851583986961397\\
0.263793742740653	0.852602628094126\\
0.265845586862454	0.853621269226855\\
0.268365154231116	0.854639910359584\\
0.270779537173997	0.855658551492313\\
0.272301951670858	0.856677192625041\\
0.274352194005957	0.85769583375777\\
0.275358756179859	0.858714474890499\\
0.277949710397927	0.859733116023228\\
0.279817446636706	0.860751757155957\\
0.282937120649624	0.861770398288686\\
0.285594324834875	0.862789039421415\\
0.28823740323762	0.863807680554144\\
0.289620305790418	0.864826321686873\\
0.291549196690262	0.865844962819602\\
0.29432349009813	0.866863603952331\\
0.296817213102916	0.86788224508506\\
0.299572849040935	0.868900886217789\\
0.301386991163909	0.869919527350518\\
0.302026836266521	0.870938168483247\\
0.304113765070873	0.871956809615976\\
0.306141277393351	0.872975450748705\\
0.309795502206853	0.873994091881434\\
0.311866542131575	0.875012733014163\\
0.314245999851742	0.876031374146892\\
0.316320929152617	0.877050015279621\\
0.318149788968185	0.87806865641235\\
0.320932933174866	0.879087297545079\\
0.324053501812749	0.880105938677808\\
0.326320596061315	0.881124579810536\\
0.327943475892489	0.882143220943265\\
0.330396764063615	0.883161862075994\\
0.332260364559886	0.884180503208723\\
0.335492482108755	0.885199144341452\\
0.339285155231288	0.886217785474181\\
0.341923762588308	0.88723642660691\\
0.343501496425667	0.888255067739639\\
0.346996607414674	0.889273708872368\\
0.348700054095751	0.890292350005097\\
0.351224700312216	0.891310991137826\\
0.356457173355906	0.892329632270555\\
0.360963191059319	0.893348273403283\\
0.363865262212396	0.894366914536012\\
0.367899017029679	0.895385555668741\\
0.370947325190492	0.89640419680147\\
0.377848682969407	0.897422837934199\\
0.383655976334282	0.898441479066928\\
0.388971323700247	0.899460120199657\\
0.400160184411924	0.900478761332386\\
0.410146535132199	0.901497402465115\\
0.417685553795991	0.902516043597844\\
0.426441783093779	0.903534684730572\\
0.434245683685866	0.904553325863301\\
0.43967721505831	0.90557196699603\\
0.442933348901086	0.906590608128759\\
0.446901320078304	0.907609249261488\\
0.452006564844154	0.908627890394217\\
0.455440046713534	0.909646531526946\\
0.45968199667994	0.910665172659675\\
0.463299289428427	0.911683813792404\\
0.468204378933095	0.912702454925133\\
0.470224235271871	0.913721096057861\\
0.478481992303401	0.91473973719059\\
0.482603896103669	0.915758378323319\\
0.488333678436483	0.916777019456048\\
0.498091604584879	0.917795660588777\\
0.505068260189368	0.918814301721506\\
0.518572929199919	0.919832942854235\\
0.531563446839812	0.920851583986964\\
0.552149938092917	0.921870225119693\\
0.56630836602266	0.922888866252422\\
0.573865693717813	0.92390750738515\\
0.581461762365976	0.924926148517879\\
0.591086906087398	0.925944789650608\\
0.607330007408066	0.926963430783337\\
0.6220001242467	0.927982071916066\\
0.628883586907961	0.929000713048795\\
0.642899957244168	0.930019354181524\\
0.672063255958314	0.931037995314253\\
0.693489071218259	0.932056636446982\\
0.720891169857996	0.933075277579711\\
0.73013891263459	0.93409391871244\\
0.738782250413379	0.935112559845168\\
0.745971660128532	0.936131200977897\\
0.75584159944783	0.937149842110626\\
0.764575074646054	0.938168483243355\\
0.769461079220019	0.939187124376084\\
0.776004594453205	0.940205765508813\\
0.785354305311447	0.941224406641542\\
0.793974100774854	0.942243047774271\\
0.801029514341813	0.943261688907\\
0.815156791448359	0.944280330039729\\
0.831600071517787	0.945298971172458\\
0.848172181934579	0.946317612305186\\
0.866390687934704	0.947336253437915\\
0.881752690722301	0.948354894570644\\
0.918679851977252	0.949373535703373\\
0.932701873337891	0.950392176836102\\
0.94813226214621	0.951410817968831\\
0.959254207026476	0.95242945910156\\
0.974021265705936	0.953448100234289\\
0.991153019848085	0.954466741367018\\
1.00996057039981	0.955485382499747\\
1.03034478952977	0.956504023632476\\
1.05434395836769	0.957522664765204\\
1.09519940784694	0.958541305897933\\
1.16866224617578	0.959559947030662\\
1.28819731657587	0.960578588163391\\
1.36519350217701	0.96159722929612\\
1.42432173266532	0.962615870428849\\
1.4862161966195	0.963634511561578\\
1.59759625078777	0.964653152694307\\
1.71756042634799	0.965671793827036\\
1.79678369949232	0.966690434959765\\
1.86016732470033	0.967709076092494\\
1.94323989911594	0.968727717225222\\
2.04437133555358	0.969746358357951\\
2.13197344253865	0.97076499949068\\
2.26907391040321	0.971783640623409\\
2.43180559156917	0.972802281756138\\
2.50359105656574	0.973820922888867\\
2.59266710627382	0.974839564021596\\
2.65636592127171	0.975858205154325\\
2.77244228969327	0.976876846287054\\
3.0012790576902	0.977895487419783\\
3.16840619544566	0.978914128552512\\
3.24377777484761	0.979932769685241\\
3.33315427269397	0.980951410817969\\
3.44422917485794	0.981970051950698\\
3.49313849446932	0.982988693083427\\
3.52972757856179	0.984007334216156\\
3.57680355040564	0.985025975348885\\
3.66705837720301	0.986044616481614\\
3.69837569962061	0.987063257614343\\
3.72311913370024	0.988081898747072\\
3.7662013913958	0.989100539879801\\
3.83380019357483	0.99011918101253\\
3.91816767887853	0.991137822145258\\
3.95450879727046	0.992156463277987\\
4.02334768068646	0.993175104410716\\
4.05167757585316	0.994193745543445\\
4.11479876976601	0.995212386676174\\
4.22814334179927	0.996231027808903\\
4.33224977362777	0.997249668941632\\
4.45002691302556	0.998268310074361\\
4.63557793686626	0.99928695120709\\
};
\addlegendentry{HRP-SA-BF ($1\times 4$)}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000686868686884168	0\\
0.00308514268741789	0.0133866133866134\\
0.00543434343433447	0.0188811188811191\\
0.00883232323231731	0.0304695304695307\\
0.0138579892653503	0.0404595404595407\\
0.0166578150063863	0.0506493506493511\\
0.0215014442966854	0.0612387612387618\\
0.0255757575757585	0.0674325674325681\\
0.0286076493780918	0.0771228771228778\\
0.0332380008828128	0.0876123876123885\\
0.037128591304235	0.0977022977022988\\
0.0410909090909115	0.102397602397603\\
0.0469622390293267	0.116183816183817\\
0.0516166971039986	0.125774225774227\\
0.0598282828282635	0.138161838161839\\
0.065643499695522	0.144855144855146\\
0.0749447592702843	0.158241758241759\\
0.0801212121212131	0.164135864135865\\
0.0859444444444382	0.175124875124876\\
0.0916996653914524	0.179820179820181\\
0.0984099934875076	0.18871128871129\\
0.104663273045478	0.1986013986014\\
0.109272676709903	0.204495504495505\\
0.114404040404036	0.211288711288712\\
0.12020881376041	0.217882117882119\\
0.123720202020203	0.236063936063937\\
0.131602974695767	0.240359640359642\\
0.135423063926236	0.253146853146854\\
0.141017206238622	0.258341658341659\\
0.145686661719033	0.265234765234766\\
0.151587554475212	0.271328671328672\\
0.15670951130398	0.282917082917084\\
0.16186729483781	0.287912087912089\\
0.171080808080793	0.295804195804197\\
0.175535265577153	0.310089910089911\\
0.1827794064213	0.317782217782219\\
0.190586210085897	0.324775224775226\\
0.19550404040403	0.333966033966035\\
0.201333333333331	0.342157842157843\\
0.207572895903152	0.352347652347654\\
0.215029101668849	0.360039960039961\\
0.22281514056257	0.365934065934067\\
0.22669267799027	0.375024975024976\\
0.233110468090716	0.388211788211789\\
0.239338082497589	0.400099900099901\\
0.244343434343442	0.409790209790211\\
0.249271674229576	0.416383616383618\\
0.255148698204209	0.432767232767234\\
0.263313131313133	0.43866133866134\\
0.268060606060597	0.450049950049951\\
0.275111111111142	0.463236763236764\\
0.284020202020187	0.469330669330671\\
0.289302669870995	0.476423576423578\\
0.296426336775248	0.486113886113888\\
0.304222222222215	0.490609390609392\\
0.312313131313129	0.507792207792209\\
0.324010101010117	0.512987012987014\\
0.329190909090915	0.530069930069931\\
0.342656565656554	0.53936063936064\\
0.347854943144231	0.545554445554447\\
0.364323232323244	0.556743256743258\\
0.370367472113486	0.564735264735266\\
0.379406458350878	0.56933066933067\\
0.387696969696982	0.572327672327673\\
0.395288142109155	0.579920079920081\\
0.405032928091554	0.583516483516485\\
0.409998989898995	0.5984015984016\\
0.420235676653949	0.603096903096904\\
0.434721212121211	0.617482517482519\\
0.454923232323234	0.631768231768233\\
0.485626262626269	0.641958041958043\\
0.514395802991096	0.653346653346654\\
0.547997979797998	0.661438561438563\\
0.576135353535353	0.665034965034966\\
0.595462925982794	0.668431568431569\\
0.61459987607363	0.675224775224776\\
0.631147682714261	0.679820179820181\\
0.646331190866508	0.68871128871129\\
0.666473238397558	0.695704295704297\\
0.686497992998923	0.702197802197804\\
0.70193434343435	0.710489510489512\\
0.718620202020213	0.722577422577424\\
0.738411111111117	0.735864135864137\\
0.754979797979786	0.746653346653348\\
0.76845454545456	0.758241758241759\\
0.789703547763185	0.762837162837164\\
0.811559469211739	0.766933066933068\\
0.832219806401255	0.772827172827174\\
0.850512798219576	0.77892107892108\\
0.863100170716528	0.782817182817184\\
0.889682828282822	0.792007992007993\\
0.909884848484841	0.805394605394606\\
0.933011079216659	0.822977022977024\\
0.95435353535353	0.83946053946054\\
0.977202020202014	0.848551448551449\\
1.01495959595959	0.854545454545455\\
1.10574242424243	0.857742257742259\\
1.3236101010101	0.866533466533467\\
1.44482222222222	0.875924075924077\\
1.56041414141414	0.878221778221779\\
1.60865656565656	0.894205794205795\\
1.75036767676767	0.908691308691309\\
1.82607070707071	0.917082917082918\\
1.90512847354968	0.920779220779221\\
1.95622046517085	0.922777222777223\\
2.00750505050505	0.924475524475525\\
2.06763261904036	0.927172827172828\\
2.12765958745998	0.928571428571429\\
2.29724051900714	0.931768231768232\\
3.08340404040403	0.943156843156844\\
4.09896601406312	0.946953046953047\\
5.26056565656564	0.948551448551449\\
5.48278787878787	0.950449550449551\\
5.68480808080807	0.952547452547453\\
6.27066666666665	0.954245754245755\\
19.1595555555555	0.955344655344656\\
19.4221818181818	0.957042957042957\\
19.623101010101	0.95974025974026\\
19.8049191919192	0.966233766233766\\
20.0069393939394	0.970329670329671\\
20.2089595959596	0.974025974025974\\
20.4513838383838	0.976323676323676\\
41.7077878787879	0.977522477522478\\
42.0916262626263	0.979120879120879\\
42.4350606060606	0.980519480519481\\
42.818898989899	0.982417582417582\\
43.2229393939394	0.983816183816184\\
43.6875858585859	0.985114885114885\\
44.3340505050505	0.986313686313686\\
46.3542525252525	0.987412587412588\\
47.1421313131313	0.988611388611389\\
47.4855656565657	0.99010989010989\\
47.788595959596	0.992407592407592\\
48.0108181818182	0.995204795204795\\
48.6370808080808	0.996203796203796\\
93.6329292929293	0.997502497502498\\
};
\addlegendentry{MF ($2\times 4$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.0110540540540427	0.0790209790209792\\
0.0161801801801502	0.103996003996004\\
0.0244389427196445	0.164335664335665\\
0.0369685765030567	0.243956043956044\\
0.049219343328204	0.282817182817183\\
0.0611801801801803	0.315484515484516\\
0.071153153153162	0.350649350649351\\
0.0930720720720721	0.364935064935065\\
0.113823546479285	0.390009990009991\\
0.125954954954942	0.450349650349651\\
0.144447880770429	0.463836163836164\\
0.164218018018012	0.508291708291709\\
0.17659459459459	0.52017982017982\\
0.19363100378296	0.528471528471529\\
0.198014838363147	0.587112887112887\\
0.210600306276042	0.606793206793207\\
0.224828828828844	0.633166833166833\\
0.236927927927926	0.646253746253747\\
0.257083800029006	0.708991008991009\\
0.271475539300766	0.745354645354646\\
0.298793374254455	0.770829170829171\\
0.315711711711696	0.784815184815185\\
0.338157899549715	0.805994005994006\\
0.365821007009124	0.832167832167832\\
0.384762162162161	0.859240759240759\\
0.414585585585606	0.879220779220779\\
0.439171171171175	0.906293706293706\\
0.480881399903868	0.911288711288711\\
0.512930792957349	0.914985014985015\\
0.538994968583346	0.92007992007992\\
0.583859948842505	0.926973026973027\\
0.641674790581579	0.930769230769231\\
0.690665692451173	0.934165834165834\\
0.731774774774763	0.938761238761239\\
0.782438942719654	0.942657342657343\\
0.850779790487838	0.947552447552448\\
0.928151306551158	0.954045954045954\\
1.00227027027027	0.96043956043956\\
1.06490090090093	0.961738261738262\\
1.14453153153153	0.964535464535465\\
1.22614054054053	0.966033966033966\\
1.32471171171171	0.968531468531469\\
1.47012713871491	0.971128871128871\\
1.59977770363843	0.973426573426573\\
1.72709245829134	0.975924075924076\\
1.86287725540622	0.977922077922078\\
2.01447553930075	0.98011988011988\\
2.12704144144143	0.981918081918082\\
2.24922289263958	0.984015984015984\\
2.39656756756758	0.986413586413586\\
2.66158332173468	0.991008991008991\\
2.87187725540623	0.994305694305694\\
3.18696396396396	0.997502497502498\\
3.74866306306305	0.998601398601399\\
7.59693693693691	0.9996003996004\\
};
\addlegendentry{HRP-SA-BF ($2\times 4$)}

\end{axis}


\end{tikzpicture}%

==> cdf_el_compare_bw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Azimuth AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={at={(0.562,0.123)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000686868686884168	0\\
0.00308514268741789	0.0133866133866134\\
0.00543434343433447	0.0188811188811191\\
0.00883232323231731	0.0304695304695307\\
0.0138579892653503	0.0404595404595407\\
0.0166578150063863	0.0506493506493511\\
0.0215014442966854	0.0612387612387618\\
0.0255757575757585	0.0674325674325681\\
0.0286076493780918	0.0771228771228778\\
0.0332380008828128	0.0876123876123885\\
0.037128591304235	0.0977022977022988\\
0.0410909090909115	0.102397602397603\\
0.0469622390293267	0.116183816183817\\
0.0516166971039986	0.125774225774227\\
0.0598282828282635	0.138161838161839\\
0.065643499695522	0.144855144855146\\
0.0749447592702843	0.158241758241759\\
0.0801212121212131	0.164135864135865\\
0.0859444444444382	0.175124875124876\\
0.0916996653914524	0.179820179820181\\
0.0984099934875076	0.18871128871129\\
0.104663273045478	0.1986013986014\\
0.109272676709903	0.204495504495505\\
0.114404040404036	0.211288711288712\\
0.12020881376041	0.217882117882119\\
0.123720202020203	0.236063936063937\\
0.131602974695767	0.240359640359642\\
0.135423063926236	0.253146853146854\\
0.141017206238622	0.258341658341659\\
0.145686661719033	0.265234765234766\\
0.151587554475212	0.271328671328672\\
0.15670951130398	0.282917082917084\\
0.16186729483781	0.287912087912089\\
0.171080808080793	0.295804195804197\\
0.175535265577153	0.310089910089911\\
0.1827794064213	0.317782217782219\\
0.190586210085897	0.324775224775226\\
0.19550404040403	0.333966033966035\\
0.201333333333331	0.342157842157843\\
0.207572895903152	0.352347652347654\\
0.215029101668849	0.360039960039961\\
0.22281514056257	0.365934065934067\\
0.22669267799027	0.375024975024976\\
0.233110468090716	0.388211788211789\\
0.239338082497589	0.400099900099901\\
0.244343434343442	0.409790209790211\\
0.249271674229576	0.416383616383618\\
0.255148698204209	0.432767232767234\\
0.263313131313133	0.43866133866134\\
0.268060606060597	0.450049950049951\\
0.275111111111142	0.463236763236764\\
0.284020202020187	0.469330669330671\\
0.289302669870995	0.476423576423578\\
0.296426336775248	0.486113886113888\\
0.304222222222215	0.490609390609392\\
0.312313131313129	0.507792207792209\\
0.324010101010117	0.512987012987014\\
0.329190909090915	0.530069930069931\\
0.342656565656554	0.53936063936064\\
0.347854943144231	0.545554445554447\\
0.364323232323244	0.556743256743258\\
0.370367472113486	0.564735264735266\\
0.379406458350878	0.56933066933067\\
0.387696969696982	0.572327672327673\\
0.395288142109155	0.579920079920081\\
0.405032928091554	0.583516483516485\\
0.409998989898995	0.5984015984016\\
0.420235676653949	0.603096903096904\\
0.434721212121211	0.617482517482519\\
0.454923232323234	0.631768231768233\\
0.485626262626269	0.641958041958043\\
0.514395802991096	0.653346653346654\\
0.547997979797998	0.661438561438563\\
0.576135353535353	0.665034965034966\\
0.595462925982794	0.668431568431569\\
0.61459987607363	0.675224775224776\\
0.631147682714261	0.679820179820181\\
0.646331190866508	0.68871128871129\\
0.666473238397558	0.695704295704297\\
0.686497992998923	0.702197802197804\\
0.70193434343435	0.710489510489512\\
0.718620202020213	0.722577422577424\\
0.738411111111117	0.735864135864137\\
0.754979797979786	0.746653346653348\\
0.76845454545456	0.758241758241759\\
0.789703547763185	0.762837162837164\\
0.811559469211739	0.766933066933068\\
0.832219806401255	0.772827172827174\\
0.850512798219576	0.77892107892108\\
0.863100170716528	0.782817182817184\\
0.889682828282822	0.792007992007993\\
0.909884848484841	0.805394605394606\\
0.933011079216659	0.822977022977024\\
0.95435353535353	0.83946053946054\\
0.977202020202014	0.848551448551449\\
1.01495959595959	0.854545454545455\\
1.10574242424243	0.857742257742259\\
1.3236101010101	0.866533466533467\\
1.44482222222222	0.875924075924077\\
1.56041414141414	0.878221778221779\\
1.60865656565656	0.894205794205795\\
1.75036767676767	0.908691308691309\\
1.82607070707071	0.917082917082918\\
1.90512847354968	0.920779220779221\\
1.95622046517085	0.922777222777223\\
2.00750505050505	0.924475524475525\\
2.06763261904036	0.927172827172828\\
2.12765958745998	0.928571428571429\\
2.29724051900714	0.931768231768232\\
3.08340404040403	0.943156843156844\\
4.09896601406312	0.946953046953047\\
5.26056565656564	0.948551448551449\\
5.48278787878787	0.950449550449551\\
5.68480808080807	0.952547452547453\\
6.27066666666665	0.954245754245755\\
19.1595555555555	0.955344655344656\\
19.4221818181818	0.957042957042957\\
19.623101010101	0.95974025974026\\
19.8049191919192	0.966233766233766\\
20.0069393939394	0.970329670329671\\
20.2089595959596	0.974025974025974\\
20.4513838383838	0.976323676323676\\
41.7077878787879	0.977522477522478\\
42.0916262626263	0.979120879120879\\
42.4350606060606	0.980519480519481\\
42.818898989899	0.982417582417582\\
43.2229393939394	0.983816183816184\\
43.6875858585859	0.985114885114885\\
44.3340505050505	0.986313686313686\\
46.3542525252525	0.987412587412588\\
47.1421313131313	0.988611388611389\\
47.4855656565657	0.99010989010989\\
47.788595959596	0.992407592407592\\
48.0108181818182	0.995204795204795\\
48.6370808080808	0.996203796203796\\
93.6329292929293	0.997502497502498\\
};
\addlegendentry{FFT ($20$ MHz)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.0110540540540427	0.0790209790209792\\
0.0161801801801502	0.103996003996004\\
0.0244389427196445	0.164335664335665\\
0.0369685765030567	0.243956043956044\\
0.049219343328204	0.282817182817183\\
0.0611801801801803	0.315484515484516\\
0.071153153153162	0.350649350649351\\
0.0930720720720721	0.364935064935065\\
0.113823546479285	0.390009990009991\\
0.125954954954942	0.450349650349651\\
0.144447880770429	0.463836163836164\\
0.164218018018012	0.508291708291709\\
0.17659459459459	0.52017982017982\\
0.19363100378296	0.528471528471529\\
0.198014838363147	0.587112887112887\\
0.210600306276042	0.606793206793207\\
0.224828828828844	0.633166833166833\\
0.236927927927926	0.646253746253747\\
0.257083800029006	0.708991008991009\\
0.271475539300766	0.745354645354646\\
0.298793374254455	0.770829170829171\\
0.315711711711696	0.784815184815185\\
0.338157899549715	0.805994005994006\\
0.365821007009124	0.832167832167832\\
0.384762162162161	0.859240759240759\\
0.414585585585606	0.879220779220779\\
0.439171171171175	0.906293706293706\\
0.480881399903868	0.911288711288711\\
0.512930792957349	0.914985014985015\\
0.538994968583346	0.92007992007992\\
0.583859948842505	0.926973026973027\\
0.641674790581579	0.930769230769231\\
0.690665692451173	0.934165834165834\\
0.731774774774763	0.938761238761239\\
0.782438942719654	0.942657342657343\\
0.850779790487838	0.947552447552448\\
0.928151306551158	0.954045954045954\\
1.00227027027027	0.96043956043956\\
1.06490090090093	0.961738261738262\\
1.14453153153153	0.964535464535465\\
1.22614054054053	0.966033966033966\\
1.32471171171171	0.968531468531469\\
1.47012713871491	0.971128871128871\\
1.59977770363843	0.973426573426573\\
1.72709245829134	0.975924075924076\\
1.86287725540622	0.977922077922078\\
2.01447553930075	0.98011988011988\\
2.12704144144143	0.981918081918082\\
2.24922289263958	0.984015984015984\\
2.39656756756758	0.986413586413586\\
2.66158332173468	0.991008991008991\\
2.87187725540623	0.994305694305694\\
3.18696396396396	0.997502497502498\\
3.74866306306305	0.998601398601399\\
7.59693693693691	0.9996003996004\\
};
\addlegendentry{ESPRIT-SS-BF ($20$ MHz)}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000686868686884168	0\\
0.00312139439748726	0.0237281319123266\\
0.00543434343433447	0.0337824250955158\\
0.00875757575756886	0.0516790669615925\\
0.0113141945136572	0.0748039412829277\\
0.0139794440512908	0.0820430323748241\\
0.0168445041687164	0.0913935250351902\\
0.0202670031709147	0.103458676855017\\
0.0240606060606154	0.120651518198271\\
0.027010101010104	0.132415041222602\\
0.0296666666666532	0.147898652724714\\
0.0341687836421372	0.157651317112407\\
0.0371523574234622	0.169515383068571\\
0.0410909090909115	0.183691936456867\\
0.0457777777777792	0.189925598230445\\
0.0498181818181784	0.210637442187815\\
0.0517737373737432	0.22632213955359\\
0.0591078293504346	0.23909109189624\\
0.0630568957666497	0.243012266237684\\
0.0661308250755503	0.258495877739795\\
0.0720505050505125	0.285642469334406\\
0.0793898391515313	0.291675045244319\\
0.0826541287313205	0.297506535290569\\
0.0862424242424176	0.308465714860245\\
0.0902400992629246	0.319223808566258\\
0.0965512773377348	0.325759099135331\\
0.101407748855635	0.331791675045244\\
0.106150959501097	0.344057912728735\\
0.109454545454547	0.357329579730545\\
0.114152162889088	0.36235672632214\\
0.12016859649308	0.3697969032777\\
0.122404040404035	0.374824049869295\\
0.126646464646456	0.381862055097527\\
0.130334719154911	0.393424492258195\\
0.136290091957704	0.398250552986126\\
0.14041904728554	0.403378242509552\\
0.143992522497044	0.409712447214961\\
0.148919191919177	0.416649909511362\\
0.154413042232203	0.423788457671426\\
0.16089961212047	0.433943293786447\\
0.1669898989899	0.440378041423688\\
0.170060606060602	0.445304645083451\\
0.177940498699957	0.449627991152223\\
0.18301010101009	0.458978483812589\\
0.190262626262623	0.464608887995175\\
0.199810972261488	0.468530062336619\\
0.203939393939393	0.473858837723709\\
0.21376899441675	0.478383269656144\\
0.224111835312801	0.481701186406597\\
0.232828282828276	0.48934244922582\\
0.240213928342879	0.493364166499096\\
0.249331939363628	0.500100542931833\\
0.259942364075174	0.508345063342048\\
0.267148120588892	0.516086869093104\\
0.275802493172208	0.526844962799116\\
0.284747474747476	0.533279710436357\\
0.292212121212117	0.541323144982909\\
0.303717171717174	0.548763321938469\\
0.311474747474733	0.556907299416852\\
0.322454545454534	0.563140961190429\\
0.33073737373735	0.570581138145989\\
0.339737373737353	0.575809370601248\\
0.352027551150229	0.582445204102153\\
0.364828282828277	0.590589181580536\\
0.380141414141393	0.599537502513574\\
0.390390621394126	0.609189623969436\\
0.403262626262631	0.614518399356526\\
0.411089931909117	0.639553589382667\\
0.420545454545435	0.643173134928615\\
0.432484169755242	0.648501910315706\\
0.44563636363636	0.651317112406999\\
0.472151515151509	0.656645887794089\\
0.49423232323231	0.659963804544541\\
0.512548972641973	0.663181178363162\\
0.528238279163411	0.670922984114218\\
0.544378668772829	0.680776191433743\\
0.563076037997817	0.688819625980294\\
0.584460289786978	0.69445003016288\\
0.604545882269541	0.702292378845768\\
0.624661335712588	0.71465915946109\\
0.638020202020208	0.722501508143978\\
0.657282828282831	0.726422682485422\\
0.680744879399342	0.73215362959984\\
0.714575757575759	0.74170520812387\\
0.739030303030304	0.749748642670421\\
0.762361616161609	0.753368188216369\\
0.78256363636363	0.756987733762317\\
0.802571003610232	0.759702392921778\\
0.82296767676767	0.767946913331993\\
0.851413846506809	0.774884375628394\\
0.880236363636375	0.785340840538911\\
0.916595959595952	0.79117233058516\\
0.949293194146165	0.801327166700181\\
0.984762626262634	0.804544540518802\\
1.04078181818182	0.813593404383672\\
1.10138787878788	0.825759099135331\\
1.18441414141412	0.82887593002212\\
1.28427676767678	0.842549768751257\\
1.48588585858586	0.858033380253369\\
1.62915555555555	0.871506133118842\\
1.82607070707071	0.878745224210738\\
1.92708080808081	0.888196259802936\\
2.04692020202021	0.898451638849789\\
2.20687878787879	0.909812990146793\\
2.26858484848485	0.920671626784637\\
2.32919090909092	0.938467725718882\\
2.57051515151515	0.948119847174744\\
2.67152525252525	0.959983913130907\\
10.7140101010101	0.970138749245928\\
11.0776464646465	0.971546350291575\\
11.3211717171717	0.973054494269053\\
11.5422929292929	0.975366981701186\\
11.8049191919192	0.977377840337824\\
12.0282424242424	0.978584355519807\\
12.3705757575758	0.980092499497285\\
12.6938080808081	0.981299014679268\\
13.5433939393939	0.982404986929419\\
14.0282424242424	0.983712045043234\\
14.7555151515151	0.98511964608888\\
15.1393535353535	0.986527247134526\\
15.8666262626262	0.987733762316509\\
16.4524848484848	0.989040820430324\\
19.9665353535354	0.990146792680475\\
20.1887575757576	0.993766338226423\\
20.3907777777778	0.999195656545345\\
};
\addlegendentry{FFT ($40$ MHz)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.00981981981981761	0.0891815805348884\\
0.0159621621621682	0.10305650512769\\
0.0237567567567361	0.157048059521416\\
0.0351207207207267	0.232354715463503\\
0.0449524776752526	0.296601648904082\\
0.0542252252252382	0.31882163683893\\
0.0631176728699572	0.34375628393324\\
0.071153153153162	0.375226221596622\\
0.0875262080750634	0.390609290166901\\
0.109027027027018	0.409209732555801\\
0.117342342342347	0.458777397948924\\
0.12677668389113	0.501407601045647\\
0.143324324324327	0.516388497888599\\
0.157679141112203	0.542931831892218\\
0.17036036036037	0.566559420872713\\
0.189045467792489	0.576312085260406\\
0.195417117117116	0.603659762718681\\
0.20330630630631	0.639151417655339\\
0.221525832460895	0.652020912929821\\
0.233368412914015	0.669012668409411\\
0.246810810810814	0.684596822843354\\
0.263485285384597	0.732354715463503\\
0.288920720720739	0.74813995576111\\
0.301720720720724	0.785541926402574\\
0.330990990990983	0.793987532676453\\
0.35191891891891	0.84164488236477\\
0.375597297297297	0.861753468731148\\
0.386755559846012	0.882264226824854\\
0.416077477477485	0.9255982304444\\
0.446079038146816	0.941886185401166\\
0.477090090090091	0.945405188015283\\
0.511171171171171	0.950733963402373\\
0.551594594594576	0.955861652925799\\
0.590802975371162	0.96068771365373\\
0.649567567567566	0.963502915745023\\
0.691351351351344	0.965614317313493\\
0.751355238143063	0.969032776995777\\
0.78192342342343	0.97184797908707\\
0.845183783783777	0.973758294791876\\
0.911954954954936	0.975970239292178\\
1.0248018018018	0.978785441383471\\
1.11045045045043	0.98089684295194\\
1.23189189189191	0.982203901065755\\
1.38516216216217	0.983410416247738\\
1.550181981982	0.984818017293384\\
1.63760360360363	0.986225618339031\\
1.81285585585586	0.989442992157651\\
1.97092792792793	0.991353307862457\\
2.14622405466489	0.993263623567263\\
2.35832432432434	0.995173939272069\\
2.69426126126125	0.996883169113211\\
3.18206306306306	0.998190227227026\\
4.47513513513513	0.999195656545345\\
};
\addlegendentry{ESPRIT-SS-BF ($40$ MHz)}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000621192898794476	0\\
0.00212980520155881	0.0175985518905871\\
0.00518061946333148	0.0369066773934028\\
0.00653996383388034	0.0463596138374898\\
0.00883232323231731	0.0710981496379726\\
0.0107373737373866	0.0944288012872084\\
0.0121315180180339	0.112530168946098\\
0.0147676767676845	0.123692679002414\\
0.0170387375609025	0.134352373290426\\
0.0193893925885291	0.149537409493162\\
0.0215014442966854	0.164320193081255\\
0.0240362032205184	0.180410297666935\\
0.0266117603056699	0.191874497184231\\
0.0288627125821606	0.205551086082059\\
0.0309393939394074	0.226468222043443\\
0.0318043834209654	0.238435237329042\\
0.0350303030303003	0.24607803700724\\
0.037128591304235	0.255631536604987\\
0.0396262626262427	0.267900241351568\\
0.0416848030617913	0.280973451327433\\
0.045838383838376	0.289823008849557\\
0.0481766008397884	0.303901850362027\\
0.051125563699884	0.315969428801287\\
0.0521616161616194	0.3266291230893\\
0.0560334410892196	0.331958970233306\\
0.0598282828282635	0.339501206757843\\
0.0617175446861733	0.348350764279967\\
0.065539312030209	0.355088495575221\\
0.0688192032797694	0.37107803700724\\
0.0715020070010866	0.376407884151247\\
0.0746562230740686	0.388073209975865\\
0.0788888888888764	0.394911504424778\\
0.0814949494949531	0.398431214802896\\
0.0847582109150196	0.408185840707964\\
0.0881313131313171	0.417337087691069\\
0.0915454545454661	0.422666934835076\\
0.0956949494949431	0.427091713596138\\
0.0992899947670836	0.433930008045052\\
0.102202020202007	0.441271118262268\\
0.108063019553306	0.444086886564762\\
0.11135246007407	0.451427996781978\\
0.116722647844426	0.455450522928398\\
0.120389329120023	0.462489943684633\\
0.122006060606052	0.468624296057924\\
0.128887928309002	0.471641190667738\\
0.133880860563483	0.475261464199516\\
0.140620202020209	0.486323411102171\\
0.147793037205677	0.489038616251005\\
0.156891530809645	0.492960579243764\\
0.162537074017216	0.498592115848752\\
0.173373737373744	0.50633547868061\\
0.181024242424252	0.510961383748993\\
0.189535353535323	0.518704746580851\\
0.201213813605509	0.523230088495574\\
0.212838383838381	0.531777956556716\\
0.223000000000027	0.53650442477876\\
0.234363442134047	0.542839903459371\\
0.247569462513184	0.549074818986322\\
0.26008282828281	0.555711987127915\\
0.270131313131287	0.561645213193884\\
0.281447989961364	0.569187449718422\\
0.291891919191915	0.575321802091712\\
0.303655713348082	0.579344328238132\\
0.316225081233593	0.588395012067577\\
0.33073737373735	0.592819790828639\\
0.342656565656554	0.59905470635559\\
0.355620724123451	0.602473853580047\\
0.368607784417236	0.607904263877714\\
0.383122333806178	0.616452131938856\\
0.39538787878789	0.618966210780369\\
0.404949222984108	0.625905068382943\\
0.412239537239316	0.646721641190666\\
0.426842193308904	0.650241351568784\\
0.443794924962596	0.654364440868864\\
0.463477333630653	0.65748189863234\\
0.484841870778332	0.662610619469025\\
0.500760462760667	0.666230893000803\\
0.517812009926107	0.670655671761865\\
0.535731313131314	0.674879324215606\\
0.554838383838373	0.679907481898631\\
0.575040404040394	0.688555913113434\\
0.591227272727274	0.696701528559935\\
0.60908769913231	0.709171359613836\\
0.621126262626269	0.719629927594528\\
0.636741414141415	0.727574416733708\\
0.656943434343434	0.734915526950924\\
0.684431054916203	0.740446500402252\\
0.709578787878789	0.747184231697505\\
0.736656565656553	0.754022526146419\\
0.77018484848485	0.765989541432018\\
0.802818792200664	0.776950925181013\\
0.838761616161616	0.791230893000804\\
0.876191919191925	0.795856798069187\\
0.941989898989888	0.804002413515687\\
1.01781818181815	0.807924376508447\\
1.07722323232324	0.817578439259854\\
1.11762727272728	0.829646017699114\\
1.14401010101011	0.838093322606596\\
1.19561616161618	0.843825422365245\\
1.25622222222224	0.855088495575221\\
1.31964747474748	0.861423974255832\\
1.37743434343436	0.872184231697505\\
1.42569090909092	0.892095736122284\\
1.50433333333332	0.897626709573612\\
1.8230404040404	0.907481898632341\\
1.94728282828283	0.912007240547063\\
2.03903030303029	0.928700724054706\\
2.30557373737376	0.931013676588897\\
2.46718989898992	0.934533386967015\\
2.61091919191919	0.93755028157683\\
2.68432525252523	0.940868865647626\\
3.01802020202022	0.950623491552695\\
3.1998383838384	0.960378117457763\\
3.38165656565658	0.96570796460177\\
3.56493939393938	0.969127111826227\\
7.01950601142246	0.970132743362832\\
9.05854545454544	0.971138374899437\\
10.7151111111111	0.972244569589702\\
12.0282424242424	0.973250201126307\\
13.0181414141414	0.974356395816573\\
14.4928888888889	0.975362027353178\\
17.0411212121212	0.976367658889783\\
18.4109797979798	0.979082864038616\\
18.613	0.984312148028962\\
21.9300101010101	0.986222847948512\\
30.0108181818182	0.987228479485117\\
32.8150202020202	0.988334674175382\\
33.623101010101	0.989541432019308\\
40.5158686868687	0.990547063555913\\
44.8819494949495	0.991552695092518\\
48.4566060606061	0.992558326629123\\
51.6240063095324	0.993664521319389\\
54.0557479337669	0.994770716009654\\
55.4187663925809	0.99587691069992\\
57.7794974095229	0.996882542236525\\
61.4194557086904	0.99798873692679\\
68.977202020202	0.999597747385358\\
};
\addlegendentry{FFT ($60$ MHz)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.00981981981981761	0.0927192276749799\\
0.0159819819820015	0.116452131938858\\
0.0238423423423422	0.17146017699115\\
0.0351207207207267	0.250402252614642\\
0.0449524776752526	0.315064360418342\\
0.0542252252252382	0.338596138374899\\
0.0632154067482738	0.38515687851971\\
0.0740189189189113	0.416834271922767\\
0.0904166782653135	0.450925181013676\\
0.110458597760267	0.470635559131134\\
0.12025225225225	0.538213998390989\\
0.135531531531516	0.563857602574416\\
0.156337837837839	0.598149637972647\\
0.173027863415179	0.630329847144006\\
0.194815648654171	0.645716009654062\\
0.206606456853024	0.688254223652454\\
0.232195200022623	0.70575221238938\\
0.24363063063063	0.713294448913918\\
0.269963063063082	0.756335478680611\\
0.297522522522527	0.790225261464199\\
0.32222229636157	0.803901850362027\\
0.35191891891891	0.847445695897023\\
0.383470324176692	0.869770716009654\\
0.417108108108106	0.929203539823009\\
0.438594033245629	0.950925181013677\\
0.486315315315309	0.953137570394208\\
0.532099099099092	0.956556717618664\\
0.582262162162166	0.960277554304103\\
0.657270270270271	0.964400643604183\\
0.705483783783786	0.96983105390185\\
0.759843243243255	0.974356395816573\\
0.838925696029307	0.978378921962993\\
0.904686317727499	0.982401448109413\\
1.02616417233959	0.984412711182623\\
1.12280270270271	0.987027353177796\\
1.27414531387291	0.988736926790024\\
1.46528378378378	0.990647626709574\\
1.65099099099099	0.9918543845535\\
1.91054234234236	0.992960579243765\\
2.1088546861271	0.994569589702333\\
2.49315315315316	0.995776347546259\\
2.71690090090092	0.997284794851167\\
3.25852252252251	0.998692679002414\\
6.62596396396396	0.999698310539018\\
};
\addlegendentry{ESPRIT-SS-BF ($60$ MHz)}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000621192898794476	0\\
0.00156721588928121	0.0160723254645906\\
0.00335872989285946	0.0352586639879456\\
0.00529024806971279	0.0483174284279253\\
0.00677078062582837	0.0659969864389751\\
0.00875757575756886	0.0824711200401806\\
0.0107373737373866	0.115318935208438\\
0.0117575757575779	0.132596685082873\\
0.0138294022308862	0.13741838272225\\
0.0160786710675609	0.154193872425917\\
0.0173190439723889	0.170165745856354\\
0.0194242424242503	0.184630838774485\\
0.0213939393939313	0.195479658463084\\
0.0234067436800842	0.207734806629834\\
0.0255757575757585	0.21878453038674\\
0.0273469858156226	0.231541938724259\\
0.0290665578830449	0.251029633350075\\
0.0310202020202084	0.267302862882973\\
0.0327152486384534	0.278453038674033\\
0.0356277180879374	0.285082872928176\\
0.0371523574234622	0.295328980411853\\
0.0396262626262427	0.306479156202913\\
0.0416848030617913	0.315720743345052\\
0.0442626262626291	0.322651933701657\\
0.047212121212123	0.340934203917629\\
0.0498686868686722	0.356906077348066\\
0.0512222222222292	0.360321446509291\\
0.0530113755482873	0.36544450025113\\
0.0567474747474606	0.371471622300351\\
0.060138753524285	0.38041185334003\\
0.0630568957666497	0.386740331491712\\
0.066040404040395	0.39648417880462\\
0.0690505050504981	0.414766449020592\\
0.071424242424257	0.420592667001506\\
0.0742545140445969	0.423807132094425\\
0.0783813955095773	0.428528377699648\\
0.0814997225813094	0.434957307885484\\
0.0859807000035921	0.447212456052235\\
0.0888394451779675	0.460873932697137\\
0.0920119247255897	0.465494726268207\\
0.0984099934875076	0.46830738322451\\
0.101407748855635	0.476443997990959\\
0.106150959501097	0.484279256654947\\
0.109268489841632	0.486891009542943\\
0.111828282828291	0.491310899045705\\
0.11735353535353	0.494726268206931\\
0.12052525252524	0.499146157709693\\
0.126352814237919	0.505675539929683\\
0.130334719154911	0.50778503264691\\
0.136290091957704	0.510296333500753\\
0.141017206238622	0.51320944249121\\
0.147386977957375	0.51783023606228\\
0.15670951130398	0.519839276745354\\
0.162393939393979	0.523656454043194\\
0.169552587781887	0.527272727272727\\
0.180329156239875	0.530587644399798\\
0.187186868686868	0.538623807132094\\
0.195534141090359	0.54043194374686\\
0.203125610821115	0.544148669010547\\
0.213393745663279	0.548568558513309\\
0.225077311378431	0.553390256152687\\
0.233418008870064	0.555700652938222\\
0.248520121596577	0.563033651431441\\
0.261848484848471	0.569864389753892\\
0.271689898989896	0.577096936212958\\
0.285336363636365	0.584731290808638\\
0.302252525252513	0.594776494224008\\
0.316115955422749	0.607132094424912\\
0.328212547504563	0.610547463586137\\
0.345942424242427	0.617880462079357\\
0.364414141414159	0.62913108990457\\
0.383116768553659	0.638674033149171\\
0.405318164477983	0.645906579608237\\
0.418927272727267	0.666700150678051\\
0.459277777777777	0.674234053239578\\
0.508747474747495	0.680662983425414\\
0.549151515151537	0.687594173782019\\
0.591817171717175	0.697739829231542\\
0.652423232323239	0.711200401808136\\
0.70193434343435	0.716725263686589\\
0.754979797979786	0.729382219989954\\
0.811777777777797	0.737016574585635\\
0.863550505050512	0.743545956805625\\
0.944358585858593	0.755298844801607\\
1.0205797979798	0.761225514816674\\
1.06320202020204	0.764138623807131\\
1.10360606060605	0.769864389753892\\
1.14401010101011	0.780010045203415\\
1.18326666666668	0.787845303867403\\
1.22367070707072	0.792968357609241\\
1.26044444444446	0.798091411351079\\
1.29780909090911	0.813259668508287\\
1.33587676767679	0.828227021597187\\
1.36508484848486	0.840381717729784\\
1.41668484848486	0.84871923656454\\
1.48266666666668	0.856956303365143\\
1.63890707070709	0.859768960321446\\
1.70996363636363	0.86097438473129\\
1.78566666666666	0.863385233550979\\
1.84630303030305	0.867805123053741\\
1.90670707070704	0.871722752385735\\
1.94711111111108	0.878854846810648\\
1.98768686868687	0.888096433952787\\
2.02812121212123	0.89552988448016\\
2.0683232323232	0.902159718734304\\
2.10872727272724	0.909894525364138\\
2.14913131313128	0.914816675037669\\
2.18970707070707	0.91863385233551\\
2.23521616161616	0.921747865394274\\
2.29071717171717	0.923455549974887\\
2.37155555555557	0.925565042692114\\
2.47256565656567	0.927373179306881\\
2.59377777777779	0.928578603716725\\
2.6947878787879	0.933500753390256\\
2.77253535353535	0.940231039678553\\
2.95741414141416	0.941838272225012\\
3.21074747474746	0.944349573078855\\
3.31175757575757	0.955198392767453\\
3.49357575757575	0.95811150175791\\
3.77640404040403	0.959517830236062\\
11.7605183149901	0.960522350577599\\
17.2643219608518	0.961526870919136\\
17.7241111111111	0.96353591160221\\
17.9463333333333	0.96735308890005\\
18.1079494949495	0.970567553992968\\
20.2499292929293	0.971873430436966\\
24.3183332983838	0.972877950778503\\
28.5158686868687	0.97388247112004\\
30.3744545454546	0.974886991461577\\
31.8453232323232	0.975891511803114\\
33.2392626262626	0.976896032144651\\
34.798696969697	0.977900552486188\\
36.5562727272727	0.978905072827725\\
38.3509393939394	0.980010045203415\\
40.7347777777778	0.981014565544952\\
41.4451616161616	0.982019085886489\\
42.802841177252	0.983023606228026\\
44.2758888888889	0.984028126569563\\
45.1849797979798	0.9850326469111\\
47.0031616161616	0.986037167252637\\
48.6995110593768	0.987041687594174\\
49.5521212121212	0.988046207935711\\
50.8676633980023	0.989251632345555\\
52.6228282828283	0.990256152687092\\
54.1926363636364	0.991260673028629\\
57.2309549400659	0.992265193370166\\
59.0815252525253	0.993269713711703\\
62.6261713667054	0.99427423405324\\
65.4521873573234	0.995278754394776\\
71.8147474747475	0.996383726770467\\
78.2095252525253	0.997488699146158\\
83.1884848484848	0.998493219487695\\
88.0479090909091	0.999497739829232\\
};
\addlegendentry{FFT ($80$ MHz)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.00981981981981761	0.0956303365143146\\
0.0179189189189266	0.144450025113009\\
0.0254990990991022	0.200401808136615\\
0.0368558558558529	0.291511803114013\\
0.0456964544401579	0.356805625313913\\
0.0551951635663421	0.382219989954797\\
0.0612027027027082	0.409542943244601\\
0.0689369369369448	0.442591662481165\\
0.0903972972972795	0.498744349573079\\
0.113164172339609	0.5251632345555\\
0.122310864012842	0.598392767453541\\
0.143324324324327	0.626619789050728\\
0.17036036036037	0.678453038674033\\
0.191234234234244	0.690909090909091\\
0.199062201413366	0.736715218483174\\
0.222190652668317	0.745153189352084\\
0.24136036036036	0.75318935208438\\
0.270577477477458	0.783224510296333\\
0.29690990990991	0.807433450527373\\
0.320842191151836	0.819286790557509\\
0.365873974304769	0.862179809141135\\
0.384762162162161	0.904168759417378\\
0.417826314616331	0.943445504771472\\
0.473909909909906	0.965344048216976\\
0.515041441441442	0.970366649924661\\
0.563144266735421	0.973982923154194\\
0.651979279279274	0.978804620793571\\
0.713639639639638	0.982420894023104\\
0.794739639639632	0.984831742842793\\
0.925302702702702	0.988548468106479\\
1.09213513513512	0.990356604721246\\
1.2851036036036	0.991963837267705\\
1.48316306306307	0.993972877950778\\
1.86298198198198	0.995178302360623\\
2.40098198198198	0.996785534907082\\
2.8217027027027	0.99809141135108\\
4.33960360360359	0.999296835760924\\
};
\addlegendentry{ESPRIT-SS-BF ($80$ MHz)}

\end{axis}


\end{tikzpicture}%

==> cdf_el_compare_nBands_multiband.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Elevation AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
 table[row sep=crcr]{%
0.000686868686884168	0\\
0.00308514268741789	0.0133039911973595\\
0.00543434343433447	0.0187056116835054\\
0.00883232323231731	0.0303090927278188\\
0.0138579892653503	0.0403120936280885\\
0.0166578150063863	0.050515154546364\\
0.0215014442966854	0.0611183355006506\\
0.0255757575757585	0.0673201960588181\\
0.0286076493780918	0.0771231369410829\\
0.0332380008828128	0.0876262878863663\\
0.037128591304235	0.0977293187956391\\
0.0410909090909115	0.102330699209763\\
0.0469622390293267	0.116134840452136\\
0.0516166971039986	0.125737721316395\\
0.0598282828282635	0.13814144243273\\
0.065643499695522	0.144743423026908\\
0.0749447592702843	0.158247474242273\\
0.0801212121212131	0.164249274782435\\
0.0859444444444382	0.175252575772732\\
0.0916996653914524	0.179953986195859\\
0.0984099934875076	0.188856656997099\\
0.104663273045478	0.198859657897369\\
0.109272676709903	0.204761428428529\\
0.114404040404036	0.211563469040713\\
0.12020881376041	0.218165449634891\\
0.123720202020203	0.236370911273383\\
0.131602974695767	0.240672201660499\\
0.135423063926236	0.253476042812845\\
0.141017206238622	0.258677603280985\\
0.145686661719033	0.265479643893169\\
0.151587554475212	0.271581474442333\\
0.15670951130398	0.283184955486647\\
0.16186729483781	0.288186455936782\\
0.171080808080793	0.296188856656998\\
0.175535265577153	0.310493147944384\\
0.1827794064213	0.318195458637592\\
0.190586210085897	0.325197559267781\\
0.19550404040403	0.33440032009603\\
0.201333333333331	0.342802840852257\\
0.207572895903152	0.353005901770532\\
0.215029101668849	0.360708212463741\\
0.22281514056257	0.3666099829949\\
0.22669267799027	0.375612683805143\\
0.233110468090716	0.3888166449935\\
0.239338082497589	0.400720216064821\\
0.244343434343442	0.410423126938083\\
0.249271674229576	0.417025107532261\\
0.255148698204209	0.433229968990699\\
0.263313131313133	0.439131739521858\\
0.268060606060597	0.450535160548166\\
0.275111111111142	0.463739121736522\\
0.284020202020187	0.469740922276685\\
0.289302669870995	0.476843052915877\\
0.296426336775248	0.486545963789139\\
0.304222222222215	0.491147344203263\\
0.312313131313129	0.508352505751728\\
0.324010101010117	0.513454036210865\\
0.329190909090915	0.530559167750327\\
0.342656565656554	0.539861958587578\\
0.347854943144231	0.546063819145746\\
0.364323232323244	0.557367210163051\\
0.370367472113486	0.565269580874264\\
0.379406458350878	0.569870961288388\\
0.387696969696982	0.572871861558469\\
0.395288142109155	0.580474142242674\\
0.405032928091554	0.584075222566772\\
0.409998989898995	0.598979693908174\\
0.420235676653949	0.603681104331301\\
0.434721212121211	0.61808542562769\\
0.454923232323234	0.632489746924079\\
0.485626262626269	0.642492747824349\\
0.514395802991096	0.653896168850657\\
0.547997979797998	0.661998599579876\\
0.576135353535353	0.665699709912976\\
0.595462925982794	0.669300790237073\\
0.61459987607363	0.676102830849257\\
0.631147682714261	0.680804241272384\\
0.646331190866508	0.689706912073624\\
0.666473238397558	0.696709012703813\\
0.686497992998923	0.703210963288988\\
0.70193434343435	0.711513454036213\\
0.718620202020213	0.723717115134542\\
0.736105050505044	0.728718615584677\\
0.751704473498366	0.747124137241174\\
0.76597883302564	0.759427828348506\\
0.788656565656595	0.76402920876263\\
0.806979807430231	0.768130439131741\\
0.832178301867263	0.773932179653897\\
0.849158798590452	0.77883365009503\\
0.862611062052659	0.783635090527159\\
0.886337635585797	0.793237971391419\\
0.909641270107123	0.805341602480745\\
0.93008686868686	0.823747124137242\\
0.95435353535353	0.840852255676704\\
0.977202020202014	0.84995498649595\\
1.01495959595959	0.856056817045114\\
1.12594444444445	0.864659397819347\\
1.37717171717169	0.869760928278484\\
1.46724242424244	0.878163449034711\\
1.58730707070708	0.886665999799941\\
1.64122222222222	0.899669900970292\\
1.7705696969697	0.910073021906573\\
1.84766327304546	0.920676202860859\\
1.92222510451098	0.922376713013905\\
1.97873744557538	0.924577373211964\\
2.03451681964753	0.926177853356007\\
2.08956322421889	0.928578573572072\\
2.1974570972239	0.930079023707113\\
2.37508080808082	0.939581874562369\\
3.16421212121215	0.946684005201561\\
5.09894949494948	0.948584575372612\\
5.38177777777776	0.950585175552666\\
5.60399999999998	0.952785835750726\\
5.86662626262625	0.954686405921777\\
19.0585454545454	0.955786736020807\\
19.3615757575757	0.957087126137842\\
19.5624949494949	0.958987696308893\\
19.7443131313131	0.964389316795039\\
19.9463333333333	0.969790937281185\\
20.1483535353535	0.97369210763229\\
20.3705757575758	0.976693007902371\\
20.8150202020202	0.977893368010403\\
42.0108181818182	0.979293788136441\\
42.3340505050505	0.980894268280484\\
42.7380909090909	0.982494748424528\\
43.1219292929293	0.984295288586576\\
43.5057676767677	0.985695708712614\\
44.4552626262626	0.986796038811644\\
46.4350606060606	0.987896368910673\\
47.1623333333333	0.989096729018706\\
47.5663737373737	0.990597179153746\\
47.808797979798	0.992997899369811\\
48.0916262626263	0.995598679603881\\
48.778494949495	0.996699009702911\\
93.6531313131313	0.997899369810943\\
};
\addlegendentry{FFT ($B = 1$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.0110540540540427	0.0794238271481447\\
0.0190966435523379	0.123437031109333\\
0.0272612612612555	0.185055516654997\\
0.0407027027027098	0.262278683605082\\
0.0515311821969107	0.288686605981795\\
0.0612027027027082	0.31739521856557\\
0.071153153153162	0.352805841752526\\
0.0903972972972795	0.365809742922877\\
0.111438738738736	0.388216464939482\\
0.121777138392645	0.444833450035011\\
0.137715204119775	0.461938581574473\\
0.163460053360945	0.489046714014205\\
0.17659459459459	0.519755926778034\\
0.19363100378296	0.527958387516255\\
0.196360360360329	0.582974892467741\\
0.207930129487314	0.599479843953186\\
0.221901801801808	0.632889866960088\\
0.235897297297306	0.644593378013404\\
0.251619819819801	0.685705711713514\\
0.267288288288288	0.72851855556667\\
0.289207207207198	0.75442632789837\\
0.310040281721616	0.783034910473142\\
0.337234234234229	0.806041812543763\\
0.363371564715695	0.831949584875463\\
0.383137118436331	0.846353906171852\\
0.414585585585606	0.881064319295789\\
0.429297297297303	0.907072121636491\\
0.467907475584312	0.91147344203261\\
0.517414414414411	0.915874762428729\\
0.5546936936937	0.92147644293288\\
0.585239503659627	0.928178453536061\\
0.607171171171167	0.931679503851155\\
0.67521716378085	0.935780734220266\\
0.718184351345812	0.940982294688407\\
0.77101692928316	0.944583375012504\\
0.822090090090089	0.94998499549865\\
0.889846846846851	0.954986495948785\\
0.965717008985131	0.961188356506952\\
1.08602786341516	0.965689706912074\\
1.19787006628125	0.967590277083125\\
1.27744144144141	0.970391117335201\\
1.39679279279278	0.972191657497249\\
1.47081081081079	0.973992197659298\\
1.55262856647096	0.975492647794338\\
1.68507207207207	0.977093127938382\\
1.85207203885237	0.980294088226468\\
2.01629082789926	0.982994898469541\\
2.1175135135135	0.984495348604581\\
2.30722162162161	0.986095828748625\\
2.48190335644765	0.988596578973692\\
2.66158332173468	0.992297689306792\\
2.90982555143756	0.996498949684905\\
3.1172882882883	0.998599579873962\\
7.59693693693691	0.999599879963989\\
};
\addlegendentry{ESPRIT-SS-BF ($B = 1$)}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000777777777770439	0\\
0.00543434343433447	0.0151151151151153\\
0.0109986511675402	0.0278278278278281\\
0.0170387375609025	0.0469469469469472\\
0.0219532883286391	0.0645645645645646\\
0.0278157219145037	0.0679679679679679\\
0.0316464646464727	0.0844844844844844\\
0.0365374533828913	0.0924924924924925\\
0.0401083639720419	0.104304304304304\\
0.0448215635151001	0.110510510510511\\
0.0498686868686722	0.116616616616617\\
0.0516166971039986	0.124324324324324\\
0.0574238527099844	0.136536536536537\\
0.0617175446861733	0.142442442442443\\
0.0674212522562705	0.147247247247247\\
0.0715020070010866	0.151951951951952\\
0.0770486391343805	0.162462462462462\\
0.0814997225813094	0.171971971971972\\
0.0886240027644227	0.178178178178178\\
0.0915454545454661	0.183683683683683\\
0.0990909090909042	0.192392392392392\\
0.108727272727243	0.201901901901902\\
0.116353535353538	0.218018018018018\\
0.126180231042458	0.229729729729729\\
0.132388434306289	0.241141141141141\\
0.140994286043824	0.253553553553553\\
0.150696969696964	0.259159159159159\\
0.156301010101004	0.27087087087087\\
0.165094776451252	0.276576576576576\\
0.17064746084483	0.282382382382382\\
0.176503030303023	0.301101101101101\\
0.18113131313131	0.317917917917918\\
0.188459746178857	0.329229229229229\\
0.196705050505043	0.342142142142142\\
0.205717171717191	0.352352352352352\\
0.211303030303025	0.363563563563563\\
0.221444444444444	0.374374374374374\\
0.227590909090911	0.386686686686686\\
0.237287878787885	0.392592592592592\\
0.246121212121231	0.398698698698698\\
0.253973737373748	0.408208208208208\\
0.260240513282465	0.41061061061061\\
0.26776262626262	0.417817817817817\\
0.277691919191925	0.422722722722722\\
0.286008803753688	0.427527527527527\\
0.293646464646471	0.429729729729729\\
0.303655713348082	0.437737737737737\\
0.313845554563102	0.442842842842842\\
0.323589871979074	0.449049049049048\\
0.33498989898991	0.456856856856856\\
0.345760638360591	0.462462462462461\\
0.355191919191924	0.468168168168167\\
0.370367472113486	0.476176176176175\\
0.381171323646356	0.480680680680679\\
0.389663449320363	0.483783783783782\\
0.395245281938154	0.489189189189187\\
0.403670093746765	0.494494494494493\\
0.408511426174698	0.507007007007005\\
0.412395257569449	0.515115115115113\\
0.419255134162192	0.522422422422421\\
0.42543434343434	0.525525525525524\\
0.433206587629487	0.532932932932931\\
0.439227970800289	0.538038038038037\\
0.44563636363636	0.546646646646645\\
0.454039474982656	0.55145145145145\\
0.459510101010107	0.555555555555554\\
0.465735420090729	0.558558558558557\\
0.472151515151509	0.563763763763762\\
0.478796872595776	0.566766766766765\\
0.487356565656568	0.576076076076074\\
0.497010101010115	0.580780780780779\\
0.509558425616081	0.59139139139139\\
0.521313314727802	0.594194194194192\\
0.531449465854234	0.599399399399397\\
0.542616964430081	0.602502502502501\\
0.552959595959592	0.607107107107105\\
0.568164646464649	0.612712712712711\\
0.586545454545472	0.622422422422421\\
0.600753066520937	0.632632632632631\\
0.619054545454544	0.638638638638637\\
0.642454117730459	0.642642642642641\\
0.662539710213021	0.644944944944943\\
0.697686868686873	0.654654654654653\\
0.738090909090914	0.659959959959958\\
0.7684707070707	0.663863863863862\\
0.806707070707061	0.670170170170168\\
0.835470077323084	0.675875875875874\\
0.867625907090094	0.680280280280278\\
0.904593404217071	0.686086086086084\\
0.93008686868686	0.69149149149149\\
0.959973737373737	0.703903903903902\\
0.982393939393958	0.71201201201201\\
1.00259595959596	0.717117117117115\\
1.01794236407518	0.719919919919918\\
1.03134421546903	0.723323323323321\\
1.05380695852865	0.727827827827826\\
1.0711537578989	0.73163163163163\\
1.08953535353534	0.736236236236234\\
1.11596969696969	0.740740740740739\\
1.1501414141414	0.744844844844843\\
1.17034343434342	0.747547547547546\\
1.18701800461894	0.751251251251249\\
1.20461616161616	0.759959959959958\\
1.22032128277938	0.766966966966965\\
1.23828181818182	0.770870870870869\\
1.25848383838384	0.775375375375374\\
1.28064646464648	0.784784784784783\\
1.30550867950771	0.790490490490489\\
1.34125252525254	0.797797797797796\\
1.38025353535355	0.805205205205204\\
1.40507777777778	0.810210210210209\\
1.44548181818182	0.816216216216215\\
1.48747907435974	0.827727727727726\\
1.54583232323232	0.839039039039038\\
1.6038787878788	0.842242242242241\\
1.64773333333334	0.844044044044043\\
1.7083393939394	0.853753753753753\\
1.76011919191921	0.864564564564563\\
1.79065656565656	0.872672672672672\\
1.84627272727273	0.887487487487487\\
1.90384848484848	0.898498498498498\\
1.97114545454547	0.902602602602602\\
2.09235757575759	0.912512512512512\\
2.31074747474745	0.921321321321321\\
2.49273737373737	0.933833833833833\\
3.32652525252525	0.943843843843843\\
3.85177777777777	0.953953953953954\\
4.05379797979798	0.963363363363363\\
12.5602828282828	0.964364364364364\\
15.9059292929293	0.965665665665665\\
16.1887575757576	0.967467467467467\\
16.4917878787879	0.969469469469469\\
16.7746161616162	0.971871871871872\\
17.1382525252525	0.973173173173173\\
17.8936161616162	0.974174174174174\\
18.6208888888889	0.975575575575575\\
18.9441212121212	0.976776776776777\\
19.3077575757576	0.977877877877878\\
19.5422929292929	0.979279279279279\\
19.8251212121212	0.980980980980981\\
19.9665353535354	0.982682682682683\\
20.1483535353535	0.985185185185185\\
20.2897676767677	0.987387387387387\\
20.4592727272727	0.98968968968969\\
20.633202020202	0.991191191191191\\
20.9362323232323	0.992192192192192\\
22.0956363636364	0.993293293293293\\
84.6430303030303	0.994394394394394\\
85.0470707070707	0.995995995995996\\
85.370303030303	0.997597597597598\\
85.6733333333333	0.998998998998999\\
};
\addlegendentry{FFT ($B = 2$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.00981981981981761	0.0598598598598599\\
0.0159819819820015	0.104504504504505\\
0.0238423423423422	0.167567567567568\\
0.0333963963964123	0.213313313313313\\
0.0448246198106403	0.294794794794795\\
0.0533252094184284	0.314714714714715\\
0.0611801801801803	0.349349349349349\\
0.068741441441448	0.380480480480481\\
0.080848693448857	0.428028028028028\\
0.104473259484166	0.458958958958959\\
0.113549549549546	0.467967967967968\\
0.123900900900907	0.512412412412413\\
0.13947747747747	0.529129129129129\\
0.15154641611637	0.555555555555556\\
0.164198198198177	0.591891891891892\\
0.171963963963968	0.604004004004004\\
0.192176040438916	0.630730730730731\\
0.196162162162182	0.661061061061061\\
0.206606456853024	0.687587587587588\\
0.22088288288289	0.709409409409409\\
0.232308133853028	0.718818818818819\\
0.24363063063063	0.73983983983984\\
0.259722410826456	0.767667667667668\\
0.280983084169293	0.781681681681682\\
0.300432432432423	0.808808808808809\\
0.321237837837828	0.821321321321321\\
0.349306306306318	0.848248248248248\\
0.37451351351352	0.853353353353353\\
0.395425707866359	0.887087087087087\\
0.426990990990994	0.911811811811812\\
0.466521621621631	0.916416416416416\\
0.497100089633413	0.925625625625626\\
0.516698198198197	0.93023023023023\\
0.556720720720691	0.938938938938939\\
0.590802975371162	0.944844844844845\\
0.63093783783782	0.951251251251251\\
0.66026981752908	0.955155155155155\\
0.704758558558551	0.959259259259259\\
0.735334213959565	0.963763763763764\\
0.777468468468467	0.966066066066066\\
0.837450450450451	0.969469469469469\\
0.884938738738734	0.972272272272272\\
0.942622522522528	0.976076076076076\\
1.02685585585584	0.978078078078078\\
1.11045045045043	0.981581581581582\\
1.25020720720721	0.983783783783784\\
1.36742252252253	0.985585585585586\\
1.47081081081079	0.987887887887888\\
1.64602342342342	0.99029029029029\\
1.95261261261261	0.992092092092092\\
2.19327224131233	0.993493493493493\\
2.56164504504506	0.994694694694695\\
3.20412072072071	0.996296296296296\\
3.59075848401602	0.997297297297297\\
5.5785045045045	0.998398398398398\\
9.48836936936937	0.999399399399399\\
};
\addlegendentry{ESPRIT-SS-BF ($B = 2$)}

\addplot [color=mycolor3, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000777777777770439	0\\
0.00424462952498672	0.0104627766599596\\
0.00723162972979807	0.0212273641851106\\
0.0107922397850402	0.0299798792756537\\
0.0153434343434355	0.037927565392354\\
0.0190373115149853	0.0556338028169013\\
0.0220137419573057	0.061066398390342\\
0.0264801523316862	0.0723340040241449\\
0.0302384894864822	0.0808853118712276\\
0.033080808080804	0.0885311871227366\\
0.0365454545454398	0.0958752515090546\\
0.0396262626262427	0.114889336016097\\
0.0434470679253778	0.121327967806841\\
0.0469202020202122	0.129175050301811\\
0.0515048972882397	0.137323943661972\\
0.0551717171717243	0.14486921529175\\
0.0598282828282635	0.162977867203219\\
0.0640289367961699	0.168712273641851\\
0.0679158450629878	0.178772635814889\\
0.0721555555555664	0.188329979879275\\
0.074798007715426	0.197686116700201\\
0.0796161616161584	0.207444668008048\\
0.0844732681207461	0.214285714285714\\
0.0892265247172688	0.225150905432595\\
0.0923575757575872	0.238933601609658\\
0.0973976774013323	0.252213279678068\\
0.100323232323234	0.261167002012072\\
0.107526262626273	0.269014084507041\\
0.110424242424237	0.277967806841045\\
0.114166681606541	0.28963782696177\\
0.12020881376041	0.302012072434607\\
0.126180231042458	0.310261569416498\\
0.130180778651901	0.313782696177061\\
0.135979797979806	0.328068410462776\\
0.140727272727268	0.335311871227363\\
0.147822815770372	0.341851106639838\\
0.153690208099789	0.348692152917504\\
0.159696969696959	0.354627766599597\\
0.164159595959614	0.359859154929576\\
0.169984613208001	0.362676056338027\\
0.174562099473516	0.378269617706236\\
0.179201317277036	0.389436619718309\\
0.18250505050505	0.393561368209254\\
0.1879026247782	0.399094567404425\\
0.194561886217272	0.403722334004023\\
0.201242424242409	0.411267605633801\\
0.205674968810959	0.41881287726358\\
0.213393745663279	0.421830985915492\\
0.219340813885022	0.428269617706236\\
0.223000000000027	0.437424547283701\\
0.228414712456315	0.444064386317906\\
0.235101010101006	0.447887323943661\\
0.241737373737365	0.459054325955733\\
0.249331939363628	0.465593561368208\\
0.257349912806482	0.469818913480884\\
0.263404040404055	0.477766599597584\\
0.269949494949499	0.485110663983902\\
0.275620202020201	0.487927565392352\\
0.282242115802623	0.493661971830984\\
0.289548950384171	0.498289738430582\\
0.298724066027793	0.501509054325954\\
0.304222222222215	0.507545271629777\\
0.310843245990263	0.511770623742453\\
0.322454545454534	0.517505030181085\\
0.329842869672536	0.524547283702211\\
0.336111111111105	0.52937625754527\\
0.346891022942859	0.536418511066397\\
0.356313131313126	0.553621730382292\\
0.365555555555559	0.560060362173037\\
0.375473182819754	0.575452716297785\\
0.383060606060596	0.58189134808853\\
0.3887181818182	0.591951710261568\\
0.397666251078039	0.598088531187121\\
0.404727272727271	0.605331991951709\\
0.40940909090909	0.619114688128771\\
0.417493109516048	0.624547283702212\\
0.429611111111114	0.632796780684103\\
0.439308080808088	0.63732394366197\\
0.448141414141435	0.640442655935612\\
0.471969696969701	0.648792756539234\\
0.49423232323231	0.651710261569415\\
0.525939393939403	0.654124748490944\\
0.546248484848477	0.656740442655934\\
0.566434343434352	0.658752515090542\\
0.586636363636387	0.662173038229375\\
0.612019191919197	0.667002012072433\\
0.633767676767675	0.671730382293761\\
0.654353535353533	0.676056338028168\\
0.687662626262619	0.681187122736417\\
0.713029292929298	0.68450704225352\\
0.736656565656553	0.687525150905431\\
0.756858585858573	0.690241448692151\\
0.778494949494956	0.692957746478872\\
0.799364027437814	0.696680080482896\\
0.820363636363622	0.70311871227364\\
0.838761616161616	0.707042253521125\\
0.858963636363636	0.714688128772634\\
0.875859441807719	0.721830985915491\\
0.899367676767675	0.728772635814888\\
0.925187338949286	0.736418511066397\\
0.941989898989888	0.740845070422533\\
0.963674968810968	0.745975855130783\\
0.990940662178643	0.752112676056336\\
1.01794236407518	0.756237424547282\\
1.03579683238999	0.758752515090541\\
1.05646363636364	0.761368209255531\\
1.07200736932972	0.765794768611668\\
1.09686767676768	0.769215291750501\\
1.12338480826931	0.774647887323942\\
1.14074818399588	0.779678068410461\\
1.16199393939394	0.783702213279676\\
1.18678282828284	0.789235412474848\\
1.2180797979798	0.796680080482896\\
1.2388393939394	0.805030181086518\\
1.26366363636364	0.813078470824948\\
1.29824444444445	0.817404426559355\\
1.3242696969697	0.824144869215291\\
1.35517985965697	0.830382293762574\\
1.38487575757576	0.841046277665995\\
1.40693333333333	0.849999999999999\\
1.44238383838382	0.859758551307846\\
1.46568383838384	0.865794768611669\\
1.50576767676768	0.872937625754526\\
1.54649191919192	0.875352112676056\\
1.58347474747472	0.877665995975854\\
1.66793535353536	0.882494969818913\\
1.74819191919192	0.88692152917505\\
1.8093494949495	0.892857142857142\\
1.88223034992149	0.897686116700201\\
2.00771717171714	0.901609657947686\\
2.17611287857207	0.909054325955734\\
2.36849494949495	0.911871227364185\\
2.50990909090909	0.918812877263581\\
2.56028787878788	0.921529175050301\\
2.64109595959596	0.92897384305835\\
2.72190404040404	0.936619718309859\\
2.79726262626262	0.939839034205231\\
2.91012392448379	0.942857142857143\\
2.97845454545454	0.94748490945674\\
3.05988888888887	0.953219315895372\\
3.16027272727272	0.961569416498994\\
3.24571717171717	0.968008048289738\\
3.3420909090909	0.970824949698189\\
3.70778787878789	0.972334004024145\\
4.82446297529374	0.973440643863179\\
18.2695656565657	0.975452716297787\\
18.4715858585859	0.980080482897384\\
18.6736060606061	0.983400402414487\\
19.0170404040404	0.984909456740443\\
19.2190606060606	0.989336016096579\\
19.4210808080808	0.992957746478873\\
82.4612121212121	0.994164989939638\\
82.9056565656566	0.996076458752515\\
83.1278787878788	0.99748490945674\\
89.329898989899	0.998591549295775\\
90.0571717171717	0.999698189134809\\
};
\addlegendentry{FFT ($B = 3$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.00981981981981761	0.0676056338028168\\
0.0159621621621682	0.113480885311871\\
0.0237567567567361	0.190945674044265\\
0.0333963963964123	0.250201207243461\\
0.0448246198106403	0.33169014084507\\
0.0542252252252382	0.363380281690141\\
0.0611801801801803	0.417203219315895\\
0.0681783799917035	0.453319919517102\\
0.080848693448857	0.508752515090543\\
0.101369369369369	0.52112676056338\\
0.110458597760267	0.551307847082495\\
0.119	0.561770623742455\\
0.125954954954942	0.592555331991952\\
0.141057657657647	0.622535211267605\\
0.155778378378379	0.656941649899396\\
0.168106060539042	0.677062374245473\\
0.175455058405715	0.690543259557344\\
0.191234234234244	0.706941649899396\\
0.196162162162182	0.72897384305835\\
0.205679279279281	0.761368209255533\\
0.228213049984712	0.770321931589537\\
0.24136036036036	0.791046277665996\\
0.258272984254571	0.814587525150905\\
0.280983084169293	0.835814889336016\\
0.300432432432423	0.854527162977867\\
0.32222229636157	0.867605633802817\\
0.34439819819819	0.89225352112676\\
0.369625784745452	0.899094567404427\\
0.385859459459461	0.918309859154929\\
0.42028828828829	0.924949698189135\\
0.446079038146816	0.933802816901408\\
0.484261261261281	0.946680080482897\\
0.51247815083628	0.949396378269618\\
0.529486486486505	0.954828973843058\\
0.583859948842505	0.958148893360161\\
0.607171171171167	0.960764587525151\\
0.651979279279274	0.964386317907445\\
0.704738738738721	0.966297786720322\\
0.738903356447672	0.971730382293763\\
0.810503603603624	0.973943661971831\\
0.86776049634039	0.975452716297787\\
0.935007294400236	0.978169014084507\\
1.06584414414415	0.979979879275654\\
1.13577668389114	0.982696177062374\\
1.27414531387291	0.984909456740443\\
1.36742252252253	0.986418511066398\\
1.50262162162162	0.988933601609658\\
1.86298198198198	0.991046277665996\\
2.17814414414416	0.992354124748491\\
2.46134234234234	0.993863179074447\\
2.87006920704266	0.995171026156942\\
3.33364054054052	0.996277665995976\\
3.84496396396396	0.99728370221328\\
4.93888378378377	0.998289738430584\\
7.99936756756755	0.999295774647887\\
};
\addlegendentry{ESPRIT-SS-BF ($B = 3$)}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000686868686884168	0\\
0.00308514268741789	0.0155888564819472\\
0.00562907172796301	0.0253444634416173\\
0.0104795294098707	0.0342954842602837\\
0.0129939393939384	0.0424419189379464\\
0.0166578150063863	0.0542089912501258\\
0.0195151515151437	0.0741224982399681\\
0.0234067436800842	0.0841798250025145\\
0.0273469858156226	0.094840591370814\\
0.0309393939394074	0.105501357739113\\
0.0341687836421372	0.110328874585136\\
0.0367409276872372	0.120989640953435\\
0.0396262626262427	0.137181937041135\\
0.0425391347509141	0.143015186563412\\
0.0466360095160709	0.151161621241075\\
0.050995180723973	0.162224680679876\\
0.0530113755482873	0.170773408428041\\
0.057442793137227	0.182741627275471\\
0.0612929292929394	0.190485768882632\\
0.0644646464646499	0.199436789701298\\
0.0681111111111079	0.206074625364579\\
0.0715020070010866	0.219450869958766\\
0.0753737373737451	0.22890475711556\\
0.0800141414141491	0.236749471990346\\
0.082352812367894	0.244694760132758\\
0.0880161616161619	0.255657246303934\\
0.0911252121658919	0.267424318616113\\
0.0956363636363626	0.274866740420397\\
0.0987110420808328	0.286030373126824\\
0.101787878787874	0.291260183043348\\
0.108515151515149	0.300211203862015\\
0.11135246007407	0.312883435582823\\
0.114166681606541	0.323041335612996\\
0.12016859649308	0.332897515840291\\
0.123131313131317	0.338831338630194\\
0.12772828282829	0.352911596097759\\
0.130626262626258	0.363773509001309\\
0.136040404040401	0.371718797143721\\
0.140727272727268	0.375741727848739\\
0.142989532113361	0.381977270441518\\
0.147491320492311	0.385698481343661\\
0.152304776544142	0.39635924771196\\
0.15670951130398	0.403298803178117\\
0.161192237137321	0.406818867545009\\
0.165474747474754	0.409836065573773\\
0.169984613208001	0.412953836870162\\
0.173165656565668	0.425525495323345\\
0.177095560117586	0.433873076536259\\
0.182590683874032	0.441416071608169\\
0.1879026247782	0.444734989439809\\
0.19341216843716	0.448355627074326\\
0.201213813605509	0.452680277582221\\
0.205878787878802	0.45670320828724\\
0.212838383838381	0.460726138992259\\
0.217333634564383	0.464145630091525\\
0.222909090909091	0.467464547923165\\
0.228167785527912	0.476113848938955\\
0.233666666666673	0.479935633108723\\
0.2416356680306	0.486975761842506\\
0.247571957514289	0.491501558885652\\
0.253548516344093	0.502363471789202\\
0.261848484848471	0.510912199537366\\
0.267828157439784	0.515437996580512\\
0.274909090909075	0.526098762948812\\
0.283515151515161	0.531328572865336\\
0.290333333333336	0.538972141204871\\
0.301111111111105	0.545308257065275\\
0.307910101010119	0.5560695967012\\
0.320724242424243	0.559690234335717\\
0.326929292929313	0.566026350196121\\
0.335515151515134	0.571457306647896\\
0.346891022942859	0.57558081062054\\
0.356865088755253	0.583526098762952\\
0.371141414141405	0.58956049482048\\
0.391343434343426	0.597405209695266\\
0.403262626262631	0.603339032485168\\
0.41247367045753	0.624962285024643\\
0.424929292929299	0.63170069395555\\
0.439129292929286	0.633611586040433\\
0.454457097223919	0.640852861309467\\
0.470388296523858	0.647088403902246\\
0.492439099709884	0.651010761339639\\
0.509930303030321	0.654027959368403\\
0.532757575757572	0.656039424720912\\
0.550334343434362	0.658352609876298\\
0.573161616161599	0.660364075228807\\
0.606747474747472	0.661872674243189\\
0.674171717171731	0.663884139595699\\
0.755393939393956	0.666499044553961\\
0.80418326989567	0.668611083174095\\
0.837712679627018	0.672332294076238\\
0.870882828030009	0.676254651513631\\
0.894355828662521	0.679875289148148\\
0.931801010101013	0.683898219853166\\
0.972205050505052	0.688926883234439\\
0.995857575757581	0.693452680277585\\
1.03518282828285	0.704012873378259\\
1.06298989898993	0.712662174394049\\
1.09622424242425	0.718093130845824\\
1.12359595959599	0.72040631600121\\
1.16265353535354	0.723121794227098\\
1.19561616161618	0.727044151664491\\
1.2232595959596	0.731067082369509\\
1.24715656565657	0.738308357638543\\
1.27642424242426	0.746253645780954\\
1.30541414141417	0.762546515136279\\
1.33412727272727	0.774414160716084\\
1.36467373737374	0.784069194408129\\
1.38857070707071	0.789399577592278\\
1.42206060606062	0.793020215226795\\
1.44917676767677	0.795333400382181\\
1.48522626262626	0.79845117167857\\
1.52166767676769	0.801568942974959\\
1.56207171717173	0.809715377652622\\
1.60384848484848	0.819470984612292\\
1.64425252525253	0.829729457910089\\
1.68328383838385	0.835965000502868\\
1.72509090909092	0.845318314392036\\
1.82072525252527	0.852861309463946\\
1.89015757575758	0.85587850749271\\
1.94731313131315	0.857487679774718\\
1.99116767676768	0.860504877803482\\
2.04812121212118	0.864628381776126\\
2.09587373737374	0.87096449763653\\
2.15278383838385	0.875188574876799\\
2.21338989898991	0.880016091722822\\
2.2760202020202	0.884139595695466\\
2.35115151515149	0.887659660062357\\
2.43763636363636	0.890777431358746\\
2.49824242424242	0.893090616514132\\
2.57441414141413	0.895806094740019\\
2.63397979797977	0.899627878909787\\
2.6800606060606	0.904757115558686\\
2.73498989898987	0.909584632404708\\
2.78107070707071	0.914311575983105\\
2.8370404040404	0.917630493814745\\
2.91680808080805	0.920446545308258\\
3.03802020202017	0.922558583928393\\
3.23718181818181	0.927084380971539\\
3.39879797979798	0.933219350296692\\
4.63418181818183	0.934325656240572\\
4.87660606060608	0.93593482852258\\
5.11903030303032	0.938952026551343\\
5.32105050505052	0.940963491903853\\
5.54327272727275	0.94257266418586\\
7.19995959595958	0.943779543397366\\
9.12398989898989	0.945086995876497\\
9.50782828282828	0.946595594890879\\
9.79065656565656	0.948204767172886\\
10.0128787878788	0.950216232525395\\
10.255303030303	0.952629990948407\\
10.5785353535353	0.954339736498039\\
10.8007575757576	0.955948908780047\\
11.1037878787879	0.957759227597305\\
11.3866161616162	0.959368399879313\\
11.5482323232323	0.960474705823193\\
11.7704545454545	0.961681585034698\\
12.0936868686869	0.962989037513829\\
12.4169191919192	0.964095343457709\\
12.6391414141414	0.965503369204466\\
12.9362323232323	0.966911394951222\\
13.0989494949495	0.968118274162728\\
13.3806767676768	0.969325153374233\\
13.7241111111111	0.97073317912099\\
14.1887575757576	0.97183948506487\\
14.9623737373737	0.973046364276376\\
16.3312727272727	0.974554963290758\\
16.9777373737374	0.975661269234638\\
17.7039090909091	0.976767575178518\\
17.9059292929293	0.977974454390023\\
18.0686464646464	0.980689932615911\\
18.2089595959596	0.984612290053304\\
18.3301717171717	0.987026048476315\\
18.6736060606061	0.988232927687821\\
19.1584545454545	0.989942673237454\\
19.3817777777778	0.991954138589963\\
20.3716767676768	0.993060444533843\\
81.5723232323232	0.994066177210098\\
82.7440404040404	0.995172483153978\\
87.0470707070707	0.996479935633109\\
87.8753535353535	0.997686814844614\\
88.2793939393939	0.998994267323745\\
};
\addlegendentry{FFT ($B = 4$)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.00981981981981761	0.0953434577089408\\
0.0159621621621682	0.149753595494317\\
0.0237567567567361	0.233028261088203\\
0.0313729987292177	0.295685406818867\\
0.0426666666666691	0.392738610077441\\
0.0515311821969107	0.420295685406819\\
0.0586396396396367	0.46706225485266\\
0.0658783766359399	0.532837171879714\\
0.0740189189189113	0.590968520567233\\
0.0902869383285534	0.608468269134064\\
0.107917326686252	0.624660565221764\\
0.113164172339609	0.646786684099366\\
0.121777138392645	0.66820879010359\\
0.138458558558552	0.700895102081867\\
0.153202384756668	0.732776827919139\\
0.164943243243245	0.756713265614\\
0.182774774774762	0.777129638941969\\
0.194815648654171	0.789600724127527\\
0.20330630630631	0.81524690737202\\
0.221901801801808	0.822186462838178\\
0.236459459459439	0.830634617318717\\
0.254199099099091	0.848234939153173\\
0.27366578604045	0.865734687720004\\
0.293739567335056	0.876596600623554\\
0.31954780758721	0.888765966006235\\
0.340173685383679	0.901941064065171\\
0.363371564715695	0.906265714573066\\
0.3821428994331	0.923765463139897\\
0.407575341111603	0.928995273056422\\
0.429101801801808	0.93412450970532\\
0.466521621621631	0.940460625565725\\
0.497100089633413	0.946897314693754\\
0.516138738738741	0.951020818666399\\
0.555777477477475	0.953132857286533\\
0.596257657657666	0.955446042441919\\
0.646701801801813	0.958563813738308\\
0.691351351351344	0.962184451372825\\
0.731774774774763	0.965603942472091\\
0.765369369369385	0.967917127627477\\
0.832159459459454	0.96982801971236\\
0.885663963963966	0.972141204867746\\
0.959540540540537	0.974353816755506\\
1.02536396396396	0.976365282108016\\
1.17147837837836	0.979080760333903\\
1.27414531387291	0.980991652418787\\
1.33000270270271	0.982399678165544\\
1.45740360360361	0.984008850447551\\
1.63685855855856	0.986120889067686\\
1.79074774774776	0.987428341546817\\
1.9208018018018	0.988434074223072\\
2.1860045045045	0.989842099969828\\
2.40354504504505	0.991048979181334\\
2.64152252252252	0.992155285125214\\
3.09243243243242	0.993161017801468\\
3.36224324324324	0.994166750477723\\
4.31724324324324	0.995273056421603\\
4.89998558558559	0.996580508900734\\
5.90422432432432	0.99778738811224\\
8.62424684684684	0.998793120788494\\
33.5889703241767	0.999798853464749\\
};
\addlegendentry{ESPRIT-SS-BF ($B = 4$)}

\end{axis}


\end{tikzpicture}%

==> cdf_el_rmse_car_2by4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Elevation AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000686868686884168	0\\
0.00308514268741789	0.0133866133866134\\
0.00543434343433447	0.0188811188811191\\
0.00883232323231731	0.0304695304695307\\
0.0138579892653503	0.0404595404595407\\
0.0166578150063863	0.0506493506493511\\
0.0215014442966854	0.0612387612387618\\
0.0255757575757585	0.0674325674325681\\
0.0286076493780918	0.0771228771228778\\
0.0332380008828128	0.0876123876123885\\
0.037128591304235	0.0977022977022988\\
0.0410909090909115	0.102397602397603\\
0.0469622390293267	0.116183816183817\\
0.0516166971039986	0.125774225774227\\
0.0598282828282635	0.138161838161839\\
0.065643499695522	0.144855144855146\\
0.0749447592702843	0.158241758241759\\
0.0801212121212131	0.164135864135865\\
0.0859444444444382	0.175124875124876\\
0.0916996653914524	0.179820179820181\\
0.0984099934875076	0.18871128871129\\
0.104663273045478	0.1986013986014\\
0.109272676709903	0.204495504495505\\
0.114404040404036	0.211288711288712\\
0.12020881376041	0.217882117882119\\
0.123720202020203	0.236063936063937\\
0.131602974695767	0.240359640359642\\
0.135423063926236	0.253146853146854\\
0.141017206238622	0.258341658341659\\
0.145686661719033	0.265234765234766\\
0.151587554475212	0.271328671328672\\
0.15670951130398	0.282917082917084\\
0.16186729483781	0.287912087912089\\
0.171080808080793	0.295804195804197\\
0.175535265577153	0.310089910089911\\
0.1827794064213	0.317782217782219\\
0.190586210085897	0.324775224775226\\
0.19550404040403	0.333966033966035\\
0.201333333333331	0.342157842157843\\
0.207572895903152	0.352347652347654\\
0.215029101668849	0.360039960039961\\
0.22281514056257	0.365934065934067\\
0.22669267799027	0.375024975024976\\
0.233110468090716	0.388211788211789\\
0.239338082497589	0.400099900099901\\
0.244343434343442	0.409790209790211\\
0.249271674229576	0.416383616383618\\
0.255148698204209	0.432767232767234\\
0.263313131313133	0.43866133866134\\
0.268060606060597	0.450049950049951\\
0.275111111111142	0.463236763236764\\
0.284020202020187	0.469330669330671\\
0.289302669870995	0.476423576423578\\
0.296426336775248	0.486113886113888\\
0.304222222222215	0.490609390609392\\
0.312313131313129	0.507792207792209\\
0.324010101010117	0.512987012987014\\
0.329190909090915	0.530069930069931\\
0.342656565656554	0.53936063936064\\
0.347854943144231	0.545554445554447\\
0.364323232323244	0.556743256743258\\
0.370367472113486	0.564735264735266\\
0.379406458350878	0.56933066933067\\
0.387696969696982	0.572327672327673\\
0.395288142109155	0.579920079920081\\
0.405032928091554	0.583516483516485\\
0.409998989898995	0.5984015984016\\
0.420235676653949	0.603096903096904\\
0.434721212121211	0.617482517482519\\
0.454923232323234	0.631768231768233\\
0.485626262626269	0.641958041958043\\
0.514395802991096	0.653346653346654\\
0.547997979797998	0.661438561438563\\
0.576135353535353	0.665034965034966\\
0.595462925982794	0.668431568431569\\
0.61459987607363	0.675224775224776\\
0.631147682714261	0.679820179820181\\
0.646331190866508	0.68871128871129\\
0.666473238397558	0.695704295704297\\
0.686497992998923	0.702197802197804\\
0.70193434343435	0.710489510489512\\
0.718620202020213	0.722577422577424\\
0.738411111111117	0.735864135864137\\
0.754979797979786	0.746653346653348\\
0.76845454545456	0.758241758241759\\
0.789703547763185	0.762837162837164\\
0.811559469211739	0.766933066933068\\
0.832219806401255	0.772827172827174\\
0.850512798219576	0.77892107892108\\
0.863100170716528	0.782817182817184\\
0.889682828282822	0.792007992007993\\
0.909884848484841	0.805394605394606\\
0.933011079216659	0.822977022977024\\
0.95435353535353	0.83946053946054\\
0.977202020202014	0.848551448551449\\
1.01495959595959	0.854545454545455\\
1.10574242424243	0.857742257742259\\
1.3236101010101	0.866533466533467\\
1.44482222222222	0.875924075924077\\
1.56041414141414	0.878221778221779\\
1.60865656565656	0.894205794205795\\
1.75036767676767	0.908691308691309\\
1.82607070707071	0.917082917082918\\
1.90512847354968	0.920779220779221\\
1.95622046517085	0.922777222777223\\
2.00750505050505	0.924475524475525\\
2.06763261904036	0.927172827172828\\
2.12765958745998	0.928571428571429\\
2.29724051900714	0.931768231768232\\
3.08340404040403	0.943156843156844\\
4.09896601406312	0.946953046953047\\
5.26056565656564	0.948551448551449\\
5.48278787878787	0.950449550449551\\
5.68480808080807	0.952547452547453\\
6.27066666666665	0.954245754245755\\
19.1595555555555	0.955344655344656\\
19.4221818181818	0.957042957042957\\
19.623101010101	0.95974025974026\\
19.8049191919192	0.966233766233766\\
20.0069393939394	0.970329670329671\\
20.2089595959596	0.974025974025974\\
20.4513838383838	0.976323676323676\\
41.7077878787879	0.977522477522478\\
42.0916262626263	0.979120879120879\\
42.4350606060606	0.980519480519481\\
42.818898989899	0.982417582417582\\
43.2229393939394	0.983816183816184\\
43.6875858585859	0.985114885114885\\
44.3340505050505	0.986313686313686\\
46.3542525252525	0.987412587412588\\
47.1421313131313	0.988611388611389\\
47.4855656565657	0.99010989010989\\
47.788595959596	0.992407592407592\\
48.0108181818182	0.995204795204795\\
48.6370808080808	0.996203796203796\\
93.6329292929293	0.997502497502498\\
};
\addlegendentry{MF urban}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.68588769588519e-05	0\\
0.000883246901267398	0.000999000999000965\\
0.00152442635974204	0.00199800199800204\\
0.00219570021703053	0.00299700299700312\\
0.0029370884362514	0.00399600399600408\\
0.00356273859045952	0.00499500499500483\\
0.00420108744885717	0.00599400599400579\\
0.00518104541117737	0.00699300699300687\\
0.005605033045331	0.00799200799200805\\
0.00608522244401755	0.00899100899100924\\
0.00688253650157211	0.00999000999001043\\
0.00752431344852145	0.0109890109890115\\
0.00827368876681867	0.0119880119880125\\
0.0088960686323194	0.0129870129870134\\
0.00954869929125124	0.0139860139860143\\
0.0103307586567638	0.0149850149850153\\
0.0112947411370605	0.0159840159840162\\
0.011565063616267	0.0169830169830172\\
0.0125226679894581	0.0179820179820183\\
0.0135484546550355	0.0189810189810189\\
0.0142216199684864	0.0199800199800199\\
0.0151658049345009	0.0209790209790209\\
0.0158917549446684	0.0219780219780219\\
0.0166131412887687	0.0229770229770231\\
0.0173406488188244	0.0239760239760244\\
0.018069347409881	0.0249750249750257\\
0.0186130471058945	0.0259740259740265\\
0.0193663601645326	0.0269730269730274\\
0.0203958171131386	0.0279720279720282\\
0.0209888996436316	0.0289710289710292\\
0.0216237694732424	0.0299700299700304\\
0.0226206203738428	0.0309690309690315\\
0.0230798781325348	0.0319680319680326\\
0.0237018957929678	0.0329670329670338\\
0.0242980569489983	0.0339660339660349\\
0.0250003942149863	0.034965034965036\\
0.0262954920148166	0.0359640359640367\\
0.0271670605335643	0.0369630369630375\\
0.0274816897416166	0.0379620379620383\\
0.0285337133601828	0.0389610389610392\\
0.0291720664903643	0.0399600399600402\\
0.0295161693692725	0.0409590409590409\\
0.0302748417005603	0.041958041958042\\
0.031153532339971	0.0429570429570429\\
0.0319541554185356	0.043956043956044\\
0.0328638934215668	0.044955044955045\\
0.0337886871749635	0.0459540459540458\\
0.0346169440116206	0.0469530469530467\\
0.03493488192154	0.0479520479520479\\
0.035538092885961	0.0489510489510491\\
0.0359312690744211	0.0499500499500504\\
0.036485883737873	0.0509490509490513\\
0.0370469352391787	0.0519480519480523\\
0.0379321187010166	0.0529470529470533\\
0.0389855564804407	0.0539460539460545\\
0.0404987588326442	0.0549450549450555\\
0.0412957038203121	0.0559440559440568\\
0.041854112909256	0.0569430569430578\\
0.0426508102468262	0.0579420579420586\\
0.0431900435567201	0.0589410589410595\\
0.0438962671779812	0.0599400599400606\\
0.044723082944798	0.0609390609390614\\
0.0453984784858861	0.0619380619380626\\
0.0463417354446243	0.0629370629370637\\
0.046734707706225	0.0639360639360645\\
0.0471746389744823	0.0649350649350655\\
0.0480820740114627	0.0659340659340665\\
0.0486391801867496	0.0669330669330677\\
0.0494992843853179	0.0679320679320689\\
0.0506076213115012	0.0689310689310699\\
0.0514525704755719	0.069930069930071\\
0.0521437575918462	0.0709290709290722\\
0.0526413351786239	0.0719280719280733\\
0.0532069473189907	0.0729270729270745\\
0.0540743200373761	0.0739260739260756\\
0.0550136247955226	0.0749250749250767\\
0.0556335369905172	0.0759240759240777\\
0.0568075959787606	0.0769230769230785\\
0.0577255875814409	0.0779220779220794\\
0.0583101151319561	0.0789210789210804\\
0.0588886857883271	0.0799200799200817\\
0.05949867769767	0.080919080919083\\
0.0601868589025614	0.0819180819180836\\
0.0608047813815169	0.0829170829170846\\
0.0614207113965595	0.0839160839160856\\
0.0624349536302997	0.0849150849150868\\
0.0629538280106914	0.0859140859140878\\
0.063326353950746	0.0869130869130887\\
0.06396745073625	0.0879120879120898\\
0.0645984736593928	0.0889110889110907\\
0.0652354349129567	0.0899100899100916\\
0.0657141087306066	0.0909090909090924\\
0.0665576793019689	0.0919080919080935\\
0.0672016508673146	0.0929070929070944\\
0.0678192438285876	0.0939060939060955\\
0.0682514670802394	0.0949050949050967\\
0.0688337943055544	0.0959040959040978\\
0.06988352051048	0.096903096903099\\
0.0703963257942331	0.0979020979020997\\
0.0713259575484599	0.0989010989011009\\
0.0721159491587446	0.099900099900102\\
0.0727134378564145	0.100899100899103\\
0.0736399553089395	0.101898101898104\\
0.0744170079871598	0.102897102897104\\
0.0750614192172865	0.103896103896105\\
0.0757509279574471	0.104895104895106\\
0.0761898354056321	0.105894105894107\\
0.0770400038250099	0.106893106893108\\
0.0777875571902964	0.107892107892109\\
0.0788163958115788	0.10889110889111\\
0.0798281779412502	0.109890109890111\\
0.0807664607671459	0.110889110889112\\
0.0812749378211191	0.111888111888113\\
0.0825931807215454	0.112887112887114\\
0.0832175063783254	0.113886113886115\\
0.0840544269313952	0.114885114885116\\
0.0848123505425722	0.115884115884117\\
0.0853236539978397	0.116883116883118\\
0.0857469708785175	0.117882117882119\\
0.08670682839786	0.11888111888112\\
0.0876308317201424	0.119880119880121\\
0.0882536746565279	0.120879120879122\\
0.089365252190114	0.121878121878123\\
0.0902283294954849	0.122877122877124\\
0.0912377767814068	0.123876123876125\\
0.0918879551994536	0.124875124875127\\
0.0926972323062696	0.125874125874128\\
0.093528414079401	0.126873126873129\\
0.094058591382943	0.12787212787213\\
0.0950506614378366	0.128871128871131\\
0.0961043341280376	0.129870129870132\\
0.096954224537896	0.130869130869134\\
0.0981603530930926	0.131868131868135\\
0.0986792383659392	0.132867132867136\\
0.0999294530366797	0.133866133866137\\
0.101371060418106	0.134865134865138\\
0.102143902743578	0.135864135864139\\
0.102904011456621	0.13686313686314\\
0.10369222223402	0.137862137862141\\
0.104895273419153	0.138861138861142\\
0.105842350035768	0.139860139860143\\
0.10663181346801	0.140859140859144\\
0.107345424704761	0.141858141858145\\
0.108285000487371	0.142857142857146\\
0.108877946349361	0.143856143856147\\
0.109621061091978	0.144855144855148\\
0.110450329039455	0.145854145854149\\
0.111583183890591	0.14685314685315\\
0.112562179574635	0.147852147852151\\
0.113013569098783	0.148851148851152\\
0.114038225537396	0.149850149850153\\
0.114826014290895	0.150849150849154\\
0.115467660182633	0.151848151848155\\
0.116920785666757	0.152847152847156\\
0.11814307500137	0.153846153846157\\
0.118664767196689	0.154845154845158\\
0.119742017978218	0.155844155844159\\
0.120218956203543	0.15684315684316\\
0.120809635835306	0.157842157842161\\
0.121482358121673	0.158841158841162\\
0.122629020063929	0.159840159840163\\
0.123239717806076	0.160839160839164\\
0.125014885450074	0.161838161838165\\
0.126150298314741	0.162837162837166\\
0.127222492541687	0.163836163836168\\
0.128102460267357	0.164835164835169\\
0.128937620847381	0.16583416583417\\
0.129280760476584	0.166833166833171\\
0.130065450200414	0.167832167832172\\
0.131255741181956	0.168831168831173\\
0.132095283795212	0.169830169830174\\
0.133025262327775	0.170829170829175\\
0.133675167893593	0.171828171828176\\
0.134224076021368	0.172827172827177\\
0.134870767656086	0.173826173826178\\
0.135777649137982	0.174825174825179\\
0.136792681034144	0.17582417582418\\
0.137584353948771	0.176823176823181\\
0.138195322284577	0.177822177822182\\
0.139162126159512	0.178821178821183\\
0.1406892678901	0.179820179820184\\
0.142023937541692	0.180819180819185\\
0.142679182414465	0.181818181818186\\
0.144083305861988	0.182817182817187\\
0.144770807850954	0.183816183816188\\
0.145387967360502	0.184815184815189\\
0.146405000444085	0.18581418581419\\
0.146917164621515	0.186813186813191\\
0.147440115834311	0.187812187812192\\
0.14870013301228	0.188811188811194\\
0.149719162251596	0.189810189810195\\
0.150965896824317	0.190809190809196\\
0.1521652273988	0.191808191808197\\
0.153202718779234	0.192807192807198\\
0.153733810812996	0.193806193806199\\
0.154446293194836	0.1948051948052\\
0.155230078790513	0.195804195804201\\
0.156117865567946	0.196803196803202\\
0.156971205437991	0.197802197802203\\
0.157757743018418	0.198801198801204\\
0.158572457824931	0.199800199800205\\
0.159351819355498	0.200799200799206\\
0.160364301457577	0.201798201798207\\
0.161060380521132	0.202797202797208\\
0.162186753122231	0.20379620379621\\
0.163133414337919	0.20479520479521\\
0.164001816361019	0.205794205794211\\
0.165073839219101	0.206793206793212\\
0.165937633956144	0.207792207792213\\
0.16615515798814	0.208791208791214\\
0.167374840477379	0.209790209790215\\
0.167629328247616	0.210789210789216\\
0.168206492909601	0.211788211788217\\
0.168819383970423	0.212787212787218\\
0.169965621279834	0.21378621378622\\
0.170613196163941	0.214785214785221\\
0.171143249265215	0.215784215784222\\
0.172404737688543	0.216783216783223\\
0.173127658720773	0.217782217782224\\
0.173748272926165	0.218781218781225\\
0.174696144312447	0.219780219780226\\
0.175911021462365	0.220779220779227\\
0.176591513563118	0.221778221778228\\
0.177752538134548	0.222777222777229\\
0.17836045095873	0.22377622377623\\
0.179985134195916	0.224775224775231\\
0.181179916270562	0.225774225774232\\
0.18213755096583	0.226773226773233\\
0.182937795770677	0.227772227772234\\
0.183775291281577	0.228771228771235\\
0.184926638251309	0.229770229770236\\
0.185527311039499	0.230769230769238\\
0.186291099174731	0.231768231768239\\
0.187441651098663	0.23276723276724\\
0.188357358620666	0.233766233766241\\
0.189081278259241	0.234765234765242\\
0.189765109618543	0.235764235764243\\
0.190644497044261	0.236763236763244\\
0.191408523507461	0.237762237762245\\
0.192565841157455	0.238761238761246\\
0.193490530366192	0.239760239760247\\
0.194837787623838	0.240759240759248\\
0.195668035331112	0.241758241758249\\
0.19654176465304	0.24275724275725\\
0.197443169842343	0.243756243756251\\
0.198431304426617	0.244755244755252\\
0.199048671911755	0.245754245754253\\
0.200082040477456	0.246753246753254\\
0.200676115935842	0.247752247752255\\
0.201217848541614	0.248751248751256\\
0.20184102967024	0.249750249750258\\
0.202537131185977	0.250749250749259\\
0.203121564163652	0.25174825174826\\
0.20352741064134	0.252747252747261\\
0.204379228689359	0.253746253746262\\
0.205032245052247	0.254745254745263\\
0.205803334195425	0.255744255744264\\
0.20633765919308	0.256743256743265\\
0.207001045912835	0.257742257742266\\
0.207909023303387	0.258741258741267\\
0.208743795785716	0.259740259740268\\
0.20971703825043	0.260739260739269\\
0.210613360913289	0.261738261738271\\
0.211643645592583	0.262737262737272\\
0.212486643779471	0.263736263736273\\
0.213182851628359	0.264735264735273\\
0.214112887617496	0.265734265734274\\
0.215411903646141	0.266733266733276\\
0.216235763624061	0.267732267732277\\
0.216839343840039	0.268731268731278\\
0.217778763107827	0.269730269730279\\
0.218659894130809	0.27072927072928\\
0.219629704170581	0.271728271728281\\
0.220390852399071	0.272727272727282\\
0.221292209895552	0.273726273726283\\
0.222006062077002	0.274725274725284\\
0.222806521172558	0.275724275724285\\
0.223555721480549	0.276723276723286\\
0.224300162079762	0.277722277722287\\
0.22485976658141	0.278721278721288\\
0.225568861498779	0.27972027972029\\
0.226544838935919	0.280719280719291\\
0.227771868011351	0.281718281718292\\
0.228473926479193	0.282717282717293\\
0.229270053015155	0.283716283716294\\
0.22994372728121	0.284715284715295\\
0.230619635930477	0.285714285714296\\
0.231346034521879	0.286713286713297\\
0.231827602413676	0.287712287712299\\
0.232418657249369	0.2887112887113\\
0.233204641320755	0.289710289710301\\
0.233810293102799	0.290709290709302\\
0.234669166871228	0.291708291708303\\
0.235474852210654	0.292707292707304\\
0.236058236676104	0.293706293706306\\
0.236651055181511	0.294705294705307\\
0.237353053527193	0.295704295704308\\
0.238207168387516	0.296703296703309\\
0.238765031293889	0.29770229770231\\
0.239203001881243	0.298701298701311\\
0.240032563925041	0.299700299700312\\
0.241072973484322	0.300699300699313\\
0.241411968539628	0.301698301698314\\
0.242052641032728	0.302697302697315\\
0.242928773126796	0.303696303696317\\
0.243873032419266	0.304695304695318\\
0.244357687249976	0.305694305694319\\
0.245181800886908	0.30669330669332\\
0.245848636858895	0.307692307692321\\
0.246913627399542	0.308691308691322\\
0.24772003132624	0.309690309690323\\
0.248104737623511	0.310689310689324\\
0.248499595231987	0.311688311688325\\
0.248999938858681	0.312687312687326\\
0.249502026987408	0.313686313686327\\
0.250056039024569	0.314685314685328\\
0.251051821332657	0.31568431568433\\
0.251565245259721	0.316683316683331\\
0.252102679630717	0.317682317682332\\
0.252885027119818	0.318681318681333\\
0.25348814989795	0.319680319680334\\
0.254242889497458	0.320679320679335\\
0.255007634642676	0.321678321678337\\
0.255516499819424	0.322677322677338\\
0.256017108297332	0.323676323676339\\
0.256889486119102	0.32467532467534\\
0.257592023675397	0.325674325674341\\
0.258954129065959	0.326673326673342\\
0.259503645368467	0.327672327672343\\
0.260384448753598	0.328671328671344\\
0.261777492075529	0.329670329670345\\
0.262576785452067	0.330669330669346\\
0.263619826725053	0.331668331668347\\
0.264696344030412	0.332667332667348\\
0.265584236381503	0.333666333666349\\
0.265973271136806	0.334665334665351\\
0.26666939781563	0.335664335664352\\
0.267452833737027	0.336663336663353\\
0.268428304412818	0.337662337662354\\
0.269430134431135	0.338661338661355\\
0.270007457556708	0.339660339660356\\
0.270619006705777	0.340659340659357\\
0.271183324231533	0.341658341658358\\
0.272196241841257	0.342657342657359\\
0.273098521342722	0.34365634365636\\
0.273595149392159	0.344655344655361\\
0.274623347190673	0.345654345654362\\
0.274952251956044	0.346653346653364\\
0.276016895608674	0.347652347652365\\
0.276642722925652	0.348651348651366\\
0.277531895319102	0.349650349650367\\
0.278145711224859	0.350649350649368\\
0.278753054947558	0.351648351648369\\
0.279645243820553	0.35264735264737\\
0.281122101832286	0.353646353646371\\
0.28216125254287	0.354645354645373\\
0.283514687102812	0.355644355644374\\
0.284334990332177	0.356643356643375\\
0.284932745496377	0.357642357642376\\
0.285471420536197	0.358641358641377\\
0.286069089781783	0.359640359640378\\
0.28672949511229	0.360639360639379\\
0.288070885506643	0.36163836163838\\
0.2887975967732	0.362637362637381\\
0.289646405417264	0.363636363636382\\
0.290740682280389	0.364635364635383\\
0.291367142187788	0.365634365634385\\
0.292358098235024	0.366633366633386\\
0.293700026590978	0.367632367632387\\
0.294988832979312	0.368631368631388\\
0.296229072042774	0.369630369630389\\
0.297007360156442	0.37062937062939\\
0.297985428399596	0.371628371628392\\
0.29876190119477	0.372627372627393\\
0.29988625987537	0.373626373626394\\
0.301299335419794	0.374625374625395\\
0.302237336042769	0.375624375624396\\
0.303259393858427	0.376623376623397\\
0.304457697018145	0.377622377622398\\
0.305432412825073	0.3786213786214\\
0.306500441427049	0.379620379620401\\
0.307149095009821	0.380619380619402\\
0.308959604231557	0.381618381618403\\
0.309825993025935	0.382617382617404\\
0.310270248689108	0.383616383616405\\
0.311032665490902	0.384615384615406\\
0.312375276147826	0.385614385614407\\
0.3134674853398	0.386613386613408\\
0.314491933040175	0.387612387612409\\
0.315494703947291	0.38861138861141\\
0.316198433218696	0.389610389610411\\
0.316672538693656	0.390609390609412\\
0.317508225130396	0.391608391608413\\
0.318996394700747	0.392607392607415\\
0.320088768969441	0.393606393606416\\
0.320865607604283	0.394605394605417\\
0.321565266759095	0.395604395604418\\
0.3224423975519	0.396603396603419\\
0.323895152253582	0.39760239760242\\
0.325176864387247	0.398601398601421\\
0.325925734431551	0.399600399600422\\
0.327007958232834	0.400599400599423\\
0.328118781265053	0.401598401598424\\
0.329121690610867	0.402597402597425\\
0.330428936867193	0.403596403596426\\
0.332012810471721	0.404595404595427\\
0.333504143561065	0.405594405594429\\
0.334418201328262	0.40659340659343\\
0.335531863388248	0.407592407592431\\
0.336327945961344	0.408591408591432\\
0.336913254663536	0.409590409590433\\
0.337970373445435	0.410589410589434\\
0.339157999913056	0.411588411588435\\
0.340461833076368	0.412587412587436\\
0.341117036254663	0.413586413586437\\
0.342316892615102	0.414585414585438\\
0.343783320425182	0.415584415584439\\
0.344641926543108	0.41658341658344\\
0.346587045723624	0.417582417582441\\
0.347610699950721	0.418581418581442\\
0.34794334798792	0.419580419580443\\
0.349435350172393	0.420579420579445\\
0.350862633320389	0.421578421578446\\
0.352047134132825	0.422577422577447\\
0.35344538011258	0.423576423576448\\
0.354285134786936	0.424575424575449\\
0.355484290715358	0.42557442557445\\
0.357131881824088	0.426573426573451\\
0.359154679279444	0.427572427572453\\
0.360266815475683	0.428571428571453\\
0.360805138651436	0.429570429570454\\
0.363091191372939	0.430569430569456\\
0.365010374272714	0.431568431568457\\
0.3661700172431	0.432567432567458\\
0.367523067527991	0.433566433566459\\
0.368581491774372	0.43456543456546\\
0.370088464301171	0.435564435564461\\
0.371333285849014	0.436563436563462\\
0.373141349424948	0.437562437562463\\
0.374715626093566	0.438561438561464\\
0.376020441453765	0.439560439560466\\
0.37716978132279	0.440559440559467\\
0.378439999821682	0.441558441558468\\
0.380230915971557	0.442557442557469\\
0.382001031217886	0.44355644355647\\
0.383774636851772	0.444555444555471\\
0.38500467333046	0.445554445554472\\
0.386166061627209	0.446553446553473\\
0.388062423929144	0.447552447552475\\
0.3901137284147	0.448551448551476\\
0.391801030901446	0.449550449550477\\
0.392669710917971	0.450549450549478\\
0.394364617609662	0.451548451548479\\
0.395327880186017	0.45254745254748\\
0.396860817476675	0.453546453546482\\
0.398855228409971	0.454545454545483\\
0.400656255934375	0.455544455544484\\
0.401720755592873	0.456543456543485\\
0.404402278196658	0.457542457542486\\
0.405565966472606	0.458541458541487\\
0.407508871973242	0.459540459540488\\
0.408828433154047	0.460539460539489\\
0.410962104757731	0.461538461538491\\
0.412486816286467	0.462537462537492\\
0.41452946602301	0.463536463536493\\
0.41661808294862	0.464535464535494\\
0.41880516183339	0.465534465534495\\
0.421093529805304	0.466533466533496\\
0.421993850626055	0.467532467532497\\
0.42381396076237	0.468531468531499\\
0.424602580749555	0.4695304695305\\
0.425543696689061	0.470529470529501\\
0.427266475205005	0.471528471528502\\
0.429555128344193	0.472527472527503\\
0.431077941216072	0.473526473526504\\
0.43251750522122	0.474525474525505\\
0.433578882808519	0.475524475524506\\
0.435204308846837	0.476523476523507\\
0.436544964633589	0.477522477522509\\
0.43901394449313	0.47852147852151\\
0.440581576163098	0.479520479520511\\
0.442379256474833	0.480519480519512\\
0.444099659558283	0.481518481518513\\
0.446098608156305	0.482517482517514\\
0.447355173856767	0.483516483516516\\
0.448851469242669	0.484515484515517\\
0.450896684709548	0.485514485514518\\
0.453357355205423	0.486513486513519\\
0.454787960702738	0.48751248751252\\
0.456107639091556	0.488511488511521\\
0.457723390175097	0.489510489510522\\
0.459713367781548	0.490509490509524\\
0.461786578389981	0.491508491508524\\
0.462874009270832	0.492507492507526\\
0.464010342112513	0.493506493506527\\
0.464984427495361	0.494505494505528\\
0.465991134736138	0.495504495504529\\
0.46729443359032	0.496503496503531\\
0.46927172911048	0.497502497502532\\
0.471411317093667	0.498501498501533\\
0.473558744385784	0.499500499500535\\
0.475164611692412	0.500499500499535\\
0.477907978967513	0.501498501498536\\
0.479616888961125	0.502497502497537\\
0.480848279798314	0.503496503496538\\
0.482438044757835	0.504495504495539\\
0.484386873420426	0.50549450549454\\
0.486176187628773	0.506493506493541\\
0.489343107582243	0.507492507492542\\
0.491650508459237	0.508491508491543\\
0.492889129735092	0.509490509490544\\
0.495119962453415	0.510489510489545\\
0.497419566390112	0.511488511488545\\
0.499575766952606	0.512487512487546\\
0.500555276540372	0.513486513486547\\
0.50161245800565	0.514485514485548\\
0.50313386645248	0.515484515484549\\
0.506087545954241	0.51648351648355\\
0.509312082504858	0.517482517482551\\
0.511423967958152	0.518481518481552\\
0.512791935918488	0.519480519480553\\
0.514834180303696	0.520479520479554\\
0.518204483608535	0.521478521478555\\
0.519864831129809	0.522477522477555\\
0.522665480189072	0.523476523476556\\
0.524918217813243	0.524475524475557\\
0.526132874119519	0.525474525474558\\
0.527666602150376	0.526473526473559\\
0.529539635505445	0.52747252747256\\
0.532756710470231	0.528471528471561\\
0.534440723770146	0.529470529470562\\
0.53719450381376	0.530469530469563\\
0.538675162205358	0.531468531468564\\
0.54215199419329	0.532467532467565\\
0.545350083382603	0.533466533466566\\
0.547367620712634	0.534465534465567\\
0.549616555885592	0.535464535464568\\
0.550971713884335	0.536463536463568\\
0.553847487227936	0.53746253746257\\
0.556007753519294	0.538461538461571\\
0.557410422349445	0.539460539460571\\
0.559329072559285	0.540459540459572\\
0.562648915541779	0.541458541458573\\
0.565410235575701	0.542457542457574\\
0.568563690321682	0.543456543456575\\
0.569657140226399	0.544455544455576\\
0.571963963500075	0.545454545454577\\
0.573839549291746	0.546453546453578\\
0.576539773257455	0.547452547452579\\
0.580475587086343	0.54845154845158\\
0.582716607991163	0.549450549450581\\
0.584213230349358	0.550449550449582\\
0.586089708167814	0.551448551448583\\
0.588131175457562	0.552447552447584\\
0.592674886494393	0.553446553446585\\
0.594617754008789	0.554445554445586\\
0.59633628093013	0.555444555444586\\
0.597220456871819	0.556443556443587\\
0.598841238553369	0.557442557442588\\
0.600911342057154	0.558441558441589\\
0.6043285877589	0.55944055944059\\
0.607801268455088	0.560439560439591\\
0.610219652307634	0.561438561438592\\
0.612496741129405	0.562437562437593\\
0.61469620713104	0.563436563436594\\
0.616575476033496	0.564435564435595\\
0.619073801712725	0.565434565434595\\
0.621541190130123	0.566433566433596\\
0.623173761739862	0.567432567432597\\
0.625912832277765	0.568431568431598\\
0.627788470740377	0.569430569430599\\
0.63020633737036	0.5704295704296\\
0.632239404137406	0.571428571428601\\
0.633748326766504	0.572427572427602\\
0.63640914992051	0.573426573426603\\
0.639171976065562	0.574425574425604\\
0.644397647090848	0.575424575424605\\
0.646297929653869	0.576423576423606\\
0.648761762193999	0.577422577422607\\
0.651535328086546	0.578421578421608\\
0.653546908606781	0.579420579420609\\
0.657434313580421	0.58041958041961\\
0.660030535123154	0.58141858141861\\
0.66372662630996	0.582417582417611\\
0.66521123837829	0.583416583416612\\
0.668154599891608	0.584415584415613\\
0.671167489535724	0.585414585414614\\
0.673792960598167	0.586413586413615\\
0.67666214165366	0.587412587412616\\
0.678787469298602	0.588411588411617\\
0.682625311959903	0.589410589410618\\
0.68601653559756	0.590409590409619\\
0.68738314749074	0.591408591408619\\
0.690275261671562	0.59240759240762\\
0.693108026058251	0.593406593406621\\
0.696210671898854	0.594405594405622\\
0.699854290108696	0.595404595404623\\
0.703419666391095	0.596403596403624\\
0.707677149616445	0.597402597402625\\
0.71156127661872	0.598401598401626\\
0.714593649115951	0.599400599400627\\
0.719515987567092	0.600399600399628\\
0.722883092283121	0.601398601398629\\
0.726599440358683	0.60239760239763\\
0.73034413755234	0.60339660339663\\
0.733913623480744	0.604395604395631\\
0.736799982568506	0.605394605394632\\
0.739256568971104	0.606393606393633\\
0.741417035679099	0.607392607392634\\
0.744020745530832	0.608391608391635\\
0.746636606557075	0.609390609390636\\
0.749015218062722	0.610389610389637\\
0.753692234561173	0.611388611388638\\
0.758018687953026	0.612387612387639\\
0.761163934464712	0.61338661338664\\
0.766126748445252	0.614385614385641\\
0.771150578483887	0.615384615384642\\
0.773961391706212	0.616383616383642\\
0.778833026796356	0.617382617382644\\
0.781131314192635	0.618381618381644\\
0.784252779358489	0.619380619380645\\
0.788856579246229	0.620379620379646\\
0.79429503779448	0.621378621378647\\
0.798058626456818	0.622377622377648\\
0.803116061320745	0.623376623376649\\
0.806265949657997	0.62437562437565\\
0.809916171484662	0.625374625374651\\
0.815650549765159	0.626373626373652\\
0.818609206019666	0.627372627372653\\
0.821432222471218	0.628371628371653\\
0.826845699468031	0.629370629370654\\
0.828534839585709	0.630369630369655\\
0.831913300043119	0.631368631368656\\
0.835669748545584	0.632367632367657\\
0.839216401030768	0.633366633366658\\
0.842591599848447	0.634365634365659\\
0.845069404008999	0.63536463536466\\
0.848010166422776	0.636363636363661\\
0.850360254913046	0.637362637362662\\
0.85487447155119	0.638361638361662\\
0.859137110304317	0.639360639360663\\
0.863069114095694	0.640359640359664\\
0.866693471629061	0.641358641358665\\
0.869193470202859	0.642357642357666\\
0.871832232608924	0.643356643356667\\
0.874013838814497	0.644355644355668\\
0.877030595250986	0.645354645354669\\
0.879583225720076	0.64635364635367\\
0.883329818687	0.647352647352671\\
0.889967104199229	0.648351648351671\\
0.892839421608485	0.649350649350672\\
0.894906118071226	0.650349650349673\\
0.897485400911032	0.651348651348674\\
0.89950368124088	0.652347652347675\\
0.903776278382765	0.653346653346676\\
0.906677521001171	0.654345654345676\\
0.908304455815696	0.655344655344677\\
0.913304361374475	0.656343656343678\\
0.915820642391672	0.657342657342679\\
0.918053009808581	0.65834165834168\\
0.922167960703648	0.659340659340681\\
0.926114084307009	0.660339660339682\\
0.931557524610771	0.661338661338683\\
0.934330106637532	0.662337662337684\\
0.937846070401735	0.663336663336685\\
0.940593368938094	0.664335664335685\\
0.945882821752733	0.665334665334686\\
0.94795064973821	0.666333666333687\\
0.955230180984005	0.667332667332688\\
0.959125988552878	0.668331668331689\\
0.961850992905489	0.66933066933069\\
0.966662452543812	0.670329670329691\\
0.970029103126572	0.671328671328691\\
0.974697735978452	0.672327672327692\\
0.977979084724588	0.673326673326693\\
0.981686312889206	0.674325674325694\\
0.986851324760025	0.675324675324695\\
0.991379630543053	0.676323676323696\\
0.997222968496331	0.677322677322697\\
1.00155510104888	0.678321678321698\\
1.00570459905219	0.679320679320699\\
1.01231823187916	0.680319680319699\\
1.01832945063731	0.6813186813187\\
1.02560294540763	0.682317682317701\\
1.02853657545313	0.683316683316702\\
1.03514303884073	0.684315684315703\\
1.04057842701831	0.685314685314704\\
1.04620333558234	0.686313686313705\\
1.04993024314063	0.687312687312706\\
1.05419781235459	0.688311688311707\\
1.0590978258174	0.689310689310708\\
1.06409483911062	0.690309690309709\\
1.07143939486355	0.691308691308709\\
1.07589475257905	0.69230769230771\\
1.08168135054344	0.693306693306711\\
1.08824018547835	0.694305694305712\\
1.09454959264126	0.695304695304713\\
1.10002150630938	0.696303696303714\\
1.10458059850591	0.697302697302715\\
1.11056212850224	0.698301698301716\\
1.11704729899089	0.699300699300717\\
1.12172087136846	0.700299700299717\\
1.12461586693006	0.701298701298718\\
1.12928308185397	0.702297702297719\\
1.13447825407732	0.70329670329672\\
1.13935279616473	0.704295704295721\\
1.14433248774456	0.705294705294722\\
1.15021347597941	0.706293706293723\\
1.1576367329849	0.707292707292724\\
1.16179947241647	0.708291708291724\\
1.16724375701772	0.709290709290725\\
1.1726270379845	0.710289710289726\\
1.18035169409395	0.711288711288727\\
1.18697711065235	0.712287712287728\\
1.19067824170829	0.713286713286729\\
1.19937034800772	0.714285714285729\\
1.20290992431076	0.71528471528473\\
1.20806473886034	0.716283716283731\\
1.21465976372535	0.717282717282732\\
1.22130797044431	0.718281718281733\\
1.22481549386108	0.719280719280734\\
1.23134819284303	0.720279720279734\\
1.23566674304204	0.721278721278735\\
1.24180229481063	0.722277722277736\\
1.25001696393423	0.723276723276737\\
1.25514643621557	0.724275724275738\\
1.2605741384232	0.725274725274739\\
1.27017991865379	0.726273726273739\\
1.27679913236531	0.72727272727274\\
1.28112406532454	0.728271728271741\\
1.29147841851155	0.729270729270742\\
1.30229822952016	0.730269730269743\\
1.31241800181256	0.731268731268744\\
1.31840365692743	0.732267732267745\\
1.32107573304953	0.733266733266746\\
1.3269733961699	0.734265734265747\\
1.33046068250737	0.735264735264748\\
1.33887605684408	0.736263736263748\\
1.34215421239322	0.737262737262749\\
1.34523300985144	0.73826173826175\\
1.35401132020478	0.739260739260751\\
1.35999402734211	0.740259740259752\\
1.36622769316976	0.741258741258753\\
1.37624610231935	0.742257742257754\\
1.38124587052352	0.743256743256755\\
1.38785915443538	0.744255744255756\\
1.39324397219549	0.745254745254756\\
1.40043708980132	0.746253746253758\\
1.40731700725997	0.747252747252758\\
1.4147623971065	0.748251748251759\\
1.42195404974946	0.74925074925076\\
1.42761722968957	0.750249750249761\\
1.44272612731834	0.751248751248762\\
1.44800461844724	0.752247752247763\\
1.45232445446367	0.753246753246764\\
1.46242037858397	0.754245754245765\\
1.46902984776317	0.755244755244766\\
1.47475591505968	0.756243756243767\\
1.47904056563035	0.757242757242768\\
1.4851334841342	0.758241758241769\\
1.49170727110756	0.75924075924077\\
1.50349739431567	0.760239760239771\\
1.51179037259124	0.761238761238772\\
1.52375352186711	0.762237762237773\\
1.53676169266542	0.763236763236773\\
1.54309581419706	0.764235764235774\\
1.55084805531185	0.765234765234776\\
1.55316496258731	0.766233766233776\\
1.55945588607115	0.767232767232777\\
1.56851344088079	0.768231768231778\\
1.57596553467156	0.769230769230779\\
1.59065707592201	0.77022977022978\\
1.59726249394681	0.771228771228781\\
1.60752788818053	0.772227772227782\\
1.62545219499293	0.773226773226783\\
1.63492336482761	0.774225774225784\\
1.64218172312401	0.775224775224785\\
1.64869650637851	0.776223776223786\\
1.65794583992927	0.777222777222787\\
1.66642668945891	0.778221778221788\\
1.67681850122264	0.779220779220789\\
1.68147750320483	0.78021978021979\\
1.69068585459833	0.781218781218791\\
1.69893948406616	0.782217782217792\\
1.70881570998564	0.783216783216793\\
1.72113032467252	0.784215784215794\\
1.72843699530703	0.785214785214795\\
1.74826255534335	0.786213786213796\\
1.75755844466612	0.787212787212797\\
1.77072865053324	0.788211788211798\\
1.77809586607271	0.789210789210799\\
1.78667922295185	0.7902097902098\\
1.79966850281661	0.791208791208801\\
1.8087518742477	0.792207792207801\\
1.82184875162595	0.793206793206802\\
1.83035811713341	0.794205794205803\\
1.83795325241925	0.795204795204804\\
1.85154515679605	0.796203796203805\\
1.86498140678004	0.797202797202806\\
1.87945172617915	0.798201798201807\\
1.8966143715771	0.799200799200808\\
1.90927936829059	0.800199800199809\\
1.91817480080212	0.80119880119881\\
1.92519456166774	0.802197802197811\\
1.93060651015192	0.803196803196812\\
1.93608385505763	0.804195804195813\\
1.94616081449004	0.805194805194814\\
1.95691284061162	0.806193806193815\\
1.96318702027662	0.807192807192816\\
1.97404145057021	0.808191808191817\\
1.98484299312288	0.809190809190818\\
1.99872056825633	0.810189810189819\\
2.00424403955567	0.81118881118882\\
2.02042396914985	0.812187812187821\\
2.03151141098967	0.813186813186822\\
2.03783730464554	0.814185814185823\\
2.05097365017776	0.815184815184824\\
2.06117650396925	0.816183816183825\\
2.07076785245894	0.817182817182826\\
2.07833905913829	0.818181818181827\\
2.09223981777305	0.819180819180828\\
2.09985815082907	0.820179820179829\\
2.11112335940319	0.82117882117883\\
2.12387852200007	0.822177822177831\\
2.14060403841066	0.823176823176832\\
2.15371633679254	0.824175824175833\\
2.17284852972516	0.825174825174834\\
2.18414042860985	0.826173826173835\\
2.20004322489823	0.827172827172836\\
2.21429041858936	0.828171828171837\\
2.22751190398582	0.829170829170838\\
2.23775813171126	0.830169830169839\\
2.24796021841773	0.83116883116884\\
2.26186215514922	0.832167832167841\\
2.28620111034951	0.833166833166842\\
2.30770504161506	0.834165834165843\\
2.32139289870818	0.835164835164844\\
2.33226458948297	0.836163836163845\\
2.34610204731865	0.837162837162846\\
2.35500990652348	0.838161838161847\\
2.37317127017331	0.839160839160848\\
2.3890277875414	0.840159840159849\\
2.39663490599879	0.84115884115885\\
2.41207409563212	0.842157842157851\\
2.42824333266157	0.843156843156852\\
2.44302016905762	0.844155844155853\\
2.45183750055468	0.845154845154854\\
2.48451162647558	0.846153846153855\\
2.50101430626891	0.847152847152856\\
2.51489408242599	0.848151848151857\\
2.52709646403991	0.849150849150858\\
2.55487473516874	0.850149850149859\\
2.56114090327761	0.85114885114886\\
2.57280166191661	0.852147852147861\\
2.58351642417037	0.853146853146862\\
2.61213823472091	0.854145854145863\\
2.63520202474227	0.855144855144864\\
2.6458862322847	0.856143856143865\\
2.66097537869956	0.857142857142866\\
2.68000422780597	0.858141858141867\\
2.69277693326998	0.859140859140868\\
2.71890471846161	0.860139860139869\\
2.7381849146922	0.86113886113887\\
2.75778541679649	0.862137862137871\\
2.7771575686854	0.863136863136872\\
2.80534183652954	0.864135864135873\\
2.8343505887087	0.865134865134874\\
2.84910199777719	0.866133866133875\\
2.86358494195039	0.867132867132876\\
2.87274090457701	0.868131868131876\\
2.88924491565933	0.869130869130878\\
2.93621630847592	0.870129870129879\\
2.94838151081193	0.871128871128879\\
2.9647340178761	0.87212787212788\\
2.99526468904168	0.873126873126881\\
3.01391448159418	0.874125874125882\\
3.04034481528499	0.875124875124883\\
3.05385781639072	0.876123876123884\\
3.0780433891531	0.877122877122885\\
3.10011572308382	0.878121878121886\\
3.13011627669233	0.879120879120887\\
3.16484972847642	0.880119880119888\\
3.19285752223868	0.881118881118889\\
3.21322853645831	0.88211788211789\\
3.23505036591791	0.883116883116891\\
3.26830126147965	0.884115884115892\\
3.30608078787706	0.885114885114893\\
3.33525088820659	0.886113886113894\\
3.35646073156056	0.887112887112895\\
3.38503179391694	0.888111888111896\\
3.42940241195537	0.889110889110896\\
3.4487132475461	0.890109890109897\\
3.47893511816748	0.891108891108898\\
3.49790287114411	0.892107892107899\\
3.51094068709697	0.8931068931069\\
3.53661685570687	0.894105894105901\\
3.55961700889411	0.895104895104902\\
3.59962374127622	0.896103896103903\\
3.61681326490563	0.897102897102904\\
3.65797407271887	0.898101898101905\\
3.68586698060547	0.899100899100906\\
3.71140681182008	0.900099900099907\\
3.73867062572863	0.901098901098908\\
3.76416571284551	0.902097902097909\\
3.80587493951117	0.903096903096909\\
3.83491866064314	0.90409590409591\\
3.86739546934291	0.905094905094911\\
3.90581745859514	0.906093906093912\\
3.95678570370277	0.907092907092913\\
4.0152731315292	0.908091908091914\\
4.05031071102045	0.909090909090915\\
4.07850058647697	0.910089910089916\\
4.12952384006399	0.911088911088917\\
4.17035133216118	0.912087912087918\\
4.20989422784123	0.913086913086919\\
4.22861969529099	0.91408591408592\\
4.26035275972274	0.915084915084921\\
4.28877756320007	0.916083916083921\\
4.33977515493715	0.917082917082922\\
4.38924575247025	0.918081918081923\\
4.42965653611346	0.919080919080924\\
4.46847725004598	0.920079920079925\\
4.51158348755405	0.921078921078926\\
4.56467539827421	0.922077922077927\\
4.61285892020189	0.923076923076928\\
4.65750599259417	0.924075924075929\\
4.70686202808272	0.92507492507493\\
4.75738950797004	0.926073926073931\\
4.81147395026022	0.927072927072932\\
4.8795796587221	0.928071928071933\\
4.93457049820953	0.929070929070934\\
4.99197886138847	0.930069930069934\\
5.04531132008324	0.931068931068935\\
5.11292085230831	0.932067932067936\\
5.19289313276346	0.933066933066937\\
5.2644735156877	0.934065934065938\\
5.32387543726702	0.935064935064939\\
5.41353923629592	0.93606393606394\\
5.46063903293972	0.937062937062941\\
5.5449939853319	0.938061938061942\\
5.6431836436353	0.939060939060943\\
5.70492497068322	0.940059940059944\\
5.76540629317247	0.941058941058945\\
5.81159678853433	0.942057942057946\\
5.86517789112786	0.943056943056947\\
5.99391399899791	0.944055944055948\\
6.07392837269792	0.945054945054948\\
6.12439324444905	0.946053946053949\\
6.22040853012176	0.94705294705295\\
6.28830718440594	0.948051948051951\\
6.34908709425243	0.949050949050952\\
6.41102417764558	0.950049950049953\\
6.48722810286855	0.951048951048954\\
6.52655942728873	0.952047952047955\\
6.65161886008134	0.953046953046956\\
6.73789564261351	0.954045954045957\\
6.84223050224674	0.955044955044958\\
6.96567354103411	0.956043956043959\\
7.04671509056178	0.95704295704296\\
7.15390160504787	0.958041958041961\\
7.3003059678872	0.959040959040962\\
7.446171534277	0.960039960039963\\
7.59603393929002	0.961038961038964\\
7.73935682501962	0.962037962037965\\
7.87258162233173	0.963036963036966\\
7.99650368263248	0.964035964035966\\
8.11232218365739	0.965034965034967\\
8.3606707750167	0.966033966033968\\
8.49470204950545	0.967032967032969\\
8.59606689173468	0.96803196803197\\
8.87498296333479	0.969030969030971\\
9.15665819955198	0.970029970029972\\
9.292491208411	0.971028971028973\\
9.45905655701495	0.972027972027974\\
9.67430585866895	0.973026973026975\\
9.88308172503614	0.974025974025976\\
10.122127445723	0.975024975024977\\
10.3500173276097	0.976023976023978\\
10.5854949935924	0.977022977022979\\
10.8673798155527	0.978021978021979\\
11.2690769997942	0.97902097902098\\
11.528923147076	0.980019980019981\\
11.8352522554926	0.981018981018982\\
12.3803313219825	0.982017982017983\\
12.5746349734418	0.983016983016984\\
13.3481909338092	0.984015984015985\\
14.0966841698362	0.985014985014986\\
14.7964463707015	0.986013986013987\\
15.304302932433	0.987012987012988\\
16.3277324400886	0.988011988011989\\
17.4515574841859	0.98901098901099\\
18.1227167154436	0.990009990009991\\
20.4411266420049	0.991008991008992\\
22.9195604120885	0.992007992007993\\
28.0431035071068	0.993006993006993\\
31.9979398113616	0.994005994005994\\
41.6833275396147	0.995004995004995\\
57.9230539017076	0.996003996003996\\
67.0366387700913	0.997002997002997\\
70.013687657699	0.998001998001998\\
73.6525251233591	0.999000999000999\\
75.5837990508987	1\\
};
\addlegendentry{HRP urban}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.0110540540540427	0.0790209790209792\\
0.0161801801801502	0.103996003996004\\
0.0244389427196445	0.164335664335665\\
0.0369685765030567	0.243956043956044\\
0.049219343328204	0.282817182817183\\
0.0611801801801803	0.315484515484516\\
0.071153153153162	0.350649350649351\\
0.0930720720720721	0.364935064935065\\
0.113823546479285	0.390009990009991\\
0.125954954954942	0.450349650349651\\
0.144447880770429	0.463836163836164\\
0.164218018018012	0.508291708291709\\
0.17659459459459	0.52017982017982\\
0.19363100378296	0.528471528471529\\
0.198014838363147	0.587112887112887\\
0.210600306276042	0.606793206793207\\
0.224828828828844	0.633166833166833\\
0.236927927927926	0.646253746253747\\
0.257083800029006	0.708991008991009\\
0.271475539300766	0.745354645354646\\
0.298793374254455	0.770829170829171\\
0.315711711711696	0.784815184815185\\
0.338157899549715	0.805994005994006\\
0.365821007009124	0.832167832167832\\
0.388374215254558	0.859240759240759\\
0.414585585585606	0.879220779220779\\
0.439171171171175	0.906293706293706\\
0.480881399903868	0.911288711288711\\
0.512930792957349	0.914985014985015\\
0.538994968583346	0.92007992007992\\
0.583859948842505	0.926973026973027\\
0.641674790581579	0.930769230769231\\
0.690665692451173	0.934165834165834\\
0.731774774774763	0.938761238761239\\
0.782438942719654	0.942657342657343\\
0.850779790487838	0.947552447552448\\
0.928151306551158	0.954045954045954\\
1.00227027027027	0.96043956043956\\
1.06490090090093	0.961738261738262\\
1.14453153153153	0.964535464535465\\
1.22614054054053	0.966033966033966\\
1.33814005115749	0.968731268731269\\
1.49772072072072	0.971428571428572\\
1.65099099099099	0.973526473526474\\
1.75715315315314	0.976023976023976\\
1.86525225225225	0.978121878121878\\
2.03516417233961	0.980519480519481\\
2.13776036036036	0.982017982017982\\
2.25489991036658	0.984115884115884\\
2.40579279279279	0.986513486513487\\
2.67333333333333	0.991108891108891\\
2.90982555143756	0.995504495504495\\
3.20932566926373	0.997602397602398\\
3.75441441441441	0.998701298701299\\
11.0544414414414	0.9997002997003\\
};
\addlegendentry{HRP-SA urban}

\begin{comment}
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.00187603234645195	0\\
0.0110540540540427	0.0790209790209792\\
0.0161801801801502	0.103996003996004\\
0.0244389427196445	0.164335664335665\\
0.0369685765030567	0.243956043956044\\
0.049219343328204	0.282817182817183\\
0.0611801801801803	0.315484515484516\\
0.071153153153162	0.350649350649351\\
0.0930720720720721	0.364935064935065\\
0.113823546479285	0.390009990009991\\
0.125954954954942	0.450349650349651\\
0.144447880770429	0.463836163836164\\
0.164218018018012	0.508291708291709\\
0.17659459459459	0.52017982017982\\
0.19363100378296	0.528471528471529\\
0.198014838363147	0.587112887112887\\
0.210600306276042	0.606793206793207\\
0.224828828828844	0.633166833166833\\
0.236927927927926	0.646253746253747\\
0.257083800029006	0.708991008991009\\
0.271475539300766	0.745354645354646\\
0.298793374254455	0.770829170829171\\
0.315711711711696	0.784815184815185\\
0.338157899549715	0.805994005994006\\
0.365821007009124	0.832167832167832\\
0.384762162162161	0.859240759240759\\
0.414585585585606	0.879220779220779\\
0.439171171171175	0.906293706293706\\
0.480881399903868	0.911288711288711\\
0.512930792957349	0.914985014985015\\
0.538994968583346	0.92007992007992\\
0.583859948842505	0.926973026973027\\
0.641674790581579	0.930769230769231\\
0.690665692451173	0.934165834165834\\
0.731774774774763	0.938761238761239\\
0.782438942719654	0.942657342657343\\
0.850779790487838	0.947552447552448\\
0.928151306551158	0.954045954045954\\
1.00227027027027	0.96043956043956\\
1.06490090090093	0.961738261738262\\
1.14453153153153	0.964535464535465\\
1.22614054054053	0.966033966033966\\
1.32471171171171	0.968531468531469\\
1.47012713871491	0.971128871128871\\
1.59977770363843	0.973426573426573\\
1.72709245829134	0.975924075924076\\
1.86287725540622	0.977922077922078\\
2.01447553930075	0.98011988011988\\
2.12704144144143	0.981918081918082\\
2.24922289263958	0.984015984015984\\
2.39656756756758	0.986413586413586\\
2.66158332173468	0.991008991008991\\
2.87187725540623	0.994305694305694\\
3.18696396396396	0.997502497502498\\
3.74866306306305	0.998601398601399\\
7.59693693693691	0.9996003996004\\
};
\addlegendentry{HRP-SA-BF}
\end{comment}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000151515151513237	0\\
0.000151515151513237	0.00939759036144583\\
0.00105757575758236	0.00987951807228915\\
0.00117373737375503	0.0108433734939759\\
0.00127474747474654	0.0109638554216868\\
0.00135353535352856	0.0183132530120482\\
0.00256565656565932	0.0266265060240964\\
0.00262525252524148	0.029277108433735\\
0.00514040404040639	0.0313253012048192\\
0.00688888888890027	0.0380722891566265\\
0.00842424242426221	0.0395180722891566\\
0.0087515151515305	0.0489156626506023\\
0.0114505050504903	0.0496385542168675\\
0.0117777777777581	0.0525301204819277\\
0.0125232323232398	0.0526506024096386\\
0.0133131313131223	0.0574698795180723\\
0.0150616161616137	0.0581927710843373\\
0.0175767676767788	0.0597590361445782\\
0.0176363636363597	0.0624096385542168\\
0.0176656565656499	0.0626506024096384\\
0.0188484848484922	0.0653012048192769\\
0.0189272727272733	0.0708433734939757\\
0.0190282828282653	0.0713253012048191\\
0.0191444444444375	0.0754216867469877\\
0.0200505050505075	0.076746987951807\\
0.0203535353535358	0.0780722891566263\\
0.0212595959596031	0.0784337349397588\\
0.0213757575757749	0.0801204819277106\\
0.0215555555555493	0.082168674698795\\
0.0227676767676801	0.0832530120481926\\
0.0228272727272618	0.0874698795180721\\
0.024969696969714	0.0879518072289155\\
0.0253424242424265	0.0908433734939756\\
0.0270909090909193	0.0912048192771081\\
0.0278808080808006	0.091325301204819\\
0.0286262626262821	0.0930120481927708\\
0.0289535353535477	0.0949397590361443\\
0.0319797979797785	0.0979518072289154\\
0.0327252525252602	0.0989156626506021\\
0.0335151515151413	0.099036144578313\\
0.0352636363636338	0.0993975903614455\\
0.037778787878799	0.0996385542168672\\
0.0378676767676698	0.109277108433735\\
0.0391292929292932	0.115542168674698\\
0.0392676767676738	0.115662650602409\\
0.0393464646464574	0.119879518072289\\
0.0415777777777953	0.122771084337349\\
0.0430262626262627	0.12289156626506\\
0.0430292929292819	0.125060240963855\\
0.043932323232317	0.125542168674699\\
0.0451717171717343	0.126144578313253\\
0.0455444444444468	0.12867469879518\\
0.0488282828283024	0.129156626506024\\
0.0490303030302996	0.129277108433735\\
0.0521818181817986	0.130602409638554\\
0.0529272727272805	0.133253012048193\\
0.0579808080808193	0.133373493975903\\
0.0580696969696914	0.135542168674699\\
0.0593313131313149	0.13566265060241\\
0.059469696969694	0.137590361445783\\
0.0595484848484782	0.140120481927711\\
0.0617797979798156	0.142289156626506\\
0.0632282828282831	0.143132530120482\\
0.063231313131302	0.143614457831325\\
0.0641343434343371	0.144939759036144\\
0.0653737373737546	0.147469879518072\\
0.0657464646464672	0.149397590361446\\
0.0690303030303228	0.149759036144578\\
0.0692323232323204	0.151084337349398\\
0.0696141414141307	0.155060240963855\\
0.0723838383838187	0.15566265060241\\
0.0731191919191989	0.16289156626506\\
0.0731292929293006	0.166626506024096\\
0.0796717171717143	0.169156626506024\\
0.0797505050504981	0.169397590361446\\
0.0819818181818357	0.171204819277108\\
0.0834303030303034	0.173132530120482\\
0.0834333333333221	0.173614457831325\\
0.0843363636363574	0.176265060240964\\
0.0855757575757745	0.178795180722892\\
0.0859484848484873	0.18\\
0.0894343434343376	0.184819277108434\\
0.0898161616161506	0.192650602409639\\
0.0917333333333561	0.193614457831325\\
0.092585858585839	0.193855421686747\\
0.0933212121212179	0.19855421686747\\
0.0933313131313207	0.201325301204819\\
0.0998737373737346	0.204939759036145\\
0.0999525252525184	0.205060240963856\\
0.102183838383856	0.206144578313253\\
0.103632323232324	0.209759036144578\\
0.103635353535342	0.209879518072289\\
0.104538383838378	0.213132530120482\\
0.105777777777795	0.217228915662651\\
0.106150505050508	0.217590361445783\\
0.109636363636358	0.221204819277109\\
0.110018181818172	0.22144578313253\\
0.111935353535377	0.223373493975904\\
0.113523232323239	0.223493975903615\\
0.113533333333341	0.224698795180723\\
0.120075757575755	0.226506024096386\\
0.122385858585876	0.227228915662651\\
0.123834343434344	0.229879518072289\\
0.124740404040398	0.232530120481928\\
0.125979797979815	0.233373493975904\\
0.129838383838386	0.235180722891566\\
0.132137373737397	0.239759036144578\\
0.133735353535361	0.240120481927711\\
0.1358787878788	0.246265060240964\\
0.140277777777775	0.247469879518073\\
0.142587878787896	0.247710843373494\\
0.144036363636364	0.249156626506024\\
0.144942424242418	0.250481927710844\\
0.1450303030303	0.250602409638555\\
0.146181818181835	0.25132530120482\\
0.14886060606062	0.251566265060241\\
0.149326262626267	0.251686746987952\\
0.150040404040404	0.252048192771085\\
0.152339393939417	0.256024096385543\\
0.153937373737381	0.256144578313253\\
0.156080808080821	0.262048192771085\\
0.158855555555574	0.262168674698796\\
0.160479797979795	0.262891566265061\\
0.161240404040417	0.264337349397591\\
0.164238383838384	0.265421686746988\\
0.164938383838379	0.265542168674699\\
0.165144444444438	0.265903614457832\\
0.165232323232321	0.266024096385543\\
0.166383838383855	0.266265060240964\\
0.168764646464634	0.266626506024097\\
0.16906262626264	0.266987951807229\\
0.169528282828287	0.267831325301205\\
0.172541414141437	0.268313253012049\\
0.179057575757594	0.26843373493976\\
0.180681818181815	0.26855421686747\\
0.181442424242436	0.278192771084338\\
0.184440404040404	0.27855421686747\\
0.184716161616161	0.278795180722892\\
0.185140404040399	0.279759036144579\\
0.185156565656568	0.28\\
0.185434343434341	0.280481927710844\\
0.188966666666654	0.281566265060242\\
0.189264646464661	0.282409638554217\\
0.189730303030308	0.286987951807229\\
0.192743434343457	0.28710843373494\\
0.199259595959615	0.289036144578314\\
0.201644444444456	0.290000000000001\\
0.204918181818182	0.290722891566266\\
0.20534242424242	0.293855421686748\\
0.205358585858588	0.295421686746989\\
0.205636363636362	0.296144578313254\\
0.205756565656584	0.296867469879519\\
0.209168686868674	0.29843373493976\\
0.209466666666681	0.300722891566266\\
0.209932323232328	0.306024096385543\\
0.219461616161635	0.310361445783133\\
0.225120202020202	0.314096385542169\\
0.22554444444444	0.318192771084338\\
0.225560606060608	0.321204819277109\\
0.225838383838383	0.321807228915663\\
0.225958585858604	0.324457831325302\\
0.228033333333333	0.324819277108434\\
0.228497979797993	0.324939759036145\\
0.229370707070694	0.327469879518073\\
0.229668686868701	0.329759036144579\\
0.230134343434349	0.330963855421687\\
0.230491919191922	0.331084337349398\\
0.235117171717173	0.331807228915663\\
0.238982828282819	0.331927710843374\\
0.239663636363655	0.336024096385543\\
0.245322222222222	0.340602409638555\\
0.24574646464646	0.343734939759037\\
0.245762626262629	0.348192771084338\\
0.2460404040404	0.349156626506025\\
0.246160606060625	0.352409638554217\\
0.248235353535354	0.35421686746988\\
0.248866666666667	0.354337349397591\\
0.249572727272714	0.356265060240964\\
0.249870707070721	0.358915662650603\\
0.255319191919193	0.360481927710844\\
0.25918484848484	0.361084337349398\\
0.259865656565675	0.362409638554217\\
0.262317171717165	0.362650602409639\\
0.265524242424243	0.364939759036145\\
0.26594848484848	0.365542168674699\\
0.265964646464649	0.367469879518073\\
0.266242424242421	0.368674698795181\\
0.266362626262644	0.373132530120482\\
0.268437373737374	0.376024096385542\\
0.269068686868687	0.376506024096386\\
0.269774747474735	0.378192771084338\\
0.269964646464652	0.378433734939759\\
0.270072727272741	0.380602409638555\\
0.270895959595962	0.381084337349398\\
0.275158585858575	0.381204819277109\\
0.275521212121213	0.383734939759036\\
0.27938686868686	0.386144578313253\\
0.279609090909116	0.386265060240964\\
0.280067676767695	0.386385542168675\\
0.282519191919186	0.393012048192771\\
0.282784848484841	0.393132530120482\\
0.285726262626262	0.393493975903615\\
0.286166666666669	0.394337349397591\\
0.286444444444442	0.396506024096386\\
0.286564646464664	0.397469879518073\\
0.288639393939394	0.401084337349398\\
0.289104040404054	0.40132530120482\\
0.289270707070707	0.402289156626506\\
0.289976767676755	0.403734939759037\\
0.290166666666674	0.405783132530121\\
0.290274747474762	0.406867469879519\\
0.291097979797982	0.407831325301205\\
0.295360606060594	0.409397590361446\\
0.295723232323233	0.414096385542169\\
0.29958888888888	0.417469879518073\\
0.299811111111136	0.417710843373494\\
0.302721212121207	0.422891566265061\\
0.302986868686862	0.424096385542169\\
0.305928282828282	0.42421686746988\\
0.306646464646462	0.425421686746988\\
0.308841414141414	0.428072289156627\\
0.309306060606074	0.428313253012049\\
0.309472727272728	0.430602409638555\\
0.310178787878775	0.431445783132531\\
0.310368686868694	0.439277108433735\\
0.311300000000003	0.441445783132531\\
0.315562626262615	0.448795180722892\\
0.315925252525254	0.450843373493977\\
0.319075757575751	0.455421686746989\\
0.319790909090901	0.458313253012049\\
0.320013131313158	0.459638554216868\\
0.323188888888882	0.462168674698796\\
0.325986868686872	0.462289156626507\\
0.326848484848483	0.463855421686748\\
0.329043434343435	0.464578313253013\\
0.329508080808094	0.465542168674699\\
0.329674747474748	0.468192771084338\\
0.330380808080796	0.468674698795181\\
0.330570707070715	0.470602409638555\\
0.331502020202023	0.472891566265061\\
0.335764646464635	0.475903614457832\\
0.336127272727274	0.476385542168675\\
0.339277777777772	0.483734939759037\\
0.33999292929292	0.485783132530121\\
0.340215151515177	0.490120481927711\\
0.343390909090902	0.49277108433735\\
0.344999999999999	0.493373493975904\\
0.347050505050504	0.494337349397591\\
0.348419191919186	0.494578313253013\\
0.349710101010115	0.495542168674699\\
0.349876767676768	0.499156626506025\\
0.350582828282815	0.499277108433736\\
0.351704040404043	0.501084337349398\\
0.359479797979795	0.501204819277109\\
0.360194949494941	0.501566265060241\\
0.360417171717197	0.504578313253013\\
0.363592929292922	0.507831325301205\\
0.365202020202019	0.508674698795181\\
0.366390909090913	0.50987951807229\\
0.367252525252525	0.510602409638555\\
0.368621212121206	0.510963855421687\\
0.369912121212135	0.513012048192772\\
0.370078787878788	0.514578313253013\\
0.370880808080818	0.514698795180724\\
0.370880808080818	0.515180722891567\\
0.371082828282842	0.515301204819278\\
0.371906060606063	0.51710843373494\\
0.375998989898989	0.517349397590362\\
0.380396969696961	0.517590361445784\\
0.380619191919218	0.520120481927711\\
0.381317171717153	0.520843373493977\\
0.383794949494943	0.522409638554218\\
0.385332323232324	0.523493975903615\\
0.385404040404039	0.525180722891567\\
0.386389898989892	0.525301204819278\\
0.386592929292932	0.52843373493976\\
0.387454545454542	0.528915662650603\\
0.388823232323226	0.531084337349398\\
0.390114141414155	0.533373493975904\\
0.390280808080809	0.533734939759037\\
0.391082828282838	0.536024096385543\\
0.392108080808084	0.537590361445784\\
0.396201010101009	0.539036144578314\\
0.397909090909079	0.539156626506025\\
0.400821212121238	0.539638554216868\\
0.401519191919173	0.543493975903615\\
0.403996969696963	0.543975903614458\\
0.405534343434345	0.549759036144579\\
0.405606060606059	0.551084337349398\\
0.406591919191913	0.552168674698796\\
0.406794949494953	0.555301204819278\\
0.407656565656563	0.5555421686747\\
0.409025252525247	0.559277108433736\\
0.410316161616175	0.561445783132531\\
0.411284848484858	0.564337349397591\\
0.412310101010104	0.565060240963856\\
0.414875757575763	0.565421686746989\\
0.41640303030303	0.569397590361446\\
0.418111111111099	0.570240963855422\\
0.421721212121192	0.576746987951808\\
0.424198989898983	0.57698795180723\\
0.425428282828284	0.577590361445784\\
0.425736363636364	0.581686746987952\\
0.42580808080808	0.58421686746988\\
0.426793939393933	0.58698795180723\\
0.426996969696974	0.58987951807229\\
0.427858585858583	0.590120481927711\\
0.429227272727267	0.59421686746988\\
0.430518181818195	0.595783132530121\\
0.431486868686878	0.598313253012049\\
0.432512121212124	0.59843373493976\\
0.432809090909086	0.599638554216868\\
0.435077777777784	0.603012048192772\\
0.436605050505049	0.607349397590362\\
0.43831313131312	0.608795180722892\\
0.441923232323212	0.609759036144579\\
0.445630303030305	0.61277108433735\\
0.445938383838385	0.613855421686748\\
0.4460101010101	0.616385542168675\\
0.446995959595953	0.621445783132531\\
0.447198989898993	0.622530120481928\\
0.448060606060604	0.622650602409639\\
0.449296969696989	0.623012048192772\\
0.449429292929287	0.624337349397591\\
0.450720202020216	0.625542168674699\\
0.451688888888899	0.62843373493976\\
0.453011111111106	0.635180722891567\\
0.455279797979804	0.640602409638555\\
0.456807070707069	0.642409638554217\\
0.458515151515139	0.645060240963856\\
0.465832323232325	0.65132530120482\\
0.46621212121212	0.652530120481928\\
0.467197979797974	0.655301204819278\\
0.467401010101014	0.65566265060241\\
0.46787878787878	0.659277108433735\\
0.468262626262625	0.659397590361446\\
0.469498989899009	0.660722891566266\\
0.469631313131307	0.660843373493976\\
0.470240404040399	0.661566265060241\\
0.471749494949478	0.661807228915663\\
0.471890909090919	0.662530120481928\\
0.473213131313126	0.666626506024097\\
0.475481818181824	0.669156626506024\\
0.47700909090909	0.669397590361446\\
0.478717171717159	0.672530120481928\\
0.486034343434345	0.674698795180723\\
0.48641414141414	0.675542168674699\\
0.487399999999994	0.675783132530121\\
0.487603030303034	0.675903614457832\\
0.488055555555546	0.676385542168675\\
0.488080808080801	0.683734939759036\\
0.489701010101029	0.686746987951808\\
0.49044242424242	0.692891566265061\\
0.491124242424256	0.693012048192771\\
0.491951515151498	0.693614457831326\\
0.492092929292939	0.693734939759036\\
0.495683838383845	0.694096385542169\\
0.49891919191918	0.695542168674699\\
0.50661616161616	0.695903614457832\\
0.508257575757566	0.7\\
0.508282828282821	0.701084337349398\\
0.50990303030305	0.703734939759036\\
0.51064444444444	0.708795180722892\\
0.511326262626276	0.708915662650603\\
0.512153535353518	0.712048192771085\\
0.5191212121212	0.713493975903615\\
0.523423232323232	0.713734939759036\\
0.526818181818181	0.713855421686747\\
0.528459595959586	0.718795180722892\\
0.530105050505069	0.721204819277109\\
0.530846464646459	0.72132530120482\\
0.532355555555538	0.726746987951808\\
0.538474747474758	0.726867469879518\\
0.53932323232322	0.727469879518073\\
0.543625252525253	0.728795180722892\\
0.548661616161607	0.731204819277109\\
0.55030707070709	0.732650602409639\\
0.551805050505036	0.733253012048193\\
0.552557575757558	0.73566265060241\\
0.557726262626267	0.735783132530121\\
0.558676767676779	0.737831325301205\\
0.559525252525241	0.738072289156627\\
0.563827272727273	0.740361445783133\\
0.568863636363627	0.740481927710844\\
0.57050909090911	0.741204819277109\\
0.572007070707057	0.742409638554217\\
0.572759595959579	0.742650602409639\\
0.577928282828288	0.742891566265061\\
0.578878787878798	0.747831325301205\\
0.579727272727261	0.747951807228916\\
0.584029292929293	0.750963855421687\\
0.592209090909077	0.753493975903615\\
0.592923232323237	0.755180722891567\\
0.598130303030308	0.755301204819278\\
0.599080808080818	0.759397590361446\\
0.604231313131313	0.762048192771085\\
0.610913131313151	0.762168674698796\\
0.612411111111097	0.765180722891567\\
0.613125252525258	0.769879518072289\\
0.618332323232328	0.770361445783133\\
0.619282828282839	0.771204819277109\\
0.624433333333333	0.773253012048193\\
0.627129292929288	0.773373493975904\\
0.632613131313118	0.776024096385542\\
0.633327272727278	0.780481927710844\\
0.638534343434348	0.781927710843374\\
0.644635353535353	0.782409638554217\\
0.647331313131309	0.782650602409639\\
0.652815151515138	0.784457831325302\\
0.653529292929298	0.78566265060241\\
0.658736363636369	0.787710843373494\\
0.667533333333329	0.788795180722892\\
0.673017171717158	0.788915662650603\\
0.678938383838389	0.791084337349398\\
0.687735353535349	0.796626506024097\\
0.693219191919178	0.796746987951808\\
0.699140404040409	0.798072289156627\\
0.704761616161615	0.798313253012048\\
0.707937373737369	0.802409638554217\\
0.712469696969714	0.803132530120482\\
0.719342424242429	0.805060240963856\\
0.722229292929291	0.805421686746988\\
0.724891919191907	0.807469879518073\\
0.724963636363636	0.808192771084338\\
0.728139393939389	0.809036144578314\\
0.729467676767664	0.809156626506024\\
0.732671717171735	0.81421686746988\\
0.739544444444449	0.815060240963856\\
0.742431313131311	0.817951807228916\\
0.745093939393926	0.823975903614458\\
0.745165656565656	0.825301204819277\\
0.74834141414141	0.825421686746988\\
0.749669696969684	0.82710843373494\\
0.750089898989901	0.827349397590362\\
0.752873737373754	0.832289156626506\\
0.75974646464647	0.833132530120482\\
0.762633333333331	0.839397590361446\\
0.765295959595947	0.843253012048193\\
0.765367676767676	0.844939759036145\\
0.769871717171705	0.849156626506024\\
0.770291919191922	0.85132530120482\\
0.773075757575774	0.852650602409639\\
0.77994848484849	0.853012048192771\\
0.782835353535351	0.855542168674699\\
0.785497979797967	0.85566265060241\\
0.785569696969696	0.858072289156627\\
0.790073737373724	0.862289156626506\\
0.790493939393941	0.868313253012049\\
0.793121212121215	0.86855421686747\\
0.80015050505051	0.868674698795181\\
0.805771717171717	0.870963855421687\\
0.810275757575744	0.872289156626506\\
0.810695959595962	0.875783132530121\\
0.813323232323235	0.879036144578314\\
0.825973737373737	0.88132530120482\\
0.830477777777765	0.881807228915663\\
0.830897979797982	0.881927710843374\\
0.833525252525255	0.889879518072289\\
0.836654545454535	0.894337349397591\\
0.846175757575756	0.895060240963856\\
0.853727272727276	0.89566265060241\\
0.856856565656555	0.902530120481928\\
0.866377777777777	0.90277108433735\\
0.866761616161622	0.903373493975904\\
0.876800000000003	0.903493975903615\\
0.877058585858575	0.90421686746988\\
0.886963636363642	0.908433734939759\\
0.907165656565662	0.913975903614458\\
0.926983838383838	0.914096385542169\\
0.927367676767683	0.915783132530121\\
0.937406060606063	0.916385542168675\\
0.957608080808084	0.916746987951807\\
0.977810101010104	0.917710843373494\\
0.986515151515161	0.919277108433735\\
0.998012121212124	0.920481927710844\\
0.999246464646448	0.920602409638554\\
1.00671717171718	0.928192771084338\\
1.01821414141414	0.928915662650603\\
1.01944848484847	0.929759036144578\\
1.0269191919192	0.932650602409639\\
1.03841616161616	0.93433734939759\\
1.03965050505049	0.938433734939759\\
1.05861818181818	0.939759036144578\\
1.05985252525251	0.944939759036145\\
1.06519797979797	0.945060240963856\\
1.0788202020202	0.946626506024097\\
1.08005454545453	0.948313253012048\\
1.08539999999999	0.949879518072289\\
1.09902222222223	0.951084337349398\\
1.10025656565655	0.951204819277109\\
1.10560202020201	0.956385542168675\\
1.11922424242425	0.957469879518072\\
1.12580404040403	0.961686746987952\\
1.13942626262627	0.962289156626506\\
1.14600606060605	0.963132530120482\\
1.15962828282829	0.963373493975904\\
1.16620808080807	0.963493975903615\\
1.17983030303031	0.963734939759036\\
1.22023434343435	0.963855421686747\\
1.36737676767675	0.963975903614458\\
1.38757878787877	0.96855421686747\\
1.40778080808079	0.974457831325301\\
1.42798282828281	0.975903614457831\\
1.8120090909091	0.976024096385542\\
1.85241313131314	0.976265060240964\\
1.87261515151516	0.976867469879518\\
1.89281717171718	0.977951807228916\\
1.9130191919192	0.978433734939759\\
1.93322121212122	0.979759036144578\\
1.95342323232324	0.980722891566265\\
1.97362525252526	0.982289156626506\\
1.99382727272728	0.983734939759036\\
2.0140292929293	0.984819277108434\\
2.03423131313132	0.985783132530121\\
2.05443333333334	0.986144578313253\\
2.07463535353536	0.986987951807229\\
2.09483737373738	0.987349397590361\\
2.1150393939394	0.987710843373494\\
2.13524141414142	0.987831325301205\\
2.17564545454546	0.987951807228916\\
2.74622929292929	0.988674698795181\\
2.76643131313131	0.988915662650602\\
2.78663333333333	0.989879518072289\\
2.80683535353535	0.991686746987952\\
2.82703737373737	0.993734939759036\\
2.84723939393939	0.996265060240964\\
2.86744141414141	0.998313253012048\\
2.88764343434343	0.999036144578313\\
2.90784545454545	0.999518072289157\\
2.92804747474747	0.999759036144578\\
2.94824949494949	0.999879518072289\\
2.96845151515151	1\\
};
\addlegendentry{MF highway}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
8.8839692278242e-06	0\\
3.33281740481084e-05	0.00060240963855418\\
7.09535888709922e-05	0.00120481927710847\\
0.000163343740338107	0.00180722891566265\\
0.000217567708661548	0.00240963855421694\\
0.000253469847962151	0.00301204819277101\\
0.000339946384338319	0.00361445783132519\\
0.000491425579472349	0.00421686746987926\\
0.000572547881954932	0.00481927710843355\\
0.000628675959200464	0.00542168674698773\\
0.000677617122085028	0.00602409638554191\\
0.000732720587821589	0.00662650602409609\\
0.000800215124948878	0.00722891566265027\\
0.000897790858909175	0.00783132530120445\\
0.000938091409793174	0.00843373493975863\\
0.0010083195527173	0.00903614457831292\\
0.00114587213888306	0.00963855421686721\\
0.00120569298236006	0.0102409638554215\\
0.00122745641453292	0.0108433734939758\\
0.00127869261597535	0.0114457831325301\\
0.00138929081909467	0.0120481927710843\\
0.00148369677763505	0.0126506024096386\\
0.00154599872390371	0.0132530120481928\\
0.0016288539931093	0.0138554216867471\\
0.00166269183062884	0.0144578313253013\\
0.00178993036287567	0.0150602409638554\\
0.00184647200218002	0.0156626506024096\\
0.00192347504209955	0.0162650602409639\\
0.0020654851352262	0.016867469879518\\
0.00220464164132839	0.0174698795180723\\
0.00225532275373141	0.0180722891566265\\
0.00235065050313921	0.0186746987951808\\
0.0023757514431697	0.0192771084337351\\
0.00241168823143867	0.0198795180722893\\
0.0025049602085101	0.0204819277108435\\
0.00253593068342717	0.0210843373493977\\
0.00261240529551188	0.021686746987952\\
0.00269779599241282	0.0222891566265063\\
0.00273268045988218	0.0228915662650605\\
0.00287743603495372	0.0234939759036147\\
0.00295031066009521	0.024096385542169\\
0.00303192624999049	0.0246987951807233\\
0.00309089593516632	0.0253012048192774\\
0.00316842023652519	0.0259036144578317\\
0.0032137949783857	0.0265060240963859\\
0.00328660627474342	0.0271084337349401\\
0.00336847179021582	0.0277108433734944\\
0.0034614769177157	0.0283132530120487\\
0.00351358251507783	0.0289156626506029\\
0.0035518991080199	0.029518072289157\\
0.00369526109886364	0.0301204819277113\\
0.0037428211387045	0.0307228915662655\\
0.00381072638785263	0.0313253012048198\\
0.00386863645807978	0.031927710843374\\
0.0039270502103097	0.0325301204819283\\
0.00398620652430637	0.0331325301204826\\
0.00410893408512791	0.0337349397590369\\
0.00414886509105639	0.034337349397591\\
0.00423590560591669	0.0349397590361453\\
0.00427521009549103	0.0355421686746995\\
0.00434865694791897	0.0361445783132538\\
0.00445589066279695	0.0367469879518081\\
0.00451131515769454	0.0373493975903623\\
0.00466565028212962	0.0379518072289166\\
0.00477238167227689	0.0385542168674707\\
0.00486651778485525	0.0391566265060249\\
0.00500053862099215	0.0397590361445791\\
0.00505434038541375	0.0403614457831333\\
0.0050906813811018	0.0409638554216873\\
0.00514484576256358	0.0415662650602415\\
0.00518089318298642	0.0421686746987958\\
0.00542672989073978	0.04277108433735\\
0.00546904951545635	0.0433734939759042\\
0.00554108012990184	0.0439759036144585\\
0.00569807790004728	0.0445783132530126\\
0.00576164771098675	0.0451807228915669\\
0.00582715851690985	0.0457831325301211\\
0.00598403475438758	0.0463855421686754\\
0.00623562238354936	0.0469879518072297\\
0.00637144637487985	0.0475903614457839\\
0.0065537487082854	0.0481927710843382\\
0.00664394607587937	0.0487951807228924\\
0.00677434034197155	0.0493975903614466\\
0.00694729455522669	0.0500000000000009\\
0.00701138019804382	0.0506024096385552\\
0.00712273404967934	0.0512048192771095\\
0.00727398009517799	0.0518072289156638\\
0.00734912420299239	0.052409638554218\\
0.0074238586393065	0.0530120481927723\\
0.00749371918560371	0.0536144578313265\\
0.00764510792309459	0.0542168674698806\\
0.007738251713171	0.0548192771084348\\
0.00779820119194063	0.0554216867469891\\
0.0079078715606764	0.0560240963855433\\
0.00795804884618612	0.0566265060240976\\
0.0080431671116461	0.0572289156626518\\
0.00812796159585716	0.0578313253012059\\
0.00823161636418313	0.0584337349397601\\
0.00829717727093993	0.0590361445783144\\
0.00837847212988585	0.0596385542168687\\
0.00852987877136968	0.0602409638554229\\
0.00865039165244497	0.0608433734939771\\
0.00888423086634416	0.0614457831325314\\
0.0089621770145798	0.0620481927710856\\
0.00905262252422645	0.0626506024096398\\
0.00912408654931696	0.0632530120481939\\
0.00925889018374537	0.063855421686748\\
0.00937633648483427	0.0644578313253023\\
0.00952549174678996	0.0650602409638564\\
0.00969243130426456	0.0656626506024106\\
0.00980623962176885	0.0662650602409648\\
0.00990934383190734	0.0668674698795191\\
0.010024422983911	0.0674698795180734\\
0.0102266296380509	0.0680722891566276\\
0.0103578295878624	0.0686746987951816\\
0.0106136574874149	0.0692771084337357\\
0.0107522735108763	0.0698795180722899\\
0.0108155035536193	0.0704819277108442\\
0.0109233768489636	0.0710843373493985\\
0.011110385059439	0.0716867469879527\\
0.0113724511636306	0.072289156626507\\
0.0114615849820385	0.0728915662650613\\
0.0117847643315974	0.0734939759036155\\
0.0119533251731045	0.0740963855421698\\
0.0122421482883386	0.0746987951807241\\
0.0125401086626675	0.0753012048192784\\
0.0127493578288977	0.0759036144578326\\
0.0131390982773718	0.0765060240963867\\
0.0133388906201599	0.0771084337349409\\
0.0134916882200979	0.0777108433734952\\
0.0138631059068111	0.0783132530120492\\
0.0141476985405506	0.0789156626506033\\
0.0143420826601932	0.0795180722891576\\
0.0145934699445913	0.0801204819277119\\
0.0148317510149294	0.0807228915662662\\
0.0152329487368732	0.0813253012048205\\
0.0155950801524734	0.0819277108433748\\
0.0157674236773642	0.082530120481929\\
0.0161886614207294	0.0831325301204833\\
0.0163347843213542	0.0837349397590376\\
0.0165943230699881	0.0843373493975917\\
0.0168810807391906	0.0849397590361459\\
0.0172151132143661	0.0855421686747001\\
0.0175395127209863	0.0861445783132544\\
0.0176706036396972	0.0867469879518087\\
0.0178954344279021	0.087349397590363\\
0.0183560688359341	0.0879518072289173\\
0.0185572478995839	0.0885542168674713\\
0.0189107148516423	0.0891566265060256\\
0.0197339501923928	0.0897590361445798\\
0.0201367166072	0.0903614457831339\\
0.0205108537361931	0.0909638554216882\\
0.0207434809797933	0.0915662650602423\\
0.0209624288728383	0.0921686746987966\\
0.0213708236919938	0.0927710843373508\\
0.0217569510886007	0.0933734939759051\\
0.0221288893859919	0.0939759036144594\\
0.0227848440347596	0.0945783132530137\\
0.0231663656763341	0.095180722891568\\
0.0236577210285354	0.0957831325301223\\
0.0238342940751748	0.0963855421686763\\
0.0242609075824647	0.0969879518072306\\
0.0245692138283147	0.0975903614457849\\
0.0250232121037319	0.0981927710843392\\
0.0253472378928468	0.0987951807228934\\
0.0259990195680442	0.0993975903614476\\
0.0262111763293493	0.100000000000002\\
0.026602744907513	0.100602409638556\\
0.027093256190724	0.10120481927711\\
0.027400094146016	0.101807228915665\\
0.0276983647465283	0.102409638554219\\
0.0281937282205633	0.103012048192773\\
0.0283927839413511	0.103614457831327\\
0.0287523140659438	0.104216867469882\\
0.0292047196287761	0.104819277108436\\
0.0295344202577503	0.10542168674699\\
0.0296846475804495	0.106024096385544\\
0.030082365316082	0.106626506024099\\
0.0304741330592351	0.107228915662653\\
0.0307024305549004	0.107831325301207\\
0.0310015247423314	0.108433734939761\\
0.0312605133825581	0.109036144578316\\
0.0315856722697605	0.10963855421687\\
0.0322363933120862	0.110240963855424\\
0.0325144333434455	0.110843373493978\\
0.0329096518748453	0.111445783132533\\
0.033205333728805	0.112048192771087\\
0.0335988077700125	0.112650602409641\\
0.0339171389755737	0.113253012048195\\
0.0342277873848063	0.113855421686749\\
0.0346758455109182	0.114457831325304\\
0.0348970411549594	0.115060240963858\\
0.0352962019978849	0.115662650602412\\
0.0356257538240283	0.116265060240967\\
0.0363336814290776	0.116867469879521\\
0.0368198513798186	0.117469879518075\\
0.0371675441364303	0.118072289156629\\
0.0377248857842858	0.118674698795183\\
0.0382465570269055	0.119277108433738\\
0.0387395422267911	0.119879518072292\\
0.0391160078059127	0.120481927710846\\
0.0393265607415707	0.1210843373494\\
0.0396485331772496	0.121686746987954\\
0.0398259657921025	0.122289156626509\\
0.0404627567985323	0.122891566265063\\
0.0411239826768699	0.123493975903617\\
0.0416136621457746	0.124096385542172\\
0.0419528995947225	0.124698795180726\\
0.0423524099177879	0.12530120481928\\
0.0424885369199175	0.125903614457834\\
0.0429501605976004	0.126506024096388\\
0.043534658778535	0.127108433734943\\
0.0440503637023282	0.127710843373497\\
0.0445683700510189	0.128313253012051\\
0.0451471772710446	0.128915662650606\\
0.0459120634572407	0.12951807228916\\
0.0464167008995904	0.130120481927714\\
0.0470989669919852	0.130722891566268\\
0.0477422581845452	0.131325301204823\\
0.0483856671471798	0.131927710843377\\
0.0486855563066735	0.132530120481931\\
0.0490819098887885	0.133132530120486\\
0.0492430778388253	0.13373493975904\\
0.049781935056548	0.134337349397594\\
0.050101693365145	0.134939759036148\\
0.050483241935197	0.135542168674703\\
0.0510359507242972	0.136144578313257\\
0.051497178466978	0.136746987951811\\
0.0521602607406377	0.137349397590365\\
0.0526981511633129	0.137951807228919\\
0.0529774200263962	0.138554216867473\\
0.0537450751285067	0.139156626506028\\
0.0540901063603862	0.139759036144582\\
0.0542715633274717	0.140361445783136\\
0.0544822899900252	0.140963855421691\\
0.054730816330395	0.141566265060245\\
0.0550156206286756	0.142168674698799\\
0.0557268805447348	0.142771084337353\\
0.0564391870687206	0.143373493975908\\
0.056950775818847	0.143975903614462\\
0.0577832400265779	0.144578313253016\\
0.0580152538648111	0.14518072289157\\
0.0584001330781683	0.145783132530125\\
0.0593440481426044	0.146385542168679\\
0.0597258994807561	0.146987951807233\\
0.060016227868851	0.147590361445787\\
0.0601696450513285	0.148192771084342\\
0.0605573464539853	0.148795180722896\\
0.0609076661223644	0.14939759036145\\
0.0612621274567016	0.150000000000005\\
0.0617035731115698	0.150602409638559\\
0.0621406062789456	0.151204819277113\\
0.0624503816760602	0.151807228915667\\
0.0632316723445254	0.152409638554221\\
0.0637334114853636	0.153012048192776\\
0.0641975955782721	0.15361445783133\\
0.064877582335048	0.154216867469884\\
0.0652633542514955	0.154819277108439\\
0.0655211105110836	0.155421686746993\\
0.0657738590865375	0.156024096385547\\
0.0662057494930917	0.156626506024101\\
0.0667314942050476	0.157228915662656\\
0.0672107688082084	0.15783132530121\\
0.0673633350332672	0.158433734939764\\
0.0676942879130822	0.159036144578318\\
0.0679173216912925	0.159638554216873\\
0.06823322221077	0.160240963855427\\
0.0687241939018843	0.160843373493981\\
0.0689739690894404	0.161445783132535\\
0.0692406846622833	0.16204819277109\\
0.069680812522549	0.162650602409644\\
0.0697771006628169	0.163253012048198\\
0.0706255611730109	0.163855421686752\\
0.0710223297062331	0.164457831325306\\
0.0715156620621749	0.165060240963861\\
0.0717870050124025	0.165662650602415\\
0.072215869151119	0.166265060240969\\
0.0724554751596707	0.166867469879523\\
0.0726518411001944	0.167469879518078\\
0.0732144319665489	0.168072289156632\\
0.0736599936442737	0.168674698795186\\
0.0739343922166711	0.16927710843374\\
0.0741365948896338	0.169879518072295\\
0.0746704727897625	0.170481927710849\\
0.0749091468924483	0.171084337349403\\
0.0752108141121486	0.171686746987957\\
0.0755668845018249	0.172289156626511\\
0.0762092627789919	0.172891566265066\\
0.0765379902173073	0.17349397590362\\
0.0766861923163695	0.174096385542174\\
0.0768431175451871	0.174698795180729\\
0.0770875632116006	0.175301204819283\\
0.0772740621762917	0.175903614457837\\
0.0774796744038169	0.176506024096391\\
0.0775693114151643	0.177108433734946\\
0.0778374576073695	0.1777108433735\\
0.0782285687600375	0.178313253012054\\
0.0783901808867804	0.178915662650609\\
0.0787558767723713	0.179518072289163\\
0.0793289496536409	0.180120481927717\\
0.079669941529892	0.180722891566271\\
0.0799221267976158	0.181325301204826\\
0.0800832802993703	0.18192771084338\\
0.0803204010721466	0.182530120481934\\
0.0805287025766985	0.183132530120488\\
0.0807595514485513	0.183734939759043\\
0.0809741312100112	0.184337349397597\\
0.0814517411627147	0.184939759036151\\
0.0816169086757439	0.185542168674705\\
0.0818193310933477	0.18614457831326\\
0.0821191860320596	0.186746987951814\\
0.0826622337812601	0.187349397590368\\
0.0827123803099727	0.187951807228922\\
0.0829551896235727	0.188554216867477\\
0.0832832969366348	0.189156626506031\\
0.0835821900345894	0.189759036144585\\
0.0838850487955742	0.190361445783139\\
0.084388133389534	0.190963855421694\\
0.0848353895170151	0.191566265060248\\
0.0851030373737456	0.192168674698802\\
0.0854785140881418	0.192771084337356\\
0.0861304548729063	0.193373493975911\\
0.0864388925241091	0.193975903614465\\
0.0870273563763702	0.194578313253019\\
0.0876336361641523	0.195180722891573\\
0.0878475963122949	0.195783132530128\\
0.0884025369934003	0.196385542168682\\
0.0885996317678264	0.196987951807236\\
0.0888494027334055	0.19759036144579\\
0.0893434489689695	0.198192771084345\\
0.089432400385814	0.198795180722899\\
0.0897127906442479	0.199397590361453\\
0.0900232589374341	0.200000000000008\\
0.0902664460423894	0.200602409638562\\
0.0906259726969254	0.201204819277116\\
0.0915281020415666	0.20180722891567\\
0.0920788809940802	0.202409638554225\\
0.0921994703959372	0.203012048192779\\
0.0924469884082075	0.203614457831333\\
0.0928157100606783	0.204216867469888\\
0.0933991469432902	0.204819277108442\\
0.093832478459565	0.205421686746996\\
0.0944905071109368	0.20602409638555\\
0.0947767448888639	0.206626506024105\\
0.0951570800173418	0.207228915662659\\
0.0956341847551876	0.207831325301213\\
0.0962234952684051	0.208433734939768\\
0.0969067185396764	0.209036144578322\\
0.0972719455883195	0.209638554216876\\
0.09782985733861	0.21024096385543\\
0.0982054142448092	0.210843373493985\\
0.098498956075225	0.211445783132539\\
0.0988402961090631	0.212048192771093\\
0.0991043419444131	0.212650602409647\\
0.0997664102159641	0.213253012048202\\
0.0999770172813779	0.213855421686756\\
0.100320828435553	0.21445783132531\\
0.100756833710712	0.215060240963864\\
0.101045085000518	0.215662650602419\\
0.10136121702669	0.216265060240973\\
0.10198555480482	0.216867469879527\\
0.102337191671832	0.217469879518082\\
0.103055365026692	0.218072289156636\\
0.103616889908838	0.21867469879519\\
0.103918054715689	0.219277108433744\\
0.104096049637582	0.219879518072299\\
0.10422484911557	0.220481927710853\\
0.10466589363126	0.221084337349407\\
0.105042888262194	0.221686746987962\\
0.105469928538812	0.222289156626516\\
0.105899782765005	0.22289156626507\\
0.106302077797359	0.223493975903624\\
0.107150002623473	0.224096385542179\\
0.10806038151669	0.224698795180733\\
0.108237086294438	0.225301204819287\\
0.108507753618727	0.225903614457841\\
0.108861022420489	0.226506024096396\\
0.109628790094164	0.22710843373495\\
0.110103224452756	0.227710843373504\\
0.110616588629028	0.228313253012058\\
0.110990722114835	0.228915662650613\\
0.111197578921393	0.229518072289167\\
0.112095644679768	0.230120481927721\\
0.112324495116612	0.230722891566275\\
0.11273552846671	0.23132530120483\\
0.113071062506573	0.231927710843384\\
0.114061383598608	0.232530120481938\\
0.114527762525346	0.233132530120493\\
0.115163885903961	0.233734939759047\\
0.115401219975414	0.234337349397601\\
0.115949397102818	0.234939759036155\\
0.116342271800447	0.23554216867471\\
0.117124731742019	0.236144578313264\\
0.117655506445114	0.236746987951818\\
0.118219349788141	0.237349397590373\\
0.118788065035747	0.237951807228927\\
0.11919700980155	0.238554216867481\\
0.119481117013112	0.239156626506035\\
0.119756172594053	0.23975903614459\\
0.120009411438889	0.240361445783144\\
0.120745795014832	0.240963855421698\\
0.121002393333997	0.241566265060253\\
0.121459084309659	0.242168674698807\\
0.121847629111781	0.242771084337361\\
0.122598561211027	0.243373493975915\\
0.122949087652256	0.24397590361447\\
0.123336914479697	0.244578313253024\\
0.123900711348784	0.245180722891578\\
0.124288520662459	0.245783132530133\\
0.12477456117676	0.246385542168687\\
0.125522778342318	0.246987951807241\\
0.126341882857543	0.247590361445795\\
0.12672369159626	0.24819277108435\\
0.127322437033883	0.248795180722904\\
0.128137111152383	0.249397590361458\\
0.128640200815746	0.250000000000013\\
0.129098676170203	0.250602409638567\\
0.129544038888989	0.251204819277121\\
0.129914125263074	0.251807228915675\\
0.130812128760096	0.25240963855423\\
0.131066267406867	0.253012048192784\\
0.131398394355009	0.253614457831338\\
0.132546037429582	0.254216867469893\\
0.1327445386302	0.254819277108447\\
0.133308437224225	0.255421686747001\\
0.134986692362089	0.256024096385555\\
0.13586991817662	0.25662650602411\\
0.136250568650931	0.257228915662664\\
0.137003171646163	0.257831325301218\\
0.137466929091147	0.258433734939773\\
0.137926508034893	0.259036144578327\\
0.138396457264333	0.259638554216881\\
0.138762783196348	0.260240963855435\\
0.139062905885524	0.26084337349399\\
0.139713647844351	0.261445783132544\\
0.140344568900198	0.262048192771098\\
0.140466044521205	0.262650602409653\\
0.141140926675208	0.263253012048207\\
0.141633548177259	0.263855421686761\\
0.141754726595309	0.264457831325315\\
0.142098386521834	0.265060240963869\\
0.14245735070493	0.265662650602424\\
0.142990497199802	0.266265060240978\\
0.143602217096518	0.266867469879532\\
0.144043136431109	0.267469879518087\\
0.144325656603424	0.268072289156641\\
0.144669995105556	0.268674698795195\\
0.145383058945307	0.26927710843375\\
0.14573541442865	0.269879518072304\\
0.146087948151255	0.270481927710858\\
0.14627317390441	0.271084337349412\\
0.147023211058182	0.271686746987967\\
0.147204286363742	0.272289156626521\\
0.147521352052326	0.272891566265075\\
0.14794269512206	0.27349397590363\\
0.148345053488194	0.274096385542184\\
0.148623272849091	0.274698795180738\\
0.149248068025875	0.275301204819292\\
0.149500895444358	0.275903614457847\\
0.149703473230002	0.276506024096401\\
0.150213781097323	0.277108433734955\\
0.15063218257332	0.27771084337351\\
0.151159393589912	0.278313253012064\\
0.15177654582523	0.278915662650618\\
0.152432125748289	0.279518072289172\\
0.153155893930525	0.280120481927727\\
0.15363795139417	0.280722891566281\\
0.154050799856281	0.281325301204835\\
0.154648136069465	0.28192771084339\\
0.155867869943736	0.282530120481944\\
0.156053450418177	0.283132530120498\\
0.156290536960576	0.283734939759052\\
0.156888128356582	0.284337349397607\\
0.158168441030025	0.284939759036161\\
0.15894596349339	0.285542168674715\\
0.159270763266044	0.286144578313269\\
0.159953510565264	0.286746987951824\\
0.161047554354508	0.287349397590378\\
0.162241356944355	0.287951807228932\\
0.162985789248207	0.288554216867487\\
0.163431004763236	0.289156626506041\\
0.163979325545329	0.289759036144595\\
0.164587650316484	0.290361445783149\\
0.165247165185129	0.290963855421704\\
0.165961279787978	0.291566265060258\\
0.16715453004047	0.292168674698812\\
0.167845892647571	0.292771084337367\\
0.168241669151531	0.293373493975921\\
0.169566026499686	0.293975903614475\\
0.170066075164672	0.294578313253029\\
0.171372686036608	0.295180722891583\\
0.173047387154625	0.295783132530138\\
0.174551844281158	0.296385542168692\\
0.17568647309942	0.296987951807246\\
0.17608671999889	0.297590361445801\\
0.176388285474484	0.298192771084355\\
0.176656874736345	0.298795180722909\\
0.177211111084478	0.299397590361463\\
0.177562156419052	0.300000000000018\\
0.177893165851296	0.300602409638572\\
0.178430835027341	0.301204819277126\\
0.178667889157641	0.30180722891568\\
0.178969496179678	0.302409638554235\\
0.180163949918636	0.303012048192789\\
0.180756777498154	0.303614457831343\\
0.181034268159795	0.304216867469898\\
0.18130604800825	0.304819277108452\\
0.181588288828149	0.305421686747006\\
0.182295251720358	0.30602409638556\\
0.182658836939497	0.306626506024115\\
0.182879055317064	0.307228915662669\\
0.183299865042533	0.307831325301223\\
0.183594311978779	0.308433734939778\\
0.183995634757082	0.309036144578332\\
0.184550254893974	0.309638554216886\\
0.185196073057266	0.310240963855441\\
0.185764662649198	0.310843373493995\\
0.186409136311562	0.311445783132549\\
0.186818402686355	0.312048192771103\\
0.187083134748589	0.312650602409658\\
0.187462229712306	0.313253012048212\\
0.187922127198822	0.313855421686766\\
0.188213146300539	0.314457831325321\\
0.189475704812835	0.315060240963875\\
0.189847296636167	0.315662650602429\\
0.190498732431005	0.316265060240983\\
0.191825429965932	0.316867469879538\\
0.192567362359021	0.317469879518092\\
0.193173446783243	0.318072289156646\\
0.194501491584039	0.318674698795201\\
0.19519094050101	0.319277108433755\\
0.195577216774462	0.319879518072309\\
0.197105854947207	0.320481927710863\\
0.197722627092676	0.321084337349418\\
0.198441355794076	0.321686746987972\\
0.199270413503448	0.322289156626526\\
0.199955190142567	0.322891566265081\\
0.2002957579776	0.323493975903635\\
0.200956650145578	0.324096385542189\\
0.202561516812304	0.324698795180743\\
0.204372158882433	0.325301204819298\\
0.205293093603527	0.325903614457852\\
0.206062664042947	0.326506024096406\\
0.206614464735276	0.327108433734961\\
0.206967099076419	0.327710843373515\\
0.207570808236416	0.328313253012069\\
0.20857770854933	0.328915662650623\\
0.20871224014491	0.329518072289178\\
0.209765833459568	0.330120481927732\\
0.210277766924833	0.330722891566286\\
0.211753547445653	0.331325301204841\\
0.212425382769176	0.331927710843395\\
0.212939782929419	0.332530120481949\\
0.213353702615592	0.333132530120503\\
0.21409690246335	0.333734939759058\\
0.214520881312227	0.334337349397612\\
0.214773165349517	0.334939759036166\\
0.215096718942551	0.335542168674721\\
0.215769152964858	0.336144578313275\\
0.216331760343923	0.336746987951829\\
0.216755285650728	0.337349397590384\\
0.217857856791677	0.337951807228938\\
0.218368968118346	0.338554216867492\\
0.218933384466562	0.339156626506046\\
0.219549977074488	0.339759036144601\\
0.220069186340052	0.340361445783155\\
0.220327591670077	0.340963855421709\\
0.220681575239907	0.341566265060264\\
0.221116614032164	0.342168674698818\\
0.221644238585097	0.342771084337372\\
0.222216834486323	0.343373493975926\\
0.222884159700304	0.343975903614481\\
0.22312187906924	0.344578313253035\\
0.223786459265372	0.345180722891589\\
0.224071794352794	0.345783132530144\\
0.225275352968288	0.346385542168698\\
0.225939372890007	0.346987951807252\\
0.226480180357869	0.347590361445806\\
0.22723757727624	0.348192771084361\\
0.228349853375877	0.348795180722915\\
0.228723893721638	0.349397590361469\\
0.229064533470954	0.350000000000024\\
0.229564134650732	0.350602409638578\\
0.229972309745605	0.351204819277132\\
0.230773852605339	0.351807228915686\\
0.231145154962207	0.352409638554241\\
0.231532769061229	0.353012048192795\\
0.231972733365821	0.353614457831349\\
0.232217862877802	0.354216867469904\\
0.232556885068571	0.354819277108458\\
0.232981840727023	0.355421686747012\\
0.233572451036022	0.356024096385567\\
0.233951648363563	0.356626506024121\\
0.234420343167687	0.357228915662675\\
0.235204993097006	0.357831325301229\\
0.235564100304354	0.358433734939784\\
0.23641331758675	0.359036144578338\\
0.236816057246878	0.359638554216892\\
0.237796962940035	0.360240963855447\\
0.237987241599566	0.360843373494001\\
0.238557409228351	0.361445783132555\\
0.238737013236852	0.362048192771109\\
0.239173513302903	0.362650602409664\\
0.239562585336748	0.363253012048218\\
0.240163768645022	0.363855421686772\\
0.240785266178193	0.364457831325327\\
0.240880942450583	0.365060240963881\\
0.241031577351265	0.365662650602435\\
0.241191496393948	0.366265060240989\\
0.242014733019275	0.366867469879544\\
0.242329543031212	0.367469879518098\\
0.242504750817363	0.368072289156652\\
0.242732867301402	0.368674698795207\\
0.243122791489244	0.369277108433761\\
0.243406065252389	0.369879518072315\\
0.243843648541876	0.37048192771087\\
0.244041312468517	0.371084337349424\\
0.244413612055058	0.371686746987978\\
0.244945381659412	0.372289156626532\\
0.245297804059117	0.372891566265087\\
0.245885298246836	0.373493975903641\\
0.246493998676616	0.374096385542195\\
0.246798150505458	0.37469879518075\\
0.247729123966846	0.375301204819304\\
0.248210579539494	0.375903614457858\\
0.248642065202403	0.376506024096412\\
0.248866904639597	0.377108433734967\\
0.249032839264403	0.377710843373521\\
0.249353616549567	0.378313253012075\\
0.249534601378977	0.37891566265063\\
0.249698886903017	0.379518072289184\\
0.250541568624426	0.380120481927738\\
0.25092333862899	0.380722891566292\\
0.251266378591011	0.381325301204847\\
0.251411529949567	0.381927710843401\\
0.251602194569411	0.382530120481955\\
0.252423940430876	0.38313253012051\\
0.252711792936314	0.383734939759064\\
0.253128398577531	0.384337349397618\\
0.253773713780067	0.384939759036173\\
0.254228794854178	0.385542168674727\\
0.2548027186666	0.386144578313281\\
0.25525923229983	0.386746987951835\\
0.255720883391598	0.38734939759039\\
0.256462841300589	0.387951807228944\\
0.256687976906799	0.388554216867498\\
0.257133263346355	0.389156626506053\\
0.25731886102408	0.389759036144607\\
0.25758135013356	0.390361445783161\\
0.258054454414073	0.390963855421715\\
0.258412805704608	0.39156626506027\\
0.25880020668826	0.392168674698824\\
0.258957392069849	0.392771084337378\\
0.259546133323932	0.393373493975933\\
0.259689195202732	0.393975903614487\\
0.260073503810013	0.394578313253041\\
0.260528446099627	0.395180722891595\\
0.260788946593913	0.39578313253015\\
0.261250612655232	0.396385542168704\\
0.261604328718025	0.396987951807258\\
0.261820549063532	0.397590361445813\\
0.262130744151052	0.398192771084367\\
0.262907790749212	0.398795180722921\\
0.263363623239705	0.399397590361475\\
0.263612409906816	0.40000000000003\\
0.26378656313043	0.400602409638584\\
0.264251058975189	0.401204819277138\\
0.26460588358331	0.401807228915693\\
0.264795567045217	0.402409638554247\\
0.265447832598801	0.403012048192801\\
0.265863032630731	0.403614457831356\\
0.266384783961672	0.40421686746991\\
0.266733734445491	0.404819277108464\\
0.26752494703987	0.405421686747018\\
0.268023927870773	0.406024096385573\\
0.268370054558385	0.406626506024127\\
0.268996323969168	0.407228915662681\\
0.269674144068028	0.407831325301236\\
0.270117067562161	0.40843373493979\\
0.270332363801454	0.409036144578344\\
0.270693811194658	0.409638554216898\\
0.271212615114405	0.410240963855453\\
0.271400616884686	0.410843373494007\\
0.271810497228656	0.411445783132561\\
0.272226095600782	0.412048192771116\\
0.272916613584683	0.41265060240967\\
0.273694483558458	0.413253012048224\\
0.274082304876899	0.413855421686778\\
0.274327124858514	0.414457831325333\\
0.274608565939386	0.415060240963887\\
0.274970104765558	0.415662650602441\\
0.275681446983552	0.416265060240996\\
0.276127249980363	0.41686746987955\\
0.276532490668493	0.417469879518104\\
0.277390339120986	0.418072289156659\\
0.27793680733376	0.418674698795213\\
0.278569559725701	0.419277108433767\\
0.278710963638339	0.419879518072321\\
0.279364791633564	0.420481927710876\\
0.279953617515746	0.42108433734943\\
0.280115866403182	0.421686746987984\\
0.280683076048988	0.422289156626539\\
0.281306578578185	0.422891566265093\\
0.281523012282844	0.423493975903647\\
0.28239707170049	0.424096385542201\\
0.282817589998338	0.424698795180756\\
0.283178872469152	0.42530120481931\\
0.283724641559573	0.425903614457864\\
0.284130870067647	0.426506024096419\\
0.284414431965669	0.427108433734973\\
0.284778566891386	0.427710843373527\\
0.284933642663354	0.428313253012081\\
0.285375341975057	0.428915662650636\\
0.286014378996664	0.42951807228919\\
0.286529837109729	0.430120481927744\\
0.287130375933707	0.430722891566299\\
0.287310753474188	0.431325301204853\\
0.288020421785504	0.431927710843407\\
0.288524610469443	0.432530120481961\\
0.28883035122264	0.433132530120516\\
0.289548436594921	0.43373493975907\\
0.290450458258127	0.434337349397624\\
0.290748853016236	0.434939759036179\\
0.291155702283061	0.435542168674733\\
0.292135008096037	0.436144578313287\\
0.292625957769786	0.436746987951842\\
0.292922580234713	0.437349397590396\\
0.293302610927642	0.43795180722895\\
0.293925356056855	0.438554216867504\\
0.294391032266783	0.439156626506059\\
0.295185336623764	0.439759036144613\\
0.295521340780727	0.440361445783167\\
0.295899742696081	0.440963855421722\\
0.296108559628197	0.441566265060276\\
0.296391558107408	0.44216867469883\\
0.296786526741367	0.442771084337384\\
0.297137001488137	0.443373493975939\\
0.297329448295353	0.443975903614493\\
0.297581012085986	0.444578313253047\\
0.297967384095304	0.445180722891602\\
0.298569241937999	0.445783132530156\\
0.29895508900767	0.44638554216871\\
0.299198743177481	0.446987951807264\\
0.299340675369694	0.447590361445819\\
0.300897024256755	0.448192771084373\\
0.301438162267855	0.448795180722927\\
0.302160052683605	0.449397590361482\\
0.302724197300683	0.450000000000036\\
0.303520631795812	0.45060240963859\\
0.304120088140171	0.451204819277145\\
0.304381287236054	0.451807228915699\\
0.304777479547628	0.452409638554253\\
0.305045604695303	0.453012048192807\\
0.305739161206289	0.453614457831362\\
0.306779999395999	0.454216867469916\\
0.3073669763226	0.45481927710847\\
0.307836909237853	0.455421686747025\\
0.308270852044441	0.456024096385579\\
0.30870434293411	0.456626506024133\\
0.309310109785925	0.457228915662687\\
0.309677821010277	0.457831325301242\\
0.309871313639077	0.458433734939796\\
0.310686704719856	0.45903614457835\\
0.311019459868398	0.459638554216905\\
0.311270856216398	0.460240963855459\\
0.311875919637351	0.460843373494013\\
0.312495753656384	0.461445783132567\\
0.312664561770342	0.462048192771122\\
0.313241377081159	0.462650602409676\\
0.313413603512522	0.46325301204823\\
0.313761093864978	0.463855421686785\\
0.314457045846416	0.464457831325339\\
0.315377867498992	0.465060240963893\\
0.31561624586244	0.465662650602447\\
0.316132297926267	0.466265060241002\\
0.316522612072994	0.466867469879556\\
0.316783469004428	0.46746987951811\\
0.317114783266963	0.468072289156665\\
0.317465660979972	0.468674698795219\\
0.317844408775971	0.469277108433773\\
0.318389256205634	0.469879518072328\\
0.318824106294835	0.470481927710882\\
0.319407261525969	0.471084337349436\\
0.31967000970296	0.47168674698799\\
0.319982596687483	0.472289156626545\\
0.320804539041203	0.472891566265099\\
0.321284485336578	0.473493975903653\\
0.321807773559864	0.474096385542208\\
0.322251088200892	0.474698795180762\\
0.322530594021339	0.475301204819316\\
0.322698385696187	0.47590361445787\\
0.322932720297496	0.476506024096425\\
0.323730305427694	0.477108433734979\\
0.323858563903568	0.477710843373533\\
0.324053250641619	0.478313253012088\\
0.324403850331197	0.478915662650642\\
0.324698368716075	0.479518072289196\\
0.325144668270276	0.48012048192775\\
0.325217401046572	0.480722891566305\\
0.325514096529917	0.481325301204859\\
0.325915361233294	0.481927710843413\\
0.32621599241612	0.482530120481968\\
0.326614075482965	0.483132530120522\\
0.327335816145883	0.483734939759076\\
0.327448316547944	0.484337349397631\\
0.327733291647632	0.484939759036185\\
0.328032028556517	0.485542168674739\\
0.328328374822487	0.486144578313293\\
0.328857470160126	0.486746987951848\\
0.329103488682208	0.487349397590402\\
0.329539058408185	0.487951807228956\\
0.329928257276651	0.488554216867511\\
0.330216784527795	0.489156626506065\\
0.330511858435155	0.489759036144619\\
0.331493475130173	0.490361445783173\\
0.332338553985901	0.490963855421728\\
0.332472879627602	0.491566265060282\\
0.333124681108157	0.492168674698836\\
0.333720852725464	0.492771084337391\\
0.33433457800626	0.493373493975945\\
0.33460444649661	0.493975903614499\\
0.335036995623925	0.494578313253053\\
0.335373120011657	0.495180722891608\\
0.335582745276292	0.495783132530162\\
0.336476681411818	0.496385542168716\\
0.337044985638009	0.496987951807271\\
0.337403243449147	0.497590361445825\\
0.338067762220818	0.498192771084379\\
0.33827748074817	0.498795180722933\\
0.338546669537384	0.499397590361488\\
0.339136728043567	0.500000000000042\\
0.339694399095725	0.500602409638596\\
0.340180983216765	0.501204819277151\\
0.340499076768133	0.501807228915705\\
0.341293098187697	0.502409638554259\\
0.341619991071564	0.503012048192813\\
0.342239645956934	0.503614457831367\\
0.342805627951885	0.504216867469921\\
0.343132717763442	0.504819277108476\\
0.34414573127986	0.50542168674703\\
0.344445743382128	0.506024096385584\\
0.344656771749346	0.506626506024138\\
0.345132631488447	0.507228915662692\\
0.345675718213866	0.507831325301246\\
0.346382356636904	0.5084337349398\\
0.346890246446577	0.509036144578355\\
0.347172433105321	0.509638554216909\\
0.347396971934364	0.510240963855463\\
0.347750267754794	0.510843373494017\\
0.348211641478602	0.511445783132571\\
0.348445258011705	0.512048192771126\\
0.34862555181095	0.51265060240968\\
0.349222023923016	0.513253012048234\\
0.349426952901279	0.513855421686788\\
0.349807882304908	0.514457831325342\\
0.350263217477365	0.515060240963897\\
0.35083108324473	0.515662650602451\\
0.351544287622357	0.516265060241005\\
0.351792705893846	0.516867469879559\\
0.352331361209387	0.517469879518113\\
0.353042092651375	0.518072289156668\\
0.35366575654666	0.518674698795222\\
0.353938187466638	0.519277108433776\\
0.354659463659184	0.51987951807233\\
0.354922110847114	0.520481927710884\\
0.355472640793001	0.521084337349438\\
0.35573501112203	0.521686746987993\\
0.356214457375659	0.522289156626547\\
0.356803480642266	0.522891566265101\\
0.357599423208874	0.523493975903655\\
0.358236827053418	0.524096385542209\\
0.358684375530992	0.524698795180763\\
0.359357355591256	0.525301204819318\\
0.360052394426063	0.525903614457872\\
0.360724056897396	0.526506024096426\\
0.361197315567619	0.52710843373498\\
0.361852812572312	0.527710843373534\\
0.36259523667114	0.528313253012088\\
0.363138368315801	0.528915662650642\\
0.363988044583154	0.529518072289197\\
0.364389969632938	0.530120481927751\\
0.364793514671433	0.530722891566305\\
0.365654349760381	0.531325301204859\\
0.366593553971258	0.531927710843414\\
0.36712610578193	0.532530120481968\\
0.367531472538477	0.533132530120522\\
0.368182714929043	0.533734939759076\\
0.368788620441764	0.53433734939763\\
0.369293574775281	0.534939759036185\\
0.369822241630519	0.535542168674739\\
0.370497570409102	0.536144578313293\\
0.371462387023707	0.536746987951847\\
0.373025142963583	0.537349397590401\\
0.373924636500589	0.537951807228956\\
0.375186281827941	0.53855421686751\\
0.375921431315782	0.539156626506064\\
0.376256208892195	0.539759036144618\\
0.376780216467975	0.540361445783172\\
0.377639446199475	0.540963855421726\\
0.378835523129055	0.541566265060281\\
0.379641505423952	0.542168674698835\\
0.380082843640673	0.542771084337389\\
0.380762110404929	0.543373493975943\\
0.381353953312776	0.543975903614498\\
0.38328858659142	0.544578313253052\\
0.384375166221512	0.545180722891606\\
0.385247882155406	0.54578313253016\\
0.385662085968552	0.546385542168714\\
0.386544521144273	0.546987951807268\\
0.387843244728602	0.547590361445823\\
0.38846990952678	0.548192771084377\\
0.389658896543926	0.548795180722931\\
0.390361637216387	0.549397590361485\\
0.391514243615108	0.550000000000039\\
0.391898874926585	0.550602409638594\\
0.392240336117385	0.551204819277148\\
0.392886296266814	0.551807228915702\\
0.393478902967919	0.552409638554256\\
0.3938592196182	0.55301204819281\\
0.394615056397015	0.553614457831364\\
0.394966086054498	0.554216867469918\\
0.395610412348879	0.554819277108473\\
0.396149714013494	0.555421686747027\\
0.396670455716702	0.556024096385581\\
0.397341949288838	0.556626506024135\\
0.39788588356547	0.557228915662689\\
0.39829785163257	0.557831325301244\\
0.398972930809979	0.558433734939798\\
0.399261605186688	0.559036144578352\\
0.399624462254321	0.559638554216906\\
0.39989913530178	0.56024096385546\\
0.400542787324678	0.560843373494014\\
0.400853223860757	0.561445783132569\\
0.401304828015612	0.562048192771123\\
0.401945208248683	0.562650602409677\\
0.402452035728498	0.563253012048231\\
0.402678245124894	0.563855421686785\\
0.403178669165087	0.56445783132534\\
0.403590404653654	0.565060240963894\\
0.403773844280355	0.565662650602448\\
0.404437546076807	0.566265060241002\\
0.404781113389407	0.566867469879556\\
0.405177828136778	0.567469879518111\\
0.40559509544343	0.568072289156665\\
0.405737692077097	0.568674698795219\\
0.406433526156474	0.569277108433773\\
0.406677857078886	0.569879518072327\\
0.407084654364546	0.570481927710881\\
0.407339171430763	0.571084337349436\\
0.407686082419371	0.57168674698799\\
0.408058855807414	0.572289156626544\\
0.408386395958624	0.572891566265098\\
0.409203425190756	0.573493975903652\\
0.409688180637503	0.574096385542207\\
0.410158395308255	0.574698795180761\\
0.410582216093323	0.575301204819315\\
0.410915884370247	0.575903614457869\\
0.41149651402659	0.576506024096423\\
0.412025958865	0.577108433734977\\
0.412366002705934	0.577710843373531\\
0.412595967035624	0.578313253012086\\
0.412961435086318	0.57891566265064\\
0.413352699106742	0.579518072289194\\
0.413622858594727	0.580120481927748\\
0.414072670036097	0.580722891566302\\
0.414509735593186	0.581325301204856\\
0.414954782556804	0.581927710843411\\
0.415162376452462	0.582530120481965\\
0.415262439836362	0.583132530120519\\
0.415377902623898	0.583734939759073\\
0.416007257432894	0.584337349397627\\
0.416394106956179	0.584939759036181\\
0.416799250484815	0.585542168674736\\
0.41700048478514	0.58614457831329\\
0.417329202593077	0.586746987951844\\
0.417587071987353	0.587349397590398\\
0.417861589406782	0.587951807228952\\
0.418072733135713	0.588554216867506\\
0.418491133973126	0.58915662650606\\
0.418636463300926	0.589759036144615\\
0.419260573214749	0.590361445783169\\
0.419548678459705	0.590963855421723\\
0.419678681962969	0.591566265060277\\
0.420079702869643	0.592168674698831\\
0.420291324680227	0.592771084337385\\
0.420709309393822	0.59337349397594\\
0.420989622127257	0.593975903614494\\
0.421098949683965	0.594578313253048\\
0.421464637006268	0.595180722891602\\
0.422044491433876	0.595783132530156\\
0.422425552491291	0.596385542168711\\
0.42267809753419	0.596987951807265\\
0.423178205805052	0.597590361445819\\
0.423377009952873	0.598192771084373\\
0.423726887811029	0.598795180722927\\
0.423957329153366	0.599397590361481\\
0.424194001894601	0.600000000000036\\
0.424399643647459	0.60060240963859\\
0.424730311515597	0.601204819277144\\
0.425093588125169	0.601807228915698\\
0.425283914448638	0.602409638554252\\
0.425594479651331	0.603012048192807\\
0.425870705979478	0.603614457831361\\
0.425914911825277	0.604216867469915\\
0.426340651184313	0.604819277108469\\
0.426562434123051	0.605421686747023\\
0.426758159769684	0.606024096385577\\
0.427049680581325	0.606626506024131\\
0.427262190721342	0.607228915662686\\
0.427447081705414	0.60783132530124\\
0.427708403304771	0.608433734939794\\
0.428003405333575	0.609036144578348\\
0.428181186242284	0.609638554216902\\
0.428406745906291	0.610240963855456\\
0.42894842552369	0.610843373494011\\
0.429038872345683	0.611445783132565\\
0.429172752709452	0.612048192771119\\
0.429695562857969	0.612650602409673\\
0.42987728440497	0.613253012048227\\
0.430009607385017	0.613855421686781\\
0.430475029855822	0.614457831325335\\
0.430863937638449	0.61506024096389\\
0.431278320244456	0.615662650602444\\
0.431510142165862	0.616265060240998\\
0.431665879861439	0.616867469879552\\
0.432167368534463	0.617469879518106\\
0.432393067342706	0.618072289156661\\
0.432721976123396	0.618674698795215\\
0.43316882154051	0.619277108433769\\
0.433531335762344	0.619879518072323\\
0.433911921771362	0.620481927710877\\
0.434268517372342	0.621084337349431\\
0.434471590154205	0.621686746987986\\
0.434724689451352	0.62228915662654\\
0.434969463486913	0.622891566265094\\
0.43540485709031	0.623493975903648\\
0.436079482266413	0.624096385542202\\
0.43636549200717	0.624698795180757\\
0.436870932166733	0.625301204819311\\
0.437255961753912	0.625903614457865\\
0.437580036698845	0.626506024096419\\
0.437788432886323	0.627108433734973\\
0.438006933654043	0.627710843373528\\
0.438357676580007	0.628313253012082\\
0.438576746825852	0.628915662650636\\
0.438957655624758	0.62951807228919\\
0.439151055262847	0.630120481927744\\
0.439344748549123	0.630722891566299\\
0.43962567806692	0.631325301204853\\
0.439836506863876	0.631927710843407\\
0.440116720438115	0.632530120481961\\
0.440305102250568	0.633132530120515\\
0.440558243690086	0.633734939759069\\
0.440720404900012	0.634337349397624\\
0.441210021992846	0.634939759036178\\
0.441411929450451	0.635542168674732\\
0.441742184193296	0.636144578313286\\
0.441928225681658	0.63674698795184\\
0.442106050716616	0.637349397590395\\
0.442529893707584	0.637951807228949\\
0.442728093565494	0.638554216867503\\
0.443221100088862	0.639156626506057\\
0.443536810979807	0.639759036144611\\
0.443883565676986	0.640361445783166\\
0.444305056147752	0.64096385542172\\
0.444632354757705	0.641566265060274\\
0.445109415675707	0.642168674698828\\
0.445584587586679	0.642771084337383\\
0.445992400550799	0.643373493975937\\
0.446281354281866	0.643975903614491\\
0.446477708437261	0.644578313253045\\
0.447044326796558	0.645180722891599\\
0.447404873165876	0.645783132530153\\
0.44778174657834	0.646385542168707\\
0.448046137051207	0.646987951807262\\
0.448409265817365	0.647590361445816\\
0.448802360080552	0.64819277108437\\
0.449126423977115	0.648795180722924\\
0.449421147312072	0.649397590361478\\
0.449639769093477	0.650000000000032\\
0.449913090020517	0.650602409638587\\
0.450120675282815	0.651204819277141\\
0.45027828024964	0.651807228915695\\
0.450750902779219	0.652409638554249\\
0.450972204511747	0.653012048192803\\
0.451116974578856	0.653614457831357\\
0.45124664825118	0.654216867469911\\
0.451713366613726	0.654819277108466\\
0.451923187586064	0.65542168674702\\
0.452131698122041	0.656024096385574\\
0.452400578152401	0.656626506024128\\
0.45284738692337	0.657228915662682\\
0.453508010983564	0.657831325301236\\
0.453869936627799	0.658433734939791\\
0.454193535142396	0.659036144578345\\
0.454584563905772	0.659638554216899\\
0.454861860789321	0.660240963855453\\
0.455603287061036	0.660843373494007\\
0.455921747361256	0.661445783132562\\
0.456191725130982	0.662048192771116\\
0.456480618541214	0.66265060240967\\
0.456973482483561	0.663253012048224\\
0.457438425959168	0.663855421686778\\
0.457704194946139	0.664457831325332\\
0.458010643682248	0.665060240963886\\
0.458450303380883	0.66566265060244\\
0.459034591607706	0.666265060240995\\
0.459668763270729	0.666867469879549\\
0.460132960216814	0.667469879518103\\
0.460718639723776	0.668072289156657\\
0.461132917542832	0.668674698795211\\
0.462530249266373	0.669277108433765\\
0.463472220701011	0.66987951807232\\
0.463700387495062	0.670481927710874\\
0.46412375464609	0.671084337349428\\
0.464563622986371	0.671686746987982\\
0.465034560206033	0.672289156626536\\
0.465416932457773	0.672891566265091\\
0.466375987807851	0.673493975903645\\
0.466638572796281	0.674096385542199\\
0.467282835204339	0.674698795180753\\
0.468229155678608	0.675301204819307\\
0.469227089111738	0.675903614457861\\
0.469914578855863	0.676506024096416\\
0.470540095008511	0.67710843373497\\
0.471278435233809	0.677710843373524\\
0.472673039606593	0.678313253012078\\
0.473741161641308	0.678915662650633\\
0.47489671298109	0.679518072289187\\
0.475571432724061	0.680120481927741\\
0.476107032405051	0.680722891566295\\
0.476826774230281	0.681325301204849\\
0.477935914532529	0.681927710843403\\
0.479285404192323	0.682530120481957\\
0.479997500634891	0.683132530120512\\
0.481021691844776	0.683734939759066\\
0.481565794631009	0.68433734939762\\
0.482247746661514	0.684939759036174\\
0.483339359980467	0.685542168674728\\
0.48438082186071	0.686144578313282\\
0.485208605590953	0.686746987951836\\
0.486692070290638	0.687349397590391\\
0.487432732122214	0.687951807228945\\
0.488080845962876	0.688554216867499\\
0.489400576735245	0.689156626506053\\
0.49009025165941	0.689759036144607\\
0.491360406723374	0.690361445783162\\
0.492676177262924	0.690963855421716\\
0.49472375140707	0.69156626506027\\
0.495446902066566	0.692168674698824\\
0.496615005150396	0.692771084337378\\
0.498064878461467	0.693373493975932\\
0.498712409706208	0.693975903614486\\
0.500409290303677	0.694578313253041\\
0.501675996522958	0.695180722891595\\
0.503406170844801	0.695783132530149\\
0.503901084348861	0.696385542168703\\
0.505189979340265	0.696987951807257\\
0.505899968963207	0.697590361445811\\
0.506334106085357	0.698192771084366\\
0.507694916394644	0.69879518072292\\
0.508459969186394	0.699397590361474\\
0.509167523642096	0.700000000000028\\
0.510244437473526	0.700602409638582\\
0.511211981452905	0.701204819277137\\
0.511688394461914	0.701807228915691\\
0.513309408888538	0.702409638554245\\
0.514874244125351	0.703012048192799\\
0.515923472341574	0.703614457831353\\
0.517787290574056	0.704216867469907\\
0.518563493034226	0.704819277108461\\
0.519218285329483	0.705421686747016\\
0.519891908362023	0.70602409638557\\
0.520264032231448	0.706626506024124\\
0.520729658277401	0.707228915662678\\
0.522234783838117	0.707831325301232\\
0.522493802765113	0.708433734939787\\
0.523181385658641	0.709036144578341\\
0.523659195834077	0.709638554216895\\
0.524683766790164	0.710240963855449\\
0.525492853044269	0.710843373494003\\
0.526485430378739	0.711445783132557\\
0.526865186962588	0.712048192771112\\
0.527864537685093	0.712650602409666\\
0.529025343728317	0.71325301204822\\
0.529505642067158	0.713855421686774\\
0.530265493836906	0.714457831325328\\
0.532183576629555	0.715060240963882\\
0.533191336232181	0.715662650602437\\
0.533567393169461	0.716265060240991\\
0.533858186831532	0.716867469879545\\
0.534358454436214	0.717469879518099\\
0.53475370930651	0.718072289156653\\
0.535048181979946	0.718674698795208\\
0.535724216320865	0.719277108433762\\
0.536590917128151	0.719879518072316\\
0.537092128665206	0.72048192771087\\
0.537551259684816	0.721084337349424\\
0.538329042071612	0.721686746987978\\
0.538775780190494	0.722289156626533\\
0.539680639054027	0.722891566265087\\
0.540455449017038	0.723493975903641\\
0.541349676530358	0.724096385542195\\
0.542755694759661	0.724698795180749\\
0.543530372025855	0.725301204819303\\
0.544205505790238	0.725903614457857\\
0.545551229151903	0.726506024096412\\
0.546192958412597	0.727108433734966\\
0.548220421153204	0.72771084337352\\
0.54921884532102	0.728313253012074\\
0.549780172775596	0.728915662650628\\
0.55037486345912	0.729518072289182\\
0.551614430662306	0.730120481927736\\
0.552694845782595	0.73072289156629\\
0.553271429964355	0.731325301204845\\
0.554271835969983	0.731927710843399\\
0.555821592112176	0.732530120481953\\
0.556323354200225	0.733132530120507\\
0.557102474887687	0.733734939759062\\
0.557824687692336	0.734337349397616\\
0.559449317637406	0.73493975903617\\
0.562144245297697	0.735542168674724\\
0.562566643380846	0.736144578313278\\
0.563810396592582	0.736746987951832\\
0.566236736169125	0.737349397590387\\
0.567566433543336	0.737951807228941\\
0.568213450378757	0.738554216867495\\
0.56965395742025	0.739156626506049\\
0.571556806578797	0.739759036144603\\
0.572812979612389	0.740361445783158\\
0.573625094697215	0.740963855421712\\
0.575161829627108	0.741566265060266\\
0.575765594956394	0.74216867469882\\
0.576782474513787	0.742771084337374\\
0.577608500124829	0.743373493975928\\
0.578950244440164	0.743975903614483\\
0.579063327059778	0.744578313253037\\
0.580817956861662	0.745180722891591\\
0.58207833372879	0.745783132530145\\
0.583131126060117	0.746385542168699\\
0.584205474958007	0.746987951807253\\
0.584844626997736	0.747590361445807\\
0.586358651481141	0.748192771084362\\
0.587503257496339	0.748795180722916\\
0.588565253106752	0.74939759036147\\
0.590014045544331	0.750000000000024\\
0.590413193309183	0.750602409638578\\
0.590728510210238	0.751204819277132\\
0.592105226954216	0.751807228915687\\
0.59269529128291	0.752409638554241\\
0.59341069476437	0.753012048192795\\
0.594394445184042	0.753614457831349\\
0.595526013493285	0.754216867469903\\
0.596522307340359	0.754819277108457\\
0.597526246987105	0.755421686747011\\
0.598144793551918	0.756024096385566\\
0.598993297191482	0.75662650602412\\
0.599667458348365	0.757228915662674\\
0.600344784232387	0.757831325301228\\
0.601815060647817	0.758433734939782\\
0.602301505425686	0.759036144578336\\
0.603032680846652	0.759638554216891\\
0.60437235473745	0.760240963855445\\
0.605567149180528	0.760843373493999\\
0.606394233510361	0.761445783132553\\
0.607714662369848	0.762048192771107\\
0.608981564284308	0.762650602409661\\
0.61022387976017	0.763253012048215\\
0.610912834200604	0.76385542168677\\
0.612205037782187	0.764457831325324\\
0.613064501657922	0.765060240963878\\
0.613675108665819	0.765662650602432\\
0.615284520105408	0.766265060240986\\
0.615760874091645	0.76686746987954\\
0.61627408933978	0.767469879518095\\
0.616934536798958	0.768072289156649\\
0.617390628926167	0.768674698795203\\
0.618601879812573	0.769277108433757\\
0.620009644591187	0.769879518072311\\
0.620753662483254	0.770481927710865\\
0.621082410884657	0.77108433734942\\
0.621730541873115	0.771686746987974\\
0.622788072753316	0.772289156626528\\
0.623934326100105	0.772891566265082\\
0.624913312464682	0.773493975903636\\
0.625649887949853	0.77409638554219\\
0.627103251678402	0.774698795180744\\
0.627931352946498	0.775301204819299\\
0.629026540524807	0.775903614457853\\
0.629651542266005	0.776506024096407\\
0.630443924915285	0.777108433734961\\
0.632011117061256	0.777710843373515\\
0.63295295185997	0.778313253012069\\
0.634402362942955	0.778915662650624\\
0.634946855782733	0.779518072289178\\
0.636604563064045	0.780120481927732\\
0.637722019149115	0.780722891566286\\
0.639210311711026	0.78132530120484\\
0.640714772377875	0.781927710843394\\
0.641568249310429	0.782530120481948\\
0.644365605348058	0.783132530120503\\
0.64679984204553	0.783734939759057\\
0.648184492753555	0.784337349397611\\
0.649219734985534	0.784939759036165\\
0.650492766179463	0.785542168674719\\
0.65253536025383	0.786144578313273\\
0.655001848188734	0.786746987951828\\
0.657421445224684	0.787349397590382\\
0.658213266155386	0.787951807228936\\
0.65895071451105	0.78855421686749\\
0.661112244004717	0.789156626506044\\
0.662338040996805	0.789759036144598\\
0.664577178752282	0.790361445783152\\
0.665986245317623	0.790963855421707\\
0.666375085750793	0.791566265060261\\
0.667436452105699	0.792168674698815\\
0.668970047847466	0.792771084337369\\
0.670141647870504	0.793373493975923\\
0.671316432705857	0.793975903614477\\
0.672099892786692	0.794578313253032\\
0.673152720346676	0.795180722891586\\
0.674646054014509	0.79578313253014\\
0.675982499123513	0.796385542168694\\
0.677255688056431	0.796987951807248\\
0.678143836277769	0.797590361445802\\
0.679576167330929	0.798192771084356\\
0.680012530531893	0.798795180722911\\
0.680756610248494	0.799397590361465\\
0.681327860889542	0.800000000000019\\
0.682007548528562	0.800602409638573\\
0.682820163376435	0.801204819277127\\
0.683441917671454	0.801807228915681\\
0.684738237990509	0.802409638554235\\
0.6853972783567	0.80301204819279\\
0.686782579173435	0.803614457831344\\
0.687983980916303	0.804216867469898\\
0.689548417613794	0.804819277108452\\
0.690406535206358	0.805421686747006\\
0.691105763781701	0.80602409638556\\
0.692082654459059	0.806626506024114\\
0.693173128395251	0.807228915662669\\
0.694648832359077	0.807831325301223\\
0.695549997354446	0.808433734939777\\
0.696570763749985	0.809036144578331\\
0.69820043911743	0.809638554216885\\
0.699429242319859	0.810240963855439\\
0.700888001944466	0.810843373493994\\
0.702328225470447	0.811445783132548\\
0.704605591592228	0.812048192771102\\
0.705214741570434	0.812650602409656\\
0.706592860865432	0.81325301204821\\
0.708355157533504	0.813855421686764\\
0.711584112629871	0.814457831325318\\
0.714077671049444	0.815060240963873\\
0.716443780555331	0.815662650602427\\
0.719044730797376	0.816265060240981\\
0.720658227128063	0.816867469879535\\
0.722981364593037	0.817469879518089\\
0.723709167671743	0.818072289156643\\
0.72610584806136	0.818674698795198\\
0.727907606857191	0.819277108433752\\
0.730108784777408	0.819879518072306\\
0.731193289168552	0.82048192771086\\
0.731753257283237	0.821084337349414\\
0.73194749888455	0.821686746987968\\
0.732613696839819	0.822289156626522\\
0.734051002623036	0.822891566265077\\
0.735743565872105	0.823493975903631\\
0.736501872093527	0.824096385542185\\
0.736929456119698	0.824698795180739\\
0.737748972759956	0.825301204819293\\
0.738340094698825	0.825903614457847\\
0.738962860283847	0.826506024096402\\
0.739602823815472	0.827108433734956\\
0.740314293533217	0.82771084337351\\
0.740821846585235	0.828313253012064\\
0.741341618673062	0.828915662650618\\
0.741918628261073	0.829518072289172\\
0.742319940385577	0.830120481927726\\
0.742822220306297	0.830722891566281\\
0.743573699394207	0.831325301204835\\
0.744640314966118	0.831927710843389\\
0.745329094469196	0.832530120481943\\
0.745986764048913	0.833132530120497\\
0.746406608183487	0.833734939759051\\
0.746695571086541	0.834337349397606\\
0.747143412736525	0.83493975903616\\
0.747532773197663	0.835542168674714\\
0.747680090922196	0.836144578313268\\
0.748333916904659	0.836746987951822\\
0.748496072998509	0.837349397590376\\
0.749473769321227	0.83795180722893\\
0.749859901842105	0.838554216867485\\
0.750718245770193	0.839156626506039\\
0.751801220486445	0.839759036144593\\
0.752060428289348	0.840361445783147\\
0.752219204735365	0.840963855421701\\
0.752746066749834	0.841566265060255\\
0.753299313312579	0.84216867469881\\
0.754018309300668	0.842771084337364\\
0.755006198250285	0.843373493975918\\
0.755716144751556	0.843975903614472\\
0.756261949918697	0.844578313253026\\
0.757400905323871	0.84518072289158\\
0.757853235387917	0.845783132530134\\
0.759258348104496	0.846385542168689\\
0.75978436168696	0.846987951807243\\
0.760517106442104	0.847590361445797\\
0.761341009731467	0.848192771084351\\
0.76179667545856	0.848795180722905\\
0.762892139857799	0.849397590361459\\
0.764668025263162	0.850000000000013\\
0.765155151574426	0.850602409638568\\
0.76617087309585	0.851204819277122\\
0.767971186949886	0.851807228915676\\
0.768521908658903	0.85240963855423\\
0.769068331135041	0.853012048192784\\
0.771219493079546	0.853614457831338\\
0.771480807320691	0.854216867469893\\
0.771771983333988	0.854819277108447\\
0.772324400322932	0.855421686747001\\
0.772933368878333	0.856024096385555\\
0.773454738020328	0.856626506024109\\
0.774155262105872	0.857228915662663\\
0.774737506961924	0.857831325301217\\
0.775250540084763	0.858433734939772\\
0.776121384015784	0.859036144578326\\
0.776546762886262	0.85963855421688\\
0.777043238446469	0.860240963855434\\
0.777461222245769	0.860843373493988\\
0.777816660992644	0.861445783132542\\
0.778762784791514	0.862048192771097\\
0.779057851138576	0.862650602409651\\
0.779677174669937	0.863253012048205\\
0.780140244080574	0.863855421686759\\
0.781247773072435	0.864457831325313\\
0.781748247944099	0.865060240963867\\
0.782205880568351	0.865662650602421\\
0.783516492816134	0.866265060240976\\
0.784429118640741	0.86686746987953\\
0.784922244823373	0.867469879518084\\
0.785403142531663	0.868072289156638\\
0.786241518065301	0.868674698795192\\
0.786620246237332	0.869277108433746\\
0.787012369603488	0.8698795180723\\
0.787267258222538	0.870481927710855\\
0.787725566131064	0.871084337349409\\
0.788282369680747	0.871686746987963\\
0.788812439939854	0.872289156626517\\
0.789403168890696	0.872891566265071\\
0.789892177570029	0.873493975903625\\
0.790100856641447	0.874096385542179\\
0.790539395046881	0.874698795180734\\
0.791050556957221	0.875301204819288\\
0.792005706793551	0.875903614457842\\
0.792543982148302	0.876506024096396\\
0.792856249244662	0.87710843373495\\
0.793249024278219	0.877710843373505\\
0.79369296791282	0.878313253012059\\
0.795370023763873	0.878915662650613\\
0.796177291270439	0.879518072289167\\
0.797793608910061	0.880120481927721\\
0.799185411227579	0.880722891566275\\
0.799662943318432	0.881325301204829\\
0.801769264297411	0.881927710843384\\
0.802707085624369	0.882530120481938\\
0.804249415098696	0.883132530120492\\
0.805837731707751	0.883734939759046\\
0.808310466618878	0.8843373493976\\
0.810613828795772	0.884939759036155\\
0.812790759064049	0.885542168674709\\
0.814789329554844	0.886144578313263\\
0.817460559190977	0.886746987951817\\
0.818473506105809	0.887349397590371\\
0.818955553781069	0.887951807228925\\
0.820331695403884	0.888554216867479\\
0.82123342179691	0.889156626506034\\
0.821640914347088	0.889759036144588\\
0.823147946154848	0.890361445783142\\
0.823896234317821	0.890963855421696\\
0.824896604944649	0.89156626506025\\
0.825230722491639	0.892168674698804\\
0.826221654472912	0.892771084337359\\
0.82702213269939	0.893373493975913\\
0.827535419988598	0.893975903614467\\
0.828979138482124	0.894578313253021\\
0.829871479636904	0.895180722891575\\
0.830334260089408	0.895783132530129\\
0.831185890251111	0.896385542168684\\
0.832312370569256	0.896987951807238\\
0.833765524506515	0.897590361445792\\
0.834713559085697	0.898192771084346\\
0.83609488984448	0.8987951807229\\
0.837262446640131	0.899397590361454\\
0.837838687159446	0.900000000000009\\
0.838189752874011	0.900602409638563\\
0.838873392169917	0.901204819277117\\
0.839881968224746	0.901807228915671\\
0.840682917657834	0.902409638554225\\
0.841735891263357	0.903012048192779\\
0.842186701279151	0.903614457831334\\
0.843309140856022	0.904216867469888\\
0.844783662029374	0.904819277108442\\
0.845628924630757	0.905421686746996\\
0.847467455493584	0.90602409638555\\
0.848945718161759	0.906626506024104\\
0.850350599022942	0.907228915662659\\
0.852054637160571	0.907831325301213\\
0.854412684423686	0.908433734939767\\
0.856741189735359	0.909036144578321\\
0.858457686188614	0.909638554216875\\
0.860215791896308	0.910240963855429\\
0.864027320900229	0.910843373493983\\
0.8724460836483	0.911445783132538\\
0.876884271247694	0.912048192771092\\
0.886376432559337	0.912650602409646\\
0.894048019856051	0.9132530120482\\
0.899100031141709	0.913855421686754\\
0.907636941506002	0.914457831325308\\
0.922841315402926	0.915060240963863\\
0.932774962980718	0.915662650602417\\
0.942175689500545	0.916265060240971\\
0.950770972747065	0.916867469879525\\
0.961074857235366	0.917469879518079\\
0.972462940249185	0.918072289156633\\
0.977657543598148	0.918674698795187\\
0.991051185820726	0.919277108433742\\
1.00011013478433	0.919879518072296\\
1.00552727290021	0.92048192771085\\
1.01548620111846	0.921084337349404\\
1.02183816592546	0.921686746987958\\
1.0295799821429	0.922289156626512\\
1.0414012271996	0.922891566265067\\
1.05337598905145	0.923493975903621\\
1.06866819931496	0.924096385542175\\
1.0802011990134	0.924698795180729\\
1.08512051426291	0.925301204819283\\
1.10561497473846	0.925903614457837\\
1.10733915936598	0.926506024096391\\
1.11854721341751	0.927108433734946\\
1.12353058375344	0.9277108433735\\
1.14365791290923	0.928313253012054\\
1.16269093371506	0.928915662650608\\
1.16907948776995	0.929518072289162\\
1.19824670208824	0.930120481927716\\
1.2015053908142	0.930722891566271\\
1.21990383594137	0.931325301204825\\
1.23736544101716	0.931927710843379\\
1.25010079766077	0.932530120481933\\
1.2628665681029	0.933132530120487\\
1.27453095473788	0.933734939759041\\
1.28498011984342	0.934337349397595\\
1.29515142229137	0.93493975903615\\
1.30680822505792	0.935542168674704\\
1.32076882576922	0.936144578313258\\
1.34804989961819	0.936746987951812\\
1.35916656188389	0.937349397590366\\
1.37279668053024	0.93795180722892\\
1.39345510864482	0.938554216867475\\
1.40815134331735	0.939156626506029\\
1.41677985636912	0.939759036144583\\
1.42889662308165	0.940361445783137\\
1.43668940714203	0.940963855421691\\
1.46550416351148	0.941566265060246\\
1.4776869135073	0.9421686746988\\
1.50209823706027	0.942771084337354\\
1.54140257885514	0.943373493975908\\
1.55053418842849	0.943975903614462\\
1.58851674212928	0.944578313253016\\
1.61792387858428	0.945180722891571\\
1.64717482965503	0.945783132530125\\
1.67630001191845	0.946385542168679\\
1.70455518783958	0.946987951807233\\
1.74351770177059	0.947590361445787\\
1.75619848165509	0.948192771084341\\
1.78825165499573	0.948795180722895\\
1.83054627788861	0.94939759036145\\
1.87684946418385	0.950000000000004\\
1.90756787515048	0.950602409638558\\
1.92639467459693	0.951204819277112\\
1.95323751551884	0.951807228915666\\
1.9831048494151	0.952409638554221\\
2.03486755589354	0.953012048192775\\
2.06727242307956	0.953614457831329\\
2.14072990934177	0.954216867469883\\
2.16501113732503	0.954819277108437\\
2.24820219467711	0.955421686746991\\
2.28403059906277	0.956024096385546\\
2.31681624947015	0.9566265060241\\
2.36816863291779	0.957228915662654\\
2.38865012802007	0.957831325301208\\
2.42277587567426	0.958433734939762\\
2.45721794355696	0.959036144578316\\
2.47766230660156	0.959638554216871\\
2.49306866025689	0.960240963855425\\
2.51432308080954	0.960843373493979\\
2.52500996209629	0.961445783132533\\
2.52940656584766	0.962048192771087\\
2.54683337543413	0.962650602409641\\
2.55666595638331	0.963253012048196\\
2.56557159559022	0.96385542168675\\
2.57345097521848	0.964457831325304\\
2.58812955717886	0.965060240963858\\
2.59583995837357	0.965662650602412\\
2.60659715996162	0.966265060240966\\
2.61344512377348	0.966867469879521\\
2.64758647858052	0.967469879518075\\
2.6772375723071	0.968072289156629\\
2.70392218093116	0.968674698795183\\
2.73122174723883	0.969277108433737\\
2.83444096339801	0.969879518072291\\
2.98983635032595	0.970481927710846\\
3.11544776699618	0.9710843373494\\
3.28219167501626	0.971686746987954\\
3.34689385665541	0.972289156626508\\
3.4329626485033	0.972891566265062\\
3.59240284660841	0.973493975903617\\
3.6992609466357	0.974096385542171\\
3.77342657573021	0.974698795180725\\
3.94225685273083	0.975301204819279\\
4.05364359680576	0.975903614457833\\
4.20385322519821	0.976506024096387\\
4.25912092157446	0.977108433734941\\
4.45430459435154	0.977710843373496\\
4.58290855442438	0.97831325301205\\
4.68973234903124	0.978915662650604\\
4.72282438752701	0.979518072289158\\
4.83954562384667	0.980120481927712\\
4.96984637835262	0.980722891566267\\
5.06686407261356	0.981325301204821\\
5.24432517953842	0.981927710843375\\
5.34976600149506	0.982530120481929\\
5.56822604385573	0.983132530120483\\
5.75756028608038	0.983734939759037\\
5.95702081763612	0.984337349397592\\
6.10996720654478	0.984939759036146\\
6.26509639390759	0.9855421686747\\
6.72644845076928	0.986144578313254\\
6.8348348873671	0.986746987951808\\
6.99763507842281	0.987349397590362\\
7.24139185795415	0.987951807228917\\
7.54627544829711	0.988554216867471\\
7.76692415322	0.989156626506025\\
7.98194612016377	0.989759036144579\\
8.05581918810104	0.990361445783133\\
8.32238402772293	0.990963855421687\\
8.49583081241124	0.991566265060242\\
8.58568810902081	0.992168674698796\\
8.80101866435686	0.99277108433735\\
9.01469829608976	0.993373493975904\\
9.33179574496179	0.993975903614458\\
9.6371598754957	0.994578313253012\\
9.9302124665386	0.995180722891567\\
10.1709081521657	0.995783132530121\\
10.3578678256147	0.996385542168675\\
10.4897206200008	0.996987951807229\\
10.6686913065154	0.997590361445783\\
11.1479125119491	0.998192771084337\\
11.4557435617963	0.998795180722892\\
11.642841417121	0.999397590361446\\
13.1188399561968	1\\
};
\addlegendentry{HRP highway}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00467479058157849	0\\
0.00467479058157849	0.0112048192771085\\
0.00468468468469219	0.0154216867469881\\
0.00752252252252106	0.0274698795180724\\
0.00867207207207032	0.0275903614457833\\
0.0106522522522754	0.0279518072289159\\
0.0111486486486458	0.0326506024096388\\
0.0116927927927977	0.0346987951807232\\
0.0148855855855832	0.0355421686746992\\
0.0150918918918894	0.03566265060241\\
0.0163657657657721	0.0362650602409643\\
0.0184612612612707	0.0369879518072294\\
0.0187117117116995	0.037228915662651\\
0.0195081081081081	0.0374698795180727\\
0.0208675675675662	0.0375903614457835\\
0.0210864864864697	0.0396385542168679\\
0.0226333333333217	0.0409638554216871\\
0.0233513513513341	0.0424096385542173\\
0.0265959085111618	0.0427710843373498\\
0.0274873873874055	0.0431325301204822\\
0.0289054054054114	0.0461445783132534\\
0.0295262080750565	0.0469879518072293\\
0.0303511197891311	0.047951807228916\\
0.0313459459459393	0.0500000000000003\\
0.0341405405405553	0.0620481927710845\\
0.0350729729729737	0.0631325301204821\\
0.0355936936936891	0.0649397590361448\\
0.0357324324324511	0.0651807228915664\\
0.0375837837837834	0.0675903614457832\\
0.0379126126126197	0.0757831325301206\\
0.0383882882882776	0.0878313253012049\\
0.0398531531531576	0.0893975903614458\\
0.0475486486486463	0.0953012048192772\\
0.0501270270270266	0.0965060240963856\\
0.0535441441441495	0.101204819277109\\
0.0558468468468361	0.102650602409639\\
0.058626126126117	0.104819277108434\\
0.0602252252252331	0.107710843373494\\
0.0623234234234298	0.113253012048193\\
0.0628288288288092	0.124578313253012\\
0.0684882882882962	0.136626506024097\\
0.0689351351351402	0.137349397590362\\
0.072051351351345	0.149397590361446\\
0.0743315315315454	0.149518072289157\\
0.0759756756756911	0.149759036144579\\
0.0793981981982039	0.152650602409639\\
0.0819639639639718	0.163734939759037\\
0.0834738738738539	0.164939759036145\\
0.0840225225225186	0.171084337349398\\
0.0847387387387446	0.180602409638555\\
0.0856666666666639	0.180843373493976\\
0.0875513513513337	0.182048192771085\\
0.0878813999038677	0.189397590361446\\
0.0926288288288464	0.200240963855422\\
0.0945135135135167	0.200722891566266\\
0.0954414414414373	0.203253012048193\\
0.0961576576576624	0.204578313253012\\
0.0967063063063258	0.206024096385543\\
0.0982162162162084	0.206987951807229\\
0.100781981981974	0.214457831325301\\
0.104204504504489	0.214939759036145\\
0.106269817529064	0.215180722891567\\
0.11124504504504	0.218192771084338\\
0.117351351351371	0.218915662650603\\
0.117856756756749	0.220361445783133\\
0.119954954954947	0.221927710843374\\
0.121554054054063	0.223493975903615\\
0.124333333333344	0.224819277108434\\
0.126636036036031	0.225421686746988\\
0.130053153153153	0.226265060240964\\
0.131751351351352	0.238313253012049\\
0.132631531531534	0.244457831325302\\
0.133387387387383	0.246626506024097\\
0.134863063063073	0.248674698795181\\
0.13874033942389	0.248795180722892\\
0.140327027027022	0.250602409638555\\
0.14226756756756	0.251686746987952\\
0.142596396396397	0.252650602409639\\
0.144447747747729	0.252891566265061\\
0.144586486486491	0.253734939759037\\
0.145107207207206	0.255060240963856\\
0.145994968583345	0.255542168674699\\
0.146952252252253	0.25566265060241\\
0.148834234234241	0.256626506024097\\
0.151031531531534	0.26421686746988\\
0.151274774774768	0.267228915662651\\
0.156828828828846	0.277831325301206\\
0.157546846846858	0.278313253012049\\
0.15909369369371	0.279156626506025\\
0.159312612612614	0.279277108433736\\
0.161718918918909	0.279397590361447\\
0.163814414414409	0.279638554216868\\
0.165088288288291	0.27987951807229\\
0.165294594594598	0.280602409638555\\
0.167819819819833	0.292650602409639\\
0.168487387387382	0.294457831325302\\
0.171508108108109	0.299518072289157\\
0.175495495495488	0.300722891566266\\
0.181334213959548	0.302168674698796\\
0.184864864864872	0.305783132530121\\
0.188852252252251	0.305903614457832\\
0.189568468468476	0.306144578313254\\
0.190832432432456	0.317831325301206\\
0.191328828828826	0.325180722891567\\
0.191872972972978	0.32710843373494\\
0.195065765765764	0.329759036144579\\
0.195272072072069	0.32987951807229\\
0.196545945945952	0.331927710843374\\
0.198641441441454	0.337831325301205\\
0.19889189189188	0.341084337349398\\
0.201047747747746	0.34132530120482\\
0.20126666666665	0.344096385542169\\
0.202813513513502	0.346506024096386\\
0.20469186614697	0.346867469879519\\
0.207667567567586	0.357349397590362\\
0.209085585585592	0.360120481927712\\
0.211369369369368	0.362289156626507\\
0.211526126126119	0.365301204819278\\
0.215253153153154	0.366626506024097\\
0.215773873873869	0.368072289156627\\
0.215912612612631	0.379518072289157\\
0.217763963963963	0.385060240963856\\
0.2180927927928	0.385783132530121\\
0.220033333333338	0.386746987951808\\
0.228572072072066	0.387469879518073\\
0.230307207207207	0.388674698795181\\
0.23372432432433	0.393132530120483\\
0.234011711711699	0.404939759036145\\
0.236027027027016	0.405783132530121\\
0.238806306306297	0.407469879518073\\
0.240405405405412	0.410843373493977\\
0.242503603603612	0.414939759036145\\
0.24911531531532	0.415301204819278\\
0.254511711711725	0.427228915662651\\
0.256155855855871	0.427349397590362\\
0.256985161636852	0.431686746987953\\
0.257709009009023	0.431927710843374\\
0.259578378378386	0.432168674698796\\
0.260772072072097	0.438795180722892\\
0.263654054054034	0.439397590361447\\
0.264202702702697	0.443734939759037\\
0.265846846846844	0.444337349397591\\
0.274693693693697	0.446024096385543\\
0.276886486486506	0.447951807228916\\
0.280962162162155	0.448795180722892\\
0.284384684684669	0.449759036144579\\
0.29142522522522	0.453734939759037\\
0.293911711711712	0.465783132530121\\
0.295753153153155	0.465903614457832\\
0.300135135135127	0.466626506024097\\
0.301734234234243	0.466867469879519\\
0.302591891891884	0.478915662650603\\
0.304513513513525	0.480602409638555\\
0.310233333333334	0.481084337349398\\
0.315043243243254	0.487590361445784\\
0.320309009009012	0.499638554216868\\
0.320507207207203	0.500722891566266\\
0.322447747747741	0.501084337349399\\
0.324766666666672	0.502168674698796\\
0.325287387387386	0.503012048192772\\
0.326191891891886	0.515060240963856\\
0.327132432432433	0.52698795180723\\
0.329014414414422	0.527590361445784\\
0.331211711711714	0.532048192771085\\
0.331454954954948	0.533493975903615\\
0.333222861607354	0.536867469879519\\
0.337727027027038	0.537469879518073\\
0.33927387387389	0.537951807228916\\
0.340852252252252	0.53843373493976\\
0.34189909909909	0.538554216867471\\
0.34399459459459	0.538915662650603\\
0.345268468468471	0.53987951807229\\
0.345474774774777	0.540000000000001\\
0.348667567567563	0.541084337349398\\
0.349191891891896	0.551927710843374\\
0.350972072072065	0.552048192771085\\
0.35168828828829	0.558674698795181\\
0.354009009009008	0.568072289156627\\
0.365045045045052	0.569397590361447\\
0.369748648648656	0.56987951807229\\
0.371491891891911	0.570000000000001\\
0.372053153153158	0.570602409638555\\
0.375245945945944	0.572891566265061\\
0.375452252252249	0.573012048192772\\
0.376726126126132	0.575421686746989\\
0.378821621621633	0.579759036144579\\
0.37907207207206	0.587710843373495\\
0.381227927927927	0.587951807228916\\
0.38144684684683	0.589759036144579\\
0.382993693693682	0.592168674698796\\
0.387847747747766	0.592530120481928\\
0.389265765765773	0.592891566265061\\
0.391549549549548	0.593132530120483\\
0.391706306306299	0.59566265060241\\
0.395433333333334	0.597228915662651\\
0.395954054054049	0.598674698795181\\
0.397944144144143	0.600843373493977\\
0.39827297297298	0.601084337349398\\
0.400213513513518	0.601686746987953\\
0.408752252252246	0.613012048192772\\
0.409232432432415	0.613253012048193\\
0.410047522324746	0.613373493975904\\
0.410487387387387	0.61421686746988\\
0.41390450450451	0.615421686746989\\
0.414191891891879	0.61566265060241\\
0.416207207207196	0.615903614457832\\
0.418986486486477	0.617831325301205\\
0.420585585585593	0.620361445783133\\
0.422683783783792	0.620843373493976\\
0.4292954954955	0.620963855421687\\
0.436336036036051	0.621084337349398\\
0.437889189189203	0.632891566265061\\
0.440952252252278	0.638313253012049\\
0.443834234234214	0.639036144578314\\
0.444382882882878	0.639277108433735\\
0.445313682272481	0.639397590361446\\
0.446027027027024	0.63987951807229\\
0.450092792792799	0.651927710843374\\
0.454691891891902	0.663975903614458\\
0.454873873873876	0.66566265060241\\
0.457066666666686	0.666987951807229\\
0.458172072072071	0.679036144578314\\
0.460372972972967	0.691084337349398\\
0.461142342342336	0.691445783132531\\
0.464564864864849	0.693132530120482\\
0.471605405405399	0.695903614457832\\
0.475933333333335	0.707469879518073\\
0.480315315315307	0.707831325301205\\
0.481914414414424	0.70855421686747\\
0.484693693693705	0.709638554216868\\
0.48745935980115	0.709759036144579\\
0.490413513513514	0.710240963855422\\
0.495223423423433	0.71277108433735\\
0.500687387387383	0.71421686746988\\
0.504946846846852	0.715421686746988\\
0.505467567567567	0.715783132530121\\
0.509194594594603	0.716144578313253\\
0.511635135135128	0.716746987951808\\
0.513053153153135	0.716867469879519\\
0.517907207207219	0.717469879518073\\
0.51945405405407	0.717710843373494\\
0.521032432432432	0.722409638554217\\
0.524174774774769	0.722650602409639\\
0.525448648648652	0.723373493975904\\
0.525654954954957	0.723734939759036\\
0.528847747747743	0.724337349397591\\
0.529372072072075	0.725542168674699\\
0.534189189189188	0.728192771084338\\
0.545225225225233	0.729036144578314\\
0.549928828828836	0.729518072289157\\
0.551672072072091	0.74144578313253\\
0.552233333333338	0.742168674698795\\
0.555426126126124	0.744698795180723\\
0.556906306306312	0.74710843373494\\
0.559001801801815	0.747228915662651\\
0.55925225225224	0.747710843373494\\
0.561408108108106	0.747951807228916\\
0.561627027027011	0.749759036144579\\
0.563173873873862	0.751084337349398\\
0.569125891552833	0.751204819277109\\
0.569445945945954	0.75144578313253\\
0.571886486486479	0.75277108433735\\
0.573372072072058	0.764819277108434\\
0.575613513513515	0.766144578313253\\
0.576134234234229	0.766626506024097\\
0.578124324324323	0.767228915662651\\
0.57845315315316	0.767349397590362\\
0.579388288288289	0.779036144578313\\
0.580393693693698	0.779397590361446\\
0.586452252252248	0.78289156626506\\
0.589412612612596	0.794698795180723\\
0.590667567567567	0.796626506024097\\
0.59408468468469	0.79710843373494\\
0.596387387387376	0.797590361445783\\
0.599166666666657	0.798313253012048\\
0.600765765765774	0.798674698795181\\
0.602863963963971	0.798915662650603\\
0.612852252252257	0.810963855421687\\
0.624014414414395	0.811325301204819\\
0.626207207207204	0.811686746987952\\
0.62811261261263	0.812168674698795\\
0.635054054054057	0.814578313253012\\
0.637246846846867	0.816024096385542\\
0.641322522522517	0.816144578313253\\
0.644745045045029	0.820481927710843\\
0.65178558558558	0.821325301204819\\
0.662094594594605	0.821927710843374\\
0.664469369369374	0.833975903614458\\
0.664873873873884	0.834698795180723\\
0.6653126126126	0.836265060240964\\
0.670593693693694	0.836385542168675\\
0.675403603603615	0.83710843373494\\
0.680867567567563	0.837951807228916\\
0.685127027027032	0.838674698795181\\
0.685647747747747	0.839036144578313\\
0.689374774774782	0.839397590361446\\
0.698087387387399	0.839879518072289\\
0.69963423423425	0.840240963855422\\
0.699853153153154	0.840361445783133\\
0.701212612612612	0.846987951807229\\
0.704354954954949	0.84710843373494\\
0.705628828828832	0.848192771084338\\
0.705835135135137	0.84855421686747\\
0.709027927927923	0.849036144578313\\
0.725405405405412	0.849397590361446\\
0.730109009009016	0.850240963855422\\
0.732413513513519	0.850361445783133\\
0.735606306306304	0.851807228915663\\
0.737086486486492	0.85289156626506\\
0.741588288288287	0.853132530120482\\
0.741807207207191	0.853855421686747\\
0.743354054054042	0.854457831325301\\
0.748208108108126	0.854578313253012\\
0.75206666666666	0.855060240963856\\
0.755793693693695	0.855301204819277\\
0.75631441441441	0.855421686746988\\
0.760573873873878	0.85566265060241\\
0.766632432432428	0.86421686746988\\
0.770847747747747	0.865180722891566\\
0.77426486486487	0.865783132530121\\
0.776567567567557	0.866506024096386\\
0.77867297297296	0.87855421686747\\
0.779346846846837	0.88\\
0.783044144144151	0.880240963855422\\
0.804713513513503	0.892289156626506\\
0.806387387387384	0.89277108433735\\
0.80829279279281	0.90433734939759\\
0.815234234234237	0.90566265060241\\
0.817427027027047	0.906265060240964\\
0.824072972972975	0.918313253012048\\
0.82492522522521	0.921807228915663\\
0.831965765765761	0.921927710843374\\
0.845054054054065	0.922289156626506\\
0.84549279279278	0.932771084337349\\
0.850773873873874	0.93289156626506\\
0.855583783783795	0.933012048192771\\
0.861047747747743	0.933373493975904\\
0.862988288288281	0.933614457831325\\
0.865307207207212	0.933975903614458\\
0.865827927927927	0.934096385542169\\
0.869554954954962	0.93433734939759\\
0.871995495495488	0.934578313253012\\
0.873413513513495	0.934698795180723\\
0.879814414414431	0.935060240963856\\
0.885809009009012	0.937349397590362\\
0.889208108108103	0.937710843373494\\
0.905585585585593	0.938072289156627\\
0.909572972972971	0.938192771084337\\
0.910289189189196	0.939277108433735\\
0.912593693693699	0.939518072289157\\
0.915786486486484	0.939879518072289\\
0.91599279279279	0.94\\
0.917266666666673	0.941204819277109\\
0.921768468468467	0.941686746987952\\
0.921987387387371	0.942048192771084\\
0.923534234234222	0.942409638554217\\
0.936494594594591	0.942530120481928\\
0.938484684684683	0.942650602409639\\
0.951027927927928	0.943132530120482\\
0.956747747747737	0.943734939759036\\
0.959527027027018	0.943975903614458\\
0.965508108108106	0.944096385542169\\
0.986567567567564	0.94433734939759\\
0.995414414414418	0.944939759036145\\
0.997607207207227	0.945421686746988\\
1.00510540540539	0.945903614457831\\
1.02085585585585	0.946144578313253\\
1.02523423423424	0.946626506024096\\
1.04122792792792	0.947469879518072\\
1.04316846846846	0.947590361445783\\
1.04548738738739	0.948072289156627\\
1.04600810810811	0.948192771084337\\
1.05217567567567	0.948433734939759\\
1.05844774774776	0.94855421686747\\
1.06021351351351	0.948674698795181\\
1.06598918918919	0.950602409638554\\
1.06938828828828	0.950722891566265\\
1.08576576576577	0.950843373493976\\
1.09046936936938	0.952289156626506\\
1.09596666666666	0.952409638554217\\
1.09744684684685	0.953253012048193\\
1.10194864864865	0.953734939759036\\
1.10216756756755	0.953975903614458\\
1.1037144144144	0.954096385542169\\
1.10856846846849	0.95421686746988\\
1.11242702702702	0.95433734939759\\
1.12093423423424	0.954457831325301\\
1.13120810810811	0.955180722891566\\
1.13692792792792	0.955783132530121\\
1.1397072072072	0.956144578313253\\
1.16674774774774	0.956385542168675\\
1.1755945945946	0.956506024096386\\
1.17778738738741	0.956867469879518\\
1.18528558558557	0.956987951807229\\
1.21594414414415	0.95710843373494\\
1.2214081081081	0.957349397590362\\
1.22334864864864	0.957469879518072\\
1.22566756756757	0.957831325301205\\
1.22618828828829	0.958192771084337\\
1.23235585585585	0.958313253012048\\
1.23862792792794	0.958433734939759\\
1.24616936936937	0.958915662650602\\
1.24956846846846	0.959277108433735\\
1.27064954954956	0.96144578313253\\
1.27614684684684	0.961566265060241\\
1.27635315315315	0.961686746987952\\
1.27762702702703	0.962168674698795\\
1.28212882882883	0.963373493975904\\
1.28389459459458	0.963614457831325\\
1.28874864864867	0.963734939759036\\
1.31138828828829	0.963975903614458\\
1.3171081081081	0.964457831325301\\
1.31988738738738	0.964698795180723\\
1.32586846846847	0.964819277108434\\
1.34692792792793	0.965060240963855\\
1.35796756756759	0.965180722891566\\
1.40158828828828	0.965542168674699\\
1.41880810810812	0.965783132530121\\
1.42634954954955	0.966506024096386\\
1.42974864864864	0.966626506024096\\
1.45082972972974	0.968433734939759\\
1.45632702702702	0.96855421686747\\
1.45653333333333	0.968674698795181\\
1.46230900900901	0.97\\
1.47902522522522	0.970120481927711\\
1.49156846846847	0.970843373493976\\
1.49728828828828	0.970963855421687\\
1.5271081081081	0.971204819277108\\
1.53814774774777	0.97144578313253\\
1.54222342342342	0.971566265060241\\
1.55268648648648	0.971686746987952\\
1.58176846846846	0.971807228915663\\
1.583709009009	0.971927710843374\\
1.58602792792793	0.972289156626506\\
1.58654864864865	0.972650602409639\\
1.5989882882883	0.972771084337349\\
1.60652972972973	0.973132530120482\\
1.60992882882882	0.973855421686747\\
1.63100990990992	0.975542168674699\\
1.64248918918919	0.977349397590362\\
1.64425495495494	0.977469879518072\\
1.67174864864865	0.977590361445783\\
1.76194864864864	0.977710843373494\\
1.76388918918918	0.977831325301205\\
1.76620810810811	0.977951807228916\\
1.76672882882883	0.978192771084337\\
1.7830900900901	0.978313253012048\\
1.78670990990991	0.97855421686747\\
1.790109009009	0.978674698795181\\
1.8111900900901	0.979277108433735\\
1.82266936936937	0.980963855421687\\
1.84064954954955	0.981084337349398\\
1.85192882882883	0.98144578313253\\
1.89850810810813	0.981927710843373\\
1.94212882882882	0.982048192771084\\
1.94406936936936	0.982168674698795\\
1.94638828828829	0.982289156626506\\
1.94690900900901	0.982409638554217\\
1.96689009009009	0.982650602409639\\
1.97028918918918	0.982771084337349\\
1.99137027027028	0.983493975903615\\
2.00044324324326	0.983614457831325\\
2.00284954954955	0.98421686746988\\
2.03210900900901	0.98433734939759\\
2.03782882882882	0.984457831325301\\
2.06764864864865	0.984578313253012\\
2.07868828828831	0.984939759036145\\
2.13952882882884	0.985060240963855\\
2.14370090090089	0.985180722891566\\
2.14707027027027	0.985903614457831\\
2.17155045045046	0.986024096385542\\
2.18302972972973	0.986987951807229\\
2.18964954954957	0.98710843373494\\
2.19974594594594	0.987228915662651\\
2.21228918918919	0.987349397590361\\
2.218009009009	0.987469879518072\\
2.24782882882883	0.987710843373494\\
2.25886846846849	0.987831325301205\\
2.30248918918918	0.987951807228916\\
2.30674864864865	0.988072289156627\\
2.32725045045045	0.988433734939759\\
2.33064954954954	0.98855421686747\\
2.33295405405405	0.988674698795181\\
2.35173063063064	0.988795180722892\\
2.36320990990991	0.989156626506024\\
2.37741531531532	0.989277108433735\\
2.39246936936937	0.989518072289157\\
2.42800900900901	0.989638554216868\\
2.43904864864867	0.989759036144578\\
2.4846099099099	0.989879518072289\\
2.48692882882883	0.99\\
2.48744954954955	0.990240963855422\\
2.50743063063063	0.990722891566265\\
2.51082972972972	0.990843373493976\\
2.54339009009009	0.991566265060241\\
2.57264954954955	0.991686746987952\\
2.66710900900901	0.991807228915663\\
2.66762972972973	0.991927710843374\\
2.72357027027027	0.992289156626506\\
2.74061531531532	0.992409638554217\\
2.75282972972973	0.99289156626506\\
2.75854954954954	0.993012048192771\\
2.84728918918919	0.993253012048193\\
2.84780990990991	0.993373493975904\\
2.86779099099099	0.993614457831325\\
2.87119009009009	0.993734939759036\\
2.90375045045045	0.993975903614458\\
2.93872972972972	0.99421686746988\\
3.02515045045044	0.99433734939759\\
3.02799009009009	0.994698795180723\\
3.04797117117117	0.994819277108434\\
3.1189099099099	0.994939759036145\\
3.12168918918918	0.995060240963855\\
3.29909009009008	0.995180722891566\\
3.38835045045045	0.995301204819277\\
3.44429099099099	0.995421686746988\\
3.56375045045045	0.99566265060241\\
3.56787117117115	0.995783132530121\\
3.56800990990991	0.995903614457831\\
3.56853063063063	0.996144578313253\\
3.74393063063063	0.996265060240964\\
3.80224504504506	0.996385542168675\\
3.86945045045045	0.996506024096386\\
3.92837027027027	0.996626506024096\\
4.00281171171171	0.996746987951807\\
4.10907117117117	0.99710843373494\\
4.16501171171171	0.997228915662651\\
4.17163153153155	0.997349397590361\\
4.19427117117117	0.997469879518072\\
4.2864117117117	0.997590361445783\\
4.30923243243244	0.997710843373494\\
4.46943153153153	0.997831325301205\\
4.56911171171171	0.997951807228916\\
4.64483153153153	0.998192771084337\\
4.64961171171171	0.998313253012048\\
4.82501171171171	0.998433734939759\\
4.82979189189189	0.99855421686747\\
4.84223153153154	0.998674698795181\\
5.00945135135136	0.998795180722892\\
5.00997207207207	0.998915662650602\\
5.06350630630632	0.999036144578313\\
5.06591261261261	0.999156626506024\\
5.08389279279279	0.999277108433735\\
5.14175135135137	0.999397590361446\\
5.37033243243243	0.999518072289157\\
5.39371261261261	0.999638554216867\\
5.56295225225226	0.999759036144578\\
6.1445873873874	0.999879518072289\\
11.4466029753711	1\\
};
\addlegendentry{HRP-SA highway}

\end{axis}

\end{tikzpicture}%

==> cdf_el_rmse_merge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Elevation AoA Error [$^{\circ}$]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000151515151513237	0\\
0.000151515151513237	0.00939759036144583\\
0.00105757575758236	0.00987951807228915\\
0.00117373737375503	0.0108433734939759\\
0.00127474747474654	0.0109638554216868\\
0.00135353535352856	0.0183132530120482\\
0.00256565656565932	0.0266265060240964\\
0.00262525252524148	0.029277108433735\\
0.00514040404040639	0.0313253012048192\\
0.00688888888890027	0.0380722891566265\\
0.00842424242426221	0.0395180722891566\\
0.0087515151515305	0.0489156626506023\\
0.0114505050504903	0.0496385542168675\\
0.0117777777777581	0.0525301204819277\\
0.0125232323232398	0.0526506024096386\\
0.0133131313131223	0.0574698795180723\\
0.0150616161616137	0.0581927710843373\\
0.0175767676767788	0.0597590361445782\\
0.0176363636363597	0.0624096385542168\\
0.0176656565656499	0.0626506024096384\\
0.0188484848484922	0.0653012048192769\\
0.0189272727272733	0.0708433734939757\\
0.0190282828282653	0.0713253012048191\\
0.0191444444444375	0.0754216867469877\\
0.0200505050505075	0.076746987951807\\
0.0203535353535358	0.0780722891566263\\
0.0212595959596031	0.0784337349397588\\
0.0213757575757749	0.0801204819277106\\
0.0215555555555493	0.082168674698795\\
0.0227676767676801	0.0832530120481926\\
0.0228272727272618	0.0874698795180721\\
0.024969696969714	0.0879518072289155\\
0.0253424242424265	0.0908433734939756\\
0.0270909090909193	0.0912048192771081\\
0.0278808080808006	0.091325301204819\\
0.0286262626262821	0.0930120481927708\\
0.0289535353535477	0.0949397590361443\\
0.0319797979797785	0.0979518072289154\\
0.0327252525252602	0.0989156626506021\\
0.0335151515151413	0.099036144578313\\
0.0352636363636338	0.0993975903614455\\
0.037778787878799	0.0996385542168672\\
0.0378676767676698	0.109277108433735\\
0.0391292929292932	0.115542168674698\\
0.0392676767676738	0.115662650602409\\
0.0393464646464574	0.119879518072289\\
0.0415777777777953	0.122771084337349\\
0.0430262626262627	0.12289156626506\\
0.0430292929292819	0.125060240963855\\
0.043932323232317	0.125542168674699\\
0.0451717171717343	0.126144578313253\\
0.0455444444444468	0.12867469879518\\
0.0488282828283024	0.129156626506024\\
0.0490303030302996	0.129277108433735\\
0.0521818181817986	0.130602409638554\\
0.0529272727272805	0.133253012048193\\
0.0579808080808193	0.133373493975903\\
0.0580696969696914	0.135542168674699\\
0.0593313131313149	0.13566265060241\\
0.059469696969694	0.137590361445783\\
0.0595484848484782	0.140120481927711\\
0.0617797979798156	0.142289156626506\\
0.0632282828282831	0.143132530120482\\
0.063231313131302	0.143614457831325\\
0.0641343434343371	0.144939759036144\\
0.0653737373737546	0.147469879518072\\
0.0657464646464672	0.149397590361446\\
0.0690303030303228	0.149759036144578\\
0.0692323232323204	0.151084337349398\\
0.0696141414141307	0.155060240963855\\
0.0723838383838187	0.15566265060241\\
0.0731191919191989	0.16289156626506\\
0.0731292929293006	0.166626506024096\\
0.0796717171717143	0.169156626506024\\
0.0797505050504981	0.169397590361446\\
0.0819818181818357	0.171204819277108\\
0.0834303030303034	0.173132530120482\\
0.0834333333333221	0.173614457831325\\
0.0843363636363574	0.176265060240964\\
0.0855757575757745	0.178795180722892\\
0.0859484848484873	0.18\\
0.0894343434343376	0.184819277108434\\
0.0898161616161506	0.192650602409639\\
0.0917333333333561	0.193614457831325\\
0.092585858585839	0.193855421686747\\
0.0933212121212179	0.19855421686747\\
0.0933313131313207	0.201325301204819\\
0.0998737373737346	0.204939759036145\\
0.0999525252525184	0.205060240963856\\
0.102183838383856	0.206144578313253\\
0.103632323232324	0.209759036144578\\
0.103635353535342	0.209879518072289\\
0.104538383838378	0.213132530120482\\
0.105777777777795	0.217228915662651\\
0.106150505050508	0.217590361445783\\
0.109636363636358	0.221204819277109\\
0.110018181818172	0.22144578313253\\
0.111935353535377	0.223373493975904\\
0.113523232323239	0.223493975903615\\
0.113533333333341	0.224698795180723\\
0.120075757575755	0.226506024096386\\
0.122385858585876	0.227228915662651\\
0.123834343434344	0.229879518072289\\
0.124740404040398	0.232530120481928\\
0.125979797979815	0.233373493975904\\
0.129838383838386	0.235180722891566\\
0.132137373737397	0.239759036144578\\
0.133735353535361	0.240120481927711\\
0.1358787878788	0.246265060240964\\
0.140277777777775	0.247469879518073\\
0.142587878787896	0.247710843373494\\
0.144036363636364	0.249156626506024\\
0.144942424242418	0.250481927710844\\
0.1450303030303	0.250602409638555\\
0.146181818181835	0.25132530120482\\
0.14886060606062	0.251566265060241\\
0.149326262626267	0.251686746987952\\
0.150040404040404	0.252048192771085\\
0.152339393939417	0.256024096385543\\
0.153937373737381	0.256144578313253\\
0.156080808080821	0.262048192771085\\
0.158855555555574	0.262168674698796\\
0.160479797979795	0.262891566265061\\
0.161240404040417	0.264337349397591\\
0.164238383838384	0.265421686746988\\
0.164938383838379	0.265542168674699\\
0.165144444444438	0.265903614457832\\
0.165232323232321	0.266024096385543\\
0.166383838383855	0.266265060240964\\
0.168764646464634	0.266626506024097\\
0.16906262626264	0.266987951807229\\
0.169528282828287	0.267831325301205\\
0.172541414141437	0.268313253012049\\
0.179057575757594	0.26843373493976\\
0.180681818181815	0.26855421686747\\
0.181442424242436	0.278192771084338\\
0.184440404040404	0.27855421686747\\
0.184716161616161	0.278795180722892\\
0.185140404040399	0.279759036144579\\
0.185156565656568	0.28\\
0.185434343434341	0.280481927710844\\
0.188966666666654	0.281566265060242\\
0.189264646464661	0.282409638554217\\
0.189730303030308	0.286987951807229\\
0.192743434343457	0.28710843373494\\
0.199259595959615	0.289036144578314\\
0.201644444444456	0.290000000000001\\
0.204918181818182	0.290722891566266\\
0.20534242424242	0.293855421686748\\
0.205358585858588	0.295421686746989\\
0.205636363636362	0.296144578313254\\
0.205756565656584	0.296867469879519\\
0.209168686868674	0.29843373493976\\
0.209466666666681	0.300722891566266\\
0.209932323232328	0.306024096385543\\
0.219461616161635	0.310361445783133\\
0.225120202020202	0.314096385542169\\
0.22554444444444	0.318192771084338\\
0.225560606060608	0.321204819277109\\
0.225838383838383	0.321807228915663\\
0.225958585858604	0.324457831325302\\
0.228033333333333	0.324819277108434\\
0.228497979797993	0.324939759036145\\
0.229370707070694	0.327469879518073\\
0.229668686868701	0.329759036144579\\
0.230134343434349	0.330963855421687\\
0.230491919191922	0.331084337349398\\
0.235117171717173	0.331807228915663\\
0.238982828282819	0.331927710843374\\
0.239663636363655	0.336024096385543\\
0.245322222222222	0.340602409638555\\
0.24574646464646	0.343734939759037\\
0.245762626262629	0.348192771084338\\
0.2460404040404	0.349156626506025\\
0.246160606060625	0.352409638554217\\
0.248235353535354	0.35421686746988\\
0.248866666666667	0.354337349397591\\
0.249572727272714	0.356265060240964\\
0.249870707070721	0.358915662650603\\
0.255319191919193	0.360481927710844\\
0.25918484848484	0.361084337349398\\
0.259865656565675	0.362409638554217\\
0.262317171717165	0.362650602409639\\
0.265524242424243	0.364939759036145\\
0.26594848484848	0.365542168674699\\
0.265964646464649	0.367469879518073\\
0.266242424242421	0.368674698795181\\
0.266362626262644	0.373132530120482\\
0.268437373737374	0.376024096385542\\
0.269068686868687	0.376506024096386\\
0.269774747474735	0.378192771084338\\
0.269964646464652	0.378433734939759\\
0.270072727272741	0.380602409638555\\
0.270895959595962	0.381084337349398\\
0.275158585858575	0.381204819277109\\
0.275521212121213	0.383734939759036\\
0.27938686868686	0.386144578313253\\
0.279609090909116	0.386265060240964\\
0.280067676767695	0.386385542168675\\
0.282519191919186	0.393012048192771\\
0.282784848484841	0.393132530120482\\
0.285726262626262	0.393493975903615\\
0.286166666666669	0.394337349397591\\
0.286444444444442	0.396506024096386\\
0.286564646464664	0.397469879518073\\
0.288639393939394	0.401084337349398\\
0.289104040404054	0.40132530120482\\
0.289270707070707	0.402289156626506\\
0.289976767676755	0.403734939759037\\
0.290166666666674	0.405783132530121\\
0.290274747474762	0.406867469879519\\
0.291097979797982	0.407831325301205\\
0.295360606060594	0.409397590361446\\
0.295723232323233	0.414096385542169\\
0.29958888888888	0.417469879518073\\
0.299811111111136	0.417710843373494\\
0.302721212121207	0.422891566265061\\
0.302986868686862	0.424096385542169\\
0.305928282828282	0.42421686746988\\
0.306646464646462	0.425421686746988\\
0.308841414141414	0.428072289156627\\
0.309306060606074	0.428313253012049\\
0.309472727272728	0.430602409638555\\
0.310178787878775	0.431445783132531\\
0.310368686868694	0.439277108433735\\
0.311300000000003	0.441445783132531\\
0.315562626262615	0.448795180722892\\
0.315925252525254	0.450843373493977\\
0.319075757575751	0.455421686746989\\
0.319790909090901	0.458313253012049\\
0.320013131313158	0.459638554216868\\
0.323188888888882	0.462168674698796\\
0.325986868686872	0.462289156626507\\
0.326848484848483	0.463855421686748\\
0.329043434343435	0.464578313253013\\
0.329508080808094	0.465542168674699\\
0.329674747474748	0.468192771084338\\
0.330380808080796	0.468674698795181\\
0.330570707070715	0.470602409638555\\
0.331502020202023	0.472891566265061\\
0.335764646464635	0.475903614457832\\
0.336127272727274	0.476385542168675\\
0.339277777777772	0.483734939759037\\
0.33999292929292	0.485783132530121\\
0.340215151515177	0.490120481927711\\
0.343390909090902	0.49277108433735\\
0.344999999999999	0.493373493975904\\
0.347050505050504	0.494337349397591\\
0.348419191919186	0.494578313253013\\
0.349710101010115	0.495542168674699\\
0.349876767676768	0.499156626506025\\
0.350582828282815	0.499277108433736\\
0.351704040404043	0.501084337349398\\
0.359479797979795	0.501204819277109\\
0.360194949494941	0.501566265060241\\
0.360417171717197	0.504578313253013\\
0.363592929292922	0.507831325301205\\
0.365202020202019	0.508674698795181\\
0.366390909090913	0.50987951807229\\
0.367252525252525	0.510602409638555\\
0.368621212121206	0.510963855421687\\
0.369912121212135	0.513012048192772\\
0.370078787878788	0.514578313253013\\
0.370880808080818	0.514698795180724\\
0.370880808080818	0.515180722891567\\
0.371082828282842	0.515301204819278\\
0.371906060606063	0.51710843373494\\
0.375998989898989	0.517349397590362\\
0.380396969696961	0.517590361445784\\
0.380619191919218	0.520120481927711\\
0.381317171717153	0.520843373493977\\
0.383794949494943	0.522409638554218\\
0.385332323232324	0.523493975903615\\
0.385404040404039	0.525180722891567\\
0.386389898989892	0.525301204819278\\
0.386592929292932	0.52843373493976\\
0.387454545454542	0.528915662650603\\
0.388823232323226	0.531084337349398\\
0.390114141414155	0.533373493975904\\
0.390280808080809	0.533734939759037\\
0.391082828282838	0.536024096385543\\
0.392108080808084	0.537590361445784\\
0.396201010101009	0.539036144578314\\
0.397909090909079	0.539156626506025\\
0.400821212121238	0.539638554216868\\
0.401519191919173	0.543493975903615\\
0.403996969696963	0.543975903614458\\
0.405534343434345	0.549759036144579\\
0.405606060606059	0.551084337349398\\
0.406591919191913	0.552168674698796\\
0.406794949494953	0.555301204819278\\
0.407656565656563	0.5555421686747\\
0.409025252525247	0.559277108433736\\
0.410316161616175	0.561445783132531\\
0.411284848484858	0.564337349397591\\
0.412310101010104	0.565060240963856\\
0.414875757575763	0.565421686746989\\
0.41640303030303	0.569397590361446\\
0.418111111111099	0.570240963855422\\
0.421721212121192	0.576746987951808\\
0.424198989898983	0.57698795180723\\
0.425428282828284	0.577590361445784\\
0.425736363636364	0.581686746987952\\
0.42580808080808	0.58421686746988\\
0.426793939393933	0.58698795180723\\
0.426996969696974	0.58987951807229\\
0.427858585858583	0.590120481927711\\
0.429227272727267	0.59421686746988\\
0.430518181818195	0.595783132530121\\
0.431486868686878	0.598313253012049\\
0.432512121212124	0.59843373493976\\
0.432809090909086	0.599638554216868\\
0.435077777777784	0.603012048192772\\
0.436605050505049	0.607349397590362\\
0.43831313131312	0.608795180722892\\
0.441923232323212	0.609759036144579\\
0.445630303030305	0.61277108433735\\
0.445938383838385	0.613855421686748\\
0.4460101010101	0.616385542168675\\
0.446995959595953	0.621445783132531\\
0.447198989898993	0.622530120481928\\
0.448060606060604	0.622650602409639\\
0.449296969696989	0.623012048192772\\
0.449429292929287	0.624337349397591\\
0.450720202020216	0.625542168674699\\
0.451688888888899	0.62843373493976\\
0.453011111111106	0.635180722891567\\
0.455279797979804	0.640602409638555\\
0.456807070707069	0.642409638554217\\
0.458515151515139	0.645060240963856\\
0.465832323232325	0.65132530120482\\
0.46621212121212	0.652530120481928\\
0.467197979797974	0.655301204819278\\
0.467401010101014	0.65566265060241\\
0.46787878787878	0.659277108433735\\
0.468262626262625	0.659397590361446\\
0.469498989899009	0.660722891566266\\
0.469631313131307	0.660843373493976\\
0.470240404040399	0.661566265060241\\
0.471749494949478	0.661807228915663\\
0.471890909090919	0.662530120481928\\
0.473213131313126	0.666626506024097\\
0.475481818181824	0.669156626506024\\
0.47700909090909	0.669397590361446\\
0.478717171717159	0.672530120481928\\
0.486034343434345	0.674698795180723\\
0.48641414141414	0.675542168674699\\
0.487399999999994	0.675783132530121\\
0.487603030303034	0.675903614457832\\
0.488055555555546	0.676385542168675\\
0.488080808080801	0.683734939759036\\
0.489701010101029	0.686746987951808\\
0.49044242424242	0.692891566265061\\
0.491124242424256	0.693012048192771\\
0.491951515151498	0.693614457831326\\
0.492092929292939	0.693734939759036\\
0.495683838383845	0.694096385542169\\
0.49891919191918	0.695542168674699\\
0.50661616161616	0.695903614457832\\
0.508257575757566	0.7\\
0.508282828282821	0.701084337349398\\
0.50990303030305	0.703734939759036\\
0.51064444444444	0.708795180722892\\
0.511326262626276	0.708915662650603\\
0.512153535353518	0.712048192771085\\
0.5191212121212	0.713493975903615\\
0.523423232323232	0.713734939759036\\
0.526818181818181	0.713855421686747\\
0.528459595959586	0.718795180722892\\
0.530105050505069	0.721204819277109\\
0.530846464646459	0.72132530120482\\
0.532355555555538	0.726746987951808\\
0.538474747474758	0.726867469879518\\
0.53932323232322	0.727469879518073\\
0.543625252525253	0.728795180722892\\
0.548661616161607	0.731204819277109\\
0.55030707070709	0.732650602409639\\
0.551805050505036	0.733253012048193\\
0.552557575757558	0.73566265060241\\
0.557726262626267	0.735783132530121\\
0.558676767676779	0.737831325301205\\
0.559525252525241	0.738072289156627\\
0.563827272727273	0.740361445783133\\
0.568863636363627	0.740481927710844\\
0.57050909090911	0.741204819277109\\
0.572007070707057	0.742409638554217\\
0.572759595959579	0.742650602409639\\
0.577928282828288	0.742891566265061\\
0.578878787878798	0.747831325301205\\
0.579727272727261	0.747951807228916\\
0.584029292929293	0.750963855421687\\
0.592209090909077	0.753493975903615\\
0.592923232323237	0.755180722891567\\
0.598130303030308	0.755301204819278\\
0.599080808080818	0.759397590361446\\
0.604231313131313	0.762048192771085\\
0.610913131313151	0.762168674698796\\
0.612411111111097	0.765180722891567\\
0.613125252525258	0.769879518072289\\
0.618332323232328	0.770361445783133\\
0.619282828282839	0.771204819277109\\
0.624433333333333	0.773253012048193\\
0.627129292929288	0.773373493975904\\
0.632613131313118	0.776024096385542\\
0.633327272727278	0.780481927710844\\
0.638534343434348	0.781927710843374\\
0.644635353535353	0.782409638554217\\
0.647331313131309	0.782650602409639\\
0.652815151515138	0.784457831325302\\
0.653529292929298	0.78566265060241\\
0.658736363636369	0.787710843373494\\
0.667533333333329	0.788795180722892\\
0.673017171717158	0.788915662650603\\
0.678938383838389	0.791084337349398\\
0.687735353535349	0.796626506024097\\
0.693219191919178	0.796746987951808\\
0.699140404040409	0.798072289156627\\
0.704761616161615	0.798313253012048\\
0.707937373737369	0.802409638554217\\
0.712469696969714	0.803132530120482\\
0.719342424242429	0.805060240963856\\
0.722229292929291	0.805421686746988\\
0.724891919191907	0.807469879518073\\
0.724963636363636	0.808192771084338\\
0.728139393939389	0.809036144578314\\
0.729467676767664	0.809156626506024\\
0.732671717171735	0.81421686746988\\
0.739544444444449	0.815060240963856\\
0.742431313131311	0.817951807228916\\
0.745093939393926	0.823975903614458\\
0.745165656565656	0.825301204819277\\
0.74834141414141	0.825421686746988\\
0.749669696969684	0.82710843373494\\
0.750089898989901	0.827349397590362\\
0.752873737373754	0.832289156626506\\
0.75974646464647	0.833132530120482\\
0.762633333333331	0.839397590361446\\
0.765295959595947	0.843253012048193\\
0.765367676767676	0.844939759036145\\
0.769871717171705	0.849156626506024\\
0.770291919191922	0.85132530120482\\
0.773075757575774	0.852650602409639\\
0.77994848484849	0.853012048192771\\
0.782835353535351	0.855542168674699\\
0.785497979797967	0.85566265060241\\
0.785569696969696	0.858072289156627\\
0.790073737373724	0.862289156626506\\
0.790493939393941	0.868313253012049\\
0.793121212121215	0.86855421686747\\
0.80015050505051	0.868674698795181\\
0.805771717171717	0.870963855421687\\
0.810275757575744	0.872289156626506\\
0.810695959595962	0.875783132530121\\
0.813323232323235	0.879036144578314\\
0.825973737373737	0.88132530120482\\
0.830477777777765	0.881807228915663\\
0.830897979797982	0.881927710843374\\
0.833525252525255	0.889879518072289\\
0.836654545454535	0.894337349397591\\
0.846175757575756	0.895060240963856\\
0.853727272727276	0.89566265060241\\
0.856856565656555	0.902530120481928\\
0.866377777777777	0.90277108433735\\
0.866761616161622	0.903373493975904\\
0.876800000000003	0.903493975903615\\
0.877058585858575	0.90421686746988\\
0.886963636363642	0.908433734939759\\
0.907165656565662	0.913975903614458\\
0.926983838383838	0.914096385542169\\
0.927367676767683	0.915783132530121\\
0.937406060606063	0.916385542168675\\
0.957608080808084	0.916746987951807\\
0.977810101010104	0.917710843373494\\
0.986515151515161	0.919277108433735\\
0.998012121212124	0.920481927710844\\
0.999246464646448	0.920602409638554\\
1.00671717171718	0.928192771084338\\
1.01821414141414	0.928915662650603\\
1.01944848484847	0.929759036144578\\
1.0269191919192	0.932650602409639\\
1.03841616161616	0.93433734939759\\
1.03965050505049	0.938433734939759\\
1.05861818181818	0.939759036144578\\
1.05985252525251	0.944939759036145\\
1.06519797979797	0.945060240963856\\
1.0788202020202	0.946626506024097\\
1.08005454545453	0.948313253012048\\
1.08539999999999	0.949879518072289\\
1.09902222222223	0.951084337349398\\
1.10025656565655	0.951204819277109\\
1.10560202020201	0.956385542168675\\
1.11922424242425	0.957469879518072\\
1.12580404040403	0.961686746987952\\
1.13942626262627	0.962289156626506\\
1.14600606060605	0.963132530120482\\
1.15962828282829	0.963373493975904\\
1.16620808080807	0.963493975903615\\
1.17983030303031	0.963734939759036\\
1.22023434343435	0.963855421686747\\
1.36737676767675	0.963975903614458\\
1.38757878787877	0.96855421686747\\
1.40778080808079	0.974457831325301\\
1.42798282828281	0.975903614457831\\
1.8120090909091	0.976024096385542\\
1.85241313131314	0.976265060240964\\
1.87261515151516	0.976867469879518\\
1.89281717171718	0.977951807228916\\
1.9130191919192	0.978433734939759\\
1.93322121212122	0.979759036144578\\
1.95342323232324	0.980722891566265\\
1.97362525252526	0.982289156626506\\
1.99382727272728	0.983734939759036\\
2.0140292929293	0.984819277108434\\
2.03423131313132	0.985783132530121\\
2.05443333333334	0.986144578313253\\
2.07463535353536	0.986987951807229\\
2.09483737373738	0.987349397590361\\
2.1150393939394	0.987710843373494\\
2.13524141414142	0.987831325301205\\
2.17564545454546	0.987951807228916\\
2.74622929292929	0.988674698795181\\
2.76643131313131	0.988915662650602\\
2.78663333333333	0.989879518072289\\
2.80683535353535	0.991686746987952\\
2.82703737373737	0.993734939759036\\
2.84723939393939	0.996265060240964\\
2.86744141414141	0.998313253012048\\
2.88764343434343	0.999036144578313\\
2.90784545454545	0.999518072289157\\
2.92804747474747	0.999759036144578\\
2.94824949494949	0.999879518072289\\
2.96845151515151	1\\
};
\addlegendentry{MF}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
8.8839692278242e-06	0\\
3.33281740481084e-05	0.00060240963855418\\
7.09535888709922e-05	0.00120481927710847\\
0.000163343740338107	0.00180722891566265\\
0.000217567708661548	0.00240963855421694\\
0.000253469847962151	0.00301204819277101\\
0.000339946384338319	0.00361445783132519\\
0.000491425579472349	0.00421686746987926\\
0.000572547881954932	0.00481927710843355\\
0.000628675959200464	0.00542168674698773\\
0.000677617122085028	0.00602409638554191\\
0.000732720587821589	0.00662650602409609\\
0.000800215124948878	0.00722891566265027\\
0.000897790858909175	0.00783132530120445\\
0.000938091409793174	0.00843373493975863\\
0.0010083195527173	0.00903614457831292\\
0.00114587213888306	0.00963855421686721\\
0.00120569298236006	0.0102409638554215\\
0.00122745641453292	0.0108433734939758\\
0.00127869261597535	0.0114457831325301\\
0.00138929081909467	0.0120481927710843\\
0.00148369677763505	0.0126506024096386\\
0.00154599872390371	0.0132530120481928\\
0.0016288539931093	0.0138554216867471\\
0.00166269183062884	0.0144578313253013\\
0.00178993036287567	0.0150602409638554\\
0.00184647200218002	0.0156626506024096\\
0.00192347504209955	0.0162650602409639\\
0.0020654851352262	0.016867469879518\\
0.00220464164132839	0.0174698795180723\\
0.00225532275373141	0.0180722891566265\\
0.00235065050313921	0.0186746987951808\\
0.0023757514431697	0.0192771084337351\\
0.00241168823143867	0.0198795180722893\\
0.0025049602085101	0.0204819277108435\\
0.00253593068342717	0.0210843373493977\\
0.00261240529551188	0.021686746987952\\
0.00269779599241282	0.0222891566265063\\
0.00273268045988218	0.0228915662650605\\
0.00287743603495372	0.0234939759036147\\
0.00295031066009521	0.024096385542169\\
0.00303192624999049	0.0246987951807233\\
0.00309089593516632	0.0253012048192774\\
0.00316842023652519	0.0259036144578317\\
0.0032137949783857	0.0265060240963859\\
0.00328660627474342	0.0271084337349401\\
0.00336847179021582	0.0277108433734944\\
0.0034614769177157	0.0283132530120487\\
0.00351358251507783	0.0289156626506029\\
0.0035518991080199	0.029518072289157\\
0.00369526109886364	0.0301204819277113\\
0.0037428211387045	0.0307228915662655\\
0.00381072638785263	0.0313253012048198\\
0.00386863645807978	0.031927710843374\\
0.0039270502103097	0.0325301204819283\\
0.00398620652430637	0.0331325301204826\\
0.00410893408512791	0.0337349397590369\\
0.00414886509105639	0.034337349397591\\
0.00423590560591669	0.0349397590361453\\
0.00427521009549103	0.0355421686746995\\
0.00434865694791897	0.0361445783132538\\
0.00445589066279695	0.0367469879518081\\
0.00451131515769454	0.0373493975903623\\
0.00466565028212962	0.0379518072289166\\
0.00477238167227689	0.0385542168674707\\
0.00486651778485525	0.0391566265060249\\
0.00500053862099215	0.0397590361445791\\
0.00505434038541375	0.0403614457831333\\
0.0050906813811018	0.0409638554216873\\
0.00514484576256358	0.0415662650602415\\
0.00518089318298642	0.0421686746987958\\
0.00542672989073978	0.04277108433735\\
0.00546904951545635	0.0433734939759042\\
0.00554108012990184	0.0439759036144585\\
0.00569807790004728	0.0445783132530126\\
0.00576164771098675	0.0451807228915669\\
0.00582715851690985	0.0457831325301211\\
0.00598403475438758	0.0463855421686754\\
0.00623562238354936	0.0469879518072297\\
0.00637144637487985	0.0475903614457839\\
0.0065537487082854	0.0481927710843382\\
0.00664394607587937	0.0487951807228924\\
0.00677434034197155	0.0493975903614466\\
0.00694729455522669	0.0500000000000009\\
0.00701138019804382	0.0506024096385552\\
0.00712273404967934	0.0512048192771095\\
0.00727398009517799	0.0518072289156638\\
0.00734912420299239	0.052409638554218\\
0.0074238586393065	0.0530120481927723\\
0.00749371918560371	0.0536144578313265\\
0.00764510792309459	0.0542168674698806\\
0.007738251713171	0.0548192771084348\\
0.00779820119194063	0.0554216867469891\\
0.0079078715606764	0.0560240963855433\\
0.00795804884618612	0.0566265060240976\\
0.0080431671116461	0.0572289156626518\\
0.00812796159585716	0.0578313253012059\\
0.00823161636418313	0.0584337349397601\\
0.00829717727093993	0.0590361445783144\\
0.00837847212988585	0.0596385542168687\\
0.00852987877136968	0.0602409638554229\\
0.00865039165244497	0.0608433734939771\\
0.00888423086634416	0.0614457831325314\\
0.0089621770145798	0.0620481927710856\\
0.00905262252422645	0.0626506024096398\\
0.00912408654931696	0.0632530120481939\\
0.00925889018374537	0.063855421686748\\
0.00937633648483427	0.0644578313253023\\
0.00952549174678996	0.0650602409638564\\
0.00969243130426456	0.0656626506024106\\
0.00980623962176885	0.0662650602409648\\
0.00990934383190734	0.0668674698795191\\
0.010024422983911	0.0674698795180734\\
0.0102266296380509	0.0680722891566276\\
0.0103578295878624	0.0686746987951816\\
0.0106136574874149	0.0692771084337357\\
0.0107522735108763	0.0698795180722899\\
0.0108155035536193	0.0704819277108442\\
0.0109233768489636	0.0710843373493985\\
0.011110385059439	0.0716867469879527\\
0.0113724511636306	0.072289156626507\\
0.0114615849820385	0.0728915662650613\\
0.0117847643315974	0.0734939759036155\\
0.0119533251731045	0.0740963855421698\\
0.0122421482883386	0.0746987951807241\\
0.0125401086626675	0.0753012048192784\\
0.0127493578288977	0.0759036144578326\\
0.0131390982773718	0.0765060240963867\\
0.0133388906201599	0.0771084337349409\\
0.0134916882200979	0.0777108433734952\\
0.0138631059068111	0.0783132530120492\\
0.0141476985405506	0.0789156626506033\\
0.0143420826601932	0.0795180722891576\\
0.0145934699445913	0.0801204819277119\\
0.0148317510149294	0.0807228915662662\\
0.0152329487368732	0.0813253012048205\\
0.0155950801524734	0.0819277108433748\\
0.0157674236773642	0.082530120481929\\
0.0161886614207294	0.0831325301204833\\
0.0163347843213542	0.0837349397590376\\
0.0165943230699881	0.0843373493975917\\
0.0168810807391906	0.0849397590361459\\
0.0172151132143661	0.0855421686747001\\
0.0175395127209863	0.0861445783132544\\
0.0176706036396972	0.0867469879518087\\
0.0178954344279021	0.087349397590363\\
0.0183560688359341	0.0879518072289173\\
0.0185572478995839	0.0885542168674713\\
0.0189107148516423	0.0891566265060256\\
0.0197339501923928	0.0897590361445798\\
0.0201367166072	0.0903614457831339\\
0.0205108537361931	0.0909638554216882\\
0.0207434809797933	0.0915662650602423\\
0.0209624288728383	0.0921686746987966\\
0.0213708236919938	0.0927710843373508\\
0.0217569510886007	0.0933734939759051\\
0.0221288893859919	0.0939759036144594\\
0.0227848440347596	0.0945783132530137\\
0.0231663656763341	0.095180722891568\\
0.0236577210285354	0.0957831325301223\\
0.0238342940751748	0.0963855421686763\\
0.0242609075824647	0.0969879518072306\\
0.0245692138283147	0.0975903614457849\\
0.0250232121037319	0.0981927710843392\\
0.0253472378928468	0.0987951807228934\\
0.0259990195680442	0.0993975903614476\\
0.0262111763293493	0.100000000000002\\
0.026602744907513	0.100602409638556\\
0.027093256190724	0.10120481927711\\
0.027400094146016	0.101807228915665\\
0.0276983647465283	0.102409638554219\\
0.0281937282205633	0.103012048192773\\
0.0283927839413511	0.103614457831327\\
0.0287523140659438	0.104216867469882\\
0.0292047196287761	0.104819277108436\\
0.0295344202577503	0.10542168674699\\
0.0296846475804495	0.106024096385544\\
0.030082365316082	0.106626506024099\\
0.0304741330592351	0.107228915662653\\
0.0307024305549004	0.107831325301207\\
0.0310015247423314	0.108433734939761\\
0.0312605133825581	0.109036144578316\\
0.0315856722697605	0.10963855421687\\
0.0322363933120862	0.110240963855424\\
0.0325144333434455	0.110843373493978\\
0.0329096518748453	0.111445783132533\\
0.033205333728805	0.112048192771087\\
0.0335988077700125	0.112650602409641\\
0.0339171389755737	0.113253012048195\\
0.0342277873848063	0.113855421686749\\
0.0346758455109182	0.114457831325304\\
0.0348970411549594	0.115060240963858\\
0.0352962019978849	0.115662650602412\\
0.0356257538240283	0.116265060240967\\
0.0363336814290776	0.116867469879521\\
0.0368198513798186	0.117469879518075\\
0.0371675441364303	0.118072289156629\\
0.0377248857842858	0.118674698795183\\
0.0382465570269055	0.119277108433738\\
0.0387395422267911	0.119879518072292\\
0.0391160078059127	0.120481927710846\\
0.0393265607415707	0.1210843373494\\
0.0396485331772496	0.121686746987954\\
0.0398259657921025	0.122289156626509\\
0.0404627567985323	0.122891566265063\\
0.0411239826768699	0.123493975903617\\
0.0416136621457746	0.124096385542172\\
0.0419528995947225	0.124698795180726\\
0.0423524099177879	0.12530120481928\\
0.0424885369199175	0.125903614457834\\
0.0429501605976004	0.126506024096388\\
0.043534658778535	0.127108433734943\\
0.0440503637023282	0.127710843373497\\
0.0445683700510189	0.128313253012051\\
0.0451471772710446	0.128915662650606\\
0.0459120634572407	0.12951807228916\\
0.0464167008995904	0.130120481927714\\
0.0470989669919852	0.130722891566268\\
0.0477422581845452	0.131325301204823\\
0.0483856671471798	0.131927710843377\\
0.0486855563066735	0.132530120481931\\
0.0490819098887885	0.133132530120486\\
0.0492430778388253	0.13373493975904\\
0.049781935056548	0.134337349397594\\
0.050101693365145	0.134939759036148\\
0.050483241935197	0.135542168674703\\
0.0510359507242972	0.136144578313257\\
0.051497178466978	0.136746987951811\\
0.0521602607406377	0.137349397590365\\
0.0526981511633129	0.137951807228919\\
0.0529774200263962	0.138554216867473\\
0.0537450751285067	0.139156626506028\\
0.0540901063603862	0.139759036144582\\
0.0542715633274717	0.140361445783136\\
0.0544822899900252	0.140963855421691\\
0.054730816330395	0.141566265060245\\
0.0550156206286756	0.142168674698799\\
0.0557268805447348	0.142771084337353\\
0.0564391870687206	0.143373493975908\\
0.056950775818847	0.143975903614462\\
0.0577832400265779	0.144578313253016\\
0.0580152538648111	0.14518072289157\\
0.0584001330781683	0.145783132530125\\
0.0593440481426044	0.146385542168679\\
0.0597258994807561	0.146987951807233\\
0.060016227868851	0.147590361445787\\
0.0601696450513285	0.148192771084342\\
0.0605573464539853	0.148795180722896\\
0.0609076661223644	0.14939759036145\\
0.0612621274567016	0.150000000000005\\
0.0617035731115698	0.150602409638559\\
0.0621406062789456	0.151204819277113\\
0.0624503816760602	0.151807228915667\\
0.0632316723445254	0.152409638554221\\
0.0637334114853636	0.153012048192776\\
0.0641975955782721	0.15361445783133\\
0.064877582335048	0.154216867469884\\
0.0652633542514955	0.154819277108439\\
0.0655211105110836	0.155421686746993\\
0.0657738590865375	0.156024096385547\\
0.0662057494930917	0.156626506024101\\
0.0667314942050476	0.157228915662656\\
0.0672107688082084	0.15783132530121\\
0.0673633350332672	0.158433734939764\\
0.0676942879130822	0.159036144578318\\
0.0679173216912925	0.159638554216873\\
0.06823322221077	0.160240963855427\\
0.0687241939018843	0.160843373493981\\
0.0689739690894404	0.161445783132535\\
0.0692406846622833	0.16204819277109\\
0.069680812522549	0.162650602409644\\
0.0697771006628169	0.163253012048198\\
0.0706255611730109	0.163855421686752\\
0.0710223297062331	0.164457831325306\\
0.0715156620621749	0.165060240963861\\
0.0717870050124025	0.165662650602415\\
0.072215869151119	0.166265060240969\\
0.0724554751596707	0.166867469879523\\
0.0726518411001944	0.167469879518078\\
0.0732144319665489	0.168072289156632\\
0.0736599936442737	0.168674698795186\\
0.0739343922166711	0.16927710843374\\
0.0741365948896338	0.169879518072295\\
0.0746704727897625	0.170481927710849\\
0.0749091468924483	0.171084337349403\\
0.0752108141121486	0.171686746987957\\
0.0755668845018249	0.172289156626511\\
0.0762092627789919	0.172891566265066\\
0.0765379902173073	0.17349397590362\\
0.0766861923163695	0.174096385542174\\
0.0768431175451871	0.174698795180729\\
0.0770875632116006	0.175301204819283\\
0.0772740621762917	0.175903614457837\\
0.0774796744038169	0.176506024096391\\
0.0775693114151643	0.177108433734946\\
0.0778374576073695	0.1777108433735\\
0.0782285687600375	0.178313253012054\\
0.0783901808867804	0.178915662650609\\
0.0787558767723713	0.179518072289163\\
0.0793289496536409	0.180120481927717\\
0.079669941529892	0.180722891566271\\
0.0799221267976158	0.181325301204826\\
0.0800832802993703	0.18192771084338\\
0.0803204010721466	0.182530120481934\\
0.0805287025766985	0.183132530120488\\
0.0807595514485513	0.183734939759043\\
0.0809741312100112	0.184337349397597\\
0.0814517411627147	0.184939759036151\\
0.0816169086757439	0.185542168674705\\
0.0818193310933477	0.18614457831326\\
0.0821191860320596	0.186746987951814\\
0.0826622337812601	0.187349397590368\\
0.0827123803099727	0.187951807228922\\
0.0829551896235727	0.188554216867477\\
0.0832832969366348	0.189156626506031\\
0.0835821900345894	0.189759036144585\\
0.0838850487955742	0.190361445783139\\
0.084388133389534	0.190963855421694\\
0.0848353895170151	0.191566265060248\\
0.0851030373737456	0.192168674698802\\
0.0854785140881418	0.192771084337356\\
0.0861304548729063	0.193373493975911\\
0.0864388925241091	0.193975903614465\\
0.0870273563763702	0.194578313253019\\
0.0876336361641523	0.195180722891573\\
0.0878475963122949	0.195783132530128\\
0.0884025369934003	0.196385542168682\\
0.0885996317678264	0.196987951807236\\
0.0888494027334055	0.19759036144579\\
0.0893434489689695	0.198192771084345\\
0.089432400385814	0.198795180722899\\
0.0897127906442479	0.199397590361453\\
0.0900232589374341	0.200000000000008\\
0.0902664460423894	0.200602409638562\\
0.0906259726969254	0.201204819277116\\
0.0915281020415666	0.20180722891567\\
0.0920788809940802	0.202409638554225\\
0.0921994703959372	0.203012048192779\\
0.0924469884082075	0.203614457831333\\
0.0928157100606783	0.204216867469888\\
0.0933991469432902	0.204819277108442\\
0.093832478459565	0.205421686746996\\
0.0944905071109368	0.20602409638555\\
0.0947767448888639	0.206626506024105\\
0.0951570800173418	0.207228915662659\\
0.0956341847551876	0.207831325301213\\
0.0962234952684051	0.208433734939768\\
0.0969067185396764	0.209036144578322\\
0.0972719455883195	0.209638554216876\\
0.09782985733861	0.21024096385543\\
0.0982054142448092	0.210843373493985\\
0.098498956075225	0.211445783132539\\
0.0988402961090631	0.212048192771093\\
0.0991043419444131	0.212650602409647\\
0.0997664102159641	0.213253012048202\\
0.0999770172813779	0.213855421686756\\
0.100320828435553	0.21445783132531\\
0.100756833710712	0.215060240963864\\
0.101045085000518	0.215662650602419\\
0.10136121702669	0.216265060240973\\
0.10198555480482	0.216867469879527\\
0.102337191671832	0.217469879518082\\
0.103055365026692	0.218072289156636\\
0.103616889908838	0.21867469879519\\
0.103918054715689	0.219277108433744\\
0.104096049637582	0.219879518072299\\
0.10422484911557	0.220481927710853\\
0.10466589363126	0.221084337349407\\
0.105042888262194	0.221686746987962\\
0.105469928538812	0.222289156626516\\
0.105899782765005	0.22289156626507\\
0.106302077797359	0.223493975903624\\
0.107150002623473	0.224096385542179\\
0.10806038151669	0.224698795180733\\
0.108237086294438	0.225301204819287\\
0.108507753618727	0.225903614457841\\
0.108861022420489	0.226506024096396\\
0.109628790094164	0.22710843373495\\
0.110103224452756	0.227710843373504\\
0.110616588629028	0.228313253012058\\
0.110990722114835	0.228915662650613\\
0.111197578921393	0.229518072289167\\
0.112095644679768	0.230120481927721\\
0.112324495116612	0.230722891566275\\
0.11273552846671	0.23132530120483\\
0.113071062506573	0.231927710843384\\
0.114061383598608	0.232530120481938\\
0.114527762525346	0.233132530120493\\
0.115163885903961	0.233734939759047\\
0.115401219975414	0.234337349397601\\
0.115949397102818	0.234939759036155\\
0.116342271800447	0.23554216867471\\
0.117124731742019	0.236144578313264\\
0.117655506445114	0.236746987951818\\
0.118219349788141	0.237349397590373\\
0.118788065035747	0.237951807228927\\
0.11919700980155	0.238554216867481\\
0.119481117013112	0.239156626506035\\
0.119756172594053	0.23975903614459\\
0.120009411438889	0.240361445783144\\
0.120745795014832	0.240963855421698\\
0.121002393333997	0.241566265060253\\
0.121459084309659	0.242168674698807\\
0.121847629111781	0.242771084337361\\
0.122598561211027	0.243373493975915\\
0.122949087652256	0.24397590361447\\
0.123336914479697	0.244578313253024\\
0.123900711348784	0.245180722891578\\
0.124288520662459	0.245783132530133\\
0.12477456117676	0.246385542168687\\
0.125522778342318	0.246987951807241\\
0.126341882857543	0.247590361445795\\
0.12672369159626	0.24819277108435\\
0.127322437033883	0.248795180722904\\
0.128137111152383	0.249397590361458\\
0.128640200815746	0.250000000000013\\
0.129098676170203	0.250602409638567\\
0.129544038888989	0.251204819277121\\
0.129914125263074	0.251807228915675\\
0.130812128760096	0.25240963855423\\
0.131066267406867	0.253012048192784\\
0.131398394355009	0.253614457831338\\
0.132546037429582	0.254216867469893\\
0.1327445386302	0.254819277108447\\
0.133308437224225	0.255421686747001\\
0.134986692362089	0.256024096385555\\
0.13586991817662	0.25662650602411\\
0.136250568650931	0.257228915662664\\
0.137003171646163	0.257831325301218\\
0.137466929091147	0.258433734939773\\
0.137926508034893	0.259036144578327\\
0.138396457264333	0.259638554216881\\
0.138762783196348	0.260240963855435\\
0.139062905885524	0.26084337349399\\
0.139713647844351	0.261445783132544\\
0.140344568900198	0.262048192771098\\
0.140466044521205	0.262650602409653\\
0.141140926675208	0.263253012048207\\
0.141633548177259	0.263855421686761\\
0.141754726595309	0.264457831325315\\
0.142098386521834	0.265060240963869\\
0.14245735070493	0.265662650602424\\
0.142990497199802	0.266265060240978\\
0.143602217096518	0.266867469879532\\
0.144043136431109	0.267469879518087\\
0.144325656603424	0.268072289156641\\
0.144669995105556	0.268674698795195\\
0.145383058945307	0.26927710843375\\
0.14573541442865	0.269879518072304\\
0.146087948151255	0.270481927710858\\
0.14627317390441	0.271084337349412\\
0.147023211058182	0.271686746987967\\
0.147204286363742	0.272289156626521\\
0.147521352052326	0.272891566265075\\
0.14794269512206	0.27349397590363\\
0.148345053488194	0.274096385542184\\
0.148623272849091	0.274698795180738\\
0.149248068025875	0.275301204819292\\
0.149500895444358	0.275903614457847\\
0.149703473230002	0.276506024096401\\
0.150213781097323	0.277108433734955\\
0.15063218257332	0.27771084337351\\
0.151159393589912	0.278313253012064\\
0.15177654582523	0.278915662650618\\
0.152432125748289	0.279518072289172\\
0.153155893930525	0.280120481927727\\
0.15363795139417	0.280722891566281\\
0.154050799856281	0.281325301204835\\
0.154648136069465	0.28192771084339\\
0.155867869943736	0.282530120481944\\
0.156053450418177	0.283132530120498\\
0.156290536960576	0.283734939759052\\
0.156888128356582	0.284337349397607\\
0.158168441030025	0.284939759036161\\
0.15894596349339	0.285542168674715\\
0.159270763266044	0.286144578313269\\
0.159953510565264	0.286746987951824\\
0.161047554354508	0.287349397590378\\
0.162241356944355	0.287951807228932\\
0.162985789248207	0.288554216867487\\
0.163431004763236	0.289156626506041\\
0.163979325545329	0.289759036144595\\
0.164587650316484	0.290361445783149\\
0.165247165185129	0.290963855421704\\
0.165961279787978	0.291566265060258\\
0.16715453004047	0.292168674698812\\
0.167845892647571	0.292771084337367\\
0.168241669151531	0.293373493975921\\
0.169566026499686	0.293975903614475\\
0.170066075164672	0.294578313253029\\
0.171372686036608	0.295180722891583\\
0.173047387154625	0.295783132530138\\
0.174551844281158	0.296385542168692\\
0.17568647309942	0.296987951807246\\
0.17608671999889	0.297590361445801\\
0.176388285474484	0.298192771084355\\
0.176656874736345	0.298795180722909\\
0.177211111084478	0.299397590361463\\
0.177562156419052	0.300000000000018\\
0.177893165851296	0.300602409638572\\
0.178430835027341	0.301204819277126\\
0.178667889157641	0.30180722891568\\
0.178969496179678	0.302409638554235\\
0.180163949918636	0.303012048192789\\
0.180756777498154	0.303614457831343\\
0.181034268159795	0.304216867469898\\
0.18130604800825	0.304819277108452\\
0.181588288828149	0.305421686747006\\
0.182295251720358	0.30602409638556\\
0.182658836939497	0.306626506024115\\
0.182879055317064	0.307228915662669\\
0.183299865042533	0.307831325301223\\
0.183594311978779	0.308433734939778\\
0.183995634757082	0.309036144578332\\
0.184550254893974	0.309638554216886\\
0.185196073057266	0.310240963855441\\
0.185764662649198	0.310843373493995\\
0.186409136311562	0.311445783132549\\
0.186818402686355	0.312048192771103\\
0.187083134748589	0.312650602409658\\
0.187462229712306	0.313253012048212\\
0.187922127198822	0.313855421686766\\
0.188213146300539	0.314457831325321\\
0.189475704812835	0.315060240963875\\
0.189847296636167	0.315662650602429\\
0.190498732431005	0.316265060240983\\
0.191825429965932	0.316867469879538\\
0.192567362359021	0.317469879518092\\
0.193173446783243	0.318072289156646\\
0.194501491584039	0.318674698795201\\
0.19519094050101	0.319277108433755\\
0.195577216774462	0.319879518072309\\
0.197105854947207	0.320481927710863\\
0.197722627092676	0.321084337349418\\
0.198441355794076	0.321686746987972\\
0.199270413503448	0.322289156626526\\
0.199955190142567	0.322891566265081\\
0.2002957579776	0.323493975903635\\
0.200956650145578	0.324096385542189\\
0.202561516812304	0.324698795180743\\
0.204372158882433	0.325301204819298\\
0.205293093603527	0.325903614457852\\
0.206062664042947	0.326506024096406\\
0.206614464735276	0.327108433734961\\
0.206967099076419	0.327710843373515\\
0.207570808236416	0.328313253012069\\
0.20857770854933	0.328915662650623\\
0.20871224014491	0.329518072289178\\
0.209765833459568	0.330120481927732\\
0.210277766924833	0.330722891566286\\
0.211753547445653	0.331325301204841\\
0.212425382769176	0.331927710843395\\
0.212939782929419	0.332530120481949\\
0.213353702615592	0.333132530120503\\
0.21409690246335	0.333734939759058\\
0.214520881312227	0.334337349397612\\
0.214773165349517	0.334939759036166\\
0.215096718942551	0.335542168674721\\
0.215769152964858	0.336144578313275\\
0.216331760343923	0.336746987951829\\
0.216755285650728	0.337349397590384\\
0.217857856791677	0.337951807228938\\
0.218368968118346	0.338554216867492\\
0.218933384466562	0.339156626506046\\
0.219549977074488	0.339759036144601\\
0.220069186340052	0.340361445783155\\
0.220327591670077	0.340963855421709\\
0.220681575239907	0.341566265060264\\
0.221116614032164	0.342168674698818\\
0.221644238585097	0.342771084337372\\
0.222216834486323	0.343373493975926\\
0.222884159700304	0.343975903614481\\
0.22312187906924	0.344578313253035\\
0.223786459265372	0.345180722891589\\
0.224071794352794	0.345783132530144\\
0.225275352968288	0.346385542168698\\
0.225939372890007	0.346987951807252\\
0.226480180357869	0.347590361445806\\
0.22723757727624	0.348192771084361\\
0.228349853375877	0.348795180722915\\
0.228723893721638	0.349397590361469\\
0.229064533470954	0.350000000000024\\
0.229564134650732	0.350602409638578\\
0.229972309745605	0.351204819277132\\
0.230773852605339	0.351807228915686\\
0.231145154962207	0.352409638554241\\
0.231532769061229	0.353012048192795\\
0.231972733365821	0.353614457831349\\
0.232217862877802	0.354216867469904\\
0.232556885068571	0.354819277108458\\
0.232981840727023	0.355421686747012\\
0.233572451036022	0.356024096385567\\
0.233951648363563	0.356626506024121\\
0.234420343167687	0.357228915662675\\
0.235204993097006	0.357831325301229\\
0.235564100304354	0.358433734939784\\
0.23641331758675	0.359036144578338\\
0.236816057246878	0.359638554216892\\
0.237796962940035	0.360240963855447\\
0.237987241599566	0.360843373494001\\
0.238557409228351	0.361445783132555\\
0.238737013236852	0.362048192771109\\
0.239173513302903	0.362650602409664\\
0.239562585336748	0.363253012048218\\
0.240163768645022	0.363855421686772\\
0.240785266178193	0.364457831325327\\
0.240880942450583	0.365060240963881\\
0.241031577351265	0.365662650602435\\
0.241191496393948	0.366265060240989\\
0.242014733019275	0.366867469879544\\
0.242329543031212	0.367469879518098\\
0.242504750817363	0.368072289156652\\
0.242732867301402	0.368674698795207\\
0.243122791489244	0.369277108433761\\
0.243406065252389	0.369879518072315\\
0.243843648541876	0.37048192771087\\
0.244041312468517	0.371084337349424\\
0.244413612055058	0.371686746987978\\
0.244945381659412	0.372289156626532\\
0.245297804059117	0.372891566265087\\
0.245885298246836	0.373493975903641\\
0.246493998676616	0.374096385542195\\
0.246798150505458	0.37469879518075\\
0.247729123966846	0.375301204819304\\
0.248210579539494	0.375903614457858\\
0.248642065202403	0.376506024096412\\
0.248866904639597	0.377108433734967\\
0.249032839264403	0.377710843373521\\
0.249353616549567	0.378313253012075\\
0.249534601378977	0.37891566265063\\
0.249698886903017	0.379518072289184\\
0.250541568624426	0.380120481927738\\
0.25092333862899	0.380722891566292\\
0.251266378591011	0.381325301204847\\
0.251411529949567	0.381927710843401\\
0.251602194569411	0.382530120481955\\
0.252423940430876	0.38313253012051\\
0.252711792936314	0.383734939759064\\
0.253128398577531	0.384337349397618\\
0.253773713780067	0.384939759036173\\
0.254228794854178	0.385542168674727\\
0.2548027186666	0.386144578313281\\
0.25525923229983	0.386746987951835\\
0.255720883391598	0.38734939759039\\
0.256462841300589	0.387951807228944\\
0.256687976906799	0.388554216867498\\
0.257133263346355	0.389156626506053\\
0.25731886102408	0.389759036144607\\
0.25758135013356	0.390361445783161\\
0.258054454414073	0.390963855421715\\
0.258412805704608	0.39156626506027\\
0.25880020668826	0.392168674698824\\
0.258957392069849	0.392771084337378\\
0.259546133323932	0.393373493975933\\
0.259689195202732	0.393975903614487\\
0.260073503810013	0.394578313253041\\
0.260528446099627	0.395180722891595\\
0.260788946593913	0.39578313253015\\
0.261250612655232	0.396385542168704\\
0.261604328718025	0.396987951807258\\
0.261820549063532	0.397590361445813\\
0.262130744151052	0.398192771084367\\
0.262907790749212	0.398795180722921\\
0.263363623239705	0.399397590361475\\
0.263612409906816	0.40000000000003\\
0.26378656313043	0.400602409638584\\
0.264251058975189	0.401204819277138\\
0.26460588358331	0.401807228915693\\
0.264795567045217	0.402409638554247\\
0.265447832598801	0.403012048192801\\
0.265863032630731	0.403614457831356\\
0.266384783961672	0.40421686746991\\
0.266733734445491	0.404819277108464\\
0.26752494703987	0.405421686747018\\
0.268023927870773	0.406024096385573\\
0.268370054558385	0.406626506024127\\
0.268996323969168	0.407228915662681\\
0.269674144068028	0.407831325301236\\
0.270117067562161	0.40843373493979\\
0.270332363801454	0.409036144578344\\
0.270693811194658	0.409638554216898\\
0.271212615114405	0.410240963855453\\
0.271400616884686	0.410843373494007\\
0.271810497228656	0.411445783132561\\
0.272226095600782	0.412048192771116\\
0.272916613584683	0.41265060240967\\
0.273694483558458	0.413253012048224\\
0.274082304876899	0.413855421686778\\
0.274327124858514	0.414457831325333\\
0.274608565939386	0.415060240963887\\
0.274970104765558	0.415662650602441\\
0.275681446983552	0.416265060240996\\
0.276127249980363	0.41686746987955\\
0.276532490668493	0.417469879518104\\
0.277390339120986	0.418072289156659\\
0.27793680733376	0.418674698795213\\
0.278569559725701	0.419277108433767\\
0.278710963638339	0.419879518072321\\
0.279364791633564	0.420481927710876\\
0.279953617515746	0.42108433734943\\
0.280115866403182	0.421686746987984\\
0.280683076048988	0.422289156626539\\
0.281306578578185	0.422891566265093\\
0.281523012282844	0.423493975903647\\
0.28239707170049	0.424096385542201\\
0.282817589998338	0.424698795180756\\
0.283178872469152	0.42530120481931\\
0.283724641559573	0.425903614457864\\
0.284130870067647	0.426506024096419\\
0.284414431965669	0.427108433734973\\
0.284778566891386	0.427710843373527\\
0.284933642663354	0.428313253012081\\
0.285375341975057	0.428915662650636\\
0.286014378996664	0.42951807228919\\
0.286529837109729	0.430120481927744\\
0.287130375933707	0.430722891566299\\
0.287310753474188	0.431325301204853\\
0.288020421785504	0.431927710843407\\
0.288524610469443	0.432530120481961\\
0.28883035122264	0.433132530120516\\
0.289548436594921	0.43373493975907\\
0.290450458258127	0.434337349397624\\
0.290748853016236	0.434939759036179\\
0.291155702283061	0.435542168674733\\
0.292135008096037	0.436144578313287\\
0.292625957769786	0.436746987951842\\
0.292922580234713	0.437349397590396\\
0.293302610927642	0.43795180722895\\
0.293925356056855	0.438554216867504\\
0.294391032266783	0.439156626506059\\
0.295185336623764	0.439759036144613\\
0.295521340780727	0.440361445783167\\
0.295899742696081	0.440963855421722\\
0.296108559628197	0.441566265060276\\
0.296391558107408	0.44216867469883\\
0.296786526741367	0.442771084337384\\
0.297137001488137	0.443373493975939\\
0.297329448295353	0.443975903614493\\
0.297581012085986	0.444578313253047\\
0.297967384095304	0.445180722891602\\
0.298569241937999	0.445783132530156\\
0.29895508900767	0.44638554216871\\
0.299198743177481	0.446987951807264\\
0.299340675369694	0.447590361445819\\
0.300897024256755	0.448192771084373\\
0.301438162267855	0.448795180722927\\
0.302160052683605	0.449397590361482\\
0.302724197300683	0.450000000000036\\
0.303520631795812	0.45060240963859\\
0.304120088140171	0.451204819277145\\
0.304381287236054	0.451807228915699\\
0.304777479547628	0.452409638554253\\
0.305045604695303	0.453012048192807\\
0.305739161206289	0.453614457831362\\
0.306779999395999	0.454216867469916\\
0.3073669763226	0.45481927710847\\
0.307836909237853	0.455421686747025\\
0.308270852044441	0.456024096385579\\
0.30870434293411	0.456626506024133\\
0.309310109785925	0.457228915662687\\
0.309677821010277	0.457831325301242\\
0.309871313639077	0.458433734939796\\
0.310686704719856	0.45903614457835\\
0.311019459868398	0.459638554216905\\
0.311270856216398	0.460240963855459\\
0.311875919637351	0.460843373494013\\
0.312495753656384	0.461445783132567\\
0.312664561770342	0.462048192771122\\
0.313241377081159	0.462650602409676\\
0.313413603512522	0.46325301204823\\
0.313761093864978	0.463855421686785\\
0.314457045846416	0.464457831325339\\
0.315377867498992	0.465060240963893\\
0.31561624586244	0.465662650602447\\
0.316132297926267	0.466265060241002\\
0.316522612072994	0.466867469879556\\
0.316783469004428	0.46746987951811\\
0.317114783266963	0.468072289156665\\
0.317465660979972	0.468674698795219\\
0.317844408775971	0.469277108433773\\
0.318389256205634	0.469879518072328\\
0.318824106294835	0.470481927710882\\
0.319407261525969	0.471084337349436\\
0.31967000970296	0.47168674698799\\
0.319982596687483	0.472289156626545\\
0.320804539041203	0.472891566265099\\
0.321284485336578	0.473493975903653\\
0.321807773559864	0.474096385542208\\
0.322251088200892	0.474698795180762\\
0.322530594021339	0.475301204819316\\
0.322698385696187	0.47590361445787\\
0.322932720297496	0.476506024096425\\
0.323730305427694	0.477108433734979\\
0.323858563903568	0.477710843373533\\
0.324053250641619	0.478313253012088\\
0.324403850331197	0.478915662650642\\
0.324698368716075	0.479518072289196\\
0.325144668270276	0.48012048192775\\
0.325217401046572	0.480722891566305\\
0.325514096529917	0.481325301204859\\
0.325915361233294	0.481927710843413\\
0.32621599241612	0.482530120481968\\
0.326614075482965	0.483132530120522\\
0.327335816145883	0.483734939759076\\
0.327448316547944	0.484337349397631\\
0.327733291647632	0.484939759036185\\
0.328032028556517	0.485542168674739\\
0.328328374822487	0.486144578313293\\
0.328857470160126	0.486746987951848\\
0.329103488682208	0.487349397590402\\
0.329539058408185	0.487951807228956\\
0.329928257276651	0.488554216867511\\
0.330216784527795	0.489156626506065\\
0.330511858435155	0.489759036144619\\
0.331493475130173	0.490361445783173\\
0.332338553985901	0.490963855421728\\
0.332472879627602	0.491566265060282\\
0.333124681108157	0.492168674698836\\
0.333720852725464	0.492771084337391\\
0.33433457800626	0.493373493975945\\
0.33460444649661	0.493975903614499\\
0.335036995623925	0.494578313253053\\
0.335373120011657	0.495180722891608\\
0.335582745276292	0.495783132530162\\
0.336476681411818	0.496385542168716\\
0.337044985638009	0.496987951807271\\
0.337403243449147	0.497590361445825\\
0.338067762220818	0.498192771084379\\
0.33827748074817	0.498795180722933\\
0.338546669537384	0.499397590361488\\
0.339136728043567	0.500000000000042\\
0.339694399095725	0.500602409638596\\
0.340180983216765	0.501204819277151\\
0.340499076768133	0.501807228915705\\
0.341293098187697	0.502409638554259\\
0.341619991071564	0.503012048192813\\
0.342239645956934	0.503614457831367\\
0.342805627951885	0.504216867469921\\
0.343132717763442	0.504819277108476\\
0.34414573127986	0.50542168674703\\
0.344445743382128	0.506024096385584\\
0.344656771749346	0.506626506024138\\
0.345132631488447	0.507228915662692\\
0.345675718213866	0.507831325301246\\
0.346382356636904	0.5084337349398\\
0.346890246446577	0.509036144578355\\
0.347172433105321	0.509638554216909\\
0.347396971934364	0.510240963855463\\
0.347750267754794	0.510843373494017\\
0.348211641478602	0.511445783132571\\
0.348445258011705	0.512048192771126\\
0.34862555181095	0.51265060240968\\
0.349222023923016	0.513253012048234\\
0.349426952901279	0.513855421686788\\
0.349807882304908	0.514457831325342\\
0.350263217477365	0.515060240963897\\
0.35083108324473	0.515662650602451\\
0.351544287622357	0.516265060241005\\
0.351792705893846	0.516867469879559\\
0.352331361209387	0.517469879518113\\
0.353042092651375	0.518072289156668\\
0.35366575654666	0.518674698795222\\
0.353938187466638	0.519277108433776\\
0.354659463659184	0.51987951807233\\
0.354922110847114	0.520481927710884\\
0.355472640793001	0.521084337349438\\
0.35573501112203	0.521686746987993\\
0.356214457375659	0.522289156626547\\
0.356803480642266	0.522891566265101\\
0.357599423208874	0.523493975903655\\
0.358236827053418	0.524096385542209\\
0.358684375530992	0.524698795180763\\
0.359357355591256	0.525301204819318\\
0.360052394426063	0.525903614457872\\
0.360724056897396	0.526506024096426\\
0.361197315567619	0.52710843373498\\
0.361852812572312	0.527710843373534\\
0.36259523667114	0.528313253012088\\
0.363138368315801	0.528915662650642\\
0.363988044583154	0.529518072289197\\
0.364389969632938	0.530120481927751\\
0.364793514671433	0.530722891566305\\
0.365654349760381	0.531325301204859\\
0.366593553971258	0.531927710843414\\
0.36712610578193	0.532530120481968\\
0.367531472538477	0.533132530120522\\
0.368182714929043	0.533734939759076\\
0.368788620441764	0.53433734939763\\
0.369293574775281	0.534939759036185\\
0.369822241630519	0.535542168674739\\
0.370497570409102	0.536144578313293\\
0.371462387023707	0.536746987951847\\
0.373025142963583	0.537349397590401\\
0.373924636500589	0.537951807228956\\
0.375186281827941	0.53855421686751\\
0.375921431315782	0.539156626506064\\
0.376256208892195	0.539759036144618\\
0.376780216467975	0.540361445783172\\
0.377639446199475	0.540963855421726\\
0.378835523129055	0.541566265060281\\
0.379641505423952	0.542168674698835\\
0.380082843640673	0.542771084337389\\
0.380762110404929	0.543373493975943\\
0.381353953312776	0.543975903614498\\
0.38328858659142	0.544578313253052\\
0.384375166221512	0.545180722891606\\
0.385247882155406	0.54578313253016\\
0.385662085968552	0.546385542168714\\
0.386544521144273	0.546987951807268\\
0.387843244728602	0.547590361445823\\
0.38846990952678	0.548192771084377\\
0.389658896543926	0.548795180722931\\
0.390361637216387	0.549397590361485\\
0.391514243615108	0.550000000000039\\
0.391898874926585	0.550602409638594\\
0.392240336117385	0.551204819277148\\
0.392886296266814	0.551807228915702\\
0.393478902967919	0.552409638554256\\
0.3938592196182	0.55301204819281\\
0.394615056397015	0.553614457831364\\
0.394966086054498	0.554216867469918\\
0.395610412348879	0.554819277108473\\
0.396149714013494	0.555421686747027\\
0.396670455716702	0.556024096385581\\
0.397341949288838	0.556626506024135\\
0.39788588356547	0.557228915662689\\
0.39829785163257	0.557831325301244\\
0.398972930809979	0.558433734939798\\
0.399261605186688	0.559036144578352\\
0.399624462254321	0.559638554216906\\
0.39989913530178	0.56024096385546\\
0.400542787324678	0.560843373494014\\
0.400853223860757	0.561445783132569\\
0.401304828015612	0.562048192771123\\
0.401945208248683	0.562650602409677\\
0.402452035728498	0.563253012048231\\
0.402678245124894	0.563855421686785\\
0.403178669165087	0.56445783132534\\
0.403590404653654	0.565060240963894\\
0.403773844280355	0.565662650602448\\
0.404437546076807	0.566265060241002\\
0.404781113389407	0.566867469879556\\
0.405177828136778	0.567469879518111\\
0.40559509544343	0.568072289156665\\
0.405737692077097	0.568674698795219\\
0.406433526156474	0.569277108433773\\
0.406677857078886	0.569879518072327\\
0.407084654364546	0.570481927710881\\
0.407339171430763	0.571084337349436\\
0.407686082419371	0.57168674698799\\
0.408058855807414	0.572289156626544\\
0.408386395958624	0.572891566265098\\
0.409203425190756	0.573493975903652\\
0.409688180637503	0.574096385542207\\
0.410158395308255	0.574698795180761\\
0.410582216093323	0.575301204819315\\
0.410915884370247	0.575903614457869\\
0.41149651402659	0.576506024096423\\
0.412025958865	0.577108433734977\\
0.412366002705934	0.577710843373531\\
0.412595967035624	0.578313253012086\\
0.412961435086318	0.57891566265064\\
0.413352699106742	0.579518072289194\\
0.413622858594727	0.580120481927748\\
0.414072670036097	0.580722891566302\\
0.414509735593186	0.581325301204856\\
0.414954782556804	0.581927710843411\\
0.415162376452462	0.582530120481965\\
0.415262439836362	0.583132530120519\\
0.415377902623898	0.583734939759073\\
0.416007257432894	0.584337349397627\\
0.416394106956179	0.584939759036181\\
0.416799250484815	0.585542168674736\\
0.41700048478514	0.58614457831329\\
0.417329202593077	0.586746987951844\\
0.417587071987353	0.587349397590398\\
0.417861589406782	0.587951807228952\\
0.418072733135713	0.588554216867506\\
0.418491133973126	0.58915662650606\\
0.418636463300926	0.589759036144615\\
0.419260573214749	0.590361445783169\\
0.419548678459705	0.590963855421723\\
0.419678681962969	0.591566265060277\\
0.420079702869643	0.592168674698831\\
0.420291324680227	0.592771084337385\\
0.420709309393822	0.59337349397594\\
0.420989622127257	0.593975903614494\\
0.421098949683965	0.594578313253048\\
0.421464637006268	0.595180722891602\\
0.422044491433876	0.595783132530156\\
0.422425552491291	0.596385542168711\\
0.42267809753419	0.596987951807265\\
0.423178205805052	0.597590361445819\\
0.423377009952873	0.598192771084373\\
0.423726887811029	0.598795180722927\\
0.423957329153366	0.599397590361481\\
0.424194001894601	0.600000000000036\\
0.424399643647459	0.60060240963859\\
0.424730311515597	0.601204819277144\\
0.425093588125169	0.601807228915698\\
0.425283914448638	0.602409638554252\\
0.425594479651331	0.603012048192807\\
0.425870705979478	0.603614457831361\\
0.425914911825277	0.604216867469915\\
0.426340651184313	0.604819277108469\\
0.426562434123051	0.605421686747023\\
0.426758159769684	0.606024096385577\\
0.427049680581325	0.606626506024131\\
0.427262190721342	0.607228915662686\\
0.427447081705414	0.60783132530124\\
0.427708403304771	0.608433734939794\\
0.428003405333575	0.609036144578348\\
0.428181186242284	0.609638554216902\\
0.428406745906291	0.610240963855456\\
0.42894842552369	0.610843373494011\\
0.429038872345683	0.611445783132565\\
0.429172752709452	0.612048192771119\\
0.429695562857969	0.612650602409673\\
0.42987728440497	0.613253012048227\\
0.430009607385017	0.613855421686781\\
0.430475029855822	0.614457831325335\\
0.430863937638449	0.61506024096389\\
0.431278320244456	0.615662650602444\\
0.431510142165862	0.616265060240998\\
0.431665879861439	0.616867469879552\\
0.432167368534463	0.617469879518106\\
0.432393067342706	0.618072289156661\\
0.432721976123396	0.618674698795215\\
0.43316882154051	0.619277108433769\\
0.433531335762344	0.619879518072323\\
0.433911921771362	0.620481927710877\\
0.434268517372342	0.621084337349431\\
0.434471590154205	0.621686746987986\\
0.434724689451352	0.62228915662654\\
0.434969463486913	0.622891566265094\\
0.43540485709031	0.623493975903648\\
0.436079482266413	0.624096385542202\\
0.43636549200717	0.624698795180757\\
0.436870932166733	0.625301204819311\\
0.437255961753912	0.625903614457865\\
0.437580036698845	0.626506024096419\\
0.437788432886323	0.627108433734973\\
0.438006933654043	0.627710843373528\\
0.438357676580007	0.628313253012082\\
0.438576746825852	0.628915662650636\\
0.438957655624758	0.62951807228919\\
0.439151055262847	0.630120481927744\\
0.439344748549123	0.630722891566299\\
0.43962567806692	0.631325301204853\\
0.439836506863876	0.631927710843407\\
0.440116720438115	0.632530120481961\\
0.440305102250568	0.633132530120515\\
0.440558243690086	0.633734939759069\\
0.440720404900012	0.634337349397624\\
0.441210021992846	0.634939759036178\\
0.441411929450451	0.635542168674732\\
0.441742184193296	0.636144578313286\\
0.441928225681658	0.63674698795184\\
0.442106050716616	0.637349397590395\\
0.442529893707584	0.637951807228949\\
0.442728093565494	0.638554216867503\\
0.443221100088862	0.639156626506057\\
0.443536810979807	0.639759036144611\\
0.443883565676986	0.640361445783166\\
0.444305056147752	0.64096385542172\\
0.444632354757705	0.641566265060274\\
0.445109415675707	0.642168674698828\\
0.445584587586679	0.642771084337383\\
0.445992400550799	0.643373493975937\\
0.446281354281866	0.643975903614491\\
0.446477708437261	0.644578313253045\\
0.447044326796558	0.645180722891599\\
0.447404873165876	0.645783132530153\\
0.44778174657834	0.646385542168707\\
0.448046137051207	0.646987951807262\\
0.448409265817365	0.647590361445816\\
0.448802360080552	0.64819277108437\\
0.449126423977115	0.648795180722924\\
0.449421147312072	0.649397590361478\\
0.449639769093477	0.650000000000032\\
0.449913090020517	0.650602409638587\\
0.450120675282815	0.651204819277141\\
0.45027828024964	0.651807228915695\\
0.450750902779219	0.652409638554249\\
0.450972204511747	0.653012048192803\\
0.451116974578856	0.653614457831357\\
0.45124664825118	0.654216867469911\\
0.451713366613726	0.654819277108466\\
0.451923187586064	0.65542168674702\\
0.452131698122041	0.656024096385574\\
0.452400578152401	0.656626506024128\\
0.45284738692337	0.657228915662682\\
0.453508010983564	0.657831325301236\\
0.453869936627799	0.658433734939791\\
0.454193535142396	0.659036144578345\\
0.454584563905772	0.659638554216899\\
0.454861860789321	0.660240963855453\\
0.455603287061036	0.660843373494007\\
0.455921747361256	0.661445783132562\\
0.456191725130982	0.662048192771116\\
0.456480618541214	0.66265060240967\\
0.456973482483561	0.663253012048224\\
0.457438425959168	0.663855421686778\\
0.457704194946139	0.664457831325332\\
0.458010643682248	0.665060240963886\\
0.458450303380883	0.66566265060244\\
0.459034591607706	0.666265060240995\\
0.459668763270729	0.666867469879549\\
0.460132960216814	0.667469879518103\\
0.460718639723776	0.668072289156657\\
0.461132917542832	0.668674698795211\\
0.462530249266373	0.669277108433765\\
0.463472220701011	0.66987951807232\\
0.463700387495062	0.670481927710874\\
0.46412375464609	0.671084337349428\\
0.464563622986371	0.671686746987982\\
0.465034560206033	0.672289156626536\\
0.465416932457773	0.672891566265091\\
0.466375987807851	0.673493975903645\\
0.466638572796281	0.674096385542199\\
0.467282835204339	0.674698795180753\\
0.468229155678608	0.675301204819307\\
0.469227089111738	0.675903614457861\\
0.469914578855863	0.676506024096416\\
0.470540095008511	0.67710843373497\\
0.471278435233809	0.677710843373524\\
0.472673039606593	0.678313253012078\\
0.473741161641308	0.678915662650633\\
0.47489671298109	0.679518072289187\\
0.475571432724061	0.680120481927741\\
0.476107032405051	0.680722891566295\\
0.476826774230281	0.681325301204849\\
0.477935914532529	0.681927710843403\\
0.479285404192323	0.682530120481957\\
0.479997500634891	0.683132530120512\\
0.481021691844776	0.683734939759066\\
0.481565794631009	0.68433734939762\\
0.482247746661514	0.684939759036174\\
0.483339359980467	0.685542168674728\\
0.48438082186071	0.686144578313282\\
0.485208605590953	0.686746987951836\\
0.486692070290638	0.687349397590391\\
0.487432732122214	0.687951807228945\\
0.488080845962876	0.688554216867499\\
0.489400576735245	0.689156626506053\\
0.49009025165941	0.689759036144607\\
0.491360406723374	0.690361445783162\\
0.492676177262924	0.690963855421716\\
0.49472375140707	0.69156626506027\\
0.495446902066566	0.692168674698824\\
0.496615005150396	0.692771084337378\\
0.498064878461467	0.693373493975932\\
0.498712409706208	0.693975903614486\\
0.500409290303677	0.694578313253041\\
0.501675996522958	0.695180722891595\\
0.503406170844801	0.695783132530149\\
0.503901084348861	0.696385542168703\\
0.505189979340265	0.696987951807257\\
0.505899968963207	0.697590361445811\\
0.506334106085357	0.698192771084366\\
0.507694916394644	0.69879518072292\\
0.508459969186394	0.699397590361474\\
0.509167523642096	0.700000000000028\\
0.510244437473526	0.700602409638582\\
0.511211981452905	0.701204819277137\\
0.511688394461914	0.701807228915691\\
0.513309408888538	0.702409638554245\\
0.514874244125351	0.703012048192799\\
0.515923472341574	0.703614457831353\\
0.517787290574056	0.704216867469907\\
0.518563493034226	0.704819277108461\\
0.519218285329483	0.705421686747016\\
0.519891908362023	0.70602409638557\\
0.520264032231448	0.706626506024124\\
0.520729658277401	0.707228915662678\\
0.522234783838117	0.707831325301232\\
0.522493802765113	0.708433734939787\\
0.523181385658641	0.709036144578341\\
0.523659195834077	0.709638554216895\\
0.524683766790164	0.710240963855449\\
0.525492853044269	0.710843373494003\\
0.526485430378739	0.711445783132557\\
0.526865186962588	0.712048192771112\\
0.527864537685093	0.712650602409666\\
0.529025343728317	0.71325301204822\\
0.529505642067158	0.713855421686774\\
0.530265493836906	0.714457831325328\\
0.532183576629555	0.715060240963882\\
0.533191336232181	0.715662650602437\\
0.533567393169461	0.716265060240991\\
0.533858186831532	0.716867469879545\\
0.534358454436214	0.717469879518099\\
0.53475370930651	0.718072289156653\\
0.535048181979946	0.718674698795208\\
0.535724216320865	0.719277108433762\\
0.536590917128151	0.719879518072316\\
0.537092128665206	0.72048192771087\\
0.537551259684816	0.721084337349424\\
0.538329042071612	0.721686746987978\\
0.538775780190494	0.722289156626533\\
0.539680639054027	0.722891566265087\\
0.540455449017038	0.723493975903641\\
0.541349676530358	0.724096385542195\\
0.542755694759661	0.724698795180749\\
0.543530372025855	0.725301204819303\\
0.544205505790238	0.725903614457857\\
0.545551229151903	0.726506024096412\\
0.546192958412597	0.727108433734966\\
0.548220421153204	0.72771084337352\\
0.54921884532102	0.728313253012074\\
0.549780172775596	0.728915662650628\\
0.55037486345912	0.729518072289182\\
0.551614430662306	0.730120481927736\\
0.552694845782595	0.73072289156629\\
0.553271429964355	0.731325301204845\\
0.554271835969983	0.731927710843399\\
0.555821592112176	0.732530120481953\\
0.556323354200225	0.733132530120507\\
0.557102474887687	0.733734939759062\\
0.557824687692336	0.734337349397616\\
0.559449317637406	0.73493975903617\\
0.562144245297697	0.735542168674724\\
0.562566643380846	0.736144578313278\\
0.563810396592582	0.736746987951832\\
0.566236736169125	0.737349397590387\\
0.567566433543336	0.737951807228941\\
0.568213450378757	0.738554216867495\\
0.56965395742025	0.739156626506049\\
0.571556806578797	0.739759036144603\\
0.572812979612389	0.740361445783158\\
0.573625094697215	0.740963855421712\\
0.575161829627108	0.741566265060266\\
0.575765594956394	0.74216867469882\\
0.576782474513787	0.742771084337374\\
0.577608500124829	0.743373493975928\\
0.578950244440164	0.743975903614483\\
0.579063327059778	0.744578313253037\\
0.580817956861662	0.745180722891591\\
0.58207833372879	0.745783132530145\\
0.583131126060117	0.746385542168699\\
0.584205474958007	0.746987951807253\\
0.584844626997736	0.747590361445807\\
0.586358651481141	0.748192771084362\\
0.587503257496339	0.748795180722916\\
0.588565253106752	0.74939759036147\\
0.590014045544331	0.750000000000024\\
0.590413193309183	0.750602409638578\\
0.590728510210238	0.751204819277132\\
0.592105226954216	0.751807228915687\\
0.59269529128291	0.752409638554241\\
0.59341069476437	0.753012048192795\\
0.594394445184042	0.753614457831349\\
0.595526013493285	0.754216867469903\\
0.596522307340359	0.754819277108457\\
0.597526246987105	0.755421686747011\\
0.598144793551918	0.756024096385566\\
0.598993297191482	0.75662650602412\\
0.599667458348365	0.757228915662674\\
0.600344784232387	0.757831325301228\\
0.601815060647817	0.758433734939782\\
0.602301505425686	0.759036144578336\\
0.603032680846652	0.759638554216891\\
0.60437235473745	0.760240963855445\\
0.605567149180528	0.760843373493999\\
0.606394233510361	0.761445783132553\\
0.607714662369848	0.762048192771107\\
0.608981564284308	0.762650602409661\\
0.61022387976017	0.763253012048215\\
0.610912834200604	0.76385542168677\\
0.612205037782187	0.764457831325324\\
0.613064501657922	0.765060240963878\\
0.613675108665819	0.765662650602432\\
0.615284520105408	0.766265060240986\\
0.615760874091645	0.76686746987954\\
0.61627408933978	0.767469879518095\\
0.616934536798958	0.768072289156649\\
0.617390628926167	0.768674698795203\\
0.618601879812573	0.769277108433757\\
0.620009644591187	0.769879518072311\\
0.620753662483254	0.770481927710865\\
0.621082410884657	0.77108433734942\\
0.621730541873115	0.771686746987974\\
0.622788072753316	0.772289156626528\\
0.623934326100105	0.772891566265082\\
0.624913312464682	0.773493975903636\\
0.625649887949853	0.77409638554219\\
0.627103251678402	0.774698795180744\\
0.627931352946498	0.775301204819299\\
0.629026540524807	0.775903614457853\\
0.629651542266005	0.776506024096407\\
0.630443924915285	0.777108433734961\\
0.632011117061256	0.777710843373515\\
0.63295295185997	0.778313253012069\\
0.634402362942955	0.778915662650624\\
0.634946855782733	0.779518072289178\\
0.636604563064045	0.780120481927732\\
0.637722019149115	0.780722891566286\\
0.639210311711026	0.78132530120484\\
0.640714772377875	0.781927710843394\\
0.641568249310429	0.782530120481948\\
0.644365605348058	0.783132530120503\\
0.64679984204553	0.783734939759057\\
0.648184492753555	0.784337349397611\\
0.649219734985534	0.784939759036165\\
0.650492766179463	0.785542168674719\\
0.65253536025383	0.786144578313273\\
0.655001848188734	0.786746987951828\\
0.657421445224684	0.787349397590382\\
0.658213266155386	0.787951807228936\\
0.65895071451105	0.78855421686749\\
0.661112244004717	0.789156626506044\\
0.662338040996805	0.789759036144598\\
0.664577178752282	0.790361445783152\\
0.665986245317623	0.790963855421707\\
0.666375085750793	0.791566265060261\\
0.667436452105699	0.792168674698815\\
0.668970047847466	0.792771084337369\\
0.670141647870504	0.793373493975923\\
0.671316432705857	0.793975903614477\\
0.672099892786692	0.794578313253032\\
0.673152720346676	0.795180722891586\\
0.674646054014509	0.79578313253014\\
0.675982499123513	0.796385542168694\\
0.677255688056431	0.796987951807248\\
0.678143836277769	0.797590361445802\\
0.679576167330929	0.798192771084356\\
0.680012530531893	0.798795180722911\\
0.680756610248494	0.799397590361465\\
0.681327860889542	0.800000000000019\\
0.682007548528562	0.800602409638573\\
0.682820163376435	0.801204819277127\\
0.683441917671454	0.801807228915681\\
0.684738237990509	0.802409638554235\\
0.6853972783567	0.80301204819279\\
0.686782579173435	0.803614457831344\\
0.687983980916303	0.804216867469898\\
0.689548417613794	0.804819277108452\\
0.690406535206358	0.805421686747006\\
0.691105763781701	0.80602409638556\\
0.692082654459059	0.806626506024114\\
0.693173128395251	0.807228915662669\\
0.694648832359077	0.807831325301223\\
0.695549997354446	0.808433734939777\\
0.696570763749985	0.809036144578331\\
0.69820043911743	0.809638554216885\\
0.699429242319859	0.810240963855439\\
0.700888001944466	0.810843373493994\\
0.702328225470447	0.811445783132548\\
0.704605591592228	0.812048192771102\\
0.705214741570434	0.812650602409656\\
0.706592860865432	0.81325301204821\\
0.708355157533504	0.813855421686764\\
0.711584112629871	0.814457831325318\\
0.714077671049444	0.815060240963873\\
0.716443780555331	0.815662650602427\\
0.719044730797376	0.816265060240981\\
0.720658227128063	0.816867469879535\\
0.722981364593037	0.817469879518089\\
0.723709167671743	0.818072289156643\\
0.72610584806136	0.818674698795198\\
0.727907606857191	0.819277108433752\\
0.730108784777408	0.819879518072306\\
0.731193289168552	0.82048192771086\\
0.731753257283237	0.821084337349414\\
0.73194749888455	0.821686746987968\\
0.732613696839819	0.822289156626522\\
0.734051002623036	0.822891566265077\\
0.735743565872105	0.823493975903631\\
0.736501872093527	0.824096385542185\\
0.736929456119698	0.824698795180739\\
0.737748972759956	0.825301204819293\\
0.738340094698825	0.825903614457847\\
0.738962860283847	0.826506024096402\\
0.739602823815472	0.827108433734956\\
0.740314293533217	0.82771084337351\\
0.740821846585235	0.828313253012064\\
0.741341618673062	0.828915662650618\\
0.741918628261073	0.829518072289172\\
0.742319940385577	0.830120481927726\\
0.742822220306297	0.830722891566281\\
0.743573699394207	0.831325301204835\\
0.744640314966118	0.831927710843389\\
0.745329094469196	0.832530120481943\\
0.745986764048913	0.833132530120497\\
0.746406608183487	0.833734939759051\\
0.746695571086541	0.834337349397606\\
0.747143412736525	0.83493975903616\\
0.747532773197663	0.835542168674714\\
0.747680090922196	0.836144578313268\\
0.748333916904659	0.836746987951822\\
0.748496072998509	0.837349397590376\\
0.749473769321227	0.83795180722893\\
0.749859901842105	0.838554216867485\\
0.750718245770193	0.839156626506039\\
0.751801220486445	0.839759036144593\\
0.752060428289348	0.840361445783147\\
0.752219204735365	0.840963855421701\\
0.752746066749834	0.841566265060255\\
0.753299313312579	0.84216867469881\\
0.754018309300668	0.842771084337364\\
0.755006198250285	0.843373493975918\\
0.755716144751556	0.843975903614472\\
0.756261949918697	0.844578313253026\\
0.757400905323871	0.84518072289158\\
0.757853235387917	0.845783132530134\\
0.759258348104496	0.846385542168689\\
0.75978436168696	0.846987951807243\\
0.760517106442104	0.847590361445797\\
0.761341009731467	0.848192771084351\\
0.76179667545856	0.848795180722905\\
0.762892139857799	0.849397590361459\\
0.764668025263162	0.850000000000013\\
0.765155151574426	0.850602409638568\\
0.76617087309585	0.851204819277122\\
0.767971186949886	0.851807228915676\\
0.768521908658903	0.85240963855423\\
0.769068331135041	0.853012048192784\\
0.771219493079546	0.853614457831338\\
0.771480807320691	0.854216867469893\\
0.771771983333988	0.854819277108447\\
0.772324400322932	0.855421686747001\\
0.772933368878333	0.856024096385555\\
0.773454738020328	0.856626506024109\\
0.774155262105872	0.857228915662663\\
0.774737506961924	0.857831325301217\\
0.775250540084763	0.858433734939772\\
0.776121384015784	0.859036144578326\\
0.776546762886262	0.85963855421688\\
0.777043238446469	0.860240963855434\\
0.777461222245769	0.860843373493988\\
0.777816660992644	0.861445783132542\\
0.778762784791514	0.862048192771097\\
0.779057851138576	0.862650602409651\\
0.779677174669937	0.863253012048205\\
0.780140244080574	0.863855421686759\\
0.781247773072435	0.864457831325313\\
0.781748247944099	0.865060240963867\\
0.782205880568351	0.865662650602421\\
0.783516492816134	0.866265060240976\\
0.784429118640741	0.86686746987953\\
0.784922244823373	0.867469879518084\\
0.785403142531663	0.868072289156638\\
0.786241518065301	0.868674698795192\\
0.786620246237332	0.869277108433746\\
0.787012369603488	0.8698795180723\\
0.787267258222538	0.870481927710855\\
0.787725566131064	0.871084337349409\\
0.788282369680747	0.871686746987963\\
0.788812439939854	0.872289156626517\\
0.789403168890696	0.872891566265071\\
0.789892177570029	0.873493975903625\\
0.790100856641447	0.874096385542179\\
0.790539395046881	0.874698795180734\\
0.791050556957221	0.875301204819288\\
0.792005706793551	0.875903614457842\\
0.792543982148302	0.876506024096396\\
0.792856249244662	0.87710843373495\\
0.793249024278219	0.877710843373505\\
0.79369296791282	0.878313253012059\\
0.795370023763873	0.878915662650613\\
0.796177291270439	0.879518072289167\\
0.797793608910061	0.880120481927721\\
0.799185411227579	0.880722891566275\\
0.799662943318432	0.881325301204829\\
0.801769264297411	0.881927710843384\\
0.802707085624369	0.882530120481938\\
0.804249415098696	0.883132530120492\\
0.805837731707751	0.883734939759046\\
0.808310466618878	0.8843373493976\\
0.810613828795772	0.884939759036155\\
0.812790759064049	0.885542168674709\\
0.814789329554844	0.886144578313263\\
0.817460559190977	0.886746987951817\\
0.818473506105809	0.887349397590371\\
0.818955553781069	0.887951807228925\\
0.820331695403884	0.888554216867479\\
0.82123342179691	0.889156626506034\\
0.821640914347088	0.889759036144588\\
0.823147946154848	0.890361445783142\\
0.823896234317821	0.890963855421696\\
0.824896604944649	0.89156626506025\\
0.825230722491639	0.892168674698804\\
0.826221654472912	0.892771084337359\\
0.82702213269939	0.893373493975913\\
0.827535419988598	0.893975903614467\\
0.828979138482124	0.894578313253021\\
0.829871479636904	0.895180722891575\\
0.830334260089408	0.895783132530129\\
0.831185890251111	0.896385542168684\\
0.832312370569256	0.896987951807238\\
0.833765524506515	0.897590361445792\\
0.834713559085697	0.898192771084346\\
0.83609488984448	0.8987951807229\\
0.837262446640131	0.899397590361454\\
0.837838687159446	0.900000000000009\\
0.838189752874011	0.900602409638563\\
0.838873392169917	0.901204819277117\\
0.839881968224746	0.901807228915671\\
0.840682917657834	0.902409638554225\\
0.841735891263357	0.903012048192779\\
0.842186701279151	0.903614457831334\\
0.843309140856022	0.904216867469888\\
0.844783662029374	0.904819277108442\\
0.845628924630757	0.905421686746996\\
0.847467455493584	0.90602409638555\\
0.848945718161759	0.906626506024104\\
0.850350599022942	0.907228915662659\\
0.852054637160571	0.907831325301213\\
0.854412684423686	0.908433734939767\\
0.856741189735359	0.909036144578321\\
0.858457686188614	0.909638554216875\\
0.860215791896308	0.910240963855429\\
0.864027320900229	0.910843373493983\\
0.8724460836483	0.911445783132538\\
0.876884271247694	0.912048192771092\\
0.886376432559337	0.912650602409646\\
0.894048019856051	0.9132530120482\\
0.899100031141709	0.913855421686754\\
0.907636941506002	0.914457831325308\\
0.922841315402926	0.915060240963863\\
0.932774962980718	0.915662650602417\\
0.942175689500545	0.916265060240971\\
0.950770972747065	0.916867469879525\\
0.961074857235366	0.917469879518079\\
0.972462940249185	0.918072289156633\\
0.977657543598148	0.918674698795187\\
0.991051185820726	0.919277108433742\\
1.00011013478433	0.919879518072296\\
1.00552727290021	0.92048192771085\\
1.01548620111846	0.921084337349404\\
1.02183816592546	0.921686746987958\\
1.0295799821429	0.922289156626512\\
1.0414012271996	0.922891566265067\\
1.05337598905145	0.923493975903621\\
1.06866819931496	0.924096385542175\\
1.0802011990134	0.924698795180729\\
1.08512051426291	0.925301204819283\\
1.10561497473846	0.925903614457837\\
1.10733915936598	0.926506024096391\\
1.11854721341751	0.927108433734946\\
1.12353058375344	0.9277108433735\\
1.14365791290923	0.928313253012054\\
1.16269093371506	0.928915662650608\\
1.16907948776995	0.929518072289162\\
1.19824670208824	0.930120481927716\\
1.2015053908142	0.930722891566271\\
1.21990383594137	0.931325301204825\\
1.23736544101716	0.931927710843379\\
1.25010079766077	0.932530120481933\\
1.2628665681029	0.933132530120487\\
1.27453095473788	0.933734939759041\\
1.28498011984342	0.934337349397595\\
1.29515142229137	0.93493975903615\\
1.30680822505792	0.935542168674704\\
1.32076882576922	0.936144578313258\\
1.34804989961819	0.936746987951812\\
1.35916656188389	0.937349397590366\\
1.37279668053024	0.93795180722892\\
1.39345510864482	0.938554216867475\\
1.40815134331735	0.939156626506029\\
1.41677985636912	0.939759036144583\\
1.42889662308165	0.940361445783137\\
1.43668940714203	0.940963855421691\\
1.46550416351148	0.941566265060246\\
1.4776869135073	0.9421686746988\\
1.50209823706027	0.942771084337354\\
1.54140257885514	0.943373493975908\\
1.55053418842849	0.943975903614462\\
1.58851674212928	0.944578313253016\\
1.61792387858428	0.945180722891571\\
1.64717482965503	0.945783132530125\\
1.67630001191845	0.946385542168679\\
1.70455518783958	0.946987951807233\\
1.74351770177059	0.947590361445787\\
1.75619848165509	0.948192771084341\\
1.78825165499573	0.948795180722895\\
1.83054627788861	0.94939759036145\\
1.87684946418385	0.950000000000004\\
1.90756787515048	0.950602409638558\\
1.92639467459693	0.951204819277112\\
1.95323751551884	0.951807228915666\\
1.9831048494151	0.952409638554221\\
2.03486755589354	0.953012048192775\\
2.06727242307956	0.953614457831329\\
2.14072990934177	0.954216867469883\\
2.16501113732503	0.954819277108437\\
2.24820219467711	0.955421686746991\\
2.28403059906277	0.956024096385546\\
2.31681624947015	0.9566265060241\\
2.36816863291779	0.957228915662654\\
2.38865012802007	0.957831325301208\\
2.42277587567426	0.958433734939762\\
2.45721794355696	0.959036144578316\\
2.47766230660156	0.959638554216871\\
2.49306866025689	0.960240963855425\\
2.51432308080954	0.960843373493979\\
2.52500996209629	0.961445783132533\\
2.52940656584766	0.962048192771087\\
2.54683337543413	0.962650602409641\\
2.55666595638331	0.963253012048196\\
2.56557159559022	0.96385542168675\\
2.57345097521848	0.964457831325304\\
2.58812955717886	0.965060240963858\\
2.59583995837357	0.965662650602412\\
2.60659715996162	0.966265060240966\\
2.61344512377348	0.966867469879521\\
2.64758647858052	0.967469879518075\\
2.6772375723071	0.968072289156629\\
2.70392218093116	0.968674698795183\\
2.73122174723883	0.969277108433737\\
2.83444096339801	0.969879518072291\\
2.98983635032595	0.970481927710846\\
3.11544776699618	0.9710843373494\\
3.28219167501626	0.971686746987954\\
3.34689385665541	0.972289156626508\\
3.4329626485033	0.972891566265062\\
3.59240284660841	0.973493975903617\\
3.6992609466357	0.974096385542171\\
3.77342657573021	0.974698795180725\\
3.94225685273083	0.975301204819279\\
4.05364359680576	0.975903614457833\\
4.20385322519821	0.976506024096387\\
4.25912092157446	0.977108433734941\\
4.45430459435154	0.977710843373496\\
4.58290855442438	0.97831325301205\\
4.68973234903124	0.978915662650604\\
4.72282438752701	0.979518072289158\\
4.83954562384667	0.980120481927712\\
4.96984637835262	0.980722891566267\\
5.06686407261356	0.981325301204821\\
5.24432517953842	0.981927710843375\\
5.34976600149506	0.982530120481929\\
5.56822604385573	0.983132530120483\\
5.75756028608038	0.983734939759037\\
5.95702081763612	0.984337349397592\\
6.10996720654478	0.984939759036146\\
6.26509639390759	0.9855421686747\\
6.72644845076928	0.986144578313254\\
6.8348348873671	0.986746987951808\\
6.99763507842281	0.987349397590362\\
7.24139185795415	0.987951807228917\\
7.54627544829711	0.988554216867471\\
7.76692415322	0.989156626506025\\
7.98194612016377	0.989759036144579\\
8.05581918810104	0.990361445783133\\
8.32238402772293	0.990963855421687\\
8.49583081241124	0.991566265060242\\
8.58568810902081	0.992168674698796\\
8.80101866435686	0.99277108433735\\
9.01469829608976	0.993373493975904\\
9.33179574496179	0.993975903614458\\
9.6371598754957	0.994578313253012\\
9.9302124665386	0.995180722891567\\
10.1709081521657	0.995783132530121\\
10.3578678256147	0.996385542168675\\
10.4897206200008	0.996987951807229\\
10.6686913065154	0.997590361445783\\
11.1479125119491	0.998192771084337\\
11.4557435617963	0.998795180722892\\
11.642841417121	0.999397590361446\\
13.1188399561968	1\\
};
\addlegendentry{HRP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.00467479058157849	0\\
0.00467479058157849	0.0112048192771085\\
0.00468468468469219	0.0154216867469881\\
0.00752252252252106	0.0274698795180724\\
0.00867207207207032	0.0275903614457833\\
0.0106522522522754	0.0279518072289159\\
0.0111486486486458	0.0326506024096388\\
0.0116927927927977	0.0346987951807232\\
0.0148855855855832	0.0355421686746992\\
0.0150918918918894	0.03566265060241\\
0.0163657657657721	0.0362650602409643\\
0.0184612612612707	0.0369879518072294\\
0.0187117117116995	0.037228915662651\\
0.0195081081081081	0.0374698795180727\\
0.0208675675675662	0.0375903614457835\\
0.0210864864864697	0.0396385542168679\\
0.0226333333333217	0.0409638554216871\\
0.0233513513513341	0.0424096385542173\\
0.0265959085111618	0.0427710843373498\\
0.0274873873874055	0.0431325301204822\\
0.0289054054054114	0.0461445783132534\\
0.0295262080750565	0.0469879518072293\\
0.0303511197891311	0.047951807228916\\
0.0313459459459393	0.0500000000000003\\
0.0341405405405553	0.0620481927710845\\
0.0350729729729737	0.0631325301204821\\
0.0355936936936891	0.0649397590361448\\
0.0357324324324511	0.0651807228915664\\
0.0375837837837834	0.0675903614457832\\
0.0379126126126197	0.0757831325301206\\
0.0383882882882776	0.0878313253012049\\
0.0398531531531576	0.0893975903614458\\
0.0475486486486463	0.0953012048192772\\
0.0501270270270266	0.0965060240963856\\
0.0535441441441495	0.101204819277109\\
0.0558468468468361	0.102650602409639\\
0.058626126126117	0.104819277108434\\
0.0602252252252331	0.107710843373494\\
0.0623234234234298	0.113253012048193\\
0.0628288288288092	0.124578313253012\\
0.0684882882882962	0.136626506024097\\
0.0689351351351402	0.137349397590362\\
0.072051351351345	0.149397590361446\\
0.0743315315315454	0.149518072289157\\
0.0759756756756911	0.149759036144579\\
0.0793981981982039	0.152650602409639\\
0.0819639639639718	0.163734939759037\\
0.0834738738738539	0.164939759036145\\
0.0840225225225186	0.171084337349398\\
0.0847387387387446	0.180602409638555\\
0.0856666666666639	0.180843373493976\\
0.0875513513513337	0.182048192771085\\
0.0878813999038677	0.189397590361446\\
0.0926288288288464	0.200240963855422\\
0.0945135135135167	0.200722891566266\\
0.0954414414414373	0.203253012048193\\
0.0961576576576624	0.204578313253012\\
0.0967063063063258	0.206024096385543\\
0.0982162162162084	0.206987951807229\\
0.100781981981974	0.214457831325301\\
0.104204504504489	0.214939759036145\\
0.106269817529064	0.215180722891567\\
0.11124504504504	0.218192771084338\\
0.117351351351371	0.218915662650603\\
0.117856756756749	0.220361445783133\\
0.119954954954947	0.221927710843374\\
0.121554054054063	0.223493975903615\\
0.124333333333344	0.224819277108434\\
0.126636036036031	0.225421686746988\\
0.130053153153153	0.226265060240964\\
0.131751351351352	0.238313253012049\\
0.132631531531534	0.244457831325302\\
0.133387387387383	0.246626506024097\\
0.134863063063073	0.248674698795181\\
0.13874033942389	0.248795180722892\\
0.140327027027022	0.250602409638555\\
0.14226756756756	0.251686746987952\\
0.142596396396397	0.252650602409639\\
0.144447747747729	0.252891566265061\\
0.144586486486491	0.253734939759037\\
0.145107207207206	0.255060240963856\\
0.145994968583345	0.255542168674699\\
0.146952252252253	0.25566265060241\\
0.148834234234241	0.256626506024097\\
0.151031531531534	0.26421686746988\\
0.151274774774768	0.267228915662651\\
0.156828828828846	0.277831325301206\\
0.157546846846858	0.278313253012049\\
0.15909369369371	0.279156626506025\\
0.159312612612614	0.279277108433736\\
0.161718918918909	0.279397590361447\\
0.163814414414409	0.279638554216868\\
0.165088288288291	0.27987951807229\\
0.165294594594598	0.280602409638555\\
0.167819819819833	0.292650602409639\\
0.168487387387382	0.294457831325302\\
0.171508108108109	0.299518072289157\\
0.175495495495488	0.300722891566266\\
0.181334213959548	0.302168674698796\\
0.184864864864872	0.305783132530121\\
0.188852252252251	0.305903614457832\\
0.189568468468476	0.306144578313254\\
0.190832432432456	0.317831325301206\\
0.191328828828826	0.325180722891567\\
0.191872972972978	0.32710843373494\\
0.195065765765764	0.329759036144579\\
0.195272072072069	0.32987951807229\\
0.196545945945952	0.331927710843374\\
0.198641441441454	0.337831325301205\\
0.19889189189188	0.341084337349398\\
0.201047747747746	0.34132530120482\\
0.20126666666665	0.344096385542169\\
0.202813513513502	0.346506024096386\\
0.20469186614697	0.346867469879519\\
0.207667567567586	0.357349397590362\\
0.209085585585592	0.360120481927712\\
0.211369369369368	0.362289156626507\\
0.211526126126119	0.365301204819278\\
0.215253153153154	0.366626506024097\\
0.215773873873869	0.368072289156627\\
0.215912612612631	0.379518072289157\\
0.217763963963963	0.385060240963856\\
0.2180927927928	0.385783132530121\\
0.220033333333338	0.386746987951808\\
0.228572072072066	0.387469879518073\\
0.230307207207207	0.388674698795181\\
0.23372432432433	0.393132530120483\\
0.234011711711699	0.404939759036145\\
0.236027027027016	0.405783132530121\\
0.238806306306297	0.407469879518073\\
0.240405405405412	0.410843373493977\\
0.242503603603612	0.414939759036145\\
0.24911531531532	0.415301204819278\\
0.254511711711725	0.427228915662651\\
0.256155855855871	0.427349397590362\\
0.256985161636852	0.431686746987953\\
0.257709009009023	0.431927710843374\\
0.259578378378386	0.432168674698796\\
0.260772072072097	0.438795180722892\\
0.263654054054034	0.439397590361447\\
0.264202702702697	0.443734939759037\\
0.265846846846844	0.444337349397591\\
0.274693693693697	0.446024096385543\\
0.276886486486506	0.447951807228916\\
0.280962162162155	0.448795180722892\\
0.284384684684669	0.449759036144579\\
0.29142522522522	0.453734939759037\\
0.293911711711712	0.465783132530121\\
0.295753153153155	0.465903614457832\\
0.300135135135127	0.466626506024097\\
0.301734234234243	0.466867469879519\\
0.302591891891884	0.478915662650603\\
0.304513513513525	0.480602409638555\\
0.310233333333334	0.481084337349398\\
0.315043243243254	0.487590361445784\\
0.320309009009012	0.499638554216868\\
0.320507207207203	0.500722891566266\\
0.322447747747741	0.501084337349399\\
0.324766666666672	0.502168674698796\\
0.325287387387386	0.503012048192772\\
0.326191891891886	0.515060240963856\\
0.327132432432433	0.52698795180723\\
0.329014414414422	0.527590361445784\\
0.331211711711714	0.532048192771085\\
0.331454954954948	0.533493975903615\\
0.333222861607354	0.536867469879519\\
0.337727027027038	0.537469879518073\\
0.33927387387389	0.537951807228916\\
0.340852252252252	0.53843373493976\\
0.34189909909909	0.538554216867471\\
0.34399459459459	0.538915662650603\\
0.345268468468471	0.53987951807229\\
0.345474774774777	0.540000000000001\\
0.348667567567563	0.541084337349398\\
0.349191891891896	0.551927710843374\\
0.350972072072065	0.552048192771085\\
0.35168828828829	0.558674698795181\\
0.354009009009008	0.568072289156627\\
0.365045045045052	0.569397590361447\\
0.369748648648656	0.56987951807229\\
0.371491891891911	0.570000000000001\\
0.372053153153158	0.570602409638555\\
0.375245945945944	0.572891566265061\\
0.375452252252249	0.573012048192772\\
0.376726126126132	0.575421686746989\\
0.378821621621633	0.579759036144579\\
0.37907207207206	0.587710843373495\\
0.381227927927927	0.587951807228916\\
0.38144684684683	0.589759036144579\\
0.382993693693682	0.592168674698796\\
0.387847747747766	0.592530120481928\\
0.389265765765773	0.592891566265061\\
0.391549549549548	0.593132530120483\\
0.391706306306299	0.59566265060241\\
0.395433333333334	0.597228915662651\\
0.395954054054049	0.598674698795181\\
0.397944144144143	0.600843373493977\\
0.39827297297298	0.601084337349398\\
0.400213513513518	0.601686746987953\\
0.408752252252246	0.613012048192772\\
0.409232432432415	0.613253012048193\\
0.410047522324746	0.613373493975904\\
0.410487387387387	0.61421686746988\\
0.41390450450451	0.615421686746989\\
0.414191891891879	0.61566265060241\\
0.416207207207196	0.615903614457832\\
0.418986486486477	0.617831325301205\\
0.420585585585593	0.620361445783133\\
0.422683783783792	0.620843373493976\\
0.4292954954955	0.620963855421687\\
0.436336036036051	0.621084337349398\\
0.437889189189203	0.632891566265061\\
0.440952252252278	0.638313253012049\\
0.443834234234214	0.639036144578314\\
0.444382882882878	0.639277108433735\\
0.445313682272481	0.639397590361446\\
0.446027027027024	0.63987951807229\\
0.450092792792799	0.651927710843374\\
0.454691891891902	0.663975903614458\\
0.454873873873876	0.66566265060241\\
0.457066666666686	0.666987951807229\\
0.458172072072071	0.679036144578314\\
0.460372972972967	0.691084337349398\\
0.461142342342336	0.691445783132531\\
0.464564864864849	0.693132530120482\\
0.471605405405399	0.695903614457832\\
0.475933333333335	0.707469879518073\\
0.480315315315307	0.707831325301205\\
0.481914414414424	0.70855421686747\\
0.484693693693705	0.709638554216868\\
0.48745935980115	0.709759036144579\\
0.490413513513514	0.710240963855422\\
0.495223423423433	0.71277108433735\\
0.500687387387383	0.71421686746988\\
0.504946846846852	0.715421686746988\\
0.505467567567567	0.715783132530121\\
0.509194594594603	0.716144578313253\\
0.511635135135128	0.716746987951808\\
0.513053153153135	0.716867469879519\\
0.517907207207219	0.717469879518073\\
0.51945405405407	0.717710843373494\\
0.521032432432432	0.722409638554217\\
0.524174774774769	0.722650602409639\\
0.525448648648652	0.723373493975904\\
0.525654954954957	0.723734939759036\\
0.528847747747743	0.724337349397591\\
0.529372072072075	0.725542168674699\\
0.534189189189188	0.728192771084338\\
0.545225225225233	0.729036144578314\\
0.549928828828836	0.729518072289157\\
0.551672072072091	0.74144578313253\\
0.552233333333338	0.742168674698795\\
0.555426126126124	0.744698795180723\\
0.556906306306312	0.74710843373494\\
0.559001801801815	0.747228915662651\\
0.55925225225224	0.747710843373494\\
0.561408108108106	0.747951807228916\\
0.561627027027011	0.749759036144579\\
0.563173873873862	0.751084337349398\\
0.569125891552833	0.751204819277109\\
0.569445945945954	0.75144578313253\\
0.571886486486479	0.75277108433735\\
0.573372072072058	0.764819277108434\\
0.575613513513515	0.766144578313253\\
0.576134234234229	0.766626506024097\\
0.578124324324323	0.767228915662651\\
0.57845315315316	0.767349397590362\\
0.579388288288289	0.779036144578313\\
0.580393693693698	0.779397590361446\\
0.586452252252248	0.78289156626506\\
0.589412612612596	0.794698795180723\\
0.590667567567567	0.796626506024097\\
0.59408468468469	0.79710843373494\\
0.596387387387376	0.797590361445783\\
0.599166666666657	0.798313253012048\\
0.600765765765774	0.798674698795181\\
0.602863963963971	0.798915662650603\\
0.612852252252257	0.810963855421687\\
0.624014414414395	0.811325301204819\\
0.626207207207204	0.811686746987952\\
0.62811261261263	0.812168674698795\\
0.635054054054057	0.814578313253012\\
0.637246846846867	0.816024096385542\\
0.641322522522517	0.816144578313253\\
0.644745045045029	0.820481927710843\\
0.65178558558558	0.821325301204819\\
0.662094594594605	0.821927710843374\\
0.664469369369374	0.833975903614458\\
0.664873873873884	0.834698795180723\\
0.6653126126126	0.836265060240964\\
0.670593693693694	0.836385542168675\\
0.675403603603615	0.83710843373494\\
0.680867567567563	0.837951807228916\\
0.685127027027032	0.838674698795181\\
0.685647747747747	0.839036144578313\\
0.689374774774782	0.839397590361446\\
0.698087387387399	0.839879518072289\\
0.69963423423425	0.840240963855422\\
0.699853153153154	0.840361445783133\\
0.701212612612612	0.846987951807229\\
0.704354954954949	0.84710843373494\\
0.705628828828832	0.848192771084338\\
0.705835135135137	0.84855421686747\\
0.709027927927923	0.849036144578313\\
0.725405405405412	0.849397590361446\\
0.730109009009016	0.850240963855422\\
0.732413513513519	0.850361445783133\\
0.735606306306304	0.851807228915663\\
0.737086486486492	0.85289156626506\\
0.741588288288287	0.853132530120482\\
0.741807207207191	0.853855421686747\\
0.743354054054042	0.854457831325301\\
0.748208108108126	0.854578313253012\\
0.75206666666666	0.855060240963856\\
0.755793693693695	0.855301204819277\\
0.75631441441441	0.855421686746988\\
0.760573873873878	0.85566265060241\\
0.766632432432428	0.86421686746988\\
0.770847747747747	0.865180722891566\\
0.77426486486487	0.865783132530121\\
0.776567567567557	0.866506024096386\\
0.77867297297296	0.87855421686747\\
0.779346846846837	0.88\\
0.783044144144151	0.880240963855422\\
0.804713513513503	0.892289156626506\\
0.806387387387384	0.89277108433735\\
0.80829279279281	0.90433734939759\\
0.815234234234237	0.90566265060241\\
0.817427027027047	0.906265060240964\\
0.824072972972975	0.918313253012048\\
0.82492522522521	0.921807228915663\\
0.831965765765761	0.921927710843374\\
0.845054054054065	0.922289156626506\\
0.84549279279278	0.932771084337349\\
0.850773873873874	0.93289156626506\\
0.855583783783795	0.933012048192771\\
0.861047747747743	0.933373493975904\\
0.862988288288281	0.933614457831325\\
0.865307207207212	0.933975903614458\\
0.865827927927927	0.934096385542169\\
0.869554954954962	0.93433734939759\\
0.871995495495488	0.934578313253012\\
0.873413513513495	0.934698795180723\\
0.879814414414431	0.935060240963856\\
0.885809009009012	0.937349397590362\\
0.889208108108103	0.937710843373494\\
0.905585585585593	0.938072289156627\\
0.909572972972971	0.938192771084337\\
0.910289189189196	0.939277108433735\\
0.912593693693699	0.939518072289157\\
0.915786486486484	0.939879518072289\\
0.91599279279279	0.94\\
0.917266666666673	0.941204819277109\\
0.921768468468467	0.941686746987952\\
0.921987387387371	0.942048192771084\\
0.923534234234222	0.942409638554217\\
0.936494594594591	0.942530120481928\\
0.938484684684683	0.942650602409639\\
0.951027927927928	0.943132530120482\\
0.956747747747737	0.943734939759036\\
0.959527027027018	0.943975903614458\\
0.965508108108106	0.944096385542169\\
0.986567567567564	0.94433734939759\\
0.995414414414418	0.944939759036145\\
0.997607207207227	0.945421686746988\\
1.00510540540539	0.945903614457831\\
1.02085585585585	0.946144578313253\\
1.02523423423424	0.946626506024096\\
1.04122792792792	0.947469879518072\\
1.04316846846846	0.947590361445783\\
1.04548738738739	0.948072289156627\\
1.04600810810811	0.948192771084337\\
1.05217567567567	0.948433734939759\\
1.05844774774776	0.94855421686747\\
1.06021351351351	0.948674698795181\\
1.06598918918919	0.950602409638554\\
1.06938828828828	0.950722891566265\\
1.08576576576577	0.950843373493976\\
1.09046936936938	0.952289156626506\\
1.09596666666666	0.952409638554217\\
1.09744684684685	0.953253012048193\\
1.10194864864865	0.953734939759036\\
1.10216756756755	0.953975903614458\\
1.1037144144144	0.954096385542169\\
1.10856846846849	0.95421686746988\\
1.11242702702702	0.95433734939759\\
1.12093423423424	0.954457831325301\\
1.13120810810811	0.955180722891566\\
1.13692792792792	0.955783132530121\\
1.1397072072072	0.956144578313253\\
1.16674774774774	0.956385542168675\\
1.1755945945946	0.956506024096386\\
1.17778738738741	0.956867469879518\\
1.18528558558557	0.956987951807229\\
1.21594414414415	0.95710843373494\\
1.2214081081081	0.957349397590362\\
1.22334864864864	0.957469879518072\\
1.22566756756757	0.957831325301205\\
1.22618828828829	0.958192771084337\\
1.23235585585585	0.958313253012048\\
1.23862792792794	0.958433734939759\\
1.24616936936937	0.958915662650602\\
1.24956846846846	0.959277108433735\\
1.27064954954956	0.96144578313253\\
1.27614684684684	0.961566265060241\\
1.27635315315315	0.961686746987952\\
1.27762702702703	0.962168674698795\\
1.28212882882883	0.963373493975904\\
1.28389459459458	0.963614457831325\\
1.28874864864867	0.963734939759036\\
1.31138828828829	0.963975903614458\\
1.3171081081081	0.964457831325301\\
1.31988738738738	0.964698795180723\\
1.32586846846847	0.964819277108434\\
1.34692792792793	0.965060240963855\\
1.35796756756759	0.965180722891566\\
1.40158828828828	0.965542168674699\\
1.41880810810812	0.965783132530121\\
1.42634954954955	0.966506024096386\\
1.42974864864864	0.966626506024096\\
1.45082972972974	0.968433734939759\\
1.45632702702702	0.96855421686747\\
1.45653333333333	0.968674698795181\\
1.46230900900901	0.97\\
1.47902522522522	0.970120481927711\\
1.49156846846847	0.970843373493976\\
1.49728828828828	0.970963855421687\\
1.5271081081081	0.971204819277108\\
1.53814774774777	0.97144578313253\\
1.54222342342342	0.971566265060241\\
1.55268648648648	0.971686746987952\\
1.58176846846846	0.971807228915663\\
1.583709009009	0.971927710843374\\
1.58602792792793	0.972289156626506\\
1.58654864864865	0.972650602409639\\
1.5989882882883	0.972771084337349\\
1.60652972972973	0.973132530120482\\
1.60992882882882	0.973855421686747\\
1.63100990990992	0.975542168674699\\
1.64248918918919	0.977349397590362\\
1.64425495495494	0.977469879518072\\
1.67174864864865	0.977590361445783\\
1.76194864864864	0.977710843373494\\
1.76388918918918	0.977831325301205\\
1.76620810810811	0.977951807228916\\
1.76672882882883	0.978192771084337\\
1.7830900900901	0.978313253012048\\
1.78670990990991	0.97855421686747\\
1.790109009009	0.978674698795181\\
1.8111900900901	0.979277108433735\\
1.82266936936937	0.980963855421687\\
1.84064954954955	0.981084337349398\\
1.85192882882883	0.98144578313253\\
1.89850810810813	0.981927710843373\\
1.94212882882882	0.982048192771084\\
1.94406936936936	0.982168674698795\\
1.94638828828829	0.982289156626506\\
1.94690900900901	0.982409638554217\\
1.96689009009009	0.982650602409639\\
1.97028918918918	0.982771084337349\\
1.99137027027028	0.983493975903615\\
2.00044324324326	0.983614457831325\\
2.00284954954955	0.98421686746988\\
2.03210900900901	0.98433734939759\\
2.03782882882882	0.984457831325301\\
2.06764864864865	0.984578313253012\\
2.07868828828831	0.984939759036145\\
2.13952882882884	0.985060240963855\\
2.14370090090089	0.985180722891566\\
2.14707027027027	0.985903614457831\\
2.17155045045046	0.986024096385542\\
2.18302972972973	0.986987951807229\\
2.18964954954957	0.98710843373494\\
2.19974594594594	0.987228915662651\\
2.21228918918919	0.987349397590361\\
2.218009009009	0.987469879518072\\
2.24782882882883	0.987710843373494\\
2.25886846846849	0.987831325301205\\
2.30248918918918	0.987951807228916\\
2.30674864864865	0.988072289156627\\
2.32725045045045	0.988433734939759\\
2.33064954954954	0.98855421686747\\
2.33295405405405	0.988674698795181\\
2.35173063063064	0.988795180722892\\
2.36320990990991	0.989156626506024\\
2.37741531531532	0.989277108433735\\
2.39246936936937	0.989518072289157\\
2.42800900900901	0.989638554216868\\
2.43904864864867	0.989759036144578\\
2.4846099099099	0.989879518072289\\
2.48692882882883	0.99\\
2.48744954954955	0.990240963855422\\
2.50743063063063	0.990722891566265\\
2.51082972972972	0.990843373493976\\
2.54339009009009	0.991566265060241\\
2.57264954954955	0.991686746987952\\
2.66710900900901	0.991807228915663\\
2.66762972972973	0.991927710843374\\
2.72357027027027	0.992289156626506\\
2.74061531531532	0.992409638554217\\
2.75282972972973	0.99289156626506\\
2.75854954954954	0.993012048192771\\
2.84728918918919	0.993253012048193\\
2.84780990990991	0.993373493975904\\
2.86779099099099	0.993614457831325\\
2.87119009009009	0.993734939759036\\
2.90375045045045	0.993975903614458\\
2.93872972972972	0.99421686746988\\
3.02515045045044	0.99433734939759\\
3.02799009009009	0.994698795180723\\
3.04797117117117	0.994819277108434\\
3.1189099099099	0.994939759036145\\
3.12168918918918	0.995060240963855\\
3.29909009009008	0.995180722891566\\
3.38835045045045	0.995301204819277\\
3.44429099099099	0.995421686746988\\
3.56375045045045	0.99566265060241\\
3.56787117117115	0.995783132530121\\
3.56800990990991	0.995903614457831\\
3.56853063063063	0.996144578313253\\
3.74393063063063	0.996265060240964\\
3.80224504504506	0.996385542168675\\
3.86945045045045	0.996506024096386\\
3.92837027027027	0.996626506024096\\
4.00281171171171	0.996746987951807\\
4.10907117117117	0.99710843373494\\
4.16501171171171	0.997228915662651\\
4.17163153153155	0.997349397590361\\
4.19427117117117	0.997469879518072\\
4.2864117117117	0.997590361445783\\
4.30923243243244	0.997710843373494\\
4.46943153153153	0.997831325301205\\
4.56911171171171	0.997951807228916\\
4.64483153153153	0.998192771084337\\
4.64961171171171	0.998313253012048\\
4.82501171171171	0.998433734939759\\
4.82979189189189	0.99855421686747\\
4.84223153153154	0.998674698795181\\
5.00945135135136	0.998795180722892\\
5.00997207207207	0.998915662650602\\
5.06350630630632	0.999036144578313\\
5.06591261261261	0.999156626506024\\
5.08389279279279	0.999277108433735\\
5.14175135135137	0.999397590361446\\
5.37033243243243	0.999518072289157\\
5.39371261261261	0.999638554216867\\
5.56295225225226	0.999759036144578\\
6.1445873873874	0.999879518072289\\
11.4466029753711	1\\
};
\addlegendentry{HRP-SA}


\end{axis}

\end{tikzpicture}%

==> highway_performance_str.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=360,
xlabel style={font=\color{white!15!black}},
xlabel={Distance between the vehicle and the RSU on the x-axis [m]},
ymode=log,
ymin=0.001,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	28.6881819464089\\
3.6	27.8363133735668\\
7.2	27.0014378376712\\
10.8	26.1834419350145\\
14.4	25.3822070470165\\
18	24.5973263124987\\
21.6	23.8289720448446\\
25.2	23.0767447016899\\
28.8	22.3405312815513\\
32.4	21.6202132800251\\
36	20.9154260695928\\
39.6	20.2262973419102\\
43.2	19.55246751708\\
46.8	18.8936025654676\\
50.4	18.2498126807315\\
54	17.6207668847814\\
57.6	17.0065488353242\\
61.2	16.4066418518049\\
64.8	15.8209426333267\\
68.4	15.2495168403685\\
72	14.6918906434014\\
75.6	14.1481237675024\\
79.2	13.617774318981\\
82.8	13.1010456491018\\
86.4	12.5975073146446\\
90	12.1070476154189\\
93.6	11.6478518714627\\
97.2	11.1823274946825\\
100.8	10.7292905369383\\
104.4	10.2887521016485\\
108	9.86046913454161\\
111.6	9.4442114999198\\
115.2	9.03976089497268\\
118.8	8.64710891013311\\
122.4	8.26603147844454\\
126	7.89622400176176\\
129.6	7.53775492481017\\
133.2	7.19023849211168\\
136.8	6.85356575579603\\
140.4	6.52754432059153\\
144	6.21213145405276\\
147.6	5.90699011897224\\
151.2	5.61207535662383\\
154.8	5.32707496577002\\
158.4	5.05199789730309\\
162	4.71018585208783\\
165.6	4.4582706719194\\
169.2	4.21549665131476\\
172.8	3.98170262726137\\
176.4	3.75677201228016\\
180	3.5404568281935\\
183.6	3.33264434826383\\
187.2	3.13310388334436\\
190.8	2.94172363515767\\
194.4	2.75831808034378\\
198	2.5827083056848\\
201.6	2.42111512233605\\
205.2	2.26018204733934\\
208.8	2.10655268742101\\
212.4	1.96006401087412\\
216	1.82055477798217\\
219.6	1.68784536650733\\
223.2	1.56176234099311\\
226.8	1.44672522401734\\
230.4	1.33304761041286\\
234	1.22550328163759\\
237.6	1.12393447731595\\
241.2	1.02815996363998\\
244.8	0.938017043713448\\
248.4	0.856517756280552\\
252	0.776834616386837\\
255.6	0.702286091972917\\
259.2	0.63271470545862\\
262.8	0.562559412829552\\
266.4	0.502981458417759\\
270	0.447821057319324\\
273.6	0.398808972485406\\
277.2	0.351745719873181\\
280.8	0.310258817502068\\
284.4	0.270670269505943\\
288	0.236074278096956\\
291.6	0.203344537558712\\
295.2	0.173395375097661\\
298.8	0.148179194900921\\
302.4	0.124709727986702\\
306	0.104813286895417\\
309.6	0.0873125969262732\\
313.2	0.0717057522868238\\
316.8	0.0591944200417019\\
320.4	0.0479574357212516\\
324	0.0389219947333613\\
327.6	0.0318566366192885\\
331.2	0.0258908567624346\\
334.8	0.0208816013686068\\
338.4	0.0171757565623944\\
342	0.0140787901970325\\
345.6	0.0121792459914251\\
349.2	0.0135972595873321\\
352.8	0.0230575870706932\\
356.4	0.00328332715040803\\
360	0.00229710302718981\\
};
\addlegendentry{PEB LoS only}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40.9441939727538\\
3.6	30.7799579831417\\
7.2	29.7429871041887\\
10.8	24.7203048216607\\
14.4	17.6066323599092\\
18	16.2154738307968\\
21.6	20.4715072785525\\
25.2	32.5906702206016\\
28.8	35.6839148180126\\
32.4	49.4762238177045\\
36	97.5423161050597\\
39.6	39.4280130946288\\
43.2	32.7379089868913\\
46.8	35.8844556769107\\
50.4	22.4673673873113\\
54	117.515831156232\\
57.6	68.2465250406516\\
61.2	26.5671370257961\\
64.8	31.757421169738\\
68.4	21.9135103183285\\
72	18.1030634552432\\
75.6	21.5577705489145\\
79.2	21.7096190916192\\
82.8	39.1836395816171\\
86.4	30.818221058123\\
90	20.0524055810957\\
93.6	10.5781514260445\\
97.2	8.13395200770023\\
100.8	12.5660441345728\\
104.4	11.9623925628626\\
108	27.5509593037329\\
111.6	8.63010791641029\\
115.2	6.6809407969119\\
118.8	4.69851873328474\\
122.4	7.25710797281362\\
126	8.06835960929864\\
129.6	6.05465672046078\\
133.2	4.22668415497723\\
136.8	3.07511588311688\\
140.4	4.44149627090001\\
144	5.08052874155151\\
147.6	3.26951508787937\\
151.2	2.7480045935892\\
154.8	2.76785544229493\\
158.4	3.55084093546014\\
162	2.45521072510941\\
165.6	2.12504168927073\\
169.2	2.84987812910048\\
172.8	3.33575268793333\\
176.4	2.02439616176399\\
180	2.13580372103783\\
183.6	2.99763854614377\\
187.2	1.81438474994779\\
190.8	2.24454753664361\\
194.4	3.2655056922692\\
198	2.22395254259162\\
201.6	6.4387183794954\\
205.2	2.21490557133911\\
208.8	15.2928663288097\\
212.4	2.90523509242608\\
216	5.48977028056376\\
219.6	2.532377541274\\
223.2	1.77611155549937\\
226.8	1.84647488142318\\
230.4	1.02946643288457\\
234	1.0535312178194\\
237.6	1.06031206277551\\
241.2	0.870049811056422\\
244.8	0.802616822680705\\
248.4	0.848121788504616\\
252	0.946269270116036\\
255.6	1.1289581231333\\
259.2	1.31703049341628\\
262.8	1.13504649278491\\
266.4	0.902299604211831\\
270	0.863387170644177\\
273.6	0.792390756699205\\
277.2	0.777188008013329\\
280.8	0.805749631664364\\
284.4	0.979667004895761\\
288	0.935837259913802\\
291.6	0.861869603540292\\
295.2	0.900482677561405\\
298.8	0.936437381021494\\
302.4	0.919527327172961\\
306	0.913338841797881\\
309.6	0.999418891297824\\
313.2	1.01903475551371\\
316.8	1.0471237763601\\
320.4	1.0760696768749\\
324	1.13667836252912\\
327.6	1.13555706396103\\
331.2	1.21565717631495\\
334.8	1.26630549078142\\
338.4	1.24137897416714\\
342	1.33219724501426\\
345.6	0.9636420264671\\
349.2	0.415030394796522\\
352.8	0.182130476947139\\
356.4	0.0820434577858636\\
360	0.0937112144555279\\
};
\addlegendentry{proposed WAA}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	170042767.875913\\
3.6	inf\\
7.2	357025717.731527\\
10.8	700350785.925969\\
14.4	65576328.8446257\\
18	inf\\
21.6	inf\\
25.2	inf\\
28.8	249028867.130666\\
32.4	55862552.8041188\\
36	554584798.113421\\
39.6	inf\\
43.2	inf\\
46.8	597298917.936375\\
50.4	inf\\
54	inf\\
57.6	inf\\
61.2	inf\\
64.8	393358883.671994\\
68.4	inf\\
72	13170420.8272004\\
75.6	inf\\
79.2	inf\\
82.8	inf\\
86.4	inf\\
90	inf\\
93.6	67070725.4855281\\
97.2	inf\\
100.8	290062955.073385\\
104.4	344501786.559358\\
108	inf\\
111.6	inf\\
115.2	8750542.73117576\\
118.8	886075227.179464\\
122.4	inf\\
126	inf\\
129.6	inf\\
133.2	inf\\
136.8	253374658.977911\\
140.4	inf\\
144	inf\\
147.6	21090844.4865725\\
151.2	inf\\
154.8	666619261.247716\\
158.4	inf\\
162	215769144.66476\\
165.6	inf\\
169.2	229052329.530719\\
172.8	inf\\
176.4	inf\\
180	3114337.23221385\\
183.6	inf\\
187.2	28956924.3962803\\
190.8	54940901.5055445\\
194.4	1029989.69532122\\
198	inf\\
201.6	50183066.0825588\\
205.2	2612563.77912099\\
208.8	22044783.709059\\
212.4	inf\\
216	inf\\
219.6	29468211.7011225\\
223.2	1252349.79984141\\
226.8	1008064.05138697\\
230.4	1014721.81140605\\
234	1034605.43880583\\
237.6	10139622.7270588\\
241.2	2301460.62080321\\
244.8	inf\\
248.4	inf\\
252	362464.776228797\\
255.6	666861.981458712\\
259.2	21185036.1526789\\
262.8	1036304.5976208\\
266.4	866309.280876904\\
270	inf\\
273.6	287993.445983151\\
277.2	inf\\
280.8	inf\\
284.4	inf\\
288	2224589.82801077\\
291.6	inf\\
295.2	inf\\
298.8	2602488.93379697\\
302.4	1406481.13534501\\
306	153085.167474029\\
309.6	39403.7112879248\\
313.2	inf\\
316.8	115698.010750616\\
320.4	inf\\
324	119936.227155764\\
327.6	44223.3871890017\\
331.2	39240.7528025354\\
334.8	12475.0999867409\\
338.4	inf\\
342	inf\\
345.6	631.133286752322\\
349.2	112.65724239649\\
352.8	29.6794272778446\\
356.4	3.43446963723632\\
360	113.895880690431\\
};
\addlegendentry{PEB NLoS}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	4.99093393143381\\
3.6	6.00504496178413\\
7.2	2.33710561595233\\
10.8	7.74295906629657\\
14.4	3.42465429592106\\
18	2.73222620578045\\
21.6	7.39462842061118\\
25.2	11.6431245544508\\
28.8	6.73096050248423\\
32.4	22.3131575044942\\
36	20.3897147476693\\
39.6	1.84211609720743\\
43.2	6.22106227680723\\
46.8	18.7781853476814\\
50.4	4.45393810584343\\
54	15.1311242579946\\
57.6	21.8813075662833\\
61.2	5.63230504823829\\
64.8	2.18833904672316\\
68.4	4.28689179750425\\
72	7.41872619949051\\
75.6	24.9828708821701\\
79.2	1.36993131652698\\
82.8	9.77560633888078\\
86.4	16.1418701137505\\
90	9.78432789065124\\
93.6	5.83526227487484\\
97.2	0.630226523419599\\
100.8	10.7210084929304\\
104.4	11.1440769711892\\
108	0.965071460007819\\
111.6	3.04370436520434\\
115.2	6.74313421034807\\
118.8	1.31249340777856\\
122.4	3.34634642400409\\
126	9.8052571473112\\
129.6	4.26421178483526\\
133.2	6.22823785986432\\
136.8	1.06584406689893\\
140.4	4.239073902443\\
144	4.22902957693347\\
147.6	3.16440487784888\\
151.2	3.54275858363137\\
154.8	4.39241851553218\\
158.4	8.24412297335762\\
162	1.18859260531791\\
165.6	1.53150592556626\\
169.2	3.28486070902428\\
172.8	2.63514110733463\\
176.4	4.31504770178159\\
180	0.258654234684018\\
183.6	2.91367992126255\\
187.2	3.23231126043597\\
190.8	0.607086448028323\\
194.4	4.77282896185859\\
198	7.72945891912668\\
201.6	10.2269027137263\\
205.2	1.11958880786959\\
208.8	25.3748232491891\\
212.4	2.05973631854088\\
216	14.9809339074946\\
219.6	5.33392736148662\\
223.2	5.43961005762455\\
226.8	5.15712028830985\\
230.4	0.539965705371336\\
234	1.16327094599897\\
237.6	3.42224536288838\\
241.2	1.05012661783508\\
244.8	0.422007992238287\\
248.4	2.7993742616842\\
252	1.31000213310133\\
255.6	1.63533417676662\\
259.2	2.95878937281517\\
262.8	6.48260603887764\\
266.4	0.779848700307337\\
270	2.17413390492479\\
273.6	0.545069698504919\\
277.2	0.63237703856983\\
280.8	1.922426070657\\
284.4	4.26068155475448\\
288	0.536134936451163\\
291.6	1.80398124076762\\
295.2	1.00940330362519\\
298.8	0.631866911874552\\
302.4	1.64440344671054\\
306	0.916292211278221\\
309.6	1.63607780033322\\
313.2	1.54739220023976\\
316.8	0.708720517340707\\
320.4	0.42218296169814\\
324	0.404906436766906\\
327.6	1.31038155473152\\
331.2	0.845939417910019\\
334.8	0.453581572504537\\
338.4	0.27775473621821\\
342	0.134578721272801\\
345.6	0.143329862278915\\
349.2	0.10044533581212\\
352.8	0.338934396210009\\
356.4	0.0153276454941235\\
360	nan\\
};
\addlegendentry{FFT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	5.6408136679843\\
3.6	16.4853510895987\\
7.2	2.34183747701321\\
10.8	7.61808662566543\\
14.4	3.31268840732808\\
18	2.29408866707883\\
21.6	12.4114486389217\\
25.2	11.3337980022853\\
28.8	6.46681975561067\\
32.4	33.5742191824183\\
36	18.7823525762112\\
39.6	6.74506953724964\\
43.2	15.7172220993384\\
46.8	25.0255566271647\\
50.4	5.33122924576593\\
54	16.3770358311065\\
57.6	72.3551258327786\\
61.2	12.0395724121633\\
64.8	5.66725930224777\\
68.4	3.67479363536094\\
72	6.41683227162974\\
75.6	28.2050819568871\\
79.2	28.7395934998021\\
82.8	13.5752954247793\\
86.4	25.6550031151449\\
90	7.27657593339316\\
93.6	10.6137227939894\\
97.2	26.4131525899429\\
100.8	11.1323798841498\\
104.4	14.482133091575\\
108	5.17558308913732\\
111.6	28.450138619711\\
115.2	5.13690474452152\\
118.8	13.3125807456211\\
122.4	23.7011683011071\\
126	8.93947950137894\\
129.6	5.7378322145731\\
133.2	5.32195601859264\\
136.8	0.972674807339014\\
140.4	1.94513470459393\\
144	5.60424438979327\\
147.6	1.30802426364845\\
151.2	3.18403146685095\\
154.8	2.110021290989\\
158.4	4.36192724878566\\
162	4.06157970502059\\
165.6	2.24116445873134\\
169.2	0.815704063714304\\
172.8	0.799598947696672\\
176.4	2.77094549544299\\
180	0.61264882714804\\
183.6	2.4420400315821\\
187.2	2.33912214653355\\
190.8	0.461352142622137\\
194.4	1.25836985895973\\
198	3.31605490791806\\
201.6	10.5287441146289\\
205.2	1.46878974706146\\
208.8	15.0690942392687\\
212.4	2.44704618958383\\
216	3.7479695943033\\
219.6	2.00069962210147\\
223.2	3.23317563927762\\
226.8	2.46011799766498\\
230.4	0.621272097963821\\
234	0.379071754461316\\
237.6	1.44689543748783\\
241.2	8.23050130456512\\
244.8	0.799903122608144\\
248.4	1.41100970614261\\
252	0.395423194528552\\
255.6	4.15140103239294\\
259.2	1.09849980999198\\
262.8	1.59368321907275\\
266.4	1.27176811887943\\
270	1.77193781907825\\
273.6	0.459112200648784\\
277.2	0.3537644493083\\
280.8	1.59161660394388\\
284.4	0.861535114132516\\
288	0.504058383908575\\
291.6	1.02097911475535\\
295.2	4.84006241922844\\
298.8	0.841792228799276\\
302.4	3.9199550704897\\
306	0.831600185172417\\
309.6	0.309515346877067\\
313.2	0.278642926423072\\
316.8	0.238762250878262\\
320.4	0.155077227796671\\
324	0.118028547512499\\
327.6	0.139970583845807\\
331.2	0.0852168154811674\\
334.8	0.0542523912539598\\
338.4	0.0470131680270351\\
342	2.30730065253136\\
345.6	0.0752654398385405\\
349.2	0.0415485971330269\\
352.8	0.0968598587176999\\
356.4	0.0106505200191855\\
360	nan\\
};
\addlegendentry{ESPRIT}

\end{axis}


\end{tikzpicture}%

==> highway_performance_str_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-360,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={Distance between the vehicle and the RSU on the x-axis [m]},
ymode=log,
ymin=0.001,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-360	28.6875378815608\\
-356.4	27.8356628065251\\
-352.8	27.0007806368891\\
-349.2	26.1827779634935\\
-345.6	25.3815361620342\\
-342	24.5966483731278\\
-338.4	23.828286896206\\
-334.8	23.0760521902456\\
-331.2	22.3398312470521\\
-327.6	21.6195055551583\\
-324	20.9147104878473\\
-320.4	20.225573720888\\
-316.8	19.5517356745587\\
-313.2	18.892862319339\\
-309.6	18.2490638316889\\
-306	17.6200092328783\\
-302.4	17.0057821622067\\
-298.8	16.4058659465356\\
-295.2	15.8201572745691\\
-291.6	15.2487217866207\\
-288	14.6910856596859\\
-284.4	14.1473085974288\\
-280.8	13.6169487120447\\
-277.2	13.100209322348\\
-273.6	12.5966599898463\\
-270	12.1061889994138\\
-266.4	11.6469802855566\\
-262.8	11.1814439739219\\
-259.2	10.7283947576517\\
-255.6	10.2878437113056\\
-252	9.85954777111825\\
-248.4	9.44327679113077\\
-244.8	9.03881245743597\\
-241.2	8.64614632629333\\
-237.6	8.26505431673459\\
-234	7.89523182687477\\
-230.4	7.5367472507494\\
-226.8	7.18921483756464\\
-223.2	6.85252560814809\\
-219.6	6.52648714565408\\
-216	6.21105666945393\\
-212.4	5.90589714076696\\
-208.8	5.61096354748586\\
-205.2	5.32594368280559\\
-201.6	5.05084642478029\\
-198	4.70903216569342\\
-194.4	4.45709564753718\\
-190.8	4.21429949044378\\
-187.2	3.98048248382999\\
-183.6	3.75552797369641\\
-180	3.53918795286847\\
-176.4	3.33134961744375\\
-172.8	3.13178223914448\\
-169.2	2.94037392930323\\
-165.6	2.75693909662416\\
-162	2.58129875232007\\
-158.4	2.41966980622549\\
-154.8	2.25870321011098\\
-151.2	2.10503874900185\\
-147.6	1.95851327303527\\
-144	1.8189654098295\\
-140.4	1.68621540663766\\
-136.8	1.56008968039739\\
-133.2	1.44500212176303\\
-129.6	1.33127689334822\\
-126	1.22368227807319\\
-122.4	1.1220602692568\\
-118.8	1.02622939549033\\
-115.2	0.936026663040013\\
-111.6	0.854456131254558\\
-108	0.77470501416275\\
-104.4	0.700083975891157\\
-100.8	0.630435041675417\\
-97.2	0.560219064644624\\
-93.6	0.500552780913107\\
-90	0.445297331644069\\
-86.4	0.396170163196445\\
-82.8	0.348995609959748\\
-79.2	0.307372798969507\\
-75.6	0.26765265557067\\
-72	0.232894858903587\\
-68.4	0.200008119215487\\
-64.8	0.169897878893779\\
-61.2	0.144469445887048\\
-57.6	0.120795234852352\\
-54	0.100645170317401\\
-50.4	0.0828672572176149\\
-46.8	0.06698459837463\\
-43.2	0.0541100407051219\\
-39.6	0.0425509147448679\\
-36	0.0331548501707357\\
-32.4	0.0256907423529069\\
-28.8	0.019456472943181\\
-25.2	0.0144280733431081\\
-21.6	0.0109001365542833\\
-18	0.00843410252589899\\
-14.4	0.00738452911858818\\
-10.8	0.00918961443321978\\
-7.19999999999999	0.018335222877091\\
-3.60000000000002	0.0029413521553547\\
0	0.00213435193299694\\
};
\addlegendentry{PEB LoS only}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-360	40.943279418614\\
-356.4	30.7792424779996\\
-352.8	29.7422666575951\\
-349.2	24.7196811308985\\
-345.6	17.6061694936295\\
-342	16.2150294093202\\
-338.4	20.47092204192\\
-334.8	32.589697458509\\
-331.2	35.6828028144548\\
-327.6	49.4746136154473\\
-324	97.538993614523\\
-320.4	40.6317989117571\\
-316.8	33.3817186463589\\
-313.2	35.8830588865616\\
-309.6	22.4664520810793\\
-306	119.608846868949\\
-302.4	68.2434596227324\\
-298.8	26.8540057151839\\
-295.2	32.0418816386767\\
-291.6	21.9123770117452\\
-288	18.1020799610321\\
-284.4	21.5565385543147\\
-280.8	21.7083139997556\\
-277.2	38.9322787133192\\
-273.6	30.4546590349103\\
-270	20.1834220397195\\
-266.4	10.5773683265946\\
-262.8	8.08710877481807\\
-259.2	12.3545374089826\\
-255.6	12.0418554264602\\
-252	28.0916350620828\\
-248.4	8.59003864240639\\
-244.8	6.68025034445817\\
-241.2	4.69800586446429\\
-237.6	7.29657779308539\\
-234	7.94155944483682\\
-230.4	6.07705427668905\\
-226.8	4.22609670622596\\
-223.2	3.07466529696304\\
-219.6	4.44079409059596\\
-216	5.08465497799993\\
-212.4	3.25361913887816\\
-208.8	2.73460362994158\\
-205.2	2.7656314045416\\
-201.6	3.55005865420879\\
-198	2.45464262634081\\
-194.4	2.12452015103288\\
-190.8	2.84910809729074\\
-187.2	3.33477230537399\\
-183.6	2.02378044804564\\
-180	2.13509713413612\\
-176.4	2.99651988378631\\
-172.8	1.81368989938565\\
-169.2	2.23357433577862\\
-165.6	3.24566827589293\\
-162	2.20750876653848\\
-158.4	6.4349477076977\\
-154.8	2.21356304078205\\
-151.2	15.2820252698267\\
-147.6	2.9030540316265\\
-144	5.48509754225705\\
-140.4	2.53010347567045\\
-136.8	1.77650620361714\\
-133.2	1.84828248730291\\
-129.6	1.01697101138354\\
-126	1.03999864699641\\
-122.4	1.0591838017209\\
-118.8	0.853913263506304\\
-115.2	0.801975377088529\\
-111.6	0.815018532690061\\
-108	0.910566710884587\\
-104.4	1.09839072136175\\
-100.8	1.31355337383303\\
-97.2	1.11644799528514\\
-93.6	0.900496161451758\\
-90	0.809158362770697\\
-86.4	0.755446351701538\\
-82.8	0.776674233763315\\
-79.2	0.801264210370036\\
-75.6	0.973087506715772\\
-72	0.93093998575604\\
-68.4	0.859195232864042\\
-64.8	0.864791921886913\\
-61.2	0.900757775812393\\
-57.6	0.918287717696279\\
-54	0.873151569051886\\
-50.4	0.958793256145456\\
-46.8	0.980399957481774\\
-43.2	1.01007076018872\\
-39.6	1.04087508668448\\
-36	1.00247448624457\\
-32.4	1.06736265800203\\
-28.8	1.13816264220814\\
-25.2	1.17472457039908\\
-21.6	1.2363878171261\\
-18	1.18924890164935\\
-14.4	0.943418957519447\\
-10.8	0.411712043312246\\
-7.19999999999999	0.253446495731656\\
-3.60000000000002	0.0421408823789604\\
0	0.0090367133364294\\
};
\addlegendentry{proposed WAA}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-360	348969453.918334\\
-356.4	6617129.03961984\\
-352.8	5815096.92297451\\
-349.2	167047123.522021\\
-345.6	inf\\
-342	8574004.35982548\\
-338.4	2978977.59603091\\
-334.8	8770924.1887357\\
-331.2	10368528.7928868\\
-327.6	inf\\
-324	109945002.401691\\
-320.4	2729189.91986277\\
-316.8	inf\\
-313.2	inf\\
-309.6	inf\\
-306	inf\\
-302.4	1798390.41194075\\
-298.8	3073581.32372016\\
-295.2	inf\\
-291.6	846503787.628054\\
-288	892626565.170485\\
-284.4	8776296.33974479\\
-280.8	inf\\
-277.2	7590822.5651666\\
-273.6	inf\\
-270	310658687.245196\\
-266.4	111013376.108188\\
-262.8	inf\\
-259.2	68799058.8179002\\
-255.6	inf\\
-252	1719533.78911402\\
-248.4	784440.368085625\\
-244.8	1738669.90077608\\
-241.2	2587465.35884721\\
-237.6	395445.788682961\\
-234	270097086.780505\\
-230.4	inf\\
-226.8	1720653.47098325\\
-223.2	inf\\
-219.6	92200796.9470218\\
-216	57715517.0119665\\
-212.4	inf\\
-208.8	2031100.45061059\\
-205.2	245199429.359498\\
-201.6	2120899.67506076\\
-198	312843512.345458\\
-194.4	112257612.885578\\
-190.8	1073861.16303266\\
-187.2	50542883.1567252\\
-183.6	64407323.7748932\\
-180	inf\\
-176.4	25547923.9059995\\
-172.8	32307241.226277\\
-169.2	inf\\
-165.6	1375843.45620958\\
-162	inf\\
-158.4	inf\\
-154.8	68908327.7170594\\
-151.2	inf\\
-147.6	inf\\
-144	49403965.0551238\\
-140.4	472890.176603317\\
-136.8	inf\\
-133.2	399487.192109293\\
-129.6	inf\\
-126	247514.270218567\\
-122.4	226754.639150097\\
-118.8	36676312.9914262\\
-115.2	51332.4924794368\\
-111.6	inf\\
-108	inf\\
-104.4	684714.796244807\\
-100.8	1613674.3962674\\
-97.2	396584.183395589\\
-93.6	99682.983599723\\
-90	inf\\
-86.4	106566.680208375\\
-82.8	inf\\
-79.2	inf\\
-75.6	7426641.51671662\\
-72	48031.1235466179\\
-68.4	55267.4354088093\\
-64.8	1386438.79207311\\
-61.2	14462.7866582939\\
-57.6	18875.9174665517\\
-54	2155571.91374827\\
-50.4	5418.46401081955\\
-46.8	9773.76729289237\\
-43.2	4424.9226053499\\
-39.6	10201.9250719826\\
-36	19393.3979769761\\
-32.4	6020.1254329442\\
-28.8	2435.15202171993\\
-25.2	465.783573571503\\
-21.6	inf\\
-18	26.5403804442248\\
-14.4	14.1736064396856\\
-10.8	1.40470054345637\\
-7.19999999999999	0.365505354971167\\
-3.60000000000002	0.0260688203247792\\
0	0.0285784251489876\\
};
\addlegendentry{PEB NLoS}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-360	4.99093393143381\\
-356.4	6.00504496178413\\
-352.8	2.33710561595233\\
-349.2	7.74295906629657\\
-345.6	3.42465429592106\\
-342	2.73222620578045\\
-338.4	7.39462842061118\\
-334.8	11.6431245544508\\
-331.2	6.73096050248423\\
-327.6	22.3131575044942\\
-324	20.3897147476693\\
-320.4	1.84211609720743\\
-316.8	6.22106227680723\\
-313.2	18.7781853476814\\
-309.6	4.45393810584343\\
-306	15.1311242579946\\
-302.4	21.8813075662833\\
-298.8	5.63230504823829\\
-295.2	2.18833904672316\\
-291.6	4.28689179750425\\
-288	7.41872619949051\\
-284.4	24.9828708821701\\
-280.8	1.36993131652698\\
-277.2	9.77560633888078\\
-273.6	16.1418701137505\\
-270	9.78432789065124\\
-266.4	5.83526227487484\\
-262.8	0.630226523419599\\
-259.2	10.7210084929304\\
-255.6	11.1440769711892\\
-252	0.965071460007819\\
-248.4	3.04370436520434\\
-244.8	6.74313421034807\\
-241.2	1.31249340777856\\
-237.6	3.34634642400409\\
-234	9.8052571473112\\
-230.4	4.26421178483526\\
-226.8	6.22823785986432\\
-223.2	1.06584406689893\\
-219.6	4.239073902443\\
-216	4.22902957693347\\
-212.4	3.16440487784888\\
-208.8	3.54275858363137\\
-205.2	4.39241851553218\\
-201.6	8.24412297335762\\
-198	1.18859260531791\\
-194.4	1.53150592556626\\
-190.8	3.28486070902428\\
-187.2	2.63514110733463\\
-183.6	4.31504770178159\\
-180	0.258654234684018\\
-176.4	2.91367992126255\\
-172.8	3.23231126043597\\
-169.2	0.607086448028323\\
-165.6	4.77282896185859\\
-162	7.72945891912668\\
-158.4	10.2269027137263\\
-154.8	1.11958880786959\\
-151.2	25.3748232491891\\
-147.6	2.05973631854088\\
-144	14.9809339074946\\
-140.4	5.33392736148662\\
-136.8	5.43961005762455\\
-133.2	5.15712028830985\\
-129.6	0.539965705371336\\
-126	1.16327094599897\\
-122.4	3.42224536288838\\
-118.8	1.05012661783508\\
-115.2	0.422007992238287\\
-111.6	2.7993742616842\\
-108	1.31000213310133\\
-104.4	1.63533417676662\\
-100.8	2.95878937281517\\
-97.2	6.48260603887764\\
-93.6	0.779848700307337\\
-90	2.17413390492479\\
-86.4	0.545069698504919\\
-82.8	0.63237703856983\\
-79.2	1.922426070657\\
-75.6	4.26068155475448\\
-72	0.536134936451163\\
-68.4	1.80398124076762\\
-64.8	1.00940330362519\\
-61.2	0.631866911874552\\
-57.6	1.64440344671054\\
-54	0.916292211278221\\
-50.4	1.63607780033322\\
-46.8	1.54739220023976\\
-43.2	0.708720517340707\\
-39.6	0.42218296169814\\
-36	0.404906436766906\\
-32.4	1.31038155473152\\
-28.8	0.845939417910019\\
-25.2	0.453581572504537\\
-21.6	0.27775473621821\\
-18	0.134578721272801\\
-14.4	0.143329862278915\\
-10.8	0.10044533581212\\
-7.19999999999999	0.338934396210009\\
-3.60000000000002	0.0153276454941235\\
0	nan\\
};
\addlegendentry{FFT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-360	5.6408136679843\\
-356.4	16.4853510895987\\
-352.8	2.34183747701321\\
-349.2	7.61808662566543\\
-345.6	3.31268840732808\\
-342	2.29408866707883\\
-338.4	12.4114486389217\\
-334.8	11.3337980022853\\
-331.2	6.46681975561067\\
-327.6	33.5742191824183\\
-324	18.7823525762112\\
-320.4	6.74506953724964\\
-316.8	15.7172220993384\\
-313.2	25.0255566271647\\
-309.6	5.33122924576593\\
-306	16.3770358311065\\
-302.4	72.3551258327786\\
-298.8	12.0395724121633\\
-295.2	5.66725930224777\\
-291.6	3.67479363536094\\
-288	6.41683227162974\\
-284.4	28.2050819568871\\
-280.8	28.7395934998021\\
-277.2	13.5752954247793\\
-273.6	25.6550031151449\\
-270	7.27657593339316\\
-266.4	10.6137227939894\\
-262.8	26.4131525899429\\
-259.2	11.1323798841498\\
-255.6	14.482133091575\\
-252	5.17558308913732\\
-248.4	28.450138619711\\
-244.8	5.13690474452152\\
-241.2	13.3125807456211\\
-237.6	23.7011683011071\\
-234	8.93947950137894\\
-230.4	5.7378322145731\\
-226.8	5.32195601859264\\
-223.2	0.972674807339014\\
-219.6	1.94513470459393\\
-216	5.60424438979327\\
-212.4	1.30802426364845\\
-208.8	3.18403146685095\\
-205.2	2.110021290989\\
-201.6	4.36192724878566\\
-198	4.06157970502059\\
-194.4	2.24116445873134\\
-190.8	0.815704063714304\\
-187.2	0.799598947696672\\
-183.6	2.77094549544299\\
-180	0.61264882714804\\
-176.4	2.4420400315821\\
-172.8	2.33912214653355\\
-169.2	0.461352142622137\\
-165.6	1.25836985895973\\
-162	3.31605490791806\\
-158.4	10.5287441146289\\
-154.8	1.46878974706146\\
-151.2	15.0690942392687\\
-147.6	2.44704618958383\\
-144	3.7479695943033\\
-140.4	2.00069962210147\\
-136.8	3.23317563927762\\
-133.2	2.46011799766498\\
-129.6	0.621272097963821\\
-126	0.379071754461316\\
-122.4	1.44689543748783\\
-118.8	8.23050130456512\\
-115.2	0.799903122608144\\
-111.6	1.41100970614261\\
-108	0.395423194528552\\
-104.4	4.15140103239294\\
-100.8	1.09849980999198\\
-97.2	1.59368321907275\\
-93.6	1.27176811887943\\
-90	1.77193781907825\\
-86.4	0.459112200648784\\
-82.8	0.3537644493083\\
-79.2	1.59161660394388\\
-75.6	0.861535114132516\\
-72	0.504058383908575\\
-68.4	1.02097911475535\\
-64.8	4.84006241922844\\
-61.2	0.841792228799276\\
-57.6	3.9199550704897\\
-54	0.831600185172417\\
-50.4	0.309515346877067\\
-46.8	0.278642926423072\\
-43.2	0.238762250878262\\
-39.6	0.155077227796671\\
-36	0.118028547512499\\
-32.4	0.139970583845807\\
-28.8	0.0852168154811674\\
-25.2	0.0542523912539598\\
-21.6	0.0470131680270351\\
-18	2.30730065253136\\
-14.4	0.0752654398385405\\
-10.8	0.0415485971330269\\
-7.19999999999999	0.0968598587176999\\
-3.60000000000002	0.0106505200191855\\
0	nan\\
};
\addlegendentry{ESPRIT}

\end{axis}


\end{tikzpicture}%

==> number_of_bands.tex <==
% This file was created by matla$B=2$tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matla$B=2$tikz-matla$B=2$tikz
%where you can also make suggestions and rate matla$B=2$tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]%[scale=0.47\textwidth/10cm,font=\footnotesize]
%[scale=0.8\textwidth/14cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
%width=3.014in,
%height=2.009in,
at={(1.011in,2.014in)},
%at={(1.011in,0.642in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\draw[rotate around={-35:(0.7,0.9)}] (axis cs:0.7,0.9) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.07,0.93) {HRP-SA};
\draw[rotate around={-35:(15,0.8)},dashed] (axis cs:15,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 20,0.65) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0097277503574759	0.00426829268292683\\
0.0142685649166324	0.00951219512195122\\
0.022286568562263	0.0169512195121951\\
0.0272998905346747	0.0234146341463415\\
0.0296858369267195	0.0319512195121951\\
0.031247444410664	0.0398780487804878\\
0.0330801519271167	0.0434146341463415\\
0.0357522441696043	0.0478048780487805\\
0.0377364502116028	0.0548780487804878\\
0.040649240646586	0.0597560975609756\\
0.0454497650630763	0.0631707317073171\\
0.0482677119814169	0.0680487804878049\\
0.0515714813772419	0.0734146341463415\\
0.0530735312581705	0.078780487804878\\
0.0564525097945281	0.0835365853658537\\
0.0582938266589262	0.0882926829268293\\
0.0624845688818026	0.0953658536585366\\
0.0653103456113092	0.100121951219512\\
0.0674464321064415	0.103780487804878\\
0.0702227572429477	0.109634146341463\\
0.0708985679009019	0.114512195121951\\
0.0722228208355696	0.120975609756098\\
0.0731149451757551	0.124268292682927\\
0.075357353249203	0.128048780487805\\
0.078684441053078	0.13109756097561\\
0.0798423049993382	0.135365853658537\\
0.0830740502107382	0.141585365853659\\
0.0885360453412716	0.145487804878049\\
0.0919043552743711	0.14890243902439\\
0.0942568704425149	0.152682926829268\\
0.0962959485927424	0.158780487804878\\
0.0975871327348197	0.161951219512195\\
0.0983578090756018	0.167560975609756\\
0.0991608966742707	0.170975609756098\\
0.100600787532132	0.174512195121951\\
0.101002106041179	0.178170731707317\\
0.102045956350764	0.181707317073171\\
0.107465560812915	0.185365853658537\\
0.112601217023461	0.189390243902439\\
0.115067252057103	0.192682926829268\\
0.117948761557339	0.196341463414634\\
0.119015522884497	0.200243902439024\\
0.121992966375537	0.205243902439024\\
0.122654455004823	0.212073170731707\\
0.124353179923362	0.215975609756098\\
0.130296829364805	0.219146341463415\\
0.132593571294856	0.222682926829268\\
0.133807983811621	0.226341463414634\\
0.136267233390361	0.229390243902439\\
0.13930888738488	0.235853658536585\\
0.140386979436905	0.23890243902439\\
0.144562812199578	0.242926829268293\\
0.146115301492834	0.24719512195122\\
0.154372536710045	0.251219512195122\\
0.156353234180175	0.255853658536585\\
0.161694403523357	0.259146341463415\\
0.162543463599614	0.263658536585366\\
0.165227714547073	0.268658536585366\\
0.171048168304045	0.272560975609756\\
0.178902592934086	0.275975609756098\\
0.182625727481973	0.279268292682927\\
0.186986920619971	0.282682926829268\\
0.194420693427461	0.28609756097561\\
0.208100930409176	0.289146341463415\\
0.213499789827722	0.292439024390244\\
0.220338175662685	0.295853658536585\\
0.224867513243136	0.299268292682927\\
0.234234993017598	0.302439024390244\\
0.236843977129837	0.305975609756098\\
0.23881432407728	0.309390243902439\\
0.242248613803633	0.313292682926829\\
0.246108397520108	0.316951219512195\\
0.252197828921945	0.320365853658537\\
0.259775885659387	0.324756097560976\\
0.261695279943916	0.328292682926829\\
0.264770078572651	0.331829268292683\\
0.268195923373697	0.334878048780488\\
0.271099695291818	0.338048780487805\\
0.272250103640405	0.341463414634146\\
0.278641885027707	0.345853658536585\\
0.285458261689886	0.35109756097561\\
0.289740470741448	0.354146341463415\\
0.292451079439066	0.357560975609756\\
0.29728943023096	0.360853658536585\\
0.299256162611601	0.364024390243902\\
0.300940624118386	0.368292682926829\\
0.30755208478127	0.372682926829268\\
0.314831371629046	0.376829268292683\\
0.319110024583857	0.380975609756098\\
0.329526323401322	0.38609756097561\\
0.33981645493643	0.389878048780488\\
0.362350556448606	0.393170731707317\\
0.387168451935587	0.396219512195122\\
0.418681380169759	0.399268292682927\\
0.435559754240195	0.402804878048781\\
0.44843864837655	0.40609756097561\\
0.458573752884128	0.409634146341463\\
0.480436299520958	0.412926829268293\\
0.578319835371991	0.415975609756098\\
0.623710253430128	0.419146341463415\\
0.639388767246982	0.422439024390244\\
0.642987239915956	0.426219512195122\\
0.650751706608279	0.429634146341463\\
0.66204968696585	0.432926829268293\\
0.665969383233705	0.436707317073171\\
0.679915972317521	0.440121951219512\\
0.683819268643965	0.443780487804878\\
0.688777927138111	0.447682926829268\\
0.703035551171891	0.450853658536585\\
0.719902651049928	0.454024390243902\\
0.745560779389398	0.457073170731707\\
0.754627008209868	0.460487804878049\\
0.766835455290799	0.465487804878049\\
0.782785197228127	0.472439024390244\\
0.794537940746617	0.475731707317073\\
0.815054024006615	0.480121951219512\\
0.851703527708344	0.484512195121951\\
0.864797726989481	0.49\\
0.87137939412668	0.495731707317073\\
0.879102058583001	0.5\\
0.887541388689525	0.504146341463415\\
0.89600820704779	0.508780487804878\\
0.899516913311694	0.513536585365854\\
0.907286790854952	0.517804878048781\\
0.916889917719095	0.521951219512195\\
0.919585270145542	0.526707317073171\\
0.923335713517242	0.531951219512195\\
0.937221097334145	0.535609756097561\\
0.944241160282059	0.540243902439024\\
0.964175140383811	0.543292682926829\\
1.03573632916715	0.546463414634146\\
1.14325116683025	0.549512195121951\\
1.18478038651995	0.552804878048781\\
1.19030444912612	0.555853658536585\\
1.2056958543507	0.560121951219512\\
1.21022164187193	0.564268292682927\\
1.22657418882532	0.571951219512195\\
1.28446829587678	0.575\\
1.34967509182477	0.578048780487805\\
1.39081036644888	0.58109756097561\\
1.42184953889058	0.584146341463415\\
1.43309216171477	0.587195121951219\\
1.45628358308769	0.590243902439024\\
1.47572130840921	0.593292682926829\\
1.49542384801807	0.597682926829268\\
1.5140611621981	0.604756097560976\\
1.54539820344728	0.608658536585366\\
2.35785944362443	0.611707317073171\\
2.37908194256951	0.614756097560976\\
2.46552280313295	0.618414634146341\\
2.49291507907643	0.624878048780488\\
2.6721984397103	0.629878048780488\\
2.70902498876	0.636585365853659\\
2.79330308959119	0.643292682926829\\
3.00018575589152	0.646341463414634\\
3.27420965028269	0.653292682926829\\
4.46885470951987	0.660121951219512\\
4.52402402316223	0.664390243902439\\
4.5836601316942	0.669390243902439\\
5.79588553656687	0.672926829268293\\
5.91202384091848	0.676951219512195\\
5.98881931924633	0.680731707317073\\
6.33918826474683	0.684390243902439\\
6.40062971985133	0.690121951219512\\
7.10764218031132	0.695487804878049\\
7.14029629272004	0.701341463414634\\
7.97457690732511	0.707926829268293\\
8.00269501601571	0.714268292682927\\
8.02557933450597	0.721585365853659\\
8.06009267172588	0.72890243902439\\
8.53716090817496	0.733536585365854\\
8.57939451681237	0.740243902439024\\
8.78240953312653	0.744878048780488\\
8.84893498105767	0.750243902439024\\
8.88097008700912	0.755365853658537\\
8.912514128866	0.762317073170732\\
8.92863691993632	0.769512195121951\\
8.94653854467649	0.776829268292683\\
8.96264725285694	0.78219512195122\\
8.97957397986686	0.789146341463415\\
9.1071494912039	0.793170731707317\\
9.1513123242236	0.798780487804878\\
9.17623672839635	0.804146341463415\\
9.38386654791633	0.809268292682927\\
9.43225178867085	0.817073170731707\\
10.0911731969357	0.823780487804878\\
10.1206516414462	0.829024390243902\\
12.4126264704246	0.835243902439024\\
13.0090288859174	0.843292682926829\\
13.0535605774939	0.850609756097561\\
14.7822754958992	0.85609756097561\\
14.8614078037412	0.864756097560976\\
15.8382650326761	0.868170731707317\\
15.8768864215922	0.871219512195122\\
15.9550889888707	0.874268292682927\\
16.8193072207963	0.878170731707317\\
16.8464621191771	0.88280487804878\\
18.8425510749832	0.88719512195122\\
18.9333166065399	0.894024390243902\\
21.3246929325481	0.899634146341463\\
21.4970188848937	0.904024390243902\\
21.5882091504776	0.909756097560976\\
22.8454946380596	0.913170731707317\\
23.0019022577737	0.916219512195122\\
23.1398754366235	0.919268292682927\\
23.3353027365944	0.922317073170732\\
28.6125523823117	0.928780487804878\\
28.7233533672465	0.934634146341463\\
29.6668967746176	0.93780487804878\\
29.9261794461013	0.940853658536585\\
30.2483659119165	0.94390243902439\\
30.9731840991208	0.946951219512195\\
33.5053850452195	0.952560975609756\\
33.5872955607589	0.95890243902439\\
34.3364574900234	0.961951219512195\\
34.6224659861423	0.965\\
34.7200401469246	0.968048780487805\\
37.1636920320395	0.97109756097561\\
37.2619157488077	0.974146341463415\\
37.3149309627473	0.977195121951219\\
37.3665789981763	0.980243902439024\\
38.9511642061808	0.983292682926829\\
50.1829521544118	0.986463414634146\\
50.2963963269528	0.989878048780488\\
50.4475768866304	0.993292682926829\\
51.9888845004206	0.996463414634146\\
52.0736968782468	0.999512195121951\\
};
%\addlegendentry{MF $B=1$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00324288074331491	0.0015\\
0.00539066843583596	0.003\\
0.00701174819685251	0.0045\\
0.00873775108147927	0.006\\
0.010357950742515	0.0075\\
0.0119748388206743	0.009\\
0.0139737374759482	0.0105\\
0.0143408044837119	0.012\\
0.0150466638227608	0.0135\\
0.0157047995569669	0.015\\
0.0166692241924479	0.0165\\
0.0175786956670722	0.018\\
0.0182830152871598	0.0195\\
0.0190367418560784	0.021\\
0.019661619979772	0.0225\\
0.0204387078781384	0.024\\
0.0212472956965633	0.0255\\
0.0223841038088851	0.027\\
0.022986331510636	0.0285\\
0.0240299608908058	0.03\\
0.0251203318764477	0.0315\\
0.0258432454769233	0.033\\
0.0267910290737034	0.0345\\
0.0276870257718112	0.036\\
0.0284487094175124	0.0375\\
0.0294040491393929	0.039\\
0.030164611056095	0.0405\\
0.0309231609065108	0.042\\
0.0314673953943604	0.0435\\
0.0319920804323938	0.045\\
0.0326851530268989	0.0465\\
0.0333714451926649	0.048\\
0.0338357904555438	0.0495\\
0.0343554813797054	0.051\\
0.0347801308627189	0.0525\\
0.0354351251671653	0.054\\
0.0360190642188102	0.0555\\
0.0363723259975072	0.057\\
0.0369527182588605	0.0585\\
0.0381678355219544	0.06\\
0.0388644692645134	0.0615\\
0.0393576119896177	0.063\\
0.0399068503973731	0.0645\\
0.0404325842540922	0.066\\
0.0410710415253178	0.0675\\
0.0418079412217038	0.069\\
0.042850636825494	0.0705\\
0.0433285230038793	0.072\\
0.0440819626932771	0.0735\\
0.0446854218182448	0.075\\
0.0454334142548125	0.0765\\
0.0459359439027808	0.078\\
0.0462357370331098	0.0795\\
0.0467091589098422	0.081\\
0.0471327953924195	0.0825\\
0.0476409016392346	0.084\\
0.0479188357680695	0.0855\\
0.0484605394156207	0.087\\
0.0490315291368382	0.0885\\
0.0492663206300984	0.09\\
0.0496825338450513	0.0915\\
0.0502197204412488	0.093\\
0.0506563033044894	0.0945\\
0.0513333072282937	0.096\\
0.0519583514606741	0.0975\\
0.0522252159374317	0.099\\
0.0526126282182619	0.1005\\
0.0534034314956015	0.102\\
0.0539157971896792	0.1035\\
0.0545682141499893	0.105\\
0.0549771343361941	0.1065\\
0.0556556582018185	0.108\\
0.056378283178069	0.1095\\
0.0570160132659186	0.111\\
0.0575764728385948	0.1125\\
0.0580325983385006	0.114\\
0.0586158400424731	0.1155\\
0.0590866878278223	0.117\\
0.0594931114660592	0.1185\\
0.0600428197183908	0.12\\
0.0604763116561965	0.1215\\
0.0609864648564874	0.123\\
0.0614015761624891	0.1245\\
0.0617272651863868	0.126\\
0.0623045400802531	0.1275\\
0.0628066649841428	0.129\\
0.0633596574021114	0.1305\\
0.0638671440871483	0.132\\
0.064427439104805	0.1335\\
0.0647655594368052	0.135\\
0.0652864809905289	0.1365\\
0.0656911034063846	0.138\\
0.0661457321530819	0.1395\\
0.0665017594876428	0.141\\
0.0667640860737162	0.1425\\
0.0671123495212468	0.144\\
0.067427128504835	0.1455\\
0.0679365836037149	0.147\\
0.0684068593479404	0.1485\\
0.0688620604721897	0.15\\
0.0692420842529151	0.1515\\
0.069694816936049	0.153\\
0.0701021266923843	0.1545\\
0.0703626527421012	0.156\\
0.0707734876246875	0.1575\\
0.071028622395009	0.159\\
0.0714901420003579	0.1605\\
0.0717845688097769	0.162\\
0.07216444741155	0.1635\\
0.0723325068369288	0.165\\
0.0725839135676642	0.1665\\
0.0730468494774633	0.168\\
0.0733394406015759	0.1695\\
0.073601652239448	0.171\\
0.0740297323530676	0.1725\\
0.0743506379638675	0.174\\
0.0747241706003768	0.1755\\
0.0751685840137193	0.177\\
0.0756806510786472	0.1785\\
0.0762024183940261	0.18\\
0.0765993831113061	0.1815\\
0.0772610535350825	0.183\\
0.0778352814819559	0.1845\\
0.0783277926608369	0.186\\
0.0788278887652816	0.1875\\
0.0792939177431155	0.189\\
0.0797198179956454	0.1905\\
0.0802228011746174	0.192\\
0.0805945094366391	0.1935\\
0.0809657433132729	0.195\\
0.0816485865934573	0.1965\\
0.0822460664899082	0.198\\
0.0827370911160125	0.1995\\
0.0831184421319624	0.201\\
0.083842819944778	0.2025\\
0.0842453688264297	0.204\\
0.0850180261830326	0.2055\\
0.0857860482927358	0.207\\
0.0861611457697709	0.2085\\
0.0867137607667599	0.21\\
0.0872962591279825	0.2115\\
0.0877843257192221	0.213\\
0.0881675351835562	0.2145\\
0.088556562305871	0.216\\
0.0892092115943055	0.2175\\
0.0895343630334849	0.219\\
0.089957667381259	0.2205\\
0.0904440727548175	0.222\\
0.0908104703284652	0.2235\\
0.0913070452493836	0.225\\
0.0919638913199395	0.2265\\
0.092428327561893	0.228\\
0.0929545956674604	0.2295\\
0.0934770975180022	0.231\\
0.0939637942042424	0.2325\\
0.0944550407889016	0.234\\
0.0947574807097756	0.2355\\
0.0951823500991679	0.237\\
0.0955732364315957	0.2385\\
0.0963632576057386	0.24\\
0.0970093036604443	0.2415\\
0.0978716996059063	0.243\\
0.098714133788404	0.2445\\
0.0990358063099759	0.246\\
0.0995523347071	0.2475\\
0.100112375666946	0.249\\
0.100669254627934	0.2505\\
0.101306323358918	0.252\\
0.101847561715224	0.2535\\
0.102467742814339	0.255\\
0.103254528976083	0.2565\\
0.104011968295461	0.258\\
0.104427063896586	0.2595\\
0.104877810186582	0.261\\
0.105362952138368	0.2625\\
0.105963524454558	0.264\\
0.106419740802615	0.2655\\
0.106816820544948	0.267\\
0.107497828823527	0.2685\\
0.108051138756206	0.27\\
0.108619903489381	0.2715\\
0.109303392337463	0.273\\
0.109866718226842	0.2745\\
0.110383223972668	0.276\\
0.11087479627978	0.2775\\
0.111621944291482	0.279\\
0.112185463415267	0.2805\\
0.112735692518778	0.282\\
0.113617131230185	0.2835\\
0.11443676309871	0.285\\
0.115050210187765	0.2865\\
0.115475981116038	0.288\\
0.115805273671976	0.2895\\
0.11610270408805	0.291\\
0.116746111661671	0.2925\\
0.117080398827703	0.294\\
0.117713400081657	0.2955\\
0.118583197234146	0.297\\
0.119090040713316	0.2985\\
0.119726619460437	0.3\\
0.120379322048846	0.3015\\
0.120816804293081	0.303\\
0.12119080875334	0.3045\\
0.121610766654519	0.306\\
0.122115333336445	0.3075\\
0.122712856678491	0.309\\
0.123422856582747	0.3105\\
0.124245413495764	0.312\\
0.124963248303809	0.3135\\
0.125659408883674	0.315\\
0.126178036605353	0.3165\\
0.126938945302797	0.318\\
0.127272855606797	0.3195\\
0.127955698290118	0.321\\
0.128885533800596	0.3225\\
0.129413450029791	0.324\\
0.129821500954779	0.3255\\
0.130507936426239	0.327\\
0.131045518966808	0.3285\\
0.13171861844786	0.33\\
0.132166215200099	0.3315\\
0.132718307331424	0.333\\
0.133301464438855	0.3345\\
0.133921192063723	0.336\\
0.134769246883729	0.3375\\
0.135326703906086	0.339\\
0.135730340023245	0.3405\\
0.136345790143667	0.342\\
0.13677387738544	0.3435\\
0.137404072702436	0.345\\
0.137719796838427	0.3465\\
0.138255799471993	0.348\\
0.138717243281255	0.3495\\
0.139220286094464	0.351\\
0.139771133563582	0.3525\\
0.14035797999341	0.354\\
0.140761386641161	0.3555\\
0.141483316539435	0.357\\
0.141896268300495	0.3585\\
0.142623634775648	0.36\\
0.143271090873963	0.3615\\
0.143882498234532	0.363\\
0.144403496787007	0.3645\\
0.145061765997306	0.366\\
0.145504658265914	0.3675\\
0.145861746229239	0.369\\
0.146487991172565	0.3705\\
0.147288899798565	0.372\\
0.147988968666682	0.3735\\
0.14879212726821	0.375\\
0.149545072484638	0.3765\\
0.150214274793178	0.378\\
0.150818617605611	0.3795\\
0.151491499038672	0.381\\
0.152156554662178	0.3825\\
0.1529027961194	0.384\\
0.153564138167511	0.3855\\
0.154047229636687	0.387\\
0.154684312788082	0.3885\\
0.155359488145153	0.39\\
0.156293106188944	0.3915\\
0.156930502572237	0.393\\
0.15776747896689	0.3945\\
0.158590648596254	0.396\\
0.159092409667876	0.3975\\
0.159583235067455	0.399\\
0.160165638962383	0.4005\\
0.160547826422213	0.402\\
0.161052156906754	0.4035\\
0.161649110237837	0.405\\
0.162479484463165	0.4065\\
0.16317518281151	0.408\\
0.163780514607126	0.4095\\
0.164300453257378	0.411\\
0.164925063020082	0.4125\\
0.165464450839433	0.414\\
0.166155132312129	0.4155\\
0.166942684145274	0.417\\
0.167475517676063	0.4185\\
0.168048751864196	0.42\\
0.168532494156244	0.4215\\
0.168984180930605	0.423\\
0.169570797145568	0.4245\\
0.170060674014336	0.426\\
0.17062959903373	0.4275\\
0.171515925951217	0.429\\
0.172595846095963	0.4305\\
0.173434081100924	0.432\\
0.174320139437938	0.4335\\
0.174686957365639	0.435\\
0.175452873698146	0.4365\\
0.176122217998987	0.438\\
0.176746368739285	0.4395\\
0.177714668387455	0.441\\
0.178209449083302	0.4425\\
0.179118204130325	0.444\\
0.179714907221528	0.4455\\
0.180250390749028	0.447\\
0.180952358255187	0.4485\\
0.181777121943685	0.45\\
0.183177103287708	0.4515\\
0.183912232617593	0.453\\
0.184652211862215	0.4545\\
0.185510835849485	0.456\\
0.186096697526408	0.4575\\
0.186634005734873	0.459\\
0.187475180675406	0.4605\\
0.188560573085446	0.462\\
0.189519143427114	0.4635\\
0.18993406910978	0.465\\
0.191103941817698	0.4665\\
0.19176830349093	0.468\\
0.192680854154041	0.4695\\
0.193393433345309	0.471\\
0.194091520310148	0.4725\\
0.19491078552716	0.474\\
0.195804598009715	0.4755\\
0.196685812777983	0.477\\
0.197641600011349	0.4785\\
0.198572480062991	0.48\\
0.199108539881706	0.4815\\
0.199521582101844	0.483\\
0.200093390458639	0.4845\\
0.200426747219603	0.486\\
0.20095756096397	0.4875\\
0.201830058120019	0.489\\
0.202558152291013	0.4905\\
0.203336267015132	0.492\\
0.204422430863811	0.4935\\
0.205475916118153	0.495\\
0.205921273085745	0.4965\\
0.206530116134572	0.498\\
0.207164860075241	0.4995\\
0.208021528888075	0.501\\
0.208416067845577	0.5025\\
0.209299105160827	0.504\\
0.210343841093684	0.5055\\
0.211383685998967	0.507\\
0.212258507835854	0.5085\\
0.213379100754782	0.51\\
0.214527492865696	0.5115\\
0.215199643855777	0.513\\
0.216065802971528	0.5145\\
0.216825065044986	0.516\\
0.217735001868437	0.5175\\
0.218762209209801	0.519\\
0.219508930882476	0.5205\\
0.220424479907455	0.522\\
0.221296423736532	0.5235\\
0.222704533477133	0.525\\
0.223712800569246	0.5265\\
0.224500220703515	0.528\\
0.225307661890032	0.5295\\
0.226515333397476	0.531\\
0.227741537767834	0.5325\\
0.22865129729525	0.534\\
0.229522173194767	0.5355\\
0.230891033527452	0.537\\
0.231505779846428	0.5385\\
0.232331100351261	0.54\\
0.233226602322107	0.5415\\
0.234273265386454	0.543\\
0.235156186964832	0.5445\\
0.23601379501049	0.546\\
0.237377788894017	0.5475\\
0.238178144326187	0.549\\
0.239263042455332	0.5505\\
0.240035305022449	0.552\\
0.240795994972462	0.5535\\
0.242008555161258	0.555\\
0.242988465198348	0.5565\\
0.243816307602956	0.558\\
0.245154569869333	0.5595\\
0.246345376055195	0.561\\
0.247308391505665	0.5625\\
0.24836788750639	0.564\\
0.250087140135112	0.5655\\
0.25093477115444	0.567\\
0.251883105989866	0.5685\\
0.253191560784176	0.57\\
0.254202385879741	0.5715\\
0.256869643679551	0.573\\
0.258428962669181	0.5745\\
0.259997424338352	0.576\\
0.26075719712716	0.5775\\
0.262598293304675	0.579\\
0.264096703526997	0.5805\\
0.265176539539127	0.582\\
0.267413595520084	0.5835\\
0.268856363146618	0.585\\
0.270260355045269	0.5865\\
0.272280526943527	0.588\\
0.27453869060785	0.5895\\
0.275967868172374	0.591\\
0.277916587993958	0.5925\\
0.279093420453843	0.594\\
0.280131727589301	0.5955\\
0.282044835153781	0.597\\
0.28429339317509	0.5985\\
0.285954393389206	0.6\\
0.286747678090775	0.6015\\
0.288523807963587	0.603\\
0.289643046910935	0.6045\\
0.290885612833902	0.606\\
0.292509203193476	0.6075\\
0.293968611790886	0.609\\
0.294843099728067	0.6105\\
0.295794910660239	0.612\\
0.296519386917572	0.6135\\
0.298168808323459	0.615\\
0.299729107870934	0.6165\\
0.300692911358422	0.618\\
0.301757714013712	0.6195\\
0.302719414882452	0.621\\
0.304315840159165	0.6225\\
0.305645648917785	0.624\\
0.307494965224058	0.6255\\
0.30899176131756	0.627\\
0.310865567595059	0.6285\\
0.312445541153189	0.63\\
0.313844491604864	0.6315\\
0.314939705425302	0.633\\
0.31547498068306	0.6345\\
0.317274605211208	0.636\\
0.318535484363954	0.6375\\
0.319450852782319	0.639\\
0.320989072575438	0.6405\\
0.322193447792728	0.642\\
0.323577282639663	0.6435\\
0.324863305180402	0.645\\
0.326322165982984	0.6465\\
0.328424878257371	0.648\\
0.329315733552869	0.6495\\
0.330705634930609	0.651\\
0.331872169510197	0.6525\\
0.333484635366354	0.654\\
0.33475028572593	0.6555\\
0.336612600735498	0.657\\
0.33777463990898	0.6585\\
0.338964882354254	0.66\\
0.340190035361577	0.6615\\
0.341572391729757	0.663\\
0.343037154937546	0.6645\\
0.344158091915952	0.666\\
0.34568900690808	0.6675\\
0.346879737198547	0.669\\
0.348025128847031	0.6705\\
0.350029520932973	0.672\\
0.351255677845323	0.6735\\
0.352560870484025	0.675\\
0.35421704093604	0.6765\\
0.355306530176547	0.678\\
0.356384047696969	0.6795\\
0.357425368345712	0.681\\
0.359355792651989	0.6825\\
0.360540818471043	0.684\\
0.361627939918999	0.6855\\
0.363088597079324	0.687\\
0.364199363640945	0.6885\\
0.365446395567172	0.69\\
0.366757942936162	0.6915\\
0.368213970741568	0.693\\
0.369554070638374	0.6945\\
0.371063221882236	0.696\\
0.372435847160898	0.6975\\
0.373478995532294	0.699\\
0.37439371938443	0.7005\\
0.376127048149509	0.702\\
0.377760288630799	0.7035\\
0.378841889017763	0.705\\
0.380090473409126	0.7065\\
0.382157321859812	0.708\\
0.383022456184491	0.7095\\
0.385226264208405	0.711\\
0.386728625091195	0.7125\\
0.388266698750731	0.714\\
0.38981879779408	0.7155\\
0.390811652264582	0.717\\
0.391606108189821	0.7185\\
0.393137655603849	0.72\\
0.394697990849811	0.7215\\
0.396017730904382	0.723\\
0.397478730804149	0.7245\\
0.398591025078789	0.726\\
0.399653758964212	0.7275\\
0.401420738409571	0.729\\
0.402683020579551	0.7305\\
0.404567956316563	0.732\\
0.406199496150428	0.7335\\
0.407736225794942	0.735\\
0.408814396377542	0.7365\\
0.410636220898562	0.738\\
0.412820040605107	0.7395\\
0.414161064501115	0.741\\
0.415248386004091	0.7425\\
0.416816155566852	0.744\\
0.418213854277725	0.7455\\
0.420472681403527	0.747\\
0.422610494927929	0.7485\\
0.423893941865619	0.75\\
0.425854809374004	0.7515\\
0.427571697967464	0.753\\
0.429955670032271	0.7545\\
0.431857597315679	0.756\\
0.433919378086065	0.7575\\
0.435621986570367	0.759\\
0.438166721971008	0.7605\\
0.441185499844587	0.762\\
0.442791675069847	0.7635\\
0.445295306553342	0.765\\
0.447297388768478	0.7665\\
0.448835471570864	0.768\\
0.450630623531242	0.7695\\
0.453271780314054	0.771\\
0.455063717480772	0.7725\\
0.457019918603507	0.774\\
0.458947577640135	0.7755\\
0.461435851582067	0.777\\
0.462730917575253	0.7785\\
0.465118662796611	0.78\\
0.467240467735341	0.7815\\
0.469287594879524	0.783\\
0.471689574895533	0.7845\\
0.474067979465384	0.786\\
0.476182489335284	0.7875\\
0.477939102858214	0.789\\
0.480581266012497	0.7905\\
0.482401127216578	0.792\\
0.484621063457323	0.7935\\
0.487803336689519	0.795\\
0.490935826426045	0.7965\\
0.494477455392367	0.798\\
0.497292021085648	0.7995\\
0.500514088461758	0.801\\
0.502944313408474	0.8025\\
0.506987738153835	0.804\\
0.509591773086522	0.8055\\
0.513630968190473	0.807\\
0.518296088571127	0.8085\\
0.52029019476424	0.81\\
0.523114166000734	0.8115\\
0.526401097131533	0.813\\
0.528784152249018	0.8145\\
0.532621211331844	0.816\\
0.534809074526488	0.8175\\
0.537713586870562	0.819\\
0.539973647934247	0.8205\\
0.544066203041861	0.822\\
0.546936538244858	0.8235\\
0.551455155178923	0.825\\
0.554639802416559	0.8265\\
0.557212357581847	0.828\\
0.559917286159818	0.8295\\
0.564158005901022	0.831\\
0.567942878544614	0.8325\\
0.571749318775267	0.834\\
0.575405571683968	0.8355\\
0.579093836259658	0.837\\
0.583307935853487	0.8385\\
0.586539661919786	0.84\\
0.58790432233382	0.8415\\
0.59069567788329	0.843\\
0.595064268169875	0.8445\\
0.599258159785702	0.846\\
0.6038241205836	0.8475\\
0.60795060531613	0.849\\
0.610209196466391	0.8505\\
0.614490872451811	0.852\\
0.618268635301983	0.8535\\
0.621414671256108	0.855\\
0.626624666499434	0.8565\\
0.628471558570166	0.858\\
0.630956523618549	0.8595\\
0.636331286131755	0.861\\
0.638246110517431	0.8625\\
0.642033749998374	0.864\\
0.645436607678034	0.8655\\
0.648196999075463	0.867\\
0.651038563986056	0.8685\\
0.654550957570847	0.87\\
0.659512998822573	0.8715\\
0.662148698616235	0.873\\
0.665190898408037	0.8745\\
0.670681484723844	0.876\\
0.675342896857086	0.8775\\
0.680620730893801	0.879\\
0.685324053922103	0.8805\\
0.691392490813273	0.882\\
0.694687785189396	0.8835\\
0.698053169095947	0.885\\
0.70441602264792	0.8865\\
0.708711387223803	0.888\\
0.712563813313625	0.8895\\
0.719455276140689	0.891\\
0.72640567574279	0.8925\\
0.734303531182272	0.894\\
0.744781152893193	0.8955\\
0.747816997438959	0.897\\
0.756735444399222	0.8985\\
0.768096615600177	0.9\\
0.775817453483779	0.9015\\
0.783148808227589	0.903\\
0.795718065331677	0.9045\\
0.804485078484468	0.906\\
0.816899707685674	0.9075\\
0.827373749864437	0.909\\
0.834828367380337	0.9105\\
0.847762418515929	0.912\\
0.85672981197172	0.9135\\
0.868129400895494	0.915\\
0.878707715901677	0.9165\\
0.887303342436635	0.918\\
0.895112172433087	0.9195\\
0.904253455377266	0.921\\
0.91308628142029	0.9225\\
0.930232227688011	0.924\\
0.943288687257838	0.9255\\
0.955610429022707	0.927\\
0.966051616364807	0.9285\\
0.982421221966204	0.93\\
0.999325356446829	0.9315\\
1.0132098905558	0.933\\
1.02424463815193	0.9345\\
1.0355690820133	0.936\\
1.05676400869778	0.9375\\
1.07481051897458	0.939\\
1.08948204756634	0.9405\\
1.10210733306898	0.942\\
1.11365955288745	0.9435\\
1.13244096166222	0.945\\
1.15090343868671	0.9465\\
1.16333114050158	0.948\\
1.17380043335838	0.9495\\
1.19036988558054	0.951\\
1.19755163418154	0.9525\\
1.20992616589282	0.954\\
1.22583849074815	0.9555\\
1.23960854586136	0.957\\
1.25579264253125	0.9585\\
1.26506905820406	0.96\\
1.27768216750387	0.9615\\
1.28952359055929	0.963\\
1.30314590476002	0.9645\\
1.31340588257707	0.966\\
1.32988625159417	0.9675\\
1.34745356193236	0.969\\
1.38638308029559	0.9705\\
1.41095788612565	0.972\\
1.51041909204197	0.9735\\
1.57901786314909	0.975\\
1.69976663176087	0.9765\\
1.84838331478475	0.978\\
1.9895292295588	0.9795\\
2.1096712942963	0.981\\
2.25436973007945	0.9825\\
2.31900704514628	0.984\\
2.35309876936895	0.9855\\
2.4690138480462	0.987\\
2.64952886475947	0.9885\\
2.81208058361939	0.99\\
3.10083841685397	0.9915\\
3.47331899073491	0.993\\
3.82857574392275	0.9945\\
4.45853459036464	0.996\\
6.21317018513162	0.9975\\
10.8027329270974	0.999\\
23.8991341506741	1\\
};
%\addlegendentry{HRP-SA $B=1$}

\addplot [color=mycolor2,  dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0128126785332891	0.00731707317073171\\
0.0137140998784696	0.0142682926829268\\
0.014929906863969	0.0201219512195122\\
0.0167263589777654	0.0267073170731707\\
0.0189226451216711	0.0326829268292683\\
0.0206811779076078	0.0389024390243902\\
0.0216107504490003	0.0435365853658537\\
0.0221209256049558	0.054390243902439\\
0.0223207096948134	0.0652439024390244\\
0.0228839701173616	0.0712195121951219\\
0.0236675656140162	0.0771951219512195\\
0.024223542060639	0.0820731707317073\\
0.0245697018660221	0.0891463414634146\\
0.0259200226188373	0.093780487804878\\
0.0264426139661757	0.0981707317073171\\
0.0275676219327375	0.101707317073171\\
0.0287124593167551	0.105609756097561\\
0.0292208078842365	0.113536585365854\\
0.0296717535637151	0.120487804878049\\
0.0303583652782991	0.126463414634146\\
0.0305737822409705	0.136463414634146\\
0.0309409010763319	0.140731707317073\\
0.0317454419678557	0.147073170731707\\
0.0322870973149908	0.153658536585366\\
0.0326514600448984	0.16\\
0.033706166438657	0.168048780487805\\
0.0349027726432865	0.173414634146341\\
0.0357910570191396	0.180121951219512\\
0.0365285350533173	0.189390243902439\\
0.037497529357523	0.195487804878049\\
0.0384299562470987	0.203780487804878\\
0.039325773315604	0.212682926829268\\
0.040327618813374	0.218414634146341\\
0.0408584570846212	0.223658536585366\\
0.0417310508406271	0.22780487804878\\
0.0426492662182683	0.23219512195122\\
0.0446958869161215	0.235975609756098\\
0.0467879640847957	0.239878048780488\\
0.0499911300868856	0.249146341463415\\
0.052386252048201	0.255731707317073\\
0.0548991315896199	0.261585365853659\\
0.0576104966726496	0.265\\
0.0584760666815662	0.268536585365854\\
0.0605950164550045	0.272926829268293\\
0.0616603993328147	0.278780487804878\\
0.0637677854185933	0.284756097560976\\
0.0657814247995309	0.29109756097561\\
0.0667030543653182	0.301463414634146\\
0.0698355974203234	0.309024390243902\\
0.0706358057629435	0.313536585365854\\
0.0723535818290219	0.320609756097561\\
0.0745426476141051	0.325365853658537\\
0.0768213930305541	0.329268292682927\\
0.0781135706605105	0.336951219512195\\
0.0787605172022605	0.341707317073171\\
0.0822752220326786	0.345\\
0.0836855047051965	0.349878048780488\\
0.0843518201947341	0.354512195121951\\
0.085642271319586	0.357560975609756\\
0.0870048382761555	0.361341463414634\\
0.0883206006759306	0.365\\
0.0893714892698304	0.369146341463415\\
0.0913607756460074	0.372926829268293\\
0.0958967216187607	0.376829268292683\\
0.0975614200259627	0.38109756097561\\
0.0994922202249014	0.384878048780488\\
0.10391888538945	0.388170731707317\\
0.106622755348355	0.392073170731707\\
0.108694249163205	0.395121951219512\\
0.116054204885584	0.398414634146341\\
0.117665254819313	0.402560975609756\\
0.123785431013055	0.405609756097561\\
0.127317310717493	0.410365853658537\\
0.132748759923791	0.414390243902439\\
0.136709768891874	0.422682926829268\\
0.139716752072516	0.42609756097561\\
0.145460229556891	0.435121951219512\\
0.146372100364961	0.439756097560976\\
0.154133383787397	0.44280487804878\\
0.155606137720173	0.448780487804878\\
0.161979753066589	0.452560975609756\\
0.165097377060676	0.457560975609756\\
0.172151759334474	0.461219512195122\\
0.178763245355708	0.465121951219512\\
0.187396029328152	0.469634146341463\\
0.194181546657713	0.473780487804878\\
0.199513802153974	0.479756097560976\\
0.207820986800532	0.490121951219512\\
0.217322248707171	0.49780487804878\\
0.221511125555164	0.505975609756098\\
0.228667306727041	0.511707317073171\\
0.235258989604842	0.51890243902439\\
0.240395919021463	0.52390243902439\\
0.248385339740609	0.528170731707317\\
0.254659733153459	0.534390243902439\\
0.263453582926615	0.540243902439024\\
0.269412574507065	0.545\\
0.278099016250298	0.548414634146342\\
0.286729202807615	0.55219512195122\\
0.296790696203819	0.555609756097561\\
0.304915769429431	0.559512195121951\\
0.32120971912001	0.562926829268293\\
0.330030759851169	0.566829268292683\\
0.347407723598705	0.570853658536585\\
0.394989784587391	0.579634146341463\\
0.56902609502648	0.586219512195122\\
0.600651280590502	0.589512195121951\\
0.632290383042536	0.592560975609756\\
0.671857313677873	0.595853658536585\\
1.47913495718125	0.59890243902439\\
1.51842473845783	0.602073170731707\\
1.52650440966573	0.605365853658537\\
1.53774650344624	0.608414634146341\\
3.20002062833516	0.613536585365854\\
3.22557001595103	0.621585365853659\\
4.38797461269784	0.631707317073171\\
4.43279658065249	0.645\\
4.51268680628842	0.657317073170732\\
7.95817041982551	0.66219512195122\\
8.01850736420252	0.669512195121951\\
9.30526251944986	0.681829268292683\\
9.78664468998075	0.693780487804878\\
11.3274865976861	0.697682926829268\\
11.4054085567025	0.702439024390244\\
11.4612302402059	0.707439024390244\\
11.9124437984582	0.710853658536585\\
11.9814343477935	0.715365853658537\\
12.0505822553981	0.719634146341463\\
14.6708572219851	0.722926829268293\\
14.7367561412453	0.726341463414634\\
14.8026690539422	0.729878048780488\\
15.1556787881886	0.733170731707317\\
15.4296186407177	0.736463414634146\\
15.4446643603259	0.739512195121951\\
15.4579798240992	0.742682926829268\\
15.4623012214228	0.745853658536585\\
15.4714167316418	0.749024390243902\\
15.4949871924705	0.752317073170732\\
15.5385754125945	0.755853658536585\\
15.7894338141982	0.759146341463415\\
16.3244228702368	0.763170731707317\\
16.3770512096587	0.772804878048781\\
16.5182365052364	0.776707317073171\\
16.592156497249	0.784512195121951\\
16.892025782887	0.788414634146341\\
17.861080281302	0.791463414634146\\
22.0568777166556	0.79719512195122\\
22.1783311706595	0.804634146341463\\
22.2890988504131	0.809268292682927\\
22.3682024797553	0.814634146341463\\
24.0485966858226	0.820609756097561\\
24.269972005981	0.830853658536585\\
24.3417782451239	0.834390243902439\\
24.3992187296847	0.839390243902439\\
27.7268120146212	0.845609756097561\\
29.1447991442974	0.855609756097561\\
29.2414077793267	0.861951219512195\\
29.3469960907728	0.866219512195122\\
29.4159256940628	0.870975609756098\\
29.4618695306579	0.876829268292683\\
29.726450560576	0.880975609756098\\
29.7721351698	0.885731707317073\\
29.829230319771	0.890487804878049\\
29.938384744333	0.895\\
29.998198710192	0.9\\
30.5283188293627	0.90390243902439\\
31.0294488125953	0.907073170731707\\
31.5907132689262	0.910121951219512\\
32.150955713943	0.913170731707317\\
32.6145240679609	0.919268292682927\\
33.883578197639	0.926951219512195\\
33.9845245749414	0.931707317073171\\
34.0518159954721	0.93609756097561\\
37.1669335906879	0.939512195121951\\
39.8766832180957	0.946219512195122\\
41.7423136057491	0.952195121951219\\
41.9035199299381	0.955243902439024\\
42.0338023920336	0.958292682926829\\
42.1684802577695	0.961341463414634\\
44.7966273007316	0.964390243902439\\
44.894915018606	0.967926829268293\\
44.9842080310657	0.971707317073171\\
45.0823655352613	0.975365853658537\\
51.9134038317401	0.978414634146341\\
52.6499549553113	0.985609756097561\\
70.7720049648911	0.99109756097561\\
70.7887376092114	0.994146341463415\\
70.8551437103423	0.99719512195122\\
};
%\addlegendentry{MF $B=2$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00352024155291623	0.0015\\
0.00449875320529518	0.003\\
0.00674235230949648	0.0045\\
0.00841552714875743	0.006\\
0.00975029603792715	0.0075\\
0.0113732595603368	0.009\\
0.0127056365362223	0.0105\\
0.0136094250726352	0.012\\
0.0141174542745686	0.0135\\
0.0146164724070585	0.015\\
0.0151300708343056	0.0165\\
0.0158204484598811	0.018\\
0.0162652828347685	0.0195\\
0.0163585064737768	0.021\\
0.0166206848767624	0.0225\\
0.0168455380334798	0.024\\
0.0172689467156338	0.0255\\
0.0175495404247597	0.027\\
0.0181377488827527	0.0285\\
0.0184829307597939	0.03\\
0.0189513605212303	0.0315\\
0.0193820457345574	0.033\\
0.0199412513922306	0.0345\\
0.0202824453669798	0.036\\
0.0206102575208797	0.0375\\
0.0210536569591486	0.039\\
0.0214653124680326	0.0405\\
0.0217839927073281	0.042\\
0.0219818882290775	0.0435\\
0.0221823704416628	0.045\\
0.0223830455965721	0.0465\\
0.0228373195411018	0.048\\
0.0232047846859884	0.0495\\
0.0234391155452096	0.051\\
0.023817734623751	0.0525\\
0.0242371748763429	0.054\\
0.0248077093293098	0.0555\\
0.0251682326637711	0.057\\
0.0255430636304029	0.0585\\
0.0259923265722911	0.06\\
0.0263126203844212	0.0615\\
0.0267390243253519	0.063\\
0.0271215723848258	0.0645\\
0.0274738134016226	0.066\\
0.0278763838564804	0.0675\\
0.0281399319359885	0.069\\
0.0284281727901171	0.0705\\
0.0287431893895038	0.072\\
0.0291185864884811	0.0735\\
0.0293922809236574	0.075\\
0.0297158583307232	0.0765\\
0.0298992165217096	0.078\\
0.030200396779123	0.0795\\
0.0303849101270909	0.081\\
0.0306876425374861	0.0825\\
0.0308714104321688	0.084\\
0.0311820140983752	0.0855\\
0.0314122516736533	0.087\\
0.0316606935960996	0.0885\\
0.0320925150978104	0.09\\
0.0324449804342398	0.0915\\
0.0327474905765793	0.093\\
0.0330972132705244	0.0945\\
0.0333939478204508	0.096\\
0.0340277830678911	0.0975\\
0.0344728120701915	0.099\\
0.0347411077283627	0.1005\\
0.035231175894788	0.102\\
0.035540565539337	0.1035\\
0.0357080830209084	0.105\\
0.0360814228885991	0.1065\\
0.0363746977858746	0.108\\
0.0367466982915531	0.1095\\
0.0370494216706817	0.111\\
0.0373862718804681	0.1125\\
0.0375689010483452	0.114\\
0.0380745212208587	0.1155\\
0.0384549191644479	0.117\\
0.0387646647153172	0.1185\\
0.0390358815836092	0.12\\
0.0393099182197923	0.1215\\
0.0395553710224458	0.123\\
0.0399198941445266	0.1245\\
0.0404235805893078	0.126\\
0.0407340587324462	0.1275\\
0.0409985434107433	0.129\\
0.0414084230136094	0.1305\\
0.0417098740881442	0.132\\
0.0421462065790283	0.1335\\
0.0424657030845464	0.135\\
0.0429515740963049	0.1365\\
0.0433565776818388	0.138\\
0.0436061834251256	0.1395\\
0.0439445382053021	0.141\\
0.0443112410703382	0.1425\\
0.0446127776621064	0.144\\
0.0449723994067749	0.1455\\
0.0453311142422262	0.147\\
0.0456644080571174	0.1485\\
0.0462257043361204	0.15\\
0.0465609548055372	0.1515\\
0.0469933546162375	0.153\\
0.0474727746745142	0.1545\\
0.0478124348067883	0.156\\
0.0481403144551806	0.1575\\
0.048576233720287	0.159\\
0.0491353940444123	0.1605\\
0.0494425407410026	0.162\\
0.0500994831631469	0.1635\\
0.0505765782286478	0.165\\
0.0512262994687206	0.1665\\
0.0519194219986519	0.168\\
0.052401404438437	0.1695\\
0.0527023872622522	0.171\\
0.053087896429507	0.1725\\
0.0535151108710048	0.174\\
0.0537675580527853	0.1755\\
0.0539899403472528	0.177\\
0.0544535306101326	0.1785\\
0.0549110271754777	0.18\\
0.0552886666902129	0.1815\\
0.0556401533151629	0.183\\
0.05623900090607	0.1845\\
0.0566314391679072	0.186\\
0.0570634134760428	0.1875\\
0.0573562336581983	0.189\\
0.0576781200898934	0.1905\\
0.0580739751938908	0.192\\
0.0587833083033162	0.1935\\
0.0595418584960808	0.195\\
0.0599096057994219	0.1965\\
0.0605788502623295	0.198\\
0.0610795774303031	0.1995\\
0.0616220237693894	0.201\\
0.0621594556433824	0.2025\\
0.0627561704217791	0.204\\
0.0632416771248102	0.2055\\
0.0635691251254903	0.207\\
0.0638551833404211	0.2085\\
0.0642869571723955	0.21\\
0.0646659481442365	0.2115\\
0.0651271336607972	0.213\\
0.065403893100303	0.2145\\
0.065973764555504	0.216\\
0.0665478266542357	0.2175\\
0.0668697832060144	0.219\\
0.0672721338672034	0.2205\\
0.067710928008682	0.222\\
0.0680483370307535	0.2235\\
0.0683950289645077	0.225\\
0.0688063488385518	0.2265\\
0.0692420828287934	0.228\\
0.0698464729961755	0.2295\\
0.0705043869901157	0.231\\
0.0710567518963319	0.2325\\
0.0713491777682319	0.234\\
0.0717159112915217	0.2355\\
0.0722194283774101	0.237\\
0.0726368586126476	0.2385\\
0.0730696563270409	0.24\\
0.0734483019422099	0.2415\\
0.0737947580553489	0.243\\
0.0741294338545304	0.2445\\
0.0746199283789595	0.246\\
0.0749202966280757	0.2475\\
0.0752627779958278	0.249\\
0.0756384866362451	0.2505\\
0.0760517851615218	0.252\\
0.0764292417747909	0.2535\\
0.076759366806026	0.255\\
0.0770847973899299	0.2565\\
0.0776510517038379	0.258\\
0.0781053849729959	0.2595\\
0.0787027906862668	0.261\\
0.0792520670175095	0.2625\\
0.0794960203557715	0.264\\
0.0797222800372087	0.2655\\
0.0802456847762899	0.267\\
0.0805468826793941	0.2685\\
0.0811867492796713	0.27\\
0.0815380746320906	0.2715\\
0.0819056320025244	0.273\\
0.0823268328751601	0.2745\\
0.08276131422197	0.276\\
0.0831926477035492	0.2775\\
0.0835231091259071	0.279\\
0.0840126482924781	0.2805\\
0.0844894839496856	0.282\\
0.0849581386265083	0.2835\\
0.0852898824407621	0.285\\
0.0856500875003064	0.2865\\
0.0861364453474036	0.288\\
0.0865887049207168	0.2895\\
0.0868400068555361	0.291\\
0.0871477057417696	0.2925\\
0.0876414576353193	0.294\\
0.0880546274121206	0.2955\\
0.0884151669261696	0.297\\
0.088667444552894	0.2985\\
0.0890997860900314	0.3\\
0.0894366613426638	0.3015\\
0.0898594732608281	0.303\\
0.0905282618776121	0.3045\\
0.0913190673198166	0.306\\
0.0918868420639042	0.3075\\
0.0923278683464399	0.309\\
0.0926478113505692	0.3105\\
0.0930759107383314	0.312\\
0.0936355969618512	0.3135\\
0.0941302912286475	0.315\\
0.0945674282853523	0.3165\\
0.0951787339985272	0.318\\
0.0956172422373118	0.3195\\
0.0959787048429044	0.321\\
0.0961891871470267	0.3225\\
0.096553942824644	0.324\\
0.0970105914352411	0.3255\\
0.0975871370326035	0.327\\
0.0980367936166794	0.3285\\
0.0983187032114965	0.33\\
0.0988904453582931	0.3315\\
0.099223190995268	0.333\\
0.0997460163511354	0.3345\\
0.10004547362601	0.336\\
0.10053071904338	0.3375\\
0.101052229397855	0.339\\
0.101349568756498	0.3405\\
0.101735444051955	0.342\\
0.102119395079002	0.3435\\
0.10246374779814	0.345\\
0.102961204769397	0.3465\\
0.103495069372558	0.348\\
0.104028017070155	0.3495\\
0.104485747156869	0.351\\
0.105222125559211	0.3525\\
0.105773019447125	0.354\\
0.106579028500303	0.3555\\
0.106944057276581	0.357\\
0.107202729580582	0.3585\\
0.107637512878111	0.36\\
0.108110316084025	0.3615\\
0.108657626107604	0.363\\
0.109251000085492	0.3645\\
0.109892892211902	0.366\\
0.110108521381845	0.3675\\
0.110450594666004	0.369\\
0.110989127370009	0.3705\\
0.111557181618586	0.372\\
0.112450293942612	0.3735\\
0.112819734986443	0.375\\
0.113355435919969	0.3765\\
0.113816445729112	0.378\\
0.114332627618959	0.3795\\
0.114809205877281	0.381\\
0.115325061436906	0.3825\\
0.115932829850745	0.384\\
0.116481297323307	0.3855\\
0.116962074375175	0.387\\
0.117301156285267	0.3885\\
0.117581485800367	0.39\\
0.118121163503335	0.3915\\
0.118346486259282	0.393\\
0.118750241456046	0.3945\\
0.119209900546983	0.396\\
0.119521377361193	0.3975\\
0.119984738011984	0.399\\
0.120655748774822	0.4005\\
0.121095037176337	0.402\\
0.121507092778147	0.4035\\
0.121878746515131	0.405\\
0.122333635147575	0.4065\\
0.122822749394186	0.408\\
0.123432474755621	0.4095\\
0.123969401834456	0.411\\
0.124290537771177	0.4125\\
0.124857595643894	0.414\\
0.125226550886679	0.4155\\
0.125942036951572	0.417\\
0.126494619556585	0.4185\\
0.126872020295146	0.42\\
0.127301039175854	0.4215\\
0.12777095073991	0.423\\
0.128293228604501	0.4245\\
0.128782211348471	0.426\\
0.129243057958651	0.4275\\
0.130148218110601	0.429\\
0.130810582417813	0.4305\\
0.131391792293515	0.432\\
0.131975258831578	0.4335\\
0.132426478737468	0.435\\
0.132855378891094	0.4365\\
0.13342164839249	0.438\\
0.133983655530338	0.4395\\
0.134574746780694	0.441\\
0.135102042380402	0.4425\\
0.135359540258426	0.444\\
0.13593771729	0.4455\\
0.136611754710972	0.447\\
0.137129202449395	0.4485\\
0.137694034950285	0.45\\
0.138393324538608	0.4515\\
0.13886698391443	0.453\\
0.139418540491257	0.4545\\
0.140044908333902	0.456\\
0.140442021447657	0.4575\\
0.141156102000821	0.459\\
0.141666566311644	0.4605\\
0.142159719822272	0.462\\
0.142810913229985	0.4635\\
0.143202223399047	0.465\\
0.143886121489378	0.4665\\
0.144448088891486	0.468\\
0.144995177891352	0.4695\\
0.145812857541435	0.471\\
0.146368321270872	0.4725\\
0.146833277682819	0.474\\
0.147210994097166	0.4755\\
0.147815719215386	0.477\\
0.148767285130953	0.4785\\
0.149500789983316	0.48\\
0.150222035314385	0.4815\\
0.150631830805839	0.483\\
0.151519025647413	0.4845\\
0.15221054056515	0.486\\
0.152948468371942	0.4875\\
0.153650754321034	0.489\\
0.154233769961614	0.4905\\
0.154793848472502	0.492\\
0.155327748797152	0.4935\\
0.156228010946438	0.495\\
0.156803119142112	0.4965\\
0.15771394007085	0.498\\
0.158399690917125	0.4995\\
0.159239051976964	0.501\\
0.160043034970353	0.5025\\
0.160707884421382	0.504\\
0.161322718266141	0.5055\\
0.162251242787828	0.507\\
0.16309790485804	0.5085\\
0.163779511780128	0.51\\
0.164575293762658	0.5115\\
0.165149248440116	0.513\\
0.165724110510149	0.5145\\
0.166432947748734	0.516\\
0.167047947762951	0.5175\\
0.167747320464831	0.519\\
0.168338874935003	0.5205\\
0.169156526022077	0.522\\
0.169857957606591	0.5235\\
0.170422629311813	0.525\\
0.170906489158868	0.5265\\
0.171636444069291	0.528\\
0.172549442792757	0.5295\\
0.173034107231695	0.531\\
0.1739167224724	0.5325\\
0.174714112849526	0.534\\
0.175514692350243	0.5355\\
0.176098804652713	0.537\\
0.176887601128103	0.5385\\
0.177603645370151	0.54\\
0.178098122899375	0.5415\\
0.178821211071781	0.543\\
0.179096388672021	0.5445\\
0.179845721662655	0.546\\
0.180866178043309	0.5475\\
0.181655806029323	0.549\\
0.182159650942003	0.5505\\
0.182887425964348	0.552\\
0.183405964784915	0.5535\\
0.184415764596184	0.555\\
0.185109527904593	0.5565\\
0.185837590146183	0.558\\
0.18662033669652	0.5595\\
0.187492356468565	0.561\\
0.188422310025061	0.5625\\
0.189116839969655	0.564\\
0.189948866900946	0.5655\\
0.190874428255644	0.567\\
0.191675662504834	0.5685\\
0.192266975098988	0.57\\
0.192948307341389	0.5715\\
0.193750255565542	0.573\\
0.194491624041205	0.5745\\
0.195541758073279	0.576\\
0.196644934655184	0.5775\\
0.19758382605459	0.579\\
0.198367076313681	0.5805\\
0.199121914225803	0.582\\
0.199656670141226	0.5835\\
0.200945609668122	0.585\\
0.201723699976376	0.5865\\
0.2027663040656	0.588\\
0.203924820142859	0.5895\\
0.204668145210302	0.591\\
0.205760992071842	0.5925\\
0.206803800898188	0.594\\
0.207513141548846	0.5955\\
0.208230637302566	0.597\\
0.209438956406378	0.5985\\
0.210567867882774	0.6\\
0.211726147907588	0.6015\\
0.212777606719183	0.603\\
0.213396402006544	0.6045\\
0.214472182463725	0.606\\
0.215376478277911	0.6075\\
0.216663326755276	0.609\\
0.217331893540622	0.6105\\
0.218125377750285	0.612\\
0.218756367503701	0.6135\\
0.219943258445639	0.615\\
0.22114243756731	0.6165\\
0.222000705727821	0.618\\
0.223283209431931	0.6195\\
0.224275573720012	0.621\\
0.225246914491253	0.6225\\
0.22706615980065	0.624\\
0.22890635499245	0.6255\\
0.230245672508714	0.627\\
0.231327129102996	0.6285\\
0.232238547516183	0.63\\
0.233689818769661	0.6315\\
0.234586537918104	0.633\\
0.23621291486937	0.6345\\
0.237338345230062	0.636\\
0.238119634171532	0.6375\\
0.239171364279757	0.639\\
0.24073121952108	0.6405\\
0.24220235149455	0.642\\
0.243638502285443	0.6435\\
0.244878965524287	0.645\\
0.245803479228539	0.6465\\
0.246946212755007	0.648\\
0.248316408821917	0.6495\\
0.249711791983258	0.651\\
0.250750615375573	0.6525\\
0.251637843930036	0.654\\
0.253531970421593	0.6555\\
0.254810811514964	0.657\\
0.255824161819204	0.6585\\
0.25824273356175	0.66\\
0.259262047950673	0.6615\\
0.261262837341429	0.663\\
0.262629769387312	0.6645\\
0.263597425334748	0.666\\
0.265106209448966	0.6675\\
0.266562580574708	0.669\\
0.268392114457475	0.6705\\
0.27009953767365	0.672\\
0.271884564741196	0.6735\\
0.273928345583393	0.675\\
0.275763476544165	0.6765\\
0.27731221916487	0.678\\
0.279385416459584	0.6795\\
0.281857858899168	0.681\\
0.283791442217815	0.6825\\
0.285432762228946	0.684\\
0.286329121733525	0.6855\\
0.287538050824777	0.687\\
0.289008342171135	0.6885\\
0.29113387797128	0.69\\
0.29218185406459	0.6915\\
0.293578337280835	0.693\\
0.295067831321701	0.6945\\
0.296432597139557	0.696\\
0.298042810002607	0.6975\\
0.300885200903367	0.699\\
0.302872699424129	0.7005\\
0.30525998058849	0.702\\
0.306867894017704	0.7035\\
0.30866060003613	0.705\\
0.310779800954851	0.7065\\
0.313190888031227	0.708\\
0.315177458564579	0.7095\\
0.317191600454643	0.711\\
0.320398909669594	0.7125\\
0.321854100691857	0.714\\
0.324274591881659	0.7155\\
0.325997253714361	0.717\\
0.328489045715801	0.7185\\
0.330074316614209	0.72\\
0.332241997973324	0.7215\\
0.334619830346669	0.723\\
0.337919039016607	0.7245\\
0.340365629985939	0.726\\
0.343683868598293	0.7275\\
0.345418578069061	0.729\\
0.346271109511984	0.7305\\
0.347396544406332	0.732\\
0.348474521467095	0.7335\\
0.350221230969835	0.735\\
0.352692428240264	0.7365\\
0.355456369800964	0.738\\
0.359568342048969	0.7395\\
0.362214834336307	0.741\\
0.363903175941993	0.7425\\
0.367675630658447	0.744\\
0.369944763571033	0.7455\\
0.37355461624965	0.747\\
0.376798390962934	0.7485\\
0.380873756665339	0.75\\
0.384038432428506	0.7515\\
0.387070469038418	0.753\\
0.390379514625571	0.7545\\
0.394169531232815	0.756\\
0.397835723889604	0.7575\\
0.398650004558667	0.759\\
0.399957456423423	0.7605\\
0.401810019469146	0.762\\
0.403836164507405	0.7635\\
0.406077122203097	0.765\\
0.408311458580997	0.7665\\
0.410276426300716	0.768\\
0.413501364917049	0.7695\\
0.415619198883932	0.771\\
0.417506258523441	0.7725\\
0.420692056248027	0.774\\
0.424205100748951	0.7755\\
0.426052012699198	0.777\\
0.430099223184574	0.7785\\
0.432460479065907	0.78\\
0.436522841251196	0.7815\\
0.440824146601111	0.783\\
0.443158265231459	0.7845\\
0.447234254703233	0.786\\
0.451240440233049	0.7875\\
0.453935215315546	0.789\\
0.458309550326873	0.7905\\
0.46202296723991	0.792\\
0.466107233290958	0.7935\\
0.468242279570118	0.795\\
0.470580233635187	0.7965\\
0.473706822698393	0.798\\
0.475890636294753	0.7995\\
0.477788333942468	0.801\\
0.48213489788938	0.8025\\
0.485832142205678	0.804\\
0.487547405254486	0.8055\\
0.48973221714593	0.807\\
0.491197075674287	0.8085\\
0.492804789827954	0.81\\
0.49619559809847	0.8115\\
0.497729382117018	0.813\\
0.499212163862485	0.8145\\
0.501318565751796	0.816\\
0.504838724152666	0.8175\\
0.507492381066533	0.819\\
0.510311845741116	0.8205\\
0.512668475875265	0.822\\
0.515108618727434	0.8235\\
0.517282682380245	0.825\\
0.519416288816836	0.8265\\
0.522373561958771	0.828\\
0.525522433000333	0.8295\\
0.528783628972424	0.831\\
0.532474817098848	0.8325\\
0.535848723091473	0.834\\
0.539353559546956	0.8355\\
0.541436952189278	0.837\\
0.544768847853404	0.8385\\
0.548105826408811	0.84\\
0.55040215327846	0.8415\\
0.55264027806279	0.843\\
0.555147628688315	0.8445\\
0.556464457813385	0.846\\
0.561163852966261	0.8475\\
0.564625471731352	0.849\\
0.56713337951384	0.8505\\
0.570964892267719	0.852\\
0.574689895741709	0.8535\\
0.577444007411379	0.855\\
0.582207761768601	0.8565\\
0.584804733111123	0.858\\
0.58795871772861	0.8595\\
0.590637344346631	0.861\\
0.593519382699337	0.8625\\
0.599529049861227	0.864\\
0.603184982834627	0.8655\\
0.607482026505915	0.867\\
0.611847677988301	0.8685\\
0.616932196525769	0.87\\
0.620458619206644	0.8715\\
0.624546592592455	0.873\\
0.629790177469963	0.8745\\
0.635768082045457	0.876\\
0.643832638401236	0.8775\\
0.652666213517573	0.879\\
0.658550921960711	0.8805\\
0.664356810615606	0.882\\
0.667907259300386	0.8835\\
0.674442184614405	0.885\\
0.68050072420411	0.8865\\
0.685098655284542	0.888\\
0.688810451734003	0.8895\\
0.692411606472124	0.891\\
0.696061209099769	0.8925\\
0.699820163390035	0.894\\
0.702692752607349	0.8955\\
0.707776988032611	0.897\\
0.712329952668872	0.8985\\
0.715593837135117	0.9\\
0.719866382225324	0.9015\\
0.725261628257228	0.903\\
0.734073606591206	0.9045\\
0.741298466806539	0.906\\
0.747708937813319	0.9075\\
0.754871211500472	0.909\\
0.763287578043375	0.9105\\
0.769406988662005	0.912\\
0.774541593916766	0.9135\\
0.778162856250643	0.915\\
0.781863114694318	0.9165\\
0.788496046920293	0.918\\
0.794152466380294	0.9195\\
0.80061996767518	0.921\\
0.808626446707476	0.9225\\
0.818667693560417	0.924\\
0.828008781413778	0.9255\\
0.8357143891342	0.927\\
0.844113348805062	0.9285\\
0.857242131100513	0.93\\
0.863558438883978	0.9315\\
0.871784341754891	0.933\\
0.885316591988159	0.9345\\
0.893284852352779	0.936\\
0.903020655466292	0.9375\\
0.910119113564213	0.939\\
0.926075496648935	0.9405\\
0.938947408509293	0.942\\
0.952505703160925	0.9435\\
0.967685699426534	0.945\\
0.985560463284399	0.9465\\
1.00463617682032	0.948\\
1.02933982327348	0.9495\\
1.04620230186848	0.951\\
1.06452988332214	0.9525\\
1.10328180249139	0.954\\
1.14372468411209	0.9555\\
1.17863300314112	0.957\\
1.22410969655297	0.9585\\
1.28532724977496	0.96\\
1.38143977646832	0.9615\\
1.47674656927501	0.963\\
1.68974545200011	0.9645\\
1.87366694402783	0.966\\
2.05205583458753	0.9675\\
2.36490512947227	0.969\\
2.43007326327219	0.9705\\
2.45848797286956	0.972\\
2.6729572036449	0.9735\\
3.38346985116613	0.975\\
3.6465003886722	0.9765\\
3.93517906851983	0.978\\
4.13291889486756	0.9795\\
4.32479050608501	0.981\\
4.45335322229878	0.9825\\
4.61761014170345	0.984\\
4.76897581090851	0.9855\\
5.07366320158263	0.987\\
5.43153830519193	0.9885\\
6.05275115966426	0.99\\
8.2159999766424	0.9915\\
12.2441692300007	0.993\\
24.2458549766768	0.9945\\
32.4220035778014	0.996\\
36.7838010293745	0.9975\\
43.8221536192763	0.999\\
};
%\addlegendentry{HRP-SA $B=2$}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0069963155042642	0.0114634146341463\\
0.0113651199520867	0.0225609756097561\\
0.0128940283379676	0.0298780487804878\\
0.0141373923130958	0.0362195121951219\\
0.0153615508381614	0.044390243902439\\
0.018630273105322	0.0513414634146341\\
0.0203302100905589	0.0579268292682927\\
0.0210843177594851	0.0620731707317073\\
0.0216794842275106	0.0684146341463415\\
0.022206751483871	0.0768292682926829\\
0.0232020420782631	0.0876829268292683\\
0.0242145518711085	0.0942682926829268\\
0.0245736883624431	0.101219512195122\\
0.0260703460226752	0.106341463414634\\
0.0272441253611108	0.114390243902439\\
0.0285306732274098	0.119268292682927\\
0.0290902116456654	0.128536585365854\\
0.029626840327036	0.135975609756098\\
0.0300171409840789	0.145487804878049\\
0.0302658481652272	0.152317073170732\\
0.0305325122142348	0.162560975609756\\
0.0308137476514679	0.17\\
0.0313997423197453	0.176585365853659\\
0.0319658499329076	0.181463414634146\\
0.032351230061216	0.186219512195122\\
0.0331850733089118	0.193170731707317\\
0.033463424621978	0.197560975609756\\
0.0336865508493224	0.201585365853659\\
0.0340554672920995	0.205853658536585\\
0.0347969903101317	0.210365853658537\\
0.0353738696295017	0.216951219512195\\
0.0364763921475009	0.223780487804878\\
0.0372584228443198	0.22719512195122\\
0.0375491625959932	0.231585365853659\\
0.0382692798828703	0.239024390243902\\
0.0386919175267435	0.244024390243902\\
0.0398813980906318	0.250731707317073\\
0.0401024062507902	0.256707317073171\\
0.0404942602998672	0.260975609756098\\
0.0407784473657203	0.265609756097561\\
0.0412980849378791	0.269268292682927\\
0.0422872757199433	0.273658536585366\\
0.04336503342462	0.278658536585366\\
0.0447429733656128	0.282926829268293\\
0.0451120717287064	0.286951219512195\\
0.0468778943892319	0.290609756097561\\
0.0494996777779383	0.293780487804878\\
0.0511638367426107	0.299512195121951\\
0.0535126839008062	0.308536585365854\\
0.0551067511122591	0.314634146341463\\
0.0565460106921393	0.319756097560976\\
0.0599489446050833	0.326951219512195\\
0.0623609722509718	0.333292682926829\\
0.0628760066660511	0.337560975609756\\
0.0642093724729343	0.341463414634146\\
0.0661914292568541	0.348048780487805\\
0.0682351677735232	0.353170731707317\\
0.0699246605067049	0.360609756097561\\
0.0711983936285198	0.364390243902439\\
0.0713525780709072	0.368048780487805\\
0.0723575963002415	0.372317073170732\\
0.0736433954158914	0.378414634146341\\
0.0752947329834504	0.385975609756098\\
0.0771938458379112	0.389390243902439\\
0.0791229708260055	0.395365853658537\\
0.0799054094950034	0.399756097560976\\
0.0815079245738021	0.403658536585366\\
0.085086674602634	0.410731707317073\\
0.0885097924896676	0.414756097560976\\
0.0920360810384185	0.418414634146341\\
0.0955989751073042	0.425731707317073\\
0.0971470658831089	0.429756097560976\\
0.101691354688557	0.433048780487805\\
0.105075306985886	0.438048780487805\\
0.108917118921356	0.444268292682927\\
0.114509537459228	0.449390243902439\\
0.115928665267768	0.455243902439024\\
0.117244206620357	0.458414634146341\\
0.119875618109865	0.46219512195122\\
0.123222492498246	0.46609756097561\\
0.126264717039318	0.471951219512195\\
0.130662608908993	0.475365853658537\\
0.132374437253	0.480243902439024\\
0.138050764810503	0.484146341463415\\
0.139725160830015	0.489146341463415\\
0.146803761110866	0.493414634146341\\
0.152420363183687	0.500487804878049\\
0.159460812313086	0.505121951219512\\
0.166505630905469	0.511829268292683\\
0.173547412870591	0.515243902439024\\
0.186405173595315	0.52109756097561\\
0.196374872279937	0.524756097560976\\
0.210341098504338	0.528658536585366\\
0.217330513427599	0.532560975609756\\
0.226987756995895	0.535975609756098\\
0.238168148483424	0.543536585365854\\
0.245298423659712	0.547682926829268\\
0.252311495844267	0.554146341463415\\
0.266328112723158	0.559512195121951\\
0.382084963201159	0.564268292682927\\
0.438991022088072	0.574146341463415\\
0.503800919584011	0.585853658536585\\
0.551330595991275	0.592682926829268\\
0.575103676614391	0.600487804878049\\
0.606801296947726	0.604756097560976\\
0.654356124349085	0.608048780487805\\
1.76765564794485	0.61109756097561\\
1.79344727759619	0.614146341463415\\
1.81614972430506	0.61719512195122\\
1.8804676232166	0.620243902439024\\
2.00112092174235	0.623292682926829\\
2.1203600672184	0.626341463414634\\
2.20072871739065	0.629390243902439\\
2.22062084551954	0.632560975609756\\
2.24364087987552	0.635609756097561\\
2.26558279600707	0.638658536585366\\
2.30235746549852	0.641829268292683\\
2.46025564274886	0.644878048780488\\
2.57197434416694	0.648170731707317\\
2.64991102382538	0.651463414634146\\
2.99298661299749	0.654512195121951\\
3.21186760714151	0.657682926829268\\
3.23050680024575	0.67\\
4.18531452219897	0.676585365853659\\
4.9368966456515	0.682926829268293\\
5.06034922434397	0.68609756097561\\
5.12787764390216	0.689390243902439\\
5.20684579396223	0.692926829268293\\
6.56897158789781	0.697926829268293\\
6.79189228600889	0.707317073170732\\
6.83039907154558	0.718048780487805\\
7.90304275856903	0.726585365853659\\
8.84069208957477	0.739024390243902\\
9.9158462990546	0.753658536585366\\
18.2943332839186	0.758536585365854\\
18.4207993605103	0.764512195121951\\
18.7860465924444	0.76890243902439\\
18.8992596322075	0.778170731707317\\
25.5083252582755	0.781585365853659\\
25.613914919526	0.784634146341463\\
25.7194650007434	0.787926829268293\\
25.8367001283589	0.791219512195122\\
25.9804468860918	0.794512195121951\\
26.0863636184675	0.799268292682927\\
26.1416905800645	0.803536585365854\\
26.3694884026114	0.806707317073171\\
28.0661315795898	0.809878048780488\\
28.1287223129504	0.814390243902439\\
28.2121667822791	0.818780487804878\\
28.4457591044441	0.822926829268293\\
28.5757295559271	0.830487804878049\\
28.7985714521369	0.836829268292683\\
28.9733852042606	0.840487804878049\\
29.0607545050066	0.84390243902439\\
29.1480932870143	0.847317073170732\\
29.2244915521822	0.850365853658537\\
29.4304237971005	0.853414634146341\\
29.5969158516996	0.856463414634146\\
29.6930730703307	0.859512195121951\\
29.7786974599817	0.862560975609756\\
29.8442236701983	0.865609756097561\\
29.9426046525379	0.86890243902439\\
30.1324267657097	0.87219512195122\\
30.3328953975813	0.875731707317073\\
30.7622659146306	0.879878048780488\\
30.850885143642	0.884268292682927\\
31.0733208598369	0.887926829268293\\
31.1145788878512	0.891829268292683\\
31.1661453811495	0.895365853658537\\
31.3033865879894	0.899512195121951\\
31.3775905351463	0.907926829268293\\
31.6115409874153	0.911585365853659\\
31.6681968538265	0.915365853658537\\
31.7361755945416	0.919756097560976\\
33.0647130382511	0.923048780487805\\
34.8637784279742	0.927317073170732\\
34.9199327869808	0.933170731707317\\
34.9901149659169	0.937682926829268\\
35.1723013058072	0.942682926829268\\
35.2175645832972	0.948780487804878\\
37.2167914048555	0.952560975609756\\
37.281181883033	0.958536585365854\\
37.3143441162132	0.963414634146341\\
37.3529253867382	0.967439024390244\\
37.3915102392812	0.971219512195122\\
37.4686440447899	0.974756097560976\\
41.6504500674105	0.978170731707317\\
41.7130908089813	0.982682926829268\\
41.7757270248699	0.986585365853659\\
45.5404734195576	0.989634146341463\\
45.5956621810366	0.992682926829268\\
45.8096529304494	0.995731707317073\\
46.2545350931542	0.998780487804878\\
};
%\addlegendentry{MF $B=3$}




\addplot [color=mycolor3,  line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00699867132019906	0.0015\\
0.0107050494176675	0.003\\
0.0124661825010554	0.0045\\
0.0135310960571662	0.006\\
0.0140056238313906	0.0075\\
0.0142312186434701	0.009\\
0.014534379505314	0.0105\\
0.0149036354554146	0.012\\
0.0156497728418897	0.0135\\
0.0162595383942076	0.015\\
0.0172162317423051	0.0165\\
0.0175916067748238	0.018\\
0.0184331221692258	0.0195\\
0.019009013557524	0.021\\
0.0196146355464705	0.0225\\
0.020435530427508	0.024\\
0.0205039708514775	0.0255\\
0.0207394468293799	0.027\\
0.021004747108834	0.0285\\
0.0212804060258276	0.03\\
0.0215873407847575	0.0315\\
0.0218492880566631	0.033\\
0.0222457466923499	0.0345\\
0.0225435795585614	0.036\\
0.0230301599253021	0.0375\\
0.0234168422410683	0.039\\
0.0238746847475339	0.0405\\
0.0243633498100201	0.042\\
0.0246627659246829	0.0435\\
0.0252299959409384	0.045\\
0.0258511301737076	0.0465\\
0.0265684461007907	0.048\\
0.027062812478344	0.0495\\
0.0275176098776939	0.051\\
0.0279253764907605	0.0525\\
0.0284118457868848	0.054\\
0.0291118090706032	0.0555\\
0.0293621700792306	0.057\\
0.0299186693711784	0.0585\\
0.0303406527830708	0.06\\
0.0308649563935108	0.0615\\
0.0312602690295426	0.063\\
0.0316829751816914	0.0645\\
0.032121356975968	0.066\\
0.0323749039883291	0.0675\\
0.0327647753870846	0.069\\
0.0332055042745056	0.0705\\
0.0336735906980004	0.072\\
0.0341716478608654	0.0735\\
0.0346535914675984	0.075\\
0.0350850350489098	0.0765\\
0.0354222632071361	0.078\\
0.0354997754056623	0.0795\\
0.0357091472211305	0.081\\
0.0359822650055151	0.0825\\
0.0362751013057027	0.084\\
0.0364858684702089	0.0855\\
0.0366246554480261	0.087\\
0.0369862080242723	0.0885\\
0.0373896957707817	0.09\\
0.0376297297804579	0.0915\\
0.037910287329953	0.093\\
0.0382946751035931	0.0945\\
0.0386244797746877	0.096\\
0.0389397628285024	0.0975\\
0.0390962184607473	0.099\\
0.0393411401690304	0.1005\\
0.0395434861165119	0.102\\
0.0397539814141937	0.1035\\
0.0401040128723801	0.105\\
0.0404151602470035	0.1065\\
0.0406304673332348	0.108\\
0.0407870466322177	0.1095\\
0.0411138659267262	0.111\\
0.0413096037234434	0.1125\\
0.0416205737256841	0.114\\
0.0419401061972225	0.1155\\
0.0424889000638458	0.117\\
0.0426900549158257	0.1185\\
0.0429368111014574	0.12\\
0.0432630344642181	0.1215\\
0.0435297107997206	0.123\\
0.0437361964377707	0.1245\\
0.0439312350410584	0.126\\
0.0443517977141236	0.1275\\
0.0445947626380107	0.129\\
0.044798692122867	0.1305\\
0.0451109894328781	0.132\\
0.0453201887112252	0.1335\\
0.0455653492803657	0.135\\
0.0459311930224318	0.1365\\
0.0462529667570781	0.138\\
0.0465745890880009	0.1395\\
0.046850493834765	0.141\\
0.0470219652178214	0.1425\\
0.0473654843549809	0.144\\
0.0477197989504056	0.1455\\
0.0479951096484894	0.147\\
0.0483153246132075	0.1485\\
0.0486147331618381	0.15\\
0.0489225388887956	0.1515\\
0.0493852431729161	0.153\\
0.0496048005507524	0.1545\\
0.0498760874863597	0.156\\
0.0501151198629782	0.1575\\
0.0503096818997912	0.159\\
0.0507145798344939	0.1605\\
0.0510657587353156	0.162\\
0.0514163868825902	0.1635\\
0.0517543010717565	0.165\\
0.0521190183004913	0.1665\\
0.0522639762299869	0.168\\
0.0525299161884491	0.1695\\
0.0528616702983656	0.171\\
0.0532044317991417	0.1725\\
0.0533341019801432	0.174\\
0.053619743059583	0.1755\\
0.0537567997408292	0.177\\
0.0539001380862174	0.1785\\
0.0540670275993088	0.18\\
0.0542925579826184	0.1815\\
0.0544963132227855	0.183\\
0.0547048867466848	0.1845\\
0.0549556246762844	0.186\\
0.0552750645721327	0.1875\\
0.0554679417805206	0.189\\
0.0557749426799479	0.1905\\
0.0560679513394534	0.192\\
0.0562852330936867	0.1935\\
0.0566506848234652	0.195\\
0.0568988125719837	0.1965\\
0.0572154593926029	0.198\\
0.0575450165346113	0.1995\\
0.0579476350808623	0.201\\
0.0582140496479308	0.2025\\
0.0583313632424345	0.204\\
0.0585690740761634	0.2055\\
0.0589350936128007	0.207\\
0.0591744149130887	0.2085\\
0.0594331630787711	0.21\\
0.0597383947505121	0.2115\\
0.0600270921650758	0.213\\
0.0602812801862793	0.2145\\
0.0605032667494487	0.216\\
0.0607955278243566	0.2175\\
0.0610158600526524	0.219\\
0.0613123992200848	0.2205\\
0.0616081353088468	0.222\\
0.0619357052042878	0.2235\\
0.0621643525889104	0.225\\
0.0623581038277546	0.2265\\
0.062753366841713	0.228\\
0.0631802122769164	0.2295\\
0.0635716869071657	0.231\\
0.0638604247226898	0.2325\\
0.0642071649341909	0.234\\
0.0646567952525285	0.2355\\
0.0649980066607171	0.237\\
0.0653238213841874	0.2385\\
0.06563711782415	0.24\\
0.0659032928070305	0.2415\\
0.0661449674374379	0.243\\
0.0664722934116292	0.2445\\
0.0667562941894463	0.246\\
0.0670676705759677	0.2475\\
0.0672799509598415	0.249\\
0.0675241272112724	0.2505\\
0.0679151327995346	0.252\\
0.0681114888163065	0.2535\\
0.0684708154085854	0.255\\
0.068794365968056	0.2565\\
0.0690750009309575	0.258\\
0.0693970507934215	0.2595\\
0.0696800604492759	0.261\\
0.0702258576189353	0.2625\\
0.0705965643075035	0.264\\
0.0710736172368802	0.2655\\
0.0714709556374913	0.267\\
0.0717769106879858	0.2685\\
0.0722894998423504	0.27\\
0.0726755177660179	0.2715\\
0.0730639970527589	0.273\\
0.0733520979199807	0.2745\\
0.0737911031644219	0.276\\
0.0741763846346387	0.2775\\
0.0746430938151971	0.279\\
0.0752498813789124	0.2805\\
0.0755011858923568	0.282\\
0.0758218510843774	0.2835\\
0.0761994892712286	0.285\\
0.0767306327304043	0.2865\\
0.0770979110681282	0.288\\
0.0776110372315707	0.2895\\
0.078133412655122	0.291\\
0.0784229002629104	0.2925\\
0.0787724160515556	0.294\\
0.0790978852653912	0.2955\\
0.079384280506648	0.297\\
0.0797713856470746	0.2985\\
0.0801448839306991	0.3\\
0.0805245705736411	0.3015\\
0.0809988893544531	0.303\\
0.0812703140146105	0.3045\\
0.0817106450134857	0.306\\
0.0820415882257411	0.3075\\
0.0824999656867097	0.309\\
0.0829203582328014	0.3105\\
0.0832489505951906	0.312\\
0.0836297386290438	0.3135\\
0.083930851313011	0.315\\
0.0845352800780453	0.3165\\
0.0848587417540895	0.318\\
0.0854441542755744	0.3195\\
0.0858527921944137	0.321\\
0.0866106660695202	0.3225\\
0.0870225490116555	0.324\\
0.0874598789790951	0.3255\\
0.0880240731216307	0.327\\
0.0883384381239075	0.3285\\
0.0888079182507037	0.33\\
0.0893198804495701	0.3315\\
0.0898420620080204	0.333\\
0.0903437504593891	0.3345\\
0.0908302628132454	0.336\\
0.0913015546825206	0.3375\\
0.0919635800488981	0.339\\
0.0924039272361204	0.3405\\
0.0928352576880385	0.342\\
0.0935088131258649	0.3435\\
0.0939997477822472	0.345\\
0.0944351080951166	0.3465\\
0.0949507862255993	0.348\\
0.0953600523703267	0.3495\\
0.0956399992045532	0.351\\
0.0960316199681991	0.3525\\
0.0966123880403598	0.354\\
0.0971733845993609	0.3555\\
0.0976041824699116	0.357\\
0.0979256126543415	0.3585\\
0.0987029807696164	0.36\\
0.0994294898055068	0.3615\\
0.100179904128852	0.363\\
0.100722308067534	0.3645\\
0.101462969547644	0.366\\
0.102073661573307	0.3675\\
0.102657462473438	0.369\\
0.103254745404486	0.3705\\
0.10421208223643	0.372\\
0.104515372115927	0.3735\\
0.105160055357526	0.375\\
0.105898720010993	0.3765\\
0.1064632121884	0.378\\
0.107118822938407	0.3795\\
0.107916443357315	0.381\\
0.108447360025229	0.3825\\
0.109051449665106	0.384\\
0.109465535898785	0.3855\\
0.110178351035384	0.387\\
0.110690247591983	0.3885\\
0.111131598725692	0.39\\
0.111671557279911	0.3915\\
0.112048301636355	0.393\\
0.112620247687182	0.3945\\
0.113188778974528	0.396\\
0.113847240469584	0.3975\\
0.11453445455563	0.399\\
0.115055256466113	0.4005\\
0.11560181187563	0.402\\
0.116166436925037	0.4035\\
0.116669136471534	0.405\\
0.117280581330586	0.4065\\
0.117909167230652	0.408\\
0.11866250277155	0.4095\\
0.119082581519957	0.411\\
0.119502442488119	0.4125\\
0.120188018261188	0.414\\
0.121060687376432	0.4155\\
0.121306631835226	0.417\\
0.122168336212233	0.4185\\
0.122591207805617	0.42\\
0.123185801502102	0.4215\\
0.123711041160053	0.423\\
0.124343525982172	0.4245\\
0.124861851791509	0.426\\
0.125340784874608	0.4275\\
0.125878081720583	0.429\\
0.126610444634043	0.4305\\
0.127212334871673	0.432\\
0.127713657341225	0.4335\\
0.128412948753238	0.435\\
0.128973516562188	0.4365\\
0.12950527353385	0.438\\
0.130011906942026	0.4395\\
0.13059171346129	0.441\\
0.130972348263542	0.4425\\
0.131320850082108	0.444\\
0.132553118414665	0.4455\\
0.133067336142192	0.447\\
0.13372177177159	0.4485\\
0.1343342294607	0.45\\
0.134959474072769	0.4515\\
0.135421023324136	0.453\\
0.136004475207248	0.4545\\
0.136437782312357	0.456\\
0.137073090628827	0.4575\\
0.137850130289851	0.459\\
0.138648607617589	0.4605\\
0.139333007941242	0.462\\
0.139839498178128	0.4635\\
0.140317204081204	0.465\\
0.140885991983166	0.4665\\
0.141717744650001	0.468\\
0.142386511357616	0.4695\\
0.143109086297343	0.471\\
0.1433497251529	0.4725\\
0.143862369135285	0.474\\
0.144386425278285	0.4755\\
0.144812219118197	0.477\\
0.145387293833889	0.4785\\
0.145769833057447	0.48\\
0.146227795171636	0.4815\\
0.146907820093188	0.483\\
0.147469709550282	0.4845\\
0.148140870081707	0.486\\
0.148592316036104	0.4875\\
0.149122255063779	0.489\\
0.149527326676395	0.4905\\
0.149991327191614	0.492\\
0.150611630012299	0.4935\\
0.151359472160437	0.495\\
0.151929084054253	0.4965\\
0.152432974545168	0.498\\
0.153184491756363	0.4995\\
0.153784661239893	0.501\\
0.154488041445716	0.5025\\
0.155045969219298	0.504\\
0.155579096678475	0.5055\\
0.156155374752035	0.507\\
0.156816154264711	0.5085\\
0.157289567803336	0.51\\
0.158028072394794	0.5115\\
0.158630280284331	0.513\\
0.159291422051076	0.5145\\
0.159578678450359	0.516\\
0.159882987870586	0.5175\\
0.16045409638013	0.519\\
0.161222329268175	0.5205\\
0.161685271155683	0.522\\
0.16246686438025	0.5235\\
0.162949249884377	0.525\\
0.163582961198378	0.5265\\
0.164151700509432	0.528\\
0.164831427787043	0.5295\\
0.165356517234068	0.531\\
0.166062632841538	0.5325\\
0.166466281778021	0.534\\
0.167266534138409	0.5355\\
0.167924423649451	0.537\\
0.168736849550125	0.5385\\
0.16943848802327	0.54\\
0.170178468162261	0.5415\\
0.170848668284945	0.543\\
0.171899181505967	0.5445\\
0.172769392655646	0.546\\
0.174029646698662	0.5475\\
0.175001231977896	0.549\\
0.175952938039123	0.5505\\
0.17683690334759	0.552\\
0.177646399528601	0.5535\\
0.178222384677337	0.555\\
0.17879998072869	0.5565\\
0.179282357344925	0.558\\
0.17976550349862	0.5595\\
0.181232483055941	0.561\\
0.182137598979294	0.5625\\
0.182871264529631	0.564\\
0.183635817990268	0.5655\\
0.184879675011317	0.567\\
0.185944344984648	0.5685\\
0.18651402185701	0.57\\
0.187295634146759	0.5715\\
0.188242095386492	0.573\\
0.188995459738428	0.5745\\
0.189532101158618	0.576\\
0.190588063403753	0.5775\\
0.191220080071609	0.579\\
0.192008298888222	0.5805\\
0.192675477131193	0.582\\
0.193197366525384	0.5835\\
0.193718567931225	0.585\\
0.194608724621092	0.5865\\
0.195524789399062	0.588\\
0.196622079279947	0.5895\\
0.197304617072989	0.591\\
0.197979479784743	0.5925\\
0.198661757607096	0.594\\
0.199709870064039	0.5955\\
0.200408610498483	0.597\\
0.200914161747138	0.5985\\
0.2020405874967	0.6\\
0.202974592179688	0.6015\\
0.204011765589571	0.603\\
0.204726650614635	0.6045\\
0.205872264618939	0.606\\
0.20670357069431	0.6075\\
0.20769878652192	0.609\\
0.208590709437789	0.6105\\
0.209467097081634	0.612\\
0.210246645492618	0.6135\\
0.211027269825805	0.615\\
0.21202173558244	0.6165\\
0.213075721151914	0.618\\
0.214106622975344	0.6195\\
0.214593600516552	0.621\\
0.215211267173776	0.6225\\
0.216203546086711	0.624\\
0.217017149570627	0.6255\\
0.218126867974893	0.627\\
0.218712041001854	0.6285\\
0.219817565623021	0.63\\
0.220917301673522	0.6315\\
0.222411329346895	0.633\\
0.223083148219394	0.6345\\
0.224186421663756	0.636\\
0.225776531264439	0.6375\\
0.226642272875186	0.639\\
0.227723552665575	0.6405\\
0.228553437549068	0.642\\
0.229602855840776	0.6435\\
0.230383452560524	0.645\\
0.231329952827704	0.6465\\
0.232937412983365	0.648\\
0.233976641989574	0.6495\\
0.235881673525165	0.651\\
0.236754281212711	0.6525\\
0.237724101249941	0.654\\
0.238895222858498	0.6555\\
0.239946266809034	0.657\\
0.240816196333357	0.6585\\
0.242122828204337	0.66\\
0.243086095471069	0.6615\\
0.243861311032827	0.663\\
0.244895827501429	0.6645\\
0.245905425745338	0.666\\
0.247149495058781	0.6675\\
0.247968554906592	0.669\\
0.248812582508709	0.6705\\
0.249781005557568	0.672\\
0.250852011316129	0.6735\\
0.252191366798659	0.675\\
0.253366249269014	0.6765\\
0.254567896475029	0.678\\
0.255469053663202	0.6795\\
0.256578258412528	0.681\\
0.257820222175898	0.6825\\
0.258745726505071	0.684\\
0.259829465475627	0.6855\\
0.261368414175365	0.687\\
0.262016602775313	0.6885\\
0.263395188509436	0.69\\
0.264396795768764	0.6915\\
0.265821350500625	0.693\\
0.267031593413406	0.6945\\
0.268739255080647	0.696\\
0.270319210038435	0.6975\\
0.271544652329045	0.699\\
0.273417906166522	0.7005\\
0.274267713137018	0.702\\
0.275834381740348	0.7035\\
0.277047341636232	0.705\\
0.27801748891119	0.7065\\
0.279244991021289	0.708\\
0.281219105773898	0.7095\\
0.282493002573129	0.711\\
0.284668771671319	0.7125\\
0.285733010868857	0.714\\
0.288013615034425	0.7155\\
0.288848972388558	0.717\\
0.289984770002021	0.7185\\
0.291839646102287	0.72\\
0.29424192323935	0.7215\\
0.296037411857948	0.723\\
0.297377875565766	0.7245\\
0.298473193758923	0.726\\
0.300190505302768	0.7275\\
0.302743628367923	0.729\\
0.304046298950766	0.7305\\
0.304931411440069	0.732\\
0.306435769897291	0.7335\\
0.308081455881257	0.735\\
0.309272318868311	0.7365\\
0.310693520154698	0.738\\
0.312963711807184	0.7395\\
0.315523668970593	0.741\\
0.317156771830322	0.7425\\
0.31922049371435	0.744\\
0.321842965137626	0.7455\\
0.323372637727944	0.747\\
0.327648443703289	0.7485\\
0.329900593571209	0.75\\
0.331679300422206	0.7515\\
0.332878046381901	0.753\\
0.335515590774327	0.7545\\
0.338233331462922	0.756\\
0.341646610508847	0.7575\\
0.344743911233704	0.759\\
0.346758422792162	0.7605\\
0.350075992553934	0.762\\
0.352237957880318	0.7635\\
0.354545624854384	0.765\\
0.357195341575171	0.7665\\
0.360654239623421	0.768\\
0.362620821683939	0.7695\\
0.367798791400001	0.771\\
0.37028570868807	0.7725\\
0.372300717833915	0.774\\
0.375027750039866	0.7755\\
0.377977215321992	0.777\\
0.381027780823861	0.7785\\
0.383397854647627	0.78\\
0.386009891729767	0.7815\\
0.388413973972487	0.783\\
0.391864734710483	0.7845\\
0.395281682227247	0.786\\
0.39693847350747	0.7875\\
0.399718928627026	0.789\\
0.402851939146895	0.7905\\
0.406384471769807	0.792\\
0.408052321419077	0.7935\\
0.411003465062931	0.795\\
0.413791032487119	0.7965\\
0.417179429830249	0.798\\
0.420930176632251	0.7995\\
0.425260561713916	0.801\\
0.427763739053914	0.8025\\
0.429175540489761	0.804\\
0.431234926164085	0.8055\\
0.433061681277395	0.807\\
0.43544231964109	0.8085\\
0.438097768561489	0.81\\
0.440146928220847	0.8115\\
0.442138410770413	0.813\\
0.445251458742739	0.8145\\
0.446916319797245	0.816\\
0.449969146687129	0.8175\\
0.452485824454295	0.819\\
0.455474030765219	0.8205\\
0.45886322356764	0.822\\
0.461513826602856	0.8235\\
0.464542027594798	0.825\\
0.468077036759566	0.8265\\
0.470975329389194	0.828\\
0.47428104604789	0.8295\\
0.476898260265506	0.831\\
0.479631765755781	0.8325\\
0.482808103330293	0.834\\
0.487562779395649	0.8355\\
0.490305287715046	0.837\\
0.494793167113754	0.8385\\
0.49819250413337	0.84\\
0.503565108429845	0.8415\\
0.510622998926173	0.843\\
0.515479485611619	0.8445\\
0.524822766145162	0.846\\
0.530096530828918	0.8475\\
0.535608889247966	0.849\\
0.541878817993652	0.8505\\
0.548279543430019	0.852\\
0.55603994421144	0.8535\\
0.562285850316572	0.855\\
0.568879774785108	0.8565\\
0.572463023762552	0.858\\
0.58050867199553	0.8595\\
0.58908262985763	0.861\\
0.595097929155873	0.8625\\
0.6021843616721	0.864\\
0.608044182629925	0.8655\\
0.612600611439531	0.867\\
0.618083184008651	0.8685\\
0.623036206895444	0.87\\
0.628876213873378	0.8715\\
0.633423906121747	0.873\\
0.640109359765542	0.8745\\
0.643933806020735	0.876\\
0.649148242151413	0.8775\\
0.653721656898676	0.879\\
0.662299576936072	0.8805\\
0.666385658531921	0.882\\
0.674572879803253	0.8835\\
0.684025839618274	0.885\\
0.690520235820506	0.8865\\
0.696401586926833	0.888\\
0.702327791317551	0.8895\\
0.712465483233394	0.891\\
0.719237992445968	0.8925\\
0.728005992052228	0.894\\
0.734162389301452	0.8955\\
0.73976447844142	0.897\\
0.746093920244761	0.8985\\
0.752750433152958	0.9\\
0.759806735992202	0.9015\\
0.767479421524405	0.903\\
0.773663005515724	0.9045\\
0.781896488226617	0.906\\
0.791163999974266	0.9075\\
0.796637996004648	0.909\\
0.805737861132042	0.9105\\
0.815458800975475	0.912\\
0.825354053181651	0.9135\\
0.829589827333292	0.915\\
0.843305171559731	0.9165\\
0.860676327308859	0.918\\
0.885632037001517	0.9195\\
0.912567633911421	0.921\\
0.946879953942651	0.9225\\
0.98420626304178	0.924\\
1.0080340993585	0.9255\\
1.04385191273069	0.927\\
1.07068886061048	0.9285\\
1.11810248564342	0.93\\
1.1477345491226	0.9315\\
1.17046042768576	0.933\\
1.19715376141431	0.9345\\
1.21324711301194	0.936\\
1.2302224469669	0.9375\\
1.24500009211266	0.939\\
1.26728340534537	0.9405\\
1.30260321686128	0.942\\
1.3591532851175	0.9435\\
1.39586930209736	0.945\\
1.43100754119049	0.9465\\
1.47786545079969	0.948\\
1.57379205455449	0.9495\\
1.67311403483785	0.951\\
1.79180819033354	0.9525\\
1.92599640680699	0.954\\
2.10340286821275	0.9555\\
2.36164825078041	0.957\\
2.61688523986894	0.9585\\
2.79510617171588	0.96\\
3.12260053615654	0.9615\\
3.46923230650929	0.963\\
3.80029092105758	0.9645\\
4.02386823159708	0.966\\
4.1551892348742	0.9675\\
4.24346429059736	0.969\\
4.34424849776186	0.9705\\
4.42305208468772	0.972\\
4.54292658367964	0.9735\\
4.68668480876683	0.975\\
4.97527231491782	0.9765\\
5.43017088687397	0.978\\
5.76966589242554	0.9795\\
6.31505554774029	0.981\\
7.01365191302229	0.9825\\
7.55276245070637	0.984\\
8.40534402911945	0.9855\\
10.0539769573994	0.987\\
11.893339531013	0.9885\\
13.7646815881726	0.99\\
17.3589894110548	0.9915\\
24.1465613952356	0.993\\
29.4932965849511	0.9945\\
34.8187961827673	0.996\\
39.4517585425403	0.9975\\
45.506140711046	0.999\\
75.836292641407	1\\
};
%\addlegendentry{HRP-SA $B=3$}

\addplot [color=mycolor4,  dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00621439066397391	0.0115853658536585\\
0.0119566207296293	0.0190243902439024\\
0.0132631015472323	0.0259756097560976\\
0.0145832768928396	0.0342682926829268\\
0.0153756797782646	0.0408536585365854\\
0.018068257927373	0.0485365853658537\\
0.0188581011889059	0.0542682926829268\\
0.020021476587072	0.0619512195121951\\
0.0203456979769969	0.0667073170731707\\
0.0207455761112019	0.0726829268292683\\
0.0216753670340418	0.0784146341463415\\
0.0219921481265876	0.0886585365853658\\
0.0223078655740195	0.0970731707317073\\
0.0230986223883909	0.10280487804878\\
0.0238269085202742	0.11219512195122\\
0.0245627928271498	0.118658536585366\\
0.0256918271137685	0.123780487804878\\
0.0261078383075157	0.128780487804878\\
0.0266923700712431	0.136707317073171\\
0.0282208278693375	0.143048780487805\\
0.0285608504682673	0.150243902439024\\
0.0292361686674665	0.159024390243902\\
0.0294510471575378	0.166829268292683\\
0.0296441787831303	0.17780487804878\\
0.0299425297276514	0.183292682926829\\
0.0302172119943221	0.193170731707317\\
0.0304965833184423	0.200853658536585\\
0.030683546235759	0.211341463414634\\
0.031149464394506	0.216341463414634\\
0.0316546291378584	0.224268292682927\\
0.0322633393037118	0.230365853658537\\
0.0326491604898137	0.237073170731707\\
0.0331792212811142	0.243048780487805\\
0.0334784439197347	0.248048780487805\\
0.0339834237346045	0.253048780487805\\
0.0346581852211708	0.257439024390244\\
0.0352261192274419	0.264390243902439\\
0.0357090052064067	0.275\\
0.0367073548894395	0.278780487804878\\
0.0372863199908248	0.282073170731707\\
0.0383382738946869	0.286585365853659\\
0.0388867659396942	0.290731707317073\\
0.0390015833012954	0.294634146341463\\
0.0401166946440689	0.299146341463415\\
0.0404679793039952	0.304024390243902\\
0.0406855218563568	0.308048780487805\\
0.0409724847375541	0.311951219512195\\
0.0415376972630224	0.315243902439024\\
0.0424941997594553	0.322317073170732\\
0.0439357066031643	0.327682926829268\\
0.0448020231097814	0.331219512195122\\
0.0448894751667213	0.336463414634146\\
0.0458028830572493	0.340121951219512\\
0.0483650488224999	0.345975609756098\\
0.0502029260550527	0.349512195121951\\
0.0507577261424966	0.355121951219512\\
0.0537700055579496	0.358658536585366\\
0.0545534994080445	0.362317073170732\\
0.0560768355778676	0.36890243902439\\
0.0570423186601361	0.373048780487805\\
0.0584134966828186	0.376707317073171\\
0.059440795557354	0.380121951219512\\
0.0608517384374823	0.384024390243902\\
0.062360221947651	0.388536585365854\\
0.0634968094378393	0.392317073170732\\
0.0643282302608522	0.395731707317073\\
0.0651983904545983	0.400731707317073\\
0.0663332435724297	0.404146341463415\\
0.0687545944912248	0.407926829268293\\
0.0701764358278025	0.412317073170732\\
0.071330951641244	0.415609756097561\\
0.0718013807160995	0.419390243902439\\
0.0728085207798955	0.42280487804878\\
0.0744301001867418	0.426341463414634\\
0.0763269725723061	0.429634146341463\\
0.0793291930636227	0.432682926829268\\
0.0811958904190521	0.436219512195122\\
0.0871065751178972	0.439390243902439\\
0.0892594587218293	0.443414634146341\\
0.0954408916888325	0.446951219512195\\
0.100080815064158	0.454024390243902\\
0.105311532843801	0.458536585365854\\
0.108375520193627	0.463536585365854\\
0.114436074564801	0.470243902439024\\
0.120985660374104	0.478292682926829\\
0.125395702421897	0.486219512195122\\
0.128141876263063	0.489756097560976\\
0.133184815444225	0.494512195121951\\
0.135647857308299	0.499390243902439\\
0.141008997751576	0.504024390243902\\
0.147652313721866	0.510243902439024\\
0.152063444248004	0.513658536585366\\
0.157749548252343	0.51719512195122\\
0.165327727637282	0.522682926829268\\
0.168633638011075	0.526463414634146\\
0.175569465278448	0.531951219512195\\
0.176303108984606	0.536463414634146\\
0.185396580556134	0.541707317073171\\
0.193533389218032	0.547317073170732\\
0.197866144622192	0.552439024390244\\
0.204850056886	0.556707317073171\\
0.2161810135868	0.561463414634146\\
0.224367461637655	0.565365853658537\\
0.239571407984461	0.568658536585366\\
0.254648587247564	0.571951219512195\\
0.265724245096951	0.575731707317073\\
0.289835120326266	0.579146341463415\\
0.344377659692943	0.582195121951219\\
0.392105304245629	0.594146341463415\\
0.412160197402427	0.600609756097561\\
0.434409501717085	0.61219512195122\\
0.472234140901485	0.622073170731707\\
0.534349302299079	0.625731707317073\\
0.550215752472174	0.630853658536585\\
0.567147163651626	0.63890243902439\\
0.581946436086825	0.648658536585366\\
0.605187044566198	0.655365853658537\\
1.42141101995038	0.661585365853659\\
2.40533778938768	0.67390243902439\\
3.07811706542035	0.683658536585366\\
3.09247779451271	0.695121951219512\\
3.53750049305811	0.707195121951219\\
5.37380773438903	0.719634146341463\\
5.55882594549288	0.72890243902439\\
8.79479320257331	0.73390243902439\\
13.7899820934919	0.736951219512195\\
14.9095063756579	0.74\\
16.2278511137308	0.743048780487805\\
20.8584193120987	0.74609756097561\\
21.0444790948918	0.749268292682927\\
21.09408626325	0.752926829268293\\
21.1560897547319	0.75609756097561\\
21.8562921626351	0.759146341463415\\
21.9664274977734	0.764756097560976\\
22.0181571029053	0.769878048780488\\
22.0643123759365	0.774024390243902\\
22.1254802287129	0.778048780487805\\
22.1988725577241	0.781341463414634\\
25.5173540745475	0.784390243902439\\
25.7951458237357	0.787439024390244\\
26.9847060562697	0.790487804878049\\
27.1160228979498	0.794390243902439\\
27.1743727178969	0.798658536585366\\
27.3056285321737	0.802317073170732\\
28.1153803774835	0.805487804878049\\
28.4312444972885	0.808536585365854\\
28.511109075101	0.811707317073171\\
28.5473558739787	0.815731707317073\\
28.5776165019219	0.819146341463415\\
28.6148770845816	0.823658536585366\\
28.6403992397077	0.827560975609756\\
28.6738283762009	0.831463414634146\\
28.721887732735	0.834512195121951\\
28.7782511264208	0.837560975609756\\
28.9606212923966	0.840609756097561\\
29.0741572136032	0.843658536585366\\
29.2701424059933	0.846707317073171\\
29.5071827919722	0.849756097560976\\
29.9447401200551	0.85280487804878\\
30.1125501864036	0.855853658536585\\
30.1821250053479	0.85890243902439\\
30.2378217351856	0.862073170731707\\
30.3631716488145	0.865121951219512\\
30.8524367773457	0.868170731707317\\
31.274815557235	0.871219512195122\\
31.6031548060007	0.874268292682927\\
31.8688924652149	0.877560975609756\\
31.9373911794907	0.882560975609756\\
31.9887624167407	0.888292682926829\\
32.4009426803947	0.891585365853659\\
32.4999810015388	0.894634146341463\\
32.5738248138844	0.897682926829268\\
32.6586055033353	0.900731707317073\\
32.7925065857623	0.903780487804878\\
32.8805768581262	0.90719512195122\\
32.9510356703439	0.910243902439024\\
33.0395688922393	0.913658536585366\\
33.1764164122867	0.916707317073171\\
33.4879611213521	0.920243902439024\\
33.5454304578683	0.925853658536585\\
33.6459808653276	0.93\\
33.9500157612008	0.933170731707317\\
34.0095132602022	0.938414634146341\\
34.0888384259881	0.941829268292683\\
34.182253973195	0.946219512195122\\
34.2462194990328	0.952439024390244\\
35.2193736827685	0.956341463414634\\
36.7172603370015	0.959878048780488\\
36.7732769439978	0.964390243902439\\
36.8292891133578	0.96890243902439\\
37.4355197091841	0.972195121951219\\
38.3704702121347	0.975243902439024\\
40.2603381802063	0.978414634146341\\
40.3934340112083	0.981707317073171\\
40.5153746066446	0.985\\
42.9722822220483	0.988170731707317\\
43.9147194204412	0.991219512195122\\
44.2203340147944	0.994268292682927\\
44.2514725876166	0.997317073170732\\
};
%\addlegendentry{MF $B=4$}




\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0029393921501812	0.0015\\
0.0032410910937003	0.003\\
0.00358811894127814	0.0045\\
0.00425479963845961	0.006\\
0.00533575386231674	0.0075\\
0.00592151149236918	0.009\\
0.00673746163449939	0.0105\\
0.00737932512185553	0.012\\
0.00843470507628724	0.0135\\
0.00905151689100983	0.015\\
0.00967154285967748	0.0165\\
0.0106968447730766	0.018\\
0.0112995129373187	0.0195\\
0.0121930015802405	0.021\\
0.0131710765996461	0.0225\\
0.0134499448651206	0.024\\
0.0136309948281907	0.0255\\
0.0138614235430304	0.027\\
0.0140894907113591	0.0285\\
0.0144893328967943	0.03\\
0.0148570755672064	0.0315\\
0.0152738832316796	0.033\\
0.0157354716147841	0.0345\\
0.0159891696404566	0.036\\
0.0162856688161712	0.0375\\
0.0165291873279559	0.039\\
0.0169193936214953	0.0405\\
0.0171333696868391	0.042\\
0.0174075395898561	0.0435\\
0.0176319932150869	0.045\\
0.0178419432300842	0.0465\\
0.0181046412625515	0.048\\
0.0184721259997375	0.0495\\
0.0188136425845868	0.051\\
0.019013394147524	0.0525\\
0.0192970166113961	0.054\\
0.0195733299869702	0.0555\\
0.0197576598466851	0.057\\
0.0199779763073677	0.0585\\
0.0203038860144071	0.06\\
0.0204985659148426	0.0615\\
0.0206860496243384	0.063\\
0.0209547851176734	0.0645\\
0.0211327562524601	0.066\\
0.0213240803001232	0.0675\\
0.0215500070702005	0.069\\
0.0217889401789771	0.0705\\
0.0220411494001698	0.072\\
0.0221135424949436	0.0735\\
0.0222072213065487	0.075\\
0.0223220073801065	0.0765\\
0.0224609641618559	0.078\\
0.0226361290521167	0.0795\\
0.0227916647572599	0.081\\
0.0229668388653472	0.0825\\
0.0231523963026598	0.084\\
0.0233836350029149	0.0855\\
0.0236270002522867	0.087\\
0.0237977339529603	0.0885\\
0.0239452561510431	0.09\\
0.0242022636967938	0.0915\\
0.0245024685323041	0.093\\
0.0247606512420199	0.0945\\
0.0250304792140781	0.096\\
0.0252687422185261	0.0975\\
0.0254353434119674	0.099\\
0.0256659157839674	0.1005\\
0.0259186884257194	0.102\\
0.026182072975954	0.1035\\
0.0263969415392349	0.105\\
0.0266776474678177	0.1065\\
0.0268639739147971	0.108\\
0.0270427719760132	0.1095\\
0.0273814628125569	0.111\\
0.0276202744539817	0.1125\\
0.0278412520832265	0.114\\
0.0281411695545744	0.1155\\
0.0284996489442742	0.117\\
0.0288412880763623	0.1185\\
0.0291293839517115	0.12\\
0.0292161941371256	0.1215\\
0.0293463302449805	0.123\\
0.0296194090036109	0.1245\\
0.029778059563259	0.126\\
0.0302640244072319	0.1275\\
0.0304471692935547	0.129\\
0.0307066930286444	0.1305\\
0.0309144966825411	0.132\\
0.0310892126810036	0.1335\\
0.0313173588828547	0.135\\
0.0316053071249025	0.1365\\
0.0318095215719593	0.138\\
0.0320671169844145	0.1395\\
0.0323263058728379	0.141\\
0.0326166084425266	0.1425\\
0.0328457646709887	0.144\\
0.033161057621123	0.1455\\
0.0334129424980724	0.147\\
0.0337140746875334	0.1485\\
0.0338598975766918	0.15\\
0.034108197650208	0.1515\\
0.0344222402679717	0.153\\
0.0347118863150084	0.1545\\
0.0351247842432444	0.156\\
0.0354142852382801	0.1575\\
0.0356831717487605	0.159\\
0.0360833293947123	0.1605\\
0.0364789631368023	0.162\\
0.0368109275783221	0.1635\\
0.0370880200130572	0.165\\
0.0373742883131247	0.1665\\
0.0376931306325277	0.168\\
0.0383213245019332	0.1695\\
0.038766035870488	0.171\\
0.0390400697788113	0.1725\\
0.0392170266487733	0.174\\
0.0393616491218221	0.1755\\
0.0399306233577805	0.177\\
0.0403425451889071	0.1785\\
0.040666894410497	0.18\\
0.0410643907942612	0.1815\\
0.0413818220658169	0.183\\
0.0417196148393405	0.1845\\
0.0422046825681572	0.186\\
0.0425626809423906	0.1875\\
0.042917728896966	0.189\\
0.0433358974389374	0.1905\\
0.0436267148492093	0.192\\
0.0439442631686164	0.1935\\
0.0443443155043139	0.195\\
0.0447238382970854	0.1965\\
0.0453703242852887	0.198\\
0.0458784479011196	0.1995\\
0.0463738827488366	0.201\\
0.0467280104721043	0.2025\\
0.0470783073388654	0.204\\
0.0473354162074516	0.2055\\
0.0477039939797435	0.207\\
0.0480703377523098	0.2085\\
0.0484373347935363	0.21\\
0.0489344736739997	0.2115\\
0.0495255131301776	0.213\\
0.0500105470179502	0.2145\\
0.0504998358157275	0.216\\
0.0510778995565656	0.2175\\
0.0514876880363305	0.219\\
0.0520533232785926	0.2205\\
0.0527724722591218	0.222\\
0.0532988032541733	0.2235\\
0.0538026834444201	0.225\\
0.0542007943509068	0.2265\\
0.054782446754173	0.228\\
0.0555035350685391	0.2295\\
0.0558421237248771	0.231\\
0.0562961452688022	0.2325\\
0.0569754015015272	0.234\\
0.0574545841676213	0.2355\\
0.0579998809296277	0.237\\
0.0584914038805817	0.2385\\
0.0592045266792241	0.24\\
0.0595954304800599	0.2415\\
0.0600982662413387	0.243\\
0.0606545063216595	0.2445\\
0.0609567141831822	0.246\\
0.0612102290187083	0.2475\\
0.0614610085504166	0.249\\
0.0618295504896403	0.2505\\
0.0621497566329922	0.252\\
0.0624778606446371	0.2535\\
0.0628863355736877	0.255\\
0.0635182856557144	0.2565\\
0.0639109216608822	0.258\\
0.0645074604406743	0.2595\\
0.0651873760871687	0.261\\
0.0655744107379235	0.2625\\
0.065815390799119	0.264\\
0.0664083889600465	0.2655\\
0.066833653221604	0.267\\
0.0674817774704802	0.2685\\
0.0679031647065192	0.27\\
0.0684455370036924	0.2715\\
0.0687404257616041	0.273\\
0.0693021505556611	0.2745\\
0.0696711424441919	0.276\\
0.0700017469989448	0.2775\\
0.0702909091076657	0.279\\
0.0707945296509164	0.2805\\
0.0711363763321593	0.282\\
0.0715517306012887	0.2835\\
0.072078930115636	0.285\\
0.0728778192717142	0.2865\\
0.0731505672723073	0.288\\
0.07353785178979	0.2895\\
0.0738914869603948	0.291\\
0.0744337235419315	0.2925\\
0.0750244861883758	0.294\\
0.0754500487191021	0.2955\\
0.0762994808054916	0.297\\
0.0767171573972267	0.2985\\
0.0772628503501128	0.3\\
0.0778841929922054	0.3015\\
0.0782062805321894	0.303\\
0.0789502680440599	0.3045\\
0.0797648277599135	0.306\\
0.0802176620153718	0.3075\\
0.0807034832380751	0.309\\
0.081546427844125	0.3105\\
0.0818835486314904	0.312\\
0.082248828548026	0.3135\\
0.0828058345633998	0.315\\
0.0833691294723085	0.3165\\
0.0839703084402507	0.318\\
0.0845297152607143	0.3195\\
0.0849036316657573	0.321\\
0.085419838336266	0.3225\\
0.085958509141144	0.324\\
0.0864720396922693	0.3255\\
0.0871809481022645	0.327\\
0.0876230562723413	0.3285\\
0.0881986569449553	0.33\\
0.0886638042400995	0.3315\\
0.089009533410109	0.333\\
0.0895482254592295	0.3345\\
0.0899615548135323	0.336\\
0.0906167974880873	0.3375\\
0.0912554552745808	0.339\\
0.0917092445370797	0.3405\\
0.0921246338833646	0.342\\
0.0928258870446923	0.3435\\
0.0932874346394415	0.345\\
0.0937188908990467	0.3465\\
0.0942042211191013	0.348\\
0.0948179548842416	0.3495\\
0.0955218281999057	0.351\\
0.0961496656403537	0.3525\\
0.0968271379536467	0.354\\
0.0972828686233545	0.3555\\
0.097765253872559	0.357\\
0.0986303739777559	0.3585\\
0.0995195178776216	0.36\\
0.0999966072184006	0.3615\\
0.100468039845714	0.363\\
0.101022202855498	0.3645\\
0.101489124146795	0.366\\
0.10201331007977	0.3675\\
0.102605165715433	0.369\\
0.103194025559909	0.3705\\
0.103507234435608	0.372\\
0.10399670391339	0.3735\\
0.104522712915535	0.375\\
0.105018041706667	0.3765\\
0.105658087107657	0.378\\
0.106133412211852	0.3795\\
0.106452114837711	0.381\\
0.107130565966438	0.3825\\
0.10772584752104	0.384\\
0.108129787979265	0.3855\\
0.108556740846927	0.387\\
0.108815042846503	0.3885\\
0.109141124784703	0.39\\
0.109713245351098	0.3915\\
0.110238397993346	0.393\\
0.11094111451542	0.3945\\
0.111684142225215	0.396\\
0.112243031474785	0.3975\\
0.112749468004154	0.399\\
0.113140131563076	0.4005\\
0.113577970502882	0.402\\
0.114084746785912	0.4035\\
0.114640914276804	0.405\\
0.115095319529572	0.4065\\
0.115627662389945	0.408\\
0.116197684386908	0.4095\\
0.116593186649894	0.411\\
0.117361998880055	0.4125\\
0.117812154688133	0.414\\
0.118481614643401	0.4155\\
0.118931303321741	0.417\\
0.119257809146373	0.4185\\
0.11996651925002	0.42\\
0.120454626770826	0.4215\\
0.121188655885882	0.423\\
0.121622244510273	0.4245\\
0.122329341449488	0.426\\
0.123013799485806	0.4275\\
0.123769544807525	0.429\\
0.124148002772616	0.4305\\
0.124651379082752	0.432\\
0.125231133128486	0.4335\\
0.125799309870444	0.435\\
0.126236402002553	0.4365\\
0.126711464256427	0.438\\
0.127160159323208	0.4395\\
0.127786622073293	0.441\\
0.128276917527606	0.4425\\
0.128657546358375	0.444\\
0.129127982927739	0.4455\\
0.129665338434945	0.447\\
0.130177091288001	0.4485\\
0.130823198206817	0.45\\
0.131456205046236	0.4515\\
0.131992207083171	0.453\\
0.132714535184191	0.4545\\
0.133356940110486	0.456\\
0.133712047313387	0.4575\\
0.13442707006785	0.459\\
0.134950682621429	0.4605\\
0.13556957418652	0.462\\
0.136025973777826	0.4635\\
0.136860166332348	0.465\\
0.137783199396541	0.4665\\
0.1387393528589	0.468\\
0.139302774210843	0.4695\\
0.139918239365675	0.471\\
0.140326784340751	0.4725\\
0.140872234436309	0.474\\
0.141552431611151	0.4755\\
0.142090339567145	0.477\\
0.142449266071437	0.4785\\
0.143244364735909	0.48\\
0.143994687351954	0.4815\\
0.144500720266306	0.483\\
0.144978149177577	0.4845\\
0.145649541975218	0.486\\
0.146113437966013	0.4875\\
0.146810080786109	0.489\\
0.147368061126265	0.4905\\
0.148054858637455	0.492\\
0.148719212152682	0.4935\\
0.149346211569871	0.495\\
0.150183747306037	0.4965\\
0.151021584419908	0.498\\
0.151737544233724	0.4995\\
0.152552677727833	0.501\\
0.153490423375597	0.5025\\
0.154422397362736	0.504\\
0.155170366192357	0.5055\\
0.155926952619713	0.507\\
0.156897737275958	0.5085\\
0.157549327673616	0.51\\
0.158236909003746	0.5115\\
0.15905194516699	0.513\\
0.160007736121497	0.5145\\
0.160881980907405	0.516\\
0.161314672333314	0.5175\\
0.16215232108848	0.519\\
0.163147510945527	0.5205\\
0.163505807975839	0.522\\
0.164608924864142	0.5235\\
0.165281401204706	0.525\\
0.166042971274737	0.5265\\
0.166803672777626	0.528\\
0.167310687277309	0.5295\\
0.168051064967021	0.531\\
0.168678197728724	0.5325\\
0.169881683291881	0.534\\
0.170729168107694	0.5355\\
0.171690111416935	0.537\\
0.172806344877819	0.5385\\
0.173921185605957	0.54\\
0.174726478415906	0.5415\\
0.175453917875063	0.543\\
0.176239682770153	0.5445\\
0.177434009673074	0.546\\
0.178005714930649	0.5475\\
0.178994734851362	0.549\\
0.179777309389189	0.5505\\
0.180817949496164	0.552\\
0.181910247006743	0.5535\\
0.182992087371339	0.555\\
0.1839638245548	0.5565\\
0.185156422410743	0.558\\
0.1857023148101	0.5595\\
0.186764317333587	0.561\\
0.187804937296812	0.5625\\
0.188629338925728	0.564\\
0.189273795385636	0.5655\\
0.190276093564436	0.567\\
0.1915121856039	0.5685\\
0.192063560422342	0.57\\
0.1926197337987	0.5715\\
0.193791175183487	0.573\\
0.194858801774328	0.5745\\
0.195476798758746	0.576\\
0.196513125673324	0.5775\\
0.197469552923132	0.579\\
0.197871120571131	0.5805\\
0.198580824297757	0.582\\
0.199147391742253	0.5835\\
0.200329002695835	0.585\\
0.200954193069484	0.5865\\
0.201892764853352	0.588\\
0.20276050711396	0.5895\\
0.20357686414889	0.591\\
0.204380935911129	0.5925\\
0.205453516701588	0.594\\
0.206538370585444	0.5955\\
0.207434318538278	0.597\\
0.208234466772477	0.5985\\
0.20900828109035	0.6\\
0.209947558011184	0.6015\\
0.211313470422604	0.603\\
0.212148511222893	0.6045\\
0.21262962578855	0.606\\
0.214122514752558	0.6075\\
0.214905013520903	0.609\\
0.21576029193306	0.6105\\
0.216662382714479	0.612\\
0.218711218425154	0.6135\\
0.220647218087291	0.615\\
0.221461989588283	0.6165\\
0.22247325764573	0.618\\
0.224217316870631	0.6195\\
0.225333919586714	0.621\\
0.226429739363385	0.6225\\
0.227635842479062	0.624\\
0.229420789513282	0.6255\\
0.230953846652841	0.627\\
0.231769915601273	0.6285\\
0.232672278343871	0.63\\
0.234378518841959	0.6315\\
0.235316194905515	0.633\\
0.236302376776937	0.6345\\
0.23757163515665	0.636\\
0.239424868553312	0.6375\\
0.24094852685903	0.639\\
0.242027134207925	0.6405\\
0.243063975360843	0.642\\
0.244272382567866	0.6435\\
0.245671774738075	0.645\\
0.246775763078876	0.6465\\
0.248340802605506	0.648\\
0.249684395422816	0.6495\\
0.251093064963605	0.651\\
0.252248642969152	0.6525\\
0.253522994847337	0.654\\
0.255173380393027	0.6555\\
0.256766197795151	0.657\\
0.257922442507823	0.6585\\
0.258972433814903	0.66\\
0.260522995134352	0.6615\\
0.261843366992904	0.663\\
0.262644544227944	0.6645\\
0.264252939904643	0.666\\
0.265837794136537	0.6675\\
0.267562774518986	0.669\\
0.269230962865137	0.6705\\
0.271308869442372	0.672\\
0.273023789930469	0.6735\\
0.274749077287953	0.675\\
0.276378921408107	0.6765\\
0.278540066348024	0.678\\
0.280235704135408	0.6795\\
0.283122534347833	0.681\\
0.284292191894542	0.6825\\
0.286240348388377	0.684\\
0.288147907097414	0.6855\\
0.290000965305959	0.687\\
0.291071456739097	0.6885\\
0.292485006071941	0.69\\
0.293637801529038	0.6915\\
0.294791379225629	0.693\\
0.295977013847887	0.6945\\
0.297627952153628	0.696\\
0.299734000579212	0.6975\\
0.301683675240267	0.699\\
0.30405181766373	0.7005\\
0.305397163305039	0.702\\
0.306731728567849	0.7035\\
0.309457400023518	0.705\\
0.311800255218338	0.7065\\
0.313090953417126	0.708\\
0.314089648794952	0.7095\\
0.315702417294244	0.711\\
0.317150386286036	0.7125\\
0.318512387848698	0.714\\
0.321008350105469	0.7155\\
0.322627390944013	0.717\\
0.323381240614254	0.7185\\
0.325122839259554	0.72\\
0.326767120467801	0.7215\\
0.328844128847874	0.723\\
0.330359357356568	0.7245\\
0.33230454583676	0.726\\
0.333818754778742	0.7275\\
0.335172119494411	0.729\\
0.33671352002073	0.7305\\
0.337987019305143	0.732\\
0.339469412947949	0.7335\\
0.340698008639512	0.735\\
0.342673783005955	0.7365\\
0.344856272900909	0.738\\
0.346613254145403	0.7395\\
0.349209210761509	0.741\\
0.35058596368616	0.7425\\
0.35282137906006	0.744\\
0.35420938961463	0.7455\\
0.356765118200699	0.747\\
0.359577006855113	0.7485\\
0.361564761419382	0.75\\
0.364555324991189	0.7515\\
0.36611494047487	0.753\\
0.369271949382512	0.7545\\
0.372772793945533	0.756\\
0.374768039947046	0.7575\\
0.377289967292066	0.759\\
0.37981406727499	0.7605\\
0.382705787883048	0.762\\
0.385959462553695	0.7635\\
0.388819479056758	0.765\\
0.391460063864903	0.7665\\
0.393218406313373	0.768\\
0.39543051654993	0.7695\\
0.397836038171488	0.771\\
0.399953234416801	0.7725\\
0.40248470463564	0.774\\
0.404417715557733	0.7755\\
0.407357829242378	0.777\\
0.409952324014902	0.7785\\
0.412175288452856	0.78\\
0.414473726578437	0.7815\\
0.41594347687336	0.783\\
0.418207332485196	0.7845\\
0.421059254174013	0.786\\
0.424096423851382	0.7875\\
0.426629724337942	0.789\\
0.428795358420876	0.7905\\
0.431914836778931	0.792\\
0.433704337596364	0.7935\\
0.43576835835846	0.795\\
0.438041286545245	0.7965\\
0.439567494849211	0.798\\
0.441923018697746	0.7995\\
0.443724874517921	0.801\\
0.445953304769096	0.8025\\
0.449275856545826	0.804\\
0.452341078381669	0.8055\\
0.455943839093523	0.807\\
0.459251827513907	0.8085\\
0.463254244791756	0.81\\
0.465965188071838	0.8115\\
0.471493671882262	0.813\\
0.474503258609137	0.8145\\
0.476659115960562	0.816\\
0.479788179019618	0.8175\\
0.484156722989972	0.819\\
0.48830713669067	0.8205\\
0.49069453873595	0.822\\
0.494464512818335	0.8235\\
0.499366169494278	0.825\\
0.503213481565621	0.8265\\
0.507997214125186	0.828\\
0.513902276458194	0.8295\\
0.517290859060307	0.831\\
0.52180005260153	0.8325\\
0.527272817941749	0.834\\
0.533098690873681	0.8355\\
0.53746893342349	0.837\\
0.540971546977511	0.8385\\
0.545929139764758	0.84\\
0.553831716890836	0.8415\\
0.560308206200765	0.843\\
0.564391330798877	0.8445\\
0.5695855716922	0.846\\
0.574859607648865	0.8475\\
0.582088124645904	0.849\\
0.588372962208596	0.8505\\
0.592285515020239	0.852\\
0.597522508931907	0.8535\\
0.602023798525985	0.855\\
0.605890561548373	0.8565\\
0.6111505966774	0.858\\
0.616999810969666	0.8595\\
0.618170408919578	0.861\\
0.624732997694824	0.8625\\
0.626409836105845	0.864\\
0.630126544986455	0.8655\\
0.633735037025136	0.867\\
0.636946313484914	0.8685\\
0.640538121790779	0.87\\
0.646137686434634	0.8715\\
0.649611767907367	0.873\\
0.653145175929908	0.8745\\
0.658400007827401	0.876\\
0.664239847603585	0.8775\\
0.669719974595305	0.879\\
0.678291784603331	0.8805\\
0.685590531797861	0.882\\
0.694333512224676	0.8835\\
0.700893745194493	0.885\\
0.709184207761788	0.8865\\
0.715290585715869	0.888\\
0.722468607442556	0.8895\\
0.73077033466763	0.891\\
0.738624886166487	0.8925\\
0.746775423021224	0.894\\
0.756291295057162	0.8955\\
0.764074065915434	0.897\\
0.775298112382979	0.8985\\
0.786288350732528	0.9\\
0.808523371693251	0.9015\\
0.833985814235163	0.903\\
0.864345504715618	0.9045\\
0.894611396619921	0.906\\
0.909127489890871	0.9075\\
0.93303248993327	0.909\\
0.966520523951622	0.9105\\
0.991655480202346	0.912\\
1.02809130216701	0.9135\\
1.06287489476538	0.915\\
1.09069079384996	0.9165\\
1.12184634104398	0.918\\
1.1467914533763	0.9195\\
1.1763480541536	0.921\\
1.20304716220697	0.9225\\
1.22975790820963	0.924\\
1.26856458539601	0.9255\\
1.30983897194943	0.927\\
1.35517999430476	0.9285\\
1.38351433374523	0.93\\
1.40487556002744	0.9315\\
1.41637921338695	0.933\\
1.43899441372112	0.9345\\
1.48934411315088	0.936\\
1.59182859029678	0.9375\\
1.69247927962212	0.939\\
1.84566596032772	0.9405\\
1.97229745882044	0.942\\
2.14057089020526	0.9435\\
2.35753407273981	0.945\\
2.48583856455426	0.9465\\
2.6232511969989	0.948\\
2.9917001453271	0.9495\\
3.28530593576786	0.951\\
3.7562579815396	0.9525\\
4.14367404460222	0.954\\
4.2852104820907	0.9555\\
4.39947835181028	0.957\\
4.5368412425823	0.9585\\
4.70798028674711	0.96\\
4.83297610143168	0.9615\\
4.98958054703377	0.963\\
5.07552471722797	0.9645\\
5.36067489930668	0.966\\
5.58550159364717	0.9675\\
6.17866321343747	0.969\\
6.71887876652541	0.9705\\
7.27615954052417	0.972\\
8.11458676916347	0.9735\\
9.05019118111842	0.975\\
9.66024356963461	0.9765\\
10.9937623141178	0.978\\
12.5248011999573	0.9795\\
13.5082512946192	0.981\\
15.5507263245392	0.9825\\
16.8070709900978	0.984\\
18.231694533892	0.9855\\
19.962203193618	0.987\\
22.4623073588144	0.9885\\
25.4792096288473	0.99\\
28.7987914869032	0.9915\\
33.6879123540406	0.993\\
36.8413580704484	0.9945\\
39.0111059973282	0.996\\
42.3942651531295	0.9975\\
46.5972465964928	0.999\\
65.1280575845514	1\\
};
%\addlegendentry{HRP-SA $B=4$}

\end{axis}


\end{tikzpicture}%

==> range_profile_fft_esprit_illustrative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor3}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
%width=3.014in,
%height=2.374in,
width=3in,
%height=2.3in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
%log origin=infty,
%comb origin = -100,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Range [m]},
ymin=-50,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-45.5853612919489\\
0.04000400040004	-45.6187778049307\\
0.08000800080008	-45.652359005961\\
0.12001200120012	-45.6860995186331\\
0.16001600160016	-45.7199938009859\\
0.2000200020002	-45.7540361421263\\
0.24002400240024	-45.7882206588701\\
0.28002800280028	-45.8225412924091\\
0.32003200320032	-45.8569918050114\\
0.36003600360036	-45.8915657767634\\
0.4000400040004	-45.9262566023627\\
0.44004400440044	-45.9610574879703\\
0.48004800480048	-45.9959614481336\\
0.52005200520052	-46.0309613027879\\
0.56005600560056	-46.0660496743505\\
0.6000600060006	-46.1012189849166\\
0.64006400640064	-46.1364614535707\\
0.68006800680068	-46.1717690938252\\
0.72007200720072	-46.2071337112005\\
0.76007600760076	-46.2425469009594\\
0.8000800080008	-46.2780000460124\\
0.84008400840084	-46.3134843150069\\
0.88008800880088	-46.3489906606171\\
0.92009200920092	-46.384509818052\\
0.96009600960096	-46.4200323037962\\
1.000100010001	-46.4555484146033\\
1.04010401040104	-46.4910482267586\\
1.08010801080108	-46.5265215956296\\
1.12011201120112	-46.5619581555247\\
1.16011601160116	-46.5973473198778\\
1.2001200120012	-46.6326782817794\\
1.24012401240124	-46.6679400148753\\
1.28012801280128	-46.703121274651\\
1.32013201320132	-46.7382106001248\\
1.36013601360136	-46.7731963159688\\
1.4001400140014	-46.8080665350799\\
1.44014401440144	-46.8428091616191\\
1.48014801480148	-46.8774118945434\\
1.52015201520152	-46.9118622316466\\
1.56015601560156	-46.9461474741324\\
1.6001600160016	-46.9802547317371\\
1.64016401640164	-47.0141709284213\\
1.68016801680168	-47.0478828086494\\
1.72017201720172	-47.0813769442734\\
1.76017601760176	-47.1146397420373\\
1.8001800180018	-47.1476574517173\\
1.84018401840184	-47.1804161749108\\
1.88018801880188	-47.2129018744881\\
1.92019201920192	-47.2451003847134\\
1.96019601960196	-47.2769974220482\\
2.000200020002	-47.3085785966402\\
2.04020402040204	-47.3398294245029\\
2.08020802080208	-47.3707353403877\\
2.12021202120212	-47.4012817113478\\
2.16021602160216	-47.4314538509896\\
2.2002200220022	-47.4612370344063\\
2.24022402240224	-47.4906165137824\\
2.28022802280228	-47.5195775346572\\
2.32023202320232	-47.5481053528316\\
2.36023602360236	-47.5761852518968\\
2.4002400240024	-47.6038025613634\\
2.44024402440244	-47.630942675362\\
2.48024802480248	-47.6575910718861\\
2.52025202520252	-47.6837333325411\\
2.56025602560256	-47.7093551627629\\
2.6002600260026	-47.7344424124619\\
2.64026402640264	-47.7589810970468\\
2.68026802680268	-47.7829574187795\\
2.72027202720272	-47.8063577884061\\
2.76027602760276	-47.8291688470077\\
2.8002800280028	-47.8513774880115\\
2.84028402840284	-47.8729708792968\\
2.88028802880288	-47.8939364853312\\
2.92029202920292	-47.9142620892676\\
2.96029602960296	-47.9339358149297\\
3.000300030003	-47.952946148614\\
3.04030403040304	-47.9712819606309\\
3.08030803080308	-47.9889325265113\\
3.12031203120312	-48.0058875477997\\
3.16031603160316	-48.022137172355\\
3.2003200320032	-48.0376720140839\\
3.24032403240324	-48.0524831720275\\
3.28032803280328	-48.0665622487255\\
3.32033203320332	-48.0799013677834\\
3.36033603360336	-48.0924931905693\\
3.4003400340034	-48.1043309319702\\
3.44034403440344	-48.1154083751409\\
3.48034803480348	-48.1257198851794\\
3.52035203520352	-48.1352604216725\\
3.56035603560356	-48.1440255500515\\
3.6003600360036	-48.1520114517105\\
3.64036403640364	-48.1592149328391\\
3.68036803680368	-48.1656334319313\\
3.72037203720372	-48.1712650259341\\
3.76037603760376	-48.1761084350086\\
3.8003800380038	-48.1801630258819\\
3.84038403840384	-48.1834288137723\\
3.88038803880388	-48.1859064628812\\
3.92039203920392	-48.1875972854489\\
3.96039603960396	-48.188503239376\\
4.000400040004	-48.1886269244264\\
4.04040404040404	-48.1879715770247\\
4.08040804080408	-48.186541063676\\
4.12041204120412	-48.1843398730359\\
4.16041604160416	-48.1813731066682\\
4.2004200420042	-48.1776464685322\\
4.24042404240424	-48.1731662532474\\
4.28042804280428	-48.1679393331881\\
4.32043204320432	-48.161973144464\\
4.36043604360436	-48.1552756718501\\
4.4004400440044	-48.1478554327297\\
4.44044404440444	-48.1397214601191\\
4.48044804480448	-48.1308832848458\\
4.52045204520452	-48.1213509169534\\
4.56045604560456	-48.1111348264084\\
4.6004600460046	-48.1002459231854\\
4.64046404640464	-48.0886955368096\\
4.68046804680468	-48.0764953954325\\
4.72047204720472	-48.0636576045188\\
4.76047604760476	-48.0501946252237\\
4.8004800480048	-48.0361192525332\\
4.84048404840484	-48.0214445932458\\
4.88048804880488	-48.006184043864\\
4.92049204920492	-47.9903512684717\\
4.96049604960496	-47.9739601766605\\
5.000500050005	-47.9570249015734\\
5.04050405040504	-47.9395597781284\\
5.08050805080508	-47.9215793214793\\
5.12051205120512	-47.9030982057712\\
5.16051605160516	-47.8841312432421\\
5.2005200520052	-47.8646933637204\\
5.24052405240524	-47.8447995945613\\
5.28052805280528	-47.8244650410649\\
5.32053205320532	-47.8037048674114\\
5.36053605360536	-47.7825342781496\\
5.4005400540054	-47.7609685002643\\
5.44054405440544	-47.7390227658526\\
5.48054805480548	-47.7167122954281\\
5.52055205520552	-47.6940522818733\\
5.56055605560556	-47.6710578750544\\
5.6005600560056	-47.6477441671117\\
5.64056405640564	-47.6241261784316\\
5.68056805680568	-47.600218844309\\
5.72057205720572	-47.5760370023004\\
5.76057605760576	-47.5515953802683\\
5.8005800580058	-47.5269085851147\\
5.84058405840584	-47.5019910921985\\
5.88058805880588	-47.4768572354301\\
5.92059205920592	-47.4515211980325\\
5.96059605960596	-47.4259970039606\\
6.000600060006	-47.4002985099634\\
6.04060406040604	-47.3744393982767\\
6.08060806080608	-47.3484331699312\\
6.12061206120612	-47.3222931386569\\
6.16061606160616	-47.2960324253689\\
6.2006200620062	-47.2696639532165\\
6.24062406240624	-47.2432004431722\\
6.28062806280628	-47.2166544101477\\
6.32063206320632	-47.1900381596095\\
6.36063606360636	-47.1633637846795\\
6.4006400640064	-47.136643163697\\
6.44064406440644	-47.1098879582207\\
6.48064806480648	-47.0831096114532\\
6.52065206520652	-47.0563193470627\\
6.56065606560656	-47.0295281683856\\
6.6006600660066	-47.0027468579869\\
6.64066406640664	-46.975985977559\\
6.68066806680668	-46.9492558681393\\
6.72067206720672	-46.9225666506278\\
6.76067606760676	-46.8959282265841\\
6.8006800680068	-46.8693502792876\\
6.84068406840684	-46.8428422750406\\
6.88068806880688	-46.8164134646991\\
6.92069206920692	-46.7900728854123\\
6.96069606960696	-46.7638293625572\\
7.000700070007	-46.7376915118495\\
7.04070407040704	-46.7116677416174\\
7.08070807080708	-46.6857662552254\\
7.12071207120712	-46.65999505363\\
7.16071607160716	-46.6343619380589\\
7.2007200720072	-46.6088745127965\\
7.24072407240724	-46.5835401880676\\
7.28072807280728	-46.5583661830051\\
7.32073207320732	-46.5333595286919\\
7.36073607360736	-46.5085270712667\\
7.4007400740074	-46.4838754750833\\
7.44074407440744	-46.4594112259155\\
7.48074807480748	-46.4351406341974\\
7.52075207520752	-46.4110698382908\\
7.56075607560756	-46.3872048077752\\
7.6007600760076	-46.3635513467477\\
7.64076407640764	-46.3401150971322\\
7.68076807680768	-46.3169015419856\\
7.72077207720772	-46.2939160088007\\
7.76077607760776	-46.271163672796\\
7.8007800780078	-46.2486495601896\\
7.84078407840784	-46.2263785514527\\
7.88078807880788	-46.204355384536\\
7.92079207920792	-46.1825846580685\\
7.96079607960796	-46.161070834522\\
8.000800080008	-46.1398182433395\\
8.04080408040804	-46.118831084024\\
8.08080808080808	-46.0981134291848\\
8.12081208120812	-46.0776692275392\\
8.16081608160816	-46.0575023068672\\
8.2008200820082	-46.0376163769159\\
8.24082408240824	-46.0180150322541\\
8.28082808280828	-45.9987017550731\\
8.32083208320832	-45.9796799179338\\
8.36083608360836	-45.9609527864582\\
8.4008400840084	-45.942523521964\\
8.44084408440844	-45.9243951840416\\
8.48084808480848	-45.9065707330734\\
8.52085208520852	-45.8890530326926\\
8.56085608560856	-45.8718448521832\\
8.6008600860086	-45.8549488688199\\
8.64086408640864	-45.8383676701466\\
8.68086808680868	-45.8221037561948\\
8.72087208720872	-45.8061595416406\\
8.76087608760876	-45.7905373579011\\
8.8008800880088	-45.7752394551688\\
8.84088408840884	-45.7602680043855\\
8.88088808880888	-45.7456250991548\\
8.92089208920892	-45.7313127575943\\
8.96089608960896	-45.717332924126\\
9.000900090009	-45.7036874712076\\
9.04090409040904	-45.690378201002\\
9.08090809080908	-45.6774068469886\\
9.12091209120912	-45.664775075513\\
9.16091609160916	-45.6524844872794\\
9.2009200920092	-45.6405366187823\\
9.24092409240924	-45.628932943681\\
9.28092809280928	-45.617674874115\\
9.32093209320932	-45.6067637619623\\
9.36093609360936	-45.5962009000393\\
9.4009400940094	-45.5859875232447\\
9.44094409440944	-45.5761248096461\\
9.48094809480948	-45.5666138815108\\
9.52095209520952	-45.5574558062801\\
9.56095609560956	-45.5486515974886\\
9.6009600960096	-45.5402022156281\\
9.64096409640964	-45.5321085689569\\
9.68096809680968	-45.524371514254\\
9.72097209720972	-45.5169918575201\\
9.76097609760976	-45.5099703546239\\
9.8009800980098	-45.503307711895\\
9.84098409840984	-45.4970045866635\\
9.88098809880988	-45.4910615877473\\
9.92099209920992	-45.4854792758845\\
9.96099609960996	-45.4802581641154\\
10.00100010001	-45.4753987181106\\
10.04100410041	-45.4709013564472\\
10.0810081008101	-45.4667664508326\\
10.1210121012101	-45.4629943262765\\
10.1610161016102	-45.4595852612104\\
10.2010201020102	-45.4565394875557\\
10.2410241024102	-45.4538571907392\\
10.2810281028103	-45.4515385096572\\
10.3210321032103	-45.4495835365869\\
10.3610361036104	-45.4479923170474\\
10.4010401040104	-45.446764849606\\
10.4410441044104	-45.445901085635\\
10.4810481048105	-45.4454009290147\\
10.5210521052105	-45.4452642357842\\
10.5610561056106	-45.4454908137396\\
10.6010601060106	-45.4460804219801\\
10.6410641064106	-45.4470327703997\\
10.6810681068107	-45.4483475191275\\
10.7210721072107	-45.450024277913\\
10.7610761076108	-45.4520626054585\\
10.8010801080108	-45.4544620086971\\
10.8410841084108	-45.4572219420168\\
10.8810881088109	-45.4603418064299\\
10.9210921092109	-45.4638209486867\\
10.961096109611	-45.4676586603355\\
11.001100110011	-45.4718541767253\\
11.041104110411	-45.4764066759539\\
11.0811081108111	-45.4813152777585\\
11.1211121112111	-45.4865790423509\\
11.1611161116112	-45.4921969691942\\
11.2011201120112	-45.4981679957235\\
11.2411241124112	-45.504490996008\\
11.2811281128113	-45.5111647793555\\
11.3211321132113	-45.5181880888573\\
11.3611361136114	-45.5255595998767\\
11.4011401140114	-45.5332779184763\\
11.4411441144114	-45.5413415797865\\
11.4811481148115	-45.5497490463156\\
11.5211521152115	-45.5584987061985\\
11.5611561156116	-45.5675888713871\\
11.6011601160116	-45.5770177757789\\
11.6411641164116	-45.5867835732878\\
11.6811681168117	-45.5968843358518\\
11.7211721172117	-45.6073180513837\\
11.7611761176118	-45.6180826216594\\
11.8011801180118	-45.6291758601478\\
11.8411841184118	-45.6405954897805\\
11.8811881188119	-45.6523391406625\\
11.9211921192119	-45.6644043477242\\
11.961196119612	-45.6767885483152\\
12.001200120012	-45.6894890797408\\
12.041204120412	-45.7025031767413\\
12.0812081208121	-45.7158279689156\\
12.1212121212121	-45.7294604780918\\
12.1612161216122	-45.7433976156412\\
12.2012201220122	-45.7576361797437\\
12.2412241224122	-45.7721728526001\\
12.2812281228123	-45.7870041975977\\
12.3212321232123	-45.8021266564286\\
12.3612361236124	-45.8175365461632\\
12.4012401240124	-45.8332300562828\\
12.4412441244124	-45.8492032456718\\
12.4812481248125	-45.8654520395752\\
12.5212521252125	-45.8819722265218\\
12.5612561256126	-45.8987594552187\\
12.6012601260126	-45.9158092314202\\
12.6412641264126	-45.9331169147753\\
12.6812681268127	-45.9506777156582\\
12.7212721272127	-45.9684866919876\\
12.7612761276128	-45.9865387460388\\
12.8012801280128	-46.0048286212549\\
12.8412841284128	-46.0233508990638\\
12.8812881288129	-46.0420999957063\\
12.9212921292129	-46.0610701590832\\
12.961296129613	-46.0802554656291\\
13.001300130013	-46.0996498172188\\
13.041304130413	-46.1192469381185\\
13.0813081308131	-46.1390403719863\\
13.1213121312131	-46.1590234789357\\
13.1613161316132	-46.1791894326684\\
13.2013201320132	-46.1995312176901\\
13.2413241324132	-46.2200416266186\\
13.2813281328133	-46.2407132575959\\
13.3213321332133	-46.2615385118187\\
13.3613361336134	-46.282509591197\\
13.4013401340134	-46.3036184961574\\
13.4413441344134	-46.3248570236025\\
13.4813481348135	-46.3462167650442\\
13.5213521352135	-46.3676891049233\\
13.5613561356136	-46.3892652191325\\
13.6013601360136	-46.4109360737599\\
13.6413641364136	-46.4326924240692\\
13.6813681368137	-46.4545248137339\\
13.7213721372137	-46.4764235743447\\
13.7613761376138	-46.4983788252079\\
13.8013801380138	-46.5203804734533\\
13.8413841384138	-46.5424182144726\\
13.8813881388139	-46.5644815327063\\
13.9213921392139	-46.5865597028003\\
13.961396139614	-46.6086417911524\\
14.001400140014	-46.6307166578682\\
14.041404140414	-46.6527729591491\\
14.0814081408141	-46.6747991501298\\
14.1214121412141	-46.6967834881892\\
14.1614161416142	-46.7187140367531\\
14.2014201420142	-46.7405786696087\\
14.2414241424142	-46.7623650757518\\
14.2814281428143	-46.7840607647844\\
14.3214321432143	-46.8056530728824\\
14.3614361436144	-46.8271291693507\\
14.4014401440144	-46.8484760637826\\
14.4414441444144	-46.8696806138381\\
14.4814481448145	-46.890729533659\\
14.5214521452145	-46.911609402928\\
14.5614561456146	-46.9323066765912\\
14.6014601460146	-46.9528076952456\\
14.6414641464146	-46.9730986962061\\
14.6814681468147	-46.9931658252538\\
14.7214721472147	-47.0129951490718\\
14.7614761476148	-47.0325726683669\\
14.8014801480148	-47.0518843316784\\
14.8414841484148	-47.0709160498687\\
14.8814881488149	-47.0896537112877\\
14.9214921492149	-47.1080831976025\\
14.961496149615	-47.1261904002774\\
15.001500150015	-47.1439612376883\\
15.041504150415	-47.161381672851\\
15.0815081508151	-47.1784377317395\\
15.1215121512151	-47.1951155221668\\
15.1615161516152	-47.2114012531958\\
15.2015201520152	-47.2272812550491\\
15.2415241524152	-47.2427419994726\\
15.2815281528153	-47.257770120518\\
15.3215321532153	-47.2723524356904\\
15.3615361536154	-47.2864759674165\\
15.4015401540154	-47.3001279647783\\
15.4415441544154	-47.3132959254542\\
15.4815481548155	-47.3259676178086\\
15.5215521552155	-47.3381311030679\\
15.5615561556156	-47.3497747575124\\
15.6015601560156	-47.3608872946231\\
15.6415641564156	-47.3714577871039\\
15.6815681568157	-47.3814756887138\\
15.7215721572157	-47.3909308558297\\
15.7615761576158	-47.3998135686672\\
15.8015801580158	-47.4081145520819\\
15.8415841584158	-47.4158249958755\\
15.8815881588159	-47.4229365745278\\
15.9215921592159	-47.4294414662823\\
15.961596159616	-47.4353323715076\\
16.001600160016	-47.4406025302625\\
16.041604160416	-47.4452457389936\\
16.0816081608161	-47.4492563662965\\
16.1216121612161	-47.4526293676743\\
16.1616161616162	-47.4553602992323\\
16.2016201620162	-47.4574453302504\\
16.2416241624162	-47.4588812545783\\
16.2816281628163	-47.4596655008054\\
16.3216321632163	-47.4597961411612\\
16.3616361636164	-47.4592718991086\\
16.4016401640164	-47.4580921555945\\
16.4416441644164	-47.4562569539357\\
16.4816481648165	-47.4537670033156\\
16.5216521652165	-47.4506236808797\\
16.5616561656166	-47.4468290324238\\
16.6016601660166	-47.4423857716711\\
16.6416641664166	-47.437297278146\\
16.6816681668167	-47.4315675936578\\
16.7216721672167	-47.4252014174111\\
16.7616761676168	-47.4182040997691\\
16.8016801680168	-47.4105816347033\\
16.8416841684168	-47.402340650962\\
16.8816881688169	-47.3934884020052\\
16.9216921692169	-47.3840327547517\\
16.961696169617	-47.373982177193\\
17.001700170017	-47.3633457249275\\
17.041704170417	-47.3521330266834\\
17.0817081708171	-47.3403542688887\\
17.1217121712171	-47.3280201793627\\
17.1617161716172	-47.3151420101947\\
17.2017201720172	-47.3017315198879\\
17.2417241724172	-47.2878009548409\\
17.2817281728173	-47.2733630302438\\
17.3217321732173	-47.2584309104665\\
17.3617361736174	-47.2430181890159\\
17.4017401740174	-47.2271388681389\\
17.4417441744174	-47.2108073381494\\
17.4817481748175	-47.1940383565526\\
17.5217521752175	-47.1768470270418\\
17.5617561756176	-47.1592487784405\\
17.6017601760176	-47.1412593436588\\
17.6417641764176	-47.1228947387319\\
17.6817681768177	-47.1041712420068\\
17.7217721772177	-47.0851053735377\\
17.7617761776178	-47.0657138747497\\
17.8017801780178	-47.0460136884268\\
17.8417841784178	-47.026021939074\\
17.8817881788179	-47.0057559137049\\
17.9217921792179	-46.9852330430977\\
17.961796179618	-46.9644708835589\\
18.001800180018	-46.9434870992372\\
18.041804180418	-46.922299445015\\
18.0818081808181	-46.9009257500111\\
18.1218121812181	-46.8793839017194\\
18.1618161816182	-46.8576918308068\\
18.2018201820182	-46.8358674965885\\
18.2418241824182	-46.8139288731975\\
18.2818281828183	-46.7918939364599\\
18.3218321832183	-46.7697806514858\\
18.3618361836184	-46.7476069609828\\
18.4018401840184	-46.725390774295\\
18.4418441844184	-46.7031499571686\\
18.4818481848185	-46.6809023222438\\
18.5218521852185	-46.6586656202685\\
18.5618561856186	-46.6364575320279\\
18.6018601860186	-46.6142956609841\\
18.6418641864186	-46.5921975266137\\
18.6818681868187	-46.5701805584359\\
18.7218721872187	-46.5482620907152\\
18.7618761876188	-46.526459357829\\
18.8018801880188	-46.5047894902819\\
18.8418841884188	-46.4832695113554\\
18.8818881888189	-46.4619163343723\\
18.9218921892189	-46.4407467605634\\
18.961896189619	-46.419777477516\\
19.001900190019	-46.3990250581886\\
19.041904190419	-46.3785059604735\\
19.0819081908191	-46.3582365272887\\
19.1219121912191	-46.3382329871818\\
19.1619161916192	-46.3185114554295\\
19.2019201920192	-46.2990879356115\\
19.2419241924192	-46.279978321645\\
19.2819281928193	-46.2611984002615\\
19.3219321932193	-46.2427638539078\\
19.3619361936194	-46.2246902640581\\
19.4019401940194	-46.2069931149185\\
19.4419441944194	-46.189687797511\\
19.4819481948195	-46.1727896141207\\
19.5219521952195	-46.1563137830948\\
19.5619561956196	-46.1402754439774\\
19.6019601960196	-46.1246896629702\\
19.6419641964196	-46.1095714387055\\
19.6819681968197	-46.0949357083223\\
19.7219721972197	-46.0807973538327\\
19.7619761976198	-46.0671712087735\\
19.8019801980198	-46.0540720651287\\
19.8419841984198	-46.0415146805209\\
19.8819881988199	-46.0295137856597\\
19.9219921992199	-46.0180840920443\\
19.96199619962	-46.0072402999132\\
20.00200020002	-45.9969971064361\\
20.04200420042	-45.9873692141458\\
20.0820082008201	-45.9783713396049\\
20.1220122012201	-45.9700182223072\\
20.1620162016202	-45.9623246338099\\
20.2020202020202	-45.9553053870984\\
20.2420242024202	-45.9489753461814\\
20.2820282028203	-45.9433494359185\\
20.3220322032203	-45.9384426520807\\
20.3620362036204	-45.9342700716466\\
20.4020402040204	-45.9308468633382\\
20.4420442044204	-45.9281882983961\\
20.4820482048205	-45.9263097616025\\
20.5220522052205	-45.9252267625545\\
20.5620562056206	-45.9249549471933\\
20.6020602060206	-45.925510109596\\
20.6420642064206	-45.9269082040346\\
20.6820682068207	-45.9291653573131\\
20.7220722072207	-45.9322978813848\\
20.7620762076208	-45.936322286263\\
20.8020802080208	-45.9412552932301\\
20.8420842084208	-45.9471138483551\\
20.8820882088209	-45.9539151363281\\
20.9220922092209	-45.9616765946218\\
20.962096209621	-45.9704159279883\\
21.002100210021	-45.9801511233007\\
21.042104210421	-45.990900464751\\
21.0821082108211	-46.0026825494101\\
21.1221122112211	-46.015516303162\\
21.1621162116212	-46.0294209970191\\
21.2021202120212	-46.0444162638258\\
21.2421242124212	-46.0605221153611\\
21.2821282128213	-46.0777589598406\\
21.3221322132213	-46.0961476198293\\
21.3621362136214	-46.1157093505612\\
21.4021402140214	-46.1364658586741\\
21.4421442144214	-46.158439321352\\
21.4821482148215	-46.1816524058753\\
21.5221522152215	-46.2061282895698\\
21.5621562156216	-46.2318906801423\\
21.6021602160216	-46.2589638363883\\
21.6421642164216	-46.2873725892474\\
21.6821682168217	-46.3171423631812\\
21.7221722172217	-46.3482991978351\\
21.7621762176218	-46.3808697699396\\
21.8021802180218	-46.4148814153965\\
21.8421842184218	-46.4503621514823\\
21.8821882188219	-46.4873406990856\\
21.9221922192219	-46.5258465048837\\
21.962196219622	-46.5659097633392\\
22.002200220022	-46.607561438378\\
22.042204220422	-46.6508332845861\\
22.0822082208221	-46.6957578677304\\
22.1222122212221	-46.7423685843761\\
22.1622162216222	-46.7906996803335\\
22.2022202220222	-46.840786267622\\
22.2422242224222	-46.8926643395844\\
22.2822282228223	-46.9463707837272\\
22.3222322232223	-47.0019433917861\\
22.3622362236224	-47.0594208664395\\
22.4022402240224	-47.1188428239958\\
22.4422442244224	-47.1802497922685\\
22.4822482248225	-47.2436832027288\\
22.5222522252225	-47.3091853758798\\
22.5622562256226	-47.3767994986169\\
22.6022602260226	-47.4465695921554\\
22.6422642264226	-47.5185404688649\\
22.6822682268227	-47.5927576760917\\
22.7222722272227	-47.6692674247428\\
22.7622762276228	-47.7481165000484\\
22.8022802280228	-47.829352151507\\
22.8422842284228	-47.9130219585455\\
22.8822882288229	-47.99917366787\\
22.9222922292229	-48.0878549978482\\
22.962296229623	-48.1791134045294\\
23.002300230023	-48.2729958030561\\
23.042304230423	-48.3695482372423\\
23.0823082308231	-48.4688154889734\\
23.1223122312231	-48.570840617782\\
23.1623162316232	-48.6756644194813\\
23.2023202320232	-48.7833247910557\\
23.2423242324232	-48.8938559870844\\
23.2823282328233	-49.0072877508245\\
23.3223322332233	-49.1236443006521\\
23.3623362336234	-49.2429431498666\\
23.4023402340234	-49.3651937349055\\
23.4423442344234	-49.490395823811\\
23.4823482348235	-49.6185376733789\\
23.5223522352235	-49.749593899902\\
23.5623562356236	-49.883523024919\\
23.6023602360236	-50.020264654114\\
23.6423642364236	-50.1597362447939\\
23.6823682368237	-50.301829415645\\
23.7223722372237	-50.4464057523559\\
23.7623762376238	-50.5932920650446\\
23.8023802380238	-50.742275059351\\
23.8423842384238	-50.8930953940347\\
23.8823882388239	-51.0454411157608\\
23.9223922392239	-51.1989404887696\\
23.962396239624	-51.3531542759032\\
24.002400240024	-51.5075675810338\\
24.042404240424	-51.6615814342605\\
24.0824082408241	-51.8145043930396\\
24.1224122412241	-51.9655445462826\\
24.1624162416242	-52.1138024438739\\
24.2024202420242	-52.2582656269895\\
24.2424242424242	-52.3978055955881\\
24.2824282428243	-52.5311782017573\\
24.3224322432243	-52.6570285754876\\
24.3624362436244	-52.7739017376417\\
24.4024402440244	-52.8802599900366\\
24.4424442444244	-52.9745079484416\\
24.4824482448245	-53.0550256610561\\
24.5224522452245	-53.1202096134478\\
24.5624562456246	-53.1685205786541\\
24.6024602460246	-53.1985362977219\\
24.6424642464246	-53.2090059984712\\
24.6824682468247	-53.1989029535478\\
24.7224722472247	-53.1674708348729\\
24.7624762476248	-53.1142597017137\\
24.8024802480248	-53.0391481412497\\
24.8424842484248	-52.94234931797\\
24.8824882488249	-52.82440030581\\
24.9224922492249	-52.6861358034198\\
24.962496249625	-52.5286488688396\\
25.002500250025	-52.3532424048734\\
25.042504250425	-52.161375639415\\
25.0825082508251	-51.9546097668258\\
25.1225122512251	-51.7345563529224\\
25.1625162516252	-51.5028312325431\\
25.2025202520252	-51.2610156363866\\
25.2425242524252	-51.0106253365869\\
25.2825282528253	-50.7530878095652\\
25.3225322532253	-50.489726834047\\
25.3625362536254	-50.2217535774721\\
25.4025402540254	-49.950263048768\\
25.4425442544254	-49.6762347667575\\
25.4825482548255	-49.4005365651427\\
25.5225522552255	-49.1239305856311\\
25.5625562556256	-48.8470806676765\\
25.6025602560256	-48.5705605033798\\
25.6425642564256	-48.2948620748376\\
25.6825682568257	-48.0204040208611\\
25.7225722572257	-47.7475396876479\\
25.7625762576258	-47.4765647038593\\
25.8025802580258	-47.2077239866428\\
25.8425842584258	-46.9412181342783\\
25.8825882588259	-46.6772091963423\\
25.9225922592259	-46.4158258364936\\
25.962596259626	-46.1571679187035\\
26.002600260026	-45.9013105571558\\
26.042604260426	-45.6483076748435\\
26.0826082608261	-45.3981951174461\\
26.1226122612261	-45.1509933684404\\
26.1626162616262	-44.9067099093387\\
26.2026202620262	-44.6653412660377\\
26.2426242624262	-44.4268747789078\\
26.2826282628263	-44.1912901307247\\
26.3226322632263	-43.9585606630473\\
26.3626362636264	-43.7286545082856\\
26.4026402640264	-43.5015355615643\\
26.4426442644264	-43.2771643135947\\
26.4826482648265	-43.0554985631593\\
26.5226522652265	-42.8364940254563\\
26.5626562656266	-42.6201048504678\\
26.6026602660266	-42.4062840636647\\
26.6426642664266	-42.1949839397359\\
26.6826682668267	-41.986156318607\\
26.7226722672267	-41.7797528717686\\
26.7626762676268	-41.5757253258521\\
26.8026802680268	-41.3740256494492\\
26.8426842684268	-41.1746062083557\\
26.8826882688269	-40.9774198937142\\
26.9226922692269	-40.7824202269135\\
26.962696269627	-40.5895614445798\\
27.002700270027	-40.3987985665315\\
27.042704270427	-40.210087449178\\
27.0827082708271	-40.0233848265003\\
27.1227122712271	-39.8386483404565\\
27.1627162716272	-39.6558365624002\\
27.2027202720272	-39.4749090068832\\
27.2427242724272	-39.2958261390209\\
27.2827282728273	-39.1185493764358\\
27.3227322732273	-38.9430410866562\\
27.3627362736274	-38.7692645807207\\
27.4027402740274	-38.5971841036368\\
27.4427442744274	-38.4267648222494\\
27.4827482748275	-38.2579728109978\\
27.5227522752275	-38.0907750359699\\
27.5627562756276	-37.9251393376042\\
27.6027602760276	-37.7610344123417\\
27.6427642764276	-37.5984297934818\\
27.6827682768277	-37.4372958314619\\
27.7227722772277	-37.2776036737464\\
27.7627762776278	-37.1193252444825\\
27.8027802780278	-36.9624332240551\\
27.8427842784278	-36.8069010286542\\
27.8827882788279	-36.6527027899475\\
27.9227922792279	-36.4998133349362\\
27.962796279628	-36.3482081660602\\
28.002800280028	-36.1978634416038\\
28.042804280428	-36.0487559564451\\
28.0828082808281	-35.9008631231854\\
28.1228122812281	-35.7541629536833\\
28.1628162816282	-35.6086340410149\\
28.2028202820282	-35.4642555418764\\
28.2428242824282	-35.3210071594382\\
28.2828282828283	-35.178869126659\\
28.3228322832283	-35.0378221900611\\
28.3628362836284	-34.8978475939702\\
28.4028402840284	-34.7589270652157\\
28.4428442844284	-34.6210427982896\\
28.4828482848285	-34.4841774409575\\
28.5228522852285	-34.3483140803151\\
28.5628562856286	-34.2134362292841\\
28.6028602860286	-34.0795278135362\\
28.6428642864286	-33.9465731588381\\
28.6828682868287	-33.8145569788068\\
28.7228722872287	-33.683464363065\\
28.7628762876288	-33.5532807657853\\
28.8028802880288	-33.4239919946147\\
28.8428842884288	-33.2955841999652\\
28.8828882888289	-33.1680438646629\\
28.9228922892289	-33.0413577939427\\
28.962896289629	-32.9155131057781\\
29.002900290029	-32.7904972215364\\
29.042904290429	-32.6662978569472\\
29.0829082908291	-32.542903013376\\
29.1229122912291	-32.4203009693901\\
29.1629162916292	-32.2984802726091\\
29.2029202920292	-32.1774297318297\\
29.2429242924292	-32.0571384094142\\
29.2829282928293	-31.9375956139355\\
29.3229322932293	-31.8187908930683\\
29.3629362936294	-31.7007140267174\\
29.4029402940294	-31.583355020377\\
29.4429442944294	-31.4667040987098\\
29.4829482948295	-31.3507516993404\\
29.5229522952295	-31.2354884668545\\
29.5629562956296	-31.1209052469962\\
29.6029602960296	-31.0069930810566\\
29.6429642964296	-30.8937432004476\\
29.6829682968297	-30.7811470214523\\
29.7229722972297	-30.6691961401484\\
29.7629762976298	-30.557882327495\\
29.8029802980298	-30.4471975245805\\
29.8429842984298	-30.3371338380233\\
29.8829882988299	-30.2276835355202\\
29.9229922992299	-30.1188390415382\\
29.96299629963	-30.010592933144\\
30.00300030003	-29.9029379359657\\
30.04300430043	-29.795866920283\\
30.0830083008301	-29.6893728972402\\
30.1230123012301	-29.5834490151792\\
30.1630163016302	-29.4780885560865\\
30.2030203020302	-29.373284932151\\
30.2430243024302	-29.2690316824291\\
30.2830283028303	-29.1653224696126\\
30.3230323032303	-29.0621510768958\\
30.3630363036304	-28.9595114049388\\
30.4030403040304	-28.8573974689238\\
30.4430443044304	-28.7558033956998\\
30.4830483048305	-28.6547234210145\\
30.5230523052305	-28.554151886829\\
30.5630563056306	-28.4540832387132\\
30.6030603060306	-28.3545120233184\\
30.6430643064306	-28.2554328859254\\
30.6830683068307	-28.1568405680646\\
30.7230723072307	-28.0587299052068\\
30.7630763076308	-27.9610958245203\\
30.8030803080308	-27.8639333426945\\
30.8430843084308	-27.7672375638262\\
30.8830883088309	-27.6710036773667\\
30.9230923092309	-27.5752269561281\\
30.963096309631	-27.4799027543465\\
31.003100310031	-27.3850265058005\\
31.043104310431	-27.2905937219824\\
31.0831083108311	-27.1965999903217\\
31.1231123112311	-27.103040972458\\
31.1631163116312	-27.009912402562\\
31.2031203120312	-26.9172100857038\\
31.2431243124312	-26.8249298962655\\
31.2831283128313	-26.7330677763979\\
31.3231323132313	-26.6416197345198\\
31.3631363136314	-26.5505818438575\\
31.4031403140314	-26.4599502410246\\
31.4431443144314	-26.3697211246399\\
31.4831483148315	-26.2798907539821\\
31.5231523152315	-26.1904554476815\\
31.5631563156316	-26.1014115824453\\
31.6031603160316	-26.0127555918176\\
31.6431643164316	-25.9244839649718\\
31.6831683168317	-25.8365932455347\\
31.7231723172317	-25.7490800304413\\
31.7631763176318	-25.6619409688198\\
31.8031803180318	-25.5751727609045\\
31.8431843184318	-25.4887721569782\\
31.8831883188319	-25.4027359563402\\
31.9231923192319	-25.3170610063016\\
31.963196319632	-25.2317442012063\\
32.003200320032	-25.1467824814758\\
32.043204320432	-25.0621728326788\\
32.0832083208321	-24.9779122846243\\
32.1232123212321	-24.8939979104766\\
32.1632163216322	-24.810426825893\\
32.2032203220322	-24.7271961881821\\
32.2432243224322	-24.6443031954839\\
32.2832283228323	-24.5617450859687\\
32.3232323232323	-24.4795191370563\\
32.3632363236324	-24.3976226646545\\
32.4032403240324	-24.3160530224151\\
32.4432443244324	-24.2348076010082\\
32.4832483248325	-24.1538838274143\\
32.5232523252325	-24.0732791642326\\
32.5632563256326	-23.9929911090064\\
32.6032603260326	-23.9130171935637\\
32.6432643264326	-23.8333549833739\\
32.6832683268327	-23.7540020769195\\
32.7232723272327	-23.6749561050823\\
32.7632763276328	-23.5962147305438\\
32.8032803280328	-23.5177756471995\\
32.8432843284328	-23.439636579587\\
32.8832883288329	-23.3617952823268\\
32.9232923292329	-23.2842495395761\\
32.963296329633	-23.2069971644948\\
33.003300330033	-23.1300359987239\\
33.043304330433	-23.0533639118752\\
33.0833083308331	-22.9769788010329\\
33.1233123312331	-22.9008785902664\\
33.1633163316332	-22.8250612301528\\
33.2033203320332	-22.7495246973118\\
33.2433243324332	-22.6742669939493\\
33.2833283328333	-22.599286147412\\
33.3233323332333	-22.5245802097511\\
33.3633363336334	-22.4501472572955\\
33.4033403340334	-22.3759853902352\\
33.4433443344334	-22.3020927322123\\
33.4833483348335	-22.2284674299219\\
33.5233523352335	-22.1551076527208\\
33.5633563356336	-22.0820115922454\\
33.6033603360336	-22.0091774620362\\
33.6433643364336	-21.9366034971725\\
33.6833683368337	-21.8642879539123\\
33.7233723372337	-21.7922291093417\\
33.7633763376338	-21.7204252610305\\
33.8033803380338	-21.6488747266954\\
33.8433843384338	-21.5775758438704\\
33.8833883388339	-21.5065269695831\\
33.9233923392339	-21.4357264800389\\
33.963396339634	-21.3651727703104\\
34.003400340034	-21.2948642540343\\
34.043404340434	-21.2247993631133\\
34.0834083408341	-21.1549765474253\\
34.1234123412341	-21.0853942745371\\
34.1634163416342	-21.0160510294248\\
34.2034203420342	-20.9469453141995\\
34.2434243424342	-20.8780756478384\\
34.2834283428343	-20.8094405659214\\
34.3234323432343	-20.7410386203724\\
34.3634363436344	-20.6728683792065\\
34.4034403440344	-20.6049284262812\\
34.4434443444344	-20.5372173610536\\
34.4834483448345	-20.4697337983411\\
34.5234523452345	-20.4024763680875\\
34.5634563456346	-20.3354437151335\\
34.6034603460346	-20.2686344989912\\
34.6434643464346	-20.2020473936238\\
34.6834683468347	-20.1356810872282\\
34.7234723472347	-20.0695342820231\\
34.7634763476348	-20.0036056940401\\
34.8034803480348	-19.9378940529191\\
34.8434843484348	-19.8723981017077\\
34.8834883488349	-19.8071165966641\\
34.9234923492349	-19.7420483070635\\
34.963496349635	-19.677192015009\\
35.003500350035	-19.6125465152445\\
35.043504350435	-19.5481106149726\\
35.0835083508351	-19.4838831336748\\
35.1235123512351	-19.4198629029352\\
35.1635163516352	-19.3560487662676\\
35.2035203520352	-19.2924395789461\\
35.2435243524352	-19.2290342078377\\
35.2835283528353	-19.1658315312386\\
35.3235323532353	-19.102830438714\\
35.3635363536354	-19.0400298309393\\
35.4035403540354	-18.9774286195457\\
35.4435443544354	-18.9150257269671\\
35.4835483548355	-18.8528200862912\\
35.5235523552355	-18.7908106411117\\
35.5635563556356	-18.7289963453843\\
35.6035603560356	-18.6673761632846\\
35.6435643564356	-18.6059490690687\\
35.6835683568357	-18.544714046936\\
35.7235723572357	-18.4836700908947\\
35.7635763576358	-18.4228162046293\\
35.8035803580358	-18.3621514013706\\
35.8435843584358	-18.301674703768\\
35.8835883588359	-18.2413851437634\\
35.9235923592359	-18.1812817624682\\
35.963596359636	-18.1213636100415\\
36.003600360036	-18.0616297455707\\
36.043604360436	-18.0020792369545\\
36.0836083608361	-17.942711160787\\
36.1236123612361	-17.8835246022446\\
36.1636163616362	-17.8245186549741\\
36.2036203620362	-17.7656924209833\\
36.2436243624362	-17.7070450105328\\
36.2836283628363	-17.64857554203\\
36.3236323632363	-17.5902831419246\\
36.3636363636364	-17.5321669446061\\
36.4036403640364	-17.4742260923023\\
36.4436443644364	-17.4164597349808\\
36.4836483648365	-17.3588670302502\\
36.5236523652365	-17.3014471432648\\
36.5636563656366	-17.2441992466295\\
36.6036603660366	-17.1871225203066\\
36.6436643664366	-17.1302161515246\\
36.6836683668367	-17.0734793346876\\
36.7236723672367	-17.016911271287\\
36.7636763676368	-16.9605111698137\\
36.8036803680368	-16.9042782456725\\
36.8436843684368	-16.8482117210972\\
36.8836883688369	-16.7923108250679\\
36.9236923692369	-16.7365747932282\\
36.963696369637	-16.6810028678053\\
37.003700370037	-16.6255942975299\\
37.043704370437	-16.5703483375585\\
37.0837083708371	-16.5152642493962\\
37.1237123712371	-16.4603413008207\\
37.1637163716372	-16.4055787658082\\
37.2037203720372	-16.350975924459\\
37.2437243724372	-16.296532062926\\
37.2837283728373	-16.2422464733428\\
37.3237323732373	-16.1881184537537\\
37.3637363736374	-16.1341473080447\\
37.4037403740374	-16.080332345875\\
37.4437443744374	-16.0266728826103\\
37.4837483748375	-15.9731682392564\\
37.5237523752375	-15.9198177423943\\
37.5637563756376	-15.8666207241158\\
37.6037603760376	-15.8135765219607\\
37.6437643764376	-15.7606844788542\\
37.6837683768377	-15.7079439430457\\
37.7237723772377	-15.6553542680484\\
37.7637763776378	-15.6029148125794\\
37.8037803780378	-15.5506249405016\\
37.8437843784378	-15.4984840207654\\
37.8837883788379	-15.4464914273519\\
37.9237923792379	-15.3946465392166\\
37.963796379638	-15.3429487402341\\
38.003800380038	-15.2913974191436\\
38.043804380438	-15.239991969495\\
38.0838083808381	-15.1887317895959\\
38.1238123812381	-15.1376162824593\\
38.1638163816382	-15.0866448557524\\
38.2038203820382	-15.0358169217451\\
38.2438243824382	-14.9851318972607\\
38.2838283828383	-14.9345892036259\\
38.3238323832383	-14.8841882666226\\
38.3638363836384	-14.8339285164397\\
38.4038403840384	-14.7838093876255\\
38.4438443844384	-14.7338303190415\\
38.4838483848385	-14.6839907538161\\
38.5238523852385	-14.6342901392993\\
38.5638563856386	-14.5847279270178\\
38.6038603860386	-14.5353035726309\\
38.6438643864386	-14.4860165358871\\
38.6838683868387	-14.436866280581\\
38.7238723872387	-14.387852274511\\
38.7638763876388	-14.3389739894375\\
38.8038803880388	-14.2902309010416\\
38.8438843884388	-14.2416224888845\\
38.8838883888389	-14.1931482363674\\
38.9238923892389	-14.1448076306919\\
38.963896389639	-14.0966001628208\\
39.003900390039	-14.04852532744\\
39.043904390439	-14.0005826229198\\
39.0839083908391	-13.9527715512782\\
39.1239123912391	-13.9050916181432\\
39.1639163916392	-13.8575423327165\\
39.2039203920392	-13.8101232077378\\
39.2439243924392	-13.7628337594485\\
39.2839283928393	-13.7156735075575\\
39.3239323932393	-13.6686419752056\\
39.3639363936394	-13.6217386889321\\
39.4039403940394	-13.5749631786406\\
39.4439443944394	-13.5283149775659\\
39.4839483948395	-13.4817936222408\\
39.5239523952395	-13.4353986524642\\
39.5639563956396	-13.3891296112686\\
39.6039603960396	-13.3429860448884\\
39.6439643964396	-13.2969675027292\\
39.6839683968397	-13.2510735373364\\
39.7239723972397	-13.205303704365\\
39.7639763976398	-13.1596575625497\\
39.8039803980398	-13.1141346736752\\
39.8439843984398	-13.0687346025463\\
39.8839883988399	-13.0234569169598\\
39.9239923992399	-12.9783011876758\\
39.96399639964	-12.9332669883887\\
40.00400040004	-12.8883538957006\\
40.04400440044	-12.8435614890925\\
40.0840084008401	-12.7988893508982\\
40.1240124012401	-12.7543370662767\\
40.1640164016402	-12.7099042231864\\
40.2040204020402	-12.6655904123582\\
40.2440244024402	-12.6213952272701\\
40.2840284028403	-12.5773182641217\\
40.3240324032403	-12.5333591218087\\
40.3640364036404	-12.4895174018982\\
40.4040404040404	-12.4457927086039\\
40.4440444044404	-12.4021846487621\\
40.4840484048405	-12.3586928318074\\
40.5240524052405	-12.315316869749\\
40.5640564056406	-12.2720563771474\\
40.6040604060406	-12.2289109710912\\
40.6440644064406	-12.185880271174\\
40.6840684068407	-12.1429638994721\\
40.7240724072407	-12.100161480522\\
40.7640764076408	-12.0574726412984\\
40.8040804080408	-12.0148970111923\\
40.8440844084408	-11.9724342219894\\
40.8840884088409	-11.9300839078491\\
40.9240924092409	-11.8878457052829\\
40.964096409641	-11.8457192531344\\
41.004100410041	-11.8037041925579\\
41.044104410441	-11.7618001669985\\
41.0841084108411	-11.7200068221721\\
41.1241124112411	-11.6783238060456\\
41.1641164116412	-11.6367507688167\\
41.2041204120412	-11.5952873628952\\
41.2441244124412	-11.5539332428837\\
41.2841284128413	-11.512688065558\\
41.3241324132413	-11.4715514898496\\
41.3641364136414	-11.4305231768259\\
41.4041404140414	-11.3896027896727\\
41.4441444144414	-11.348789993676\\
41.4841484148415	-11.308084456204\\
41.5241524152415	-11.2674858466892\\
41.5641564156416	-11.2269938366113\\
41.6041604160416	-11.1866080994798\\
41.6441644164416	-11.1463283108168\\
41.6841684168417	-11.1061541481403\\
41.7241724172417	-11.0660852909473\\
41.7641764176418	-11.0261214206972\\
41.8041804180418	-10.9862622207959\\
41.8441844184418	-10.9465073765793\\
41.8841884188419	-10.9068565752972\\
41.9241924192419	-10.867309506098\\
41.964196419642	-10.8278658600126\\
42.004200420042	-10.7885253299391\\
42.044204420442	-10.7492876106277\\
42.0842084208421	-10.7101523986654\\
42.1242124212421	-10.6711193924612\\
42.1642164216422	-10.6321882922309\\
42.2042204220422	-10.5933587999833\\
42.2442244224422	-10.5546306195049\\
42.2842284228423	-10.5160034563461\\
42.3242324232423	-10.477477017807\\
42.3642364236424	-10.4390510129229\\
42.4042404240424	-10.4007251524515\\
42.4442444244424	-10.3624991488581\\
42.4842484248425	-10.3243727163027\\
42.5242524252425	-10.2863455706266\\
42.5642564256426	-10.2484174293387\\
42.6042604260426	-10.2105880116029\\
42.6442644264426	-10.1728570382249\\
42.6842684268427	-10.1352242316391\\
42.7242724272427	-10.0976893158966\\
42.7642764276428	-10.0602520166519\\
42.8042804280428	-10.0229120611507\\
42.8442844284428	-9.98566917821796\\
42.8842884288429	-9.94852309824529\\
42.9242924292429	-9.91147355317906\\
42.964296429643	-9.87452027650849\\
43.004300430043	-9.83766300325388\\
43.044304430443	-9.80090146995485\\
43.0843084308431	-9.76423541465897\\
43.1243124312431	-9.72766457691006\\
43.1643164316432	-9.69118869773723\\
43.2043204320432	-9.65480751964333\\
43.2443244324432	-9.61852078659416\\
43.2843284328433	-9.58232824400739\\
43.3243324332433	-9.54622963874158\\
43.3643364336434	-9.51022471908578\\
43.4043404340434	-9.47431323474854\\
43.4443444344434	-9.43849493684763\\
43.4843484348435	-9.40276957789962\\
43.5243524352435	-9.36713691180933\\
43.5643564356436	-9.33159669385992\\
43.6043604360436	-9.29614868070274\\
43.6443644364436	-9.26079263034717\\
43.6843684368437	-9.22552830215088\\
43.7243724372437	-9.19035545681001\\
43.7643764376438	-9.15527385634942\\
43.8043804380438	-9.12028326411317\\
43.8443844384438	-9.08538344475497\\
43.8843884388439	-9.05057416422875\\
43.9243924392439	-9.01585518977936\\
43.964396439644	-8.98122628993352\\
44.004400440044	-8.94668723449035\\
44.044404440444	-8.91223779451263\\
44.0844084408441	-8.87787774231779\\
44.1244124412441	-8.84360685146888\\
44.1644164416442	-8.80942489676605\\
44.2044204420442	-8.77533165423768\\
44.2444244424442	-8.74132690113183\\
44.2844284428443	-8.70741041590782\\
44.3244324432443	-8.67358197822756\\
44.3644364436444	-8.63984136894757\\
44.4044404440444	-8.60618837011032\\
44.4444444444444	-8.57262276493628\\
44.4844484448445	-8.5391443378158\\
44.5244524452445	-8.50575287430087\\
44.5644564456446	-8.47244816109753\\
44.6044604460446	-8.43922998605774\\
44.6444644464446	-8.40609813817147\\
44.6844684468447	-8.37305240755936\\
44.7244724472447	-8.34009258546473\\
44.7644764476448	-8.30721846424615\\
44.8044804480448	-8.27442983736989\\
44.8444844484448	-8.24172649940257\\
44.8844884488449	-8.20910824600369\\
44.9244924492449	-8.17657487391836\\
44.964496449645	-8.14412618097012\\
45.004500450045	-8.11176196605379\\
45.044504450445	-8.07948202912837\\
45.0845084508451	-8.04728617120992\\
45.1245124512451	-8.01517419436482\\
45.1645164516452	-7.98314590170273\\
45.2045204520452	-7.95120109736968\\
45.2445244524452	-7.91933958654164\\
45.2845284528453	-7.88756117541743\\
45.3245324532453	-7.85586567121234\\
45.3645364536454	-7.82425288215148\\
45.4045404540454	-7.79272261746337\\
45.4445444544454	-7.7612746873732\\
45.4845484548455	-7.72990890309683\\
45.5245524552455	-7.69862507683416\\
45.5645564556456	-7.667423021763\\
45.6045604560456	-7.63630255203287\\
45.6445644564456	-7.60526348275866\\
45.6845684568457	-7.57430563001481\\
45.7245724572457	-7.54342881082903\\
45.7645764576458	-7.51263284317645\\
45.8045804580458	-7.4819175459736\\
45.8445844584458	-7.45128273907261\\
45.8845884588459	-7.42072824325521\\
45.9245924592459	-7.39025388022728\\
45.964596459646	-7.35985947261278\\
46.004600460046	-7.3295448439483\\
46.044604460446	-7.29930981867733\\
46.0846084608461	-7.26915422214483\\
46.1246124612461	-7.23907788059148\\
46.1646164616462	-7.20908062114847\\
46.2046204620462	-7.17916227183193\\
46.2446244624462	-7.14932266153752\\
46.2846284628463	-7.11956162003528\\
46.3246324632463	-7.08987897796422\\
46.3646364636464	-7.0602745668271\\
46.4046404640464	-7.03074821898531\\
46.4446444644464	-7.00129976765365\\
46.4846484648465	-6.97192904689541\\
46.5246524652465	-6.94263589161704\\
46.5646564656466	-6.91342013756349\\
46.6046604660466	-6.88428162131297\\
46.6446644664466	-6.85522018027211\\
46.6846684668467	-6.82623565267133\\
46.7246724672467	-6.79732787755955\\
46.7646764676468	-6.76849669479992\\
46.8046804680468	-6.73974194506468\\
46.8446844684468	-6.71106346983055\\
46.8846884688469	-6.68246111137435\\
46.9246924692469	-6.65393471276798\\
46.964696469647	-6.62548411787407\\
47.004700470047	-6.5971091713414\\
47.044704470447	-6.56880971860036\\
47.0847084708471	-6.54058560585858\\
47.1247124712471	-6.51243668009641\\
47.1647164716472	-6.48436278906257\\
47.2047204720472	-6.45636378126977\\
47.2447244724472	-6.42843950599058\\
47.2847284728473	-6.40058981325285\\
47.3247324732473	-6.37281455383575\\
47.3647364736474	-6.34511357926539\\
47.4047404740474	-6.31748674181071\\
47.4447444744474	-6.28993389447947\\
47.4847484748475	-6.26245489101399\\
47.5247524752475	-6.23504958588711\\
47.5647564756476	-6.20771783429831\\
47.6047604760476	-6.18045949216955\\
47.6447644764476	-6.15327441614139\\
47.6847684768477	-6.1261624635691\\
47.7247724772477	-6.09912349251869\\
47.7647764776478	-6.07215736176306\\
47.8047804780478	-6.04526393077833\\
47.8447844784478	-6.01844305973981\\
47.8847884788479	-5.99169460951839\\
47.9247924792479	-5.96501844167676\\
47.964796479648	-5.93841441846575\\
48.004800480048	-5.91188240282065\\
48.044804480448	-5.88542225835749\\
48.0848084808481	-5.85903384936952\\
48.1248124812481	-5.83271704082364\\
48.1648164816482	-5.80647169835686\\
48.2048204820482	-5.78029768827264\\
48.2448244824482	-5.75419487753757\\
48.2848284828483	-5.72816313377785\\
48.3248324832483	-5.70220232527581\\
48.3648364836484	-5.67631232096656\\
48.4048404840484	-5.6504929904346\\
48.4448444844484	-5.6247442039105\\
48.4848484848485	-5.59906583226748\\
48.5248524852485	-5.57345774701827\\
48.5648564856486	-5.54791982031159\\
48.6048604860486	-5.52245192492924\\
48.6448644864486	-5.49705393428266\\
48.6848684868487	-5.47172572240976\\
48.7248724872487	-5.44646716397179\\
48.7648764876488	-5.42127813425026\\
48.8048804880488	-5.3961585091437\\
48.8448844884488	-5.37110816516469\\
48.8848884888489	-5.34612697943669\\
48.9248924892489	-5.32121482969114\\
48.964896489649	-5.29637159426426\\
49.004900490049	-5.27159715209424\\
49.044904490449	-5.24689138271819\\
49.0849084908491	-5.22225416626912\\
49.1249124912491	-5.19768538347319\\
49.1649164916492	-5.17318491564669\\
49.2049204920492	-5.14875264469322\\
49.2449244924492	-5.12438845310075\\
49.2849284928493	-5.10009222393893\\
49.3249324932493	-5.07586384085619\\
49.3649364936494	-5.05170318807694\\
49.4049404940494	-5.02761015039894\\
49.4449444944494	-5.00358461319036\\
49.4849484948495	-4.97962646238722\\
49.5249524952495	-4.95573558449064\\
49.5649564956496	-4.93191186656406\\
49.6049604960496	-4.90815519623087\\
49.6449644964496	-4.88446546167137\\
49.6849684968497	-4.86084255162055\\
49.7249724972497	-4.83728635536517\\
49.7649764976498	-4.81379676274145\\
49.8049804980498	-4.79037366413229\\
49.8449844984498	-4.76701695046486\\
49.8849884988499	-4.74372651320817\\
49.9249924992499	-4.72050224437027\\
49.96499649965	-4.69734403649608\\
50.00500050005	-4.67425178266487\\
50.04500450045	-4.65122537648762\\
50.0850085008501	-4.62826471210485\\
50.1250125012501	-4.60536968418407\\
50.1650165016502	-4.58254018791743\\
50.2050205020502	-4.55977611901935\\
50.2450245024502	-4.53707737372423\\
50.2850285028503	-4.514443848784\\
50.3250325032503	-4.49187544146594\\
50.3650365036504	-4.4693720495502\\
50.4050405040504	-4.44693357132775\\
50.4450445044504	-4.42455990559802\\
50.4850485048505	-4.4022509516665\\
50.5250525052505	-4.38000660934279\\
50.5650565056506	-4.35782677893815\\
50.6050605060506	-4.33571136126349\\
50.6450645064506	-4.31366025762705\\
50.6850685068507	-4.29167336983227\\
50.7250725072507	-4.26975060017574\\
50.7650765076508	-4.2478918514449\\
50.8050805080508	-4.22609702691614\\
50.8450845084508	-4.20436603035239\\
50.8850885088509	-4.18269876600144\\
50.9250925092509	-4.16109513859348\\
50.965096509651	-4.13955505333934\\
51.005100510051	-4.11807841592827\\
51.045104510451	-4.09666513252597\\
51.0851085108511	-4.07531510977265\\
51.1251125112511	-4.05402825478089\\
51.1651165116512	-4.03280447513382\\
51.2051205120512	-4.01164367888305\\
51.2451245124512	-3.99054577454669\\
51.2851285128513	-3.9695106711076\\
51.3251325132513	-3.94853827801123\\
51.3651365136514	-3.92762850516382\\
51.4051405140514	-3.90678126293056\\
51.4451445144514	-3.88599646213362\\
51.4851485148515	-3.86527401405024\\
51.5251525152515	-3.84461383041111\\
51.5651565156516	-3.82401582339816\\
51.6051605160516	-3.80347990564309\\
51.6451645164516	-3.78300599022529\\
51.6851685168517	-3.76259399067027\\
51.7251725172517	-3.74224382094761\\
51.7651765176518	-3.72195539546937\\
51.8051805180518	-3.70172862908828\\
51.8451845184518	-3.681563437096\\
51.8851885188519	-3.66145973522129\\
51.9251925192519	-3.64141743962838\\
51.965196519652	-3.62143646691524\\
52.005200520052	-3.60151673411184\\
52.045204520452	-3.58165815867847\\
52.0852085208521	-3.56186065850409\\
52.1252125212521	-3.54212415190457\\
52.1652165216522	-3.5224485576212\\
52.2052205220522	-3.50283379481891\\
52.2452245224522	-3.48327978308461\\
52.2852285228523	-3.46378644242569\\
52.3252325232523	-3.44435369326828\\
52.3652365236524	-3.42498145645584\\
52.4052405240524	-3.40566965324729\\
52.4452445244524	-3.38641820531564\\
52.4852485248525	-3.36722703474643\\
52.5252525252525	-3.34809606403604\\
52.5652565256526	-3.32902521609023\\
52.6052605260526	-3.31001441422256\\
52.6452645264526	-3.29106358215296\\
52.6852685268527	-3.2721726440061\\
52.7252725272527	-3.25334152430989\\
52.7652765276528	-3.23457014799408\\
52.8052805280528	-3.2158584403887\\
52.8452845284528	-3.1972063272226\\
52.8852885288529	-3.17861373462205\\
52.9252925292529	-3.16008058910904\\
52.965296529653	-3.14160681760029\\
53.005300530053	-3.12319234740528\\
53.045304530453	-3.10483710622526\\
53.0853085308531	-3.08654102215158\\
53.1253125312531	-3.06830402366438\\
53.1653165316532	-3.05012603963118\\
53.2053205320532	-3.03200699930545\\
53.2453245324532	-3.0139468323253\\
53.2853285328533	-2.99594546871208\\
53.3253325332533	-2.97800283886897\\
53.3653365336534	-2.96011887357963\\
53.4053405340534	-2.94229350400704\\
53.4453445344534	-2.92452666169189\\
53.4853485348535	-2.90681827855144\\
53.5253525352535	-2.88916828687809\\
53.5653565356536	-2.87157661933816\\
53.6053605360536	-2.85404320897061\\
53.6453645364536	-2.83656798918557\\
53.6853685368537	-2.81915089376332\\
53.7253725372537	-2.80179185685273\\
53.7653765376538	-2.7844908129702\\
53.8053805380538	-2.76724769699842\\
53.8453845384538	-2.75006244418486\\
53.8853885388539	-2.73293499014085\\
53.9253925392539	-2.71586527084008\\
53.965396539654	-2.69885322261757\\
54.005400540054	-2.68189878216836\\
54.045404540454	-2.66500188654629\\
54.0854085408541	-2.64816247316278\\
54.1254125412541	-2.63138047978572\\
54.1654165416542	-2.61465584453816\\
54.2054205420542	-2.59798850589726\\
54.2454245424542	-2.58137840269308\\
54.2854285428543	-2.56482547410724\\
54.3254325432543	-2.54832965967202\\
54.3654365436544	-2.53189089926909\\
54.4054405440544	-2.51550913312832\\
54.4454445444544	-2.49918430182669\\
54.4854485448545	-2.48291634628723\\
54.5254525452545	-2.46670520777772\\
54.5654565456546	-2.45055082790975\\
54.6054605460546	-2.43445314863749\\
54.6454645464546	-2.4184121122567\\
54.6854685468547	-2.40242766140352\\
54.7254725472547	-2.38649973905339\\
54.7654765476548	-2.37062828852012\\
54.8054805480548	-2.35481325345455\\
54.8454845484548	-2.33905457784377\\
54.8854885488549	-2.32335220600984\\
54.9254925492549	-2.3077060826088\\
54.965496549655	-2.29211615262966\\
55.005500550055	-2.27658236139337\\
55.045504550455	-2.26110465455162\\
55.0855085508551	-2.24568297808602\\
55.1255125512551	-2.23031727830698\\
55.1655165516552	-2.21500750185263\\
55.2055205520552	-2.19975359568792\\
55.2455245524552	-2.18455550710354\\
55.2855285528553	-2.16941318371494\\
55.3255325532553	-2.15432657346142\\
55.3655365536554	-2.13929562460493\\
55.4055405540554	-2.12432028572931\\
55.4455445544554	-2.10940050573913\\
55.4855485548555	-2.09453623385895\\
55.5255525552555	-2.07972741963204\\
55.5655565556556	-2.06497401291972\\
55.6055605560556	-2.05027596390028\\
55.6455645564556	-2.03563322306792\\
55.6855685568557	-2.02104574123206\\
55.7255725572557	-2.00651346951614\\
55.7655765576558	-1.99203635935686\\
55.8055805580558	-1.97761436250323\\
55.8455845584558	-1.96324743101556\\
55.8855885588559	-1.94893551726466\\
55.9255925592559	-1.93467857393085\\
55.965596559656	-1.92047655400313\\
56.005600560056	-1.90632941077811\\
56.045604560456	-1.89223709785932\\
56.0856085608561	-1.87819956915632\\
56.1256125612561	-1.86421677888359\\
56.1656165616562	-1.85028868155985\\
56.2056205620562	-1.83641523200711\\
56.2456245624562	-1.8225963853499\\
56.2856285628563	-1.80883209701423\\
56.3256325632563	-1.79512232272688\\
56.3656365636564	-1.78146701851449\\
56.4056405640564	-1.76786614070275\\
56.4456445644564	-1.75431964591542\\
56.4856485648565	-1.74082749107367\\
56.5256525652565	-1.72738963339521\\
56.5656565656566	-1.71400603039331\\
56.6056605660566	-1.70067663987612\\
56.6456645664566	-1.68740141994587\\
56.6856685668567	-1.67418032899792\\
56.7256725672567	-1.66101332572009\\
56.7656765676568	-1.64790036909173\\
56.8056805680568	-1.63484141838299\\
56.8456845684568	-1.62183643315402\\
56.8856885688569	-1.60888537325417\\
56.9256925692569	-1.5959881988212\\
56.965696569657	-1.58314487028045\\
57.005700570057	-1.57035534834415\\
57.045704570457	-1.55761959401056\\
57.0857085708571	-1.54493756856326\\
57.1257125712571	-1.53230923357037\\
57.1657165716572	-1.5197345508837\\
57.2057205720572	-1.50721348263818\\
57.2457245724572	-1.49474599125094\\
57.2857285728573	-1.48233203942056\\
57.3257325732573	-1.46997159012642\\
57.3657365736574	-1.45766460662799\\
57.4057405740574	-1.44541105246387\\
57.4457445744574	-1.43321089145132\\
57.4857485748575	-1.42106408768538\\
57.5257525752575	-1.40897060553817\\
57.5657565756576	-1.39693040965815\\
57.6057605760576	-1.38494346496952\\
57.6457645764576	-1.37300973667135\\
57.6857685768577	-1.36112919023691\\
57.7257725772577	-1.34930179141304\\
57.7657765776578	-1.33752750621943\\
57.8057805780578	-1.32580630094782\\
57.8457845784578	-1.31413814216143\\
57.8857885788579	-1.30252299669419\\
57.9257925792579	-1.29096083165007\\
57.965796579658	-1.27945161440246\\
58.005800580058	-1.26799531259337\\
58.045804580458	-1.2565918941329\\
58.0858085808581	-1.24524132719841\\
58.1258125812581	-1.23394358023401\\
58.1658165816582	-1.22269862194977\\
58.2058205820582	-1.21150642132113\\
58.2458245824582	-1.20036694758824\\
58.2858285828583	-1.18928017025522\\
58.3258325832583	-1.17824605908967\\
58.3658365836584	-1.16726458412188\\
58.4058405840584	-1.15633571564422\\
58.4458445844584	-1.14545942421057\\
58.4858485848585	-1.1346356806356\\
58.5258525852585	-1.12386445599418\\
58.5658565856586	-1.11314572162075\\
58.6058605860586	-1.10247944910873\\
58.6458645864586	-1.0918656103097\\
58.6858685868587	-1.08130417733315\\
58.7258725872587	-1.07079512254546\\
58.7658765876588	-1.06033841856964\\
58.8058805880588	-1.04993403828442\\
58.8458845884588	-1.03958195482386\\
58.8858885888589	-1.02928214157666\\
58.9258925892589	-1.01903457218555\\
58.965896589659	-1.00883922054675\\
59.005900590059	-0.99869606080938\\
59.045904590459	-0.988605067374692\\
59.0859085908591	-0.978566214895807\\
59.1259125912591	-0.968579478276808\\
59.1659165916592	-0.958644832672405\\
59.2059205920592	-0.948762253487189\\
59.2459245924592	-0.93893171637518\\
59.2859285928593	-0.929153197239174\\
59.3259325932593	-0.919426672230202\\
59.3659365936594	-0.909752117747047\\
59.4059405940594	-0.900129510435477\\
59.4459445944594	-0.890558827187931\\
59.4859485948595	-0.881040045142782\\
59.5259525952595	-0.871573141683882\\
59.5659565956596	-0.862158094440019\\
59.6059605960596	-0.85279488128424\\
59.6459645964596	-0.843483480333504\\
59.6859685968597	-0.834223869948005\\
59.7259725972597	-0.825016028730715\\
59.7659765976598	-0.815859935526703\\
59.8059805980598	-0.806755569422791\\
59.8459845984598	-0.79770290974696\\
59.8859885988599	-0.78870193606781\\
59.9259925992599	-0.779752628193933\\
59.96599659966	-0.770854966173687\\
60.00600060006	-0.762008930294314\\
60.04600460046	-0.753214501081715\\
60.0860086008601	-0.744471659299791\\
60.1260126012601	-0.735780385949937\\
60.1660166016602	-0.727140662270671\\
60.2060206020602	-0.718552469736949\\
60.2460246024602	-0.710015790059799\\
60.2860286028603	-0.701530605185724\\
60.3260326032603	-0.693096897296357\\
60.3660366036604	-0.684714648807756\\
60.4060406040604	-0.676383842370115\\
60.4460446044604	-0.668104460867227\\
60.4860486048605	-0.659876487415858\\
60.5260526052605	-0.65169990536549\\
60.5660566056606	-0.643574698297698\\
60.6060606060606	-0.635500850025693\\
60.6460646064606	-0.627478344593897\\
60.6860686068607	-0.619507166277458\\
60.7260726072607	-0.611587299581743\\
60.7660766076608	-0.603718729241905\\
60.8060806080608	-0.595901440222519\\
60.8460846084608	-0.588135417716899\\
60.8860886088609	-0.580420647146781\\
60.9260926092609	-0.572757114161959\\
60.966096609661	-0.565144804639687\\
61.006100610061	-0.55758370468422\\
61.046104610461	-0.550073800626535\\
61.0861086108611	-0.542615079023733\\
61.1261126112611	-0.53520752665861\\
61.1661166116612	-0.527851130539318\\
61.2061206120612	-0.520545877898883\\
61.2461246124612	-0.51329175619469\\
61.2861286128613	-0.50608875310823\\
61.3261326132613	-0.498936856544447\\
61.3661366136614	-0.491836054631534\\
61.4061406140614	-0.484786335720401\\
61.4461446144614	-0.477787688384211\\
61.4861486148615	-0.470840101418077\\
61.5261526152615	-0.463943563838569\\
61.5661566156616	-0.457098064883382\\
61.6061606160616	-0.450303594010734\\
61.6461646164616	-0.44356014089928\\
61.6861686168617	-0.436867695447404\\
61.7261726172617	-0.430226247772907\\
61.7661766176618	-0.423635788212778\\
61.8061806180618	-0.417096307322595\\
61.8461846184618	-0.41060779587616\\
61.8861886188619	-0.404170244865156\\
61.9261926192619	-0.397783645498805\\
61.966196619662	-0.391447989203357\\
62.006200620062	-0.385163267621806\\
62.046204620462	-0.378929472613521\\
62.0862086208621	-0.372746596253705\\
62.1262126212621	-0.366614630833226\\
62.1662166216622	-0.360533568858187\\
62.2062206220622	-0.354503403049392\\
62.2462246224622	-0.348524126342227\\
62.2862286228623	-0.342595731886149\\
62.3262326232623	-0.336718213044293\\
62.3662366236624	-0.330891563393209\\
62.4062406240624	-0.325115776722441\\
62.4462446244624	-0.319390847034242\\
62.4862486248625	-0.313716768543031\\
62.5262526252625	-0.30809353567534\\
62.5662566256626	-0.302521143069214\\
62.6062606260626	-0.296999585573928\\
62.6462646264626	-0.291528858249762\\
62.6862686268627	-0.2861089563674\\
62.7262726272627	-0.280739875407932\\
62.7662766276628	-0.275421611062256\\
62.8062806280628	-0.270154159230799\\
62.8462846284628	-0.264937516023281\\
62.8862886288629	-0.259771677758209\\
62.9262926292629	-0.254656640962793\\
62.966296629663	-0.2495924023724\\
63.006300630063	-0.244578958930305\\
63.046304630463	-0.239616307787401\\
63.0863086308631	-0.234704446301919\\
63.1263126312631	-0.229843372038943\\
63.1663166316632	-0.225033082770324\\
63.2063206320632	-0.220273576474199\\
63.2463246324632	-0.215564851334705\\
63.2863286328633	-0.21090690574178\\
63.3263326332633	-0.206299738290738\\
63.3663366336634	-0.201743347782042\\
63.4063406340634	-0.197237733220959\\
63.4463446344634	-0.192782893817366\\
63.4863486348635	-0.188378828985208\\
63.5263526352635	-0.184025538342553\\
63.5663566356636	-0.179723021710998\\
63.6063606360636	-0.175471279115612\\
63.6463646364636	-0.171270310784479\\
63.6863686368637	-0.1671201171485\\
63.7263726372637	-0.163020698841137\\
63.7663766376638	-0.158972056698076\\
63.8063806380638	-0.154974191756935\\
63.8463846384638	-0.1510271052571\\
63.8863886388639	-0.147130798639409\\
63.9263926392639	-0.143285273545757\\
63.966396639664	-0.139490531819007\\
64.006400640064	-0.135746575502708\\
64.046404640464	-0.132053406840726\\
64.0864086408641	-0.128411028277014\\
64.1264126412641	-0.124819442455475\\
64.1664166416642	-0.121278652219559\\
64.2064206420642	-0.117788660612177\\
64.2464246424642	-0.114349470875197\\
64.2864286428643	-0.110961086449521\\
64.3264326432643	-0.107623510974548\\
64.3664366436644	-0.104336748288148\\
64.4064406440644	-0.101100802426288\\
64.4464446444644	-0.0979156776228933\\
64.4864486448645	-0.0947813783095057\\
64.5264526452645	-0.0916979091151404\\
64.5664566456646	-0.0886652748661163\\
64.6064606460646	-0.085683480585601\\
64.6464646464647	-0.0827525314936679\\
64.6864686468647	-0.0798724330068126\\
64.7264726472647	-0.0770431907379248\\
64.7664766476648	-0.0742648104960608\\
64.8064806480648	-0.0715372982860458\\
64.8464846484649	-0.0688606603085304\\
64.8864886488649	-0.066234902959593\\
64.9264926492649	-0.0636600328305121\\
64.966496649665	-0.0611360567077099\\
65.006500650065	-0.0586629815724962\\
65.0465046504651	-0.0562408146008124\\
65.0865086508651	-0.0538695631630617\\
65.1265126512651	-0.0515492348239377\\
65.1665166516652	-0.0492798373421977\\
65.2065206520652	-0.0470613786705769\\
65.2465246524652	-0.0448938669553911\\
65.2865286528653	-0.0427773105366214\\
65.3265326532653	-0.0407117179474881\\
65.3665366536654	-0.0386970979143939\\
65.4065406540654	-0.0367334593567534\\
65.4465446544654	-0.034820811386794\\
65.4865486548655	-0.0329591633093855\\
65.5265526552655	-0.031148524621841\\
65.5665566556656	-0.0293889050138034\\
65.6065606560656	-0.0276803143670463\\
65.6465646564656	-0.0260227627553604\\
65.6865686568657	-0.0244162604442977\\
65.7265726572657	-0.0228608178910861\\
65.7665766576658	-0.0213564457444875\\
65.8065806580658	-0.0199031548445987\\
65.8465846584658	-0.0185009562227663\\
65.8865886588659	-0.0171498611013305\\
65.9265926592659	-0.0158498808935974\\
65.966596659666	-0.0146010272036392\\
66.006600660066	-0.0134033118261527\\
66.046604660466	-0.0122567467464023\\
66.0866086608661	-0.0111613441398504\\
66.1266126612661	-0.0101171163724416\\
66.1666166616662	-0.00912407599997778\\
66.2066206620662	-0.00818223576840182\\
66.2466246624662	-0.00729160861351374\\
66.2866286628663	-0.00645220766074317\\
66.3266326632663	-0.00566404622520622\\
66.3666366636664	-0.00492713781159182\\
66.4066406640664	-0.00424149611384905\\
66.4466446644664	-0.00360713501527243\\
66.4866486648665	-0.00302406858827453\\
66.5266526652665	-0.00249231109447123\\
66.5666566656666	-0.00201187698428384\\
66.6066606660666	-0.00158278089708119\\
66.6466646664666	-0.00120503766098068\\
66.6866686668667	-0.000878662292791432\\
66.7266726672667	-0.000603669997872203\\
66.7666766676668	-0.000380076170074517\\
66.8066806680668	-0.000207896391714257\\
66.8466846684668	-8.71464333158656e-05\\
66.8866886688669	-1.7842253754452e-05\\
66.9266926692669	0\\
66.966696669667	-3.36360071742092e-05\\
67.006700670067	-0.000118766798323122\\
67.0467046704671	-0.000255409084473968\\
67.0867086708671	-0.000443579764521473\\
67.1267126712671	-0.000683295925256289\\
67.1667166716672	-0.000974574841052345\\
67.2067206720672	-0.00131743397412265\\
67.2467246724673	-0.00171189097420665\\
67.2867286728673	-0.00215796367871235\\
67.3267326732673	-0.00265567011248891\\
67.3667366736674	-0.00320502848791193\\
67.4067406740674	-0.00380605720476979\\
67.4467446744675	-0.00445877485023516\\
67.4867486748675	-0.00516320019886507\\
67.5267526752675	-0.00591935221254403\\
67.5667566756676	-0.00672725004034191\\
67.6067606760676	-0.00758691301862768\\
67.6467646764676	-0.00849836067101251\\
67.6867686768677	-0.00946161270826451\\
67.7267726772677	-0.010476689028394\\
67.7667766776678	-0.0115436097163979\\
67.8067806780678	-0.0126623950445719\\
67.8467846784678	-0.0138330654722552\\
67.8867886788679	-0.0150556416458869\\
67.9267926792679	-0.0163301443990349\\
67.966796679668	-0.0176565947523386\\
68.006800680068	-0.0190350139134807\\
68.046804680468	-0.0204654232773009\\
68.0868086808681	-0.021947844425739\\
68.1268126812681	-0.0234822991277497\\
68.1668166816682	-0.0250688093394729\\
68.2068206820682	-0.0267073972041203\\
68.2468246824682	-0.0283980850520607\\
68.2868286828683	-0.0301408954007627\\
68.3268326832683	-0.0319358509549375\\
68.3668366836684	-0.0337829746064813\\
68.4068406840684	-0.0356822894344191\\
68.4468446844684	-0.0376338187051601\\
68.4868486848685	-0.039637585872299\\
68.5268526852685	-0.0416936145767863\\
68.5668566856686	-0.0438019286469569\\
68.6068606860686	-0.0459625520984446\\
68.6468646864686	-0.0481755091344667\\
68.6868686868687	-0.0504408241456531\\
68.7268726872687	-0.0527585217101603\\
68.7668766876688	-0.0551286265937847\\
68.8068806880688	-0.0575511637499915\\
68.8468846884688	-0.0600261583199142\\
68.8868886888689	-0.0625536356324687\\
68.9268926892689	-0.0651336212044669\\
68.966896689669	-0.0677661407405878\\
69.006900690069	-0.0704512201335206\\
69.046904690469	-0.0731888854640204\\
69.0869086908691	-0.0759791630009659\\
69.1269126912691	-0.0788220792014727\\
69.1669166916692	-0.0817176607109786\\
69.2069206920692	-0.0846659343633291\\
69.2469246924692	-0.0876669271808055\\
69.2869286928693	-0.0907206663744091\\
69.3269326932693	-0.0938271793436627\\
69.3669366936694	-0.0969864936769795\\
69.4069406940694	-0.100198637151607\\
69.4469446944695	-0.10346363773391\\
69.4869486948695	-0.10678152357923\\
69.5269526952695	-0.110152323032196\\
69.5669566956696	-0.113576064626784\\
69.6069606960696	-0.117052777086485\\
69.6469646964697	-0.120582489324306\\
69.6869686968697	-0.124165230442998\\
69.7269726972697	-0.127801029735224\\
69.7669766976698	-0.131489916683563\\
69.8069806980698	-0.135231920960706\\
69.8469846984699	-0.139027072429741\\
69.8869886988699	-0.142875401144039\\
69.9269926992699	-0.146776937347568\\
69.96699669967	-0.150731711475117\\
70.00700070007	-0.15473975415216\\
70.04700470047	-0.15880109619539\\
70.0870087008701	-0.16291576861255\\
70.1270127012701	-0.167083802602804\\
70.1670167016702	-0.17130522955685\\
70.2070207020702	-0.175580081057092\\
70.2470247024702	-0.179908388877834\\
70.2870287028703	-0.184290184985343\\
70.3270327032703	-0.188725501538272\\
70.3670367036704	-0.193214370887603\\
70.4070407040704	-0.19775682557696\\
70.4470447044704	-0.202352898342838\\
70.4870487048705	-0.207002622114658\\
70.5270527052705	-0.211706030015137\\
70.5670567056706	-0.216463155360429\\
70.6070607060706	-0.221274031660215\\
70.6470647064706	-0.226138692618122\\
70.6870687068707	-0.231057172131841\\
70.7270727072707	-0.236029504293299\\
70.7670767076708	-0.241055723388911\\
70.8070807080708	-0.246135863899951\\
70.8470847084708	-0.251269960502498\\
70.8870887088709	-0.256458048067969\\
70.9270927092709	-0.261700161663157\\
70.967096709671	-0.266996336550591\\
71.007100710071	-0.272346608188656\\
71.047104710471	-0.277751012231988\\
71.0871087108711	-0.283209584531647\\
71.1271127112711	-0.288722361135399\\
71.1671167116712	-0.294289378287942\\
71.2071207120712	-0.299910672431253\\
71.2471247124712	-0.30558628020475\\
71.2871287128713	-0.31131623844567\\
71.3271327132713	-0.317100584189291\\
71.3671367136714	-0.322939354669217\\
71.4071407140714	-0.328832587317663\\
71.4471447144714	-0.33478031976577\\
71.4871487148715	-0.340782589843911\\
71.5271527152715	-0.346839435581899\\
71.5671567156716	-0.352950895209403\\
71.6071607160716	-0.359117007156243\\
71.6471647164717	-0.365337810052552\\
71.6871687168717	-0.371613342729319\\
71.7271727172717	-0.377943644218504\\
71.7671767176718	-0.384328753753522\\
71.8071807180718	-0.390768710769436\\
71.8471847184719	-0.397263554903418\\
71.8871887188719	-0.403813325994975\\
71.9271927192719	-0.410418064086372\\
71.967196719672	-0.417077809422835\\
72.007200720072	-0.423792602453148\\
72.0472047204721	-0.43056248382976\\
72.0872087208721	-0.437387494409307\\
72.1272127212721	-0.444267675252831\\
72.1672167216722	-0.451203067626352\\
72.2072207220722	-0.458193713001009\\
72.2472247224723	-0.465239653053516\\
72.2872287228723	-0.472340929666728\\
72.3272327232723	-0.479497584929703\\
72.3672367236724	-0.486709661138292\\
72.4072407240724	-0.493977200795541\\
72.4472447244724	-0.501300246611976\\
72.4872487248725	-0.508678841506111\\
72.5272527252725	-0.516113028604792\\
72.5672567256726	-0.52360285124368\\
72.6072607260726	-0.531148352967477\\
72.6472647264726	-0.538749577530695\\
72.6872687268727	-0.54640656889768\\
72.7272727272727	-0.554119371243303\\
72.7672767276728	-0.561888028953433\\
72.8072807280728	-0.569712586625059\\
72.8472847284728	-0.577593089067136\\
72.8872887288729	-0.585529581300761\\
72.9272927292729	-0.593522108559682\\
72.967296729673	-0.601570716290894\\
73.007300730073	-0.609675450154839\\
73.047304730473	-0.617836356026146\\
73.0873087308731	-0.626053479993942\\
73.1273127312731	-0.63432686836245\\
73.1673167316732	-0.642656567651272\\
73.2073207320732	-0.651042624596101\\
73.2473247324732	-0.659485086149061\\
73.2873287328733	-0.667983999479361\\
73.3273327332733	-0.676539411973579\\
73.3673367336734	-0.685151371236344\\
73.4073407340734	-0.693819925090793\\
73.4473447344734	-0.702545121579135\\
73.4873487348735	-0.71132700896311\\
73.5273527352735	-0.720165635724527\\
73.5673567356736	-0.729061050565804\\
73.6073607360736	-0.738013302410536\\
73.6473647364736	-0.747022440404095\\
73.6873687368737	-0.756088513914023\\
73.7273727372737	-0.765211572530688\\
73.7673767376738	-0.774391666067828\\
73.8073807380738	-0.783628844563196\\
73.8473847384738	-0.792923158278938\\
73.8873887388739	-0.802274657702441\\
73.9273927392739	-0.811683393546616\\
73.967396739674	-0.821149416750728\\
74.007400740074	-0.830672778480874\\
74.0474047404741	-0.840253530130667\\
74.0874087408741	-0.849891723321633\\
74.1274127412741	-0.859587409904179\\
74.1674167416742	-0.869340641957791\\
74.2074207420742	-0.879151471792056\\
74.2474247424743	-0.889019951947034\\
74.2874287428743	-0.898946135193881\\
74.3274327432743	-0.908930074535704\\
74.3674367436744	-0.918971823207983\\
74.4074407440744	-0.929071434679372\\
74.4474447444745	-0.939228962652265\\
74.4874487448745	-0.949444461063536\\
74.5274527452745	-0.959717984085046\\
74.5674567456746	-0.970049586124588\\
74.6074607460746	-0.980439321826339\\
74.6474647464747	-0.990887246071679\\
74.6874687468747	-1.00139341397977\\
74.7274727472747	-1.01195788090837\\
74.7674767476748	-1.02258070245449\\
74.8074807480748	-1.03326193445508\\
74.8474847484748	-1.0440016329878\\
74.8874887488749	-1.05479985437171\\
74.9274927492749	-1.06565665516803\\
74.967496749675	-1.07657209218084\\
75.007500750075	-1.08754622245783\\
75.047504750475	-1.09857910329114\\
75.0875087508751	-1.10967079221797\\
75.1275127512751	-1.12082134702149\\
75.1675167516752	-1.13203082573142\\
75.2075207520752	-1.14329928662508\\
75.2475247524752	-1.15462678822792\\
75.2875287528753	-1.1660133893144\\
75.3275327532753	-1.17745914890892\\
75.3675367536754	-1.18896412628638\\
75.4075407540754	-1.20052838097314\\
75.4475447544754	-1.21215197274788\\
75.4875487548755	-1.2238349616423\\
75.5275527552755	-1.23557740794197\\
75.5675567556756	-1.24737937218737\\
75.6075607560756	-1.25924091517436\\
75.6475647564756	-1.27116209795545\\
75.6875687568757	-1.28314298184034\\
75.7275727572757	-1.29518362839693\\
75.7675767576758	-1.30728409945215\\
75.8075807580758	-1.31944445709297\\
75.8475847584758	-1.33166476366705\\
75.8875887588759	-1.34394508178389\\
75.9275927592759	-1.35628547431548\\
75.967596759676	-1.36868600439749\\
76.007600760076	-1.38114673542992\\
76.047604760476	-1.39366773107827\\
76.0876087608761	-1.40624905527426\\
76.1276127612761	-1.41889077221697\\
76.1676167616762	-1.43159294637354\\
76.2076207620762	-1.44435564248045\\
76.2476247624762	-1.45717892554421\\
76.2876287628763	-1.47006286084246\\
76.3276327632763	-1.48300751392489\\
76.3676367636764	-1.49601295061436\\
76.4076407640764	-1.50907923700774\\
76.4476447644765	-1.52220643947697\\
76.4876487648765	-1.53539462467009\\
76.5276527652765	-1.54864385951231\\
76.5676567656766	-1.56195421120694\\
76.6076607660766	-1.57532574723643\\
76.6476647664767	-1.58875853536361\\
76.6876687668767	-1.6022526436324\\
76.7276727672767	-1.61580814036921\\
76.7676767676768	-1.62942509418383\\
76.8076807680768	-1.64310357397056\\
76.8476847684769	-1.65684364890927\\
76.8876887688769	-1.67064538846654\\
76.9276927692769	-1.68450886239674\\
76.967696769677	-1.69843414074316\\
77.007700770077	-1.71242129383913\\
77.0477047704771	-1.72647039230912\\
77.0877087708771	-1.74058150707\\
77.1277127712771	-1.75475470933199\\
77.1677167716772	-1.76899007060001\\
77.2077207720772	-1.78328766267481\\
77.2477247724772	-1.79764755765396\\
77.2877287728773	-1.81206982793339\\
77.3277327732773	-1.82655454620831\\
77.3677367736774	-1.84110178547445\\
77.4077407740774	-1.85571161902942\\
77.4477447744774	-1.87038412047377\\
77.4877487748775	-1.88511936371236\\
77.5277527752775	-1.8999174229555\\
77.5677567756776	-1.91477837272026\\
77.6077607760776	-1.92970228783182\\
77.6477647764776	-1.94468924342453\\
77.6877687768777	-1.95973931494336\\
77.7277727772777	-1.9748525781452\\
77.7677767776778	-1.99002910910008\\
77.8077807780778	-2.00526898419258\\
77.8477847784778	-2.02057228012302\\
77.8877887788779	-2.03593907390899\\
77.9277927792779	-2.05136944288648\\
77.967796779678	-2.0668634647115\\
78.007800780078	-2.08242121736112\\
78.047804780478	-2.09804277913514\\
78.0878087808781	-2.11372822865741\\
78.1278127812781	-2.12947764487706\\
78.1678167816782	-2.14529110707014\\
78.2078207820782	-2.16116869484091\\
78.2478247824782	-2.17711048812333\\
78.2878287828783	-2.19311656718244\\
78.3278327832783	-2.20918701261596\\
78.3678367836784	-2.22532190535554\\
78.4078407840784	-2.24152132666845\\
78.4478447844784	-2.25778535815897\\
78.4878487848785	-2.27411408176985\\
78.5278527852785	-2.29050757978391\\
78.5678567856786	-2.30696593482557\\
78.6078607860786	-2.32348922986228\\
78.6478647864786	-2.34007754820627\\
78.6878687868787	-2.35673097351582\\
78.7278727872787	-2.37344958979713\\
78.7678767876788	-2.39023348140574\\
78.8078807880788	-2.40708273304818\\
78.8478847884789	-2.4239974297835\\
78.8878887888789	-2.44097765702503\\
78.9278927892789	-2.45802350054197\\
78.967896789679	-2.47513504646093\\
79.007900790079	-2.49231238126777\\
79.0479047904791	-2.50955559180915\\
79.0879087908791	-2.52686476529422\\
79.1279127912791	-2.54423998929644\\
79.1679167916792	-2.56168135175517\\
79.2079207920792	-2.57918894097742\\
79.2479247924793	-2.59676284563963\\
79.2879287928793	-2.61440315478939\\
79.3279327932793	-2.63210995784726\\
79.3679367936794	-2.6498833446085\\
79.4079407940794	-2.66772340524491\\
79.4479447944795	-2.68563023030657\\
79.4879487948795	-2.7036039107237\\
79.5279527952795	-2.72164453780857\\
79.5679567956796	-2.73975220325732\\
79.6079607960796	-2.75792699915169\\
79.6479647964796	-2.77616901796108\\
79.6879687968797	-2.79447835254439\\
79.7279727972797	-2.81285509615188\\
79.7679767976798	-2.8312993424272\\
79.8079807980798	-2.84981118540924\\
79.8479847984798	-2.86839071953409\\
79.8879887988799	-2.88703803963705\\
79.9279927992799	-2.90575324095471\\
79.96799679968	-2.9245364191267\\
80.00800080008	-2.94338767019792\\
80.04800480048	-2.96230709062061\\
80.0880088008801	-2.98129477725621\\
80.1280128012801	-3.00035082737747\\
80.1680168016802	-3.01947533867076\\
80.2080208020802	-3.03866840923789\\
80.2480248024802	-3.05793013759833\\
80.2880288028803	-3.07726062269137\\
80.3280328032803	-3.09665996387827\\
80.3680368036804	-3.11612826094432\\
80.4080408040804	-3.13566561410124\\
80.4480448044804	-3.15527212398916\\
80.4880488048805	-3.17494789167898\\
80.5280528052805	-3.19469301867446\\
80.5680568056806	-3.21450760691462\\
80.6080608060806	-3.23439175877604\\
80.6480648064806	-3.25434557707493\\
80.6880688068807	-3.27436916506969\\
80.7280728072807	-3.29446262646297\\
80.7680768076808	-3.31462606540435\\
80.8080808080808	-3.33485958649243\\
80.8480848084808	-3.35516329477724\\
80.8880888088809	-3.3755372957628\\
80.9280928092809	-3.39598169540932\\
80.968096809681	-3.4164966001359\\
81.008100810081	-3.43708211682272\\
81.048104810481	-3.45773835281372\\
81.0881088108811	-3.47846541591895\\
81.1281128112811	-3.49926341441727\\
81.1681168116812	-3.52013245705859\\
81.2081208120812	-3.54107265306681\\
81.2481248124813	-3.56208411214203\\
81.2881288128813	-3.58316694446339\\
81.3281328132813	-3.60432126069168\\
81.3681368136814	-3.62554717197179\\
81.4081408140814	-3.64684478993559\\
81.4481448144815	-3.66821422670444\\
81.4881488148815	-3.68965559489209\\
81.5281528152815	-3.7111690076072\\
81.5681568156816	-3.73275457845617\\
81.6081608160816	-3.75441242154596\\
81.6481648164817	-3.77614265148688\\
81.6881688168817	-3.79794538339527\\
81.7281728172817	-3.81982073289652\\
81.7681768176818	-3.84176881612777\\
81.8081808180818	-3.86378974974096\\
81.8481848184819	-3.88588365090555\\
81.8881888188819	-3.90805063731162\\
81.9281928192819	-3.93029082717274\\
81.968196819682	-3.95260433922891\\
82.008200820082	-3.97499129274971\\
82.048204820482	-3.99745180753709\\
82.0882088208821	-4.01998600392872\\
82.1282128212821	-4.04259400280085\\
82.1682168216822	-4.0652759255714\\
82.2082208220822	-4.08803189420325\\
82.2482248224822	-4.11086203120729\\
82.2882288228823	-4.13376645964559\\
82.3282328232823	-4.15674530313464\\
82.3682368236824	-4.17979868584848\\
82.4082408240824	-4.20292673252231\\
82.4482448244824	-4.22612956845518\\
82.4882488248825	-4.24940731951381\\
82.5282528252825	-4.27276011213576\\
82.5682568256826	-4.29618807333276\\
82.6082608260826	-4.31969133069407\\
82.6482648264826	-4.34327001239009\\
82.6882688268827	-4.36692424717558\\
82.7282728272827	-4.39065416439331\\
82.7682768276828	-4.41445989397749\\
82.8082808280828	-4.4383415664573\\
82.8482848284828	-4.46229931296045\\
82.8882888288829	-4.4863332652169\\
82.9282928292829	-4.51044355556235\\
82.968296829683	-4.5346303169419\\
83.008300830083	-4.5588936829138\\
83.048304830483	-4.58323378765323\\
83.0883088308831	-4.60765076595584\\
83.1283128312831	-4.6321447532417\\
83.1683168316832	-4.65671588555912\\
83.2083208320832	-4.68136429958838\\
83.2483248324832	-4.70609013264573\\
83.2883288328833	-4.73089352268721\\
83.3283328332833	-4.75577460831261\\
83.3683368336834	-4.7807335287695\\
83.4083408340834	-4.8057704239572\\
83.4483448344834	-4.83088543443085\\
83.4883488348835	-4.85607870140541\\
83.5283528352835	-4.88135036675988\\
83.5683568356836	-4.90670057304138\\
83.6083608360836	-4.93212946346932\\
83.6483648364837	-4.95763718193973\\
83.6883688368837	-4.9832238730294\\
83.7283728372837	-5.00888968200022\\
83.7683768376838	-5.03463475480348\\
83.8083808380838	-5.06045923808426\\
83.8483848384839	-5.08636327918583\\
83.8883888388839	-5.11234702615411\\
83.9283928392839	-5.13841062774216\\
83.968396839684	-5.16455423341461\\
84.008400840084	-5.19077799335227\\
84.0484048404841	-5.21708205845681\\
84.0884088408841	-5.24346658035526\\
84.1284128412841	-5.26993171140478\\
84.1684168416842	-5.29647760469732\\
84.2084208420842	-5.3231044140644\\
84.2484248424843	-5.349812294082\\
84.2884288428843	-5.37660140007517\\
84.3284328432843	-5.40347188812322\\
84.3684368436844	-5.43042391506435\\
84.4084408440844	-5.4574576385009\\
84.4484448444844	-5.48457321680411\\
84.4884488448845	-5.51177080911935\\
84.5284528452845	-5.53905057537111\\
84.5684568456846	-5.56641267626827\\
84.6084608460846	-5.59385727330925\\
84.6484648464846	-5.6213845287871\\
84.6884688468847	-5.64899460579502\\
84.7284728472847	-5.67668766823158\\
84.7684768476848	-5.70446388080603\\
84.8084808480848	-5.73232340904389\\
84.8484848484848	-5.76026641929224\\
84.8884888488849	-5.78829307872542\\
84.9284928492849	-5.81640355535052\\
84.968496849685	-5.84459801801302\\
85.008500850085	-5.8728766364024\\
85.048504850485	-5.90123958105789\\
85.0885088508851	-5.92968702337447\\
85.1285128512851	-5.95821913560826\\
85.1685168516852	-5.98683609088283\\
85.2085208520852	-6.01553806319484\\
85.2485248524852	-6.04432522742019\\
85.2885288528853	-6.07319775932007\\
85.3285328532853	-6.10215583554685\\
85.3685368536854	-6.13119963365057\\
85.4085408540854	-6.16032933208476\\
85.4485448544854	-6.18954511021315\\
85.4885488548855	-6.21884714831549\\
85.5285528552855	-6.24823562759434\\
85.5685568556856	-6.27771073018141\\
85.6085608560856	-6.30727263914383\\
85.6485648564856	-6.33692153849108\\
85.6885688568857	-6.36665761318125\\
85.7285728572857	-6.39648104912791\\
85.7685768576858	-6.42639203320698\\
85.8085808580858	-6.45639075326315\\
85.8485848584859	-6.48647739811716\\
85.8885888588859	-6.51665215757234\\
85.9285928592859	-6.546915222422\\
85.968596859686	-6.57726678445621\\
86.008600860086	-6.60770703646892\\
86.0486048604861	-6.63823617226541\\
86.0886088608861	-6.66885438666918\\
86.1286128612861	-6.6995618755297\\
86.1686168616862	-6.73035883572936\\
86.2086208620862	-6.76124546519119\\
86.2486248624863	-6.79222196288649\\
86.2886288628863	-6.82328852884217\\
86.3286328632863	-6.8544453641486\\
86.3686368636864	-6.8856926709673\\
86.4086408640864	-6.91703065253881\\
86.4486448644865	-6.94845951319053\\
86.4886488648865	-6.9799794583447\\
86.5286528652865	-7.01159069452646\\
86.5686568656866	-7.04329342937203\\
86.6086608660866	-7.07508787163687\\
86.6486648664867	-7.10697423120388\\
86.6886688668867	-7.13895271909183\\
86.7286728672867	-7.17102354746396\\
86.7686768676868	-7.20318692963616\\
86.8086808680868	-7.23544308008579\\
86.8486848684868	-7.26779221446037\\
86.8886888688869	-7.30023454958635\\
86.9286928692869	-7.33277030347782\\
86.968696869687	-7.36539969534562\\
87.008700870087	-7.3981229456063\\
87.048704870487	-7.43094027589126\\
87.0887088708871	-7.46385190905585\\
87.1287128712871	-7.49685806918882\\
87.1687168716872	-7.52995898162152\\
87.2087208720872	-7.56315487293762\\
87.2487248724872	-7.59644597098242\\
87.2887288728873	-7.62983250487264\\
87.3287328732873	-7.66331470500629\\
87.3687368736874	-7.69689280307222\\
87.4087408740874	-7.73056703206038\\
87.4487448744874	-7.76433762627164\\
87.4887488748875	-7.79820482132808\\
87.5287528752875	-7.83216885418318\\
87.5687568756876	-7.86622996313218\\
87.6087608760876	-7.90038838782249\\
87.6487648764876	-7.93464436926433\\
87.6887688768877	-7.96899814984135\\
87.7287728772877	-8.00344997332132\\
87.7687768776878	-8.03800008486721\\
87.8087808780878	-8.07264873104788\\
87.8487848784878	-8.10739615984946\\
87.8887888788879	-8.14224262068632\\
87.9287928792879	-8.17718836441264\\
87.968796879688	-8.21223364333355\\
88.008800880088	-8.24737871121692\\
88.048804880488	-8.2826238233049\\
88.0888088808881	-8.31796923632578\\
88.1288128812881	-8.35341520850574\\
88.1688168816882	-8.38896199958106\\
88.2088208820882	-8.42460987081017\\
88.2488248824883	-8.4603590849859\\
88.2888288828883	-8.49620990644797\\
88.3288328832883	-8.53216260109537\\
88.3688368836884	-8.56821743639912\\
88.4088408840884	-8.60437468141504\\
88.4488448844885	-8.64063460679654\\
88.4888488848885	-8.67699748480783\\
88.5288528852885	-8.71346358933704\\
88.5688568856886	-8.7500331959094\\
88.6088608860886	-8.78670658170088\\
88.6488648864887	-8.82348402555175\\
88.6888688868887	-8.86036580798014\\
88.7288728872887	-8.89735221119616\\
88.7688768876888	-8.93444351911569\\
88.8088808880888	-8.97164001737468\\
88.8488848884889	-9.0089419933434\\
88.8888888888889	-9.04634973614094\\
88.9288928892889	-9.0838635366498\\
88.968896889689	-9.12148368753066\\
89.008900890089	-9.1592104832373\\
89.0489048904891	-9.19704422003167\\
89.0889088908891	-9.23498519599906\\
89.1289128912891	-9.27303371106365\\
89.1689168916892	-9.31119006700391\\
89.2089208920892	-9.34945456746843\\
89.2489248924892	-9.3878275179917\\
89.2889288928893	-9.42630922601032\\
89.3289328932893	-9.46490000087903\\
89.3689368936894	-9.50360015388728\\
89.4089408940894	-9.54240999827573\\
89.4489448944894	-9.58132984925294\\
89.4889488948895	-9.62036002401248\\
89.5289528952895	-9.65950084174983\\
89.5689568956896	-9.69875262367975\\
89.6089608960896	-9.73811569305389\\
89.6489648964896	-9.77759037517819\\
89.6889688968897	-9.81717699743098\\
89.7289728972897	-9.85687588928084\\
89.7689768976898	-9.89668738230512\\
89.8089808980898	-9.93661181020789\\
89.8489848984898	-9.9766495088391\\
89.8889888988899	-10.0168008162132\\
89.9289928992899	-10.057066072528\\
89.96899689969	-10.0974456201842\\
90.00900090009	-10.1379398038048\\
90.04900490049	-10.1785489702546\\
90.0890089008901	-10.2192734686603\\
90.1290129012901	-10.2601136504304\\
90.1690169016902	-10.3010698692756\\
90.2090209020902	-10.3421424812295\\
90.2490249024902	-10.3833318446692\\
90.2890289028903	-10.4246383203361\\
90.3290329032903	-10.4660622713575\\
90.3690369036904	-10.507604063268\\
90.4090409040904	-10.5492640640309\\
90.4490449044904	-10.5910426440603\\
90.4890489048905	-10.6329401762436\\
90.5290529052905	-10.6749570359631\\
90.5690569056906	-10.7170936011196\\
90.6090609060906	-10.7593502521548\\
90.6490649064907	-10.8017273720743\\
90.6890689068907	-10.8442253464717\\
90.7290729072907	-10.8868445635513\\
90.7690769076908	-10.9295854141532\\
90.8090809080908	-10.9724482917765\\
90.8490849084909	-11.0154335926042\\
90.8890889088909	-11.0585417155281\\
90.9290929092909	-11.1017730621738\\
90.969096909691	-11.1451280369255\\
91.009100910091	-11.1886070469522\\
91.0491049104911	-11.2322105022333\\
91.0891089108911	-11.2759388155849\\
91.1291129112911	-11.3197924026859\\
91.1691169116912	-11.3637716821052\\
91.2091209120912	-11.4078770753285\\
91.2491249124913	-11.4521090067857\\
91.2891289128913	-11.4964679038785\\
91.3291329132913	-11.5409541970086\\
91.3691369136914	-11.5855683196056\\
91.4091409140914	-11.6303107081559\\
91.4491449144915	-11.6751818022316\\
91.4891489148915	-11.7201820445195\\
91.5291529152915	-11.765311880851\\
91.5691569156916	-11.8105717602317\\
91.6091609160916	-11.8559621348719\\
91.6491649164916	-11.901483460217\\
91.6891689168917	-11.9471361949787\\
91.7291729172917	-11.9929208011656\\
91.7691769176918	-12.0388377441157\\
91.8091809180918	-12.0848874925279\\
91.8491849184918	-12.1310705184941\\
91.8891889188919	-12.1773872975327\\
91.9291929192919	-12.2238383086209\\
91.969196919692	-12.2704240342282\\
92.009200920092	-12.3171449603509\\
92.049204920492	-12.3640015765455\\
92.0892089208921	-12.4109943759639\\
92.1292129212921	-12.4581238553877\\
92.1692169216922	-12.5053905152645\\
92.2092209220922	-12.5527948597426\\
92.2492249224922	-12.600337396708\\
92.2892289228923	-12.6480186378206\\
92.3292329232923	-12.6958390985512\\
92.3692369236924	-12.7437992982191\\
92.4092409240924	-12.7918997600295\\
92.4492449244924	-12.8401410111121\\
92.4892489248925	-12.8885235825599\\
92.5292529252925	-12.9370480094675\\
92.5692569256926	-12.9857148309718\\
92.6092609260926	-13.0345245902909\\
92.6492649264926	-13.0834778347654\\
92.6892689268927	-13.1325751158984\\
92.7292729272927	-13.1818169893976\\
92.7692769276928	-13.2312040152166\\
92.8092809280928	-13.2807367575974\\
92.8492849284928	-13.330415785113\\
92.8892889288929	-13.3802416707105\\
92.9292929292929	-13.4302149917548\\
92.969296929693	-13.4803363300731\\
93.009300930093	-13.5306062719989\\
93.0493049304931	-13.5810254084176\\
93.0893089308931	-13.6315943348118\\
93.1293129312931	-13.6823136513076\\
93.1693169316932	-13.7331839627211\\
93.2093209320932	-13.7842058786054\\
93.2493249324933	-13.8353800132986\\
93.2893289328933	-13.8867069859715\\
93.3293329332933	-13.9381874206764\\
93.3693369336934	-13.9898219463963\\
93.4093409340934	-14.0416111970947\\
93.4493449344935	-14.0935558117654\\
93.4893489348935	-14.1456564344837\\
93.5293529352935	-14.1979137144575\\
93.5693569356936	-14.2503283060789\\
93.6093609360936	-14.3029008689772\\
93.6493649364937	-14.3556320680709\\
93.6893689368937	-14.4085225736219\\
93.7293729372937	-14.4615730612892\\
93.7693769376938	-14.5147842121834\\
93.8093809380938	-14.5681567129218\\
93.8493849384939	-14.6216912556843\\
93.8893889388939	-14.6753885382694\\
93.9293929392939	-14.7292492641509\\
93.969396939694	-14.7832741425354\\
94.009400940094	-14.8374638884204\\
94.049404940494	-14.8918192226523\\
94.0894089408941	-14.9463408719856\\
94.1294129412941	-15.0010295691427\\
94.1694169416942	-15.0558860528739\\
94.2094209420942	-15.1109110680181\\
94.2494249424942	-15.1661053655642\\
94.2894289428943	-15.2214697027127\\
94.3294329432943	-15.2770048429386\\
94.3694369436944	-15.3327115560538\\
94.4094409440944	-15.3885906182709\\
94.4494449444944	-15.4446428122676\\
94.4894489448945	-15.5008689272507\\
94.5294529452945	-15.5572697590218\\
94.5694569456946	-15.6138461100427\\
94.6094609460946	-15.6705987895021\\
94.6494649464946	-15.727528613382\\
94.6894689468947	-15.784636404525\\
94.7294729472947	-15.8419229927028\\
94.7694769476948	-15.8993892146837\\
94.8094809480948	-15.9570359143021\\
94.8494849484948	-16.0148639425276\\
94.8894889488949	-16.0728741575351\\
94.9294929492949	-16.1310674247749\\
94.969496949695	-16.1894446170437\\
95.009500950095	-16.2480066145557\\
95.049504950495	-16.3067543050144\\
95.0895089508951	-16.3656885836847\\
95.1295129512951	-16.4248103534657\\
95.1695169516952	-16.4841205249631\\
95.2095209520952	-16.5436200165631\\
95.2495249524952	-16.6033097545056\\
95.2895289528953	-16.6631906729586\\
95.3295329532953	-16.723263714092\\
95.3695369536954	-16.783529828153\\
95.4095409540954	-16.84398997354\\
95.4495449544955	-16.9046451168787\\
95.4895489548955	-16.9654962330965\\
95.5295529552955	-17.0265443054989\\
95.5695569556956	-17.0877903258442\\
95.6095609560956	-17.14923529442\\
95.6495649564957	-17.2108802201189\\
95.6895689568957	-17.2727261205141\\
95.7295729572957	-17.3347740219352\\
95.7695769576958	-17.3970249595446\\
95.8095809580958	-17.4594799774127\\
95.8495849584959	-17.5221401285936\\
95.8895889588959	-17.5850064752005\\
95.9295929592959	-17.6480800884808\\
95.969596959696	-17.711362048891\\
96.009600960096	-17.7748534461714\\
96.0496049604961	-17.8385553794193\\
96.0896089608961	-17.9024689571636\\
96.1296129612961	-17.9665952974368\\
96.1696169616962	-18.0309355278478\\
96.2096209620962	-18.0954907856536\\
96.2496249624963	-18.1602622178295\\
96.2896289628963	-18.2252509811395\\
96.3296329632963	-18.2904582422048\\
96.3696369636964	-18.3558851775715\\
96.4096409640964	-18.4215329737775\\
96.4496449644964	-18.4874028274174\\
96.4896489648965	-18.5534959452064\\
96.5296529652965	-18.6198135440426\\
96.5696569656966	-18.6863568510674\\
96.6096609660966	-18.7531271037244\\
96.6496649664966	-18.8201255498162\\
96.6896689668967	-18.887353447559\\
96.7296729672967	-18.954812065635\\
96.7696769676968	-19.0225026832422\\
96.8096809680968	-19.0904265901421\\
96.8496849684968	-19.1585850867042\\
96.8896889688969	-19.2269794839474\\
96.9296929692969	-19.2956111035784\\
96.969696969697	-19.3644812780267\\
97.009700970097	-19.4335913504762\\
97.049704970497	-19.5029426748922\\
97.0897089708971	-19.5725366160452\\
97.1297129712971	-19.6423745495294\\
97.1697169716972	-19.7124578617779\\
97.2097209720972	-19.7827879500708\\
97.2497249724972	-19.8533662225403\\
97.2897289728973	-19.9241940981692\\
97.3297329732973	-19.9952730067829\\
97.3697369736974	-20.0666043890364\\
97.4097409740974	-20.1381896963941\\
97.4497449744974	-20.210030391102\\
97.4897489748975	-20.2821279461534\\
97.5297529752975	-20.3544838452466\\
97.5697569756976	-20.4270995827336\\
97.6097609760976	-20.4999766635607\\
97.6497649764977	-20.5731166031997\\
97.6897689768977	-20.6465209275689\\
97.7297729772977	-20.7201911729443\\
97.7697769776978	-20.7941288858598\\
97.8097809780978	-20.8683356229949\\
97.8497849784979	-20.942812951052\\
97.8897889788979	-21.0175624466191\\
97.9297929792979	-21.0925856960202\\
97.969796979698	-21.1678842951506\\
98.009800980098	-21.2434598492977\\
98.0498049804981	-21.3193139729455\\
98.0898089808981	-21.3954482895629\\
98.1298129812981	-21.4718644313736\\
98.1698169816982	-21.5485640391083\\
98.2098209820982	-21.6255487617368\\
98.2498249824983	-21.7028202561796\\
98.2898289828983	-21.7803801869978\\
98.3298329832983	-21.8582302260604\\
98.3698369836984	-21.9363720521873\\
98.4098409840984	-22.014807350767\\
98.4498449844985	-22.093537813348\\
98.4898489848985	-22.1725651372017\\
98.5298529852985	-22.2518910248564\\
98.5698569856986	-22.3315171835999\\
98.6098609860986	-22.4114453249491\\
98.6498649864987	-22.4916771640866\\
98.6898689868987	-22.5722144192594\\
98.7298729872987	-22.6530588111415\\
98.7698769876988	-22.734212062155\\
98.8098809880988	-22.8156758957504\\
98.8498849884988	-22.897452035642\\
98.8898889888989	-22.9795422049975\\
98.9298929892989	-23.0619481255784\\
98.969896989699	-23.1446715168294\\
99.009900990099	-23.2277140949139\\
99.049904990499	-23.3110775716928\\
99.0899089908991	-23.3947636536439\\
99.1299129912991	-23.4787740407188\\
99.1699169916992	-23.5631104251339\\
99.2099209920992	-23.6477744900929\\
99.2499249924992	-23.7327679084363\\
99.2899289928993	-23.8180923412148\\
99.3299329932993	-23.9037494361832\\
99.3699369936994	-23.9897408262096\\
99.4099409940994	-24.0760681275967\\
99.4499449944994	-24.1627329383106\\
99.4899489948995	-24.2497368361121\\
99.5299529952995	-24.3370813765858\\
99.5699569956996	-24.4247680910622\\
99.6099609960996	-24.512798484427\\
99.6499649964996	-24.6011740328121\\
99.6899689968997	-24.6898961811632\\
99.7299729972997	-24.7789663406763\\
99.7699769976998	-24.8683858860987\\
99.8099809980998	-24.9581561528861\\
99.8499849984998	-25.0482784342091\\
99.8899889988999	-25.1387539778031\\
99.9299929992999	-25.2295839826517\\
99.9699969997	-25.3207695954978\\
100.0100010001	-25.412311907172\\
100.0500050005	-25.5042119487315\\
100.0900090009	-25.5964706873983\\
100.1300130013	-25.689089022289\\
100.1700170017	-25.7820677799252\\
100.2100210021	-25.8754077095143\\
100.2500250025	-25.9691094779899\\
100.2900290029	-26.0631736648008\\
100.3300330033	-26.1576007564361\\
100.3700370037	-26.2523911406758\\
100.4100410041	-26.3475451005518\\
100.4500450045	-26.4430628080088\\
100.4900490049	-26.5389443172489\\
100.530053005301	-26.6351895577485\\
100.570057005701	-26.7317983269294\\
100.610061006101	-26.8287702824725\\
100.650065006501	-26.9261049342563\\
100.690069006901	-27.0238016359033\\
100.730073007301	-27.121859575921\\
100.770077007701	-27.2202777684156\\
100.810081008101	-27.3190550433658\\
100.850085008501	-27.4181900364336\\
100.890089008901	-27.5176811782982\\
100.930093009301	-27.6175266834906\\
100.970097009701	-27.7177245387111\\
101.010101010101	-27.8182724906111\\
101.050105010501	-27.9191680330161\\
101.090109010901	-28.0204083935746\\
101.130113011301	-28.1219905198072\\
101.170117011701	-28.2239110645415\\
101.210121012101	-28.326166370707\\
101.250125012501	-28.4287524554749\\
101.290129012901	-28.5316649937194\\
101.330133013301	-28.6348993007834\\
101.370137013701	-28.7384503145297\\
101.410141014101	-28.8423125766586\\
101.450145014501	-28.9464802132768\\
101.490149014901	-29.0509469147007\\
101.530153015302	-29.15570591448\\
101.570157015702	-29.260749967631\\
101.610161016102	-29.3660713280664\\
101.650165016502	-29.4716617252163\\
101.690169016902	-29.5775123398342\\
101.730173017302	-29.6836137789865\\
101.770177017702	-29.7899560502274\\
101.810181018102	-29.8965285349655\\
101.850185018502	-30.0033199610327\\
101.890189018902	-30.1103183744723\\
101.930193019302	-30.217511110567\\
101.970197019702	-30.3248847641382\\
102.010201020102	-30.4324251591503\\
102.050205020502	-30.540117317666\\
102.090209020902	-30.6479454282062\\
102.130213021302	-30.7558928135762\\
102.170217021702	-30.8639418982348\\
102.210221022102	-30.9720741752906\\
102.250225022502	-31.080270173225\\
102.290229022902	-31.1885094224538\\
102.330233023302	-31.296770421856\\
102.370237023702	-31.4050306054128\\
102.410241024102	-31.5132663091169\\
102.450245024502	-31.6214527383312\\
102.490249024902	-31.7295639357949\\
102.530253025303	-31.8375727504946\\
102.570257025703	-31.9454508076392\\
102.610261026103	-32.0531684799998\\
102.650265026503	-32.1606948608987\\
102.690269026903	-32.2679977391525\\
102.730273027303	-32.3750435763004\\
102.770277027703	-32.4817974864714\\
102.810281028103	-32.5882232192666\\
102.850285028503	-32.694283146057\\
102.890289028903	-32.7999382501173\\
102.930293029303	-32.9051481210402\\
102.970297029703	-33.0098709538897\\
103.010301030103	-33.1140635535732\\
103.050305030503	-33.2176813449222\\
103.090309030903	-33.3206783889837\\
103.130313031303	-33.423007406028\\
103.170317031703	-33.5246198057814\\
103.210321032103	-33.6254657253868\\
103.250325032503	-33.7254940755814\\
103.290329032903	-33.8246525955661\\
103.330333033303	-33.9228879170115\\
103.370337033703	-34.0201456376095\\
103.410341034103	-34.116370404538\\
103.450345034503	-34.2115060081469\\
103.490349034903	-34.305495486113\\
103.530353035304	-34.3982812382307\\
103.570357035704	-34.4898051519229\\
103.610361036104	-34.5800087384562\\
103.650365036504	-34.6688332797371\\
103.690369036904	-34.7562199854484\\
103.730373037304	-34.8421101601581\\
103.770377037704	-34.9264453798983\\
103.810381038104	-35.0091676775691\\
103.850385038504	-35.090219736381\\
103.890389038904	-35.1695450903975\\
103.930393039304	-35.2470883310952\\
103.970397039704	-35.3227953187123\\
104.010401040104	-35.3966133970214\\
104.050405040504	-35.4684916100283\\
104.090409040904	-35.5383809189871\\
104.130413041304	-35.606234418017\\
104.170417041704	-35.6720075465262\\
104.210421042104	-35.7356582965857\\
104.250425042504	-35.7971474133628\\
104.290429042904	-35.856438586712\\
104.330433043304	-35.913498632041\\
104.370437043704	-35.9682976586219\\
104.410441044104	-36.0208092235914\\
104.450445044504	-36.0710104699994\\
104.490449044904	-36.1188822474\\
104.530453045305	-36.1644092136482\\
104.570457045705	-36.2075799167545\\
104.610461046105	-36.2483868558658\\
104.650465046505	-36.2868265206704\\
104.690469046905	-36.3228994087695\\
104.730473047305	-36.3566100208152\\
104.770477047705	-36.3879668334688\\
104.810481048105	-36.4169822504942\\
104.850485048505	-36.4436725325488\\
104.890489048905	-36.4680577064781\\
104.930493049305	-36.4901614551387\\
104.970497049705	-36.5100109889849\\
105.010501050105	-36.5276369008308\\
105.050505050505	-36.5430730053555\\
105.090509050905	-36.5563561650466\\
105.130513051305	-36.567526104373\\
105.170517051705	-36.576625214044\\
105.210521052105	-36.5836983472492\\
105.250525052505	-36.5887926097786\\
105.290529052905	-36.5919571459041\\
105.330533053305	-36.5932429218535\\
105.370537053705	-36.5927025086401\\
105.410541054105	-36.5903898659197\\
105.450545054505	-36.5863601284379\\
105.490549054905	-36.580669396509\\
105.530553055306	-36.5733745318329\\
105.570557055706	-36.5645329598177\\
105.610561056106	-36.5542024794269\\
105.650565056506	-36.5424410814239\\
105.690569056906	-36.5293067757398\\
105.730573057306	-36.5148574285461\\
105.770577057706	-36.4991506094749\\
105.810581058106	-36.4822434493011\\
105.850585058506	-36.464192508272\\
105.890589058906	-36.4450536551628\\
105.930593059306	-36.4248819570267\\
105.970597059706	-36.4037315795205\\
106.010601060106	-36.3816556976009\\
106.050605060506	-36.3587064163167\\
106.090609060906	-36.3349347013628\\
106.130613061306	-36.3103903190078\\
106.170617061706	-36.285121784971\\
106.210621062106	-36.2591763217892\\
106.250625062506	-36.2325998241919\\
106.290629062906	-36.2054368319884\\
106.330633063306	-36.1777305099613\\
106.370637063706	-36.1495226342581\\
106.410641064106	-36.1208535847767\\
106.450645064506	-36.0917623430463\\
106.490649064906	-36.0622864951202\\
106.530653065307	-36.0324622390069\\
106.570657065707	-36.0023243961888\\
106.610661066107	-35.9719064267936\\
106.650665066507	-35.9412404480066\\
106.690669066907	-35.9103572553334\\
106.730673067307	-35.8792863463476\\
106.770677067707	-35.8480559465781\\
106.810681068107	-35.8166930372182\\
106.850685068507	-35.7852233843591\\
106.890689068907	-35.753671569474\\
106.930693069307	-35.7220610209017\\
106.970697069707	-35.6904140461012\\
107.010701070107	-35.6587518644658\\
107.050705070507	-35.6270946405096\\
107.090709070907	-35.5954615172545\\
107.130713071307	-35.563870649665\\
107.170717071707	-35.5323392379951\\
107.210721072107	-35.5008835609253\\
107.250725072507	-35.4695190083831\\
107.290729072907	-35.4382601139563\\
107.330733073307	-35.4071205868149\\
107.370737073707	-35.3761133430745\\
107.410741074107	-35.3452505365422\\
107.450745074507	-35.3145435887944\\
107.490749074907	-35.2840032185466\\
107.530753075308	-35.2536394702822\\
107.570757075708	-35.2234617421137\\
107.610761076108	-35.1934788128581\\
107.650765076508	-35.1636988683114\\
107.690769076908	-35.1341295267139\\
107.730773077308	-35.1047778634029\\
107.770777077708	-35.0756504346508\\
107.810781078108	-35.0467533006936\\
107.850785078508	-35.0180920479557\\
107.890789078908	-34.9896718104785\\
107.930793079308	-34.9614972905664\\
107.970797079708	-34.9335727786622\\
108.010801080108	-34.9059021724658\\
108.050805080508	-34.8784889953147\\
108.090809080908	-34.8513364138412\\
108.130813081308	-34.8244472549268\\
108.170817081708	-34.7978240219711\\
108.210821082108	-34.7714689104953\\
108.250825082508	-34.7453838231002\\
108.290829082908	-34.7195703837996\\
108.330833083308	-34.6940299517465\\
108.370837083708	-34.6687636343773\\
108.410841084108	-34.6437722999885\\
108.450845084508	-34.6190565897703\\
108.490849084908	-34.5946169293151\\
108.530853085309	-34.5704535396197\\
108.570857085709	-34.5465664476026\\
108.610861086109	-34.5229554961523\\
108.650865086509	-34.4996203537278\\
108.690869086909	-34.4765605235271\\
108.730873087309	-34.4537753522425\\
108.770877087709	-34.4312640384188\\
108.810881088109	-34.4090256404313\\
108.850885088509	-34.3870590841003\\
108.890889088909	-34.3653631699558\\
108.930893089309	-34.3439365801689\\
108.970897089709	-34.3227778851647\\
109.010901090109	-34.3018855499282\\
109.050905090509	-34.2812579400204\\
109.090909090909	-34.2608933273135\\
109.130913091309	-34.2407898954617\\
109.170917091709	-34.2209457451158\\
109.210921092109	-34.2013588988964\\
109.250925092509	-34.1820273061346\\
109.290929092909	-34.1629488473917\\
109.330933093309	-34.1441213387683\\
109.370937093709	-34.1255425360119\\
109.410941094109	-34.1072101384332\\
109.450945094509	-34.0891217926391\\
109.490949094909	-34.0712750960922\\
109.53095309531	-34.0536676005036\\
109.57095709571	-34.0362968150683\\
109.61096109611	-34.0191602095502\\
109.65096509651	-34.0022552172224\\
109.69096909691	-33.9855792376729\\
109.73097309731	-33.9691296394793\\
109.77097709771	-33.9529037627597\\
109.81098109811	-33.9368989216068\\
109.85098509851	-33.9211124064091\\
109.89098909891	-33.9055414860662\\
109.93099309931	-33.8901834101031\\
109.97099709971	-33.8750354106868\\
110.01100110011	-33.860094704553\\
110.05100510051	-33.8453584948444\\
110.09100910091	-33.8308239728664\\
110.13101310131	-33.816488319765\\
110.17101710171	-33.8023487081281\\
110.21102110211	-33.7884023035173\\
110.25102510251	-33.7746462659309\\
110.29102910291	-33.7610777512034\\
110.33103310331	-33.7476939123435\\
110.37103710371	-33.7344919008138\\
110.41104110411	-33.7214688677561\\
110.45104510451	-33.7086219651634\\
110.49104910491	-33.6959483470028\\
110.531053105311	-33.6834451702904\\
110.571057105711	-33.6711095961221\\
110.611061106111	-33.6589387906601\\
110.651065106511	-33.6469299260808\\
110.691069106911	-33.6350801814826\\
110.731073107311	-33.6233867437572\\
110.771077107711	-33.6118468084263\\
110.811081108111	-33.6004575804452\\
110.851085108511	-33.5892162749746\\
110.891089108911	-33.5781201181222\\
110.931093109311	-33.5671663476561\\
110.971097109711	-33.5563522136911\\
111.011101110111	-33.5456749793485\\
111.051105110511	-33.5351319213917\\
111.091109110911	-33.5247203308388\\
111.131113111311	-33.5144375135515\\
111.171117111711	-33.504280790804\\
111.211121112111	-33.4942474998309\\
111.251125112511	-33.4843349943557\\
111.291129112911	-33.4745406451009\\
111.331133113311	-33.4648618402797\\
111.371137113711	-33.4552959860725\\
111.411141114111	-33.4458405070845\\
111.451145114511	-33.4364928467902\\
111.491149114911	-33.4272504679614\\
111.531153115312	-33.4181108530818\\
111.571157115712	-33.4090715047468\\
111.611161116112	-33.4001299460514\\
111.651165116512	-33.3912837209639\\
111.691169116912	-33.3825303946884\\
111.731173117312	-33.373867554015\\
111.771177117712	-33.3652928076582\\
111.811181118112	-33.356803786585\\
111.851185118512	-33.3483981443311\\
111.891189118912	-33.3400735573075\\
111.931193119312	-33.3318277250968\\
111.971197119712	-33.323658370739\\
112.011201120112	-33.3155632410085\\
112.051205120512	-33.3075401066811\\
112.091209120912	-33.2995867627915\\
112.131213121312	-33.2917010288826\\
112.171217121712	-33.2838807492452\\
112.211221122112	-33.2761237931495\\
112.251225122512	-33.268428055067\\
112.291229122912	-33.2607914548859\\
112.331233123312	-33.2532119381158\\
112.371237123712	-33.2456874760859\\
112.411241124112	-33.2382160661343\\
112.451245124512	-33.2307957317894\\
112.491249124912	-33.2234245229435\\
112.531253125313	-33.2161005160176\\
112.571257125713	-33.2088218141197\\
112.611261126113	-33.201586547194\\
112.651265126513	-33.1943928721628\\
112.691269126913	-33.1872389730609\\
112.731273127313	-33.1801230611616\\
112.771277127713	-33.1730433750954\\
112.811281128113	-33.1659981809609\\
112.851285128513	-33.1589857724283\\
112.891289128913	-33.152004470834\\
112.931293129313	-33.1450526252691\\
112.971297129713	-33.1381286126593\\
113.011301130113	-33.1312308378371\\
113.051305130513	-33.1243577336066\\
113.091309130913	-33.1175077608004\\
113.131313131313	-33.110679408329\\
113.171317131713	-33.1038711932222\\
113.211321132113	-33.097081660663\\
113.251325132513	-33.0903093840136\\
113.291329132913	-33.0835529648344\\
113.331333133313	-33.0768110328939\\
113.371337133713	-33.0700822461725\\
113.411341134113	-33.063365290857\\
113.451345134513	-33.0566588813292\\
113.491349134913	-33.0499617601448\\
113.531353135314	-33.0432726980063\\
113.571357135714	-33.0365904937273\\
113.611361136114	-33.0299139741895\\
113.651365136514	-33.0232419942921\\
113.691369136914	-33.016573436893\\
113.731373137314	-33.0099072127434\\
113.771377137714	-33.0032422604142\\
113.811381138114	-32.9965775462147\\
113.851385138514	-32.9899120641045\\
113.891389138914	-32.9832448355975\\
113.931393139314	-32.9765749096584\\
113.971397139714	-32.9699013625923\\
114.011401140114	-32.9632232979264\\
114.051405140514	-32.9565398462855\\
114.091409140914	-32.9498501652589\\
114.131413141314	-32.9431534392614\\
114.171417141714	-32.9364488793868\\
114.211421142114	-32.9297357232546\\
114.251425142514	-32.9230132348492\\
114.291429142914	-32.9162807043537\\
114.331433143314	-32.9095374479755\\
114.371437143714	-32.9027828077664\\
114.411441144114	-32.8960161514355\\
114.451445144514	-32.8892368721561\\
114.491449144914	-32.8824443883663\\
114.531453145315	-32.8756381435632\\
114.571457145715	-32.8688176060914\\
114.611461146115	-32.8619822689253\\
114.651465146515	-32.8551316494457\\
114.691469146915	-32.8482652892105\\
114.731473147315	-32.8413827537201\\
114.771477147715	-32.8344836321778\\
114.811481148115	-32.8275675372437\\
114.851485148515	-32.8206341047847\\
114.891489148915	-32.8136829936191\\
114.931493149315	-32.8067138852561\\
114.971497149715	-32.7997264836308\\
115.011501150115	-32.792720514835\\
115.051505150515	-32.7856957268427\\
115.091509150915	-32.7786518892329\\
115.131513151315	-32.7715887929066\\
115.171517151715	-32.7645062498011\\
115.211521152115	-32.7574040926002\\
115.251525152515	-32.750282174441\\
115.291529152915	-32.7431403686168\\
115.331533153315	-32.7359785682775\\
115.371537153715	-32.7287966861261\\
115.411541154115	-32.7215946541132\\
115.451545154515	-32.7143724231285\\
115.491549154915	-32.7071299626888\\
115.531553155316	-32.6998672606255\\
115.571557155716	-32.692584322768\\
115.611561156116	-32.6852811726264\\
115.651565156516	-32.677957851072\\
115.691569156916	-32.6706144160153\\
115.731573157316	-32.663250942084\\
115.771577157716	-32.6558675202985\\
115.811581158116	-32.6484642577465\\
115.851585158516	-32.6410412772568\\
115.891589158916	-32.6335987170723\\
115.931593159316	-32.6261367305222\\
115.971597159716	-32.6186554856936\\
116.011601160116	-32.6111551651028\\
116.051605160516	-32.6036359653671\\
116.091609160916	-32.5960980968752\\
116.131613161316	-32.5885417834596\\
116.171617161716	-32.5809672620672\\
116.211621162116	-32.5733747824327\\
116.251625162516	-32.5657646067503\\
116.291629162916	-32.558137009348\\
116.331633163316	-32.5504922763619\\
116.371637163716	-32.5428307054117\\
116.411641164116	-32.5351526052776\\
116.451645164516	-32.5274582955784\\
116.491649164916	-32.5197481064509\\
116.531653165317	-32.5120223782317\\
116.571657165717	-32.5042814611395\\
116.611661166117	-32.4965257149605\\
116.651665166517	-32.4887555087349\\
116.691669166917	-32.4809712204462\\
116.731673167317	-32.4731732367122\\
116.771677167717	-32.4653619524788\\
116.811681168117	-32.4575377707156\\
116.851685168517	-32.4497011021151\\
116.891689168917	-32.4418523647938\\
116.931693169317	-32.4339919839959\\
116.971697169717	-32.426120391801\\
117.011701170117	-32.4182380268333\\
117.051705170517	-32.4103453339749\\
117.091709170917	-32.4024427640821\\
117.131713171317	-32.3945307737042\\
117.171717171717	-32.3866098248069\\
117.211721172117	-32.3786803844976\\
117.251725172517	-32.3707429247554\\
117.291729172917	-32.362797922164\\
117.331733173317	-32.354845857648\\
117.371737173717	-32.3468872162136\\
117.411741174117	-32.3389224866921\\
117.451745174517	-32.3309521614881\\
117.491749174917	-32.3229767363304\\
117.531753175318	-32.3149967100279\\
117.571757175718	-32.3070125842286\\
117.611761176118	-32.2990248631829\\
117.651765176518	-32.2910340535108\\
117.691769176918	-32.2830406639729\\
117.731773177318	-32.275045205246\\
117.771777177718	-32.2670481897021\\
117.811781178118	-32.2590501311919\\
117.851785178518	-32.2510515448323\\
117.891789178918	-32.2430529467983\\
117.931793179318	-32.2350548541182\\
117.971797179718	-32.2270577844745\\
118.011801180118	-32.2190622560069\\
118.051805180518	-32.2110687871216\\
118.091809180918	-32.2030778963033\\
118.131813181318	-32.195090101932\\
118.171817181718	-32.1871059221038\\
118.211821182118	-32.1791258744562\\
118.251825182518	-32.1711504759968\\
118.291829182918	-32.1631802429372\\
118.331833183318	-32.1552156905305\\
118.371837183718	-32.1472573329126\\
118.411841184118	-32.1393056829482\\
118.451845184518	-32.131361252081\\
118.491849184918	-32.1234245501874\\
118.531853185319	-32.1154960854345\\
118.571857185719	-32.1075763641426\\
118.611861186119	-32.099665890651\\
118.651865186519	-32.0917651671884\\
118.691869186919	-32.083874693747\\
118.731873187319	-32.0759949679599\\
118.771877187719	-32.0681264849844\\
118.811881188119	-32.0602697373865\\
118.851885188519	-32.0524252150315\\
118.891889188919	-32.0445934049766\\
118.931893189319	-32.0367747913692\\
118.971897189719	-32.028969855347\\
119.011901190119	-32.0211790749429\\
119.051905190519	-32.0134029249938\\
119.091909190919	-32.0056418770516\\
119.131913191319	-31.9978963992995\\
119.171917191719	-31.9901669564707\\
119.211921192119	-31.9824540097708\\
119.251925192519	-31.9747580168038\\
119.291929192919	-31.9670794315016\\
119.331933193319	-31.9594187040561\\
119.371937193719	-31.951776280856\\
119.411941194119	-31.944152604425\\
119.451945194519	-31.936548113365\\
119.491949194919	-31.9289632423013\\
119.53195319532	-31.9213984218312\\
119.57195719572	-31.9138540784759\\
119.61196119612	-31.9063306346347\\
119.65196519652	-31.8988285085436\\
119.69196919692	-31.8913481142347\\
119.73197319732	-31.8838898615004\\
119.77197719772	-31.8764541558596\\
119.81198119812	-31.8690413985259\\
119.85198519852	-31.8616519863802\\
119.89198919892	-31.8542863119444\\
119.93199319932	-31.8469447633585\\
119.97199719972	-31.8396277243601\\
120.01200120012	-31.832335574266\\
120.05200520052	-31.8250686879573\\
120.09200920092	-31.8178274358652\\
120.13201320132	-31.8106121839611\\
120.17201720172	-31.8034232937471\\
120.21202120212	-31.7962611222506\\
120.25202520252	-31.7891260220193\\
120.29202920292	-31.7820183411198\\
120.33203320332	-31.7749384231372\\
120.37203720372	-31.7678866071778\\
120.41204120412	-31.7608632278726\\
120.45204520452	-31.7538686153839\\
120.49204920492	-31.7469030954129\\
120.532053205321	-31.7399669892097\\
120.572057205721	-31.7330606135851\\
120.612061206121	-31.7261842809233\\
120.652065206521	-31.719338299198\\
120.692069206921	-31.7125229719883\\
120.732073207321	-31.7057385984974\\
120.772077207721	-31.6989854735725\\
120.812081208121	-31.6922638877264\\
120.852085208521	-31.6855741271603\\
120.892089208921	-31.6789164737882\\
120.932093209321	-31.6722912052626\\
120.972097209721	-31.6656985950018\\
121.012101210121	-31.6591389122182\\
121.052105210521	-31.6526124219482\\
121.092109210921	-31.6461193850828\\
121.132113211321	-31.6396600584002\\
121.172117211721	-31.6332346945984\\
121.212121212121	-31.6268435423302\\
121.252125212521	-31.6204868462382\\
121.292129212921	-31.6141648469915\\
121.332133213321	-31.6078777813231\\
121.372137213721	-31.6016258820682\\
121.412141214121	-31.5954093782034\\
121.452145214521	-31.5892284948872\\
121.492149214921	-31.5830834535008\\
121.532153215322	-31.5769744716899\\
121.572157215722	-31.5709017634074\\
121.612161216122	-31.5648655389567\\
121.652165216522	-31.5588660050359\\
121.692169216922	-31.5529033647819\\
121.732173217322	-31.5469778178164\\
121.772177217722	-31.5410895602917\\
121.812181218122	-31.5352387849368\\
121.852185218522	-31.5294256811048\\
121.892189218922	-31.5236504348208\\
121.932193219322	-31.5179132288288\\
121.972197219722	-31.5122142426416\\
122.012201220122	-31.5065536525887\\
122.052205220522	-31.5009316318657\\
122.092209220922	-31.4953483505847\\
122.132213221322	-31.4898039758234\\
122.172217221722	-31.4842986716759\\
122.212221222122	-31.4788325993032\\
122.252225222522	-31.4734059169841\\
122.292229222922	-31.4680187801661\\
122.332233223322	-31.4626713415168\\
122.372237223722	-31.4573637509757\\
122.412241224122	-31.4520961558051\\
122.452245224522	-31.4468687006426\\
122.492249224922	-31.4416815275525\\
122.532253225323	-31.4365347760782\\
122.572257225723	-31.4314285832937\\
122.612261226123	-31.4263630838562\\
122.652265226523	-31.421338410058\\
122.692269226923	-31.4163546918784\\
122.732273227323	-31.4114120570362\\
122.772277227723	-31.4065106310418\\
122.812281228123	-31.4016505372484\\
122.852285228523	-31.3968318969052\\
122.892289228923	-31.3920548292082\\
122.932293229323	-31.3873194513525\\
122.972297229723	-31.3826258785835\\
123.012301230123	-31.377974224249\\
123.052305230523	-31.3733645998497\\
123.092309230923	-31.368797115091\\
123.132313231323	-31.3642718779336\\
123.172317231723	-31.3597889946441\\
123.212321232123	-31.3553485698459\\
123.252325232523	-31.3509507065693\\
123.292329232923	-31.3465955063009\\
123.332333233323	-31.3422830690345\\
123.372337233723	-31.3380134933195\\
123.412341234123	-31.3337868763105\\
123.452345234523	-31.3296033138161\\
123.492349234923	-31.3254629003474\\
123.532353235324	-31.3213657291662\\
123.572357235724	-31.3173118923327\\
123.612361236124	-31.3133014807532\\
123.652365236524	-31.3093345842269\\
123.692369236924	-31.3054112914931\\
123.732373237324	-31.3015316902768\\
123.772377237724	-31.2976958673353\\
123.812381238124	-31.2939039085034\\
123.852385238524	-31.2901558987386\\
123.892389238924	-31.2864519221655\\
123.932393239324	-31.2827920621203\\
123.972397239724	-31.2791764011944\\
124.012401240124	-31.2756050212779\\
124.052405240524	-31.272078003602\\
124.092409240924	-31.2685954287818\\
124.132413241324	-31.2651573768579\\
124.172417241724	-31.2617639273379\\
124.212421242124	-31.2584151592371\\
124.252425242524	-31.255111151119\\
124.292429242924	-31.2518519811354\\
124.332433243324	-31.2486377270649\\
124.372437243724	-31.2454684663526\\
124.412441244124	-31.242344276148\\
124.452445244524	-31.2392652333426\\
124.492449244924	-31.2362314146072\\
124.532453245325	-31.2332428964285\\
124.572457245725	-31.2302997551454\\
124.612461246125	-31.2274020669838\\
124.652465246525	-31.2245499080925\\
124.692469246925	-31.2217433545769\\
124.732473247325	-31.2189824825329\\
124.772477247725	-31.2162673680802\\
124.812481248125	-31.2135980873951\\
124.852485248525	-31.2109747167422\\
124.892489248925	-31.208397332506\\
124.932493249325	-31.2058660112218\\
124.972497249725	-31.2033808296058\\
125.012501250125	-31.200941864585\\
125.052505250525	-31.198549193326\\
125.092509250925	-31.1962028932637\\
125.132513251325	-31.193903042129\\
125.172517251725	-31.1916497179756\\
125.212521252125	-31.1894429992077\\
125.252525252525	-31.1872829646048\\
125.292529252925	-31.1851696933479\\
125.332533253325	-31.1831032650438\\
125.372537253725	-31.1810837597496\\
125.412541254125	-31.1791112579959\\
125.452545254525	-31.1771858408099\\
125.492549254925	-31.1753075897377\\
125.532553255326	-31.1734765868657\\
125.572557255726	-31.171692914842\\
125.612561256126	-31.1699566568966\\
125.652565256526	-31.1682678968611\\
125.692569256926	-31.1666267191881\\
125.732573257326	-31.1650332089696\\
125.772577257726	-31.1634874519547\\
125.812581258126	-31.1619895345675\\
125.852585258526	-31.1605395439231\\
125.892589258926	-31.1591375678439\\
125.932593259326	-31.1577836948751\\
125.972597259726	-31.1564780142995\\
126.012601260126	-31.1552206161514\\
126.052605260526	-31.1540115912306\\
126.092609260926	-31.152851031115\\
126.132613261326	-31.1517390281729\\
126.172617261726	-31.1506756755749\\
126.212621262126	-31.149661067305\\
126.252625262526	-31.1486952981708\\
126.292629262926	-31.1477784638139\\
126.332633263326	-31.1469106607184\\
126.372637263726	-31.1460919862203\\
126.412641264126	-31.145322538515\\
126.452645264526	-31.144602416665\\
126.492649264926	-31.1439317206069\\
126.532653265327	-31.1433105511572\\
126.572657265727	-31.1427390100185\\
126.612661266127	-31.1422171997839\\
126.652665266527	-31.1417452239421\\
126.692669266927	-31.1413231868808\\
126.732673267327	-31.1409511938905\\
126.772677267727	-31.1406293511666\\
126.812681268127	-31.1403577658122\\
126.852685268527	-31.1401365458388\\
126.892689268927	-31.1399658001683\\
126.932693269327	-31.1398456386326\\
126.972697269727	-31.1397761719738\\
127.012701270127	-31.1397575118436\\
127.052705270527	-31.1397897708016\\
127.092709270927	-31.1398730623139\\
127.132713271327	-31.1400075007504\\
127.172717271727	-31.1401932013822\\
127.212721272127	-31.1404302803776\\
127.252725272527	-31.1407188547988\\
127.292729272927	-31.1410590425965\\
127.332733273327	-31.1414509626053\\
127.372737273727	-31.1418947345383\\
127.412741274127	-31.1423904789804\\
127.452745274527	-31.1429383173817\\
127.492749274927	-31.1435383720506\\
127.532753275328	-31.1441907661459\\
127.572757275728	-31.1448956236686\\
127.612761276128	-31.145653069453\\
127.652765276528	-31.1464632291577\\
127.692769276928	-31.1473262292557\\
127.732773277328	-31.1482421970241\\
127.772777277728	-31.1492112605335\\
127.812781278128	-31.1502335486369\\
127.852785278528	-31.1513091909575\\
127.892789278928	-31.152438317877\\
127.932793279328	-31.1536210605227\\
127.972797279728	-31.1548575507543\\
128.012801280128	-31.1561479211506\\
128.052805280528	-31.1574923049949\\
128.092809280928	-31.1588908362611\\
128.132813281328	-31.1603436495982\\
128.172817281728	-31.1618508803151\\
128.212821282128	-31.1634126643646\\
128.252825282528	-31.165029138327\\
128.292829282928	-31.1667004393936\\
128.332833283328	-31.1684267053493\\
128.372837283728	-31.1702080745548\\
128.412841284128	-31.1720446859288\\
128.452845284528	-31.1739366789294\\
128.492849284928	-31.1758841935351\\
128.532853285329	-31.1778873702256\\
128.572857285729	-31.1799463499619\\
128.612861286129	-31.1820612741662\\
128.652865286529	-31.1842322847015\\
128.692869286929	-31.1864595238504\\
128.732873287329	-31.1887431342937\\
128.772877287729	-31.191083259089\\
128.812881288129	-31.1934800416482\\
128.852885288529	-31.1959336257151\\
128.892889288929	-31.1984441553425\\
128.932893289329	-31.2010117748688\\
128.972897289729	-31.2036366288946\\
129.012901290129	-31.2063188622583\\
129.052905290529	-31.2090586200119\\
129.092909290929	-31.2118560473963\\
129.132913291329	-31.2147112898157\\
129.172917291729	-31.217624492813\\
129.212921292129	-31.2205958020428\\
129.252925292529	-31.2236253632463\\
129.292929292929	-31.2267133222238\\
129.332933293329	-31.2298598248086\\
129.372937293729	-31.2330650168391\\
129.412941294129	-31.2363290441318\\
129.452945294529	-31.2396520524528\\
129.49294929493	-31.2430341874899\\
129.53295329533	-31.2464755948241\\
129.57295729573	-31.2499764199004\\
129.61296129613	-31.2535368079987\\
129.65296529653	-31.2571569042042\\
129.69296929693	-31.2608368533775\\
129.73297329733	-31.2645768001247\\
129.77297729773	-31.2683768887661\\
129.81298129813	-31.2722372633064\\
129.85298529853	-31.2761580674026\\
129.89298929893	-31.2801394443332\\
129.93299329933	-31.2841815369661\\
129.97299729973	-31.2882844877267\\
130.01300130013	-31.2924484385654\\
130.05300530053	-31.2966735309249\\
130.09300930093	-31.3009599057075\\
130.13301330133	-31.3053077032413\\
130.17301730173	-31.3097170632473\\
130.21302130213	-31.3141881248051\\
130.25302530253	-31.3187210263186\\
130.29302930293	-31.3233159054821\\
130.33303330333	-31.3279728992451\\
130.37303730373	-31.3326921437773\\
130.41304130413	-31.3374737744337\\
130.45304530453	-31.3423179257184\\
130.49304930493	-31.3472247312491\\
130.533053305331	-31.3521943237209\\
130.573057305731	-31.3572268348697\\
130.613061306131	-31.3623223954356\\
130.653065306531	-31.3674811351257\\
130.693069306931	-31.372703182577\\
130.733073307331	-31.3779886653188\\
130.773077307731	-31.3833377097345\\
130.813081308131	-31.3887504410242\\
130.853085308531	-31.3942269831652\\
130.893089308931	-31.3997674588744\\
130.933093309331	-31.4053719895686\\
130.973097309731	-31.4110406953254\\
131.013101310131	-31.4167736948441\\
131.053105310531	-31.4225711054051\\
131.093109310931	-31.4284330428306\\
131.133113311331	-31.4343596214435\\
131.173117311731	-31.4403509540276\\
131.213121312131	-31.4464071517858\\
131.253125312531	-31.4525283242996\\
131.293129312931	-31.4587145794871\\
131.333133313331	-31.4649660235619\\
131.373137313731	-31.4712827609902\\
131.413141314131	-31.4776648944492\\
131.453145314531	-31.4841125247843\\
131.493149314931	-31.4906257509661\\
131.533153315332	-31.4972046700474\\
131.573157315732	-31.5038493771198\\
131.613161316132	-31.5105599652696\\
131.653165316532	-31.5173365255345\\
131.693169316932	-31.5241791468587\\
131.733173317332	-31.5310879160487\\
131.773177317732	-31.5380629177283\\
131.813181318132	-31.5451042342936\\
131.853185318532	-31.5522119458673\\
131.893189318932	-31.5593861302535\\
131.933193319332	-31.5666268628912\\
131.973197319732	-31.5739342168083\\
132.013201320132	-31.581308262575\\
132.053205320532	-31.588749068257\\
132.093209320932	-31.5962566993683\\
132.133213321332	-31.6038312188235\\
132.173217321732	-31.6114726868907\\
132.213221322132	-31.619181161143\\
132.253225322532	-31.6269566964103\\
132.293229322932	-31.6347993447306\\
132.333233323332	-31.6427091553012\\
132.373237323732	-31.6506861744298\\
132.413241324132	-31.6587304454843\\
132.453245324532	-31.6668420088438\\
132.493249324932	-31.6750209018478\\
132.533253325333	-31.6832671587463\\
132.573257325733	-31.691580810649\\
132.613261326133	-31.699961885474\\
132.653265326533	-31.7084104078969\\
132.693269326933	-31.7169263992992\\
132.733273327333	-31.7255098777161\\
132.773277327733	-31.7341608577845\\
132.813281328133	-31.7428793506905\\
132.853285328533	-31.7516653641164\\
132.893289328933	-31.760518902188\\
132.933293329333	-31.7694399654208\\
132.973297329733	-31.7784285506665\\
133.013301330133	-31.7874846510587\\
133.053305330533	-31.7966082559591\\
133.093309330933	-31.8057993509024\\
133.133313331333	-31.8150579175415\\
133.173317331733	-31.8243839335924\\
133.213321332133	-31.8337773727786\\
133.253325332533	-31.8432382047752\\
133.293329332933	-31.8527663951529\\
133.333333333333	-31.8623619053216\\
133.373337333733	-31.8720246924733\\
133.413341334133	-31.8817547095257\\
133.453345334533	-31.8915519050644\\
133.493349334933	-31.9014162232856\\
133.533353335334	-31.9113476039379\\
133.573357335734	-31.9213459822647\\
133.613361336134	-31.9314112889448\\
133.653365336534	-31.9415434500347\\
133.693369336934	-31.9517423869088\\
133.733373337334	-31.9620080162006\\
133.773377337734	-31.9723402497428\\
133.813381338134	-31.9827389945077\\
133.853385338534	-31.9932041525466\\
133.893389338934	-32.0037356209305\\
133.933393339334	-32.0143332916881\\
133.973397339734	-32.0249970517461\\
134.013401340134	-32.0357267828674\\
134.053405340534	-32.04652236159\\
134.093409340934	-32.0573836591652\\
134.133413341334	-32.068310541496\\
134.173417341734	-32.079302869075\\
134.213421342134	-32.0903604969221\\
134.253425342534	-32.1014832745217\\
134.293429342934	-32.1126710457608\\
134.333433343334	-32.1239236488651\\
134.373437343734	-32.1352409163368\\
134.413441344134	-32.1466226748911\\
134.453445344534	-32.1580687453923\\
134.493449344935	-32.1695789427909\\
134.533453345335	-32.1811530760596\\
134.573457345735	-32.1927909481293\\
134.613461346135	-32.2044923558252\\
134.653465346535	-32.216257089803\\
134.693469346935	-32.2280849344839\\
134.733473347335	-32.2399756679913\\
134.773477347735	-32.2519290620855\\
134.813481348135	-32.2639448820996\\
134.853485348535	-32.2760228868752\\
134.893489348935	-32.2881628286975\\
134.933493349335	-32.3003644532306\\
134.973497349735	-32.3126274994536\\
135.013501350135	-32.3249516995953\\
135.053505350535	-32.3373367790695\\
135.093509350935	-32.3497824564114\\
135.133513351335	-32.3622884432123\\
135.173517351735	-32.3748544440554\\
135.213521352135	-32.3874801564517\\
135.253525352535	-32.4001652707755\\
135.293529352935	-32.4129094702006\\
135.333533353335	-32.4257124306365\\
135.373537353735	-32.4385738206642\\
135.413541354135	-32.4514933014732\\
135.453545354535	-32.464470526798\\
135.493549354935	-32.477505142855\\
135.533553355336	-32.4905967882799\\
135.573557355736	-32.5037450940651\\
135.613561356136	-32.5169496834976\\
135.653565356536	-32.5302101720974\\
135.693569356936	-32.5435261675558\\
135.733573357336	-32.5568972696745\\
135.773577357736	-32.5703230703053\\
135.813581358136	-32.5838031532896\\
135.853585358536	-32.5973370943992\\
135.893589358936	-32.6109244612771\\
135.933593359336	-32.6245648133791\\
135.973597359736	-32.6382577019159\\
136.013601360136	-32.6520026697958\\
136.053605360536	-32.6657992515683\\
136.093609360936	-32.679646973368\\
136.133613361336	-32.69354535286\\
136.173617361736	-32.707493899185\\
136.213621362136	-32.7214921129063\\
136.253625362536	-32.7355394859568\\
136.293629362936	-32.7496355015879\\
136.333633363336	-32.7637796343178\\
136.373637363736	-32.7779713498829\\
136.413641364136	-32.7922101051881\\
136.453645364536	-32.8064953482598\\
136.493649364936	-32.8208265181991\\
136.533653365337	-32.8352030451366\\
136.573657365737	-32.8496243501885\\
136.613661366137	-32.8640898454133\\
136.653665366537	-32.8785989337709\\
136.693669366937	-32.8931510090823\\
136.733673367337	-32.9077454559907\\
136.773677367737	-32.9223816499248\\
136.813681368137	-32.9370589570628\\
136.853685368537	-32.9517767342984\\
136.893689368937	-32.9665343292086\\
136.933693369337	-32.9813310800232\\
136.973697369737	-32.9961663155952\\
137.013701370137	-33.0110393553747\\
137.053705370537	-33.0259495093829\\
137.093709370937	-33.0408960781895\\
137.133713371337	-33.0558783528909\\
137.173717371737	-33.0708956150915\\
137.213721372137	-33.0859471368866\\
137.253725372537	-33.1010321808477\\
137.293729372937	-33.1161500000097\\
137.333733373337	-33.1312998378609\\
137.373737373737	-33.1464809283354\\
137.413741374137	-33.1616924958074\\
137.453745374537	-33.1769337550886\\
137.493749374937	-33.1922039114284\\
137.533753375338	-33.2075021605158\\
137.573757375738	-33.2228276884852\\
137.613761376138	-33.238179671924\\
137.653765376538	-33.2535572778842\\
137.693769376938	-33.2689596638958\\
137.733773377338	-33.2843859779841\\
137.773777377738	-33.2998353586897\\
137.813781378138	-33.3153069350919\\
137.853785378538	-33.3307998268351\\
137.893789378938	-33.3463131441587\\
137.933793379338	-33.3618459879307\\
137.973797379738	-33.377397449684\\
138.013801380138	-33.392966611657\\
138.053805380538	-33.4085525468375\\
138.093809380938	-33.4241543190107\\
138.133813381338	-33.4397709828099\\
138.173817381738	-33.4554015837728\\
138.213821382138	-33.4710451583997\\
138.253825382538	-33.4867007342177\\
138.293829382938	-33.5023673298473\\
138.333833383338	-33.5180439550743\\
138.373837383738	-33.5337296109254\\
138.413841384138	-33.5494232897482\\
138.453845384538	-33.5651239752953\\
138.493849384938	-33.5808306428134\\
138.533853385339	-33.5965422591367\\
138.573857385739	-33.6122577827844\\
138.613861386139	-33.6279761640634\\
138.653865386539	-33.6436963451757\\
138.693869386939	-33.65941726033\\
138.733873387339	-33.6751378358591\\
138.773877387739	-33.6908569903407\\
138.813881388139	-33.7065736347253\\
138.853885388539	-33.7222866724669\\
138.893889388939	-33.7379949996603\\
138.933893389339	-33.7536975051826\\
138.973897389739	-33.7693930708406\\
139.013901390139	-33.7850805715233\\
139.053905390539	-33.8007588753587\\
139.093909390939	-33.8164268438775\\
139.133913391339	-33.8320833321808\\
139.173917391739	-33.8477271891144\\
139.213921392139	-33.863357257447\\
139.253925392539	-33.8789723740556\\
139.293929392939	-33.8945713701154\\
139.333933393339	-33.9101530712948\\
139.373937393739	-33.9257162979576\\
139.413941394139	-33.9412598653688\\
139.453945394539	-33.9567825839078\\
139.49394939494	-33.9722832592855\\
139.53395339534	-33.9877606927686\\
139.57395739574	-34.0032136814084\\
139.61396139614	-34.0186410182757\\
139.65396539654	-34.0340414927014\\
139.69396939694	-34.0494138905222\\
139.73397339734	-34.0647569943328\\
139.77397739774	-34.0800695837427\\
139.81398139814	-34.0953504356391\\
139.85398539854	-34.1105983244554\\
139.89398939894	-34.125812022445\\
139.93399339934	-34.1409902999607\\
139.97399739974	-34.156131925739\\
140.01400140014	-34.171235667191\\
140.05400540054	-34.1863002906973\\
140.09400940094	-34.201324561909\\
140.13401340134	-34.2163072460533\\
140.17401740174	-34.2312471082453\\
140.21402140214	-34.2461429138033\\
140.25402540254	-34.2609934285706\\
140.29402940294	-34.2757974192411\\
140.33403340334	-34.2905536536905\\
140.37403740374	-34.3052609013114\\
140.41404140414	-34.3199179333538\\
140.45404540454	-34.3345235232697\\
140.49404940494	-34.3490764470617\\
140.534053405341	-34.363575483637\\
140.574057405741	-34.3780194151638\\
140.614061406141	-34.3924070274334\\
140.654065406541	-34.406737110225\\
140.694069406941	-34.4210084576748\\
140.734073407341	-34.4352198686482\\
140.774077407741	-34.4493701471158\\
140.814081408141	-34.4634581025318\\
140.854085408541	-34.477482550217\\
140.894089408941	-34.4914423117427\\
140.934093409341	-34.5053362153189\\
140.974097409741	-34.519163096184\\
141.014101410141	-34.5329217969972\\
141.054105410541	-34.5466111682329\\
141.094109410941	-34.5602300685769\\
141.134113411341	-34.5737773653239\\
141.174117411741	-34.5872519347779\\
141.214121412141	-34.6006526626515\\
141.254125412541	-34.6139784444684\\
141.294129412941	-34.6272281859651\\
141.334133413341	-34.6404008034937\\
141.374137413741	-34.6534952244254\\
141.414141414141	-34.666510387553\\
141.454145414541	-34.679445243494\\
141.494149414941	-34.692298755093\\
141.534153415342	-34.7050698978232\\
141.574157415742	-34.7177576601865\\
141.614161416142	-34.7303610441137\\
141.654165416542	-34.7428790653612\\
141.694169416942	-34.7553107539077\\
141.734173417342	-34.7676551543473\\
141.774177417742	-34.7799113262816\\
141.814181418142	-34.7920783447075\\
141.854185418542	-34.8041553004041\\
141.894189418942	-34.8161413003143\\
141.934193419342	-34.8280354679244\\
141.974197419742	-34.8398369436392\\
142.014201420142	-34.8515448851533\\
142.054205420542	-34.8631584678179\\
142.094209420942	-34.8746768850029\\
142.134213421342	-34.8860993484543\\
142.174217421742	-34.8974250886462\\
142.214221422142	-34.9086533551277\\
142.254225422542	-34.9197834168634\\
142.294229422942	-34.9308145625682\\
142.334233423342	-34.9417461010362\\
142.374237423742	-34.952577361462\\
142.414241424142	-34.9633076937565\\
142.454245424542	-34.9739364688544\\
142.494249424942	-34.9844630790148\\
142.534253425343	-34.9948869381145\\
142.574257425743	-35.0052074819328\\
142.614261426143	-35.0154241684287\\
142.654265426543	-35.0255364780096\\
142.694269426943	-35.0355439137911\\
142.734273427343	-35.0454460018486\\
142.774277427743	-35.0552422914593\\
142.814281428143	-35.0649323553351\\
142.854285428543	-35.0745157898464\\
142.894289428943	-35.0839922152357\\
142.934293429343	-35.0933612758218\\
142.974297429743	-35.1026226401937\\
143.014301430143	-35.1117760013946\\
143.054305430543	-35.1208210770947\\
143.094309430943	-35.1297576097551\\
143.134313431343	-35.1385853667791\\
143.174317431743	-35.147304140654\\
143.214321432143	-35.1559137490818\\
143.254325432543	-35.1644140350981\\
143.294329432943	-35.1728048671808\\
143.334333433343	-35.1810861393465\\
143.374337433743	-35.1892577712369\\
143.414341434143	-35.1973197081923\\
143.454345434543	-35.2052719213144\\
143.494349434944	-35.2131144075174\\
143.534353435344	-35.2208471895678\\
143.574357435744	-35.2284703161118\\
143.614361436144	-35.2359838616914\\
143.654365436544	-35.2433879267493\\
143.694369436944	-35.2506826376213\\
143.734373437344	-35.2578681465176\\
143.774377437744	-35.2649446314919\\
143.814381438144	-35.2719122963996\\
143.854385438544	-35.2787713708437\\
143.894389438944	-35.2855221101095\\
143.934393439344	-35.2921647950877\\
143.974397439744	-35.2986997321862\\
144.014401440144	-35.3051272532306\\
144.054405440544	-35.3114477153532\\
144.094409440944	-35.3176615008711\\
144.134413441344	-35.3237690171532\\
144.174417441744	-35.3297706964763\\
144.214421442144	-35.3356669958708\\
144.254425442544	-35.3414583969547\\
144.294429442944	-35.3471454057587\\
144.334433443344	-35.3527285525396\\
144.374437443744	-35.3582083915842\\
144.414441444144	-35.3635855010036\\
144.454445444544	-35.3688604825164\\
144.494449444945	-35.3740339612243\\
144.534453445345	-35.3791065853763\\
144.574457445745	-35.3840790261252\\
144.614461446145	-35.3889519772741\\
144.654465446545	-35.3937261550153\\
144.694469446945	-35.3984022976595\\
144.734473447345	-35.4029811653577\\
144.774477447745	-35.4074635398142\\
144.814481448145	-35.4118502239927\\
144.854485448545	-35.4161420418142\\
144.894489448945	-35.4203398378481\\
144.934493449345	-35.4244444769957\\
144.974497449745	-35.4284568441676\\
145.014501450145	-35.4323778439541\\
145.054505450545	-35.4362084002899\\
145.094509450945	-35.4399494561122\\
145.134513451345	-35.4436019730137\\
145.174517451745	-35.4471669308899\\
145.214521452145	-35.4506453275816\\
145.254525452545	-35.4540381785119\\
145.294529452945	-35.4573465163195\\
145.334533453345	-35.4605713904876\\
145.374537453745	-35.4637138669677\\
145.414541454145	-35.4667750278014\\
145.454545454545	-35.4697559707375\\
145.494549454945	-35.4726578088466\\
145.534553455346	-35.4754816701326\\
145.574557455746	-35.4782286971415\\
145.614561456146	-35.4809000465685\\
145.654565456546	-35.483496888862\\
145.694569456946	-35.4860204078272\\
145.734573457346	-35.4884718002272\\
145.774577457746	-35.4908522753828\\
145.814581458146	-35.4931630547726\\
145.854585458546	-35.4954053716308\\
145.894589458946	-35.4975804705457\\
145.934593459346	-35.4996896070577\\
145.974597459746	-35.5017340472569\\
146.014601460146	-35.503715067382\\
146.054605460546	-35.5056339534189\\
146.094609460946	-35.5074920007002\\
146.134613461346	-35.5092905135065\\
146.174617461746	-35.5110308046678\\
146.214621462146	-35.5127141951671\\
146.254625462546	-35.5143420137457\\
146.294629462946	-35.5159155965102\\
146.334633463346	-35.5174362865413\\
146.374637463746	-35.5189054335059\\
146.414641464146	-35.5203243932702\\
146.454645464546	-35.5216945275169\\
146.494649464946	-35.5230172033647\\
146.534653465347	-35.5242937929905\\
146.574657465747	-35.5255256732552\\
146.614661466147	-35.5267142253332\\
146.654665466547	-35.5278608343443\\
146.694669466947	-35.5289668889909\\
146.734673467347	-35.5300337811974\\
146.774677467747	-35.5310629057545\\
146.814681468147	-35.5320556599679\\
146.854685468547	-35.5330134433097\\
146.894689468947	-35.5339376570764\\
146.934693469347	-35.5348297040488\\
146.974697469747	-35.5356909881591\\
147.014701470147	-35.5365229141601\\
147.054705470547	-35.5373268873011\\
147.094709470947	-35.5381043130078\\
147.134713471347	-35.5388565965673\\
147.174717471747	-35.5395851428177\\
147.214721472147	-35.5402913558436\\
147.254725472547	-35.5409766386758\\
147.294729472947	-35.5416423929972\\
147.334733473347	-35.5422900188527\\
147.374737473747	-35.542920914366\\
147.414741474147	-35.5435364754599\\
147.454745474547	-35.5441380955838\\
147.494749474947	-35.544727165445\\
147.534753475348	-35.5453050727468\\
147.574757475748	-35.5458732019309\\
147.614761476148	-35.5464329339263\\
147.654765476548	-35.5469856459029\\
147.694769476948	-35.5475327110311\\
147.734773477348	-35.5480754982465\\
147.774777477748	-35.5486153720207\\
147.814781478148	-35.5491536921366\\
147.854785478548	-35.5496918134705\\
147.894789478948	-35.5502310857784\\
147.934793479348	-35.5507728534888\\
147.974797479748	-35.5513184555001\\
148.014801480148	-35.551869224984\\
148.054805480548	-35.5524264891939\\
148.094809480948	-35.5529915692789\\
148.134813481348	-35.5535657801034\\
148.174817481748	-35.5541504300707\\
148.214821482148	-35.5547468209538\\
148.254825482548	-35.5553562477295\\
148.294829482948	-35.5559799984194\\
148.334833483348	-35.5566193539339\\
148.374837483748	-35.5572755879236\\
148.414841484148	-35.557949966634\\
148.454845484548	-35.5586437487657\\
148.494849484949	-35.5593581853398\\
148.534853485349	-35.560094519567\\
148.574857485749	-35.5608539867235\\
148.614861486149	-35.5616378140292\\
148.654865486549	-35.5624472205324\\
148.694869486949	-35.5632834169982\\
148.734873487349	-35.5641476058013\\
148.774877487749	-35.5650409808239\\
148.814881488149	-35.5659647273573\\
148.854885488549	-35.566920022008\\
148.894889488949	-35.5679080326084\\
148.934893489349	-35.5689299181309\\
148.974897489749	-35.5699868286067\\
149.014901490149	-35.5710799050483\\
149.054905490549	-35.5722102793762\\
149.094909490949	-35.5733790743487\\
149.134913491349	-35.5745874034964\\
149.174917491749	-35.5758363710602\\
149.214921492149	-35.5771270719321\\
149.254925492549	-35.5784605916007\\
149.294929492949	-35.579838006099\\
149.334933493349	-35.5812603819568\\
149.374937493749	-35.5827287761554\\
149.414941494149	-35.5842442360858\\
149.454945494549	-35.5858077995104\\
149.49494949495	-35.5874204945274\\
149.53495349535	-35.5890833395382\\
149.57495749575	-35.5907973432181\\
149.61496149615	-35.5925635044891\\
149.65496549655	-35.5943828124963\\
149.69496949695	-35.5962562465863\\
149.73497349735	-35.5981847762889\\
149.77497749775	-35.6001693613005\\
149.81498149815	-35.6022109514707\\
149.85498549855	-35.6043104867907\\
149.89498949895	-35.6064688973846\\
149.93499349935	-35.6086871035025\\
149.97499749975	-35.6109660155158\\
150.01500150015	-35.6133065339151\\
150.05500550055	-35.6157095493091\\
150.09500950095	-35.6181759424268\\
150.13501350135	-35.6207065841203\\
150.17501750175	-35.6233023353703\\
150.21502150215	-35.625964047293\\
150.25502550255	-35.6286925611488\\
150.29502950295	-35.6314887083525\\
150.33503350335	-35.6343533104849\\
150.37503750375	-35.6372871793067\\
150.41504150415	-35.6402911167728\\
150.45504550455	-35.6433659150483\\
150.49504950495	-35.6465123565265\\
150.535053505351	-35.649731213847\\
150.575057505751	-35.653023249916\\
150.615061506151	-35.6563892179269\\
150.655065506551	-35.6598298613828\\
150.695069506951	-35.6633459141191\\
150.735073507351	-35.6669381003281\\
150.775077507751	-35.6706071345838\\
150.815081508151	-35.6743537218673\\
150.855085508551	-35.6781785575942\\
150.895089508951	-35.682082327641\\
150.935093509351	-35.6860657083745\\
150.975097509751	-35.6901293666791\\
151.015101510151	-35.6942739599873\\
151.055105510551	-35.698500136309\\
151.095109510951	-35.7028085342622\\
151.135113511351	-35.7071997831037\\
151.175117511751	-35.7116745027604\\
151.215121512151	-35.7162333038613\\
151.255125512551	-35.7208767877692\\
151.295129512951	-35.7256055466133\\
151.335133513351	-35.7304201633213\\
151.375137513751	-35.735321211653\\
151.415141514151	-35.7403092562325\\
151.455145514551	-35.7453848525817\\
151.495149514951	-35.7505485471535\\
151.535153515352	-35.755800877365\\
151.575157515752	-35.761142371631\\
151.615161516152	-35.7665735493968\\
151.655165516552	-35.7720949211722\\
151.695169516952	-35.7777069885643\\
151.735173517352	-35.7834102443105\\
151.775177517752	-35.7892051723116\\
151.815181518152	-35.795092247665\\
151.855185518552	-35.8010719366966\\
151.895189518952	-35.8071446969935\\
151.935193519352	-35.8133109774367\\
151.975197519752	-35.8195712182319\\
152.015201520152	-35.8259258509422\\
152.055205520552	-35.8323752985184\\
152.095209520952	-35.8389199753306\\
152.135213521352	-35.8455602871983\\
152.175217521752	-35.8522966314207\\
152.215221522152	-35.8591293968064\\
152.255225522552	-35.8660589637027\\
152.295229522952	-35.8730857040243\\
152.335233523352	-35.8802099812816\\
152.375237523752	-35.8874321506087\\
152.415241524152	-35.8947525587904\\
152.455245524552	-35.9021715442893\\
152.495249524952	-35.9096894372716\\
152.535253525353	-35.9173065596331\\
152.575257525753	-35.9250232250239\\
152.615261526153	-35.932839738873\\
152.655265526553	-35.940756398412\\
152.695269526953	-35.9487734926982\\
152.735273527353	-35.9568913026372\\
152.775277527753	-35.9651101010047\\
152.815281528153	-35.9734301524676\\
152.855285528553	-35.9818517136044\\
152.895289528953	-35.9903750329252\\
152.935293529353	-35.9990003508904\\
152.975297529753	-36.007727899929\\
153.015301530153	-36.0165579044565\\
153.055305530553	-36.0254905808916\\
153.095309530953	-36.0345261376719\\
153.135313531353	-36.0436647752697\\
153.175317531753	-36.052906686206\\
153.215321532153	-36.062252055065\\
153.255325532553	-36.0717010585062\\
153.295329532953	-36.0812538652769\\
153.335333533353	-36.0909106362239\\
153.375337533753	-36.1006715243033\\
153.415341534153	-36.1105366745912\\
153.455345534553	-36.1205062242914\\
153.495349534954	-36.1305803027448\\
153.535353535354	-36.1407590314356\\
153.575357535754	-36.1510425239983\\
153.615361536154	-36.1614308862233\\
153.655365536554	-36.1719242160614\\
153.695369536954	-36.1825226036277\\
153.735373537354	-36.1932261312052\\
153.775377537754	-36.2040348732465\\
153.815381538154	-36.2149488963755\\
153.855385538554	-36.2259682593879\\
153.895389538954	-36.2370930132509\\
153.935393539354	-36.2483232011022\\
153.975397539754	-36.2596588582479\\
154.015401540154	-36.2711000121599\\
154.055405540554	-36.2826466824722\\
154.095409540954	-36.2942988809764\\
154.135413541354	-36.3060566116165\\
154.175417541754	-36.3179198704827\\
154.215421542154	-36.3298886458048\\
154.255425542554	-36.341962917944\\
154.295429542954	-36.3541426593847\\
154.335433543354	-36.366427834725\\
154.375437543754	-36.3788184006667\\
154.415441544154	-36.391314306004\\
154.455445544554	-36.4039154916122\\
154.495449544954	-36.416621890435\\
154.535453545355	-36.4294334274712\\
154.575457545755	-36.4423500197606\\
154.615461546155	-36.4553715763695\\
154.655465546555	-36.4684979983748\\
154.695469546955	-36.4817291788478\\
154.735473547355	-36.4950650028376\\
154.775477547755	-36.5085053473528\\
154.815481548155	-36.5220500813435\\
154.855485548555	-36.535699065682\\
154.895489548955	-36.5494521531432\\
154.935493549355	-36.5633091883842\\
154.975497549755	-36.577270007923\\
155.015501550155	-36.5913344401169\\
155.055505550555	-36.6055023051402\\
155.095509550955	-36.6197734149613\\
155.135513551355	-36.6341475733192\\
155.175517551755	-36.6486245756992\\
155.215521552155	-36.6632042093086\\
155.255525552555	-36.6778862530513\\
155.295529552955	-36.6926704775024\\
155.335533553355	-36.7075566448816\\
155.375537553755	-36.7225445090269\\
155.415541554155	-36.7376338153675\\
155.455545554555	-36.752824300896\\
155.495549554955	-36.768115694141\\
155.535553555356	-36.7835077151381\\
155.575557555756	-36.7990000754018\\
155.615561556156	-36.8145924778962\\
155.655565556556	-36.8302846170061\\
155.695569556956	-36.8460761785066\\
155.735573557356	-36.861966839534\\
155.775577557756	-36.8779562685554\\
155.815581558156	-36.8940441253386\\
155.855585558556	-36.9102300609213\\
155.895589558956	-36.9265137175809\\
155.935593559356	-36.9428947288035\\
155.975597559756	-36.9593727192535\\
156.015601560156	-36.9759473047423\\
156.055605560556	-36.9926180921978\\
156.095609560956	-37.0093846796335\\
156.135613561356	-37.026246656118\\
156.175617561756	-37.0432036017438\\
156.215621562156	-37.0602550875973\\
156.255625562556	-37.0774006757281\\
156.295629562956	-37.0946399191194\\
156.335633563356	-37.1119723616575\\
156.375637563756	-37.1293975381026\\
156.415641564156	-37.1469149740594\\
156.455645564556	-37.1645241859483\\
156.495649564956	-37.182224680977\\
156.535653565357	-37.2000159571123\\
156.575657565757	-37.2178975030531\\
156.615661566157	-37.2358687982028\\
156.655665566557	-37.2539293126436\\
156.695669566957	-37.2720785071107\\
156.735673567357	-37.2903158329671\\
156.775677567757	-37.30864073218\\
156.815681568157	-37.3270526372966\\
156.855685568557	-37.3455509714225\\
156.895689568957	-37.3641351481994\\
156.935693569357	-37.3828045717849\\
156.975697569757	-37.401558636833\\
157.015701570157	-37.4203967284749\\
157.055705570557	-37.4393182223027\\
157.095709570957	-37.4583224843525\\
157.135713571357	-37.4774088710896\\
157.175717571757	-37.4965767293951\\
157.215721572157	-37.515825396554\\
157.255725572557	-37.5351542002439\\
157.295729572957	-37.5545624585263\\
157.335733573357	-37.5740494798383\\
157.375737573757	-37.5936145629877\\
157.415741574157	-37.6132569971479\\
157.455745574557	-37.6329760618554\\
157.495749574958	-37.6527710270098\\
157.535753575358	-37.6726411528744\\
157.575757575758	-37.6925856900801\\
157.615761576158	-37.7126038796302\\
157.655765576558	-37.7326949529083\\
157.695769576958	-37.7528581316876\\
157.735773577358	-37.7730926281434\\
157.775777577758	-37.7933976448669\\
157.815781578158	-37.8137723748823\\
157.855785578558	-37.8342160016659\\
157.895789578958	-37.854727699168\\
157.935793579358	-37.8753066318376\\
157.975797579758	-37.8959519546494\\
158.015801580158	-37.9166628131341\\
158.055805580558	-37.9374383434111\\
158.095809580958	-37.9582776722248\\
158.135813581358	-37.9791799169834\\
158.175817581758	-38.0001441858011\\
158.215821582158	-38.0211695775437\\
158.255825582558	-38.0422551818768\\
158.295829582958	-38.0634000793181\\
158.335833583358	-38.0846033412933\\
158.375837583758	-38.1058640301943\\
158.415841584158	-38.1271811994428\\
158.455845584558	-38.1485538935559\\
158.495849584959	-38.1699811482167\\
158.535853585359	-38.1914619903484\\
158.575857585759	-38.2129954381917\\
158.615861586159	-38.2345805013877\\
158.655865586559	-38.2562161810627\\
158.695869586959	-38.27790146992\\
158.735873587359	-38.2996353523332\\
158.775877587759	-38.3214168044455\\
158.815881588159	-38.343244794273\\
158.855885588559	-38.3651182818126\\
158.895889588959	-38.3870362191538\\
158.935893589359	-38.408997550596\\
158.975897589759	-38.4310012127702\\
159.015901590159	-38.4530461347653\\
159.055905590559	-38.475131238259\\
159.095909590959	-38.4972554376547\\
159.135913591359	-38.5194176402219\\
159.175917591759	-38.5416167462426\\
159.215921592159	-38.5638516491633\\
159.255925592559	-38.5861212357495\\
159.295929592959	-38.6084243862495\\
159.335933593359	-38.63075997456\\
159.375937593759	-38.6531268683985\\
159.415941594159	-38.6755239294811\\
159.455945594559	-38.6979500137053\\
159.495949594959	-38.7204039713386\\
159.53595359536	-38.7428846472121\\
159.57595759576	-38.7653908809205\\
159.61596159616	-38.7879215070265\\
159.65596559656	-38.8104753552719\\
159.69596959696	-38.8330512507936\\
159.73597359736	-38.8556480143459\\
159.77597759776	-38.8782644625276\\
159.81598159816	-38.9008994080154\\
159.85598559856	-38.9235516598031\\
159.89598959896	-38.9462200234458\\
159.93599359936	-38.9689033013111\\
159.97599759976	-38.9916002928338\\
160.01600160016	-39.0143097947793\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
160.01600160016	-39.0143097947793\\
160.05600560056	-39.0370306015099\\
160.09600960096	-39.0597615052581\\
160.13601360136	-39.082501296406\\
160.17601760176	-39.1052487637686\\
160.21602160216	-39.1280026948851\\
160.25602560256	-39.1507618763135\\
160.29602960296	-39.1735250939318\\
160.33603360336	-39.1962911332447\\
160.37603760376	-39.2190587796958\\
160.41604160416	-39.2418268189841\\
160.45604560456	-39.264594037387\\
160.49604960496	-39.2873592220885\\
160.536053605361	-39.3101211615112\\
160.576057605761	-39.332878645655\\
160.616061606161	-39.3556304664396\\
160.656065606561	-39.3783754180524\\
160.696069606961	-39.4011122973012\\
160.736073607361	-39.4238399039707\\
160.776077607761	-39.4465570411854\\
160.816081608161	-39.4692625157745\\
160.856085608561	-39.491955138643\\
160.896089608961	-39.5146337251462\\
160.936093609361	-39.537297095468\\
160.976097609761	-39.5599440750035\\
161.016101610161	-39.582573494745\\
161.056105610561	-39.6051841916717\\
161.096109610961	-39.6277750091426\\
161.136113611361	-39.6503447972931\\
161.176117611761	-39.6728924134335\\
161.216121612161	-39.6954167224519\\
161.256125612561	-39.7179165972179\\
161.296129612961	-39.7403909189905\\
161.336133613361	-39.7628385778272\\
161.376137613761	-39.7852584729948\\
161.416141614161	-39.8076495133834\\
161.456145614561	-39.8300106179201\\
161.496149614961	-39.8523407159863\\
161.536153615362	-39.8746387478333\\
161.576157615762	-39.8969036650013\\
161.616161616162	-39.9191344307375\\
161.656165616562	-39.9413300204156\\
161.696169616962	-39.963489421954\\
161.736173617362	-39.9856116362353\\
161.776177617762	-40.007695677525\\
161.816181618162	-40.0297405738881\\
161.856185618562	-40.0517453676075\\
161.896189618962	-40.0737091155981\\
161.936193619362	-40.0956308898221\\
161.976197619762	-40.1175097777003\\
162.016201620162	-40.1393448825227\\
162.056205620562	-40.1611353238563\\
162.096209620962	-40.18288023795\\
162.136213621362	-40.204578778137\\
162.176217621762	-40.2262301152333\\
162.216221622162	-40.2478334379337\\
162.256225622562	-40.2693879532025\\
162.296229622962	-40.2908928866615\\
162.336233623362	-40.3123474829727\\
162.376237623762	-40.3337510062165\\
162.416241624162	-40.3551027402642\\
162.456245624562	-40.376401989147\\
162.496249624963	-40.3976480774175\\
162.536253625363	-40.4188403505055\\
162.576257625763	-40.4399781750694\\
162.616261626163	-40.4610609393384\\
162.656265626563	-40.4820880534497\\
162.696269626963	-40.5030589497787\\
162.736273627363	-40.5239730832608\\
162.776277627763	-40.5448299317065\\
162.816281628163	-40.5656289961078\\
162.856285628563	-40.5863698009376\\
162.896289628963	-40.6070518944393\\
162.936293629363	-40.6276748489088\\
162.976297629763	-40.6482382609674\\
163.016301630163	-40.6687417518246\\
163.056305630563	-40.689184967533\\
163.096309630963	-40.7095675792324\\
163.136313631363	-40.7298892833845\\
163.176317631763	-40.7501498019975\\
163.216321632163	-40.7703488828404\\
163.256325632563	-40.7904862996468\\
163.296329632963	-40.8105618523082\\
163.336333633363	-40.8305753670558\\
163.376337633763	-40.8505266966325\\
163.416341634163	-40.8704157204525\\
163.456345634563	-40.8902423447499\\
163.496349634964	-40.9100065027164\\
163.536353635364	-40.9297081546266\\
163.576357635764	-40.9493472879522\\
163.616361636164	-40.9689239174632\\
163.656365636564	-40.9884380853192\\
163.696369636964	-41.0078898611461\\
163.736373637364	-41.027279342103\\
163.776377637764	-41.0466066529348\\
163.816381638164	-41.0658719460147\\
163.856385638564	-41.0850754013721\\
163.896389638964	-41.1042172267098\\
163.936393639364	-41.1232976574084\\
163.976397639764	-41.1423169565176\\
164.016401640164	-41.1612754147363\\
164.056405640564	-41.1801733503789\\
164.096409640964	-41.1990111093305\\
164.136413641364	-41.2177890649893\\
164.176417641764	-41.2365076181956\\
164.216421642164	-41.2551671971506\\
164.256425642564	-41.2737682573211\\
164.296429642964	-41.292311281333\\
164.336433643364	-41.3107967788532\\
164.376437643764	-41.3292252864578\\
164.416441644164	-41.3475973674905\\
164.456445644564	-41.3659136119077\\
164.496449644964	-41.3841746361131\\
164.536453645365	-41.4023810827799\\
164.576457645765	-41.4205336206623\\
164.616461646165	-41.4386329443952\\
164.656465646565	-41.4566797742836\\
164.696469646965	-41.4746748560809\\
164.736473647365	-41.4926189607557\\
164.776477647765	-41.5105128842496\\
164.816481648165	-41.5283574472231\\
164.856485648565	-41.5461534947928\\
164.896489648965	-41.5639018962575\\
164.936493649365	-41.5816035448155\\
164.976497649765	-41.5992593572723\\
165.016501650165	-41.6168702737383\\
165.056505650565	-41.6344372573185\\
165.096509650965	-41.6519612937928\\
165.136513651365	-41.6694433912878\\
165.176517651765	-41.6868845799411\\
165.216521652165	-41.704285911556\\
165.256525652565	-41.7216484592502\\
165.296529652965	-41.7389733170958\\
165.336533653365	-41.7562615997521\\
165.376537653765	-41.773514442092\\
165.416541654165	-41.7907329988217\\
165.456545654565	-41.8079184440924\\
165.496549654965	-41.8250719711085\\
165.536553655366	-41.8421947917271\\
165.576557655766	-41.8592881360537\\
165.616561656166	-41.8763532520317\\
165.656565656566	-41.8933914050271\\
165.696569656966	-41.9104038774076\\
165.736573657366	-41.9273919681188\\
165.776577657766	-41.9443569922537\\
165.816581658166	-41.9613002806206\\
165.856585658566	-41.9782231793051\\
165.896589658966	-41.9951270492298\\
165.936593659366	-42.0120132657104\\
165.976597659766	-42.028883218009\\
166.016601660166	-42.045738308883\\
166.056605660566	-42.0625799541353\\
166.096609660966	-42.0794095821572\\
166.136613661366	-42.096228633473\\
166.176617661766	-42.1130385602813\\
166.216621662166	-42.1298408259951\\
166.256625662566	-42.1466369047798\\
166.296629662966	-42.1634282810908\\
166.336633663366	-42.1802164492101\\
166.376637663766	-42.197002912782\\
166.416641664166	-42.2137891843475\\
166.456645664566	-42.2305767848798\\
166.496649664966	-42.2473672433185\\
166.536653665367	-42.2641620961043\\
166.576657665767	-42.280962886714\\
166.616661666167	-42.2977711651945\\
166.656665666567	-42.3145884876999\\
166.696669666967	-42.3314164160268\\
166.736673667367	-42.3482565171515\\
166.776677667767	-42.365110362768\\
166.816681668167	-42.3819795288273\\
166.856685668567	-42.398865595077\\
166.896689668967	-42.4157701446034\\
166.936693669367	-42.4326947633742\\
166.976697669767	-42.4496410397826\\
167.016701670167	-42.4666105641934\\
167.056705670567	-42.4836049284913\\
167.096709670967	-42.5006257256288\\
167.136713671367	-42.5176745491787\\
167.176717671767	-42.5347529928865\\
167.216721672167	-42.5518626502251\\
167.256725672567	-42.5690051139521\\
167.296729672967	-42.5861819756684\\
167.336733673367	-42.6033948253785\\
167.376737673767	-42.620645251054\\
167.416741674167	-42.637934838198\\
167.456745674567	-42.6552651694119\\
167.496749674968	-42.6726378239641\\
167.536753675368	-42.6900543773612\\
167.576757675768	-42.7075164009199\\
167.616761676168	-42.7250254613423\\
167.656765676568	-42.7425831202922\\
167.696769676968	-42.7601909339732\\
167.736773677368	-42.7778504527093\\
167.776777677768	-42.7955632205259\\
167.816781678168	-42.813330774734\\
167.856785678568	-42.8311546455145\\
167.896789678968	-42.8490363555051\\
167.936793679368	-42.8669774193878\\
167.976797679768	-42.8849793434776\\
168.016801680168	-42.9030436253137\\
168.056805680568	-42.9211717532494\\
168.096809680968	-42.9393652060452\\
168.136813681368	-42.9576254524611\\
168.176817681768	-42.9759539508504\\
168.216821682168	-42.9943521487536\\
168.256825682568	-43.0128214824922\\
168.296829682968	-43.0313633767646\\
168.336833683368	-43.0499792442391\\
168.376837683768	-43.068670485149\\
168.416841684168	-43.0874384868866\\
168.456845684568	-43.1062846235964\\
168.496849684969	-43.1252102557682\\
168.536853685369	-43.1442167298288\\
168.576857685769	-43.1633053777328\\
168.616861686169	-43.182477516552\\
168.656865686569	-43.2017344480634\\
168.696869686969	-43.2210774583352\\
168.736873687369	-43.2405078173112\\
168.776877687769	-43.2600267783927\\
168.816881688169	-43.2796355780177\\
168.856885688569	-43.2993354352383\\
168.896889688969	-43.3191275512942\\
168.936893689369	-43.3390131091835\\
168.976897689769	-43.3589932732303\\
169.016901690169	-43.379069188648\\
169.056905690569	-43.3992419810988\\
169.096909690969	-43.4195127562497\\
169.136913691369	-43.439882599323\\
169.176917691769	-43.4603525746421\\
169.216921692169	-43.4809237251735\\
169.256925692569	-43.5015970720618\\
169.296929692969	-43.5223736141598\\
169.336933693369	-43.5432543275534\\
169.376937693769	-43.5642401650784\\
169.416941694169	-43.5853320558329\\
169.456945694569	-43.6065309046814\\
169.496949694969	-43.6278375917523\\
169.53695369537	-43.6492529719283\\
169.57695769577	-43.670777874328\\
169.61696169617	-43.6924131017805\\
169.65696569657	-43.7141594302912\\
169.69696969697	-43.7360176084992\\
169.73697369737	-43.7579883571246\\
169.77697769777	-43.7800723684082\\
169.81698169817	-43.8022703055402\\
169.85698569857	-43.8245828020787\\
169.89698969897	-43.8470104613602\\
169.93699369937	-43.8695538558961\\
169.97699769977	-43.8922135267611\\
170.01700170017	-43.9149899829683\\
170.05700570057	-43.9378837008349\\
170.09700970097	-43.9608951233333\\
170.13701370137	-43.9840246594325\\
170.17701770177	-44.0072726834255\\
170.21702170217	-44.030639534244\\
170.25702570257	-44.0541255147606\\
170.29702970297	-44.0777308910769\\
170.33703370337	-44.1014558917982\\
170.37703770377	-44.1253007072937\\
170.41704170417	-44.1492654889435\\
170.45704570457	-44.1733503483692\\
170.49704970497	-44.1975553566513\\
170.537053705371	-44.2218805435299\\
170.577057705771	-44.2463258965925\\
170.617061706171	-44.2708913604423\\
170.657065706571	-44.2955768358545\\
170.697069706971	-44.3203821789137\\
170.737073707371	-44.3453072001367\\
170.777077707771	-44.3703516635777\\
170.817081708171	-44.3955152859172\\
170.857085708571	-44.4207977355341\\
170.897089708971	-44.4461986315612\\
170.937093709371	-44.4717175429217\\
170.977097709771	-44.4973539873515\\
171.017101710171	-44.5231074304011\\
171.057105710571	-44.5489772844221\\
171.097109710971	-44.5749629075355\\
171.137113711371	-44.6010636025823\\
171.177117711771	-44.6272786160577\\
171.217121712171	-44.6536071370264\\
171.257125712571	-44.680048296022\\
171.297129712971	-44.7066011639284\\
171.337133713371	-44.7332647508441\\
171.377137713771	-44.7600380049306\\
171.417141714171	-44.7869198112427\\
171.457145714571	-44.8139089905436\\
171.497149714971	-44.8410042981038\\
171.537153715372	-44.8682044224837\\
171.577157715772	-44.8955079843014\\
171.617161716172	-44.9229135349865\\
171.657165716572	-44.9504195555175\\
171.697169716972	-44.9780244551483\\
171.737173717372	-45.0057265701193\\
171.777177717772	-45.0335241623578\\
171.817181718172	-45.0614154181661\\
171.857185718572	-45.089398446899\\
171.897189718972	-45.1174712796319\\
171.937193719372	-45.1456318678202\\
171.977197719772	-45.1738780819503\\
172.017201720172	-45.2022077101857\\
172.057205720572	-45.230618457006\\
172.097209720972	-45.2591079418435\\
172.137213721372	-45.2876736977174\\
172.177217721772	-45.316313169866\\
172.217221722172	-45.3450237143808\\
172.257225722572	-45.3738025968436\\
172.297229722972	-45.4026469909662\\
172.337233723372	-45.431553977239\\
172.377237723772	-45.4605205415862\\
172.417241724172	-45.4895435740331\\
172.457245724572	-45.5186198673856\\
172.497249724973	-45.5477461159266\\
172.537253725373	-45.5769189141293\\
172.577257725773	-45.6061347553924\\
172.617261726173	-45.6353900307992\\
172.657265726573	-45.6646810279032\\
172.697269726973	-45.6940039295439\\
172.737273727373	-45.7233548126974\\
172.777277727773	-45.7527296473613\\
172.817281728173	-45.7821242954828\\
172.857285728573	-45.8115345099291\\
172.897289728973	-45.8409559335079\\
172.937293729373	-45.8703840980386\\
172.977297729773	-45.8998144234811\\
173.017301730173	-45.9292422171247\\
173.057305730573	-45.9586626728436\\
173.097309730973	-45.9880708704214\\
173.137313731373	-46.0174617749514\\
173.177317731773	-46.046830236317\\
173.217321732173	-46.0761709887558\\
173.257325732573	-46.1054786505159\\
173.297329732973	-46.1347477236068\\
173.337333733373	-46.163972593652\\
173.377337733773	-46.1931475298481\\
173.417341734173	-46.2222666850366\\
173.457345734573	-46.2513240958952\\
173.497349734974	-46.280313683251\\
173.537353735374	-46.3092292525274\\
173.577357735774	-46.3380644943238\\
173.617361736174	-46.3668129851412\\
173.657365736574	-46.3954681882545\\
173.697369736974	-46.4240234547399\\
173.737373737374	-46.4524720246646\\
173.777377737774	-46.4808070284415\\
173.817381738174	-46.5090214883595\\
173.857385738574	-46.5371083202912\\
173.897389738974	-46.565060335588\\
173.937393739374	-46.592870243164\\
173.977397739774	-46.6205306517786\\
174.017401740174	-46.6480340725203\\
174.057405740574	-46.6753729214995\\
174.097409740974	-46.7025395227531\\
174.137413741374	-46.7295261113665\\
174.177417741774	-46.7563248368195\\
174.217421742174	-46.7829277665572\\
174.257425742574	-46.8093268897918\\
174.297429742974	-46.8355141215386\\
174.337433743374	-46.8614813068885\\
174.377437743774	-46.8872202255201\\
174.417441744174	-46.9127225964536\\
174.457445744574	-46.9379800830474\\
174.497449744974	-46.9629842982398\\
174.537453745375	-46.9877268100329\\
174.577457745775	-47.0121991472239\\
174.617461746175	-47.0363928053753\\
174.657465746575	-47.0602992530306\\
174.697469746975	-47.0839099381663\\
174.737473747375	-47.1072162948784\\
174.777477747775	-47.1302097503037\\
174.817481748175	-47.1528817317646\\
174.857485748575	-47.1752236741349\\
174.897489748975	-47.197227027421\\
174.937493749375	-47.2188832645464\\
174.977497749775	-47.2401838893368\\
175.017501750175	-47.2611204446903\\
175.057505750575	-47.2816845209271\\
175.097509750975	-47.3018677643039\\
175.137513751375	-47.3216618856829\\
175.177517751775	-47.3410586693402\\
175.217521752175	-47.3600499818994\\
175.257525752575	-47.3786277813768\\
175.297529752975	-47.3967841263228\\
175.337533753375	-47.414511185036\\
175.377537753775	-47.4318012448422\\
175.417541754175	-47.4486467214091\\
175.457545754575	-47.46504016809\\
175.497549754975	-47.4809742852591\\
175.537553755376	-47.4964419296362\\
175.577557755776	-47.5114361235669\\
175.617561756176	-47.5259500642402\\
175.657565756576	-47.5399771328232\\
175.697569756976	-47.5535109034872\\
175.737573757376	-47.5665451523034\\
175.777577757776	-47.5790738659877\\
175.817581758176	-47.5910912504667\\
175.857585758576	-47.6025917392451\\
175.897589758976	-47.6135700015512\\
175.937593759376	-47.6240209502372\\
175.977597759776	-47.6339397494109\\
176.017601760176	-47.6433218217778\\
176.057605760576	-47.6521628556741\\
176.097609760976	-47.6604588117636\\
176.137613761376	-47.6682059293868\\
176.177617761776	-47.6754007325342\\
176.217621762176	-47.6820400354329\\
176.257625762576	-47.6881209477238\\
176.297629762976	-47.6936408792162\\
176.337633763376	-47.6985975442045\\
176.377637763776	-47.7029889653298\\
176.417641764176	-47.7068134769802\\
176.457645764576	-47.7100697282151\\
176.497649764977	-47.712756685201\\
176.537653765377	-47.7148736331599\\
176.577657765777	-47.7164201778128\\
176.617661766177	-47.7173962463257\\
176.657665766577	-47.7178020877429\\
176.697669766977	-47.7176382729157\\
176.737673767377	-47.7169056939213\\
176.777677767777	-47.7156055629786\\
176.817681768177	-47.7137394108593\\
176.857685768577	-47.7113090848024\\
176.897689768977	-47.7083167459408\\
176.937693769377	-47.7047648662451\\
176.977697769777	-47.7006562249942\\
177.017701770177	-47.6959939047921\\
177.057705770577	-47.69078128713\\
177.097709770977	-47.6850220475218\\
177.137713771377	-47.6787201502194\\
177.177717771777	-47.6718798425287\\
177.217721772177	-47.6645056487426\\
177.257725772577	-47.6566023637102\\
177.297729772977	-47.6481750460613\\
177.337733773377	-47.6392290111077\\
177.377737773777	-47.6297698234414\\
177.417741774177	-47.6198032892528\\
177.457745774577	-47.6093354483895\\
177.497749774978	-47.5983725661777\\
177.537753775378	-47.5869211250345\\
177.577757775778	-47.5749878158855\\
177.617761776178	-47.5625795294199\\
177.657765776578	-47.549703347197\\
177.697769776978	-47.536366532636\\
177.737773777378	-47.5225765219058\\
177.777777777778	-47.5083409147402\\
177.817781778178	-47.4936674651988\\
177.857785778578	-47.478564072396\\
177.897789778978	-47.4630387712204\\
177.937793779378	-47.447099723063\\
177.977797779778	-47.4307552065746\\
178.017801780178	-47.4140136084749\\
178.057805780578	-47.396883414423\\
178.097809780978	-47.3793731999782\\
178.137813781378	-47.3614916216588\\
178.177817781778	-47.3432474081189\\
178.217821782178	-47.3246493514564\\
178.257825782578	-47.3057062986685\\
178.297829782978	-47.2864271432641\\
178.337833783378	-47.2668208170469\\
178.377837783778	-47.2468962820837\\
178.417841784178	-47.2266625228605\\
178.457845784578	-47.2061285386437\\
178.497849784978	-47.1853033360474\\
178.537853785379	-47.1641959218195\\
178.577857785779	-47.1428152958519\\
178.617861786179	-47.121170444417\\
178.657865786579	-47.0992703336388\\
178.697869786979	-47.0771239032017\\
178.737873787379	-47.0547400602984\\
178.777877787779	-47.0321276738211\\
178.817881788179	-47.009295568795\\
178.857885788579	-46.9862525210586\\
178.897889788979	-46.9630072521858\\
178.937893789379	-46.9395684246556\\
178.977897789779	-46.9159446372608\\
179.017901790179	-46.892144420761\\
179.057905790579	-46.8681762337716\\
179.097909790979	-46.8440484588921\\
179.137913791379	-46.8197693990633\\
179.177917791779	-46.7953472741591\\
179.217921792179	-46.7707902177956\\
179.257925792579	-46.7461062743697\\
179.297929792979	-46.7213033963074\\
179.337933793379	-46.6963894415262\\
179.377937793779	-46.6713721711027\\
179.417941794179	-46.6462592471406\\
179.457945794579	-46.6210582308328\\
179.497949794979	-46.5957765807154\\
179.53795379538	-46.5704216510999\\
179.57795779578	-46.5450006906905\\
179.61796179618	-46.5195208413621\\
179.65796579658	-46.4939891371127\\
179.69796979698	-46.46841250317\\
179.73797379738	-46.4427977552511\\
179.77797779778	-46.4171515989697\\
179.81798179818	-46.3914806293824\\
179.85798579858	-46.3657913306712\\
179.89798979898	-46.3400900759518\\
179.93799379938	-46.3143831272061\\
179.97799779978	-46.2886766353291\\
180.01800180018	-46.2629766402896\\
180.05800580058	-46.2372890713918\\
180.09800980098	-46.2116197476385\\
180.13801380138	-46.1859743781874\\
180.17801780178	-46.1603585628967\\
180.21802180218	-46.1347777929521\\
180.25802580258	-46.1092374515736\\
180.29802980298	-46.083742814795\\
180.33803380338	-46.0582990523118\\
180.37803780378	-46.032911228392\\
180.41804180418	-46.0075843028483\\
180.45804580458	-45.9823231320635\\
180.49804980498	-45.9571324700671\\
180.538053805381	-45.9320169696582\\
180.578057805781	-45.9069811835737\\
180.618061806181	-45.8820295656921\\
180.658065806581	-45.8571664722741\\
180.698069806981	-45.8323961632387\\
180.738073807381	-45.8077228034622\\
180.778077807781	-45.7831504641075\\
180.818081808181	-45.7586831239745\\
180.858085808581	-45.7343246708704\\
180.898089808981	-45.7100789029973\\
180.938093809381	-45.6859495303545\\
180.978097809781	-45.6619401761526\\
181.018101810181	-45.6380543782383\\
181.058105810581	-45.614295590524\\
181.098109810981	-45.5906671844283\\
181.138113811381	-45.5671724503133\\
181.178117811781	-45.5438145989294\\
181.218121812181	-45.5205967628564\\
181.258125812581	-45.4975219979444\\
181.298129812981	-45.4745932847513\\
181.338133813381	-45.4518135299751\\
181.378137813781	-45.4291855678805\\
181.418141814181	-45.4067121617186\\
181.458145814581	-45.3843960051371\\
181.498149814982	-45.3622397235824\\
181.538153815382	-45.3402458756886\\
181.578157815782	-45.3184169546583\\
181.618161816182	-45.2967553896285\\
181.658165816582	-45.275263547024\\
181.698169816982	-45.2539437318972\\
181.738173817382	-45.2327981892536\\
181.778177817782	-45.2118291053605\\
181.818181818182	-45.1910386090427\\
181.858185818582	-45.1704287729593\\
181.898189818982	-45.1500016148659\\
181.938193819382	-45.1297590988577\\
181.978197819782	-45.1097031365972\\
182.018201820182	-45.0898355885237\\
182.058205820582	-45.0701582650435\\
182.098209820982	-45.0506729277042\\
182.138213821382	-45.0313812903482\\
182.178217821782	-45.0122850202499\\
182.218221822182	-44.9933857392324\\
182.258225822582	-44.9746850247672\\
182.298229822982	-44.9561844110536\\
182.338233823382	-44.9378853900806\\
182.378237823782	-44.9197894126683\\
182.418241824182	-44.9018978894929\\
182.458245824582	-44.8842121920903\\
182.498249824983	-44.8667336538433\\
182.538253825383	-44.8494635709482\\
182.578257825783	-44.8324032033647\\
182.618261826183	-44.8155537757454\\
182.658265826583	-44.7989164783489\\
182.698269826983	-44.7824924679335\\
182.738273827383	-44.7662828686331\\
182.778277827783	-44.750288772815\\
182.818281828183	-44.7345112419215\\
182.858285828583	-44.7189513072912\\
182.898289828983	-44.7036099709656\\
182.938293829383	-44.6884882064782\\
182.978297829783	-44.6735869596233\\
183.018301830183	-44.6589071492141\\
183.058305830583	-44.6444496678185\\
183.098309830983	-44.6302153824821\\
183.138313831383	-44.6162051354337\\
183.178317831783	-44.6024197447756\\
183.218321832183	-44.5888600051574\\
183.258325832583	-44.5755266884357\\
183.298329832983	-44.5624205443169\\
183.338333833383	-44.5495423009873\\
183.378337833783	-44.5368926657262\\
183.418341834183	-44.5244723255062\\
183.458345834583	-44.5122819475782\\
183.498349834983	-44.5003221800429\\
183.538353835384	-44.4885936524092\\
183.578357835784	-44.4770969761375\\
183.618361836184	-44.4658327451703\\
183.658365836584	-44.4548015364514\\
183.698369836984	-44.4440039104292\\
183.738373837384	-44.4334404115495\\
183.778377837784	-44.423111568736\\
183.818381838184	-44.413017895857\\
183.858385838584	-44.4031598921817\\
183.898389838984	-44.3935380428243\\
183.938393839384	-44.3841528191757\\
183.978397839784	-44.3750046793252\\
184.018401840184	-44.3660940684702\\
184.058405840584	-44.3574214193156\\
184.098409840984	-44.3489871524614\\
184.138413841384	-44.3407916767815\\
184.178417841784	-44.3328353897895\\
184.218421842184	-44.3251186779979\\
184.258425842584	-44.3176419172643\\
184.298429842984	-44.3104054731293\\
184.338433843384	-44.3034097011438\\
184.378437843784	-44.2966549471888\\
184.418441844184	-44.2901415477828\\
184.458445844584	-44.2838698303839\\
184.498449844984	-44.2778401136793\\
184.538453845385	-44.2720527078687\\
184.578457845785	-44.2665079149376\\
184.618461846185	-44.2612060289229\\
184.658465846585	-44.2561473361697\\
184.698469846985	-44.2513321155795\\
184.738473847385	-44.246760638852\\
184.778477847785	-44.2424331707164\\
184.818481848185	-44.238349969158\\
184.858485848585	-44.2345112856343\\
184.898489848985	-44.2309173652844\\
184.938493849385	-44.2275684471327\\
184.978497849785	-44.2244647642823\\
185.018501850185	-44.2216065441038\\
185.058505850585	-44.2189940084155\\
185.098509850985	-44.2166273736561\\
185.138513851385	-44.2145068510534\\
185.178517851785	-44.2126326467819\\
185.218521852185	-44.2110049621171\\
185.258525852585	-44.2096239935818\\
185.298529852985	-44.2084899330854\\
185.338533853385	-44.2076029680576\\
185.378537853785	-44.2069632815751\\
185.418541854185	-44.2065710524821\\
185.458545854585	-44.2064264555047\\
185.498549854985	-44.2065296613583\\
185.538553855386	-44.2068808368502\\
185.578557855786	-44.2074801449738\\
185.618561856186	-44.208327745\\
185.658565856586	-44.2094237925583\\
185.698569856986	-44.2107684397164\\
185.738573857386	-44.2123618350502\\
185.778577857786	-44.2142041237101\\
185.818581858186	-44.2162954474799\\
185.858585858586	-44.2186359448309\\
185.898589858986	-44.2212257509694\\
185.938593859386	-44.2240649978789\\
185.978597859786	-44.227153814356\\
186.018601860186	-44.2304923260401\\
186.058605860586	-44.2340806554387\\
186.098609860986	-44.2379189219452\\
186.138613861386	-44.2420072418514\\
186.178617861786	-44.2463457283548\\
186.218621862186	-44.2509344915592\\
186.258625862586	-44.2557736384697\\
186.298629862986	-44.2608632729816\\
186.338633863386	-44.2662034958637\\
186.378637863786	-44.2717944047355\\
186.418641864186	-44.2776360940378\\
186.458645864586	-44.2837286549984\\
186.498649864987	-44.2900721755906\\
186.538653865387	-44.2966667404862\\
186.578657865787	-44.3035124310019\\
186.618661866187	-44.3106093250398\\
186.658665866587	-44.3179574970212\\
186.698669866987	-44.3255570178147\\
186.738673867387	-44.3334079546567\\
186.778677867787	-44.3415103710664\\
186.818681868187	-44.3498643267538\\
186.858685868587	-44.3584698775208\\
186.898689868987	-44.367327075156\\
186.938693869387	-44.3764359673218\\
186.978697869787	-44.3857965974358\\
187.018701870187	-44.3954090045434\\
187.058705870587	-44.4052732231851\\
187.098709870987	-44.4153892832546\\
187.138713871387	-44.4257572098511\\
187.178717871787	-44.4363770231226\\
187.218721872187	-44.4472487381028\\
187.258725872587	-44.4583723645393\\
187.298729872987	-44.4697479067142\\
187.338733873387	-44.4813753632559\\
187.378737873787	-44.4932547269442\\
187.418741874187	-44.5053859845049\\
187.458745874587	-44.5177691163975\\
187.498749874988	-44.5304040965932\\
187.538753875388	-44.5432908923443\\
187.578757875788	-44.5564294639444\\
187.618761876188	-44.5698197644791\\
187.658765876588	-44.5834617395671\\
187.698769876988	-44.5973553270925\\
187.738773877388	-44.6115004569262\\
187.778777877788	-44.6258970506368\\
187.818781878188	-44.6405450211928\\
187.858785878588	-44.6554442726525\\
187.898789878988	-44.6705946998439\\
187.938793879388	-44.6859961880337\\
187.978797879788	-44.7016486125844\\
188.018801880188	-44.7175518385999\\
188.058805880588	-44.7337057205601\\
188.098809880988	-44.7501101019425\\
188.138813881388	-44.7667648148318\\
188.178817881788	-44.7836696795165\\
188.218821882188	-44.8008245040732\\
188.258825882588	-44.8182290839375\\
188.298829882988	-44.8358832014609\\
188.338833883388	-44.8537866254539\\
188.378837883788	-44.8719391107158\\
188.418841884188	-44.890340397549\\
188.458845884588	-44.9089902112591\\
188.498849884988	-44.9278882616395\\
188.538853885389	-44.9470342424407\\
188.578857885789	-44.9664278308238\\
188.618861886189	-44.9860686867977\\
188.658865886589	-45.0059564526395\\
188.698869886989	-45.0260907522984\\
188.738873887389	-45.0464711907822\\
188.778877887789	-45.0670973535257\\
188.818881888189	-45.0879688057415\\
188.858885888589	-45.1090850917518\\
188.898889888989	-45.130445734302\\
188.938893889389	-45.1520502338543\\
188.978897889789	-45.1738980678624\\
189.018901890189	-45.1959886900248\\
189.058905890589	-45.218321529519\\
189.098909890989	-45.2408959902136\\
189.138913891389	-45.26371144986\\
189.178917891789	-45.286767259261\\
189.218921892189	-45.3100627414189\\
189.258925892589	-45.3335971906588\\
189.298929892989	-45.35736987173\\
189.338933893389	-45.3813800188847\\
189.378937893789	-45.4056268349302\\
189.418941894189	-45.4301094902586\\
189.458945894589	-45.4548271218516\\
189.498949894989	-45.4797788322584\\
189.53895389539	-45.5049636885496\\
189.57895789579	-45.530380721244\\
189.61896189619	-45.5560289232086\\
189.65896589659	-45.5819072485322\\
189.69896989699	-45.6080146113715\\
189.73897389739	-45.6343498847683\\
189.77897789779	-45.6609118994405\\
189.81898189819	-45.6876994425419\\
189.85898589859	-45.7147112563958\\
189.89898989899	-45.7419460371969\\
189.93899389939	-45.7694024336852\\
189.97899789979	-45.7970790457893\\
190.01900190019	-45.8249744232389\\
190.05900590059	-45.8530870641484\\
190.09900990099	-45.8814154135682\\
190.13901390139	-45.9099578620058\\
190.17901790179	-45.9387127439156\\
190.21902190219	-45.9676783361581\\
190.25902590259	-45.9968528564263\\
190.29902990299	-46.0262344616423\\
190.33903390339	-46.0558212463216\\
190.37903790379	-46.0856112409059\\
190.41904190419	-46.1156024100651\\
190.45904590459	-46.1457926509682\\
190.49904990499	-46.1761797915224\\
190.539053905391	-46.2067615885823\\
190.579057905791	-46.2375357261283\\
190.619061906191	-46.2684998134157\\
190.659065906591	-46.2996513830928\\
190.699069906991	-46.3309878892919\\
190.739073907391	-46.362506705691\\
190.779077907791	-46.3942051235473\\
190.819081908191	-46.4260803497061\\
190.859085908591	-46.4581295045816\\
190.899089908991	-46.4903496201149\\
190.939093909391	-46.5227376377067\\
190.979097909791	-46.5552904061299\\
191.019101910191	-46.5880046794194\\
191.059105910591	-46.6208771147441\\
191.099109910991	-46.6539042702605\\
191.139113911391	-46.6870826029517\\
191.179117911791	-46.7204084664519\\
191.219121912191	-46.7538781088597\\
191.259125912591	-46.7874876705425\\
191.299129912991	-46.8212331819353\\
191.339133913391	-46.855110561334\\
191.379137913791	-46.8891156126896\\
191.419141914191	-46.9232440234042\\
191.459145914591	-46.957491362132\\
191.499149914992	-46.9918530765914\\
191.539153915392	-47.0263244913885\\
191.579157915792	-47.0609008058594\\
191.619161916192	-47.0955770919331\\
191.659165916592	-47.1303482920208\\
191.699169916992	-47.1652092169358\\
191.739173917392	-47.2001545438507\\
191.779177917792	-47.2351788142957\\
191.819181918192	-47.2702764322015\\
191.859185918592	-47.3054416619999\\
191.899189918992	-47.3406686267796\\
191.939193919392	-47.3759513065098\\
191.979197919792	-47.4112835363368\\
192.019201920192	-47.4466590049588\\
192.059205920592	-47.4820712530895\\
192.099209920992	-47.5175136720156\\
192.139213921392	-47.5529795022586\\
192.179217921792	-47.5884618323464\\
192.219221922192	-47.6239535977064\\
192.259225922592	-47.6594475796872\\
192.299229922992	-47.6949364047173\\
192.339233923392	-47.7304125436133\\
192.379237923792	-47.7658683110447\\
192.419241924192	-47.8012958651664\\
192.459245924592	-47.8366872074281\\
192.499249924993	-47.8720341825739\\
192.539253925393	-47.9073284788385\\
192.579257925793	-47.9425616283547\\
192.619261926193	-47.9777250077821\\
192.659265926593	-48.0128098391648\\
192.699269926993	-48.0478071910369\\
192.739273927393	-48.0827079797775\\
192.779277927793	-48.1175029712361\\
192.819281928193	-48.1521827826304\\
192.859285928593	-48.1867378847362\\
192.899289928993	-48.2211586043744\\
192.939293929393	-48.2554351272099\\
192.979297929793	-48.2895575008689\\
193.019301930193	-48.323515638391\\
193.059305930593	-48.357299322021\\
193.099309930993	-48.3908982073504\\
193.139313931393	-48.4243018278244\\
193.179317931793	-48.4574995996126\\
193.219321932193	-48.4904808268605\\
193.259325932593	-48.5232347073246\\
193.299329932993	-48.5557503384001\\
193.339333933393	-48.5880167235433\\
193.379337933793	-48.6200227790994\\
193.419341934193	-48.6517573415339\\
193.459345934593	-48.6832091750748\\
193.499349934993	-48.714366979763\\
193.539353935394	-48.745219399916\\
193.579357935794	-48.7757550330012\\
193.619361936194	-48.8059624389151\\
193.659365936594	-48.835830149668\\
193.699369936994	-48.8653466794687\\
193.739373937394	-48.8945005351969\\
193.779377937794	-48.9232802272617\\
193.819381938194	-48.9516742808319\\
193.859385938594	-48.979671247427\\
193.899389938994	-49.0072597168542\\
193.939393939394	-49.0344283294744\\
193.979397939794	-49.0611657887858\\
194.019401940194	-49.0874608742936\\
194.059405940594	-49.1133024546593\\
194.099409940994	-49.1386795010902\\
194.139413941394	-49.1635811009579\\
194.179417941794	-49.1879964716084\\
194.219421942194	-49.2119149743409\\
194.259425942594	-49.2353261285211\\
194.299429942994	-49.2582196257973\\
194.339433943394	-49.2805853443876\\
194.379437943794	-49.3024133633972\\
194.419441944194	-49.3236939771371\\
194.459445944594	-49.3444177093968\\
194.499449944994	-49.3645753276358\\
194.539453945395	-49.3841578570606\\
194.579457945795	-49.4031565945297\\
194.619461946195	-49.4215631222622\\
194.659465946595	-49.4393693212952\\
194.699469946995	-49.4565673846572\\
194.739473947395	-49.4731498302067\\
194.779477947795	-49.4891095131016\\
194.819481948195	-49.5044396378494\\
194.859485948595	-49.5191337699071\\
194.899489948995	-49.5331858467818\\
194.939493949395	-49.5465901885962\\
194.979497949795	-49.5593415080833\\
195.019501950195	-49.5714349199736\\
195.059505950595	-49.582865949734\\
195.099509950995	-49.5936305416375\\
195.139513951395	-49.6037250661229\\
195.179517951795	-49.613146326423\\
195.219521952195	-49.6218915644329\\
195.259525952595	-49.6299584657989\\
195.299529952995	-49.6373451642048\\
195.339533953395	-49.6440502448424\\
195.379537953795	-49.6500727470477\\
195.419541954195	-49.6554121661004\\
195.459545954595	-49.6600684541717\\
195.499549954996	-49.6640420204205\\
195.539553955396	-49.6673337302373\\
195.579557955796	-49.6699449036396\\
195.619561956196	-49.6718773128205\\
195.659565956596	-49.6731331788685\\
195.699569956996	-49.6737151676617\\
195.739573957396	-49.6736263849593\\
195.779577957796	-49.6728703707059\\
195.819581958196	-49.6714510925724\\
195.859585958596	-49.6693729387549\\
195.899589958996	-49.6666407100646\\
195.939593959396	-49.6632596113307\\
195.979597959796	-49.6592352421555\\
196.019601960196	-49.65457358705\\
196.059605960596	-49.6492810049883\\
196.099609960996	-49.6433642184207\\
196.139613961396	-49.6368303017768\\
196.179617961796	-49.629686669507\\
196.219621962196	-49.6219410636968\\
196.259625962596	-49.6136015412996\\
196.299629962996	-49.6046764610278\\
196.339633963396	-49.5951744699455\\
196.379637963796	-49.5851044898041\\
196.419641964196	-49.5744757031642\\
196.459645964596	-49.5632975393456\\
196.499649964997	-49.5515796602443\\
196.539653965397	-49.5393319460621\\
196.579657965797	-49.5265644809795\\
196.619661966197	-49.5132875388226\\
196.659665966597	-49.4995115687497\\
196.699669966997	-49.4852471810004\\
196.739673967397	-49.4705051327397\\
196.779677967797	-49.4552963140281\\
196.819681968197	-49.4396317339543\\
196.859685968597	-49.4235225069538\\
196.899689968997	-49.4069798393422\\
196.939693969397	-49.3900150160949\\
196.979697969797	-49.372639387888\\
197.019701970197	-49.3548643584321\\
197.059705970597	-49.3367013721091\\
197.099709970997	-49.3181619019385\\
197.139713971397	-49.2992574378845\\
197.179717971797	-49.2799994755225\\
197.219721972197	-49.2603995050727\\
197.259725972597	-49.2404690008142\\
197.299729972997	-49.2202194108922\\
197.339733973397	-49.1996621475158\\
197.379737973797	-49.1788085775651\\
197.419741974197	-49.1576700135983\\
197.459745974597	-49.1362577052747\\
197.499749974998	-49.1145828311836\\
197.539753975398	-49.0926564910858\\
197.579757975798	-49.0704896985619\\
197.619761976198	-49.0480933740721\\
197.659765976598	-49.0254783384136\\
197.699769976998	-49.0026553065781\\
197.739773977398	-48.9796348820048\\
197.779777977798	-48.9564275512141\\
197.819781978198	-48.933043678824\\
197.859785978598	-48.9094935029388\\
197.899789978998	-48.8857871308942\\
197.939793979398	-48.8619345353627\\
197.979797979798	-48.8379455507974\\
198.019801980198	-48.8138298702121\\
198.059805980598	-48.7895970422827\\
198.099809980998	-48.765256468764\\
198.139813981398	-48.7408174022052\\
198.179817981798	-48.7162889439566\\
198.219821982198	-48.691680042457\\
198.259825982598	-48.6669994917889\\
198.299829982998	-48.6422559304868\\
198.339833983398	-48.6174578405969\\
198.379837983798	-48.5926135469669\\
198.419841984198	-48.5677312167597\\
198.459845984598	-48.5428188591791\\
198.499849984998	-48.5178843253967\\
198.539853985399	-48.4929353086699\\
198.579857985799	-48.4679793446376\\
198.619861986199	-48.4430238117872\\
198.659865986599	-48.4180759320808\\
198.699869986999	-48.3931427717296\\
198.739873987399	-48.3682312421095\\
198.779877987799	-48.3433481008072\\
198.819881988199	-48.3184999527872\\
198.859885988599	-48.2936932516729\\
198.899889988999	-48.2689343011307\\
198.939893989399	-48.2442292563505\\
198.979897989799	-48.219584125619\\
199.019901990199	-48.1950047719638\\
199.059905990599	-48.1704969148842\\
199.099909990999	-48.146066132138\\
199.139913991399	-48.1217178615965\\
199.179917991799	-48.0974574031454\\
199.219921992199	-48.0732899206421\\
199.259925992599	-48.049220443908\\
199.299929992999	-48.0252538707619\\
199.339933993399	-48.001394969083\\
199.379937993799	-47.9776483789\\
199.419941994199	-47.9540186145047\\
199.459945994599	-47.9305100665784\\
199.499949994999	-47.9071270043387\\
199.5399539954	-47.8838735776874\\
199.5799579958	-47.8607538193714\\
199.6199619962	-47.837771647142\\
199.6599659966	-47.8149308659142\\
199.699969997	-47.7922351699234\\
199.7399739974	-47.769688144873\\
199.7799779978	-47.7472932700745\\
199.8199819982	-47.725053920577\\
199.8599859986	-47.702973369278\\
199.899989999	-47.681054789024\\
199.9399939994	-47.6593012546896\\
199.9799979998	-47.6377157452365\\
200.0200020002	-47.6163011457535\\
200.0600060006	-47.5950602494715\\
200.100010001	-47.5739957597552\\
200.1400140014	-47.5531102920697\\
200.1800180018	-47.5324063759185\\
200.2200220022	-47.5118864567571\\
200.2600260026	-47.4915528978749\\
200.300030003	-47.4714079822509\\
200.3400340034	-47.4514539143761\\
200.3800380038	-47.4316928220489\\
200.4200420042	-47.4121267581363\\
200.4600460046	-47.3927577023055\\
200.500050005001	-47.3735875627234\\
200.540054005401	-47.354618177723\\
200.580058005801	-47.3358513174383\\
200.620062006201	-47.3172886854055\\
200.660066006601	-47.2989319201337\\
200.700070007001	-47.28078259664\\
200.740074007401	-47.2628422279534\\
200.780078007801	-47.2451122665864\\
200.820082008201	-47.2275941059719\\
200.860086008601	-47.2102890818697\\
200.900090009001	-47.1931984737396\\
200.940094009401	-47.1763235060814\\
200.980098009801	-47.1596653497443\\
201.020102010201	-47.1432251232033\\
201.060106010601	-47.1270038938044\\
201.100110011001	-47.1110026789788\\
201.140114011401	-47.0952224474258\\
201.180118011801	-47.0796641202644\\
201.220122012201	-47.064328572155\\
201.260126012601	-47.0492166323918\\
201.300130013001	-47.034329085964\\
201.340134013401	-47.0196666745887\\
201.380138013801	-47.005230097715\\
201.420142014201	-46.9910200134977\\
201.460146014601	-46.9770370397467\\
201.500150015002	-46.9632817548436\\
201.540154015402	-46.9497546986347\\
201.580158015802	-46.936456373296\\
201.620162016202	-46.9233872441709\\
201.660166016602	-46.9105477405823\\
201.700170017002	-46.8979382566194\\
201.740174017402	-46.8855591518978\\
201.780178017802	-46.8734107522968\\
201.820182018202	-46.8614933506693\\
201.860186018602	-46.8498072075308\\
201.900190019002	-46.8383525517222\\
201.940194019402	-46.82712958105\\
201.980198019802	-46.8161384629042\\
202.020202020202	-46.8053793348526\\
202.060206020602	-46.7948523052147\\
202.100210021002	-46.7845574536111\\
202.140214021402	-46.7744948314942\\
202.180218021802	-46.7646644626561\\
202.220222022202	-46.7550663437171\\
202.260226022602	-46.7457004445928\\
202.300230023002	-46.7365667089418\\
202.340234023402	-46.7276650545944\\
202.380238023802	-46.7189953739605\\
202.420242024202	-46.7105575344201\\
202.460246024602	-46.7023513786948\\
202.500250025002	-46.6943767252002\\
202.540254025403	-46.6866333683816\\
202.580258025803	-46.6791210790319\\
202.620262026203	-46.6718396045908\\
202.660266026603	-46.6647886694287\\
202.700270027003	-46.657967975113\\
202.740274027403	-46.6513772006579\\
202.780278027803	-46.6450160027589\\
202.820282028203	-46.63888401601\\
202.860286028603	-46.6329808531063\\
202.900290029003	-46.6273061050315\\
202.940294029403	-46.6218593412288\\
202.980298029803	-46.6166401097587\\
203.020302030203	-46.6116479374413\\
203.060306030603	-46.6068823299842\\
203.100310031003	-46.6023427720961\\
203.140314031403	-46.5980287275879\\
203.180318031803	-46.5939396394576\\
203.220322032203	-46.5900749299643\\
203.260326032603	-46.5864340006873\\
203.300330033003	-46.5830162325726\\
203.340334033403	-46.5798209859672\\
203.380338033803	-46.5768476006396\\
203.420342034203	-46.5740953957889\\
203.460346034603	-46.5715636700413\\
203.500350035003	-46.5692517014337\\
203.540354035404	-46.5671587473879\\
203.580358035804	-46.5652840446699\\
203.620362036204	-46.56362680934\\
203.660366036604	-46.5621862366909\\
203.700370037004	-46.5609615011751\\
203.740374037404	-46.5599517563193\\
203.780378037804	-46.559156134632\\
203.820382038204	-46.5585737474961\\
203.860386038604	-46.5582036850547\\
203.900390039004	-46.5580450160836\\
203.940394039404	-46.5580967878561\\
203.980398039804	-46.5583580259969\\
204.020402040204	-46.5588277343259\\
204.060406040604	-46.5595048946934\\
204.100410041004	-46.5603884668043\\
204.140414041404	-46.5614773880352\\
204.180418041804	-46.562770573241\\
204.220422042204	-46.5642669145523\\
204.260426042604	-46.5659652811659\\
204.300430043004	-46.5678645191244\\
204.340434043404	-46.5699634510895\\
204.380438043804	-46.5722608761062\\
204.420442044204	-46.5747555693591\\
204.460446044604	-46.5774462819206\\
204.500450045004	-46.5803317404925\\
204.540454045405	-46.5834106471395\\
204.580458045805	-46.5866816790155\\
204.620462046205	-46.5901434880831\\
204.660466046605	-46.593794700827\\
204.700470047005	-46.5976339179593\\
204.740474047405	-46.60165971412\\
204.780478047805	-46.6058706375716\\
204.820482048205	-46.6102652098863\\
204.860486048605	-46.6148419256288\\
204.900490049005	-46.6195992520342\\
204.940494049405	-46.6245356286798\\
204.980498049805	-46.6296494671531\\
205.020502050205	-46.6349391507144\\
205.060506050605	-46.640403033957\\
205.100510051005	-46.6460394424605\\
205.140514051405	-46.6518466724447\\
205.180518051805	-46.657822990416\\
205.220522052205	-46.6639666328149\\
205.260526052605	-46.6702758056578\\
205.300530053005	-46.6767486841789\\
205.340534053405	-46.6833834124691\\
205.380538053805	-46.6901781031146\\
205.420542054205	-46.6971308368331\\
205.460546054605	-46.7042396621113\\
205.500550055006	-46.7115025948413\\
205.540554055406	-46.7189176179568\\
205.580558055806	-46.7264826810722\\
205.620562056206	-46.7341957001207\\
205.660566056606	-46.742054556996\\
205.700570057006	-46.7500570991959\\
205.740574057406	-46.7582011394682\\
205.780578057806	-46.766484455461\\
205.820582058206	-46.7749047893768\\
205.860586058606	-46.7834598476308\\
205.900590059006	-46.7921473005151\\
205.940594059406	-46.8009647818688\\
205.980598059806	-46.8099098887543\\
206.020602060206	-46.8189801811406\\
206.060606060606	-46.8281731815958\\
206.100610061006	-46.8374863749872\\
206.140614061406	-46.8469172081903\\
206.180618061806	-46.85646308981\\
206.220622062206	-46.8661213899105\\
206.260626062606	-46.8758894397586\\
206.300630063006	-46.8857645315779\\
206.340634063406	-46.8957439183188\\
206.380638063806	-46.9058248134401\\
206.420642064206	-46.9160043907075\\
206.460646064606	-46.9262797840078\\
206.500650065007	-46.9366480871794\\
206.540654065407	-46.947106353862\\
206.580658065807	-46.9576515973636\\
206.620662066207	-46.9682807905488\\
206.660666066607	-46.9789908657471\\
206.700670067007	-46.9897787146832\\
206.740674067407	-47.0006411884303\\
206.780678067807	-47.0115750973879\\
206.820682068207	-47.0225772112835\\
206.860686068607	-47.0336442592011\\
206.900690069007	-47.044772929637\\
206.940694069407	-47.0559598705836\\
206.980698069807	-47.067201689643\\
207.020702070207	-47.0784949541702\\
207.060706070607	-47.0898361914488\\
207.100710071007	-47.1012218889003\\
207.140714071407	-47.1126484943249\\
207.180718071807	-47.1241124161797\\
207.220722072207	-47.1356100238923\\
207.260726072607	-47.1471376482113\\
207.300730073007	-47.1586915815964\\
207.340734073407	-47.1702680786472\\
207.380738073807	-47.181863356573\\
207.420742074207	-47.1934735957047\\
207.460746074607	-47.2050949400499\\
207.500750075007	-47.2167234978913\\
207.540754075408	-47.2283553424312\\
207.580758075808	-47.2399865124807\\
207.620762076208	-47.2516130131979\\
207.660766076608	-47.2632308168731\\
207.700770077008	-47.2748358637633\\
207.740774077408	-47.2864240629771\\
207.780778077808	-47.2979912934095\\
207.820782078208	-47.30953340473\\
207.860786078608	-47.3210462184216\\
207.900790079008	-47.3325255288742\\
207.940794079408	-47.3439671045311\\
207.980798079808	-47.3553666890903\\
208.020802080208	-47.3667200027622\\
208.060806080608	-47.3780227435791\\
208.100810081008	-47.3892705887656\\
208.140814081408	-47.4004591961611\\
208.180818081808	-47.4115842057021\\
208.220822082208	-47.4226412409577\\
208.260826082608	-47.4336259107254\\
208.300830083008	-47.4445338106817\\
208.340834083408	-47.4553605250896\\
208.380838083808	-47.4661016285625\\
208.420842084208	-47.4767526878846\\
208.460846084608	-47.4873092638875\\
208.500850085008	-47.4977669133796\\
208.540854085409	-47.5081211911331\\
208.580858085809	-47.5183676519225\\
208.620862086209	-47.528501852617\\
208.660866086609	-47.5385193543241\\
208.700870087009	-47.548415724584\\
208.740874087409	-47.5581865396138\\
208.780878087809	-47.5678273865987\\
208.820882088209	-47.5773338660307\\
208.860886088609	-47.5867015940909\\
208.900890089009	-47.5959262050762\\
208.940894089409	-47.6050033538648\\
208.980898089809	-47.6139287184216\\
209.020902090209	-47.622698002342\\
209.060906090609	-47.6313069374261\\
209.100910091009	-47.6397512862884\\
209.140914091409	-47.648026844993\\
209.180918091809	-47.6561294457198\\
209.220922092209	-47.6640549594475\\
209.260926092609	-47.6717992986659\\
209.300930093009	-47.6793584200944\\
209.340934093409	-47.6867283274253\\
209.380938093809	-47.6939050740698\\
209.420942094209	-47.7008847659158\\
209.460946094609	-47.7076635640863\\
209.50095009501	-47.7142376876993\\
209.54095409541	-47.7206034166228\\
209.58095809581	-47.7267570942224\\
209.62096209621	-47.7326951300968\\
209.66096609661	-47.738414002798\\
209.70097009701	-47.7439102625306\\
209.74097409741	-47.7491805338285\\
209.78097809781	-47.7542215182018\\
209.82098209821	-47.7590299967524\\
209.86098609861	-47.7636028327539\\
209.90099009901	-47.7679369741867\\
209.94099409941	-47.772029456235\\
209.98099809981	-47.7758774037271\\
210.02100210021	-47.7794780335268\\
210.06100610061	-47.7828286568665\\
210.10101010101	-47.7859266816181\\
210.14101410141	-47.7887696144974\\
210.18101810181	-47.7913550632016\\
210.22102210221	-47.7936807384691\\
210.26102610261	-47.795744456066\\
210.30103010301	-47.7975441386889\\
210.34103410341	-47.7990778177841\\
210.38103810381	-47.8003436352777\\
210.42104210421	-47.8013398452168\\
210.46104610461	-47.8020648153125\\
210.501050105011	-47.8025170283893\\
210.541054105411	-47.8026950837302\\
210.581058105811	-47.8025976983228\\
210.621062106211	-47.8022237079959\\
210.661066106611	-47.8015720684515\\
210.701070107011	-47.8006418561879\\
210.741074107411	-47.7994322693036\\
210.781078107811	-47.7979426281996\\
210.821082108211	-47.7961723761578\\
210.861086108611	-47.7941210798076\\
210.901090109011	-47.791788429475\\
210.941094109411	-47.789174239414\\
210.981098109811	-47.7862784479199\\
211.021102110211	-47.7831011173254\\
211.061106110611	-47.7796424338779\\
211.101110111011	-47.775902707497\\
211.141114111411	-47.7718823714199\\
211.181118111811	-47.7675819817233\\
211.221122112211	-47.7630022167344\\
211.261126112611	-47.7581438763258\\
211.301130113011	-47.7530078810964\\
211.341134113411	-47.7475952714437\\
211.381138113811	-47.7419072065213\\
211.421142114211	-47.7359449630944\\
211.461146114611	-47.7297099342875\\
211.501150115012	-47.7232036282285\\
211.541154115412	-47.7164276665937\\
211.581158115812	-47.7093837830558\\
211.621162116212	-47.7020738216361\\
211.661166116612	-47.6944997349682\\
211.701170117012	-47.6866635824705\\
211.741174117412	-47.6785675284377\\
211.781178117812	-47.6702138400474\\
211.821182118212	-47.6616048852956\\
211.861186118612	-47.652743130852\\
211.901190119012	-47.6436311398514\\
211.941194119412	-47.6342715696166\\
211.981198119812	-47.6246671693212\\
212.021202120212	-47.6148207775955\\
212.061206120612	-47.604735320077\\
212.101210121012	-47.5944138069158\\
212.141214121412	-47.5838593302308\\
212.181218121812	-47.5730750615304\\
212.221222122212	-47.5620642490924\\
212.261226122612	-47.5508302153152\\
212.301230123012	-47.5393763540377\\
212.341234123412	-47.5277061278396\\
212.381238123812	-47.5158230653201\\
212.421242124212	-47.5037307583598\\
212.461246124612	-47.4914328593738\\
212.501250125012	-47.4789330785562\\
212.541254125413	-47.4662351811181\\
212.581258125813	-47.4533429845329\\
212.621262126213	-47.4402603557766\\
212.661266126613	-47.4269912085814\\
212.701270127013	-47.4135395007007\\
212.741274127413	-47.3999092311823\\
212.781278127813	-47.3861044376667\\
212.821282128213	-47.3721291937004\\
212.861286128613	-47.3579876060759\\
212.901290129013	-47.3436838121976\\
212.941294129413	-47.3292219774768\\
212.981298129813	-47.3146062927595\\
213.021302130213	-47.2998409717864\\
213.061306130613	-47.2849302486943\\
213.101310131013	-47.2698783755511\\
213.141314131413	-47.2546896199369\\
213.181318131813	-47.2393682625657\\
213.221322132213	-47.2239185949507\\
213.261326132613	-47.208344917122\\
213.301330133013	-47.1926515353842\\
213.341334133413	-47.1768427601318\\
213.381338133813	-47.1609229037097\\
213.421342134213	-47.1448962783281\\
213.461346134613	-47.1287671940307\\
213.501350135013	-47.1125399567165\\
213.541354135414	-47.0962188662164\\
213.581358135814	-47.0798082144238\\
213.621362136214	-47.0633122834841\\
213.661366136614	-47.0467353440394\\
213.701370137014	-47.0300816535255\\
213.741374137414	-47.0133554545357\\
213.781378137814	-46.9965609732297\\
213.821382138214	-46.9797024178114\\
213.861386138614	-46.9627839770524\\
213.901390139014	-46.9458098188825\\
213.941394139414	-46.9287840890282\\
213.981398139814	-46.9117109097131\\
214.021402140214	-46.8945943784132\\
214.061406140614	-46.8774385666639\\
214.101410141014	-46.860247518928\\
214.141414141414	-46.8430252515115\\
214.181418141814	-46.8257757515373\\
214.221422142214	-46.8085029759704\\
214.261426142614	-46.7912108506951\\
214.301430143014	-46.7739032696434\\
214.341434143414	-46.7565840939729\\
214.381438143814	-46.7392571512969\\
214.421442144214	-46.7219262349579\\
214.461446144614	-46.7045951033573\\
214.501450145015	-46.6872674793206\\
214.541454145415	-46.6699470495163\\
214.581458145815	-46.6526374639182\\
214.621462146215	-46.6353423353079\\
214.661466146615	-46.6180652388197\\
214.701470147015	-46.6008097115329\\
214.741474147415	-46.583579252095\\
214.781478147815	-46.5663773203923\\
214.821482148215	-46.5492073372522\\
214.861486148615	-46.5320726841858\\
214.901490149015	-46.514976703165\\
214.941494149415	-46.4979226964329\\
214.981498149815	-46.4809139263515\\
215.021502150215	-46.4639536152752\\
215.061506150615	-46.4470449454616\\
215.101510151015	-46.4301910590101\\
215.141514151415	-46.4133950578276\\
215.181518151815	-46.3966600036233\\
215.221522152215	-46.3799889179335\\
215.261526152615	-46.3633847821658\\
215.301530153015	-46.3468505376735\\
215.341534153415	-46.3303890858502\\
215.381538153815	-46.3140032882499\\
215.421542154215	-46.2976959667252\\
215.461546154615	-46.2814699035899\\
215.501550155016	-46.2653278417984\\
215.541554155416	-46.2492724851461\\
215.581558155816	-46.2333064984857\\
215.621562156216	-46.2174325079613\\
215.661566156616	-46.2016531012595\\
215.701570157016	-46.1859708278742\\
215.741574157416	-46.1703881993872\\
215.781578157816	-46.154907689761\\
215.821582158216	-46.1395317356456\\
215.861586158616	-46.1242627366964\\
215.901590159016	-46.1091030559041\\
215.941594159416	-46.0940550199352\\
215.981598159816	-46.0791209194827\\
216.021602160216	-46.064303009623\\
216.061606160616	-46.0496035101862\\
216.101610161016	-46.0350246061311\\
216.141614161416	-46.0205684479276\\
216.181618161816	-46.0062371519472\\
216.221622162216	-45.9920328008588\\
216.261626162616	-45.9779574440292\\
216.301630163016	-45.9640130979308\\
216.341634163416	-45.9502017465501\\
216.381638163816	-45.9365253418067\\
216.421642164216	-45.9229858039676\\
216.461646164616	-45.909585022071\\
216.501650165017	-45.8963248543496\\
216.541654165417	-45.883207128658\\
216.581658165817	-45.8702336428992\\
216.621662166217	-45.8574061654561\\
216.661666166617	-45.8447264356211\\
216.701670167017	-45.832196164027\\
216.741674167417	-45.8198170330806\\
216.781678167817	-45.807590697392\\
216.821682168217	-45.7955187842089\\
216.861686168617	-45.7836028938445\\
216.901690169017	-45.7718446001106\\
216.941694169417	-45.7602454507444\\
216.981698169817	-45.7488069678371\\
217.021702170217	-45.7375306482604\\
217.061706170617	-45.7264179640895\\
217.101710171017	-45.7154703630264\\
217.141714171417	-45.7046892688192\\
217.181718171817	-45.6940760816802\\
217.221722172217	-45.6836321787002\\
217.261726172617	-45.6733589142613\\
217.301730173017	-45.6632576204456\\
217.341734173417	-45.6533296074412\\
217.381738173817	-45.6435761639456\\
217.421742174217	-45.6339985575651\\
217.461746174617	-45.6245980352098\\
217.501750175017	-45.6153758234878\\
217.541754175418	-45.6063331290922\\
217.581758175818	-45.5974711391871\\
217.621762176218	-45.5887910217876\\
217.661766176618	-45.5802939261376\\
217.701770177018	-45.571980983083\\
217.741774177418	-45.5638533054387\\
217.781778177818	-45.5559119883554\\
217.821782178218	-45.5481581096784\\
217.861786178618	-45.5405927303037\\
217.901790179018	-45.5332168945304\\
217.941794179418	-45.5260316304073\\
217.981798179818	-45.5190379500752\\
218.021802180218	-45.5122368501067\\
218.061806180618	-45.5056293118377\\
218.101810181018	-45.4992163016984\\
218.141814181418	-45.4929987715367\\
218.181818181818	-45.4869776589393\\
218.221822182218	-45.4811538875462\\
218.261826182618	-45.4755283673617\\
218.301830183018	-45.4701019950602\\
218.341834183418	-45.464875654289\\
218.381838183818	-45.4598502159636\\
218.421842184218	-45.4550265385604\\
218.461846184618	-45.4504054684053\\
218.501850185018	-45.4459878399547\\
218.541854185419	-45.4417744760751\\
218.581858185819	-45.4377661883171\\
218.621862186219	-45.4339637771831\\
218.661866186619	-45.4303680323918\\
218.701870187019	-45.4269797331404\\
218.741874187419	-45.4237996483564\\
218.781878187819	-45.4208285369502\\
218.821882188219	-45.4180671480608\\
218.861886188619	-45.4155162212975\\
218.901890189019	-45.4131764869751\\
218.941894189419	-45.4110486663507\\
218.981898189819	-45.4091334718451\\
219.021902190219	-45.4074316072716\\
219.061906190619	-45.4059437680531\\
219.101910191019	-45.4046706414363\\
219.141914191419	-45.4036129067013\\
219.181918191819	-45.402771235368\\
219.221922192219	-45.4021462913973\\
219.261926192619	-45.4017387313872\\
219.301930193019	-45.4015492047657\\
219.341934193419	-45.4015783539778\\
219.381938193819	-45.4018268146703\\
219.421942194219	-45.402295215871\\
219.461946194619	-45.402984180162\\
219.50195019502	-45.4038943238525\\
219.54195419542	-45.4050262571436\\
219.58195819582	-45.4063805842903\\
219.62196219622	-45.4079579037605\\
219.66196619662	-45.4097588083867\\
219.70197019702	-45.4117838855163\\
219.74197419742	-45.4140337171548\\
219.78197819782	-45.4165088801095\\
219.82198219822	-45.4192099461221\\
219.86198619862	-45.4221374820031\\
219.90199019902	-45.4252920497582\\
219.94199419942	-45.4286742067129\\
219.98199819982	-45.4322845056306\\
220.02200220022	-45.4361234948283\\
220.06200620062	-45.4401917182863\\
220.10201020102	-45.444489715755\\
220.14201420142	-45.4490180228569\\
220.18201820182	-45.4537771711847\\
220.22202220222	-45.4587676883923\\
220.26202620262	-45.4639900982866\\
220.30203020302	-45.4694449209103\\
220.34203420342	-45.475132672622\\
220.38203820382	-45.4810538661728\\
220.42204220422	-45.4872090107762\\
220.46204620462	-45.4935986121756\\
220.502050205021	-45.5002231727067\\
220.542054205421	-45.5070831913534\\
220.582058205821	-45.5141791638032\\
220.622062206221	-45.5215115824935\\
220.662066206621	-45.5290809366561\\
220.702070207021	-45.536887712356\\
220.742074207421	-45.5449323925246\\
220.782078207821	-45.5532154569908\\
220.822082208221	-45.5617373825033\\
220.862086208621	-45.5704986427512\\
220.902090209021	-45.5794997083769\\
220.942094209421	-45.5887410469877\\
220.982098209821	-45.5982231231572\\
221.022102210221	-45.6079463984258\\
221.062106210621	-45.617911331293\\
221.102110211021	-45.6281183772061\\
221.142114211421	-45.6385679885426\\
221.182118211821	-45.6492606145871\\
221.222122212221	-45.6601967015019\\
221.262126212621	-45.671376692293\\
221.302130213021	-45.6828010267697\\
221.342134213421	-45.6944701414972\\
221.382138213821	-45.7063844697455\\
221.422142214221	-45.7185444414286\\
221.462146214621	-45.7309504830404\\
221.502150215022	-45.7436030175829\\
221.542154215422	-45.7565024644869\\
221.582158215822	-45.7696492395275\\
221.622162216222	-45.7830437547319\\
221.662166216622	-45.7966864182794\\
221.702170217022	-45.8105776343956\\
221.742174217422	-45.8247178032381\\
221.782178217822	-45.8391073207752\\
221.822182218222	-45.8537465786557\\
221.862186218622	-45.868635964073\\
221.902190219022	-45.883775859618\\
221.942194219422	-45.899166643127\\
221.982198219822	-45.9148086875179\\
222.022202220222	-45.9307023606198\\
222.062206220622	-45.9468480249927\\
222.102210221022	-45.963246037738\\
222.142214221422	-45.9798967502996\\
222.182218221822	-45.9968005082555\\
222.222222222222	-46.0139576510995\\
222.262226222622	-46.0313685120117\\
222.302230223022	-46.0490334176195\\
222.342234223422	-46.0669526877484\\
222.382238223822	-46.0851266351591\\
222.422242224222	-46.1035555652764\\
222.462246224622	-46.1222397759044\\
222.502250225022	-46.1411795569306\\
222.542254225423	-46.1603751900166\\
222.582258225823	-46.1798269482773\\
222.622262226223	-46.1995350959464\\
222.662266226623	-46.2194998880289\\
222.702270227023	-46.2397215699395\\
222.742274227423	-46.260200377126\\
222.782278227823	-46.280936534681\\
222.822282228223	-46.3019302569345\\
222.862286228623	-46.3231817470351\\
222.902290229023	-46.3446911965117\\
222.942294229423	-46.3664587848226\\
222.982298229823	-46.3884846788845\\
223.022302230223	-46.4107690325871\\
223.062306230623	-46.433311986287\\
223.102310231023	-46.4561136662871\\
223.142314231423	-46.4791741842937\\
223.182318231823	-46.5024936368564\\
223.222322232223	-46.5260721047878\\
223.262326232623	-46.5499096525625\\
223.302330233023	-46.5740063276962\\
223.342334233423	-46.5983621601007\\
223.382338233823	-46.622977161421\\
223.422342234223	-46.6478513243452\\
223.462346234623	-46.672984621894\\
223.502350235023	-46.6983770066853\\
223.542354235424	-46.7240284101739\\
223.582358235824	-46.7499387418653\\
223.622362236224	-46.7761078885056\\
223.662366236624	-46.8025357132416\\
223.702370237024	-46.8292220547561\\
223.742374237424	-46.8561667263726\\
223.782378237824	-46.8833695151336\\
223.822382238224	-46.9108301808465\\
223.862386238624	-46.9385484551004\\
223.902390239024	-46.9665240402514\\
223.942394239424	-46.9947566083757\\
223.982398239824	-47.0232458001886\\
224.022402240224	-47.0519912239316\\
224.062406240624	-47.080992454223\\
224.102410241024	-47.1102490308733\\
224.142414241424	-47.1397604576652\\
224.182418241824	-47.1695262010946\\
224.222422242224	-47.1995456890741\\
224.262426242624	-47.2298183095971\\
224.302430243024	-47.2603434093625\\
224.342434243424	-47.2911202923567\\
224.382438243824	-47.3221482183953\\
224.422442244224	-47.3534264016198\\
224.462446244624	-47.3849540089539\\
224.502450245025	-47.4167301585095\\
224.542454245425	-47.4487539179528\\
224.582458245825	-47.4810243028192\\
224.622462246225	-47.5135402747826\\
224.662466246625	-47.546300739876\\
224.702470247025	-47.5793045466613\\
224.742474247425	-47.6125504843499\\
224.782478247825	-47.6460372808709\\
224.822482248225	-47.6797636008889\\
224.862486248625	-47.7137280437657\\
224.902490249025	-47.747929141471\\
224.942494249425	-47.7823653564361\\
224.982498249825	-47.8170350793541\\
225.022502250225	-47.8519366269218\\
225.062506250625	-47.8870682395272\\
225.102510251025	-47.9224280788764\\
225.142514251425	-47.9580142255653\\
225.182518251825	-47.9938246765911\\
225.222522252225	-48.0298573428052\\
225.262526252625	-48.0661100463067\\
225.302530253025	-48.1025805177764\\
225.342534253425	-48.1392663937506\\
225.382538253825	-48.1761652138352\\
225.422542254225	-48.2132744178605\\
225.462546254625	-48.2505913429751\\
225.502550255026	-48.2881132206817\\
225.542554255426	-48.3258371738125\\
225.582558255826	-48.3637602134477\\
225.622562256226	-48.4018792357751\\
225.662566256626	-48.4401910188937\\
225.702570257026	-48.4786922195608\\
225.742574257426	-48.5173793698864\\
225.782578257826	-48.5562488739729\\
225.822582258226	-48.5952970045055\\
225.862586258626	-48.6345198992919\\
225.902590259026	-48.6739135577572\\
225.942594259426	-48.7134738373925\\
225.982598259826	-48.753196450165\\
226.022602260226	-48.7930769588871\\
226.062606260626	-48.8331107735525\\
226.102610261026	-48.873293147642\\
226.142614261426	-48.9136191744018\\
226.182618261826	-48.9540837831008\\
226.222622262226	-48.9946817352703\\
226.262626262626	-49.0354076209334\\
226.302630263026	-49.0762558548293\\
226.342634263426	-49.117220672637\\
226.382638263826	-49.1582961272102\\
226.422642264226	-49.1994760848243\\
226.462646264626	-49.2407542214499\\
226.502650265026	-49.2821240190564\\
226.542654265427	-49.3235787619583\\
226.582658265827	-49.3651115332126\\
226.622662266227	-49.4067152110752\\
226.662666266627	-49.4483824655345\\
226.702670267027	-49.4901057549242\\
226.742674267427	-49.5318773226356\\
226.782678267827	-49.5736891939389\\
226.822682268227	-49.6155331729263\\
226.862686268627	-49.6574008395979\\
226.902690269027	-49.699283547091\\
226.942694269427	-49.7411724190902\\
226.982698269827	-49.7830583474125\\
227.022702270227	-49.8249319898023\\
227.062706270627	-49.8667837679419\\
227.102710271027	-49.908603865707\\
227.142714271427	-49.9503822276765\\
227.182718271827	-49.992108557924\\
227.222722272227	-50.0337723191079\\
227.262726272627	-50.0753627318837\\
227.302730273027	-50.1168687746589\\
227.342734273427	-50.1582791837124\\
227.382738273827	-50.1995824537045\\
227.422742274227	-50.2407668385946\\
227.462746274627	-50.2818203529996\\
227.502750275027	-50.3227307740054\\
227.542754275428	-50.3634856434656\\
227.582758275828	-50.4040722708059\\
227.622762276228	-50.4444777363588\\
227.662766276628	-50.484688895253\\
227.702770277028	-50.524692381885\\
227.742774277428	-50.5644746149867\\
227.782778277828	-50.604021803321\\
227.822782278228	-50.6433199520227\\
227.862786278628	-50.6823548696053\\
227.902790279028	-50.7211121756562\\
227.942794279428	-50.7595773092345\\
227.982798279828	-50.7977355379989\\
228.022802280228	-50.8355719680591\\
228.062806280628	-50.8730715545982\\
228.102810281028	-50.910219113241\\
228.142814281428	-50.9469993322082\\
228.182818281828	-50.9833967852426\\
228.222822282228	-51.0193959453218\\
228.262826282628	-51.0549811991565\\
228.302830283028	-51.0901368624724\\
228.342834283428	-51.1248471960691\\
228.382838283828	-51.1590964226492\\
228.422842284228	-51.1928687444065\\
228.462846284628	-51.2261483613492\\
228.502850285029	-51.2589194903514\\
228.542854285429	-51.2911663848958\\
228.582858285829	-51.3228733554825\\
228.622862286229	-51.3540247906764\\
228.662866286629	-51.3846051787466\\
228.702870287029	-51.4145991298608\\
228.742874287429	-51.4439913987875\\
228.782878287829	-51.4727669080557\\
228.822882288229	-51.5009107715076\\
228.862886288629	-51.5284083182001\\
228.902890289029	-51.5552451165775\\
228.942894289429	-51.5814069988515\\
228.982898289829	-51.6068800855162\\
229.022902290229	-51.6316508099239\\
229.062906290629	-51.6557059428399\\
229.102910291029	-51.6790326168971\\
229.142914291429	-51.7016183508626\\
229.182918291829	-51.7234510736326\\
229.222922292229	-51.7445191478689\\
229.262926292629	-51.76481139318\\
229.302930293029	-51.7843171087679\\
229.342934293429	-51.8030260954406\\
229.382938293829	-51.8209286769046\\
229.422942294229	-51.8380157202535\\
229.462946294629	-51.8542786555553\\
229.50295029503	-51.869709494464\\
229.54295429543	-51.8843008477695\\
229.58295829583	-51.8980459418018\\
229.62296229623	-51.9109386336306\\
229.66296629663	-51.9229734249728\\
229.70297029703	-51.9341454747549\\
229.74297429743	-51.9444506102693\\
229.78297829783	-51.9538853368683\\
229.82298229823	-51.9624468461546\\
229.86298629863	-51.9701330226234\\
229.90299029903	-51.9769424487327\\
229.94299429943	-51.9828744083622\\
229.98299829983	-51.9879288886652\\
230.02300230023	-51.9921065802841\\
230.06300630063	-51.9954088759424\\
230.10301030103	-51.9978378674103\\
230.14301430143	-51.9993963408685\\
230.18301830183	-52.0000877706824\\
230.22302230223	-51.9999163116278\\
230.26302630263	-51.9988867895925\\
230.30303030303	-51.9970046908111\\
230.34303430343	-51.9942761496733\\
230.38303830383	-51.9907079351732\\
230.42304230423	-51.9863074360526\\
230.46304630463	-51.9810826447122\\
230.503050305031	-51.9750421399641\\
230.543054305431	-51.968195068702\\
230.583058305831	-51.9605511265647\\
230.623062306231	-51.9521205376898\\
230.663066306631	-51.9429140336304\\
230.703070307031	-51.932942831525\\
230.743074307431	-51.9222186116226\\
230.783078307831	-51.9107534942384\\
230.823082308231	-51.8985600162329\\
230.863086308631	-51.8856511071134\\
230.903090309031	-51.8720400648335\\
230.943094309431	-51.8577405313882\\
230.983098309831	-51.8427664682824\\
231.023102310231	-51.8271321319605\\
231.063106310631	-51.8108520492742\\
231.103110311031	-51.7939409930622\\
231.143114311431	-51.7764139579257\\
231.183118311831	-51.7582861362553\\
231.223122312231	-51.7395728945837\\
231.263126312631	-51.720289750323\\
231.303130313031	-51.7004523489427\\
231.343134313431	-51.6800764416442\\
231.383138313831	-51.6591778635717\\
231.423142314231	-51.6377725126154\\
231.463146314631	-51.6158763288326\\
231.503150315031	-51.5935052745342\\
231.543154315432	-51.5706753150517\\
231.583158315832	-51.5474024002278\\
231.623162316232	-51.5237024466332\\
231.663166316632	-51.499591320545\\
231.703170317032	-51.4750848216872\\
231.743174317432	-51.4501986677497\\
231.783178317832	-51.4249484796838\\
231.823182318232	-51.3993497677945\\
231.863186318632	-51.373417918603\\
231.903190319032	-51.3471681825037\\
231.943194319432	-51.3206156621822\\
231.983198319832	-51.293775301817\\
232.023202320232	-51.2666618770164\\
232.063206320632	-51.2392899855154\\
232.103210321032	-51.2116740385848\\
232.143214321432	-51.1838282531619\\
232.183218321832	-51.1557666446642\\
232.223222322232	-51.1275030204832\\
232.263226322632	-51.0990509741211\\
232.303230323032	-51.0704238799653\\
232.343234323432	-51.0416348886664\\
232.383238323832	-51.0126969230997\\
232.423242324232	-50.9836226748927\\
232.463246324632	-50.9544246014856\\
232.503250325032	-50.9251149237027\\
232.543254325433	-50.8957056238247\\
232.583258325833	-50.8662084441085\\
232.623262326233	-50.8366348857649\\
232.663266326633	-50.8069962083447\\
232.703270327033	-50.7773034295212\\
232.743274327433	-50.7475673252426\\
232.783278327833	-50.7177984302394\\
232.823282328233	-50.6880070388483\\
232.863286328633	-50.6582032061512\\
232.903290329033	-50.6283967493916\\
232.943294329433	-50.5985972496593\\
232.983298329833	-50.5688140538178\\
233.023302330233	-50.5390562766579\\
233.063306330633	-50.5093328032558\\
233.103310331033	-50.4796522915277\\
233.143314331433	-50.4500231749493\\
233.183318331833	-50.4204536654383\\
233.223322332233	-50.3909517563746\\
233.263326332633	-50.3615252257535\\
233.303330333033	-50.3321816394375\\
233.343334333433	-50.3029283545276\\
233.383338333833	-50.2737725228079\\
233.423342334233	-50.2447210942672\\
233.463346334633	-50.2157808206907\\
233.503350335034	-50.186958259299\\
233.543354335434	-50.1582597764326\\
233.583358335834	-50.1296915512729\\
233.623362336234	-50.1012595795848\\
233.663366336634	-50.0729696774819\\
233.703370337034	-50.0448274851941\\
233.743374337434	-50.016838470846\\
233.783378337834	-49.9890079342253\\
233.823382338234	-49.961341010545\\
233.863386338634	-49.9338426741856\\
233.903390339034	-49.9065177424238\\
233.943394339434	-49.8793708791266\\
233.983398339834	-49.8524065984224\\
234.023402340234	-49.8256292683363\\
234.063406340634	-49.799043114386\\
234.103410341034	-49.772652223137\\
234.143414341434	-49.746460545718\\
234.183418341834	-49.7204719012854\\
234.223422342234	-49.6946899804406\\
234.263426342634	-49.6691183485964\\
234.303430343034	-49.6437604492912\\
234.343434343434	-49.6186196074469\\
234.383438343834	-49.5936990325732\\
234.423442344234	-49.5690018219143\\
234.463446344634	-49.5445309635362\\
234.503450345035	-49.5202893393574\\
234.543454345435	-49.4962797281198\\
234.583458345835	-49.4725048082969\\
234.623462346235	-49.4489671609467\\
234.663466346635	-49.4256692724994\\
234.703470347035	-49.4026135374885\\
234.743474347435	-49.3798022612189\\
234.783478347835	-49.3572376623745\\
234.823482348235	-49.3349218755687\\
234.863486348635	-49.3128569538306\\
234.903490349035	-49.291044871036\\
234.943494349435	-49.2694875242769\\
234.983498349835	-49.2481867361739\\
235.023502350235	-49.2271442571294\\
235.063506350635	-49.2063617675248\\
235.103510351035	-49.1858408798613\\
235.143514351435	-49.1655831408433\\
235.183518351835	-49.1455900334103\\
235.223522352235	-49.1258629787087\\
235.263526352635	-49.1064033380172\\
235.303530353035	-49.087212414614\\
235.343534353435	-49.0682914555956\\
235.383538353835	-49.0496416536425\\
235.423542354235	-49.0312641487388\\
235.463546354635	-49.0131600298366\\
235.503550355036	-48.995330336478\\
235.543554355436	-48.9777760603683\\
235.583558355836	-48.9604981469015\\
235.623562356236	-48.9434974966403\\
235.663566356636	-48.9267749667551\\
235.703570357036	-48.9103313724153\\
235.743574357436	-48.8941674881406\\
235.783578357836	-48.8782840491095\\
235.823582358236	-48.8626817524266\\
235.863586358636	-48.8473612583522\\
235.903590359036	-48.8323231914886\\
235.943594359436	-48.8175681419338\\
235.983598359836	-48.8030966663923\\
236.023602360236	-48.7889092892528\\
236.063606360636	-48.775006503629\\
236.103610361036	-48.7613887723661\\
236.143614361436	-48.7480565290118\\
236.183618361836	-48.7350101787551\\
236.223622362236	-48.7222500993336\\
236.263626362636	-48.7097766419055\\
236.303630363036	-48.6975901318947\\
236.343634363436	-48.6856908698007\\
236.383638363836	-48.6740791319839\\
236.423642364236	-48.6627551714183\\
236.463646364636	-48.6517192184164\\
236.503650365036	-48.6409714813279\\
236.543654365437	-48.6305121472088\\
236.583658365837	-48.6203413824664\\
236.623662366237	-48.6104593334765\\
236.663666366637	-48.6008661271765\\
236.703670367037	-48.5915618716328\\
236.743674367437	-48.5825466565842\\
236.783678367837	-48.573820553962\\
236.823682368237	-48.5653836183858\\
236.863686368637	-48.5572358876374\\
236.903690369037	-48.5493773831126\\
236.943694369437	-48.5418081102496\\
236.983698369837	-48.5345280589385\\
237.023702370237	-48.5275372039053\\
237.063706370637	-48.5208355050825\\
237.103710371037	-48.5144229079522\\
237.143714371437	-48.508299343873\\
237.183718371837	-48.5024647303874\\
237.223722372237	-48.4969189715093\\
237.263726372637	-48.4916619579923\\
237.303730373037	-48.4866935675805\\
237.343734373437	-48.4820136652406\\
237.383738373837	-48.4776221033749\\
237.423742374237	-48.4735187220202\\
237.463746374637	-48.4697033490241\\
237.503750375037	-48.4661758002085\\
237.543754375438	-48.4629358795144\\
237.583758375838	-48.4599833791287\\
237.623762376238	-48.4573180795978\\
237.663766376638	-48.4549397499211\\
237.703770377038	-48.4528481476308\\
237.743774377438	-48.4510430188551\\
237.783778377838	-48.4495240983643\\
237.823782378238	-48.4482911096029\\
237.863786378638	-48.4473437647056\\
237.903790379038	-48.4466817644966\\
237.943794379438	-48.4463047984753\\
237.983798379838	-48.4462125447841\\
238.023802380238	-48.4464046701652\\
238.063806380638	-48.4468808298965\\
238.103810381038	-48.4476406677173\\
238.143814381438	-48.4486838157366\\
238.183818381838	-48.4500098943268\\
238.223822382238	-48.4516185120015\\
238.263826382638	-48.4535092652794\\
238.303830383038	-48.4556817385334\\
238.343834383438	-48.4581355038227\\
238.383838383838	-48.4608701207114\\
238.423842384238	-48.4638851360727\\
238.463846384638	-48.4671800838751\\
238.503850385039	-48.4707544849566\\
238.543854385439	-48.4746078467808\\
238.583858385839	-48.4787396631805\\
238.623862386239	-48.4831494140828\\
238.663866386639	-48.4878365652214\\
238.703870387039	-48.4928005678314\\
238.743874387439	-48.4980408583292\\
238.783878387839	-48.5035568579768\\
238.823882388239	-48.5093479725289\\
238.863886388639	-48.5154135918659\\
238.903890389039	-48.5217530896081\\
238.943894389439	-48.5283658227161\\
238.983898389839	-48.5352511310732\\
239.023902390239	-48.5424083370501\\
239.063906390639	-48.5498367450564\\
239.103910391039	-48.5575356410708\\
239.143914391439	-48.5655042921551\\
239.183918391839	-48.5737419459549\\
239.223922392239	-48.5822478301758\\
239.263926392639	-48.5910211520472\\
239.303930393039	-48.600061097766\\
239.343934393439	-48.609366831922\\
239.383938393839	-48.6189374969056\\
239.423942394239	-48.628772212296\\
239.463946394639	-48.6388700742312\\
239.50395039504	-48.6492301547583\\
239.54395439544	-48.659851501166\\
239.58395839584	-48.6707331352944\\
239.62396239624	-48.681874052829\\
239.66396639664	-48.693273222572\\
239.70397039704	-48.7049295856932\\
239.74397439744	-48.7168420549628\\
239.78397839784	-48.7290095139613\\
239.82398239824	-48.7414308162695\\
239.86398639864	-48.7541047846371\\
239.90399039904	-48.7670302101293\\
239.94399439944	-48.7802058512539\\
239.98399839984	-48.7936304330645\\
240.02400240024	-48.8073026462424\\
240.06400640064	-48.8212211461567\\
240.10401040104	-48.8353845519021\\
240.14401440144	-48.8497914453134\\
240.18401840184	-48.8644403699589\\
240.22402240224	-48.8793298301085\\
240.26402640264	-48.8944582896821\\
240.30403040304	-48.9098241711717\\
240.34403440344	-48.9254258545432\\
240.38403840384	-48.9412616761126\\
240.42404240424	-48.9573299274005\\
240.46404640464	-48.9736288539628\\
240.504050405041	-48.9901566541978\\
240.544054405441	-49.0069114781304\\
240.584058405841	-49.023891426173\\
240.624062406241	-49.0410945478627\\
240.664066406641	-49.0585188405762\\
240.704070407041	-49.0761622482213\\
240.744074407441	-49.0940226599061\\
240.784078407841	-49.1120979085841\\
240.824082408241	-49.1303857696805\\
240.864086408641	-49.1488839596923\\
240.904090409041	-49.1675901347707\\
240.944094409441	-49.1865018892792\\
240.984098409841	-49.2056167543334\\
241.024102410241	-49.2249321963202\\
241.064106410641	-49.2444456153961\\
241.104110411041	-49.2641543439687\\
241.144114411441	-49.2840556451579\\
241.184118411841	-49.3041467112432\\
241.224122412241	-49.3244246620903\\
241.264126412641	-49.3448865435653\\
241.304130413041	-49.3655293259344\\
241.344134413441	-49.3863499022493\\
241.384138413841	-49.4073450867209\\
241.424142414241	-49.4285116130835\\
241.464146414641	-49.4498461329483\\
241.504150415041	-49.4713452141507\\
241.544154415442	-49.4930053390914\\
241.584158415842	-49.5148229030719\\
241.624162416242	-49.5367942126316\\
241.664166416642	-49.5589154838801\\
241.704170417042	-49.5811828408355\\
241.744174417442	-49.6035923137647\\
241.784178417842	-49.6261398375313\\
241.824182418242	-49.6488212499544\\
241.864186418642	-49.6716322901772\\
241.904190419042	-49.6945685970523\\
241.944194419442	-49.717625707546\\
241.984198419842	-49.7407990551618\\
242.024202420242	-49.764083968391\\
242.064206420642	-49.7874756691915\\
242.104210421042	-49.8109692714986\\
242.144214421442	-49.8345597797716\\
242.184218421842	-49.8582420875821\\
242.224222422242	-49.8820109762461\\
242.264226422642	-49.9058611135066\\
242.304230423042	-49.9297870522679\\
242.344234423442	-49.9537832293932\\
242.384238423842	-49.9778439645609\\
242.424242424242	-50.0019634591942\\
242.464246424642	-50.026135795465\\
242.504250425042	-50.0503549353757\\
242.544254425443	-50.074614719932\\
242.584258425843	-50.0989088684034\\
242.624262426243	-50.1232309776853\\
242.664266426643	-50.1475745217674\\
242.704270427043	-50.171932851309\\
242.744274427443	-50.1962991933371\\
242.784278427843	-50.22066665107\\
242.824282428243	-50.2450282038697\\
242.864286428643	-50.2693767073374\\
242.904290429043	-50.2937048935534\\
242.944294429443	-50.3180053714743\\
242.984298429843	-50.3422706274882\\
243.024302430243	-50.3664930261428\\
243.064306430643	-50.3906648110457\\
243.104310431043	-50.4147781059576\\
243.144314431443	-50.4388249160663\\
243.184318431843	-50.4627971294705\\
243.224322432243	-50.4866865188654\\
243.264326432643	-50.5104847434453\\
243.304330433043	-50.5341833510268\\
243.344334433443	-50.5577737804028\\
243.384338433843	-50.5812473639322\\
243.424342434243	-50.6045953303745\\
243.464346434643	-50.6278088079701\\
243.504350435044	-50.6508788277831\\
243.544354435444	-50.6737963272997\\
243.584358435844	-50.696552154299\\
243.624362436244	-50.719137070995\\
243.664366436644	-50.7415417584557\\
243.704370437044	-50.7637568213047\\
243.744374437444	-50.7857727927077\\
243.784378437844	-50.8075801396483\\
243.824382438244	-50.8291692684924\\
243.864386438644	-50.8505305308479\\
243.904390439044	-50.8716542297153\\
243.944394439444	-50.8925306259313\\
243.984398439844	-50.9131499449078\\
244.024402440244	-50.9335023836576\\
244.064406440644	-50.953578118111\\
244.104410441044	-50.9733673107172\\
244.144414441444	-50.9928601183233\\
244.184418441844	-51.0120467003277\\
244.224422442244	-51.0309172271042\\
244.264426442644	-51.0494618886791\\
244.304430443044	-51.0676709036652\\
244.344434443444	-51.0855345284302\\
244.384438443844	-51.1030430664965\\
244.424442444244	-51.1201868781554\\
244.464446444644	-51.1369563902828\\
244.504450445045	-51.1533421063402\\
244.544454445445	-51.1693346165493\\
244.584458445845	-51.1849246082157\\
244.624462446245	-51.200102876185\\
244.664466446645	-51.2148603334187\\
244.704470447045	-51.2291880216549\\
244.744474447445	-51.2430771221464\\
244.784478447845	-51.2565189664425\\
244.824482448245	-51.2695050471949\\
244.864486448645	-51.2820270289625\\
244.904490449045	-51.2940767589918\\
244.944494449445	-51.3056462779363\\
244.984498449845	-51.3167278305045\\
245.024502450245	-51.3273138759904\\
245.064506450645	-51.337397098676\\
245.104510451045	-51.3469704180645\\
245.144514451445	-51.3560269989214\\
245.184518451845	-51.3645602610914\\
245.224522452245	-51.3725638890715\\
245.264526452645	-51.3800318412978\\
245.304530453045	-51.3869583591317\\
245.344534453445	-51.3933379755111\\
245.384538453845	-51.3991655232342\\
245.424542454245	-51.4044361428673\\
245.464546454645	-51.4091452902317\\
245.504550455046	-51.4132887434573\\
245.544554455446	-51.4168626095755\\
245.584558455846	-51.4198633306323\\
245.624562456246	-51.4222876892966\\
245.664566456646	-51.4241328139513\\
245.704570457046	-51.4253961832411\\
245.744574457446	-51.4260756300724\\
245.784578457846	-51.426169345042\\
245.824582458246	-51.4256758792862\\
245.864586458646	-51.4245941467426\\
245.904590459046	-51.4229234258137\\
245.944594459446	-51.4206633604256\\
245.984598459846	-51.417813960484\\
246.024602460246	-51.4143756017163\\
246.064606460646	-51.4103490249154\\
246.104610461046	-51.4057353345586\\
246.144614461446	-51.4005359968545\\
246.184618461846	-51.3947528371702\\
246.224622462246	-51.3883880368884\\
246.264626462646	-51.3814441296865\\
246.304630463046	-51.3739239972538\\
246.344634463446	-51.3658308644644\\
246.384638463846	-51.3571682940172\\
246.424642464246	-51.3479401805706\\
246.464646464646	-51.3381507443753\\
246.504650465046	-51.3278045244438\\
246.544654465447	-51.3169063712701\\
246.584658465847	-51.3054614391225\\
246.624662466247	-51.2934751779361\\
246.664666466647	-51.2809533248339\\
246.704670467047	-51.2679018952993\\
246.744674467447	-51.2543271740232\\
246.784678467847	-51.2402357054675\\
246.824682468247	-51.2256342841561\\
246.864686468647	-51.2105299447268\\
246.904690469047	-51.1949299517948\\
246.944694469447	-51.1788417896084\\
246.984698469847	-51.1622731515789\\
247.024702470247	-51.1452319296707\\
247.064706470647	-51.1277262037097\\
247.104710471047	-51.1097642306151\\
247.144714471447	-51.0913544335959\\
247.184718471847	-51.0725053913305\\
247.224722472247	-51.0532258271566\\
247.264726472647	-51.0335245983002\\
247.304730473047	-51.0134106851598\\
247.344734473447	-50.9928931806731\\
247.384738473847	-50.9719812797876\\
247.424742474247	-50.9506842690564\\
247.464746474647	-50.9290115163712\\
247.504750475048	-50.9069724608642\\
247.544754475448	-50.8845766029828\\
247.584758475848	-50.8618334947584\\
247.624762476248	-50.838752730288\\
247.664766476648	-50.8153439364334\\
247.704770477048	-50.791616763755\\
247.744774477448	-50.7675808776925\\
247.784778477848	-50.7432459499999\\
247.824782478248	-50.7186216504417\\
247.864786478648	-50.6937176387634\\
247.904790479048	-50.6685435569324\\
247.944794479448	-50.6431090216754\\
247.984798479848	-50.6174236172784\\
248.024802480248	-50.5914968887014\\
248.064806480648	-50.5653383349696\\
248.104810481048	-50.5389574028602\\
248.144814481448	-50.5123634808869\\
248.184818481848	-50.4855658935718\\
248.224822482248	-50.4585738960126\\
248.264826482648	-50.4313966687368\\
248.304830483048	-50.4040433128453\\
248.344834483448	-50.3765228454377\\
248.384838483848	-50.3488441953191\\
248.424842484248	-50.32101619898\\
248.464846484648	-50.2930475968491\\
248.504850485049	-50.2649470298086\\
248.544854485449	-50.2367230359704\\
248.584858485849	-50.2083840477059\\
248.624862486249	-50.1799383889199\\
248.664866486649	-50.1513942725686\\
248.704870487049	-50.1227597984048\\
248.744874487449	-50.094042950955\\
248.784878487849	-50.0652515977112\\
248.824882488249	-50.0363934875359\\
248.864886488649	-50.0074762492684\\
248.904890489049	-49.97850739053\\
248.944894489449	-49.9494942967152\\
248.984898489849	-49.9204442301657\\
249.024902490249	-49.8913643295154\\
249.064906490649	-49.8622616092025\\
249.104910491049	-49.83314295914\\
249.144914491449	-49.8040151445357\\
249.184918491849	-49.7748848058554\\
249.224922492249	-49.7457584589239\\
249.264926492649	-49.7166424951538\\
249.304930493049	-49.6875431818937\\
249.344934493449	-49.6584666628983\\
249.384938493849	-49.6294189589002\\
249.424942494249	-49.6004059682858\\
249.464946494649	-49.57143346787\\
249.50495049505	-49.5425071137559\\
249.54495449545	-49.5136324422802\\
249.58495849585	-49.4848148710368\\
249.62496249625	-49.4560596999716\\
249.66496649665	-49.4273721125444\\
249.70497049705	-49.3987571769535\\
249.74497449745	-49.3702198474143\\
249.78497849785	-49.3417649654922\\
249.82498249825	-49.3133972614827\\
249.86498649865	-49.2851213558309\\
249.90499049905	-49.2569417605936\\
249.94499449945	-49.228862880935\\
249.98499849985	-49.2008890166496\\
250.02500250025	-49.1730243637166\\
250.06500650065	-49.1452730158745\\
250.10501050105	-49.1176389662183\\
250.14501450145	-49.0901261088098\\
250.18501850185	-49.0627382403063\\
250.22502250225	-49.0354790615973\\
250.26502650265	-49.0083521794492\\
250.30503050305	-48.9813611081598\\
250.34503450345	-48.954509271211\\
250.38503850385	-48.9278000029253\\
250.42504250425	-48.9012365501232\\
250.46504650465	-48.8748220737718\\
250.50505050505	-48.8485596506372\\
250.545054505451	-48.8224522749208\\
250.585058505851	-48.7965028598969\\
250.625062506251	-48.7707142395317\\
250.665066506651	-48.7450891701001\\
250.705070507051	-48.7196303317809\\
250.745074507451	-48.694340330248\\
250.785078507851	-48.6692216982389\\
250.825082508251	-48.6442768971131\\
250.865086508651	-48.619508318391\\
250.905090509051	-48.5949182852763\\
250.945094509451	-48.5705090541608\\
250.985098509851	-48.5462828161096\\
251.025102510251	-48.522241698326\\
251.065106510651	-48.4983877656003\\
251.105110511051	-48.474723021732\\
251.145114511451	-48.4512494109366\\
251.185118511851	-48.4279688192279\\
251.225122512251	-48.4048830757793\\
251.265126512651	-48.3819939542647\\
251.305130513051	-48.3593031741748\\
251.345134513451	-48.336812402112\\
251.385138513851	-48.314523253065\\
251.425142514251	-48.2924372916551\\
251.465146514651	-48.2705560333696\\
251.505150515051	-48.24888094576\\
251.545154515452	-48.2274134496273\\
251.585158515852	-48.206154920182\\
251.625162516252	-48.1851066881778\\
251.665166516652	-48.1642700410286\\
251.705170517052	-48.1436462238985\\
251.745174517452	-48.1232364407701\\
251.785178517852	-48.1030418554937\\
251.825182518252	-48.0830635928102\\
251.865186518652	-48.0633027393552\\
251.905190519052	-48.0437603446397\\
251.945194519452	-48.0244374220093\\
251.985198519852	-48.0053349495841\\
252.025202520252	-47.9864538711742\\
252.065206520652	-47.9677950971776\\
252.105210521052	-47.949359505455\\
252.145214521452	-47.9311479421844\\
252.185218521852	-47.9131612227007\\
252.225222522252	-47.895400132305\\
252.265226522652	-47.8778654270657\\
252.305230523052	-47.8605578345914\\
252.345234523452	-47.8434780547911\\
252.385238523852	-47.8266267606118\\
252.425242524252	-47.810004598758\\
252.465246524652	-47.793612190396\\
252.505250525053	-47.7774501318364\\
252.545254525453	-47.7615189952007\\
252.585258525853	-47.7458193290709\\
252.625262526253	-47.7303516591227\\
252.665266526653	-47.7151164887386\\
252.705270527053	-47.7001142996082\\
252.745274527453	-47.6853455523113\\
252.785278527853	-47.6708106868832\\
252.825282528253	-47.6565101233669\\
252.865286528653	-47.6424442623478\\
252.905290529053	-47.6286134854747\\
252.945294529453	-47.6150181559658\\
252.985298529853	-47.601658619098\\
253.025302530253	-47.5885352026862\\
253.065306530653	-47.5756482175433\\
253.105310531053	-47.5629979579305\\
253.145314531453	-47.5505847019918\\
253.185318531853	-47.5384087121756\\
253.225322532253	-47.5264702356444\\
253.265326532653	-47.5147695046691\\
253.305330533053	-47.5033067370125\\
253.345334533453	-47.4920821363014\\
253.385338533853	-47.4810958923834\\
253.425342534253	-47.470348181674\\
253.465346534653	-47.4598391674909\\
253.505350535054	-47.4495690003783\\
253.545354535454	-47.4395378184174\\
253.585358535854	-47.4297457475278\\
253.625362536254	-47.4201929017564\\
253.665366536654	-47.4108793835566\\
253.705370537054	-47.4018052840567\\
253.745374537454	-47.3929706833173\\
253.785378537854	-47.3843756505784\\
253.825382538254	-47.3760202444974\\
253.865386538654	-47.3679045133763\\
253.905390539054	-47.360028495379\\
253.945394539454	-47.3523922187397\\
253.985398539854	-47.3449957019601\\
254.025402540254	-47.3378389540008\\
254.065406540654	-47.330921974459\\
254.105410541054	-47.3242447537406\\
254.145414541454	-47.3178072732208\\
254.185418541854	-47.3116095053986\\
254.225422542254	-47.3056514140394\\
254.265426542654	-47.2999329543124\\
254.305430543054	-47.2944540729157\\
254.345434543454	-47.2892147081968\\
254.385438543854	-47.284214790262\\
254.425442544254	-47.2794542410795\\
254.465446544654	-47.2749329745716\\
254.505450545055	-47.2706508967034\\
254.545454545455	-47.2666079055582\\
254.585458545855	-47.26280389141\\
254.625462546255	-47.2592387367837\\
254.665466546655	-47.2559123165118\\
254.705470547055	-47.2528244977797\\
254.745474547455	-47.2499751401658\\
254.785478547855	-47.2473640956728\\
254.825482548255	-47.2449912087525\\
254.865486548655	-47.2428563163218\\
254.905490549055	-47.2409592477723\\
254.945494549455	-47.2392998249721\\
254.985498549855	-47.2378778622602\\
255.025502550255	-47.236693166434\\
255.065506550655	-47.2357455367292\\
255.105510551055	-47.23503476479\\
255.145514551455	-47.2345606346393\\
255.185518551855	-47.2343229226311\\
255.225522552255	-47.2343213974052\\
255.265526552655	-47.2345558198285\\
255.305530553055	-47.2350259429324\\
255.345534553455	-47.2357315118407\\
255.385538553855	-47.2366722636922\\
255.425542554255	-47.2378479275546\\
255.465546554655	-47.2392582243322\\
255.505550555055	-47.2409028666643\\
255.545554555456	-47.2427815588197\\
255.585558555856	-47.2448939965802\\
255.625562556256	-47.2472398671195\\
255.665566556656	-47.2498188488726\\
255.705570557056	-47.2526306114002\\
255.745574557456	-47.2556748152427\\
255.785578557856	-47.2589511117688\\
255.825582558256	-47.2624591430162\\
255.865586558656	-47.2661985415239\\
255.905590559056	-47.2701689301588\\
255.945594559456	-47.2743699219307\\
255.985598559856	-47.2788011198038\\
256.025602560256	-47.2834621164988\\
256.065606560656	-47.2883524942865\\
256.105610561056	-47.2934718247734\\
256.145614561456	-47.2988196686808\\
256.185618561856	-47.3043955756143\\
256.225622562256	-47.3101990838263\\
256.265626562656	-47.3162297199689\\
256.305630563056	-47.32248699884\\
256.345634563456	-47.3289704231203\\
256.385638563856	-47.335679483102\\
256.425642564256	-47.3426136564088\\
256.465646564656	-47.3497724077074\\
256.505650565056	-47.3571551884107\\
256.545654565457	-47.3647614363715\\
256.585658565857	-47.372590575568\\
256.625662566257	-47.3806420157803\\
256.665666566657	-47.3889151522568\\
256.705670567057	-47.3974093653733\\
256.745674567457	-47.4061240202816\\
256.785678567857	-47.4150584665486\\
256.825682568257	-47.4242120377875\\
256.865686568657	-47.4335840512774\\
256.905690569057	-47.4431738075755\\
256.945694569457	-47.4529805901178\\
256.985698569857	-47.4630036648102\\
257.025702570257	-47.4732422796129\\
257.065706570657	-47.4836956641085\\
257.105710571057	-47.4943630290672\\
257.145714571457	-47.5052435659962\\
257.185718571857	-47.5163364466827\\
257.225722572257	-47.5276408227242\\
257.265726572657	-47.5391558250492\\
257.305730573057	-47.5508805634284\\
257.345734573457	-47.5628141259737\\
257.385738573857	-47.5749555786279\\
257.425742574257	-47.5873039646427\\
257.465746574657	-47.5998583040473\\
257.505750575058	-47.6126175931049\\
257.545754575458	-47.6255808037585\\
257.585758575858	-47.6387468830672\\
257.625762576258	-47.6521147526297\\
257.665766576658	-47.6656833079982\\
257.705770577058	-47.6794514180799\\
257.745774577458	-47.6934179245299\\
257.785778577858	-47.7075816411297\\
257.825782578258	-47.7219413531585\\
257.865786578658	-47.7364958167496\\
257.905790579058	-47.7512437582392\\
257.945794579458	-47.7661838735021\\
257.985798579858	-47.7813148272768\\
258.025802580258	-47.796635252481\\
258.065806580658	-47.8121437495143\\
258.105810581058	-47.8278388855524\\
258.145814581458	-47.8437191938285\\
258.185818581858	-47.8597831729059\\
258.225822582258	-47.8760292859393\\
258.265826582658	-47.8924559599263\\
258.305830583058	-47.9090615849486\\
258.345834583458	-47.9258445134038\\
258.385838583858	-47.9428030592266\\
258.425842584258	-47.959935497102\\
258.465846584658	-47.9772400616679\\
258.505850585059	-47.99471494671\\
258.545854585459	-48.0123583043472\\
258.585858585859	-48.0301682442097\\
258.625862586259	-48.0481428326084\\
258.665866586659	-48.0662800916972\\
258.705870587059	-48.0845779986285\\
258.745874587459	-48.1030344847013\\
258.785878587859	-48.1216474345049\\
258.825882588259	-48.1404146850542\\
258.865886588659	-48.159334024924\\
258.905890589059	-48.1784031933737\\
258.945894589459	-48.1976198794731\\
258.985898589859	-48.2169817212233\\
259.025902590259	-48.2364863046739\\
259.065906590659	-48.2561311630403\\
259.105910591059	-48.2759137758201\\
259.145914591459	-48.2958315679085\\
259.185918591859	-48.3158819087162\\
259.225922592259	-48.3360621112874\\
259.265926592659	-48.3563694314235\\
259.305930593059	-48.376801066807\\
259.345934593459	-48.3973541561353\\
259.385938593859	-48.4180257782564\\
259.425942594259	-48.438812951315\\
259.465946594659	-48.4597126319063\\
259.50595059506	-48.4807217142404\\
259.54595459546	-48.5018370293191\\
259.58595859586	-48.5230553441242\\
259.62596259626	-48.5443733608214\\
259.66596659666	-48.5657877159817\\
259.70597059706	-48.5872949798183\\
259.74597459746	-48.6088916554458\\
259.78597859786	-48.630574178159\\
259.82598259826	-48.6523389147364\\
259.86598659866	-48.6741821627693\\
259.90599059906	-48.6961001500171\\
259.94599459946	-48.7180890337928\\
259.98599859986	-48.7401449003815\\
260.02600260026	-48.7622637644906\\
260.06600660066	-48.7844415687381\\
260.10601060106	-48.8066741831797\\
260.14601460146	-48.8289574048741\\
260.18601860186	-48.8512869574968\\
260.22602260226	-48.873658490996\\
260.26602660266	-48.8960675812996\\
260.30603060306	-48.9185097300727\\
260.34603460346	-48.9409803645307\\
260.38603860386	-48.9634748373081\\
260.42604260426	-48.9859884263887\\
260.46604660466	-49.0085163350979\\
260.506050605061	-49.0310536921619\\
260.546054605461	-49.0535955518353\\
260.586058605861	-49.0761368941008\\
260.626062606261	-49.0986726249441\\
260.666066606661	-49.121197576708\\
260.706070607061	-49.143706508527\\
260.746074607461	-49.1661941068441\\
260.786078607861	-49.1886549860239\\
260.826082608261	-49.2110836890449\\
260.866086608661	-49.2334746882939\\
260.906090609061	-49.2558223864559\\
260.946094609461	-49.2781211175026\\
260.986098609861	-49.3003651477862\\
261.026102610261	-49.3225486772382\\
261.066106610661	-49.3446658406781\\
261.106110611061	-49.3667107092364\\
261.146114611461	-49.3886772918854\\
261.186118611861	-49.4105595370988\\
261.226122612261	-49.4323513346213\\
261.266126612661	-49.4540465173682\\
261.306130613061	-49.4756388634449\\
261.346134613461	-49.4971220982976\\
261.386138613861	-49.5184898969916\\
261.426142614261	-49.5397358866205\\
261.466146614661	-49.5608536488491\\
261.506150615062	-49.5818367225897\\
261.546154615462	-49.6026786068155\\
261.586158615862	-49.6233727635077\\
261.626162616262	-49.6439126207432\\
261.666166616662	-49.6642915759161\\
261.706170617062	-49.6845029991003\\
261.746174617462	-49.7045402365478\\
261.786178617862	-49.7243966143246\\
261.826182618262	-49.7440654420824\\
261.866186618662	-49.7635400169667\\
261.906190619062	-49.7828136276562\\
261.946194619462	-49.8018795585375\\
261.986198619862	-49.8207310940034\\
262.026202620262	-49.839361522886\\
262.066206620662	-49.8577641430049\\
262.106210621062	-49.8759322658412\\
262.146214621462	-49.8938592213256\\
262.186218621862	-49.9115383627376\\
262.226222622262	-49.9289630717132\\
262.266226622662	-49.9461267633537\\
262.306230623062	-49.9630228914283\\
262.346234623462	-49.9796449536695\\
262.386238623862	-49.9959864971502\\
262.426242624262	-50.0120411237371\\
262.466246624662	-50.0278024956126\\
262.506250625062	-50.043264340856\\
262.546254625463	-50.0584204590815\\
262.586258625863	-50.073264727114\\
262.626262626263	-50.0877911047037\\
262.666266626663	-50.1019936402649\\
262.706270627063	-50.1158664766275\\
262.746274627463	-50.1294038567987\\
262.786278627863	-50.1426001297135\\
262.826282628263	-50.155449755974\\
262.866286628663	-50.1679473135568\\
262.906290629063	-50.1800875034873\\
262.946294629463	-50.1918651554593\\
262.986298629863	-50.2032752333956\\
263.026302630263	-50.214312840936\\
263.066306630663	-50.2249732268422\\
263.106310631063	-50.2352517902955\\
263.146314631463	-50.2451440861017\\
263.186318631863	-50.2546458297649\\
263.226322632263	-50.2637529024322\\
263.266326632663	-50.2724613556953\\
263.306330633063	-50.2807674162364\\
263.346334633463	-50.2886674903078\\
263.386338633863	-50.2961581680358\\
263.426342634263	-50.3032362275352\\
263.466346634663	-50.3098986388262\\
263.506350635063	-50.3161425675435\\
263.546354635464	-50.3219653784281\\
263.586358635864	-50.3273646385936\\
263.626362636264	-50.3323381205553\\
263.666366636664	-50.3368838050185\\
263.706370637064	-50.3409998834158\\
263.746374637464	-50.3446847601882\\
263.786378637864	-50.3479370548033\\
263.826382638264	-50.3507556035024\\
263.866386638664	-50.3531394607796\\
263.906390639064	-50.3550879005794\\
263.946394639464	-50.3566004172154\\
263.986398639864	-50.3576767260072\\
264.026402640264	-50.3583167636311\\
264.066406640664	-50.3585206881866\\
264.106410641064	-50.3582888789769\\
264.146414641464	-50.3576219360007\\
264.186418641864	-50.3565206791694\\
264.226422642264	-50.3549861472332\\
264.266426642664	-50.3530195964323\\
264.306430643064	-50.3506224988735\\
264.346434643464	-50.3477965406346\\
264.386438643864	-50.3445436196074\\
264.426442644264	-50.3408658430729\\
264.466446644664	-50.3367655250318\\
264.506450645064	-50.3322451832837\\
264.546454645465	-50.327307536268\\
264.586458645865	-50.3219554996751\\
264.626462646265	-50.316192182839\\
264.666466646665	-50.3100208849104\\
264.706470647065	-50.3034450908331\\
264.746474647465	-50.2964684671265\\
264.786478647865	-50.2890948574849\\
264.826482648265	-50.2813282782038\\
264.866486648665	-50.2731729134547\\
264.906490649065	-50.2646331103936\\
264.946494649465	-50.2557133741527\\
264.986498649865	-50.2464183626929\\
265.026502650265	-50.2367528815427\\
265.066506650665	-50.2267218784431\\
265.106510651065	-50.2163304378935\\
265.146514651465	-50.2055837756233\\
265.186518651865	-50.194487232995\\
265.226522652265	-50.1830462713559\\
265.266526652665	-50.1712664663382\\
265.306530653065	-50.1591535021367\\
265.346534653465	-50.146713165755\\
265.386538653865	-50.1339513412503\\
265.426542654265	-50.1208740039729\\
265.466546654665	-50.1074872148176\\
265.506550655065	-50.0937971144964\\
265.546554655466	-50.0798099178404\\
265.586558655866	-50.0655319081419\\
265.626562656266	-50.050969431544\\
265.666566656666	-50.0361288914884\\
265.706570657066	-50.0210167432262\\
265.746574657466	-50.0056394884046\\
265.786578657866	-49.990003669728\\
265.826582658266	-49.9741158657123\\
265.866586658666	-49.9579826855277\\
265.906590659066	-49.9416107639425\\
265.946594659466	-49.9250067563704\\
265.986598659866	-49.9081773340292\\
266.026602660266	-49.8911291792065\\
266.066606660666	-49.8738689806595\\
266.106610661066	-49.8564034291167\\
266.146614661466	-49.8387392129201\\
266.186618661866	-49.8208830137878\\
266.226622662266	-49.8028415027115\\
266.266626662666	-49.7846213359828\\
266.306630663066	-49.7662291513582\\
266.346634663466	-49.7476715643554\\
266.386638663866	-49.7289551646897\\
266.426642664266	-49.7100865128461\\
266.466646664666	-49.691072136794\\
266.506650665067	-49.6719185288247\\
266.546654665467	-49.6526321425474\\
266.586658665867	-49.6332193900072\\
266.626662666267	-49.6136866389428\\
266.666666666667	-49.5940402101794\\
266.706670667067	-49.574286375157\\
266.746674667467	-49.554431353586\\
266.786678667867	-49.5344813112405\\
266.826682668267	-49.5144423578692\\
266.866686668667	-49.494320545243\\
266.906690669067	-49.4741218653214\\
266.946694669467	-49.4538522485381\\
266.986698669867	-49.4335175622123\\
267.026702670267	-49.4131236090692\\
267.066706670667	-49.3926761258797\\
267.106710671067	-49.3721807822059\\
267.146714671467	-49.3516431792583\\
267.186718671867	-49.3310688488555\\
267.226722672267	-49.3104632524871\\
267.266726672667	-49.2898317804728\\
267.306730673067	-49.2691797512202\\
267.346734673467	-49.2485124105717\\
267.386738673867	-49.2278349312454\\
267.426742674267	-49.2071524123546\\
267.466746674667	-49.1864698790184\\
267.506750675068	-49.1657922820463\\
267.546754675468	-49.1451244977009\\
267.586758675868	-49.1244713275372\\
267.626762676268	-49.103837498306\\
267.666766676668	-49.0832276619319\\
267.706770677068	-49.0626463955501\\
267.746774677468	-49.0420982016071\\
267.786778677868	-49.0215875080208\\
267.826782678268	-49.001118668393\\
267.866786678668	-48.9806959622784\\
267.906790679068	-48.9603235955043\\
267.946794679468	-48.9400057005284\\
267.986798679868	-48.9197463368583\\
268.026802680268	-48.8995494914972\\
268.066806680668	-48.8794190794379\\
268.106810681068	-48.8593589441924\\
268.146814681468	-48.8393728583567\\
268.186818681868	-48.8194645242069\\
268.226822682268	-48.7996375743279\\
268.266826682668	-48.7798955722704\\
268.306830683068	-48.7602420132331\\
268.346834683468	-48.7406803247661\\
268.386838683868	-48.7212138675085\\
268.426842684268	-48.7018459359306\\
268.466846684668	-48.6825797591068\\
268.506850685069	-48.6634185015001\\
268.546854685469	-48.644365263765\\
268.586858685869	-48.6254230835607\\
268.626862686269	-48.6065949363821\\
268.666866686669	-48.5878837363933\\
268.706870687069	-48.56929233728\\
268.746874687469	-48.5508235331047\\
268.786878687869	-48.5324800591683\\
268.826882688269	-48.5142645928815\\
268.866886688669	-48.4961797546349\\
268.906890689069	-48.4782281086789\\
268.946894689469	-48.4604121640007\\
268.986898689869	-48.4427343752072\\
269.026902690269	-48.4251971434039\\
269.066906690669	-48.4078028170778\\
269.106910691069	-48.3905536929747\\
269.146914691469	-48.3734520169792\\
269.186918691869	-48.3564999849872\\
269.226922692269	-48.3396997437793\\
269.266926692669	-48.3230533918866\\
269.306930693069	-48.3065629804534\\
269.346934693469	-48.2902305140946\\
269.386938693869	-48.2740579517472\\
269.426942694269	-48.2580472075141\\
269.466946694669	-48.2422001515039\\
269.50695069507	-48.2265186106606\\
269.54695469547	-48.2110043695852\\
269.58695869587	-48.1956591713534\\
269.62696269627	-48.1804847183214\\
269.66696669667	-48.1654826729223\\
269.70697069707	-48.1506546584562\\
269.74697469747	-48.1360022598699\\
269.78697869787	-48.121527024526\\
269.82698269827	-48.1072304629634\\
269.86698669867	-48.0931140496475\\
269.90699069907	-48.0791792237108\\
269.94699469947	-48.065427389682\\
269.98699869987	-48.0518599182053\\
270.02700270027	-48.03847814675\\
270.06700670067	-48.025283380308\\
270.10701070107	-48.0122768920808\\
270.14701470147	-47.9994599241567\\
270.18701870187	-47.9868336881771\\
270.22702270227	-47.9743993659873\\
270.26702670267	-47.9621581102866\\
270.30703070307	-47.9501110452555\\
270.34703470347	-47.9382592671797\\
270.38703870387	-47.9266038450607\\
270.42704270427	-47.9151458212147\\
270.46704670467	-47.9038862118622\\
270.507050705071	-47.8928260077042\\
270.547054705471	-47.8819661744913\\
270.587058705871	-47.8713076535774\\
270.627062706271	-47.8608513624652\\
270.667066706671	-47.8505981953409\\
270.707070707071	-47.8405490235972\\
270.747074707471	-47.8307046963467\\
270.787078707871	-47.8210660409231\\
270.827082708271	-47.8116338633734\\
270.867086708671	-47.8024089489392\\
270.907090709071	-47.7933920625264\\
270.947094709471	-47.7845839491681\\
270.987098709871	-47.7759853344715\\
271.027102710271	-47.7675969250605\\
271.067106710671	-47.7594194090047\\
271.107110711071	-47.7514534562405\\
271.147114711471	-47.74369971898\\
271.187118711871	-47.7361588321122\\
271.227122712271	-47.7288314135943\\
271.267126712671	-47.7217180648316\\
271.307130713071	-47.7148193710514\\
271.347134713471	-47.7081359016634\\
271.387138713871	-47.7016682106122\\
271.427142714271	-47.6954168367256\\
271.467146714671	-47.6893823040438\\
271.507150715072	-47.6835651221492\\
271.547154715472	-47.677965786481\\
271.587158715872	-47.6725847786454\\
271.627162716272	-47.6674225667126\\
271.667166716672	-47.6624796055099\\
271.707170717072	-47.657756336902\\
271.747174717472	-47.6532531900668\\
271.787178717872	-47.6489705817581\\
271.827182718272	-47.644908916566\\
271.867186718672	-47.641068587163\\
271.907190719072	-47.6374499745465\\
271.947194719472	-47.6340534482713\\
271.987198719872	-47.6308793666741\\
272.027202720272	-47.6279280770909\\
272.067206720672	-47.6251999160658\\
272.107210721072	-47.6226952095532\\
272.147214721472	-47.6204142731107\\
272.187218721872	-47.6183574120859\\
272.227222722272	-47.6165249217948\\
272.267226722672	-47.6149170876933\\
272.307230723072	-47.6135341855406\\
272.347234723472	-47.6123764815565\\
272.387238723872	-47.6114442325687\\
272.427242724272	-47.6107376861571\\
272.467246724672	-47.6102570807875\\
272.507250725072	-47.6100026459379\\
272.547254725473	-47.6099746022206\\
272.587258725873	-47.6101731614953\\
272.627262726273	-47.6105985269749\\
272.667266726673	-47.6112508933252\\
272.707270727073	-47.6121304467571\\
272.747274727473	-47.6132373651121\\
272.787278727873	-47.614571817941\\
272.827282728273	-47.6161339665748\\
272.867286728673	-47.6179239641906\\
272.907290729073	-47.6199419558686\\
272.947294729473	-47.6221880786431\\
272.987298729873	-47.6246624615475\\
273.027302730273	-47.6273652256505\\
273.067306730673	-47.6302964840878\\
273.107310731073	-47.6334563420848\\
273.147314731473	-47.6368448969741\\
273.187318731873	-47.6404622382055\\
273.227322732273	-47.6443084473478\\
273.267326732673	-47.6483835980888\\
273.307330733073	-47.6526877562194\\
273.347334733473	-47.6572209796204\\
273.387338733873	-47.6619833182363\\
273.427342734273	-47.666974814044\\
273.467346734673	-47.6721955010152\\
273.507350735073	-47.6776454050697\\
273.547354735474	-47.6833245440239\\
273.587358735874	-47.6892329275314\\
273.627362736274	-47.695370557016\\
273.667366736674	-47.7017374255975\\
273.707370737074	-47.7083335180112\\
273.747374737474	-47.7151588105189\\
273.787378737874	-47.7222132708136\\
273.827382738274	-47.7294968579161\\
273.867386738674	-47.7370095220644\\
273.907390739074	-47.7447512045954\\
273.947394739474	-47.7527218378186\\
273.987398739874	-47.7609213448845\\
274.027402740274	-47.7693496396396\\
274.067406740674	-47.7780066264806\\
274.107410741074	-47.7868922001961\\
274.147414741474	-47.7960062458008\\
274.187418741874	-47.8053486383625\\
274.227422742274	-47.814919242821\\
274.267426742674	-47.8247179137975\\
274.307430743074	-47.8347444953966\\
274.347434743474	-47.8449988209987\\
274.387438743874	-47.855480713046\\
274.427442744274	-47.8661899828162\\
274.467446744674	-47.8771264301905\\
274.507450745074	-47.8882898434106\\
274.547454745475	-47.8996799988279\\
274.587458745875	-47.9112966606421\\
274.627462746275	-47.9231395806313\\
274.667466746675	-47.9352084978726\\
274.707470747075	-47.947503138453\\
274.747474747475	-47.9600232151684\\
274.787478747875	-47.9727684272167\\
274.827482748275	-47.9857384598774\\
274.867486748675	-47.998932984182\\
274.907490749075	-48.0123516565743\\
274.947494749475	-48.0259941185597\\
274.987498749875	-48.0398599963436\\
275.027502750275	-48.0539489004594\\
275.067506750675	-48.068260425387\\
275.107510751075	-48.0827941491535\\
275.147514751475	-48.097549632932\\
275.187518751875	-48.1125264206224\\
275.227522752275	-48.127724038422\\
275.267526752675	-48.1431419943838\\
275.307530753075	-48.1587797779646\\
275.347534753475	-48.1746368595583\\
275.387538753875	-48.190712690018\\
275.427542754275	-48.2070067001658\\
275.467546754675	-48.2235183002892\\
275.507550755075	-48.240246879625\\
275.547554755476	-48.2571918058282\\
275.587558755876	-48.2743524244311\\
275.627562756276	-48.2917280582852\\
275.667566756676	-48.3093180069923\\
275.707570757076	-48.3271215463193\\
275.747574757476	-48.3451379276007\\
275.787578757876	-48.3633663771265\\
275.827582758276	-48.3818060955145\\
275.867586758676	-48.4004562570711\\
275.907590759076	-48.4193160091325\\
275.947594759476	-48.4383844713962\\
275.987598759876	-48.4576607352345\\
276.027602760276	-48.4771438629929\\
276.067606760676	-48.496832887275\\
276.107610761076	-48.5167268102096\\
276.147614761476	-48.5368246027043\\
276.187618761876	-48.5571252036823\\
276.227622762276	-48.5776275193038\\
276.267626762676	-48.5983304221715\\
276.307630763076	-48.61923275052\\
276.347634763476	-48.6403333073895\\
276.387638763876	-48.6616308597836\\
276.427642764276	-48.6831241378096\\
276.467646764676	-48.7048118338051\\
276.507650765077	-48.7266926014458\\
276.547654765477	-48.7487650548393\\
276.587658765877	-48.771027767602\\
276.627662766277	-48.7934792719185\\
276.667666766677	-48.8161180575882\\
276.707670767077	-48.8389425710529\\
276.747674767477	-48.8619512144102\\
276.787678767877	-48.8851423444108\\
276.827682768277	-48.9085142714404\\
276.867686768677	-48.9320652584866\\
276.907690769077	-48.9557935200901\\
276.947694769477	-48.979697221282\\
276.987698769877	-49.0037744765051\\
277.027702770277	-49.0280233485228\\
277.067706770677	-49.0524418473138\\
277.107710771077	-49.0770279289523\\
277.147714771477	-49.1017794944765\\
277.187718771877	-49.1266943887443\\
277.227722772277	-49.1517703992774\\
277.267726772677	-49.1770052550932\\
277.307730773077	-49.2023966255285\\
277.347734773477	-49.2279421190492\\
277.387738773877	-49.2536392820561\\
277.427742774277	-49.2794855976781\\
277.467746774677	-49.3054784845602\\
277.507750775078	-49.3316152956445\\
277.547754775478	-49.3578933169461\\
277.587758775878	-49.3843097663244\\
277.627762776278	-49.4108617922511\\
277.667766776678	-49.4375464725774\\
277.707770777078	-49.4643608132994\\
277.747774777478	-49.491301747325\\
277.787778777878	-49.5183661332433\\
277.827782778278	-49.5455507540973\\
277.867786778678	-49.5728523161636\\
277.907790779078	-49.6002674477378\\
277.947794779478	-49.6277926979305\\
277.987798779878	-49.6554245354735\\
278.027802780278	-49.6831593475413\\
278.067806780678	-49.7109934385851\\
278.107810781078	-49.738923029187\\
278.147814781478	-49.7669442549338\\
278.187818781878	-49.7950531653133\\
278.227822782278	-49.8232457226351\\
278.267826782678	-49.8515178009812\\
278.307830783078	-49.879865185186\\
278.347834783478	-49.9082835698505\\
278.387838783878	-49.9367685583951\\
278.427842784278	-49.9653156621485\\
278.467846784678	-49.993920299486\\
278.507850785079	-50.0225777950082\\
278.547854785479	-50.051283378775\\
278.587858785879	-50.0800321855931\\
278.627862786279	-50.108819254359\\
278.667866786679	-50.1376395274673\\
278.707870787079	-50.166487850282\\
278.747874787479	-50.19535897068\\
278.787878787879	-50.224247538669\\
278.827882788279	-50.2531481060804\\
278.867886788679	-50.2820551263547\\
278.907890789079	-50.3109629544028\\
278.947894789479	-50.3398658465682\\
278.987898789879	-50.3687579606845\\
279.027902790279	-50.397633356233\\
279.067906790679	-50.4264859946095\\
279.107910791079	-50.4553097395022\\
279.147914791479	-50.4840983573865\\
279.187918791879	-50.5128455181408\\
279.227922792279	-50.5415447957915\\
279.267926792679	-50.5701896693869\\
279.307930793079	-50.5987735240122\\
279.347934793479	-50.6272896519417\\
279.387938793879	-50.655731253943\\
279.427942794279	-50.6840914407288\\
279.467946794679	-50.7123632345694\\
279.50795079508	-50.7405395710639\\
279.54795479548	-50.7686133010801\\
279.58795879588	-50.7965771928637\\
279.62796279628	-50.8244239343222\\
279.66796679668	-50.8521461354917\\
279.70797079708	-50.8797363311821\\
279.74797479748	-50.9071869838139\\
279.78797879788	-50.9344904864433\\
279.82798279828	-50.9616391659808\\
279.86798679868	-50.9886252866094\\
279.90799079908	-51.0154410533988\\
279.94799479948	-51.0420786161235\\
279.98799879988	-51.0685300732826\\
280.02800280028	-51.0947874763274\\
280.06800680068	-51.1208428340884\\
280.10801080108	-51.1466881174172\\
280.14801480148	-51.1723152640257\\
280.18801880188	-51.1977161835378\\
280.22802280228	-51.2228827627392\\
280.26802680268	-51.2478068710351\\
280.30803080308	-51.2724803661033\\
280.34803480348	-51.2968950997484\\
280.38803880388	-51.3210429239462\\
280.42804280428	-51.3449156970776\\
280.46804680468	-51.3685052903477\\
280.508050805081	-51.3918035943816\\
280.548054805481	-51.4148025259915\\
280.588058805881	-51.437494035109\\
280.628062806281	-51.4598701118721\\
280.668066806681	-51.4819227938601\\
280.708070807081	-51.5036441734658\\
280.748074807481	-51.5250264053965\\
280.788078807881	-51.5460617142887\\
280.828082808281	-51.5667424024274\\
280.868086808681	-51.5870608575603\\
280.908090809081	-51.607009560787\\
280.948094809481	-51.626581094513\\
280.988098809881	-51.6457681504569\\
281.028102810281	-51.6645635376864\\
281.068106810681	-51.6829601906782\\
281.108110811081	-51.7009511773815\\
281.148114811481	-51.7185297072533\\
281.188118811881	-51.7356891392839\\
281.228122812281	-51.7524229899519\\
281.268126812681	-51.7687249411244\\
281.308130813081	-51.784588847862\\
281.348134813481	-51.8000087461251\\
281.388138813881	-51.8149788603518\\
281.428142814281	-51.8294936108965\\
281.468146814681	-51.8435476213006\\
281.508150815082	-51.8571357253918\\
281.548154815482	-51.8702529741722\\
281.588158815882	-51.8828946424988\\
281.628162816282	-51.8950562355221\\
281.668166816682	-51.9067334948721\\
281.708170817082	-51.9179224045728\\
281.748174817482	-51.9286191966681\\
281.788178817882	-51.938820356546\\
281.828182818282	-51.9485226279369\\
281.868186818682	-51.9577230175871\\
281.908190819082	-51.9664187995711\\
281.948194819482	-51.9746075192565\\
281.988198819882	-51.9822869968852\\
282.028202820282	-51.9894553307758\\
282.068206820682	-51.9961109001305\\
282.108210821082	-52.00225236744\\
282.148214821482	-52.0078786804792\\
282.188218821882	-52.0129890738851\\
282.228222822282	-52.0175830703162\\
282.268226822682	-52.0216604811832\\
282.308230823082	-52.0252214069612\\
282.348234823482	-52.0282662370637\\
282.388238823882	-52.0307956492958\\
282.428242824282	-52.032810608881\\
282.468246824682	-52.0343123670628\\
282.508250825082	-52.0353024592919\\
282.548254825483	-52.0357827029941\\
282.588258825883	-52.0357551949424\\
282.628262826283	-52.0352223082203\\
282.668266826683	-52.0341866888024\\
282.708270827083	-52.0326512517605\\
282.748274827483	-52.0306191770935\\
282.788278827883	-52.028093905211\\
282.828282828283	-52.0250791320719\\
282.868286828683	-52.0215788040007\\
282.908290829083	-52.0175971121862\\
282.948294829483	-52.0131384868898\\
282.988298829883	-52.0082075913746\\
283.028302830283	-52.0028093155735\\
283.068306830683	-51.996948769502\\
283.108310831083	-51.9906312764651\\
283.148314831483	-51.9838623660352\\
283.188318831883	-51.9766477668584\\
283.228322832283	-51.968993399279\\
283.268326832683	-51.9609053678143\\
283.308330833083	-51.9523899535035\\
283.348334833483	-51.9434536061343\\
283.388338833883	-51.9341029363783\\
283.428342834283	-51.9243447078551\\
283.468346834683	-51.9141858291275\\
283.508350835083	-51.9036333456653\\
283.548354835484	-51.8926944317843\\
283.588358835884	-51.8813763825787\\
283.628362836284	-51.8696866058658\\
283.668366836684	-51.8576326141597\\
283.708370837084	-51.845222016684\\
283.748374837484	-51.832462511446\\
283.788378837884	-51.8193618773844\\
283.828382838284	-51.8059279665939\\
283.868386838684	-51.7921686966635\\
283.908390839084	-51.7780920431124\\
283.948394839484	-51.7637060319527\\
283.988398839884	-51.7490187323878\\
284.028402840284	-51.7340382496491\\
284.068406840684	-51.7187727179902\\
284.108410841084	-51.7032302938348\\
284.148414841484	-51.6874191490983\\
284.188418841884	-51.6713474646845\\
284.228422842284	-51.6550234241571\\
284.268426842684	-51.6384552076053\\
284.308430843084	-51.6216509856961\\
284.348434843484	-51.6046189139242\\
284.388438843884	-51.587367127059\\
284.428442844284	-51.5699037337923\\
284.468446844684	-51.5522368115936\\
284.508450845084	-51.5343744017641\\
284.548454845485	-51.5163245046997\\
284.588458845885	-51.498095075362\\
284.628462846285	-51.4796940189495\\
284.668466846685	-51.4611291867787\\
284.708470847085	-51.4424083723673\\
284.748474847485	-51.4235393077184\\
284.788478847885	-51.404529659808\\
284.828482848285	-51.3853870272666\\
284.868486848685	-51.3661189372592\\
284.908490849085	-51.3467328425529\\
284.948494849485	-51.3272361187808\\
284.988498849885	-51.3076360618804\\
285.028502850285	-51.2879398857237\\
285.068506850685	-51.2681547199137\\
285.108510851085	-51.2482876077631\\
285.148514851485	-51.2283455044346\\
285.188518851885	-51.2083352752482\\
285.228522852285	-51.188263694145\\
285.268526852685	-51.1681374423067\\
285.308530853085	-51.1479631069237\\
285.348534853485	-51.127747180106\\
285.388538853885	-51.1074960579355\\
285.428542854285	-51.0872160396498\\
285.468546854685	-51.0669133269564\\
285.508550855086	-51.0465940234716\\
285.548554855486	-51.026264134274\\
285.588558855886	-51.0059295655795\\
285.628562856286	-50.9855961245141\\
285.668566856686	-50.9652695190062\\
285.708570857086	-50.9449553577555\\
285.748574857486	-50.9246591503251\\
285.788578857886	-50.904386307295\\
285.828582858286	-50.8841421405185\\
285.868586858686	-50.8639318634535\\
285.908590859086	-50.843760591568\\
285.948594859486	-50.8236333428216\\
285.988598859886	-50.8035550382078\\
286.028602860286	-50.7835305023707\\
286.068606860686	-50.7635644642683\\
286.108610861086	-50.7436615578986\\
286.148614861486	-50.7238263230782\\
286.188618861886	-50.7040632062637\\
286.228622862286	-50.6843765614236\\
286.268626862686	-50.6647706509477\\
286.308630863086	-50.6452496465944\\
286.348634863486	-50.6258176304739\\
286.388638863886	-50.606478596065\\
286.428642864286	-50.5872364492571\\
286.468646864686	-50.5680950094174\\
286.508650865087	-50.5490580104882\\
286.548654865487	-50.530129102098\\
286.588658865887	-50.511311850694\\
286.628662866287	-50.4926097406895\\
286.668666866687	-50.474026175624\\
286.708670867087	-50.4555644793456\\
286.748674867487	-50.4372278971767\\
286.788678867887	-50.4190195971222\\
286.828682868287	-50.4009426710535\\
286.868686868687	-50.3830001359165\\
286.908690869087	-50.3651949349295\\
286.948694869487	-50.3475299387894\\
286.988698869887	-50.3300079468745\\
287.028702870287	-50.3126316884456\\
287.068706870687	-50.2954038238437\\
287.108710871087	-50.2783269456838\\
287.148714871487	-50.2614035800444\\
287.188718871887	-50.244636187644\\
287.228722872287	-50.2280271650203\\
287.268726872687	-50.2115788456917\\
287.308730873087	-50.1952935013134\\
287.348734873487	-50.1791733428227\\
287.388738873887	-50.1632205215733\\
287.428742874287	-50.1474371304566\\
287.468746874687	-50.1318252050114\\
287.508750875088	-50.1163867245225\\
287.548754875488	-50.1011236131024\\
287.588758875888	-50.0860377407583\\
287.628762876288	-50.071130924453\\
287.668766876688	-50.0564049291379\\
287.708770877088	-50.0418614687811\\
287.748774877488	-50.0275022073754\\
287.788778877888	-50.0133287599306\\
287.828782878288	-49.9993426934506\\
287.868786878688	-49.9855455278931\\
287.908790879088	-49.9719387371145\\
287.948794879488	-49.9585237497944\\
287.988798879888	-49.9453019503469\\
288.028802880288	-49.9322746798129\\
288.068806880688	-49.9194432367356\\
288.108810881088	-49.9068088780181\\
288.148814881488	-49.8943728197644\\
288.188818881888	-49.8821362381035\\
288.228822882288	-49.8701002699945\\
288.268826882688	-49.8582660140154\\
288.308830883088	-49.8466345311359\\
288.348834883488	-49.8352068454672\\
288.388838883888	-49.8239839450032\\
288.428842884288	-49.812966782337\\
288.468846884688	-49.8021562753634\\
288.508850885089	-49.7915533079641\\
288.548854885489	-49.781158730674\\
288.588858885889	-49.7709733613359\\
288.628862886289	-49.7609979857286\\
288.668866886689	-49.7512333581879\\
288.708870887089	-49.7416802022074\\
288.748874887489	-49.7323392110188\\
288.788878887889	-49.723211048164\\
288.828882888289	-49.7142963480421\\
288.868886888689	-49.705595716447\\
288.908890889089	-49.6971097310843\\
288.948894889489	-49.6888389420765\\
288.988898889889	-49.6807838724477\\
289.028902890289	-49.6729450185973\\
289.068906890689	-49.6653228507546\\
289.108910891089	-49.65791781342\\
289.148914891489	-49.6507303257906\\
289.188918891889	-49.6437607821703\\
289.228922892289	-49.6370095523654\\
289.268926892689	-49.6304769820649\\
289.308930893089	-49.6241633932073\\
289.348934893489	-49.6180690843309\\
289.388938893889	-49.6121943309111\\
289.428942894289	-49.6065393856858\\
289.468946894689	-49.60110447896\\
289.50895089509	-49.5958898189027\\
289.54895489549	-49.5908955918285\\
289.58895889589	-49.5861219624636\\
289.62896289629	-49.5815690742\\
289.66896689669	-49.5772370493357\\
289.70897089709	-49.5731259893005\\
289.74897489749	-49.5692359748726\\
289.78897889789	-49.5655670663738\\
289.82898289829	-49.5621193038625\\
289.86898689869	-49.5588927073049\\
289.90899089909	-49.5558872767385\\
289.94899489949	-49.5531029924201\\
289.98899889989	-49.5505398149629\\
290.02900290029	-49.5481976854611\\
290.06900690069	-49.5460765256007\\
290.10901090109	-49.5441762377595\\
290.14901490149	-49.5424967050941\\
290.18901890189	-49.5410377916149\\
290.22902290229	-49.5397993422496\\
290.26902690269	-49.5387811828941\\
290.30903090309	-49.5379831204513\\
290.34903490349	-49.5374049428592\\
290.38903890389	-49.5370464191056\\
290.42904290429	-49.5369072992344\\
290.46904690469	-49.5369873143322\\
290.509050905091	-49.5372861765183\\
290.549054905491	-49.5378035789058\\
290.589058905891	-49.5385391955626\\
290.629062906291	-49.5394926814588\\
290.669066906691	-49.5406636724001\\
290.709070907091	-49.5420517849527\\
290.749074907491	-49.543656616355\\
290.789078907891	-49.5454777444204\\
290.829082908291	-49.5475147274256\\
290.869086908691	-49.5497671039917\\
290.909090909091	-49.5522343929506\\
290.949094909491	-49.5549160932028\\
290.989098909891	-49.557811683563\\
291.029102910291	-49.5609206225951\\
291.069106910691	-49.5642423484361\\
291.109110911091	-49.5677762786096\\
291.149114911491	-49.5715218098275\\
291.189118911891	-49.5754783177809\\
291.229122912291	-49.5796451569216\\
291.269126912691	-49.5840216602321\\
291.309130913091	-49.5886071389815\\
291.349134913491	-49.5934008824774\\
291.389138913891	-49.598402157801\\
291.429142914291	-49.6036102095351\\
291.469146914691	-49.6090242594791\\
291.509150915091	-49.6146435063552\\
291.549154915492	-49.6204671255029\\
291.589158915892	-49.6264942685643\\
291.629162916292	-49.6327240631561\\
291.669166916692	-49.639155612535\\
291.709170917092	-49.6457879952502\\
291.749174917492	-49.6526202647848\\
291.789178917892	-49.6596514491894\\
291.829182918292	-49.6668805507047\\
291.869186918692	-49.6743065453715\\
291.909190919092	-49.6819283826349\\
291.949194919492	-49.6897449849343\\
291.989198919892	-49.6977552472861\\
292.029202920292	-49.7059580368559\\
292.069206920692	-49.7143521925202\\
292.109210921092	-49.7229365244196\\
292.149214921492	-49.7317098135013\\
292.189218921892	-49.740670811053\\
292.229222922292	-49.7498182382277\\
292.269226922692	-49.7591507855579\\
292.309230923092	-49.768667112463\\
292.349234923492	-49.7783658467454\\
292.389238923892	-49.7882455840805\\
292.429242924292	-49.7983048874958\\
292.469246924692	-49.8085422868435\\
292.509250925092	-49.8189562782642\\
292.549254925493	-49.8295453236427\\
292.589258925893	-49.8403078500561\\
292.629262926293	-49.8512422492166\\
292.669266926693	-49.8623468769035\\
292.709270927093	-49.8736200523911\\
292.749274927493	-49.8850600578704\\
292.789278927893	-49.8966651378626\\
292.829282928293	-49.9084334986283\\
292.869286928693	-49.9203633075717\\
292.909290929093	-49.9324526926382\\
292.949294929493	-49.9446997417092\\
292.989298929893	-49.9571025019912\\
293.029302930293	-49.9696589794016\\
293.069306930693	-49.9823671379534\\
293.109310931093	-49.9952248991338\\
293.149314931493	-50.0082301412817\\
293.189318931893	-50.0213806989678\\
293.229322932293	-50.0346743623657\\
293.269326932693	-50.0481088766309\\
293.309330933093	-50.0616819412744\\
293.349334933493	-50.0753912095406\\
293.389338933893	-50.089234287785\\
293.429342934293	-50.1032087348565\\
293.469346934693	-50.1173120614806\\
293.509350935093	-50.131541729649\\
293.549354935494	-50.1458951520129\\
293.589358935894	-50.1603696912825\\
293.629362936294	-50.1749626596344\\
293.669366936694	-50.1896713181257\\
293.709370937094	-50.2044928761165\\
293.749374937494	-50.2194244907055\\
293.789378937894	-50.2344632661724\\
293.829382938294	-50.2496062534361\\
293.869386938694	-50.2648504495253\\
293.909390939094	-50.2801927970614\\
293.949394939494	-50.2956301837616\\
293.989398939894	-50.3111594419572\\
294.029402940294	-50.3267773481292\\
294.069406940694	-50.342480622466\\
294.109410941094	-50.3582659284426\\
294.149414941494	-50.3741298724212\\
294.189418941894	-50.3900690032772\\
294.229422942294	-50.4060798120545\\
294.269426942694	-50.4221587316412\\
294.309430943094	-50.4383021364825\\
294.349434943494	-50.4545063423213\\
294.389438943894	-50.4707676059697\\
294.429442944294	-50.4870821251219\\
294.469446944694	-50.503446038194\\
294.509450945094	-50.5198554242125\\
294.549454945495	-50.536306302735\\
294.589458945895	-50.5527946338185\\
294.629462946295	-50.5693163180278\\
294.669466946695	-50.5858671964961\\
294.709470947095	-50.6024430510253\\
294.749474947495	-50.619039604245\\
294.789478947895	-50.6356525198189\\
294.829482948295	-50.6522774027084\\
294.869486948695	-50.6689097994901\\
294.909490949095	-50.6855451987348\\
294.949494949495	-50.7021790314453\\
294.989498949895	-50.7188066715577\\
295.029502950295	-50.73542343651\\
295.069506950695	-50.7520245878727\\
295.109510951095	-50.7686053320543\\
295.149514951495	-50.7851608210748\\
295.189518951895	-50.8016861534126\\
295.229522952295	-50.8181763749295\\
295.269526952695	-50.8346264798689\\
295.309530953095	-50.8510314119371\\
295.349534953495	-50.8673860654632\\
295.389538953895	-50.8836852866429\\
295.429542954295	-50.8999238748675\\
295.469546954695	-50.9160965841388\\
295.509550955096	-50.9321981245702\\
295.549554955496	-50.9482231639805\\
295.589558955896	-50.9641663295774\\
295.629562956296	-50.9800222097293\\
295.669566956696	-50.9957853558371\\
295.709570957096	-51.0114502842949\\
295.749574957496	-51.0270114785475\\
295.789578957896	-51.0424633912446\\
295.829582958296	-51.0578004464911\\
295.869586958696	-51.0730170421916\\
295.909590959096	-51.0881075524973\\
295.949594959496	-51.103066330345\\
295.989598959896	-51.1178877100957\\
296.029602960296	-51.1325660102706\\
296.069606960696	-51.1470955363795\\
296.109610961096	-51.1614705838488\\
296.149614961496	-51.1756854410416\\
296.189618961896	-51.1897343923719\\
296.229622962296	-51.2036117215066\\
296.269626962696	-51.2173117146674\\
296.309630963096	-51.2308286640046\\
296.349634963496	-51.244156871073\\
296.389638963896	-51.2572906503804\\
296.429642964296	-51.2702243330187\\
296.469646964696	-51.2829522703755\\
296.509650965097	-51.2954688379144\\
296.549654965497	-51.3077684390292\\
296.589658965897	-51.3198455089641\\
296.629662966297	-51.3316945187927\\
296.669666966697	-51.3433099794605\\
296.709670967097	-51.3546864458736\\
296.749674967497	-51.3658185210404\\
296.789678967897	-51.3767008602551\\
296.829682968297	-51.3873281753137\\
296.869686968697	-51.3976952387681\\
296.909690969097	-51.4077968882008\\
296.949694969497	-51.4176280305188\\
296.989698969897	-51.4271836462627\\
297.029702970297	-51.4364587939165\\
297.069706970697	-51.4454486142225\\
297.109710971097	-51.4541483344827\\
297.149714971497	-51.4625532728463\\
297.189718971897	-51.4706588425744\\
297.229722972297	-51.4784605562737\\
297.269726972697	-51.4859540300938\\
297.309730973097	-51.4931349878744\\
297.349734973497	-51.4999992652405\\
297.389738973897	-51.5065428136403\\
297.429742974297	-51.5127617043054\\
297.469746974697	-51.5186521321403\\
297.509750975098	-51.5242104195236\\
297.549754975498	-51.5294330200146\\
297.589758975898	-51.5343165219633\\
297.629762976298	-51.5388576520083\\
297.669766976698	-51.5430532784599\\
297.709770977098	-51.5469004145587\\
297.749774977498	-51.5503962216076\\
297.789778977898	-51.5535380119612\\
297.829782978298	-51.5563232518738\\
297.869786978698	-51.5587495641975\\
297.909790979098	-51.5608147309223\\
297.949794979498	-51.5625166955526\\
297.989798979898	-51.5638535653171\\
298.029802980298	-51.5648236132092\\
298.069806980698	-51.5654252798389\\
298.109810981098	-51.5656571751137\\
298.149814981498	-51.5655180797247\\
298.189818981898	-51.5650069464486\\
298.229822982298	-51.5641229012528\\
298.269826982698	-51.562865244205\\
298.309830983098	-51.5612334501875\\
298.349834983498	-51.5592271694077\\
298.389838983898	-51.5568462277132\\
298.429842984298	-51.5540906266952\\
298.469846984698	-51.5509605436068\\
298.509850985099	-51.5474563310573\\
298.549854985499	-51.5435785165249\\
298.589858985899	-51.5393278016599\\
298.629862986299	-51.5347050613909\\
298.669866986699	-51.5297113428362\\
298.709870987099	-51.524347864019\\
298.749874987499	-51.5186160123975\\
298.789878987899	-51.5125173432046\\
298.829882988299	-51.5060535775991\\
298.869886988699	-51.4992266006528\\
298.909890989099	-51.4920384591478\\
298.949894989499	-51.4844913592174\\
298.989898989899	-51.4765876638151\\
299.029902990299	-51.4683298900325\\
299.069906990699	-51.4597207062612\\
299.109910991099	-51.4507629292132\\
299.149914991499	-51.4414595208002\\
299.189918991899	-51.4318135848854\\
299.229922992299	-51.421828363906\\
299.269926992699	-51.4115072353841\\
299.309930993099	-51.400853708325\\
299.349934993499	-51.389871419515\\
299.389938993899	-51.3785641297234\\
299.429942994299	-51.3669357198211\\
299.469946994699	-51.3549901868183\\
299.5099509951	-51.3427316398346\\
299.5499549955	-51.3301642960024\\
299.5899589959	-51.3172924763177\\
299.6299629963	-51.3041206014474\\
299.6699669967	-51.29065318749\\
299.7099709971	-51.2768948417117\\
299.7499749975	-51.2628502582552\\
299.7899789979	-51.2485242138326\\
299.8299829983	-51.2339215634084\\
299.8699869987	-51.2190472358832\\
299.9099909991	-51.2039062297795\\
299.9499949995	-51.1885036089394\\
299.9899989999	-51.172844498243\\
300.0300030003	-51.156934079345\\
300.0700070007	-51.1407775864544\\
300.1100110011	-51.1243803021345\\
300.1500150015	-51.1077475531575\\
300.1900190019	-51.0908847064008\\
300.2300230023	-51.0737971647953\\
300.2700270027	-51.056490363336\\
300.3100310031	-51.038969765146\\
300.3500350035	-51.0212408576147\\
300.3900390039	-51.0033091486\\
300.4300430043	-50.9851801627069\\
300.4700470047	-50.9668594376427\\
300.510051005101	-50.9483525206507\\
300.550055005501	-50.9296649650288\\
300.590059005901	-50.9108023267305\\
300.630063006301	-50.8917701610591\\
300.670067006701	-50.8725740194426\\
300.710071007101	-50.8532194463149\\
300.750075007501	-50.833711976066\\
300.790079007901	-50.814057130119\\
300.830083008301	-50.7942604140703\\
300.870087008701	-50.7743273149463\\
300.910091009101	-50.7542632985509\\
300.950095009501	-50.7340738069077\\
300.990099009901	-50.7137642558048\\
301.030103010301	-50.6933400324293\\
301.070107010701	-50.6728064931091\\
301.110111011101	-50.6521689611426\\
301.150115011501	-50.6314327247233\\
301.190119011901	-50.6106030349729\\
301.230123012301	-50.5896851040516\\
301.270127012701	-50.5686841033749\\
301.310131013101	-50.5476051619167\\
301.350135013501	-50.526453364604\\
301.390139013901	-50.5052337508044\\
301.430143014301	-50.4839513128969\\
301.470147014701	-50.4626109949359\\
301.510151015101	-50.4412176913914\\
301.550155015502	-50.4197762459835\\
301.590159015902	-50.3982914505877\\
301.630163016302	-50.3767680442274\\
301.670167016702	-50.3552107121424\\
301.710171017102	-50.3336240849291\\
301.750175017502	-50.3120127377613\\
301.790179017902	-50.2903811896768\\
301.830183018302	-50.2687339029368\\
301.870187018702	-50.2470752824536\\
301.910191019102	-50.2254096752818\\
301.950195019502	-50.2037413701732\\
301.990199019902	-50.1820745971932\\
302.030203020302	-50.1604135273991\\
302.070207020702	-50.1387622725697\\
302.110211021102	-50.1171248849971\\
302.150215021502	-50.0955053573245\\
302.190219021902	-50.0739076224427\\
302.230223022302	-50.0523355534239\\
302.270227022702	-50.030792963516\\
302.310231023102	-50.0092836061724\\
302.350235023502	-49.9878111751256\\
302.390239023902	-49.9663793045069\\
302.430243024302	-49.9449915689996\\
302.470247024702	-49.9236514840314\\
302.510251025102	-49.9023625060026\\
302.550255025503	-49.8811280325474\\
302.590259025903	-49.8599514028274\\
302.630263026303	-49.8388358978527\\
302.670267026703	-49.8177847408381\\
302.710271027103	-49.7968010975752\\
302.750275027503	-49.7758880768419\\
302.790279027903	-49.7550487308244\\
302.830283028303	-49.734286055572\\
302.870287028703	-49.7136029914622\\
302.910291029103	-49.6930024236946\\
302.950295029503	-49.672487182795\\
302.990299029903	-49.6520600451411\\
303.030303030303	-49.6317237335023\\
303.070307030703	-49.6114809175916\\
303.110311031103	-49.5913342146347\\
303.150315031503	-49.571286189947\\
303.190319031903	-49.551339357523\\
303.230323032303	-49.5314961806348\\
303.270327032703	-49.5117590724406\\
303.310331033103	-49.4921303965989\\
303.350335033503	-49.4726124678912\\
303.390339033903	-49.4532075528504\\
303.430343034303	-49.433917870391\\
303.470347034703	-49.4147455924506\\
303.510351035103	-49.3956928446252\\
303.550355035504	-49.3767617068164\\
303.590359035904	-49.357954213874\\
303.630363036304	-49.3392723562431\\
303.670367036704	-49.3207180806128\\
303.710371037104	-49.3022932905574\\
303.750375037504	-49.2839998471903\\
303.790379037904	-49.2658395698054\\
303.830383038304	-49.2478142365168\\
303.870387038704	-49.2299255849074\\
303.910391039104	-49.2121753126634\\
303.950395039504	-49.1945650782108\\
303.990399039904	-49.1770965013473\\
304.030403040304	-49.1597711638703\\
304.070407040704	-49.1425906102046\\
304.110411041104	-49.1255563480144\\
304.150415041504	-49.1086698488251\\
304.190419041904	-49.0919325486295\\
304.230423042304	-49.0753458484919\\
304.270427042704	-49.0589111151462\\
304.310431043104	-49.0426296815886\\
304.350435043504	-49.0265028476633\\
304.390439043904	-49.0105318806415\\
304.430443044304	-48.9947180157949\\
304.470447044704	-48.9790624569619\\
304.510451045105	-48.9635663771059\\
304.550455045505	-48.9482309188674\\
304.590459045905	-48.9330571951098\\
304.630463046305	-48.9180462894564\\
304.670467046705	-48.9031992568196\\
304.710471047105	-48.8885171239242\\
304.750475047505	-48.8740008898221\\
304.790479047905	-48.8596515263985\\
304.830483048305	-48.8454699788724\\
304.870487048705	-48.831457166287\\
304.910491049105	-48.8176139819941\\
304.950495049505	-48.8039412941293\\
304.990499049905	-48.7904399460801\\
305.030503050305	-48.7771107569446\\
305.070507050705	-48.7639545219847\\
305.110511051105	-48.7509720130692\\
305.150515051505	-48.7381639791091\\
305.190519051905	-48.725531146487\\
305.230523052305	-48.7130742194754\\
305.270527052705	-48.7007938806485\\
305.310531053105	-48.6886907912883\\
305.350535053505	-48.6767655917787\\
305.390539053905	-48.6650189019938\\
305.430543054305	-48.6534513216798\\
305.470547054705	-48.6420634308259\\
305.510551055106	-48.6308557900304\\
305.550555055506	-48.6198289408567\\
305.590559055906	-48.6089834061848\\
305.630563056306	-48.5983196905489\\
305.670567056706	-48.5878382804775\\
305.710571057106	-48.5775396448154\\
305.750575057506	-48.5674242350459\\
305.790579057906	-48.5574924856009\\
305.830583058306	-48.5477448141664\\
305.870587058706	-48.5381816219802\\
305.910591059106	-48.528803294121\\
305.950595059506	-48.5196101997918\\
305.990599059906	-48.5106026925963\\
306.030603060306	-48.5017811108068\\
306.070607060706	-48.4931457776276\\
306.110611061106	-48.4846970014483\\
306.150615061506	-48.4764350760932\\
306.190619061906	-48.4683602810627\\
306.230623062306	-48.4604728817669\\
306.270627062706	-48.4527731297552\\
306.310631063106	-48.4452612629377\\
306.350635063506	-48.4379375057996\\
306.390639063906	-48.4308020696106\\
306.430643064306	-48.4238551526269\\
306.470647064706	-48.4170969402871\\
306.510651065107	-48.4105276054025\\
306.550655065507	-48.4041473083408\\
306.590659065907	-48.3979561972033\\
306.630663066307	-48.3919544079975\\
306.670667066707	-48.3861420647999\\
306.710671067107	-48.3805192799199\\
306.750675067507	-48.3750861540508\\
306.790679067907	-48.3698427764184\\
306.830683068307	-48.3647892249236\\
306.870687068707	-48.3599255662794\\
306.910691069107	-48.3552518561413\\
306.950695069507	-48.3507681392334\\
306.990699069907	-48.3464744494683\\
307.030703070307	-48.3423708100617\\
307.070707070707	-48.3384572336414\\
307.110711071107	-48.3347337223521\\
307.150715071507	-48.3312002679529\\
307.190719071907	-48.3278568519111\\
307.230723072307	-48.3247034454905\\
307.270727072707	-48.3217400098349\\
307.310731073107	-48.3189664960452\\
307.350735073507	-48.316382845253\\
307.390739073907	-48.3139889886885\\
307.430743074307	-48.3117848477434\\
307.470747074707	-48.3097703340287\\
307.510751075108	-48.3079453494289\\
307.550755075508	-48.3063097861489\\
307.590759075908	-48.3048635267598\\
307.630763076308	-48.3036064442354\\
307.670767076708	-48.3025384019882\\
307.710771077108	-48.301659253898\\
307.750775077508	-48.3009688443368\\
307.790779077908	-48.30046700819\\
307.830783078308	-48.3001535708702\\
307.870787078708	-48.3000283483317\\
307.910791079108	-48.3000911470727\\
307.950795079508	-48.3003417641414\\
307.990799079908	-48.3007799871315\\
308.030803080308	-48.3014055941765\\
308.070807080708	-48.3022183539383\\
308.110811081108	-48.3032180255923\\
308.150815081508	-48.3044043588067\\
308.190819081908	-48.3057770937192\\
308.230823082308	-48.3073359609085\\
308.270827082708	-48.3090806813619\\
308.310831083108	-48.3110109664378\\
308.350835083508	-48.3131265178251\\
308.390839083908	-48.3154270274987\\
308.430843084308	-48.3179121776681\\
308.470847084708	-48.3205816407265\\
308.510851085109	-48.3234350791911\\
308.550855085509	-48.3264721456402\\
308.590859085909	-48.3296924826528\\
308.630863086309	-48.3330957227316\\
308.670867086709	-48.3366814882342\\
308.710871087109	-48.3404493912919\\
308.750875087509	-48.3443990337297\\
308.790879087909	-48.3485300069799\\
308.830883088309	-48.3528418919904\\
308.870887088709	-48.3573342591332\\
308.910891089109	-48.3620066681049\\
308.950895089509	-48.3668586678255\\
308.990899089909	-48.3718897963319\\
309.030903090309	-48.3770995806699\\
309.070907090709	-48.382487536779\\
309.110911091109	-48.3880531693758\\
309.150915091509	-48.3937959718335\\
309.190919091909	-48.3997154260559\\
309.230923092309	-48.4058110023485\\
309.270927092709	-48.4120821592882\\
309.310931093109	-48.4185283435844\\
309.350935093509	-48.4251489899405\\
309.390939093909	-48.4319435209099\\
309.430943094309	-48.4389113467491\\
309.470947094709	-48.4460518652658\\
309.51095109511	-48.4533644616659\\
309.55095509551	-48.4608485083941\\
309.59095909591	-48.4685033649725\\
309.63096309631	-48.4763283778357\\
309.67096709671	-48.484322880162\\
309.71097109711	-48.4924861917011\\
309.75097509751	-48.5008176185985\\
309.79097909791	-48.5093164532175\\
309.83098309831	-48.5179819739549\\
309.87098709871	-48.5268134450572\\
309.91099109911	-48.5358101164317\\
309.95099509951	-48.5449712234531\\
309.99099909991	-48.5542959867696\\
310.03100310031	-48.5637836121042\\
310.07100710071	-48.5734332900529\\
310.11101110111	-48.5832441958817\\
310.15101510151	-48.5932154893165\\
310.19101910191	-48.6033463143364\\
310.23102310231	-48.6136357989589\\
310.27102710271	-48.6240830550239\\
310.31103110311	-48.634687177976\\
310.35103510351	-48.6454472466435\\
310.39103910391	-48.6563623230151\\
310.43104310431	-48.6674314520135\\
310.47104710471	-48.6786536612678\\
310.511051105111	-48.6900279608827\\
310.551055105511	-48.701553343206\\
310.591059105911	-48.7132287825951\\
310.631063106311	-48.7250532351783\\
310.671067106711	-48.737025638618\\
310.711071107111	-48.7491449118711\\
310.751075107511	-48.7614099549465\\
310.791079107911	-48.7738196486623\\
310.831083108311	-48.786372854402\\
310.871087108711	-48.7990684138684\\
310.911091109111	-48.8119051488375\\
310.951095109511	-48.8248818609112\\
310.991099109911	-48.8379973312693\\
311.031103110311	-48.8512503204208\\
311.071107110711	-48.8646395679551\\
311.111111111111	-48.8781637922931\\
311.151115111511	-48.8918216904375\\
311.191119111911	-48.9056119377246\\
311.231123112311	-48.9195331875761\\
311.271127112711	-48.9335840712499\\
311.311131113111	-48.9477631975947\\
311.351135113511	-48.9620691528033\\
311.391139113911	-48.9765005001679\\
311.431143114311	-48.9910557798372\\
311.471147114711	-49.0057335085756\\
311.511151115111	-49.0205321795226\\
311.551155115512	-49.0354502619583\\
311.591159115912	-49.0504862010661\\
311.631163116312	-49.0656384177043\\
311.671167116712	-49.0809053081755\\
311.711171117112	-49.0962852440039\\
311.751175117512	-49.1117765717131\\
311.791179117912	-49.12737761261\\
311.831183118312	-49.1430866625729\\
311.871187118712	-49.1589019918431\\
311.911191119112	-49.174821844824\\
311.951195119512	-49.190844439884\\
311.991199119912	-49.2069679691652\\
312.031203120312	-49.2231905984008\\
312.071207120712	-49.2395104667357\\
312.111211121112	-49.2559256865571\\
312.151215121512	-49.272434343331\\
312.191219121912	-49.2890344954484\\
312.231223122312	-49.3057241740777\\
312.271227122712	-49.3225013830271\\
312.311231123112	-49.3393640986192\\
312.351235123512	-49.3563102695669\\
312.391239123912	-49.3733378168707\\
312.431243124312	-49.3904446337193\\
312.471247124712	-49.4076285854026\\
312.511251125112	-49.4248875092395\\
312.551255125513	-49.4422192145143\\
312.591259125913	-49.4596214824281\\
312.631263126313	-49.4770920660635\\
312.671267126713	-49.4946286903619\\
312.711271127113	-49.512229052117\\
312.751275127513	-49.5298908199814\\
312.791279127913	-49.5476116344912\\
312.831283128313	-49.5653891081043\\
312.871287128713	-49.5832208252567\\
312.911291129113	-49.6011043424368\\
312.951295129513	-49.619037188274\\
312.991299129913	-49.6370168636533\\
313.031303130313	-49.6550408418391\\
313.071307130713	-49.6731065686272\\
313.111311131113	-49.6912114625099\\
313.151315131513	-49.7093529148724\\
313.191319131913	-49.727528290196\\
313.231323132313	-49.7457349262963\\
313.271327132713	-49.7639701345771\\
313.311331133113	-49.7822312003103\\
313.351335133513	-49.800515382938\\
313.391339133913	-49.8188199164006\\
313.431343134313	-49.8371420094878\\
313.471347134713	-49.8554788462177\\
313.511351135114	-49.8738275862393\\
313.551355135514	-49.8921853652643\\
313.591359135914	-49.910549295523\\
313.631363136314	-49.9289164662518\\
313.671367136714	-49.9472839442041\\
313.711371137114	-49.9656487741949\\
313.751375137514	-49.9840079796696\\
313.791379137914	-50.0023585633072\\
313.831383138314	-50.0206975076487\\
313.871387138714	-50.0390217757609\\
313.911391139114	-50.0573283119256\\
313.951395139514	-50.0756140423657\\
313.991399139914	-50.0938758759964\\
314.031403140314	-50.1121107052147\\
314.071407140714	-50.1303154067161\\
314.111411141114	-50.1484868423447\\
314.151415141514	-50.1666218599777\\
314.191419141914	-50.1847172944393\\
314.231423142314	-50.2027699684503\\
314.271427142714	-50.2207766936084\\
314.311431143114	-50.2387342714023\\
314.351435143514	-50.2566394942555\\
314.391439143914	-50.2744891466124\\
314.431443144314	-50.2922800060427\\
314.471447144714	-50.3100088443892\\
314.511451145115	-50.3276724289439\\
314.551455145515	-50.3452675236565\\
314.591459145915	-50.3627908903743\\
314.631463146315	-50.3802392901128\\
314.671467146715	-50.3976094843585\\
314.711471147115	-50.4148982364023\\
314.751475147515	-50.4321023126997\\
314.791479147915	-50.449218484263\\
314.831483148315	-50.466243528082\\
314.871487148715	-50.4831742285696\\
314.911491149115	-50.5000073790379\\
314.951495149515	-50.5167397831981\\
314.991499149915	-50.5333682566858\\
315.031503150315	-50.5498896286103\\
315.071507150715	-50.5663007431291\\
315.111511151115	-50.5825984610401\\
315.151515151515	-50.5987796613982\\
315.191519151915	-50.6148412431503\\
315.231523152315	-50.6307801267867\\
315.271527152715	-50.6465932560118\\
315.311531153115	-50.6622775994284\\
315.351535153515	-50.6778301522371\\
315.391539153915	-50.6932479379439\\
315.431543154315	-50.7085280100854\\
315.471547154715	-50.7236674539556\\
315.511551155116	-50.7386633883441\\
315.551555155516	-50.7535129672781\\
315.591559155916	-50.7682133817675\\
315.631563156316	-50.7827618615533\\
315.671567156716	-50.7971556768519\\
315.711571157116	-50.811392140102\\
315.751575157516	-50.8254686077008\\
315.791579157916	-50.8393824817394\\
315.831583158316	-50.8531312117279\\
315.871587158716	-50.8667122963052\\
315.911591159116	-50.8801232849426\\
315.951595159516	-50.893361779628\\
315.991599159916	-50.9064254365343\\
316.031603160316	-50.9193119676676\\
316.071607160716	-50.9320191424911\\
316.111611161116	-50.9445447895349\\
316.151615161516	-50.9568867979633\\
316.191619161916	-50.969043119129\\
316.231623162316	-50.9810117680877\\
316.271627162716	-50.9927908250837\\
316.311631163116	-51.0043784369984\\
316.351635163516	-51.0157728187636\\
316.391639163916	-51.0269722547327\\
316.431643164316	-51.0379751000157\\
316.471647164716	-51.0487797817644\\
316.511651165117	-51.0593848004174\\
316.551655165517	-51.0697887308968\\
316.591659165917	-51.0799902237523\\
316.631663166317	-51.0899880062606\\
316.671667166717	-51.0997808834657\\
316.711671167117	-51.1093677391711\\
316.751675167517	-51.1187475368703\\
316.791679167917	-51.1279193206252\\
316.831683168317	-51.136882215881\\
316.871687168717	-51.1456354302244\\
316.911691169117	-51.1541782540792\\
316.951695169517	-51.1625100613388\\
316.991699169917	-51.1706303099359\\
317.031703170317	-51.178538542348\\
317.071707170717	-51.186234386037\\
317.111711171117	-51.1937175538221\\
317.151715171517	-51.2009878441865\\
317.191719171917	-51.2080451415195\\
317.231723172317	-51.2148894162835\\
317.271727172717	-51.2215207251245\\
317.311731173117	-51.2279392109044\\
317.351735173517	-51.2341451026684\\
317.391739173917	-51.2401387155462\\
317.431743174317	-51.2459204505849\\
317.471747174717	-51.2514907945125\\
317.511751175118	-51.2568503194327\\
317.551755175518	-51.2619996824594\\
317.591759175918	-51.2669396252797\\
317.631763176318	-51.2716709736515\\
317.671767176718	-51.2761946368394\\
317.711771177118	-51.2805116069858\\
317.751775177518	-51.2846229584186\\
317.791779177918	-51.2885298468995\\
317.831783178318	-51.2922335088111\\
317.871787178718	-51.2957352602828\\
317.911791179118	-51.2990364962657\\
317.951795179518	-51.3021386895457\\
317.991799179918	-51.3050433897025\\
318.031803180318	-51.3077522220208\\
318.071807180718	-51.3102668863469\\
318.111811181118	-51.3125891558982\\
318.151815181518	-51.3147208760199\\
318.191819181918	-51.3166639629071\\
318.231823182318	-51.3184204022725\\
318.271827182718	-51.3199922479821\\
318.311831183118	-51.3213816206425\\
318.351835183518	-51.3225907061622\\
318.391839183918	-51.3236217542632\\
318.431843184318	-51.3244770769788\\
318.471847184718	-51.3251590471008\\
318.511851185119	-51.3256700966136\\
318.551855185519	-51.3260127150954\\
318.591859185919	-51.326189448093\\
318.631863186319	-51.3262028954834\\
318.671867186719	-51.3260557098057\\
318.711871187119	-51.3257505945831\\
318.751875187519	-51.3252903026267\\
318.791879187919	-51.3246776343263\\
318.831883188319	-51.3239154359303\\
318.871887188719	-51.3230065978191\\
318.911891189119	-51.3219540527689\\
318.951895189519	-51.3207607742124\\
318.991899189919	-51.3194297744955\\
319.031903190319	-51.3179641031392\\
319.071907190719	-51.3163668450932\\
319.111911191119	-51.314641118999\\
319.151915191519	-51.3127900754615\\
319.191919191919	-51.3108168953212\\
319.231923192319	-51.3087247879346\\
319.271927192719	-51.3065169894712\\
319.311931193119	-51.3041967612166\\
319.351935193519	-51.3017673878963\\
319.391939193919	-51.2992321760031\\
319.431943194319	-51.2965944521553\\
319.471947194719	-51.29385756146\\
319.51195119512	-51.2910248659059\\
319.55195519552	-51.2880997427685\\
319.59195919592	-51.2850855830436\\
319.63196319632	-51.2819857898974\\
319.67196719672	-51.2788037771488\\
319.71197119712	-51.2755429677679\\
319.75197519752	-51.2722067924049\\
319.79197919792	-51.2687986879463\\
319.83198319832	-51.2653220960972\\
319.87198719872	-51.2617804619899\\
319.91199119912	-51.2581772328285\\
319.95199519952	-51.254515856552\\
319.99199919992	-51.2507997805372\\
320.03200320032	-51.2470324503305\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
320.03200320032	-51.2470324503305\\
320.07200720072	-51.2432173084043\\
320.11201120112	-51.2393577929522\\
320.15201520152	-51.2354573367117\\
320.19201920192	-51.2315193658214\\
320.23202320232	-51.2275472987072\\
320.27202720272	-51.2235445450064\\
320.31203120312	-51.2195145045145\\
320.35203520352	-51.2154605661758\\
320.39203920392	-51.2113861070976\\
320.43204320432	-51.2072944916022\\
320.47204720472	-51.2031890703094\\
320.51205120512	-51.1990731792484\\
320.552055205521	-51.1949501390077\\
320.592059205921	-51.1908232539106\\
320.632063206321	-51.1866958112288\\
320.672067206721	-51.1825710804176\\
320.712071207121	-51.1784523123976\\
320.752075207521	-51.174342738848\\
320.792079207921	-51.1702455715445\\
320.832083208321	-51.1661640017241\\
320.872087208721	-51.1621011994738\\
320.912091209121	-51.1580603131568\\
320.952095209521	-51.1540444688571\\
320.992099209921	-51.1500567698662\\
321.032103210321	-51.1461002961795\\
321.072107210721	-51.1421781040369\\
321.112111211121	-51.1382932254795\\
321.152115211521	-51.1344486679361\\
321.192119211921	-51.1306474138344\\
321.232123212321	-51.126892420235\\
321.272127212721	-51.1231866184961\\
321.312131213121	-51.119532913953\\
321.352135213521	-51.1159341856278\\
321.392139213921	-51.1123932859584\\
321.432143214321	-51.1089130405501\\
321.472147214721	-51.105496247949\\
321.512151215121	-51.1021456794333\\
321.552155215522	-51.0988640788293\\
321.592159215922	-51.0956541623422\\
321.632163216322	-51.0925186184098\\
321.672167216722	-51.0894601075713\\
321.712171217122	-51.0864812623527\\
321.752175217522	-51.0835846871754\\
321.792179217922	-51.0807729582731\\
321.832183218322	-51.0780486236312\\
321.872187218722	-51.075414202934\\
321.912191219122	-51.0728721875361\\
321.952195219522	-51.0704250404378\\
321.992199219922	-51.0680751962806\\
322.032203220322	-51.0658250613525\\
322.072207220722	-51.0636770136067\\
322.112211221122	-51.0616334026903\\
322.152215221522	-51.0596965499865\\
322.192219221922	-51.0578687486638\\
322.232223222322	-51.056152263741\\
322.272227222722	-51.0545493321513\\
322.312231223122	-51.0530621628288\\
322.352235223522	-51.0516929367922\\
322.392239223922	-51.0504438072414\\
322.432243224322	-51.0493168996599\\
322.472247224722	-51.0483143119267\\
322.512251225122	-51.0474381144289\\
322.552255225523	-51.0466903501882\\
322.592259225923	-51.0460730349838\\
322.632263226323	-51.0455881574873\\
322.672267226723	-51.0452376793999\\
322.712271227123	-51.0450235355915\\
322.752275227523	-51.0449476342472\\
322.792279227923	-51.0450118570131\\
322.832283228323	-51.0452180591474\\
322.872287228723	-51.0455680696758\\
322.912291229123	-51.0460636915413\\
322.952295229523	-51.0467067017647\\
322.992299229923	-51.0474988516013\\
323.032303230323	-51.048441866698\\
323.072307230723	-51.0495374472531\\
323.112311231123	-51.0507872681771\\
323.152315231523	-51.0521929792467\\
323.192319231923	-51.0537562052677\\
323.232323232323	-51.0554785462303\\
323.272327232723	-51.0573615774637\\
323.312331233123	-51.0594068497925\\
323.352335233523	-51.0616158896877\\
323.392339233923	-51.0639901994187\\
323.432343234323	-51.0665312571979\\
323.472347234723	-51.069240517328\\
323.512351235124	-51.0721194103421\\
323.552355235524	-51.0751693431438\\
323.592359235924	-51.07839169914\\
323.632363236324	-51.0817878383707\\
323.672367236724	-51.0853590976382\\
323.712371237124	-51.0891067906266\\
323.752375237524	-51.093032208019\\
323.792379237924	-51.0971366176082\\
323.832383238324	-51.1014212644064\\
323.872387238724	-51.1058873707431\\
323.912391239124	-51.110536136361\\
323.952395239524	-51.1153687385051\\
323.992399239924	-51.1203863320046\\
324.032403240324	-51.1255900493517\\
324.072407240724	-51.1309810007643\\
324.112411241124	-51.1365602742536\\
324.152415241524	-51.1423289356783\\
324.192419241924	-51.1482880287892\\
324.232423242324	-51.1544385752687\\
324.272427242724	-51.1607815747634\\
324.312431243124	-51.1673180049054\\
324.352435243524	-51.1740488213276\\
324.392439243924	-51.1809749576673\\
324.432443244324	-51.1880973255657\\
324.472447244724	-51.1954168146501\\
324.512451245125	-51.2029342925153\\
324.552455245525	-51.2106506046906\\
324.592459245925	-51.2185665745949\\
324.632463246325	-51.2266830034874\\
324.672467246725	-51.2350006704017\\
324.712471247125	-51.2435203320737\\
324.752475247525	-51.2522427228527\\
324.792479247925	-51.2611685546123\\
324.832483248325	-51.2702985166347\\
324.872487248725	-51.2796332754946\\
324.912491249125	-51.2891734749281\\
324.952495249525	-51.2989197356851\\
324.992499249925	-51.3088726553768\\
325.032503250325	-51.3190328083018\\
325.072507250725	-51.3294007452648\\
325.112511251125	-51.3399769933813\\
325.152515251525	-51.3507620558651\\
325.192519251925	-51.3617564118062\\
325.232523252325	-51.37296051593\\
325.272527252725	-51.3843747983456\\
325.312531253125	-51.3959996642772\\
325.352535253525	-51.4078354937806\\
325.392539253925	-51.4198826414446\\
325.432543254325	-51.4321414360744\\
325.472547254725	-51.4446121803637\\
325.512551255126	-51.4572951505437\\
325.552555255526	-51.4701905960212\\
325.592559255926	-51.4832987389951\\
325.632563256326	-51.4966197740595\\
325.672567256726	-51.5101538677847\\
325.712571257126	-51.5239011582835\\
325.752575257526	-51.5378617547553\\
325.792579257926	-51.5520357370171\\
325.832583258326	-51.5664231550078\\
325.872587258726	-51.5810240282796\\
325.912591259126	-51.5958383454645\\
325.952595259526	-51.6108660637247\\
325.992599259926	-51.6261071081763\\
326.032603260326	-51.6415613713012\\
326.072607260726	-51.6572287123263\\
326.112611261126	-51.6731089565905\\
326.152615261526	-51.6892018948839\\
326.192619261926	-51.7055072827657\\
326.232623262326	-51.7220248398603\\
326.272627262726	-51.7387542491292\\
326.312631263126	-51.7556951561176\\
326.352635263526	-51.7728471681806\\
326.392639263926	-51.7902098536811\\
326.432643264326	-51.8077827411639\\
326.472647264726	-51.8255653185072\\
326.512651265127	-51.8435570320441\\
326.552655265527	-51.8617572856616\\
326.592659265927	-51.8801654398707\\
326.632663266327	-51.8987808108534\\
326.672667266727	-51.9176026694774\\
326.712671267127	-51.9366302402884\\
326.752675267527	-51.9558627004717\\
326.792679267927	-51.9752991787891\\
326.832683268327	-51.9949387544807\\
326.872687268727	-52.0147804561473\\
326.912691269127	-52.0348232605966\\
326.952695269527	-52.0550660916642\\
326.992699269927	-52.0755078190049\\
327.032703270327	-52.0961472568523\\
327.072707270727	-52.1169831627509\\
327.112711271127	-52.1380142362588\\
327.152715271527	-52.1592391176188\\
327.192719271927	-52.1806563864007\\
327.232723272327	-52.2022645601121\\
327.272727272727	-52.2240620927822\\
327.312731273127	-52.2460473735126\\
327.352735273527	-52.2682187249991\\
327.392739273927	-52.2905744020245\\
327.432743274327	-52.3131125899217\\
327.472747274727	-52.3358314030058\\
327.512751275128	-52.3587288829792\\
327.552755275528	-52.3818029973078\\
327.592759275928	-52.4050516375669\\
327.632763276328	-52.4284726177615\\
327.672767276728	-52.4520636726194\\
327.712771277128	-52.4758224558556\\
327.752775277528	-52.4997465384128\\
327.792779277928	-52.5238334066769\\
327.832783278328	-52.5480804606681\\
327.872787278728	-52.5724850122072\\
327.912791279128	-52.5970442830647\\
327.952795279528	-52.6217554030829\\
327.992799279928	-52.6466154082842\\
328.032803280328	-52.6716212389594\\
328.072807280728	-52.6967697377383\\
328.112811281128	-52.7220576476497\\
328.152815281528	-52.7474816101656\\
328.192819281928	-52.7730381632358\\
328.232823282328	-52.7987237393154\\
328.272827282728	-52.8245346633852\\
328.312831283128	-52.8504671509694\\
328.352835283528	-52.8765173061528\\
328.392839283928	-52.9026811196001\\
328.432843284328	-52.9289544665805\\
328.472847284728	-52.9553331050008\\
328.512851285129	-52.9818126734546\\
328.552855285529	-53.0083886892784\\
328.592859285929	-53.0350565466389\\
328.632863286329	-53.0618115146368\\
328.672867286729	-53.0886487354406\\
328.712871287129	-53.1155632224568\\
328.752875287529	-53.1425498585338\\
328.792879287929	-53.1696033942118\\
328.832883288329	-53.1967184460208\\
328.872887288729	-53.2238894948322\\
328.912891289129	-53.2511108842718\\
328.952895289529	-53.2783768191974\\
328.992899289929	-53.305681364252\\
329.032903290329	-53.3330184424925\\
329.072907290729	-53.3603818341103\\
329.112911291129	-53.3877651752398\\
329.152915291529	-53.4151619568731\\
329.192919291929	-53.4425655238811\\
329.232923292329	-53.4699690741524\\
329.272927292729	-53.4973656578574\\
329.312931293129	-53.5247481768482\\
329.352935293529	-53.5521093841966\\
329.392939293929	-53.57944188389\\
329.432943294329	-53.6067381306831\\
329.472947294729	-53.6339904301221\\
329.51295129513	-53.6611909387493\\
329.55295529553	-53.6883316644962\\
329.59295929593	-53.7154044672753\\
329.63296329633	-53.7424010597844\\
329.67296729673	-53.769313008527\\
329.71297129713	-53.7961317350648\\
329.75297529753	-53.8228485175073\\
329.79297929793	-53.8494544922559\\
329.83298329833	-53.8759406560016\\
329.87298729873	-53.9022978680007\\
329.91299129913	-53.9285168526204\\
329.95299529953	-53.9545882021841\\
329.99299929993	-53.9805023801081\\
330.03300330033	-54.0062497243513\\
330.07300730073	-54.0318204511775\\
330.11301130113	-54.0572046592471\\
330.15301530153	-54.08239233404\\
330.19301930193	-54.1073733526203\\
330.23302330233	-54.1321374887468\\
330.27302730273	-54.1566744183393\\
330.31303130313	-54.1809737253047\\
330.35303530353	-54.2050249077251\\
330.39303930393	-54.2288173844183\\
330.43304330433	-54.2523405018595\\
330.47304730473	-54.2755835414892\\
330.51305130513	-54.2985357273852\\
330.553055305531	-54.3211862343144\\
330.593059305931	-54.3435241961479\\
330.633063306331	-54.3655387146551\\
330.673067306731	-54.3872188686595\\
330.713071307131	-54.4085537235518\\
330.753075307531	-54.4295323411605\\
330.793079307931	-54.4501437899613\\
330.833083308331	-54.4703771556284\\
330.873087308731	-54.4902215518991\\
330.913091309131	-54.5096661317599\\
330.953095309531	-54.5287000989156\\
330.993099309931	-54.5473127195461\\
331.033103310331	-54.5654933343168\\
331.073107310731	-54.5832313706345\\
331.113111311131	-54.6005163551156\\
331.153115311531	-54.6173379262585\\
331.193119311931	-54.6336858472741\\
331.233123312331	-54.6495500190773\\
331.273127312731	-54.6649204933738\\
331.313131313131	-54.6797874858531\\
331.353135313531	-54.694141389425\\
331.393139313931	-54.7079727874815\\
331.433143314331	-54.7212724671543\\
331.473147314731	-54.7340314325217\\
331.513151315131	-54.7462409177398\\
331.553155315532	-54.757892400055\\
331.593159315932	-54.7689776126663\\
331.633163316332	-54.7794885573974\\
331.673167316732	-54.7894175171369\\
331.713171317132	-54.7987570680183\\
331.753175317532	-54.8075000912901\\
331.793179317932	-54.8156397848526\\
331.833183318332	-54.8231696744047\\
331.873187318732	-54.8300836241861\\
331.913191319132	-54.8363758472596\\
331.953195319532	-54.8420409153107\\
331.993199319932	-54.8470737679272\\
332.033203320332	-54.8514697213213\\
332.073207320732	-54.8552244764737\\
332.113211321132	-54.858334126662\\
332.153215321532	-54.860795164347\\
332.193219321932	-54.8626044873954\\
332.233223322332	-54.8637594046178\\
332.273227322732	-54.8642576405894\\
332.313231323132	-54.864097339752\\
332.353235323532	-54.8632770697697\\
332.393239323932	-54.8617958241328\\
332.433243324332	-54.8596530239925\\
332.473247324732	-54.8568485192276\\
332.513251325133	-54.8533825887381\\
332.553255325533	-54.8492559399546\\
332.593259325933	-54.8444697075803\\
332.633263326333	-54.8390254515596\\
332.673267326733	-54.8329251542848\\
332.713271327133	-54.826171217055\\
332.753275327533	-54.818766455787\\
332.793279327933	-54.8107140960185\\
332.833283328333	-54.8020177671911\\
332.873287328733	-54.7926814962705\\
332.913291329133	-54.7827097006893\\
332.953295329533	-54.7721071806682\\
332.993299329933	-54.7608791109293\\
333.033303330333	-54.7490310318331\\
333.073307330733	-54.7365688399681\\
333.113311331133	-54.7234987782391\\
333.153315331533	-54.7098274254699\\
333.193319331933	-54.6955616855593\\
333.233323332333	-54.6807087762465\\
333.273327332733	-54.6652762174948\\
333.313331333133	-54.6492718195498\\
333.353335333533	-54.6327036707048\\
333.393339333933	-54.6155801248046\\
333.433343334333	-54.5979097885419\\
333.473347334733	-54.5797015085619\\
333.513351335134	-54.5609643584343\\
333.553355335534	-54.5417076255171\\
333.593359335934	-54.5219407977451\\
333.633363336334	-54.5016735503913\\
333.673367336734	-54.4809157328224\\
333.713371337134	-54.4596773552905\\
333.753375337534	-54.4379685757858\\
333.793379337934	-54.4157996869887\\
333.833383338334	-54.3931811033404\\
333.873387338734	-54.370123348271\\
333.913391339134	-54.3466370415972\\
333.953395339534	-54.3227328871328\\
333.993399339934	-54.2984216605129\\
334.033403340334	-54.273714197272\\
334.073407340734	-54.2486213811869\\
334.113411341134	-54.2231541328959\\
334.153415341534	-54.1973233988207\\
334.193419341934	-54.1711401404168\\
334.233423342334	-54.1446153237196\\
334.273427342734	-54.1177599092563\\
334.313431343134	-54.0905848422877\\
334.353435343534	-54.0631010434213\\
334.393439343934	-54.0353193995635\\
334.433443344334	-54.0072507552629\\
334.473447344734	-53.9789059044057\\
334.513451345135	-53.9502955822946\\
334.553455345535	-53.9214304580938\\
334.593459345935	-53.8923211276597\\
334.633463346335	-53.8629781067293\\
334.673467346735	-53.8334118244912\\
334.713471347135	-53.8036326175192\\
334.753475347535	-53.773650724066\\
334.793479347935	-53.7434762787269\\
334.833483348335	-53.713119307436\\
334.873487348735	-53.6825897228341\\
334.913491349135	-53.65189731995\\
334.953495349535	-53.6210517722361\\
334.993499349935	-53.5900626279069\\
335.033503350335	-53.5589393066133\\
335.073507350735	-53.5276910964028\\
335.113511351135	-53.4963271509914\\
335.153515351535	-53.4648564873159\\
335.193519351935	-53.4332879833652\\
335.233523352335	-53.4016303762787\\
335.273527352735	-53.3698922607022\\
335.313531353135	-53.3380820873961\\
335.353535353535	-53.3062081620709\\
335.393539353935	-53.2742786444603\\
335.433543354335	-53.2423015476085\\
335.473547354736	-53.2102847373588\\
335.513551355136	-53.178235932048\\
335.553555355536	-53.1461627023828\\
335.593559355936	-53.1140724714967\\
335.633563356336	-53.0819725151721\\
335.673567356736	-53.0498699622255\\
335.713571357136	-53.0177717950378\\
335.753575357536	-52.9856848502285\\
335.793579357936	-52.9536158194612\\
335.833583358336	-52.9215712503748\\
335.873587358736	-52.8895575476241\\
335.913591359136	-52.857580974035\\
335.953595359536	-52.8256476518551\\
335.993599359936	-52.7937635640985\\
336.033603360336	-52.7619345559769\\
336.073607360736	-52.7301663364024\\
336.113611361136	-52.6984644795731\\
336.153615361536	-52.6668344266133\\
336.193619361936	-52.6352814872809\\
336.233623362336	-52.6038108417213\\
336.273627362736	-52.5724275422749\\
336.313631363136	-52.5411365153232\\
336.353635363536	-52.5099425631762\\
336.393639363936	-52.4788503659863\\
336.433643364336	-52.447864483697\\
336.473647364736	-52.4169893580114\\
336.513651365137	-52.3862293143802\\
336.553655365537	-52.3555885640075\\
336.593659365937	-52.3250712058659\\
336.633663366337	-52.2946812287253\\
336.673667366737	-52.2644225131772\\
336.713671367137	-52.2342988336761\\
336.753675367537	-52.2043138605639\\
336.793679367937	-52.1744711621055\\
336.833683368337	-52.1447742065062\\
336.873687368737	-52.1152263639367\\
336.913691369137	-52.085830908524\\
336.953695369537	-52.0565910203614\\
336.993699369937	-52.0275097874762\\
337.033703370337	-51.9985902077962\\
337.073707370737	-51.9698351910971\\
337.113711371137	-51.9412475609292\\
337.153715371537	-51.9128300565263\\
337.193719371937	-51.884585334687\\
337.233723372337	-51.8565159716447\\
337.273727372737	-51.8286244649057\\
337.313731373137	-51.8009132350626\\
337.353735373537	-51.7733846275902\\
337.393739373937	-51.7460409146065\\
337.433743374337	-51.7188842966168\\
337.473747374737	-51.6919169042199\\
337.513751375138	-51.665140799799\\
337.553755375538	-51.638557979174\\
337.593759375938	-51.6121703732342\\
337.633763376338	-51.585979849537\\
337.673767376738	-51.55998821388\\
337.713771377138	-51.5341972118468\\
337.753775377538	-51.5086085303189\\
337.793779377938	-51.4832237989639\\
337.833783378338	-51.4580445916912\\
337.873787378738	-51.4330724280805\\
337.913791379138	-51.4083087747825\\
337.953795379538	-51.3837550468872\\
337.993799379938	-51.3594126092686\\
338.033803380338	-51.3352827778976\\
338.073807380738	-51.3113668211288\\
338.113811381138	-51.2876659609554\\
338.153815381538	-51.2641813742431\\
338.193819381938	-51.2409141939307\\
338.233823382338	-51.2178655102047\\
338.273827382738	-51.1950363716503\\
338.313831383138	-51.1724277863716\\
338.353835383538	-51.1500407230878\\
338.393839383938	-51.1278761122036\\
338.433843384338	-51.1059348468499\\
338.473847384738	-51.0842177839098\\
338.513851385139	-51.0627257450068\\
338.553855385539	-51.0414595174755\\
338.593859385939	-51.0204198553087\\
338.633863386339	-50.9996074800781\\
338.673867386739	-50.9790230818326\\
338.713871387139	-50.9586673199742\\
338.753875387539	-50.9385408241104\\
338.793879387939	-50.9186441948852\\
338.833883388339	-50.898978004787\\
338.873887388739	-50.879542798938\\
338.913891389139	-50.8603390958578\\
338.953895389539	-50.8413673882102\\
338.993899389939	-50.8226281435298\\
339.033903390339	-50.8041218049255\\
339.073907390739	-50.7858487917683\\
339.113911391139	-50.7678095003563\\
339.153915391539	-50.7500043045633\\
339.193919391939	-50.7324335564699\\
339.233923392339	-50.7150975869732\\
339.273927392739	-50.697996706382\\
339.313931393139	-50.6811312049912\\
339.353935393539	-50.6645013536452\\
339.393939393939	-50.6481074042773\\
339.433943394339	-50.6319495904378\\
339.473947394739	-50.616028127805\\
339.513951395139	-50.6003432146788\\
339.55395539554	-50.5848950324626\\
339.59395939594	-50.5696837461259\\
339.63396339634	-50.5547095046552\\
339.67396739674	-50.5399724414885\\
339.71397139714	-50.5254726749398\\
339.75397539754	-50.5112103086025\\
339.79397939794	-50.4971854317466\\
339.83398339834	-50.4833981196983\\
339.87398739874	-50.4698484342074\\
339.91399139914	-50.4565364238036\\
339.95399539954	-50.4434621241383\\
339.99399939994	-50.4306255583157\\
340.03400340034	-50.41802673721\\
340.07400740074	-50.4056656597726\\
340.11401140114	-50.3935423133295\\
340.15401540154	-50.381656673861\\
340.19401940194	-50.3700087062781\\
340.23402340234	-50.3585983646826\\
340.27402740274	-50.3474255926196\\
340.31403140314	-50.3364903233187\\
340.35403540354	-50.3257924799227\\
340.39403940394	-50.3153319757103\\
340.43404340434	-50.3051087143067\\
340.47404740474	-50.2951225898835\\
340.51405140514	-50.285373487352\\
340.554055405541	-50.2758612825442\\
340.594059405941	-50.2665858423871\\
340.634063406341	-50.257547025065\\
340.674067406741	-50.2487446801774\\
340.714071407141	-50.2401786488827\\
340.754075407541	-50.2318487640385\\
340.794079407941	-50.2237548503297\\
340.834083408341	-50.2158967243901\\
340.874087408741	-50.2082741949155\\
340.914091409141	-50.2008870627687\\
340.954095409541	-50.1937351210767\\
340.994099409941	-50.1868181553188\\
341.034103410341	-50.1801359434094\\
341.074107410741	-50.1736882557714\\
341.114111411141	-50.167474855401\\
341.154115411541	-50.1614954979305\\
341.194119411941	-50.1557499316743\\
341.234123412341	-50.1502378976774\\
341.274127412741	-50.1449591297512\\
341.314131413141	-50.1399133545028\\
341.354135413541	-50.1351002913585\\
341.394139413941	-50.1305196525796\\
341.434143414341	-50.1261711432719\\
341.474147414741	-50.1220544613866\\
341.514151415141	-50.1181692977176\\
341.554155415542	-50.1145153358884\\
341.594159415942	-50.1110922523355\\
341.634163416342	-50.1078997162824\\
341.674167416742	-50.1049373897096\\
341.714171417142	-50.1022049273163\\
341.754175417542	-50.0997019764758\\
341.794179417942	-50.0974281771846\\
341.834183418342	-50.0953831620062\\
341.874187418742	-50.0935665560067\\
341.914191419142	-50.0919779766836\\
341.954195419542	-50.0906170338912\\
341.994199419942	-50.0894833297558\\
342.034203420342	-50.0885764585888\\
342.074207420742	-50.087896006788\\
342.114211421142	-50.0874415527393\\
342.154215421542	-50.0872126667035\\
342.194219421942	-50.0872089107075\\
342.234223422342	-50.0874298384176\\
342.274227422742	-50.087874995016\\
342.314231423142	-50.0885439170659\\
342.354235423542	-50.0894361323711\\
342.394239423942	-50.0905511598299\\
342.434243424342	-50.0918885092819\\
342.474247424742	-50.0934476813495\\
342.514251425143	-50.0952281672717\\
342.554255425543	-50.0972294487318\\
342.594259425943	-50.0994509976798\\
342.634263426343	-50.1018922761469\\
342.674267426743	-50.1045527360538\\
342.714271427143	-50.1074318190128\\
342.754275427543	-50.1105289561241\\
342.794279427943	-50.1138435677639\\
342.834283428343	-50.117375063366\\
342.874287428743	-50.1211228411999\\
342.914291429143	-50.1250862881372\\
342.954295429543	-50.1292647794154\\
342.994299429943	-50.1336576783933\\
343.034303430343	-50.1382643362993\\
343.074307430743	-50.1430840919743\\
343.114311431143	-50.1481162716066\\
343.154315431543	-50.1533601884597\\
343.194319431943	-50.1588151425957\\
343.234323432343	-50.1644804205865\\
343.274327432743	-50.1703552952252\\
343.314331433143	-50.1764390252245\\
343.354335433543	-50.1827308549105\\
343.394339433943	-50.18923001391\\
343.434343434343	-50.1959357168293\\
343.474347434743	-50.2028471629267\\
343.514351435144	-50.209963535778\\
343.554355435544	-50.2172840029343\\
343.594359435944	-50.2248077155729\\
343.634363436344	-50.2325338081408\\
343.674367436744	-50.2404613979914\\
343.714371437144	-50.2485895850127\\
343.754375437544	-50.2569174512501\\
343.794379437944	-50.2654440605216\\
343.834383438344	-50.2741684580224\\
343.874387438744	-50.283089669928\\
343.914391439144	-50.2922067029843\\
343.954395439544	-50.3015185440946\\
343.994399439944	-50.3110241598974\\
344.034403440344	-50.3207224963355\\
344.074407440744	-50.3306124782225\\
344.114411441144	-50.3406930087957\\
344.154415441544	-50.3509629692678\\
344.194419441944	-50.361421218367\\
344.234423442344	-50.3720665918729\\
344.274427442744	-50.3828979021433\\
344.314431443144	-50.3939139376347\\
344.354435443544	-50.4051134624171\\
344.394439443944	-50.4164952156788\\
344.434443444344	-50.4280579112281\\
344.474447444744	-50.439800236985\\
344.514451445145	-50.4517208544687\\
344.554455445545	-50.4638183982775\\
344.594459445945	-50.4760914755617\\
344.634463446345	-50.4885386654915\\
344.674467446745	-50.5011585187187\\
344.714471447145	-50.5139495568308\\
344.754475447545	-50.5269102718017\\
344.794479447945	-50.5400391254351\\
344.834483448345	-50.5533345488031\\
344.874487448745	-50.5667949416802\\
344.914491449145	-50.5804186719694\\
344.954495449545	-50.5942040751295\\
344.994499449945	-50.6081494535917\\
345.034503450345	-50.6222530761756\\
345.074507450745	-50.6365131775013\\
345.114511451145	-50.6509279573956\\
345.154515451545	-50.6654955802979\\
345.194519451945	-50.6802141746631\\
345.234523452345	-50.6950818323575\\
345.274527452745	-50.7100966080595\\
345.314531453145	-50.7252565186548\\
345.354535453545	-50.7405595426293\\
345.394539453945	-50.756003619466\\
345.434543454345	-50.7715866490366\\
345.474547454745	-50.7873064909971\\
345.514551455146	-50.8031609641815\\
345.554555455546	-50.8191478460018\\
345.594559455946	-50.8352648718429\\
345.634563456346	-50.851509734468\\
345.674567456746	-50.8678800834213\\
345.714571457146	-50.8843735244395\\
345.754575457546	-50.900987618864\\
345.794579457946	-50.917719883063\\
345.834583458346	-50.9345677878572\\
345.874587458746	-50.951528757953\\
345.914591459146	-50.968600171388\\
345.954595459546	-50.9857793589763\\
345.994599459946	-51.0030636037768\\
346.034603460346	-51.0204501405614\\
346.074607460746	-51.037936155299\\
346.114611461146	-51.055518784658\\
346.154615461546	-51.0731951155121\\
346.194619461946	-51.0909621844727\\
346.234623462346	-51.1088169774295\\
346.274627462746	-51.1267564291146\\
346.314631463146	-51.1447774226807\\
346.354635463546	-51.1628767893045\\
346.394639463946	-51.1810513078074\\
346.434643464346	-51.1992977043014\\
346.474647464746	-51.2176126518601\\
346.514651465147	-51.2359927702134\\
346.554655465547	-51.2544346254705\\
346.594659465947	-51.2729347298724\\
346.634663466347	-51.2914895415729\\
346.674667466747	-51.3100954644554\\
346.714671467147	-51.3287488479764\\
346.754675467547	-51.3474459870526\\
346.794679467947	-51.3661831219774\\
346.834683468347	-51.384956438382\\
346.874687468747	-51.4037620672314\\
346.914691469147	-51.4225960848673\\
346.954695469547	-51.4414545130904\\
346.994699469947	-51.4603333192941\\
347.034703470347	-51.4792284166387\\
347.074707470747	-51.4981356642799\\
347.114711471147	-51.5170508676473\\
347.154715471547	-51.5359697787755\\
347.194719471947	-51.5548880966886\\
347.234723472347	-51.573801467846\\
347.274727472747	-51.5927054866411\\
347.314731473147	-51.6115956959641\\
347.354735473547	-51.6304675878259\\
347.394739473947	-51.6493166040474\\
347.434743474347	-51.6681381370104\\
347.474747474747	-51.6869275304857\\
347.514751475148	-51.705680080515\\
347.554755475548	-51.7243910363816\\
347.594759475948	-51.7430556016403\\
347.634763476348	-51.7616689352296\\
347.674767476748	-51.7802261526557\\
347.714771477148	-51.7987223272538\\
347.754775477548	-51.8171524915334\\
347.794779477948	-51.8355116385952\\
347.834783478348	-51.8537947236376\\
347.874787478748	-51.8719966655402\\
347.914791479148	-51.8901123485337\\
347.954795479548	-51.908136623955\\
347.994799479948	-51.9260643120807\\
348.034803480348	-51.943890204059\\
348.074807480748	-51.9616090639171\\
348.114811481148	-51.9792156306602\\
348.154815481548	-51.9967046204587\\
348.194819481948	-52.0140707289205\\
348.234823482348	-52.0313086334519\\
348.274827482748	-52.048412995706\\
348.314831483148	-52.0653784641178\\
348.354835483548	-52.0821996765224\\
348.394839483948	-52.0988712628655\\
348.434843484348	-52.1153878479908\\
348.474847484748	-52.1317440545179\\
348.514851485149	-52.1479345057907\\
348.554855485549	-52.1639538289223\\
348.594859485949	-52.1797966579048\\
348.634863486349	-52.1954576368002\\
348.674867486749	-52.2109314230079\\
348.714871487149	-52.2262126905964\\
348.754875487549	-52.2412961337129\\
348.794879487949	-52.256176470053\\
348.834883488349	-52.270848444391\\
348.874887488749	-52.2853068321766\\
348.914891489149	-52.2995464431741\\
348.954895489549	-52.3135621251724\\
348.994899489949	-52.3273487677186\\
349.034903490349	-52.3409013059125\\
349.074907490749	-52.3542147242295\\
349.114911491149	-52.3672840603809\\
349.154915491549	-52.3801044091961\\
349.194919491949	-52.3926709265338\\
349.234923492349	-52.4049788332061\\
349.274927492749	-52.4170234189133\\
349.314931493149	-52.428800046188\\
349.354935493549	-52.4403041543297\\
349.394939493949	-52.4515312633444\\
349.434943494349	-52.4624769778581\\
349.474947494749	-52.4731369910182\\
349.514951495149	-52.4835070883622\\
349.55495549555	-52.493583151659\\
349.59495949595	-52.5033611627075\\
349.63496349635	-52.5128372070827\\
349.67496749675	-52.5220074778321\\
349.71497149715	-52.5308682791138\\
349.75497549755	-52.539416029761\\
349.79497949795	-52.5476472667715\\
349.83498349835	-52.5555586487155\\
349.87498749875	-52.5631469590625\\
349.91499149915	-52.5704091093976\\
349.95499549955	-52.5773421425478\\
349.99499949995	-52.5839432355941\\
350.03500350035	-52.5902097027689\\
350.07500750075	-52.5961389982335\\
350.11501150115	-52.6017287187256\\
350.15501550155	-52.6069766060806\\
350.19501950195	-52.6118805495995\\
350.23502350235	-52.6164385882895\\
350.27502750275	-52.6206489129461\\
350.31503150315	-52.6245098680859\\
350.35503550355	-52.6280199537141\\
350.39503950395	-52.6311778269432\\
350.43504350435	-52.6339823034298\\
350.47504750475	-52.6364323586533\\
350.51505150515	-52.6385271290265\\
350.555055505551	-52.6402659128117\\
350.595059505951	-52.641648170885\\
350.635063506351	-52.642673527305\\
350.675067506751	-52.6433417697054\\
350.715071507151	-52.6436528495133\\
350.755075507551	-52.6436068819747\\
350.795079507951	-52.6432041460139\\
350.835083508351	-52.6424450838913\\
350.875087508751	-52.6413303007048\\
350.915091509151	-52.6398605636904\\
350.955095509551	-52.6380368013612\\
350.995099509951	-52.6358601024563\\
351.035103510351	-52.6333317147392\\
351.075107510751	-52.630453043596\\
351.115111511151	-52.6272256504912\\
351.155115511551	-52.6236512512468\\
351.195119511951	-52.619731714172\\
351.235123512351	-52.6154690580227\\
351.275127512751	-52.6108654498245\\
351.315131513151	-52.6059232025443\\
351.355135513551	-52.6006447726184\\
351.395139513951	-52.5950327573482\\
351.435143514351	-52.5890898921696\\
351.475147514751	-52.5828190477903\\
351.515151515152	-52.576223227217\\
351.555155515552	-52.5693055626693\\
351.595159515952	-52.5620693123816\\
351.635163516352	-52.5545178573231\\
351.675167516752	-52.5466546978079\\
351.715171517152	-52.5384834500297\\
351.755175517552	-52.5300078425244\\
351.795179517952	-52.5212317125446\\
351.835183518352	-52.5121590023881\\
351.875187518752	-52.5027937556562\\
351.915191519152	-52.4931401134697\\
351.955195519552	-52.4832023106415\\
351.995199519952	-52.4729846718081\\
352.035203520352	-52.4624916075304\\
352.075207520752	-52.451727610382\\
352.115211521152	-52.4406972510125\\
352.155215521552	-52.4294051741999\\
352.195219521952	-52.4178560949056\\
352.235223522352	-52.4060547943265\\
352.275227522752	-52.3940061159644\\
352.315231523152	-52.3817149616979\\
352.355235523552	-52.3691862878802\\
352.395239523952	-52.3564251014693\\
352.435243524352	-52.3434364561738\\
352.475247524752	-52.3302254486513\\
352.515251525153	-52.3167972147334\\
352.555255525553	-52.3031569257069\\
352.595259525953	-52.2893097846319\\
352.635263526353	-52.2752610227315\\
352.675267526753	-52.2610158958167\\
352.715271527153	-52.2465796807951\\
352.755275527553	-52.2319576722236\\
352.795279527953	-52.2171551789419\\
352.835283528353	-52.2021775207732\\
352.875287528753	-52.1870300252974\\
352.915291529153	-52.1717180246929\\
352.955295529553	-52.156246852671\\
352.995299529953	-52.1406218414753\\
353.035303530353	-52.1248483189698\\
353.075307530753	-52.1089316058051\\
353.115311531153	-52.0928770126808\\
353.155315531553	-52.0766898376684\\
353.195319531953	-52.0603753636475\\
353.235323532353	-52.0439388558084\\
353.275327532753	-52.027385559256\\
353.315331533153	-52.0107206966888\\
353.355335533553	-51.9939494661687\\
353.395339533953	-51.9770770389876\\
353.435343534353	-51.9601085576082\\
353.475347534753	-51.9430491336952\\
353.515351535154	-51.9259038462393\\
353.555355535554	-51.9086777397567\\
353.595359535954	-51.8913758225817\\
353.635363536354	-51.8740030652353\\
353.675367536754	-51.8565643988879\\
353.715371537154	-51.8390647138883\\
353.755375537554	-51.8215088583887\\
353.795379537954	-51.803901637037\\
353.835383538354	-51.7862478097548\\
353.875387538754	-51.7685520905859\\
353.915391539154	-51.7508191466243\\
353.955395539554	-51.7330535970145\\
353.995399539954	-51.7152600120173\\
354.035403540354	-51.6974429121571\\
354.075407540754	-51.6796067674264\\
354.115411541154	-51.661755996565\\
354.155415541554	-51.6438949663925\\
354.195419541954	-51.6260279912221\\
354.235423542354	-51.6081593323128\\
354.275427542754	-51.5902931974009\\
354.315431543154	-51.5724337402799\\
354.355435543554	-51.5545850604284\\
354.395439543954	-51.5367512027063\\
354.435443544354	-51.5189361570943\\
354.475447544755	-51.5011438584836\\
354.515451545155	-51.4833781865137\\
354.555455545555	-51.4656429654581\\
354.595459545955	-51.4479419641564\\
354.635463546355	-51.4302788959789\\
354.675467546755	-51.412657418847\\
354.715471547155	-51.3950811352796\\
354.755475547555	-51.3775535924809\\
354.795479547955	-51.3600782824739\\
354.835483548355	-51.3426586422451\\
354.875487548755	-51.3252980539455\\
354.915491549155	-51.3079998451114\\
354.955495549555	-51.2907672889063\\
354.995499549955	-51.2736036044111\\
355.035503550355	-51.2565119569196\\
355.075507550755	-51.2394954582736\\
355.115511551155	-51.2225571672097\\
355.155515551555	-51.2057000897377\\
355.195519551955	-51.1889271795322\\
355.235523552355	-51.1722413383524\\
355.275527552755	-51.1556454164646\\
355.315531553155	-51.1391422131007\\
355.355535553555	-51.1227344769154\\
355.395539553955	-51.1064249064686\\
355.435543554355	-51.0902161507153\\
355.475547554755	-51.074110809511\\
355.515551555156	-51.0581114341274\\
355.555555555556	-51.0422205277737\\
355.595559555956	-51.0264405461381\\
355.635563556356	-51.0107738979244\\
355.675567556756	-50.9952229454041\\
355.715571557156	-50.9797900049763\\
355.755575557556	-50.9644773477258\\
355.795579557956	-50.9492871999915\\
355.835583558356	-50.9342217439404\\
355.875587558756	-50.9192831181372\\
355.915591559156	-50.9044734181274\\
355.955595559556	-50.8897946970139\\
355.995599559956	-50.8752489660403\\
356.035603560356	-50.8608381951662\\
356.075607560756	-50.846564313658\\
356.115611561156	-50.8324292106655\\
356.155615561556	-50.8184347358037\\
356.195619561956	-50.8045826997309\\
356.235623562356	-50.7908748747297\\
356.275627562756	-50.7773129952807\\
356.315631563156	-50.7638987586321\\
356.355635563556	-50.7506338253756\\
356.395639563956	-50.7375198200078\\
356.435643564356	-50.7245583314935\\
356.475647564756	-50.7117509138254\\
356.515651565157	-50.6990990865752\\
356.555655565557	-50.6866043354464\\
356.595659565957	-50.6742681128142\\
356.635663566357	-50.6620918382642\\
356.675667566757	-50.6500768991305\\
356.715671567157	-50.6382246510157\\
356.755675567557	-50.6265364183174\\
356.795679567957	-50.6150134947403\\
356.835683568357	-50.603657143806\\
356.875687568757	-50.5924685993531\\
356.915691569157	-50.5814490660366\\
356.955695569557	-50.570599719811\\
356.995699569957	-50.5599217084145\\
357.035703570357	-50.5494161518426\\
357.075707570757	-50.5390841428162\\
357.115711571157	-50.528926747238\\
357.155715571557	-50.5189450046481\\
357.195719571957	-50.509139928666\\
357.235723572357	-50.4995125074284\\
357.275727572757	-50.4900637040196\\
357.315731573157	-50.4807944568887\\
357.355735573557	-50.4717056802702\\
357.395739573957	-50.4627982645849\\
357.435743574357	-50.4540730768373\\
357.475747574757	-50.4455309610089\\
357.515751575158	-50.4371727384371\\
357.555755575558	-50.4289992081925\\
357.595759575958	-50.4210111474427\\
357.635763576358	-50.41320931181\\
357.675767576758	-50.405594435724\\
357.715771577158	-50.3981672327608\\
357.755775577558	-50.3909283959791\\
357.795779577958	-50.3838785982462\\
357.835783578358	-50.3770184925537\\
357.875787578758	-50.3703487123298\\
357.915791579158	-50.3638698717417\\
357.955795579558	-50.3575825659868\\
357.995799579958	-50.3514873715825\\
358.035803580358	-50.3455848466404\\
358.075807580758	-50.3398755311401\\
358.115811581158	-50.3343599471888\\
358.155815581558	-50.3290385992763\\
358.195819581958	-50.323911974524\\
358.235823582358	-50.3189805429195\\
358.275827582758	-50.3142447575504\\
358.315831583158	-50.3097050548251\\
358.355835583558	-50.3053618546913\\
358.395839583958	-50.3012155608412\\
358.435843584358	-50.2972665609103\\
358.475847584758	-50.2935152266724\\
358.515851585159	-50.2899619142229\\
358.555855585559	-50.2866069641531\\
358.595859585959	-50.2834507017259\\
358.635863586359	-50.2804934370288\\
358.675867586759	-50.2777354651349\\
358.715871587159	-50.2751770662464\\
358.755875587559	-50.2728185058343\\
358.795879587959	-50.2706600347685\\
358.835883588359	-50.2687018894443\\
358.875887588759	-50.2669442918971\\
358.915891589159	-50.265387449912\\
358.955895589559	-50.2640315571259\\
358.995899589959	-50.2628767931201\\
359.035903590359	-50.2619233235102\\
359.075907590759	-50.2611713000231\\
359.115911591159	-50.2606208605702\\
359.155915591559	-50.2602721293109\\
359.195919591959	-50.260125216714\\
359.235923592359	-50.2601802196021\\
359.275927592759	-50.2604372211982\\
359.315931593159	-50.2608962911614\\
359.355935593559	-50.2615574856127\\
359.395939593959	-50.2624208471583\\
359.435943594359	-50.2634864049018\\
359.475947594759	-50.2647541744503\\
359.515951595159	-50.2662241579148\\
359.55595559556	-50.2678963439004\\
359.59595959596	-50.2697707074916\\
359.63596359636	-50.2718472102283\\
359.67596759676	-50.2741258000767\\
359.71597159716	-50.2766064113904\\
359.75597559756	-50.2792889648665\\
359.79597959796	-50.2821733674932\\
359.83598359836	-50.2852595124887\\
359.87598759876	-50.2885472792352\\
359.91599159916	-50.2920365332037\\
359.95599559956	-50.295727125874\\
359.99599959996	-50.2996188946419\\
360.03600360036	-50.3037116627254\\
360.07600760076	-50.3080052390583\\
360.11601160116	-50.312499418179\\
360.15601560156	-50.3171939801105\\
360.19601960196	-50.3220886902352\\
360.23602360236	-50.3271832991572\\
360.27602760276	-50.3324775425637\\
360.31603160316	-50.3379711410716\\
360.35603560356	-50.3436638000723\\
360.39603960396	-50.3495552095648\\
360.43604360436	-50.3556450439843\\
360.47604760476	-50.3619329620201\\
360.51605160516	-50.3684186064272\\
360.556055605561	-50.3751016038301\\
360.596059605961	-50.381981564518\\
360.636063606361	-50.3890580822327\\
360.676067606761	-50.396330733949\\
360.716071607161	-50.4037990796453\\
360.756075607561	-50.4114626620679\\
360.796079607961	-50.4193210064876\\
360.836083608361	-50.427373620445\\
360.876087608761	-50.4356199934926\\
360.916091609161	-50.4440595969246\\
360.956095609561	-50.452691883501\\
360.996099609961	-50.4615162871612\\
361.036103610361	-50.4705322227324\\
361.076107610761	-50.4797390856275\\
361.116111611161	-50.489136251534\\
361.156115611561	-50.498723076098\\
361.196119611961	-50.5084988945958\\
361.236123612361	-50.5184630216011\\
361.276127612761	-50.5286147506405\\
361.316131613161	-50.5389533538409\\
361.356135613561	-50.549478081573\\
361.396139613961	-50.5601881620794\\
361.436143614361	-50.5710828010996\\
361.476147614761	-50.582161181485\\
361.516151615162	-50.5934224628053\\
361.556155615562	-50.6048657809453\\
361.596159615962	-50.6164902476973\\
361.636163616362	-50.6282949503401\\
361.676167616762	-50.6402789512133\\
361.716171617162	-50.6524412872821\\
361.756175617562	-50.6647809696943\\
361.796179617962	-50.6772969833278\\
361.836183618362	-50.6899882863319\\
361.876187618762	-50.7028538096594\\
361.916191619162	-50.7158924565904\\
361.956195619562	-50.7291031022499\\
361.996199619962	-50.7424845931144\\
362.036203620362	-50.7560357465155\\
362.076207620762	-50.7697553501318\\
362.116211621162	-50.7836421614743\\
362.156215621562	-50.7976949073657\\
362.196219621962	-50.8119122834116\\
362.236223622362	-50.8262929534658\\
362.276227622762	-50.8408355490855\\
362.316231623162	-50.855538668985\\
362.356235623562	-50.8704008784779\\
362.396239623962	-50.8854207089166\\
362.436243624362	-50.9005966571242\\
362.476247624762	-50.915927184821\\
362.516251625163	-50.9314107180451\\
362.556255625563	-50.9470456465699\\
362.596259625963	-50.9628303233127\\
362.636263626363	-50.9787630637432\\
362.676267626763	-50.9948421452854\\
362.716271627163	-51.011065806716\\
362.756275627563	-51.0274322475591\\
362.796279627963	-51.04393962748\\
362.836283628363	-51.0605860656727\\
362.876287628763	-51.0773696402502\\
362.916291629163	-51.0942883876273\\
362.956295629563	-51.1113403019091\\
362.996299629963	-51.1285233342737\\
363.036303630363	-51.1458353923565\\
363.076307630763	-51.1632743396377\\
363.116311631163	-51.1808379948263\\
363.156315631563	-51.1985241312519\\
363.196319631963	-51.2163304762536\\
363.236323632363	-51.2342547105764\\
363.276327632763	-51.2522944677708\\
363.316331633163	-51.2704473335969\\
363.356335633563	-51.2887108454331\\
363.396339633963	-51.3070824916957\\
363.436343634363	-51.3255597112618\\
363.476347634763	-51.3441398929035\\
363.516351635164	-51.3628203747309\\
363.556355635564	-51.3815984436451\\
363.596359635964	-51.4004713348049\\
363.636363636364	-51.4194362311047\\
363.676367636764	-51.4384902626653\\
363.716371637164	-51.4576305063444\\
363.756375637564	-51.4768539852589\\
363.796379637964	-51.4961576683266\\
363.836383638364	-51.5155384698276\\
363.876387638764	-51.5349932489845\\
363.916391639164	-51.5545188095675\\
363.956395639564	-51.5741118995195\\
363.996399639964	-51.5937692106061\\
364.036403640364	-51.613487378095\\
364.076407640764	-51.6332629804596\\
364.116411641164	-51.6530925391153\\
364.156415641564	-51.6729725181833\\
364.196419641964	-51.6928993242905\\
364.236423642364	-51.7128693064027\\
364.276427642764	-51.7328787556927\\
364.316431643164	-51.7529239054485\\
364.356435643564	-51.7730009310209\\
364.396439643964	-51.7931059498119\\
364.436443644364	-51.8132350213079\\
364.476447644764	-51.8333841471569\\
364.516451645165	-51.8535492712949\\
364.556455645565	-51.8737262801213\\
364.596459645965	-51.8939110027243\\
364.636463646365	-51.9140992111622\\
364.676467646765	-51.9342866207977\\
364.716471647165	-51.9544688906898\\
364.756475647565	-51.9746416240472\\
364.796479647965	-51.9948003687407\\
364.836483648365	-52.014940617882\\
364.876487648765	-52.0350578104617\\
364.916491649165	-52.0551473320645\\
364.956495649565	-52.0752045156432\\
364.996499649965	-52.0952246423703\\
365.036503650365	-52.1152029425625\\
365.076507650765	-52.1351345966787\\
365.116511651165	-52.1550147363938\\
365.156515651565	-52.1748384457526\\
365.196519651965	-52.1946007624036\\
365.236523652365	-52.2142966789151\\
365.276527652765	-52.2339211441748\\
365.316531653165	-52.2534690648712\\
365.356535653565	-52.2729353070672\\
365.396539653965	-52.2923146978544\\
365.436543654365	-52.3116020271024\\
365.476547654765	-52.3307920492921\\
365.516551655166	-52.349879485446\\
365.556555655566	-52.3688590251415\\
365.596559655966	-52.3877253286254\\
365.636563656366	-52.4064730290162\\
365.676567656766	-52.4250967345963\\
365.716571657166	-52.4435910312068\\
365.756575657566	-52.4619504847243\\
365.796579657966	-52.4801696436392\\
365.836583658366	-52.4982430417201\\
365.876587658766	-52.5161652007764\\
365.916591659166	-52.5339306335088\\
365.956595659566	-52.5515338464451\\
365.996599659966	-52.5689693429742\\
366.036603660366	-52.5862316264638\\
366.076607660766	-52.6033152034573\\
366.116611661166	-52.6202145869667\\
366.156615661566	-52.6369242998343\\
366.196619661966	-52.6534388781841\\
366.236623662366	-52.6697528749423\\
366.276627662766	-52.6858608634337\\
366.316631663166	-52.7017574410486\\
366.356635663566	-52.7174372329762\\
366.396639663966	-52.732894895999\\
366.436643664366	-52.7481251223503\\
366.476647664766	-52.7631226436194\\
366.516651665167	-52.7778822347126\\
366.556655665567	-52.7923987178555\\
366.596659665967	-52.8066669666417\\
366.636663666367	-52.8206819101053\\
366.676667666767	-52.8344385368333\\
366.716671667167	-52.8479318990926\\
366.756675667567	-52.8611571169848\\
366.796679667967	-52.874109382599\\
366.836683668367	-52.8867839641806\\
366.876687668767	-52.8991762102938\\
366.916691669167	-52.9112815539717\\
366.956695669567	-52.9230955168595\\
366.996699669967	-52.9346137133275\\
367.036703670367	-52.945831854557\\
367.076707670767	-52.956745752589\\
367.116711671167	-52.9673513243311\\
367.156715671567	-52.9776445955044\\
367.196719671967	-52.987621704543\\
367.236723672367	-52.9972789064127\\
367.276727672767	-53.006612576369\\
367.316731673167	-53.015619213622\\
367.356735673567	-53.0242954449224\\
367.396739673967	-53.0326380280341\\
367.436743674367	-53.0406438551286\\
367.476747674767	-53.0483099560412\\
367.516751675168	-53.0556335014287\\
367.556755675568	-53.0626118057915\\
367.596759675968	-53.0692423303711\\
367.636763676368	-53.0755226859044\\
367.676767676768	-53.0814506352368\\
367.716771677168	-53.0870240957846\\
367.756775677568	-53.0922411418423\\
367.796779677968	-53.0971000067339\\
367.836783678368	-53.1015990847861\\
367.876787678768	-53.1057369331448\\
367.916791679168	-53.1095122734108\\
367.956795679568	-53.1129239930955\\
367.996799679968	-53.1159711469021\\
368.036803680368	-53.1186529578124\\
368.076807680768	-53.1209688179983\\
368.116811681168	-53.1229182895293\\
368.156815681568	-53.1245011049028\\
368.196819681968	-53.1257171673709\\
368.236823682368	-53.1265665510862\\
368.276827682768	-53.1270495010422\\
368.316831683168	-53.1271664328227\\
368.356835683568	-53.1269179321662\\
368.396839683968	-53.1263047543343\\
368.436843684368	-53.1253278232837\\
368.476847684768	-53.1239882306575\\
368.516851685168	-53.1222872345917\\
368.556855685569	-53.1202262583326\\
368.596859685969	-53.1178068886772\\
368.636863686369	-53.1150308742398\\
368.676867686769	-53.1119001235438\\
368.716871687169	-53.1084167029487\\
368.756875687569	-53.1045828344063\\
368.796879687969	-53.1004008930757\\
368.836883688369	-53.0958734047674\\
368.876887688769	-53.0910030432548\\
368.916891689169	-53.0857926274344\\
368.956895689569	-53.0802451183669\\
368.996899689969	-53.0743636161695\\
369.036903690369	-53.0681513568109\\
369.076907690769	-53.0616117087721\\
369.116911691169	-53.0547481696142\\
369.156915691569	-53.047564362438\\
369.196919691969	-53.0400640322556\\
369.236923692369	-53.0322510422794\\
369.276927692769	-53.0241293701231\\
369.316931693169	-53.0157031039435\\
369.356935693569	-53.0069764385192\\
369.396939693969	-52.997953671264\\
369.436943694369	-52.9886391982078\\
369.476947694769	-52.9790375099186\\
369.516951695169	-52.9691531874145\\
369.55695569557	-52.9589908980253\\
369.59695969597	-52.948555391267\\
369.63696369637	-52.9378514946584\\
369.67696769677	-52.9268841095856\\
369.71697169717	-52.9156582071343\\
369.75697569757	-52.9041788239356\\
369.79697969797	-52.8924510580358\\
369.83698369837	-52.8804800647873\\
369.87698769877	-52.8682710527483\\
369.91699169917	-52.8558292796374\\
369.95699569957	-52.8431600483153\\
369.99699969997	-52.8302687028062\\
370.03700370037	-52.8171606243817\\
370.07700770077	-52.8038412276702\\
370.11701170117	-52.7903159568605\\
370.15701570157	-52.7765902819289\\
370.19701970197	-52.7626696949638\\
370.23702370237	-52.7485597065324\\
370.27702770277	-52.734265842135\\
370.31703170317	-52.7197936387329\\
370.35703570357	-52.705148641351\\
370.39703970397	-52.6903363997583\\
370.43704370437	-52.6753624652386\\
370.47704770477	-52.6602323874409\\
370.517051705171	-52.6449517113151\\
370.557055705571	-52.6295259741443\\
370.597059705971	-52.6139607026583\\
370.637063706371	-52.5982614102355\\
370.677067706771	-52.58243359421\\
370.717071707171	-52.5664827332583\\
370.757075707571	-52.5504142848831\\
370.797079707971	-52.5342336829895\\
370.837083708371	-52.5179463355569\\
370.877087708771	-52.5015576223992\\
370.917091709171	-52.4850728930224\\
370.957095709571	-52.4684974645739\\
370.997099709971	-52.4518366198783\\
371.037103710371	-52.4350956055719\\
371.077107710771	-52.4182796303224\\
371.117111711171	-52.4013938631339\\
371.157115711571	-52.3844434317581\\
371.197119711971	-52.3674334211641\\
371.237123712371	-52.350368872119\\
371.277127712771	-52.3332547798355\\
371.317131713171	-52.3160960927127\\
371.357135713571	-52.2988977111561\\
371.397139713971	-52.2816644864681\\
371.437143714371	-52.2644012198271\\
371.477147714771	-52.2471126613364\\
371.517151715172	-52.2298035091486\\
371.557155715572	-52.212478408662\\
371.597159715972	-52.1951419517861\\
371.637163716372	-52.1777986762781\\
371.677167716772	-52.1604530651394\\
371.717171717172	-52.1431095460858\\
371.757175717572	-52.1257724910705\\
371.797179717972	-52.108446215874\\
371.837183718372	-52.0911349797472\\
371.877187718772	-52.0738429851191\\
371.917191719172	-52.0565743773423\\
371.957195719572	-52.0393332445098\\
371.997199719972	-52.0221236173118\\
372.037203720372	-52.0049494689408\\
372.077207720772	-51.9878147150456\\
372.117211721172	-51.9707232137275\\
372.157215721572	-51.9536787655797\\
372.197219721972	-51.9366851137753\\
372.237223722372	-51.9197459441716\\
372.277227722772	-51.9028648854823\\
372.317231723172	-51.8860455094596\\
372.357235723572	-51.869291331121\\
372.397239723972	-51.8526058090097\\
372.437243724372	-51.8359923454742\\
372.477247724772	-51.8194542869914\\
372.517251725173	-51.8029949245068\\
372.557255725573	-51.7866174937973\\
372.597259725973	-51.7703251758664\\
372.637263726373	-51.7541210973615\\
372.677267726773	-51.738008331002\\
372.717271727173	-51.7219898960372\\
372.757275727573	-51.7060687587197\\
372.797279727973	-51.6902478327919\\
372.837283728373	-51.6745299799942\\
372.877287728773	-51.6589180105841\\
372.917291729173	-51.6434146838651\\
372.957295729573	-51.6280227087386\\
372.997299729973	-51.612744744255\\
373.037303730373	-51.5975834001814\\
373.077307730773	-51.5825412375783\\
373.117311731173	-51.5676207693792\\
373.157315731573	-51.5528244609825\\
373.197319731973	-51.5381547308542\\
373.237323732373	-51.5236139511156\\
373.277327732773	-51.5092044481637\\
373.317331733173	-51.4949285032741\\
373.357335733573	-51.4807883532142\\
373.397339733973	-51.4667861908586\\
373.437343734373	-51.4529241658109\\
373.477347734774	-51.4392043850109\\
373.517351735174	-51.4256289133648\\
373.557355735574	-51.4121997743519\\
373.597359735974	-51.3989189506444\\
373.637363736374	-51.3857883847287\\
373.677367736774	-51.3728099795092\\
373.717371737174	-51.3599855989253\\
373.757375737574	-51.3473170685547\\
373.797379737974	-51.3348061762226\\
373.837383738374	-51.3224546725957\\
373.877387738774	-51.3102642717855\\
373.917391739174	-51.2982366519362\\
373.957395739574	-51.2863734558111\\
373.997399739974	-51.2746762913753\\
374.037403740374	-51.2631467323741\\
374.077407740774	-51.2517863189001\\
374.117411741174	-51.2405965579567\\
374.157415741574	-51.2295789240197\\
374.197419741974	-51.2187348595863\\
374.237423742374	-51.2080657757215\\
374.277427742774	-51.1975730525892\\
374.317431743174	-51.1872580399938\\
374.357435743574	-51.177122057893\\
374.397439743974	-51.1671663969171\\
374.437443744374	-51.157392318877\\
374.477447744774	-51.1478010572637\\
374.517451745175	-51.1383938177403\\
374.557455745575	-51.1291717786241\\
374.597459745975	-51.1201360913639\\
374.637463746375	-51.1112878810086\\
374.677467746775	-51.1026282466632\\
374.717471747175	-51.0941582619389\\
374.757475747575	-51.0858789754001\\
374.797479747975	-51.0777914109914\\
374.837483748375	-51.0698965684653\\
374.877487748775	-51.0621954238001\\
374.917491749175	-51.0546889296014\\
374.957495749575	-51.0473780155045\\
374.997499749975	-51.0402635885659\\
375.037503750375	-51.0333465336367\\
375.077507750775	-51.0266277137436\\
375.117511751175	-51.0201079704415\\
375.157515751575	-51.0137881241757\\
375.197519751975	-51.0076689746241\\
375.237523752375	-51.0017513010297\\
375.277527752775	-50.9960358625326\\
375.317531753175	-50.9905233984838\\
375.357535753575	-50.985214628758\\
375.397539753975	-50.980110254049\\
375.437543754375	-50.9752109561643\\
375.477547754775	-50.9705173983049\\
375.517551755176	-50.9660302253386\\
375.557555755576	-50.9617500640661\\
375.597559755976	-50.9576775234705\\
375.637563756376	-50.9538131949671\\
375.677567756776	-50.9501576526423\\
375.717571757176	-50.9467114534765\\
375.757575757576	-50.9434751375654\\
375.797579757976	-50.9404492283288\\
375.837583758376	-50.9376342327155\\
375.877587758776	-50.9350306413882\\
375.917591759176	-50.9326389289143\\
375.957595759576	-50.9304595539308\\
375.997599759976	-50.9284929593193\\
376.037603760376	-50.9267395723539\\
376.077607760776	-50.9251998048522\\
376.117611761176	-50.9238740533127\\
376.157615761576	-50.9227626990421\\
376.197619761976	-50.9218661082761\\
376.237623762376	-50.9211846322927\\
376.277627762776	-50.9207186075093\\
376.317631763176	-50.9204683555803\\
376.357635763576	-50.9204341834769\\
376.397639763976	-50.9206163835628\\
376.437643764376	-50.9210152336623\\
376.477647764776	-50.9216309971127\\
376.517651765177	-50.9224639228118\\
376.557655765577	-50.9235142452611\\
376.597659765977	-50.9247821845865\\
376.637663766377	-50.9262679465615\\
376.677667766777	-50.92797172262\\
376.717671767177	-50.9298936898521\\
376.757675767577	-50.9320340109967\\
376.797679767977	-50.9343928344252\\
376.837683768377	-50.9369702941125\\
376.877687768777	-50.9397665095979\\
376.917691769177	-50.9427815859409\\
376.957695769577	-50.9460156136613\\
376.997699769977	-50.9494686686772\\
377.037703770377	-50.9531408122261\\
377.077707770777	-50.9570320907752\\
377.117711771177	-50.9611425359324\\
377.157715771577	-50.9654721643346\\
377.197719771977	-50.970020977534\\
377.237723772377	-50.9747889618688\\
377.277727772777	-50.9797760883294\\
377.317731773177	-50.9849823124088\\
377.357735773577	-50.9904075739443\\
377.397739773977	-50.9960517969522\\
377.437743774377	-51.0019148894445\\
377.477747774777	-51.0079967432408\\
377.517751775178	-51.0142972337688\\
377.557755775578	-51.0208162198471\\
377.597759775978	-51.0275535434687\\
377.637763776378	-51.0345090295617\\
377.677767776778	-51.041682485744\\
377.717771777178	-51.0490737020678\\
377.757775777578	-51.0566824507488\\
377.797779777978	-51.0645084858856\\
377.837783778378	-51.072551543165\\
377.877787778778	-51.0808113395614\\
377.917791779178	-51.0892875730165\\
377.957795779578	-51.097979922108\\
377.997799779978	-51.1068880457112\\
378.037803780378	-51.1160115826432\\
378.077807780778	-51.1253501512942\\
378.117811781178	-51.1349033492462\\
378.157815781578	-51.1446707528828\\
378.197819781978	-51.1546519169799\\
378.237823782378	-51.1648463742843\\
378.277827782778	-51.1752536350819\\
378.317831783178	-51.1858731867505\\
378.357835783578	-51.1967044932948\\
378.397839783978	-51.2077469948743\\
378.437843784378	-51.2190001073114\\
378.477847784778	-51.2304632215889\\
378.517851785178	-51.2421357033311\\
378.557855785579	-51.2540168922648\\
378.597859785979	-51.2661061016815\\
378.637863786379	-51.2784026178649\\
378.677867786779	-51.2909056995169\\
378.717871787179	-51.303614577162\\
378.757875787579	-51.3165284525393\\
378.797879787979	-51.3296464979786\\
378.837883788379	-51.3429678557579\\
378.877887788779	-51.3564916374463\\
378.917891789179	-51.3702169232351\\
378.957895789579	-51.3841427612483\\
378.997899789979	-51.398268166835\\
379.037903790379	-51.4125921218536\\
379.077907790779	-51.4271135739309\\
379.117911791179	-51.4418314357088\\
379.157915791579	-51.4567445840765\\
379.197919791979	-51.4718518593817\\
379.237923792379	-51.4871520646262\\
379.277927792779	-51.5026439646487\\
379.317931793179	-51.518326285286\\
379.357935793579	-51.5341977125196\\
379.397939793979	-51.5502568916067\\
379.437943794379	-51.5665024261919\\
379.477947794779	-51.5829328774047\\
379.517951795179	-51.5995467629399\\
379.55795579558	-51.6163425561198\\
379.59795979598	-51.6333186849439\\
379.63796379638	-51.650473531117\\
379.67796779678	-51.6678054290672\\
379.71797179718	-51.6853126649451\\
379.75797579758	-51.7029934756048\\
379.79797979798	-51.720846047576\\
379.83798379838	-51.7388685160168\\
379.87798779878	-51.7570589636498\\
379.91799179918	-51.7754154196912\\
379.95799579958	-51.7939358587584\\
379.99799979998	-51.8126181997702\\
380.03800380038	-51.8314603048274\\
380.07800780078	-51.8504599780889\\
380.11801180118	-51.8696149646295\\
380.15801580158	-51.8889229492915\\
380.19801980198	-51.9083815555199\\
380.23802380238	-51.9279883441966\\
380.27802780278	-51.9477408124568\\
380.31803180318	-51.967636392503\\
380.35803580358	-51.98767245041\\
380.39803980398	-52.0078462849254\\
380.43804380438	-52.0281551262617\\
380.47804780478	-52.0485961348902\\
380.518051805181	-52.0691664003271\\
380.558055805581	-52.0898629399204\\
380.598059805981	-52.110682697638\\
380.638063806381	-52.1316225428565\\
380.678067806781	-52.1526792691521\\
380.718071807181	-52.1738495930976\\
380.758075807581	-52.1951301530677\\
380.798079807981	-52.2165175080483\\
380.838083808381	-52.2380081364595\\
380.878087808781	-52.2595984349906\\
380.918091809181	-52.2812847174494\\
380.958095809581	-52.3030632136269\\
380.998099809981	-52.3249300681831\\
381.038103810381	-52.3468813395545\\
381.078107810781	-52.3689129988819\\
381.118111811181	-52.3910209289723\\
381.158115811581	-52.4132009232821\\
381.198119811981	-52.43544868494\\
381.238123812381	-52.4577598258011\\
381.278127812781	-52.4801298655405\\
381.318131813181	-52.5025542307926\\
381.358135813581	-52.5250282543309\\
381.398139813981	-52.5475471742969\\
381.438143814381	-52.5701061334885\\
381.478147814781	-52.5927001786966\\
381.518151815182	-52.6153242601054\\
381.558155815582	-52.6379732307595\\
381.598159815982	-52.6606418460927\\
381.638163816382	-52.6833247635376\\
381.678167816782	-52.7060165422058\\
381.718171817182	-52.7287116426511\\
381.758175817582	-52.7514044267218\\
381.798179817982	-52.7740891574983\\
381.838183818382	-52.7967599993289\\
381.878187818782	-52.8194110179655\\
381.918191819182	-52.842036180804\\
381.958195819582	-52.8646293572328\\
381.998199819982	-52.8871843190976\\
382.038203820382	-52.9096947412855\\
382.078207820782	-52.9321542024325\\
382.118211821182	-52.9545561857645\\
382.158215821582	-52.9768940800652\\
382.198219821982	-52.9991611807934\\
382.238223822382	-53.0213506913388\\
382.278227822782	-53.0434557244263\\
382.318231823182	-53.0654693036794\\
382.358235823582	-53.0873843653428\\
382.398239823982	-53.1091937601622\\
382.438243824382	-53.1308902554406\\
382.478247824782	-53.1524665372629\\
382.518251825183	-53.1739152128992\\
382.558255825583	-53.1952288133879\\
382.598259825983	-53.2163997963068\\
382.638263826383	-53.2374205487273\\
382.678267826783	-53.2582833903674\\
382.718271827183	-53.278980576933\\
382.758275827583	-53.2995043036611\\
382.798279827983	-53.3198467090598\\
382.838283828383	-53.3399998788526\\
382.878287828783	-53.359955850124\\
382.918291829183	-53.3797066156681\\
382.958295829583	-53.3992441285492\\
382.998299829983	-53.4185603068557\\
383.038303830383	-53.4376470386686\\
383.078307830783	-53.4564961872285\\
383.118311831183	-53.4750995963043\\
383.158315831583	-53.4934490957691\\
383.198319831983	-53.511536507357\\
383.238323832383	-53.5293536506332\\
383.278327832783	-53.5468923491373\\
383.318331833183	-53.5641444367203\\
383.358335833583	-53.5811017640561\\
383.398339833983	-53.5977562053295\\
383.438343834383	-53.614099665085\\
383.478347834784	-53.6301240852366\\
383.518351835184	-53.6458214522301\\
383.558355835584	-53.6611838043356\\
383.598359835984	-53.6762032390813\\
383.638363836384	-53.6908719207997\\
383.678367836784	-53.7051820882841\\
383.718371837184	-53.7191260625399\\
383.758375837584	-53.7326962546203\\
383.798379837984	-53.7458851735237\\
383.838383838384	-53.7586854341579\\
383.878387838784	-53.7710897653344\\
383.918391839184	-53.7830910177879\\
383.958395839584	-53.7946821722081\\
383.998399839984	-53.8058563472563\\
384.038403840384	-53.8166068075642\\
384.078407840784	-53.8269269716785\\
384.118411841184	-53.8368104199575\\
384.158415841584	-53.8462509023711\\
384.198419841984	-53.8552423462223\\
384.238423842384	-53.863778863733\\
384.278427842784	-53.871854759507\\
384.318431843184	-53.8794645378339\\
384.358435843584	-53.8866029098164\\
384.398439843984	-53.893264800314\\
384.438443844384	-53.8994453546679\\
384.478447844784	-53.9051399452031\\
384.518451845185	-53.9103441774788\\
384.558455845585	-53.9150538962812\\
384.598459845985	-53.9192651913287\\
384.638463846385	-53.9229744026871\\
384.678467846785	-53.9261781258664\\
384.718471847185	-53.9288732165901\\
384.758475847585	-53.9310567952297\\
384.798479847985	-53.9327262508752\\
384.838483848385	-53.9338792450447\\
384.878487848785	-53.9345137150149\\
384.918491849185	-53.9346278767595\\
384.958495849585	-53.9342202274966\\
384.998499849985	-53.9332895478254\\
385.038503850385	-53.9318349034545\\
385.078507850785	-53.9298556465106\\
385.118511851185	-53.9273514164291\\
385.158515851585	-53.9243221404176\\
385.198519851985	-53.920768033498\\
385.238523852385	-53.91668959812\\
385.278527852785	-53.9120876233486\\
385.318531853185	-53.9069631836356\\
385.358535853585	-53.9013176371709\\
385.398539853985	-53.8951526238158\\
385.438543854385	-53.8884700626392\\
385.478547854785	-53.8812721490489\\
385.518551855186	-53.87356135153\\
385.558555855586	-53.8653404080135\\
385.598559855986	-53.8566123218652\\
385.638563856386	-53.8473803575208\\
385.678567856786	-53.8376480357852\\
385.718571857186	-53.827419128784\\
385.758575857586	-53.8166976546173\\
385.798579857986	-53.8054878717021\\
385.838583858386	-53.7937942728348\\
385.878587858786	-53.7816215789909\\
385.918591859186	-53.7689747328638\\
385.958595859586	-53.7558588921848\\
385.998599859986	-53.7422794228181\\
386.038603860386	-53.7282418916693\\
386.078607860786	-53.7137520594098\\
386.118611861186	-53.6988158730509\\
386.158615861586	-53.683439458368\\
386.198619861986	-53.6676291122211\\
386.238623862386	-53.6513912947518\\
386.278627862786	-53.6347326215206\\
386.318631863186	-53.6176598555575\\
386.358635863586	-53.6001798993821\\
386.398639863986	-53.5822997869901\\
386.438643864386	-53.5640266758211\\
386.478647864786	-53.5453678387419\\
386.518651865187	-53.5263306560384\\
386.558655865587	-53.5069226074624\\
386.598659865987	-53.4871512643094\\
386.638663866387	-53.4670242815783\\
386.678667866787	-53.4465493902024\\
386.718671867187	-53.4257343893809\\
386.758675867587	-53.4045871390075\\
386.798679867987	-53.3831155522262\\
386.838683868387	-53.3613275881043\\
386.878687868787	-53.3392312444544\\
386.918691869187	-53.3168345507937\\
386.958695869587	-53.2941455614739\\
386.998699869987	-53.2711723489589\\
387.038703870387	-53.2479229972843\\
387.078707870787	-53.2244055956969\\
387.118711871187	-53.2006282324663\\
387.158715871587	-53.1765989888983\\
387.198719871987	-53.1523259335319\\
387.238723872387	-53.1278171165388\\
387.278727872787	-53.1030805643148\\
387.318731873187	-53.0781242742841\\
387.358735873587	-53.0529562098927\\
387.398739873987	-53.0275842958223\\
387.438743874387	-53.0020164133963\\
387.478747874787	-52.9762603961925\\
387.518751875187	-52.950324025873\\
387.558755875588	-52.9242150281969\\
387.598759875988	-52.8979410692519\\
387.638763876388	-52.8715097518807\\
387.678767876788	-52.8449286123065\\
387.718771877188	-52.8182051169451\\
387.758775877588	-52.7913466594259\\
387.798779877988	-52.7643605577883\\
387.838783878388	-52.7372540518727\\
387.878787878788	-52.7100343008837\\
387.918791879188	-52.6827083811446\\
387.958795879588	-52.6552832840132\\
387.998799879988	-52.6277659139746\\
388.038803880388	-52.6001630868978\\
388.078807880788	-52.5724815284478\\
388.118811881188	-52.544727872662\\
388.158815881588	-52.5169086606698\\
388.198819881988	-52.4890303395582\\
388.238823882388	-52.4610992613855\\
388.278827882788	-52.4331216823215\\
388.318831883188	-52.4051037619257\\
388.358835883588	-52.3770515625459\\
388.398839883988	-52.3489710488436\\
388.438843884388	-52.3208680874263\\
388.478847884788	-52.2927484466017\\
388.518851885188	-52.2646177962276\\
388.558855885589	-52.2364817076692\\
388.598859885989	-52.2083456538518\\
388.638863886389	-52.1802150094013\\
388.678867886789	-52.1520950508765\\
388.718871887189	-52.1239909570807\\
388.758875887589	-52.0959078094525\\
388.798879887989	-52.0678505925335\\
388.838883888389	-52.0398241944936\\
388.878887888789	-52.0118334077394\\
388.918891889189	-51.9838829295719\\
388.958895889589	-51.9559773628962\\
388.998899889989	-51.9281212170069\\
389.038903890389	-51.9003189083984\\
389.078907890789	-51.872574761638\\
389.118911891189	-51.8448930102759\\
389.158915891589	-51.8172777977932\\
389.198919891989	-51.7897331785947\\
389.238923892389	-51.7622631190224\\
389.278927892789	-51.7348714984134\\
389.318931893189	-51.7075621101756\\
389.358935893589	-51.680338662889\\
389.398939893989	-51.6532047814409\\
389.438943894389	-51.6261640081629\\
389.478947894789	-51.5992198039988\\
389.51895189519	-51.5723755496869\\
389.55895589559	-51.545634546947\\
389.59895989599	-51.5190000196886\\
389.63896389639	-51.4924751152213\\
389.67896789679	-51.4660629054788\\
389.71897189719	-51.4397663882384\\
389.75897589759	-51.4135884883589\\
389.79897989799	-51.3875320590059\\
389.83898389839	-51.3615998828903\\
389.87898789879	-51.335794673498\\
389.91899189919	-51.3101190763216\\
389.95899589959	-51.2845756700916\\
389.99899989999	-51.259166967993\\
390.03900390039	-51.2338954188915\\
390.07900790079	-51.2087634085417\\
390.11901190119	-51.1837732607925\\
390.15901590159	-51.1589272387862\\
390.19901990199	-51.1342275461445\\
390.23902390239	-51.109676328147\\
390.27902790279	-51.0852756729026\\
390.31903190319	-51.0610276125011\\
390.35903590359	-51.0369341241633\\
390.39903990399	-51.0129971313729\\
390.43904390439	-50.9892185049961\\
390.47904790479	-50.9656000643923\\
390.519051905191	-50.9421435785047\\
390.559055905591	-50.9188507669436\\
390.599059905991	-50.8957233010503\\
390.639063906391	-50.8727628049521\\
390.679067906791	-50.8499708565943\\
390.719071907191	-50.8273489887681\\
390.759075907591	-50.8048986901125\\
390.799079907991	-50.7826214061102\\
390.839083908391	-50.7605185400608\\
390.879087908791	-50.7385914540429\\
390.919091909191	-50.7168414698598\\
390.959095909591	-50.6952698699671\\
390.999099909991	-50.6738778983892\\
391.039103910391	-50.652666761615\\
391.079107910791	-50.6316376294807\\
391.119111911191	-50.6107916360393\\
391.159115911591	-50.5901298804073\\
391.199119911991	-50.5696534276037\\
391.239123912391	-50.5493633093676\\
391.279127912791	-50.5292605249632\\
391.319131913191	-50.5093460419713\\
391.359135913591	-50.4896207970604\\
391.399139913991	-50.4700856967452\\
391.439143914391	-50.4507416181328\\
391.479147914791	-50.4315894096498\\
391.519151915192	-50.412629891757\\
391.559155915592	-50.3938638576487\\
391.599159915992	-50.3752920739362\\
391.639163916392	-50.3569152813237\\
391.679167916792	-50.3387341952592\\
391.719171917192	-50.3207495065801\\
391.759175917592	-50.3029618821419\\
391.799179917992	-50.2853719654343\\
391.839183918392	-50.2679803771817\\
391.879187918792	-50.2507877159335\\
391.919191919192	-50.2337945586389\\
391.959195919592	-50.2170014612116\\
391.999199919992	-50.2004089590776\\
392.039203920392	-50.1840175677155\\
392.079207920792	-50.167827783181\\
392.119211921192	-50.1518400826207\\
392.159215921592	-50.1360549247735\\
392.199219921992	-50.1204727504623\\
392.239223922392	-50.105093983071\\
392.279227922792	-50.0899190290115\\
392.319231923192	-50.0749482781824\\
392.359235923592	-50.0601821044109\\
392.399239923992	-50.0456208658912\\
392.439243924392	-50.0312649056061\\
392.479247924793	-50.0171145517411\\
392.519251925193	-50.0031701180891\\
392.559255925593	-49.9894319044443\\
392.599259925993	-49.9759001969846\\
392.639263926393	-49.9625752686462\\
392.679267926793	-49.9494573794906\\
392.719271927193	-49.9365467770592\\
392.759275927593	-49.9238436967186\\
392.799279927993	-49.9113483620008\\
392.839283928393	-49.8990609849305\\
392.879287928793	-49.8869817663461\\
392.919291929193	-49.875110896213\\
392.959295929593	-49.8634485539251\\
392.999299929993	-49.8519949086035\\
393.039303930393	-49.8407501193822\\
393.079307930793	-49.8297143356891\\
393.119311931193	-49.8188876975198\\
393.159315931593	-49.8082703357024\\
393.199319931993	-49.7978623721505\\
393.239323932393	-49.7876639201227\\
393.279327932793	-49.7776750844589\\
393.319331933193	-49.7678959618212\\
393.359335933593	-49.7583266409218\\
393.399339933993	-49.7489672027474\\
393.439343934393	-49.7398177207756\\
393.479347934793	-49.7308782611867\\
393.519351935194	-49.7221488830657\\
393.559355935594	-49.713629638603\\
393.599359935994	-49.7053205732848\\
393.639363936394	-49.6972217260814\\
393.679367936794	-49.6893331296251\\
393.719371937194	-49.6816548103868\\
393.759375937594	-49.6741867888464\\
393.799379937994	-49.6669290796542\\
393.839383938394	-49.6598816917904\\
393.879387938794	-49.65304462872\\
393.919391939194	-49.646417888539\\
393.959395939594	-49.6400014641175\\
393.999399939994	-49.6337953432402\\
394.039403940394	-49.6277995087357\\
394.079407940794	-49.6220139386104\\
394.119411941194	-49.6164386061662\\
394.159415941594	-49.611073480125\\
394.199419941994	-49.60591852474\\
394.239423942394	-49.6009736999073\\
394.279427942794	-49.5962389612716\\
394.319431943194	-49.5917142603266\\
394.359435943594	-49.5873995445146\\
394.399439943994	-49.5832947573172\\
394.439443944394	-49.5793998383458\\
394.479447944794	-49.5757147234248\\
394.519451945195	-49.5722393446764\\
394.559455945595	-49.5689736305925\\
394.599459945995	-49.5659175061112\\
394.639463946395	-49.5630708926859\\
394.679467946795	-49.5604337083501\\
394.719471947195	-49.5580058677799\\
394.759475947595	-49.5557872823523\\
394.799479947995	-49.5537778601988\\
394.839483948395	-49.5519775062596\\
394.879487948795	-49.5503861223263\\
394.919491949195	-49.549003607091\\
394.959495949595	-49.5478298561841\\
394.999499949995	-49.5468647622125\\
395.039503950395	-49.5461082147936\\
395.079507950795	-49.5455601005869\\
395.119511951195	-49.5452203033184\\
395.159515951595	-49.5450887038089\\
395.199519951995	-49.5451651799915\\
395.239523952395	-49.5454496069313\\
395.279527952795	-49.5459418568395\\
395.319531953195	-49.5466417990839\\
395.359535953595	-49.5475493001985\\
395.399539953995	-49.5486642238884\\
395.439543954395	-49.549986431031\\
395.479547954795	-49.5515157796759\\
395.519551955196	-49.5532521250418\\
395.559555955596	-49.5551953195069\\
395.599559955996	-49.5573452126018\\
395.639563956396	-49.5597016509942\\
395.679567956796	-49.5622644784739\\
395.719571957196	-49.5650335359347\\
395.759575957596	-49.5680086613499\\
395.799579957996	-49.571189689751\\
395.839583958396	-49.5745764531947\\
395.879587958796	-49.5781687807384\\
395.919591959196	-49.5819664984006\\
395.959595959596	-49.5859694291279\\
395.999599959996	-49.5901773927534\\
396.039603960396	-49.5945902059546\\
396.079607960796	-49.5992076822078\\
396.119611961196	-49.6040296317396\\
396.159615961596	-49.6090558614748\\
396.199619961996	-49.6142861749825\\
396.239623962396	-49.6197203724177\\
396.279627962796	-49.6253582504616\\
396.319631963196	-49.6311996022583\\
396.359635963596	-49.6372442173463\\
396.399639963996	-49.6434918815914\\
396.439643964396	-49.6499423771124\\
396.479647964796	-49.6565954822064\\
396.519651965197	-49.6634509712682\\
396.559655965597	-49.6705086147107\\
396.599659965997	-49.6777681788794\\
396.639663966397	-49.6852294259618\\
396.679667966797	-49.6928921139\\
396.719671967197	-49.700755996293\\
396.759675967597	-49.7088208223005\\
396.799679967997	-49.7170863365417\\
396.839683968397	-49.7255522789908\\
396.879687968797	-49.7342183848714\\
396.919691969197	-49.7430843845404\\
396.959695969597	-49.7521500033819\\
396.999699969997	-49.7614149616828\\
397.039703970397	-49.7708789745156\\
397.079707970797	-49.7805417516115\\
397.119711971197	-49.7904029972361\\
397.159715971597	-49.800462410055\\
397.199719971997	-49.8107196829997\\
397.239723972397	-49.8211745031304\\
397.279727972797	-49.8318265514928\\
397.319731973197	-49.8426755029726\\
397.359735973597	-49.8537210261467\\
397.399739973997	-49.8649627831294\\
397.439743974397	-49.876400429417\\
397.479747974797	-49.8880336137247\\
397.519751975197	-49.8998619778252\\
397.559755975598	-49.9118851563779\\
397.599759975998	-49.9241027767578\\
397.639763976398	-49.9365144588797\\
397.679767976798	-49.9491198150167\\
397.719771977198	-49.9619184496164\\
397.759775977598	-49.9749099591137\\
397.799779977998	-49.9880939317368\\
397.839783978398	-50.0014699473108\\
397.879787978798	-50.0150375770579\\
397.919791979198	-50.0287963833902\\
397.959795979598	-50.0427459197025\\
397.999799979998	-50.0568857301568\\
398.039803980398	-50.0712153494645\\
398.079807980798	-50.0857343026638\\
398.119811981198	-50.1004421048929\\
398.159815981598	-50.1153382611564\\
398.199819981998	-50.1304222660918\\
398.239823982398	-50.1456936037261\\
398.279827982798	-50.1611517472312\\
398.319831983198	-50.1767961586739\\
398.359835983598	-50.1926262887598\\
398.399839983998	-50.2086415765737\\
398.439843984398	-50.224841449315\\
398.479847984798	-50.2412253220284\\
398.519851985198	-50.2577925973285\\
398.559855985599	-50.2745426651213\\
398.599859985999	-50.2914749023177\\
398.639863986399	-50.3085886725465\\
398.679867986799	-50.325883325859\\
398.719871987199	-50.343358198427\\
398.759875987599	-50.361012612241\\
398.799879987999	-50.3788458747997\\
398.839883988399	-50.3968572787929\\
398.879887988799	-50.4150461017825\\
398.919891989199	-50.4334116058772\\
398.959895989599	-50.4519530374018\\
398.999899989999	-50.4706696265587\\
399.039903990399	-50.4895605870902\\
399.079907990799	-50.5086251159293\\
399.119911991199	-50.527862392848\\
399.159915991599	-50.5472715801017\\
399.199919991999	-50.5668518220651\\
399.239923992399	-50.5866022448645\\
399.279927992799	-50.6065219560062\\
399.319931993199	-50.6266100439963\\
399.359935993599	-50.6468655779595\\
399.399939993999	-50.6672876072476\\
399.439943994399	-50.6878751610483\\
399.479947994799	-50.7086272479841\\
399.5199519952	-50.7295428557101\\
399.5599559956	-50.750620950503\\
399.599959996	-50.7718604768484\\
399.6399639964	-50.7932603570217\\
399.6799679968	-50.8148194906628\\
399.7199719972	-50.8365367543493\\
399.7599759976	-50.8584110011617\\
399.799979998	-50.8804410602463\\
399.8399839984	-50.9026257363727\\
399.8799879988	-50.9249638094868\\
399.9199919992	-50.9474540342603\\
399.9599959996	-50.9700951396344\\
400	-50.9928858283614\\
};
\addlegendentry{MF Spectrum}



\addplot[only marks, mark=+, mark options={}, mark size=2.5000pt, draw=mycolor2] table[row sep=crcr] {%
x	y\\
66.9266926692669	0\\
};
\addlegendentry{MF Estimate}

\addplot[only marks, mark=o, mark options={}, mark size=2.5000pt, draw=mycolor3] table[row sep=crcr] {%
x	y\\
71.8535084498335	0\\
59.3611436677774	0\\
85.1879503463239	0\\
74.7068478344727	0\\
122.054694198239	0\\
};
\addlegendentry{HRP-SA Estimates}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr] {%
x	y\\
59.493	0\\
70.8126	-2.27347900000001\\
72.6012	-2.54057900000001\\
59.9964	-17.352765\\
71.2359	-15.913565\\
73.0143	-15.900165\\
75.0543	-19.495925\\
74.9118	-23.194615\\
75.1779	-22.123035\\
66.0465	-34.263865\\
85.6632	-32.603365\\
118.62	-30.888834\\
118.1673	-33.720815\\
128.3418	-31.921109\\
129.7116	-36.973915\\
110.5362	-32.633725\\
73.2612	-34.866779\\
115.1283	-34.61475\\
71.8044	-37.216379\\
153.5307	-36.523365\\
};
\addlegendentry{Ground-Truth}

\addplot[color=mycolor2, dashdotted, line width=1.5pt] table[row sep=crcr] {%
66.9266926692669	-70\\
66.9266926692669	0\\
};




\addplot[ color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
71.8535084498335	-70\\
71.8535084498335	0\\
};



\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
59.3611436677774	-70\\
59.3611436677774	0\\
};


\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
85.1879503463239	-70\\
85.1879503463239	0\\
};


\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
74.7068478344727	-70\\
74.7068478344727	0\\
};


\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
122.054694198239	-70\\
122.054694198239	0\\
};



\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
59.493	-70\\
59.493	0\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
70.8126	-70\\
70.8126	-2.27347900000001\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
72.6012	-70\\
72.6012	-2.54057900000001\\
};

\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
59.9964	-70\\
59.9964	-17.352765\\
};


\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
71.2359	-70\\
71.2359	-15.913565\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
73.0143	-70\\
73.0143	-15.900165\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
75.0543	-70\\
75.0543	-19.495925\\
};


\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
74.9118	-70\\
74.9118	-23.194615\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
75.1779	-70\\
75.1779	-22.123035\\
};

\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
66.0465	-70\\
66.0465	-34.263865\\
};


\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
85.6632	-70\\
85.6632	-32.603365\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
118.62	-70\\
118.62	-30.888834\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
118.1673	-70\\
118.1673	-33.720815\\
};



\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
128.3418	-70\\
128.3418	-31.921109\\
};


\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
129.7116	-70\\
129.7116	-36.973915\\
};


\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
110.5362	-70\\
110.5362	-32.633725\\
};


\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
73.2612	-70\\
73.2612	-34.866779\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
115.1283	-70\\
115.1283	-34.61475\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
71.8044	-70\\
71.8044	-37.216379\\
};

\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
153.5307	-70\\
153.5307	-36.523365\\
};


\end{axis}

\end{tikzpicture}%

==> range_profile_zoomed_fft_esprit_illustrative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor3}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(1.011in,0.642in)},
scale only axis,
xmin=52.8698412289289,
xmax=83.1014912139676,
xlabel style={font=\color{white!15!black}},
xlabel={Range [m]},
ymin=-4.18456289786962,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-45.5853612919489\\
0.04000400040004	-45.6187778049307\\
0.08000800080008	-45.652359005961\\
0.12001200120012	-45.6860995186331\\
0.16001600160016	-45.7199938009859\\
0.2000200020002	-45.7540361421263\\
0.24002400240024	-45.7882206588701\\
0.28002800280028	-45.8225412924091\\
0.32003200320032	-45.8569918050114\\
0.36003600360036	-45.8915657767634\\
0.4000400040004	-45.9262566023627\\
0.44004400440044	-45.9610574879703\\
0.48004800480048	-45.9959614481336\\
0.52005200520052	-46.0309613027879\\
0.56005600560056	-46.0660496743505\\
0.6000600060006	-46.1012189849166\\
0.64006400640064	-46.1364614535707\\
0.68006800680068	-46.1717690938252\\
0.72007200720072	-46.2071337112005\\
0.76007600760076	-46.2425469009594\\
0.8000800080008	-46.2780000460124\\
0.84008400840084	-46.3134843150069\\
0.88008800880088	-46.3489906606171\\
0.92009200920092	-46.384509818052\\
0.96009600960096	-46.4200323037962\\
1.000100010001	-46.4555484146033\\
1.04010401040104	-46.4910482267586\\
1.08010801080108	-46.5265215956296\\
1.12011201120112	-46.5619581555247\\
1.16011601160116	-46.5973473198778\\
1.2001200120012	-46.6326782817794\\
1.24012401240124	-46.6679400148753\\
1.28012801280128	-46.703121274651\\
1.32013201320132	-46.7382106001248\\
1.36013601360136	-46.7731963159688\\
1.4001400140014	-46.8080665350799\\
1.44014401440144	-46.8428091616191\\
1.48014801480148	-46.8774118945434\\
1.52015201520152	-46.9118622316466\\
1.56015601560156	-46.9461474741324\\
1.6001600160016	-46.9802547317371\\
1.64016401640164	-47.0141709284213\\
1.68016801680168	-47.0478828086494\\
1.72017201720172	-47.0813769442734\\
1.76017601760176	-47.1146397420373\\
1.8001800180018	-47.1476574517173\\
1.84018401840184	-47.1804161749108\\
1.88018801880188	-47.2129018744881\\
1.92019201920192	-47.2451003847134\\
1.96019601960196	-47.2769974220482\\
2.000200020002	-47.3085785966402\\
2.04020402040204	-47.3398294245029\\
2.08020802080208	-47.3707353403877\\
2.12021202120212	-47.4012817113478\\
2.16021602160216	-47.4314538509896\\
2.2002200220022	-47.4612370344063\\
2.24022402240224	-47.4906165137824\\
2.28022802280228	-47.5195775346572\\
2.32023202320232	-47.5481053528316\\
2.36023602360236	-47.5761852518968\\
2.4002400240024	-47.6038025613634\\
2.44024402440244	-47.630942675362\\
2.48024802480248	-47.6575910718861\\
2.52025202520252	-47.6837333325411\\
2.56025602560256	-47.7093551627629\\
2.6002600260026	-47.7344424124619\\
2.64026402640264	-47.7589810970468\\
2.68026802680268	-47.7829574187795\\
2.72027202720272	-47.8063577884061\\
2.76027602760276	-47.8291688470077\\
2.8002800280028	-47.8513774880115\\
2.84028402840284	-47.8729708792968\\
2.88028802880288	-47.8939364853312\\
2.92029202920292	-47.9142620892676\\
2.96029602960296	-47.9339358149297\\
3.000300030003	-47.952946148614\\
3.04030403040304	-47.9712819606309\\
3.08030803080308	-47.9889325265113\\
3.12031203120312	-48.0058875477997\\
3.16031603160316	-48.022137172355\\
3.2003200320032	-48.0376720140839\\
3.24032403240324	-48.0524831720275\\
3.28032803280328	-48.0665622487255\\
3.32033203320332	-48.0799013677834\\
3.36033603360336	-48.0924931905693\\
3.4003400340034	-48.1043309319702\\
3.44034403440344	-48.1154083751409\\
3.48034803480348	-48.1257198851794\\
3.52035203520352	-48.1352604216725\\
3.56035603560356	-48.1440255500515\\
3.6003600360036	-48.1520114517105\\
3.64036403640364	-48.1592149328391\\
3.68036803680368	-48.1656334319313\\
3.72037203720372	-48.1712650259341\\
3.76037603760376	-48.1761084350086\\
3.8003800380038	-48.1801630258819\\
3.84038403840384	-48.1834288137723\\
3.88038803880388	-48.1859064628812\\
3.92039203920392	-48.1875972854489\\
3.96039603960396	-48.188503239376\\
4.000400040004	-48.1886269244264\\
4.04040404040404	-48.1879715770247\\
4.08040804080408	-48.186541063676\\
4.12041204120412	-48.1843398730359\\
4.16041604160416	-48.1813731066682\\
4.2004200420042	-48.1776464685322\\
4.24042404240424	-48.1731662532474\\
4.28042804280428	-48.1679393331881\\
4.32043204320432	-48.161973144464\\
4.36043604360436	-48.1552756718501\\
4.4004400440044	-48.1478554327297\\
4.44044404440444	-48.1397214601191\\
4.48044804480448	-48.1308832848458\\
4.52045204520452	-48.1213509169534\\
4.56045604560456	-48.1111348264084\\
4.6004600460046	-48.1002459231854\\
4.64046404640464	-48.0886955368096\\
4.68046804680468	-48.0764953954325\\
4.72047204720472	-48.0636576045188\\
4.76047604760476	-48.0501946252237\\
4.8004800480048	-48.0361192525332\\
4.84048404840484	-48.0214445932458\\
4.88048804880488	-48.006184043864\\
4.92049204920492	-47.9903512684717\\
4.96049604960496	-47.9739601766605\\
5.000500050005	-47.9570249015734\\
5.04050405040504	-47.9395597781284\\
5.08050805080508	-47.9215793214793\\
5.12051205120512	-47.9030982057712\\
5.16051605160516	-47.8841312432421\\
5.2005200520052	-47.8646933637204\\
5.24052405240524	-47.8447995945613\\
5.28052805280528	-47.8244650410649\\
5.32053205320532	-47.8037048674114\\
5.36053605360536	-47.7825342781496\\
5.4005400540054	-47.7609685002643\\
5.44054405440544	-47.7390227658526\\
5.48054805480548	-47.7167122954281\\
5.52055205520552	-47.6940522818733\\
5.56055605560556	-47.6710578750544\\
5.6005600560056	-47.6477441671117\\
5.64056405640564	-47.6241261784316\\
5.68056805680568	-47.600218844309\\
5.72057205720572	-47.5760370023004\\
5.76057605760576	-47.5515953802683\\
5.8005800580058	-47.5269085851147\\
5.84058405840584	-47.5019910921985\\
5.88058805880588	-47.4768572354301\\
5.92059205920592	-47.4515211980325\\
5.96059605960596	-47.4259970039606\\
6.000600060006	-47.4002985099634\\
6.04060406040604	-47.3744393982767\\
6.08060806080608	-47.3484331699312\\
6.12061206120612	-47.3222931386569\\
6.16061606160616	-47.2960324253689\\
6.2006200620062	-47.2696639532165\\
6.24062406240624	-47.2432004431722\\
6.28062806280628	-47.2166544101477\\
6.32063206320632	-47.1900381596095\\
6.36063606360636	-47.1633637846795\\
6.4006400640064	-47.136643163697\\
6.44064406440644	-47.1098879582207\\
6.48064806480648	-47.0831096114532\\
6.52065206520652	-47.0563193470627\\
6.56065606560656	-47.0295281683856\\
6.6006600660066	-47.0027468579869\\
6.64066406640664	-46.975985977559\\
6.68066806680668	-46.9492558681393\\
6.72067206720672	-46.9225666506278\\
6.76067606760676	-46.8959282265841\\
6.8006800680068	-46.8693502792876\\
6.84068406840684	-46.8428422750406\\
6.88068806880688	-46.8164134646991\\
6.92069206920692	-46.7900728854123\\
6.96069606960696	-46.7638293625572\\
7.000700070007	-46.7376915118495\\
7.04070407040704	-46.7116677416174\\
7.08070807080708	-46.6857662552254\\
7.12071207120712	-46.65999505363\\
7.16071607160716	-46.6343619380589\\
7.2007200720072	-46.6088745127965\\
7.24072407240724	-46.5835401880676\\
7.28072807280728	-46.5583661830051\\
7.32073207320732	-46.5333595286919\\
7.36073607360736	-46.5085270712667\\
7.4007400740074	-46.4838754750833\\
7.44074407440744	-46.4594112259155\\
7.48074807480748	-46.4351406341974\\
7.52075207520752	-46.4110698382908\\
7.56075607560756	-46.3872048077752\\
7.6007600760076	-46.3635513467477\\
7.64076407640764	-46.3401150971322\\
7.68076807680768	-46.3169015419856\\
7.72077207720772	-46.2939160088007\\
7.76077607760776	-46.271163672796\\
7.8007800780078	-46.2486495601896\\
7.84078407840784	-46.2263785514527\\
7.88078807880788	-46.204355384536\\
7.92079207920792	-46.1825846580685\\
7.96079607960796	-46.161070834522\\
8.000800080008	-46.1398182433395\\
8.04080408040804	-46.118831084024\\
8.08080808080808	-46.0981134291848\\
8.12081208120812	-46.0776692275392\\
8.16081608160816	-46.0575023068672\\
8.2008200820082	-46.0376163769159\\
8.24082408240824	-46.0180150322541\\
8.28082808280828	-45.9987017550731\\
8.32083208320832	-45.9796799179338\\
8.36083608360836	-45.9609527864582\\
8.4008400840084	-45.942523521964\\
8.44084408440844	-45.9243951840416\\
8.48084808480848	-45.9065707330734\\
8.52085208520852	-45.8890530326926\\
8.56085608560856	-45.8718448521832\\
8.6008600860086	-45.8549488688199\\
8.64086408640864	-45.8383676701466\\
8.68086808680868	-45.8221037561948\\
8.72087208720872	-45.8061595416406\\
8.76087608760876	-45.7905373579011\\
8.8008800880088	-45.7752394551688\\
8.84088408840884	-45.7602680043855\\
8.88088808880888	-45.7456250991548\\
8.92089208920892	-45.7313127575943\\
8.96089608960896	-45.717332924126\\
9.000900090009	-45.7036874712076\\
9.04090409040904	-45.690378201002\\
9.08090809080908	-45.6774068469886\\
9.12091209120912	-45.664775075513\\
9.16091609160916	-45.6524844872794\\
9.2009200920092	-45.6405366187823\\
9.24092409240924	-45.628932943681\\
9.28092809280928	-45.617674874115\\
9.32093209320932	-45.6067637619623\\
9.36093609360936	-45.5962009000393\\
9.4009400940094	-45.5859875232447\\
9.44094409440944	-45.5761248096461\\
9.48094809480948	-45.5666138815108\\
9.52095209520952	-45.5574558062801\\
9.56095609560956	-45.5486515974886\\
9.6009600960096	-45.5402022156281\\
9.64096409640964	-45.5321085689569\\
9.68096809680968	-45.524371514254\\
9.72097209720972	-45.5169918575201\\
9.76097609760976	-45.5099703546239\\
9.8009800980098	-45.503307711895\\
9.84098409840984	-45.4970045866635\\
9.88098809880988	-45.4910615877473\\
9.92099209920992	-45.4854792758845\\
9.96099609960996	-45.4802581641154\\
10.00100010001	-45.4753987181106\\
10.04100410041	-45.4709013564472\\
10.0810081008101	-45.4667664508326\\
10.1210121012101	-45.4629943262765\\
10.1610161016102	-45.4595852612104\\
10.2010201020102	-45.4565394875557\\
10.2410241024102	-45.4538571907392\\
10.2810281028103	-45.4515385096572\\
10.3210321032103	-45.4495835365869\\
10.3610361036104	-45.4479923170474\\
10.4010401040104	-45.446764849606\\
10.4410441044104	-45.445901085635\\
10.4810481048105	-45.4454009290147\\
10.5210521052105	-45.4452642357842\\
10.5610561056106	-45.4454908137396\\
10.6010601060106	-45.4460804219801\\
10.6410641064106	-45.4470327703997\\
10.6810681068107	-45.4483475191275\\
10.7210721072107	-45.450024277913\\
10.7610761076108	-45.4520626054585\\
10.8010801080108	-45.4544620086971\\
10.8410841084108	-45.4572219420168\\
10.8810881088109	-45.4603418064299\\
10.9210921092109	-45.4638209486867\\
10.961096109611	-45.4676586603355\\
11.001100110011	-45.4718541767253\\
11.041104110411	-45.4764066759539\\
11.0811081108111	-45.4813152777585\\
11.1211121112111	-45.4865790423509\\
11.1611161116112	-45.4921969691942\\
11.2011201120112	-45.4981679957235\\
11.2411241124112	-45.504490996008\\
11.2811281128113	-45.5111647793555\\
11.3211321132113	-45.5181880888573\\
11.3611361136114	-45.5255595998767\\
11.4011401140114	-45.5332779184763\\
11.4411441144114	-45.5413415797865\\
11.4811481148115	-45.5497490463156\\
11.5211521152115	-45.5584987061985\\
11.5611561156116	-45.5675888713871\\
11.6011601160116	-45.5770177757789\\
11.6411641164116	-45.5867835732878\\
11.6811681168117	-45.5968843358518\\
11.7211721172117	-45.6073180513837\\
11.7611761176118	-45.6180826216594\\
11.8011801180118	-45.6291758601478\\
11.8411841184118	-45.6405954897805\\
11.8811881188119	-45.6523391406625\\
11.9211921192119	-45.6644043477242\\
11.961196119612	-45.6767885483152\\
12.001200120012	-45.6894890797408\\
12.041204120412	-45.7025031767413\\
12.0812081208121	-45.7158279689156\\
12.1212121212121	-45.7294604780918\\
12.1612161216122	-45.7433976156412\\
12.2012201220122	-45.7576361797437\\
12.2412241224122	-45.7721728526001\\
12.2812281228123	-45.7870041975977\\
12.3212321232123	-45.8021266564286\\
12.3612361236124	-45.8175365461632\\
12.4012401240124	-45.8332300562828\\
12.4412441244124	-45.8492032456718\\
12.4812481248125	-45.8654520395752\\
12.5212521252125	-45.8819722265218\\
12.5612561256126	-45.8987594552187\\
12.6012601260126	-45.9158092314202\\
12.6412641264126	-45.9331169147753\\
12.6812681268127	-45.9506777156582\\
12.7212721272127	-45.9684866919876\\
12.7612761276128	-45.9865387460388\\
12.8012801280128	-46.0048286212549\\
12.8412841284128	-46.0233508990638\\
12.8812881288129	-46.0420999957063\\
12.9212921292129	-46.0610701590832\\
12.961296129613	-46.0802554656291\\
13.001300130013	-46.0996498172188\\
13.041304130413	-46.1192469381185\\
13.0813081308131	-46.1390403719863\\
13.1213121312131	-46.1590234789357\\
13.1613161316132	-46.1791894326684\\
13.2013201320132	-46.1995312176901\\
13.2413241324132	-46.2200416266186\\
13.2813281328133	-46.2407132575959\\
13.3213321332133	-46.2615385118187\\
13.3613361336134	-46.282509591197\\
13.4013401340134	-46.3036184961574\\
13.4413441344134	-46.3248570236025\\
13.4813481348135	-46.3462167650442\\
13.5213521352135	-46.3676891049233\\
13.5613561356136	-46.3892652191325\\
13.6013601360136	-46.4109360737599\\
13.6413641364136	-46.4326924240692\\
13.6813681368137	-46.4545248137339\\
13.7213721372137	-46.4764235743447\\
13.7613761376138	-46.4983788252079\\
13.8013801380138	-46.5203804734533\\
13.8413841384138	-46.5424182144726\\
13.8813881388139	-46.5644815327063\\
13.9213921392139	-46.5865597028003\\
13.961396139614	-46.6086417911524\\
14.001400140014	-46.6307166578682\\
14.041404140414	-46.6527729591491\\
14.0814081408141	-46.6747991501298\\
14.1214121412141	-46.6967834881892\\
14.1614161416142	-46.7187140367531\\
14.2014201420142	-46.7405786696087\\
14.2414241424142	-46.7623650757518\\
14.2814281428143	-46.7840607647844\\
14.3214321432143	-46.8056530728824\\
14.3614361436144	-46.8271291693507\\
14.4014401440144	-46.8484760637826\\
14.4414441444144	-46.8696806138381\\
14.4814481448145	-46.890729533659\\
14.5214521452145	-46.911609402928\\
14.5614561456146	-46.9323066765912\\
14.6014601460146	-46.9528076952456\\
14.6414641464146	-46.9730986962061\\
14.6814681468147	-46.9931658252538\\
14.7214721472147	-47.0129951490718\\
14.7614761476148	-47.0325726683669\\
14.8014801480148	-47.0518843316784\\
14.8414841484148	-47.0709160498687\\
14.8814881488149	-47.0896537112877\\
14.9214921492149	-47.1080831976025\\
14.961496149615	-47.1261904002774\\
15.001500150015	-47.1439612376883\\
15.041504150415	-47.161381672851\\
15.0815081508151	-47.1784377317395\\
15.1215121512151	-47.1951155221668\\
15.1615161516152	-47.2114012531958\\
15.2015201520152	-47.2272812550491\\
15.2415241524152	-47.2427419994726\\
15.2815281528153	-47.257770120518\\
15.3215321532153	-47.2723524356904\\
15.3615361536154	-47.2864759674165\\
15.4015401540154	-47.3001279647783\\
15.4415441544154	-47.3132959254542\\
15.4815481548155	-47.3259676178086\\
15.5215521552155	-47.3381311030679\\
15.5615561556156	-47.3497747575124\\
15.6015601560156	-47.3608872946231\\
15.6415641564156	-47.3714577871039\\
15.6815681568157	-47.3814756887138\\
15.7215721572157	-47.3909308558297\\
15.7615761576158	-47.3998135686672\\
15.8015801580158	-47.4081145520819\\
15.8415841584158	-47.4158249958755\\
15.8815881588159	-47.4229365745278\\
15.9215921592159	-47.4294414662823\\
15.961596159616	-47.4353323715076\\
16.001600160016	-47.4406025302625\\
16.041604160416	-47.4452457389936\\
16.0816081608161	-47.4492563662965\\
16.1216121612161	-47.4526293676743\\
16.1616161616162	-47.4553602992323\\
16.2016201620162	-47.4574453302504\\
16.2416241624162	-47.4588812545783\\
16.2816281628163	-47.4596655008054\\
16.3216321632163	-47.4597961411612\\
16.3616361636164	-47.4592718991086\\
16.4016401640164	-47.4580921555945\\
16.4416441644164	-47.4562569539357\\
16.4816481648165	-47.4537670033156\\
16.5216521652165	-47.4506236808797\\
16.5616561656166	-47.4468290324238\\
16.6016601660166	-47.4423857716711\\
16.6416641664166	-47.437297278146\\
16.6816681668167	-47.4315675936578\\
16.7216721672167	-47.4252014174111\\
16.7616761676168	-47.4182040997691\\
16.8016801680168	-47.4105816347033\\
16.8416841684168	-47.402340650962\\
16.8816881688169	-47.3934884020052\\
16.9216921692169	-47.3840327547517\\
16.961696169617	-47.373982177193\\
17.001700170017	-47.3633457249275\\
17.041704170417	-47.3521330266834\\
17.0817081708171	-47.3403542688887\\
17.1217121712171	-47.3280201793627\\
17.1617161716172	-47.3151420101947\\
17.2017201720172	-47.3017315198879\\
17.2417241724172	-47.2878009548409\\
17.2817281728173	-47.2733630302438\\
17.3217321732173	-47.2584309104665\\
17.3617361736174	-47.2430181890159\\
17.4017401740174	-47.2271388681389\\
17.4417441744174	-47.2108073381494\\
17.4817481748175	-47.1940383565526\\
17.5217521752175	-47.1768470270418\\
17.5617561756176	-47.1592487784405\\
17.6017601760176	-47.1412593436588\\
17.6417641764176	-47.1228947387319\\
17.6817681768177	-47.1041712420068\\
17.7217721772177	-47.0851053735377\\
17.7617761776178	-47.0657138747497\\
17.8017801780178	-47.0460136884268\\
17.8417841784178	-47.026021939074\\
17.8817881788179	-47.0057559137049\\
17.9217921792179	-46.9852330430977\\
17.961796179618	-46.9644708835589\\
18.001800180018	-46.9434870992372\\
18.041804180418	-46.922299445015\\
18.0818081808181	-46.9009257500111\\
18.1218121812181	-46.8793839017194\\
18.1618161816182	-46.8576918308068\\
18.2018201820182	-46.8358674965885\\
18.2418241824182	-46.8139288731975\\
18.2818281828183	-46.7918939364599\\
18.3218321832183	-46.7697806514858\\
18.3618361836184	-46.7476069609828\\
18.4018401840184	-46.725390774295\\
18.4418441844184	-46.7031499571686\\
18.4818481848185	-46.6809023222438\\
18.5218521852185	-46.6586656202685\\
18.5618561856186	-46.6364575320279\\
18.6018601860186	-46.6142956609841\\
18.6418641864186	-46.5921975266137\\
18.6818681868187	-46.5701805584359\\
18.7218721872187	-46.5482620907152\\
18.7618761876188	-46.526459357829\\
18.8018801880188	-46.5047894902819\\
18.8418841884188	-46.4832695113554\\
18.8818881888189	-46.4619163343723\\
18.9218921892189	-46.4407467605634\\
18.961896189619	-46.419777477516\\
19.001900190019	-46.3990250581886\\
19.041904190419	-46.3785059604735\\
19.0819081908191	-46.3582365272887\\
19.1219121912191	-46.3382329871818\\
19.1619161916192	-46.3185114554295\\
19.2019201920192	-46.2990879356115\\
19.2419241924192	-46.279978321645\\
19.2819281928193	-46.2611984002615\\
19.3219321932193	-46.2427638539078\\
19.3619361936194	-46.2246902640581\\
19.4019401940194	-46.2069931149185\\
19.4419441944194	-46.189687797511\\
19.4819481948195	-46.1727896141207\\
19.5219521952195	-46.1563137830948\\
19.5619561956196	-46.1402754439774\\
19.6019601960196	-46.1246896629702\\
19.6419641964196	-46.1095714387055\\
19.6819681968197	-46.0949357083223\\
19.7219721972197	-46.0807973538327\\
19.7619761976198	-46.0671712087735\\
19.8019801980198	-46.0540720651287\\
19.8419841984198	-46.0415146805209\\
19.8819881988199	-46.0295137856597\\
19.9219921992199	-46.0180840920443\\
19.96199619962	-46.0072402999132\\
20.00200020002	-45.9969971064361\\
20.04200420042	-45.9873692141458\\
20.0820082008201	-45.9783713396049\\
20.1220122012201	-45.9700182223072\\
20.1620162016202	-45.9623246338099\\
20.2020202020202	-45.9553053870984\\
20.2420242024202	-45.9489753461814\\
20.2820282028203	-45.9433494359185\\
20.3220322032203	-45.9384426520807\\
20.3620362036204	-45.9342700716466\\
20.4020402040204	-45.9308468633382\\
20.4420442044204	-45.9281882983961\\
20.4820482048205	-45.9263097616025\\
20.5220522052205	-45.9252267625545\\
20.5620562056206	-45.9249549471933\\
20.6020602060206	-45.925510109596\\
20.6420642064206	-45.9269082040346\\
20.6820682068207	-45.9291653573131\\
20.7220722072207	-45.9322978813848\\
20.7620762076208	-45.936322286263\\
20.8020802080208	-45.9412552932301\\
20.8420842084208	-45.9471138483551\\
20.8820882088209	-45.9539151363281\\
20.9220922092209	-45.9616765946218\\
20.962096209621	-45.9704159279883\\
21.002100210021	-45.9801511233007\\
21.042104210421	-45.990900464751\\
21.0821082108211	-46.0026825494101\\
21.1221122112211	-46.015516303162\\
21.1621162116212	-46.0294209970191\\
21.2021202120212	-46.0444162638258\\
21.2421242124212	-46.0605221153611\\
21.2821282128213	-46.0777589598406\\
21.3221322132213	-46.0961476198293\\
21.3621362136214	-46.1157093505612\\
21.4021402140214	-46.1364658586741\\
21.4421442144214	-46.158439321352\\
21.4821482148215	-46.1816524058753\\
21.5221522152215	-46.2061282895698\\
21.5621562156216	-46.2318906801423\\
21.6021602160216	-46.2589638363883\\
21.6421642164216	-46.2873725892474\\
21.6821682168217	-46.3171423631812\\
21.7221722172217	-46.3482991978351\\
21.7621762176218	-46.3808697699396\\
21.8021802180218	-46.4148814153965\\
21.8421842184218	-46.4503621514823\\
21.8821882188219	-46.4873406990856\\
21.9221922192219	-46.5258465048837\\
21.962196219622	-46.5659097633392\\
22.002200220022	-46.607561438378\\
22.042204220422	-46.6508332845861\\
22.0822082208221	-46.6957578677304\\
22.1222122212221	-46.7423685843761\\
22.1622162216222	-46.7906996803335\\
22.2022202220222	-46.840786267622\\
22.2422242224222	-46.8926643395844\\
22.2822282228223	-46.9463707837272\\
22.3222322232223	-47.0019433917861\\
22.3622362236224	-47.0594208664395\\
22.4022402240224	-47.1188428239958\\
22.4422442244224	-47.1802497922685\\
22.4822482248225	-47.2436832027288\\
22.5222522252225	-47.3091853758798\\
22.5622562256226	-47.3767994986169\\
22.6022602260226	-47.4465695921554\\
22.6422642264226	-47.5185404688649\\
22.6822682268227	-47.5927576760917\\
22.7222722272227	-47.6692674247428\\
22.7622762276228	-47.7481165000484\\
22.8022802280228	-47.829352151507\\
22.8422842284228	-47.9130219585455\\
22.8822882288229	-47.99917366787\\
22.9222922292229	-48.0878549978482\\
22.962296229623	-48.1791134045294\\
23.002300230023	-48.2729958030561\\
23.042304230423	-48.3695482372423\\
23.0823082308231	-48.4688154889734\\
23.1223122312231	-48.570840617782\\
23.1623162316232	-48.6756644194813\\
23.2023202320232	-48.7833247910557\\
23.2423242324232	-48.8938559870844\\
23.2823282328233	-49.0072877508245\\
23.3223322332233	-49.1236443006521\\
23.3623362336234	-49.2429431498666\\
23.4023402340234	-49.3651937349055\\
23.4423442344234	-49.490395823811\\
23.4823482348235	-49.6185376733789\\
23.5223522352235	-49.749593899902\\
23.5623562356236	-49.883523024919\\
23.6023602360236	-50.020264654114\\
23.6423642364236	-50.1597362447939\\
23.6823682368237	-50.301829415645\\
23.7223722372237	-50.4464057523559\\
23.7623762376238	-50.5932920650446\\
23.8023802380238	-50.742275059351\\
23.8423842384238	-50.8930953940347\\
23.8823882388239	-51.0454411157608\\
23.9223922392239	-51.1989404887696\\
23.962396239624	-51.3531542759032\\
24.002400240024	-51.5075675810338\\
24.042404240424	-51.6615814342605\\
24.0824082408241	-51.8145043930396\\
24.1224122412241	-51.9655445462826\\
24.1624162416242	-52.1138024438739\\
24.2024202420242	-52.2582656269895\\
24.2424242424242	-52.3978055955881\\
24.2824282428243	-52.5311782017573\\
24.3224322432243	-52.6570285754876\\
24.3624362436244	-52.7739017376417\\
24.4024402440244	-52.8802599900366\\
24.4424442444244	-52.9745079484416\\
24.4824482448245	-53.0550256610561\\
24.5224522452245	-53.1202096134478\\
24.5624562456246	-53.1685205786541\\
24.6024602460246	-53.1985362977219\\
24.6424642464246	-53.2090059984712\\
24.6824682468247	-53.1989029535478\\
24.7224722472247	-53.1674708348729\\
24.7624762476248	-53.1142597017137\\
24.8024802480248	-53.0391481412497\\
24.8424842484248	-52.94234931797\\
24.8824882488249	-52.82440030581\\
24.9224922492249	-52.6861358034198\\
24.962496249625	-52.5286488688396\\
25.002500250025	-52.3532424048734\\
25.042504250425	-52.161375639415\\
25.0825082508251	-51.9546097668258\\
25.1225122512251	-51.7345563529224\\
25.1625162516252	-51.5028312325431\\
25.2025202520252	-51.2610156363866\\
25.2425242524252	-51.0106253365869\\
25.2825282528253	-50.7530878095652\\
25.3225322532253	-50.489726834047\\
25.3625362536254	-50.2217535774721\\
25.4025402540254	-49.950263048768\\
25.4425442544254	-49.6762347667575\\
25.4825482548255	-49.4005365651427\\
25.5225522552255	-49.1239305856311\\
25.5625562556256	-48.8470806676765\\
25.6025602560256	-48.5705605033798\\
25.6425642564256	-48.2948620748376\\
25.6825682568257	-48.0204040208611\\
25.7225722572257	-47.7475396876479\\
25.7625762576258	-47.4765647038593\\
25.8025802580258	-47.2077239866428\\
25.8425842584258	-46.9412181342783\\
25.8825882588259	-46.6772091963423\\
25.9225922592259	-46.4158258364936\\
25.962596259626	-46.1571679187035\\
26.002600260026	-45.9013105571558\\
26.042604260426	-45.6483076748435\\
26.0826082608261	-45.3981951174461\\
26.1226122612261	-45.1509933684404\\
26.1626162616262	-44.9067099093387\\
26.2026202620262	-44.6653412660377\\
26.2426242624262	-44.4268747789078\\
26.2826282628263	-44.1912901307247\\
26.3226322632263	-43.9585606630473\\
26.3626362636264	-43.7286545082856\\
26.4026402640264	-43.5015355615643\\
26.4426442644264	-43.2771643135947\\
26.4826482648265	-43.0554985631593\\
26.5226522652265	-42.8364940254563\\
26.5626562656266	-42.6201048504678\\
26.6026602660266	-42.4062840636647\\
26.6426642664266	-42.1949839397359\\
26.6826682668267	-41.986156318607\\
26.7226722672267	-41.7797528717686\\
26.7626762676268	-41.5757253258521\\
26.8026802680268	-41.3740256494492\\
26.8426842684268	-41.1746062083557\\
26.8826882688269	-40.9774198937142\\
26.9226922692269	-40.7824202269135\\
26.962696269627	-40.5895614445798\\
27.002700270027	-40.3987985665315\\
27.042704270427	-40.210087449178\\
27.0827082708271	-40.0233848265003\\
27.1227122712271	-39.8386483404565\\
27.1627162716272	-39.6558365624002\\
27.2027202720272	-39.4749090068832\\
27.2427242724272	-39.2958261390209\\
27.2827282728273	-39.1185493764358\\
27.3227322732273	-38.9430410866562\\
27.3627362736274	-38.7692645807207\\
27.4027402740274	-38.5971841036368\\
27.4427442744274	-38.4267648222494\\
27.4827482748275	-38.2579728109978\\
27.5227522752275	-38.0907750359699\\
27.5627562756276	-37.9251393376042\\
27.6027602760276	-37.7610344123417\\
27.6427642764276	-37.5984297934818\\
27.6827682768277	-37.4372958314619\\
27.7227722772277	-37.2776036737464\\
27.7627762776278	-37.1193252444825\\
27.8027802780278	-36.9624332240551\\
27.8427842784278	-36.8069010286542\\
27.8827882788279	-36.6527027899475\\
27.9227922792279	-36.4998133349362\\
27.962796279628	-36.3482081660602\\
28.002800280028	-36.1978634416038\\
28.042804280428	-36.0487559564451\\
28.0828082808281	-35.9008631231854\\
28.1228122812281	-35.7541629536833\\
28.1628162816282	-35.6086340410149\\
28.2028202820282	-35.4642555418764\\
28.2428242824282	-35.3210071594382\\
28.2828282828283	-35.178869126659\\
28.3228322832283	-35.0378221900611\\
28.3628362836284	-34.8978475939702\\
28.4028402840284	-34.7589270652157\\
28.4428442844284	-34.6210427982896\\
28.4828482848285	-34.4841774409575\\
28.5228522852285	-34.3483140803151\\
28.5628562856286	-34.2134362292841\\
28.6028602860286	-34.0795278135362\\
28.6428642864286	-33.9465731588381\\
28.6828682868287	-33.8145569788068\\
28.7228722872287	-33.683464363065\\
28.7628762876288	-33.5532807657853\\
28.8028802880288	-33.4239919946147\\
28.8428842884288	-33.2955841999652\\
28.8828882888289	-33.1680438646629\\
28.9228922892289	-33.0413577939427\\
28.962896289629	-32.9155131057781\\
29.002900290029	-32.7904972215364\\
29.042904290429	-32.6662978569472\\
29.0829082908291	-32.542903013376\\
29.1229122912291	-32.4203009693901\\
29.1629162916292	-32.2984802726091\\
29.2029202920292	-32.1774297318297\\
29.2429242924292	-32.0571384094142\\
29.2829282928293	-31.9375956139355\\
29.3229322932293	-31.8187908930683\\
29.3629362936294	-31.7007140267174\\
29.4029402940294	-31.583355020377\\
29.4429442944294	-31.4667040987098\\
29.4829482948295	-31.3507516993404\\
29.5229522952295	-31.2354884668545\\
29.5629562956296	-31.1209052469962\\
29.6029602960296	-31.0069930810566\\
29.6429642964296	-30.8937432004476\\
29.6829682968297	-30.7811470214523\\
29.7229722972297	-30.6691961401484\\
29.7629762976298	-30.557882327495\\
29.8029802980298	-30.4471975245805\\
29.8429842984298	-30.3371338380233\\
29.8829882988299	-30.2276835355202\\
29.9229922992299	-30.1188390415382\\
29.96299629963	-30.010592933144\\
30.00300030003	-29.9029379359657\\
30.04300430043	-29.795866920283\\
30.0830083008301	-29.6893728972402\\
30.1230123012301	-29.5834490151792\\
30.1630163016302	-29.4780885560865\\
30.2030203020302	-29.373284932151\\
30.2430243024302	-29.2690316824291\\
30.2830283028303	-29.1653224696126\\
30.3230323032303	-29.0621510768958\\
30.3630363036304	-28.9595114049388\\
30.4030403040304	-28.8573974689238\\
30.4430443044304	-28.7558033956998\\
30.4830483048305	-28.6547234210145\\
30.5230523052305	-28.554151886829\\
30.5630563056306	-28.4540832387132\\
30.6030603060306	-28.3545120233184\\
30.6430643064306	-28.2554328859254\\
30.6830683068307	-28.1568405680646\\
30.7230723072307	-28.0587299052068\\
30.7630763076308	-27.9610958245203\\
30.8030803080308	-27.8639333426945\\
30.8430843084308	-27.7672375638262\\
30.8830883088309	-27.6710036773667\\
30.9230923092309	-27.5752269561281\\
30.963096309631	-27.4799027543465\\
31.003100310031	-27.3850265058005\\
31.043104310431	-27.2905937219824\\
31.0831083108311	-27.1965999903217\\
31.1231123112311	-27.103040972458\\
31.1631163116312	-27.009912402562\\
31.2031203120312	-26.9172100857038\\
31.2431243124312	-26.8249298962655\\
31.2831283128313	-26.7330677763979\\
31.3231323132313	-26.6416197345198\\
31.3631363136314	-26.5505818438575\\
31.4031403140314	-26.4599502410246\\
31.4431443144314	-26.3697211246399\\
31.4831483148315	-26.2798907539821\\
31.5231523152315	-26.1904554476815\\
31.5631563156316	-26.1014115824453\\
31.6031603160316	-26.0127555918176\\
31.6431643164316	-25.9244839649718\\
31.6831683168317	-25.8365932455347\\
31.7231723172317	-25.7490800304413\\
31.7631763176318	-25.6619409688198\\
31.8031803180318	-25.5751727609045\\
31.8431843184318	-25.4887721569782\\
31.8831883188319	-25.4027359563402\\
31.9231923192319	-25.3170610063016\\
31.963196319632	-25.2317442012063\\
32.003200320032	-25.1467824814758\\
32.043204320432	-25.0621728326788\\
32.0832083208321	-24.9779122846243\\
32.1232123212321	-24.8939979104766\\
32.1632163216322	-24.810426825893\\
32.2032203220322	-24.7271961881821\\
32.2432243224322	-24.6443031954839\\
32.2832283228323	-24.5617450859687\\
32.3232323232323	-24.4795191370563\\
32.3632363236324	-24.3976226646545\\
32.4032403240324	-24.3160530224151\\
32.4432443244324	-24.2348076010082\\
32.4832483248325	-24.1538838274143\\
32.5232523252325	-24.0732791642326\\
32.5632563256326	-23.9929911090064\\
32.6032603260326	-23.9130171935637\\
32.6432643264326	-23.8333549833739\\
32.6832683268327	-23.7540020769195\\
32.7232723272327	-23.6749561050823\\
32.7632763276328	-23.5962147305438\\
32.8032803280328	-23.5177756471995\\
32.8432843284328	-23.439636579587\\
32.8832883288329	-23.3617952823268\\
32.9232923292329	-23.2842495395761\\
32.963296329633	-23.2069971644948\\
33.003300330033	-23.1300359987239\\
33.043304330433	-23.0533639118752\\
33.0833083308331	-22.9769788010329\\
33.1233123312331	-22.9008785902664\\
33.1633163316332	-22.8250612301528\\
33.2033203320332	-22.7495246973118\\
33.2433243324332	-22.6742669939493\\
33.2833283328333	-22.599286147412\\
33.3233323332333	-22.5245802097511\\
33.3633363336334	-22.4501472572955\\
33.4033403340334	-22.3759853902352\\
33.4433443344334	-22.3020927322123\\
33.4833483348335	-22.2284674299219\\
33.5233523352335	-22.1551076527208\\
33.5633563356336	-22.0820115922454\\
33.6033603360336	-22.0091774620362\\
33.6433643364336	-21.9366034971725\\
33.6833683368337	-21.8642879539123\\
33.7233723372337	-21.7922291093417\\
33.7633763376338	-21.7204252610305\\
33.8033803380338	-21.6488747266954\\
33.8433843384338	-21.5775758438704\\
33.8833883388339	-21.5065269695831\\
33.9233923392339	-21.4357264800389\\
33.963396339634	-21.3651727703104\\
34.003400340034	-21.2948642540343\\
34.043404340434	-21.2247993631133\\
34.0834083408341	-21.1549765474253\\
34.1234123412341	-21.0853942745371\\
34.1634163416342	-21.0160510294248\\
34.2034203420342	-20.9469453141995\\
34.2434243424342	-20.8780756478384\\
34.2834283428343	-20.8094405659214\\
34.3234323432343	-20.7410386203724\\
34.3634363436344	-20.6728683792065\\
34.4034403440344	-20.6049284262812\\
34.4434443444344	-20.5372173610536\\
34.4834483448345	-20.4697337983411\\
34.5234523452345	-20.4024763680875\\
34.5634563456346	-20.3354437151335\\
34.6034603460346	-20.2686344989912\\
34.6434643464346	-20.2020473936238\\
34.6834683468347	-20.1356810872282\\
34.7234723472347	-20.0695342820231\\
34.7634763476348	-20.0036056940401\\
34.8034803480348	-19.9378940529191\\
34.8434843484348	-19.8723981017077\\
34.8834883488349	-19.8071165966641\\
34.9234923492349	-19.7420483070635\\
34.963496349635	-19.677192015009\\
35.003500350035	-19.6125465152445\\
35.043504350435	-19.5481106149726\\
35.0835083508351	-19.4838831336748\\
35.1235123512351	-19.4198629029352\\
35.1635163516352	-19.3560487662676\\
35.2035203520352	-19.2924395789461\\
35.2435243524352	-19.2290342078377\\
35.2835283528353	-19.1658315312386\\
35.3235323532353	-19.102830438714\\
35.3635363536354	-19.0400298309393\\
35.4035403540354	-18.9774286195457\\
35.4435443544354	-18.9150257269671\\
35.4835483548355	-18.8528200862912\\
35.5235523552355	-18.7908106411117\\
35.5635563556356	-18.7289963453843\\
35.6035603560356	-18.6673761632846\\
35.6435643564356	-18.6059490690687\\
35.6835683568357	-18.544714046936\\
35.7235723572357	-18.4836700908947\\
35.7635763576358	-18.4228162046293\\
35.8035803580358	-18.3621514013706\\
35.8435843584358	-18.301674703768\\
35.8835883588359	-18.2413851437634\\
35.9235923592359	-18.1812817624682\\
35.963596359636	-18.1213636100415\\
36.003600360036	-18.0616297455707\\
36.043604360436	-18.0020792369545\\
36.0836083608361	-17.942711160787\\
36.1236123612361	-17.8835246022446\\
36.1636163616362	-17.8245186549741\\
36.2036203620362	-17.7656924209833\\
36.2436243624362	-17.7070450105328\\
36.2836283628363	-17.64857554203\\
36.3236323632363	-17.5902831419246\\
36.3636363636364	-17.5321669446061\\
36.4036403640364	-17.4742260923023\\
36.4436443644364	-17.4164597349808\\
36.4836483648365	-17.3588670302502\\
36.5236523652365	-17.3014471432648\\
36.5636563656366	-17.2441992466295\\
36.6036603660366	-17.1871225203066\\
36.6436643664366	-17.1302161515246\\
36.6836683668367	-17.0734793346876\\
36.7236723672367	-17.016911271287\\
36.7636763676368	-16.9605111698137\\
36.8036803680368	-16.9042782456725\\
36.8436843684368	-16.8482117210972\\
36.8836883688369	-16.7923108250679\\
36.9236923692369	-16.7365747932282\\
36.963696369637	-16.6810028678053\\
37.003700370037	-16.6255942975299\\
37.043704370437	-16.5703483375585\\
37.0837083708371	-16.5152642493962\\
37.1237123712371	-16.4603413008207\\
37.1637163716372	-16.4055787658082\\
37.2037203720372	-16.350975924459\\
37.2437243724372	-16.296532062926\\
37.2837283728373	-16.2422464733428\\
37.3237323732373	-16.1881184537537\\
37.3637363736374	-16.1341473080447\\
37.4037403740374	-16.080332345875\\
37.4437443744374	-16.0266728826103\\
37.4837483748375	-15.9731682392564\\
37.5237523752375	-15.9198177423943\\
37.5637563756376	-15.8666207241158\\
37.6037603760376	-15.8135765219607\\
37.6437643764376	-15.7606844788542\\
37.6837683768377	-15.7079439430457\\
37.7237723772377	-15.6553542680484\\
37.7637763776378	-15.6029148125794\\
37.8037803780378	-15.5506249405016\\
37.8437843784378	-15.4984840207654\\
37.8837883788379	-15.4464914273519\\
37.9237923792379	-15.3946465392166\\
37.963796379638	-15.3429487402341\\
38.003800380038	-15.2913974191436\\
38.043804380438	-15.239991969495\\
38.0838083808381	-15.1887317895959\\
38.1238123812381	-15.1376162824593\\
38.1638163816382	-15.0866448557524\\
38.2038203820382	-15.0358169217451\\
38.2438243824382	-14.9851318972607\\
38.2838283828383	-14.9345892036259\\
38.3238323832383	-14.8841882666226\\
38.3638363836384	-14.8339285164397\\
38.4038403840384	-14.7838093876255\\
38.4438443844384	-14.7338303190415\\
38.4838483848385	-14.6839907538161\\
38.5238523852385	-14.6342901392993\\
38.5638563856386	-14.5847279270178\\
38.6038603860386	-14.5353035726309\\
38.6438643864386	-14.4860165358871\\
38.6838683868387	-14.436866280581\\
38.7238723872387	-14.387852274511\\
38.7638763876388	-14.3389739894375\\
38.8038803880388	-14.2902309010416\\
38.8438843884388	-14.2416224888845\\
38.8838883888389	-14.1931482363674\\
38.9238923892389	-14.1448076306919\\
38.963896389639	-14.0966001628208\\
39.003900390039	-14.04852532744\\
39.043904390439	-14.0005826229198\\
39.0839083908391	-13.9527715512782\\
39.1239123912391	-13.9050916181432\\
39.1639163916392	-13.8575423327165\\
39.2039203920392	-13.8101232077378\\
39.2439243924392	-13.7628337594485\\
39.2839283928393	-13.7156735075575\\
39.3239323932393	-13.6686419752056\\
39.3639363936394	-13.6217386889321\\
39.4039403940394	-13.5749631786406\\
39.4439443944394	-13.5283149775659\\
39.4839483948395	-13.4817936222408\\
39.5239523952395	-13.4353986524642\\
39.5639563956396	-13.3891296112686\\
39.6039603960396	-13.3429860448884\\
39.6439643964396	-13.2969675027292\\
39.6839683968397	-13.2510735373364\\
39.7239723972397	-13.205303704365\\
39.7639763976398	-13.1596575625497\\
39.8039803980398	-13.1141346736752\\
39.8439843984398	-13.0687346025463\\
39.8839883988399	-13.0234569169598\\
39.9239923992399	-12.9783011876758\\
39.96399639964	-12.9332669883887\\
40.00400040004	-12.8883538957006\\
40.04400440044	-12.8435614890925\\
40.0840084008401	-12.7988893508982\\
40.1240124012401	-12.7543370662767\\
40.1640164016402	-12.7099042231864\\
40.2040204020402	-12.6655904123582\\
40.2440244024402	-12.6213952272701\\
40.2840284028403	-12.5773182641217\\
40.3240324032403	-12.5333591218087\\
40.3640364036404	-12.4895174018982\\
40.4040404040404	-12.4457927086039\\
40.4440444044404	-12.4021846487621\\
40.4840484048405	-12.3586928318074\\
40.5240524052405	-12.315316869749\\
40.5640564056406	-12.2720563771474\\
40.6040604060406	-12.2289109710912\\
40.6440644064406	-12.185880271174\\
40.6840684068407	-12.1429638994721\\
40.7240724072407	-12.100161480522\\
40.7640764076408	-12.0574726412984\\
40.8040804080408	-12.0148970111923\\
40.8440844084408	-11.9724342219894\\
40.8840884088409	-11.9300839078491\\
40.9240924092409	-11.8878457052829\\
40.964096409641	-11.8457192531344\\
41.004100410041	-11.8037041925579\\
41.044104410441	-11.7618001669985\\
41.0841084108411	-11.7200068221721\\
41.1241124112411	-11.6783238060456\\
41.1641164116412	-11.6367507688167\\
41.2041204120412	-11.5952873628952\\
41.2441244124412	-11.5539332428837\\
41.2841284128413	-11.512688065558\\
41.3241324132413	-11.4715514898496\\
41.3641364136414	-11.4305231768259\\
41.4041404140414	-11.3896027896727\\
41.4441444144414	-11.348789993676\\
41.4841484148415	-11.308084456204\\
41.5241524152415	-11.2674858466892\\
41.5641564156416	-11.2269938366113\\
41.6041604160416	-11.1866080994798\\
41.6441644164416	-11.1463283108168\\
41.6841684168417	-11.1061541481403\\
41.7241724172417	-11.0660852909473\\
41.7641764176418	-11.0261214206972\\
41.8041804180418	-10.9862622207959\\
41.8441844184418	-10.9465073765793\\
41.8841884188419	-10.9068565752972\\
41.9241924192419	-10.867309506098\\
41.964196419642	-10.8278658600126\\
42.004200420042	-10.7885253299391\\
42.044204420442	-10.7492876106277\\
42.0842084208421	-10.7101523986654\\
42.1242124212421	-10.6711193924612\\
42.1642164216422	-10.6321882922309\\
42.2042204220422	-10.5933587999833\\
42.2442244224422	-10.5546306195049\\
42.2842284228423	-10.5160034563461\\
42.3242324232423	-10.477477017807\\
42.3642364236424	-10.4390510129229\\
42.4042404240424	-10.4007251524515\\
42.4442444244424	-10.3624991488581\\
42.4842484248425	-10.3243727163027\\
42.5242524252425	-10.2863455706266\\
42.5642564256426	-10.2484174293387\\
42.6042604260426	-10.2105880116029\\
42.6442644264426	-10.1728570382249\\
42.6842684268427	-10.1352242316391\\
42.7242724272427	-10.0976893158966\\
42.7642764276428	-10.0602520166519\\
42.8042804280428	-10.0229120611507\\
42.8442844284428	-9.98566917821796\\
42.8842884288429	-9.94852309824529\\
42.9242924292429	-9.91147355317906\\
42.964296429643	-9.87452027650849\\
43.004300430043	-9.83766300325388\\
43.044304430443	-9.80090146995485\\
43.0843084308431	-9.76423541465897\\
43.1243124312431	-9.72766457691006\\
43.1643164316432	-9.69118869773723\\
43.2043204320432	-9.65480751964333\\
43.2443244324432	-9.61852078659416\\
43.2843284328433	-9.58232824400739\\
43.3243324332433	-9.54622963874158\\
43.3643364336434	-9.51022471908578\\
43.4043404340434	-9.47431323474854\\
43.4443444344434	-9.43849493684763\\
43.4843484348435	-9.40276957789962\\
43.5243524352435	-9.36713691180933\\
43.5643564356436	-9.33159669385992\\
43.6043604360436	-9.29614868070274\\
43.6443644364436	-9.26079263034717\\
43.6843684368437	-9.22552830215088\\
43.7243724372437	-9.19035545681001\\
43.7643764376438	-9.15527385634942\\
43.8043804380438	-9.12028326411317\\
43.8443844384438	-9.08538344475497\\
43.8843884388439	-9.05057416422875\\
43.9243924392439	-9.01585518977936\\
43.964396439644	-8.98122628993352\\
44.004400440044	-8.94668723449035\\
44.044404440444	-8.91223779451263\\
44.0844084408441	-8.87787774231779\\
44.1244124412441	-8.84360685146888\\
44.1644164416442	-8.80942489676605\\
44.2044204420442	-8.77533165423768\\
44.2444244424442	-8.74132690113183\\
44.2844284428443	-8.70741041590782\\
44.3244324432443	-8.67358197822756\\
44.3644364436444	-8.63984136894757\\
44.4044404440444	-8.60618837011032\\
44.4444444444444	-8.57262276493628\\
44.4844484448445	-8.5391443378158\\
44.5244524452445	-8.50575287430087\\
44.5644564456446	-8.47244816109753\\
44.6044604460446	-8.43922998605774\\
44.6444644464446	-8.40609813817147\\
44.6844684468447	-8.37305240755936\\
44.7244724472447	-8.34009258546473\\
44.7644764476448	-8.30721846424615\\
44.8044804480448	-8.27442983736989\\
44.8444844484448	-8.24172649940257\\
44.8844884488449	-8.20910824600369\\
44.9244924492449	-8.17657487391836\\
44.964496449645	-8.14412618097012\\
45.004500450045	-8.11176196605379\\
45.044504450445	-8.07948202912837\\
45.0845084508451	-8.04728617120992\\
45.1245124512451	-8.01517419436482\\
45.1645164516452	-7.98314590170273\\
45.2045204520452	-7.95120109736968\\
45.2445244524452	-7.91933958654164\\
45.2845284528453	-7.88756117541743\\
45.3245324532453	-7.85586567121234\\
45.3645364536454	-7.82425288215148\\
45.4045404540454	-7.79272261746337\\
45.4445444544454	-7.7612746873732\\
45.4845484548455	-7.72990890309683\\
45.5245524552455	-7.69862507683416\\
45.5645564556456	-7.667423021763\\
45.6045604560456	-7.63630255203287\\
45.6445644564456	-7.60526348275866\\
45.6845684568457	-7.57430563001481\\
45.7245724572457	-7.54342881082903\\
45.7645764576458	-7.51263284317645\\
45.8045804580458	-7.4819175459736\\
45.8445844584458	-7.45128273907261\\
45.8845884588459	-7.42072824325521\\
45.9245924592459	-7.39025388022728\\
45.964596459646	-7.35985947261278\\
46.004600460046	-7.3295448439483\\
46.044604460446	-7.29930981867733\\
46.0846084608461	-7.26915422214483\\
46.1246124612461	-7.23907788059148\\
46.1646164616462	-7.20908062114847\\
46.2046204620462	-7.17916227183193\\
46.2446244624462	-7.14932266153752\\
46.2846284628463	-7.11956162003528\\
46.3246324632463	-7.08987897796422\\
46.3646364636464	-7.0602745668271\\
46.4046404640464	-7.03074821898531\\
46.4446444644464	-7.00129976765365\\
46.4846484648465	-6.97192904689541\\
46.5246524652465	-6.94263589161704\\
46.5646564656466	-6.91342013756349\\
46.6046604660466	-6.88428162131297\\
46.6446644664466	-6.85522018027211\\
46.6846684668467	-6.82623565267133\\
46.7246724672467	-6.79732787755955\\
46.7646764676468	-6.76849669479992\\
46.8046804680468	-6.73974194506468\\
46.8446844684468	-6.71106346983055\\
46.8846884688469	-6.68246111137435\\
46.9246924692469	-6.65393471276798\\
46.964696469647	-6.62548411787407\\
47.004700470047	-6.5971091713414\\
47.044704470447	-6.56880971860036\\
47.0847084708471	-6.54058560585858\\
47.1247124712471	-6.51243668009641\\
47.1647164716472	-6.48436278906257\\
47.2047204720472	-6.45636378126977\\
47.2447244724472	-6.42843950599058\\
47.2847284728473	-6.40058981325285\\
47.3247324732473	-6.37281455383575\\
47.3647364736474	-6.34511357926539\\
47.4047404740474	-6.31748674181071\\
47.4447444744474	-6.28993389447947\\
47.4847484748475	-6.26245489101399\\
47.5247524752475	-6.23504958588711\\
47.5647564756476	-6.20771783429831\\
47.6047604760476	-6.18045949216955\\
47.6447644764476	-6.15327441614139\\
47.6847684768477	-6.1261624635691\\
47.7247724772477	-6.09912349251869\\
47.7647764776478	-6.07215736176306\\
47.8047804780478	-6.04526393077833\\
47.8447844784478	-6.01844305973981\\
47.8847884788479	-5.99169460951839\\
47.9247924792479	-5.96501844167676\\
47.964796479648	-5.93841441846575\\
48.004800480048	-5.91188240282065\\
48.044804480448	-5.88542225835749\\
48.0848084808481	-5.85903384936952\\
48.1248124812481	-5.83271704082364\\
48.1648164816482	-5.80647169835686\\
48.2048204820482	-5.78029768827264\\
48.2448244824482	-5.75419487753757\\
48.2848284828483	-5.72816313377785\\
48.3248324832483	-5.70220232527581\\
48.3648364836484	-5.67631232096656\\
48.4048404840484	-5.6504929904346\\
48.4448444844484	-5.6247442039105\\
48.4848484848485	-5.59906583226748\\
48.5248524852485	-5.57345774701827\\
48.5648564856486	-5.54791982031159\\
48.6048604860486	-5.52245192492924\\
48.6448644864486	-5.49705393428266\\
48.6848684868487	-5.47172572240976\\
48.7248724872487	-5.44646716397179\\
48.7648764876488	-5.42127813425026\\
48.8048804880488	-5.3961585091437\\
48.8448844884488	-5.37110816516469\\
48.8848884888489	-5.34612697943669\\
48.9248924892489	-5.32121482969114\\
48.964896489649	-5.29637159426426\\
49.004900490049	-5.27159715209424\\
49.044904490449	-5.24689138271819\\
49.0849084908491	-5.22225416626912\\
49.1249124912491	-5.19768538347319\\
49.1649164916492	-5.17318491564669\\
49.2049204920492	-5.14875264469322\\
49.2449244924492	-5.12438845310075\\
49.2849284928493	-5.10009222393893\\
49.3249324932493	-5.07586384085619\\
49.3649364936494	-5.05170318807694\\
49.4049404940494	-5.02761015039894\\
49.4449444944494	-5.00358461319036\\
49.4849484948495	-4.97962646238722\\
49.5249524952495	-4.95573558449064\\
49.5649564956496	-4.93191186656406\\
49.6049604960496	-4.90815519623087\\
49.6449644964496	-4.88446546167137\\
49.6849684968497	-4.86084255162055\\
49.7249724972497	-4.83728635536517\\
49.7649764976498	-4.81379676274145\\
49.8049804980498	-4.79037366413229\\
49.8449844984498	-4.76701695046486\\
49.8849884988499	-4.74372651320817\\
49.9249924992499	-4.72050224437027\\
49.96499649965	-4.69734403649608\\
50.00500050005	-4.67425178266487\\
50.04500450045	-4.65122537648762\\
50.0850085008501	-4.62826471210485\\
50.1250125012501	-4.60536968418407\\
50.1650165016502	-4.58254018791743\\
50.2050205020502	-4.55977611901935\\
50.2450245024502	-4.53707737372423\\
50.2850285028503	-4.514443848784\\
50.3250325032503	-4.49187544146594\\
50.3650365036504	-4.4693720495502\\
50.4050405040504	-4.44693357132775\\
50.4450445044504	-4.42455990559802\\
50.4850485048505	-4.4022509516665\\
50.5250525052505	-4.38000660934279\\
50.5650565056506	-4.35782677893815\\
50.6050605060506	-4.33571136126349\\
50.6450645064506	-4.31366025762705\\
50.6850685068507	-4.29167336983227\\
50.7250725072507	-4.26975060017574\\
50.7650765076508	-4.2478918514449\\
50.8050805080508	-4.22609702691614\\
50.8450845084508	-4.20436603035239\\
50.8850885088509	-4.18269876600144\\
50.9250925092509	-4.16109513859348\\
50.965096509651	-4.13955505333934\\
51.005100510051	-4.11807841592827\\
51.045104510451	-4.09666513252597\\
51.0851085108511	-4.07531510977265\\
51.1251125112511	-4.05402825478089\\
51.1651165116512	-4.03280447513382\\
51.2051205120512	-4.01164367888305\\
51.2451245124512	-3.99054577454669\\
51.2851285128513	-3.9695106711076\\
51.3251325132513	-3.94853827801123\\
51.3651365136514	-3.92762850516382\\
51.4051405140514	-3.90678126293056\\
51.4451445144514	-3.88599646213362\\
51.4851485148515	-3.86527401405024\\
51.5251525152515	-3.84461383041111\\
51.5651565156516	-3.82401582339816\\
51.6051605160516	-3.80347990564309\\
51.6451645164516	-3.78300599022529\\
51.6851685168517	-3.76259399067027\\
51.7251725172517	-3.74224382094761\\
51.7651765176518	-3.72195539546937\\
51.8051805180518	-3.70172862908828\\
51.8451845184518	-3.681563437096\\
51.8851885188519	-3.66145973522129\\
51.9251925192519	-3.64141743962838\\
51.965196519652	-3.62143646691524\\
52.005200520052	-3.60151673411184\\
52.045204520452	-3.58165815867847\\
52.0852085208521	-3.56186065850409\\
52.1252125212521	-3.54212415190457\\
52.1652165216522	-3.5224485576212\\
52.2052205220522	-3.50283379481891\\
52.2452245224522	-3.48327978308461\\
52.2852285228523	-3.46378644242569\\
52.3252325232523	-3.44435369326828\\
52.3652365236524	-3.42498145645584\\
52.4052405240524	-3.40566965324729\\
52.4452445244524	-3.38641820531564\\
52.4852485248525	-3.36722703474643\\
52.5252525252525	-3.34809606403604\\
52.5652565256526	-3.32902521609023\\
52.6052605260526	-3.31001441422256\\
52.6452645264526	-3.29106358215296\\
52.6852685268527	-3.2721726440061\\
52.7252725272527	-3.25334152430989\\
52.7652765276528	-3.23457014799408\\
52.8052805280528	-3.2158584403887\\
52.8452845284528	-3.1972063272226\\
52.8852885288529	-3.17861373462205\\
52.9252925292529	-3.16008058910904\\
52.965296529653	-3.14160681760029\\
53.005300530053	-3.12319234740528\\
53.045304530453	-3.10483710622526\\
53.0853085308531	-3.08654102215158\\
53.1253125312531	-3.06830402366438\\
53.1653165316532	-3.05012603963118\\
53.2053205320532	-3.03200699930545\\
53.2453245324532	-3.0139468323253\\
53.2853285328533	-2.99594546871208\\
53.3253325332533	-2.97800283886897\\
53.3653365336534	-2.96011887357963\\
53.4053405340534	-2.94229350400704\\
53.4453445344534	-2.92452666169189\\
53.4853485348535	-2.90681827855144\\
53.5253525352535	-2.88916828687809\\
53.5653565356536	-2.87157661933816\\
53.6053605360536	-2.85404320897061\\
53.6453645364536	-2.83656798918557\\
53.6853685368537	-2.81915089376332\\
53.7253725372537	-2.80179185685273\\
53.7653765376538	-2.7844908129702\\
53.8053805380538	-2.76724769699842\\
53.8453845384538	-2.75006244418486\\
53.8853885388539	-2.73293499014085\\
53.9253925392539	-2.71586527084008\\
53.965396539654	-2.69885322261757\\
54.005400540054	-2.68189878216836\\
54.045404540454	-2.66500188654629\\
54.0854085408541	-2.64816247316278\\
54.1254125412541	-2.63138047978572\\
54.1654165416542	-2.61465584453816\\
54.2054205420542	-2.59798850589726\\
54.2454245424542	-2.58137840269308\\
54.2854285428543	-2.56482547410724\\
54.3254325432543	-2.54832965967202\\
54.3654365436544	-2.53189089926909\\
54.4054405440544	-2.51550913312832\\
54.4454445444544	-2.49918430182669\\
54.4854485448545	-2.48291634628723\\
54.5254525452545	-2.46670520777772\\
54.5654565456546	-2.45055082790975\\
54.6054605460546	-2.43445314863749\\
54.6454645464546	-2.4184121122567\\
54.6854685468547	-2.40242766140352\\
54.7254725472547	-2.38649973905339\\
54.7654765476548	-2.37062828852012\\
54.8054805480548	-2.35481325345455\\
54.8454845484548	-2.33905457784377\\
54.8854885488549	-2.32335220600984\\
54.9254925492549	-2.3077060826088\\
54.965496549655	-2.29211615262966\\
55.005500550055	-2.27658236139337\\
55.045504550455	-2.26110465455162\\
55.0855085508551	-2.24568297808602\\
55.1255125512551	-2.23031727830698\\
55.1655165516552	-2.21500750185263\\
55.2055205520552	-2.19975359568792\\
55.2455245524552	-2.18455550710354\\
55.2855285528553	-2.16941318371494\\
55.3255325532553	-2.15432657346142\\
55.3655365536554	-2.13929562460493\\
55.4055405540554	-2.12432028572931\\
55.4455445544554	-2.10940050573913\\
55.4855485548555	-2.09453623385895\\
55.5255525552555	-2.07972741963204\\
55.5655565556556	-2.06497401291972\\
55.6055605560556	-2.05027596390028\\
55.6455645564556	-2.03563322306792\\
55.6855685568557	-2.02104574123206\\
55.7255725572557	-2.00651346951614\\
55.7655765576558	-1.99203635935686\\
55.8055805580558	-1.97761436250323\\
55.8455845584558	-1.96324743101556\\
55.8855885588559	-1.94893551726466\\
55.9255925592559	-1.93467857393085\\
55.965596559656	-1.92047655400313\\
56.005600560056	-1.90632941077811\\
56.045604560456	-1.89223709785932\\
56.0856085608561	-1.87819956915632\\
56.1256125612561	-1.86421677888359\\
56.1656165616562	-1.85028868155985\\
56.2056205620562	-1.83641523200711\\
56.2456245624562	-1.8225963853499\\
56.2856285628563	-1.80883209701423\\
56.3256325632563	-1.79512232272688\\
56.3656365636564	-1.78146701851449\\
56.4056405640564	-1.76786614070275\\
56.4456445644564	-1.75431964591542\\
56.4856485648565	-1.74082749107367\\
56.5256525652565	-1.72738963339521\\
56.5656565656566	-1.71400603039331\\
56.6056605660566	-1.70067663987612\\
56.6456645664566	-1.68740141994587\\
56.6856685668567	-1.67418032899792\\
56.7256725672567	-1.66101332572009\\
56.7656765676568	-1.64790036909173\\
56.8056805680568	-1.63484141838299\\
56.8456845684568	-1.62183643315402\\
56.8856885688569	-1.60888537325417\\
56.9256925692569	-1.5959881988212\\
56.965696569657	-1.58314487028045\\
57.005700570057	-1.57035534834415\\
57.045704570457	-1.55761959401056\\
57.0857085708571	-1.54493756856326\\
57.1257125712571	-1.53230923357037\\
57.1657165716572	-1.5197345508837\\
57.2057205720572	-1.50721348263818\\
57.2457245724572	-1.49474599125094\\
57.2857285728573	-1.48233203942056\\
57.3257325732573	-1.46997159012642\\
57.3657365736574	-1.45766460662799\\
57.4057405740574	-1.44541105246387\\
57.4457445744574	-1.43321089145132\\
57.4857485748575	-1.42106408768538\\
57.5257525752575	-1.40897060553817\\
57.5657565756576	-1.39693040965815\\
57.6057605760576	-1.38494346496952\\
57.6457645764576	-1.37300973667135\\
57.6857685768577	-1.36112919023691\\
57.7257725772577	-1.34930179141304\\
57.7657765776578	-1.33752750621943\\
57.8057805780578	-1.32580630094782\\
57.8457845784578	-1.31413814216143\\
57.8857885788579	-1.30252299669419\\
57.9257925792579	-1.29096083165007\\
57.965796579658	-1.27945161440246\\
58.005800580058	-1.26799531259337\\
58.045804580458	-1.2565918941329\\
58.0858085808581	-1.24524132719841\\
58.1258125812581	-1.23394358023401\\
58.1658165816582	-1.22269862194977\\
58.2058205820582	-1.21150642132113\\
58.2458245824582	-1.20036694758824\\
58.2858285828583	-1.18928017025522\\
58.3258325832583	-1.17824605908967\\
58.3658365836584	-1.16726458412188\\
58.4058405840584	-1.15633571564422\\
58.4458445844584	-1.14545942421057\\
58.4858485848585	-1.1346356806356\\
58.5258525852585	-1.12386445599418\\
58.5658565856586	-1.11314572162075\\
58.6058605860586	-1.10247944910873\\
58.6458645864586	-1.0918656103097\\
58.6858685868587	-1.08130417733315\\
58.7258725872587	-1.07079512254546\\
58.7658765876588	-1.06033841856964\\
58.8058805880588	-1.04993403828442\\
58.8458845884588	-1.03958195482386\\
58.8858885888589	-1.02928214157666\\
58.9258925892589	-1.01903457218555\\
58.965896589659	-1.00883922054675\\
59.005900590059	-0.99869606080938\\
59.045904590459	-0.988605067374692\\
59.0859085908591	-0.978566214895807\\
59.1259125912591	-0.968579478276808\\
59.1659165916592	-0.958644832672405\\
59.2059205920592	-0.948762253487189\\
59.2459245924592	-0.93893171637518\\
59.2859285928593	-0.929153197239174\\
59.3259325932593	-0.919426672230202\\
59.3659365936594	-0.909752117747047\\
59.4059405940594	-0.900129510435477\\
59.4459445944594	-0.890558827187931\\
59.4859485948595	-0.881040045142782\\
59.5259525952595	-0.871573141683882\\
59.5659565956596	-0.862158094440019\\
59.6059605960596	-0.85279488128424\\
59.6459645964596	-0.843483480333504\\
59.6859685968597	-0.834223869948005\\
59.7259725972597	-0.825016028730715\\
59.7659765976598	-0.815859935526703\\
59.8059805980598	-0.806755569422791\\
59.8459845984598	-0.79770290974696\\
59.8859885988599	-0.78870193606781\\
59.9259925992599	-0.779752628193933\\
59.96599659966	-0.770854966173687\\
60.00600060006	-0.762008930294314\\
60.04600460046	-0.753214501081715\\
60.0860086008601	-0.744471659299791\\
60.1260126012601	-0.735780385949937\\
60.1660166016602	-0.727140662270671\\
60.2060206020602	-0.718552469736949\\
60.2460246024602	-0.710015790059799\\
60.2860286028603	-0.701530605185724\\
60.3260326032603	-0.693096897296357\\
60.3660366036604	-0.684714648807756\\
60.4060406040604	-0.676383842370115\\
60.4460446044604	-0.668104460867227\\
60.4860486048605	-0.659876487415858\\
60.5260526052605	-0.65169990536549\\
60.5660566056606	-0.643574698297698\\
60.6060606060606	-0.635500850025693\\
60.6460646064606	-0.627478344593897\\
60.6860686068607	-0.619507166277458\\
60.7260726072607	-0.611587299581743\\
60.7660766076608	-0.603718729241905\\
60.8060806080608	-0.595901440222519\\
60.8460846084608	-0.588135417716899\\
60.8860886088609	-0.580420647146781\\
60.9260926092609	-0.572757114161959\\
60.966096609661	-0.565144804639687\\
61.006100610061	-0.55758370468422\\
61.046104610461	-0.550073800626535\\
61.0861086108611	-0.542615079023733\\
61.1261126112611	-0.53520752665861\\
61.1661166116612	-0.527851130539318\\
61.2061206120612	-0.520545877898883\\
61.2461246124612	-0.51329175619469\\
61.2861286128613	-0.50608875310823\\
61.3261326132613	-0.498936856544447\\
61.3661366136614	-0.491836054631534\\
61.4061406140614	-0.484786335720401\\
61.4461446144614	-0.477787688384211\\
61.4861486148615	-0.470840101418077\\
61.5261526152615	-0.463943563838569\\
61.5661566156616	-0.457098064883382\\
61.6061606160616	-0.450303594010734\\
61.6461646164616	-0.44356014089928\\
61.6861686168617	-0.436867695447404\\
61.7261726172617	-0.430226247772907\\
61.7661766176618	-0.423635788212778\\
61.8061806180618	-0.417096307322595\\
61.8461846184618	-0.41060779587616\\
61.8861886188619	-0.404170244865156\\
61.9261926192619	-0.397783645498805\\
61.966196619662	-0.391447989203357\\
62.006200620062	-0.385163267621806\\
62.046204620462	-0.378929472613521\\
62.0862086208621	-0.372746596253705\\
62.1262126212621	-0.366614630833226\\
62.1662166216622	-0.360533568858187\\
62.2062206220622	-0.354503403049392\\
62.2462246224622	-0.348524126342227\\
62.2862286228623	-0.342595731886149\\
62.3262326232623	-0.336718213044293\\
62.3662366236624	-0.330891563393209\\
62.4062406240624	-0.325115776722441\\
62.4462446244624	-0.319390847034242\\
62.4862486248625	-0.313716768543031\\
62.5262526252625	-0.30809353567534\\
62.5662566256626	-0.302521143069214\\
62.6062606260626	-0.296999585573928\\
62.6462646264626	-0.291528858249762\\
62.6862686268627	-0.2861089563674\\
62.7262726272627	-0.280739875407932\\
62.7662766276628	-0.275421611062256\\
62.8062806280628	-0.270154159230799\\
62.8462846284628	-0.264937516023281\\
62.8862886288629	-0.259771677758209\\
62.9262926292629	-0.254656640962793\\
62.966296629663	-0.2495924023724\\
63.006300630063	-0.244578958930305\\
63.046304630463	-0.239616307787401\\
63.0863086308631	-0.234704446301919\\
63.1263126312631	-0.229843372038943\\
63.1663166316632	-0.225033082770324\\
63.2063206320632	-0.220273576474199\\
63.2463246324632	-0.215564851334705\\
63.2863286328633	-0.21090690574178\\
63.3263326332633	-0.206299738290738\\
63.3663366336634	-0.201743347782042\\
63.4063406340634	-0.197237733220959\\
63.4463446344634	-0.192782893817366\\
63.4863486348635	-0.188378828985208\\
63.5263526352635	-0.184025538342553\\
63.5663566356636	-0.179723021710998\\
63.6063606360636	-0.175471279115612\\
63.6463646364636	-0.171270310784479\\
63.6863686368637	-0.1671201171485\\
63.7263726372637	-0.163020698841137\\
63.7663766376638	-0.158972056698076\\
63.8063806380638	-0.154974191756935\\
63.8463846384638	-0.1510271052571\\
63.8863886388639	-0.147130798639409\\
63.9263926392639	-0.143285273545757\\
63.966396639664	-0.139490531819007\\
64.006400640064	-0.135746575502708\\
64.046404640464	-0.132053406840726\\
64.0864086408641	-0.128411028277014\\
64.1264126412641	-0.124819442455475\\
64.1664166416642	-0.121278652219559\\
64.2064206420642	-0.117788660612177\\
64.2464246424642	-0.114349470875197\\
64.2864286428643	-0.110961086449521\\
64.3264326432643	-0.107623510974548\\
64.3664366436644	-0.104336748288148\\
64.4064406440644	-0.101100802426288\\
64.4464446444644	-0.0979156776228933\\
64.4864486448645	-0.0947813783095057\\
64.5264526452645	-0.0916979091151404\\
64.5664566456646	-0.0886652748661163\\
64.6064606460646	-0.085683480585601\\
64.6464646464647	-0.0827525314936679\\
64.6864686468647	-0.0798724330068126\\
64.7264726472647	-0.0770431907379248\\
64.7664766476648	-0.0742648104960608\\
64.8064806480648	-0.0715372982860458\\
64.8464846484649	-0.0688606603085304\\
64.8864886488649	-0.066234902959593\\
64.9264926492649	-0.0636600328305121\\
64.966496649665	-0.0611360567077099\\
65.006500650065	-0.0586629815724962\\
65.0465046504651	-0.0562408146008124\\
65.0865086508651	-0.0538695631630617\\
65.1265126512651	-0.0515492348239377\\
65.1665166516652	-0.0492798373421977\\
65.2065206520652	-0.0470613786705769\\
65.2465246524652	-0.0448938669553911\\
65.2865286528653	-0.0427773105366214\\
65.3265326532653	-0.0407117179474881\\
65.3665366536654	-0.0386970979143939\\
65.4065406540654	-0.0367334593567534\\
65.4465446544654	-0.034820811386794\\
65.4865486548655	-0.0329591633093855\\
65.5265526552655	-0.031148524621841\\
65.5665566556656	-0.0293889050138034\\
65.6065606560656	-0.0276803143670463\\
65.6465646564656	-0.0260227627553604\\
65.6865686568657	-0.0244162604442977\\
65.7265726572657	-0.0228608178910861\\
65.7665766576658	-0.0213564457444875\\
65.8065806580658	-0.0199031548445987\\
65.8465846584658	-0.0185009562227663\\
65.8865886588659	-0.0171498611013305\\
65.9265926592659	-0.0158498808935974\\
65.966596659666	-0.0146010272036392\\
66.006600660066	-0.0134033118261527\\
66.046604660466	-0.0122567467464023\\
66.0866086608661	-0.0111613441398504\\
66.1266126612661	-0.0101171163724416\\
66.1666166616662	-0.00912407599997778\\
66.2066206620662	-0.00818223576840182\\
66.2466246624662	-0.00729160861351374\\
66.2866286628663	-0.00645220766074317\\
66.3266326632663	-0.00566404622520622\\
66.3666366636664	-0.00492713781159182\\
66.4066406640664	-0.00424149611384905\\
66.4466446644664	-0.00360713501527243\\
66.4866486648665	-0.00302406858827453\\
66.5266526652665	-0.00249231109447123\\
66.5666566656666	-0.00201187698428384\\
66.6066606660666	-0.00158278089708119\\
66.6466646664666	-0.00120503766098068\\
66.6866686668667	-0.000878662292791432\\
66.7266726672667	-0.000603669997872203\\
66.7666766676668	-0.000380076170074517\\
66.8066806680668	-0.000207896391714257\\
66.8466846684668	-8.71464333158656e-05\\
66.8866886688669	-1.7842253754452e-05\\
66.9266926692669	0\\
66.966696669667	-3.36360071742092e-05\\
67.006700670067	-0.000118766798323122\\
67.0467046704671	-0.000255409084473968\\
67.0867086708671	-0.000443579764521473\\
67.1267126712671	-0.000683295925256289\\
67.1667166716672	-0.000974574841052345\\
67.2067206720672	-0.00131743397412265\\
67.2467246724673	-0.00171189097420665\\
67.2867286728673	-0.00215796367871235\\
67.3267326732673	-0.00265567011248891\\
67.3667366736674	-0.00320502848791193\\
67.4067406740674	-0.00380605720476979\\
67.4467446744675	-0.00445877485023516\\
67.4867486748675	-0.00516320019886507\\
67.5267526752675	-0.00591935221254403\\
67.5667566756676	-0.00672725004034191\\
67.6067606760676	-0.00758691301862768\\
67.6467646764676	-0.00849836067101251\\
67.6867686768677	-0.00946161270826451\\
67.7267726772677	-0.010476689028394\\
67.7667766776678	-0.0115436097163979\\
67.8067806780678	-0.0126623950445719\\
67.8467846784678	-0.0138330654722552\\
67.8867886788679	-0.0150556416458869\\
67.9267926792679	-0.0163301443990349\\
67.966796679668	-0.0176565947523386\\
68.006800680068	-0.0190350139134807\\
68.046804680468	-0.0204654232773009\\
68.0868086808681	-0.021947844425739\\
68.1268126812681	-0.0234822991277497\\
68.1668166816682	-0.0250688093394729\\
68.2068206820682	-0.0267073972041203\\
68.2468246824682	-0.0283980850520607\\
68.2868286828683	-0.0301408954007627\\
68.3268326832683	-0.0319358509549375\\
68.3668366836684	-0.0337829746064813\\
68.4068406840684	-0.0356822894344191\\
68.4468446844684	-0.0376338187051601\\
68.4868486848685	-0.039637585872299\\
68.5268526852685	-0.0416936145767863\\
68.5668566856686	-0.0438019286469569\\
68.6068606860686	-0.0459625520984446\\
68.6468646864686	-0.0481755091344667\\
68.6868686868687	-0.0504408241456531\\
68.7268726872687	-0.0527585217101603\\
68.7668766876688	-0.0551286265937847\\
68.8068806880688	-0.0575511637499915\\
68.8468846884688	-0.0600261583199142\\
68.8868886888689	-0.0625536356324687\\
68.9268926892689	-0.0651336212044669\\
68.966896689669	-0.0677661407405878\\
69.006900690069	-0.0704512201335206\\
69.046904690469	-0.0731888854640204\\
69.0869086908691	-0.0759791630009659\\
69.1269126912691	-0.0788220792014727\\
69.1669166916692	-0.0817176607109786\\
69.2069206920692	-0.0846659343633291\\
69.2469246924692	-0.0876669271808055\\
69.2869286928693	-0.0907206663744091\\
69.3269326932693	-0.0938271793436627\\
69.3669366936694	-0.0969864936769795\\
69.4069406940694	-0.100198637151607\\
69.4469446944695	-0.10346363773391\\
69.4869486948695	-0.10678152357923\\
69.5269526952695	-0.110152323032196\\
69.5669566956696	-0.113576064626784\\
69.6069606960696	-0.117052777086485\\
69.6469646964697	-0.120582489324306\\
69.6869686968697	-0.124165230442998\\
69.7269726972697	-0.127801029735224\\
69.7669766976698	-0.131489916683563\\
69.8069806980698	-0.135231920960706\\
69.8469846984699	-0.139027072429741\\
69.8869886988699	-0.142875401144039\\
69.9269926992699	-0.146776937347568\\
69.96699669967	-0.150731711475117\\
70.00700070007	-0.15473975415216\\
70.04700470047	-0.15880109619539\\
70.0870087008701	-0.16291576861255\\
70.1270127012701	-0.167083802602804\\
70.1670167016702	-0.17130522955685\\
70.2070207020702	-0.175580081057092\\
70.2470247024702	-0.179908388877834\\
70.2870287028703	-0.184290184985343\\
70.3270327032703	-0.188725501538272\\
70.3670367036704	-0.193214370887603\\
70.4070407040704	-0.19775682557696\\
70.4470447044704	-0.202352898342838\\
70.4870487048705	-0.207002622114658\\
70.5270527052705	-0.211706030015137\\
70.5670567056706	-0.216463155360429\\
70.6070607060706	-0.221274031660215\\
70.6470647064706	-0.226138692618122\\
70.6870687068707	-0.231057172131841\\
70.7270727072707	-0.236029504293299\\
70.7670767076708	-0.241055723388911\\
70.8070807080708	-0.246135863899951\\
70.8470847084708	-0.251269960502498\\
70.8870887088709	-0.256458048067969\\
70.9270927092709	-0.261700161663157\\
70.967096709671	-0.266996336550591\\
71.007100710071	-0.272346608188656\\
71.047104710471	-0.277751012231988\\
71.0871087108711	-0.283209584531647\\
71.1271127112711	-0.288722361135399\\
71.1671167116712	-0.294289378287942\\
71.2071207120712	-0.299910672431253\\
71.2471247124712	-0.30558628020475\\
71.2871287128713	-0.31131623844567\\
71.3271327132713	-0.317100584189291\\
71.3671367136714	-0.322939354669217\\
71.4071407140714	-0.328832587317663\\
71.4471447144714	-0.33478031976577\\
71.4871487148715	-0.340782589843911\\
71.5271527152715	-0.346839435581899\\
71.5671567156716	-0.352950895209403\\
71.6071607160716	-0.359117007156243\\
71.6471647164717	-0.365337810052552\\
71.6871687168717	-0.371613342729319\\
71.7271727172717	-0.377943644218504\\
71.7671767176718	-0.384328753753522\\
71.8071807180718	-0.390768710769436\\
71.8471847184719	-0.397263554903418\\
71.8871887188719	-0.403813325994975\\
71.9271927192719	-0.410418064086372\\
71.967196719672	-0.417077809422835\\
72.007200720072	-0.423792602453148\\
72.0472047204721	-0.43056248382976\\
72.0872087208721	-0.437387494409307\\
72.1272127212721	-0.444267675252831\\
72.1672167216722	-0.451203067626352\\
72.2072207220722	-0.458193713001009\\
72.2472247224723	-0.465239653053516\\
72.2872287228723	-0.472340929666728\\
72.3272327232723	-0.479497584929703\\
72.3672367236724	-0.486709661138292\\
72.4072407240724	-0.493977200795541\\
72.4472447244724	-0.501300246611976\\
72.4872487248725	-0.508678841506111\\
72.5272527252725	-0.516113028604792\\
72.5672567256726	-0.52360285124368\\
72.6072607260726	-0.531148352967477\\
72.6472647264726	-0.538749577530695\\
72.6872687268727	-0.54640656889768\\
72.7272727272727	-0.554119371243303\\
72.7672767276728	-0.561888028953433\\
72.8072807280728	-0.569712586625059\\
72.8472847284728	-0.577593089067136\\
72.8872887288729	-0.585529581300761\\
72.9272927292729	-0.593522108559682\\
72.967296729673	-0.601570716290894\\
73.007300730073	-0.609675450154839\\
73.047304730473	-0.617836356026146\\
73.0873087308731	-0.626053479993942\\
73.1273127312731	-0.63432686836245\\
73.1673167316732	-0.642656567651272\\
73.2073207320732	-0.651042624596101\\
73.2473247324732	-0.659485086149061\\
73.2873287328733	-0.667983999479361\\
73.3273327332733	-0.676539411973579\\
73.3673367336734	-0.685151371236344\\
73.4073407340734	-0.693819925090793\\
73.4473447344734	-0.702545121579135\\
73.4873487348735	-0.71132700896311\\
73.5273527352735	-0.720165635724527\\
73.5673567356736	-0.729061050565804\\
73.6073607360736	-0.738013302410536\\
73.6473647364736	-0.747022440404095\\
73.6873687368737	-0.756088513914023\\
73.7273727372737	-0.765211572530688\\
73.7673767376738	-0.774391666067828\\
73.8073807380738	-0.783628844563196\\
73.8473847384738	-0.792923158278938\\
73.8873887388739	-0.802274657702441\\
73.9273927392739	-0.811683393546616\\
73.967396739674	-0.821149416750728\\
74.007400740074	-0.830672778480874\\
74.0474047404741	-0.840253530130667\\
74.0874087408741	-0.849891723321633\\
74.1274127412741	-0.859587409904179\\
74.1674167416742	-0.869340641957791\\
74.2074207420742	-0.879151471792056\\
74.2474247424743	-0.889019951947034\\
74.2874287428743	-0.898946135193881\\
74.3274327432743	-0.908930074535704\\
74.3674367436744	-0.918971823207983\\
74.4074407440744	-0.929071434679372\\
74.4474447444745	-0.939228962652265\\
74.4874487448745	-0.949444461063536\\
74.5274527452745	-0.959717984085046\\
74.5674567456746	-0.970049586124588\\
74.6074607460746	-0.980439321826339\\
74.6474647464747	-0.990887246071679\\
74.6874687468747	-1.00139341397977\\
74.7274727472747	-1.01195788090837\\
74.7674767476748	-1.02258070245449\\
74.8074807480748	-1.03326193445508\\
74.8474847484748	-1.0440016329878\\
74.8874887488749	-1.05479985437171\\
74.9274927492749	-1.06565665516803\\
74.967496749675	-1.07657209218084\\
75.007500750075	-1.08754622245783\\
75.047504750475	-1.09857910329114\\
75.0875087508751	-1.10967079221797\\
75.1275127512751	-1.12082134702149\\
75.1675167516752	-1.13203082573142\\
75.2075207520752	-1.14329928662508\\
75.2475247524752	-1.15462678822792\\
75.2875287528753	-1.1660133893144\\
75.3275327532753	-1.17745914890892\\
75.3675367536754	-1.18896412628638\\
75.4075407540754	-1.20052838097314\\
75.4475447544754	-1.21215197274788\\
75.4875487548755	-1.2238349616423\\
75.5275527552755	-1.23557740794197\\
75.5675567556756	-1.24737937218737\\
75.6075607560756	-1.25924091517436\\
75.6475647564756	-1.27116209795545\\
75.6875687568757	-1.28314298184034\\
75.7275727572757	-1.29518362839693\\
75.7675767576758	-1.30728409945215\\
75.8075807580758	-1.31944445709297\\
75.8475847584758	-1.33166476366705\\
75.8875887588759	-1.34394508178389\\
75.9275927592759	-1.35628547431548\\
75.967596759676	-1.36868600439749\\
76.007600760076	-1.38114673542992\\
76.047604760476	-1.39366773107827\\
76.0876087608761	-1.40624905527426\\
76.1276127612761	-1.41889077221697\\
76.1676167616762	-1.43159294637354\\
76.2076207620762	-1.44435564248045\\
76.2476247624762	-1.45717892554421\\
76.2876287628763	-1.47006286084246\\
76.3276327632763	-1.48300751392489\\
76.3676367636764	-1.49601295061436\\
76.4076407640764	-1.50907923700774\\
76.4476447644765	-1.52220643947697\\
76.4876487648765	-1.53539462467009\\
76.5276527652765	-1.54864385951231\\
76.5676567656766	-1.56195421120694\\
76.6076607660766	-1.57532574723643\\
76.6476647664767	-1.58875853536361\\
76.6876687668767	-1.6022526436324\\
76.7276727672767	-1.61580814036921\\
76.7676767676768	-1.62942509418383\\
76.8076807680768	-1.64310357397056\\
76.8476847684769	-1.65684364890927\\
76.8876887688769	-1.67064538846654\\
76.9276927692769	-1.68450886239674\\
76.967696769677	-1.69843414074316\\
77.007700770077	-1.71242129383913\\
77.0477047704771	-1.72647039230912\\
77.0877087708771	-1.74058150707\\
77.1277127712771	-1.75475470933199\\
77.1677167716772	-1.76899007060001\\
77.2077207720772	-1.78328766267481\\
77.2477247724772	-1.79764755765396\\
77.2877287728773	-1.81206982793339\\
77.3277327732773	-1.82655454620831\\
77.3677367736774	-1.84110178547445\\
77.4077407740774	-1.85571161902942\\
77.4477447744774	-1.87038412047377\\
77.4877487748775	-1.88511936371236\\
77.5277527752775	-1.8999174229555\\
77.5677567756776	-1.91477837272026\\
77.6077607760776	-1.92970228783182\\
77.6477647764776	-1.94468924342453\\
77.6877687768777	-1.95973931494336\\
77.7277727772777	-1.9748525781452\\
77.7677767776778	-1.99002910910008\\
77.8077807780778	-2.00526898419258\\
77.8477847784778	-2.02057228012302\\
77.8877887788779	-2.03593907390899\\
77.9277927792779	-2.05136944288648\\
77.967796779678	-2.0668634647115\\
78.007800780078	-2.08242121736112\\
78.047804780478	-2.09804277913514\\
78.0878087808781	-2.11372822865741\\
78.1278127812781	-2.12947764487706\\
78.1678167816782	-2.14529110707014\\
78.2078207820782	-2.16116869484091\\
78.2478247824782	-2.17711048812333\\
78.2878287828783	-2.19311656718244\\
78.3278327832783	-2.20918701261596\\
78.3678367836784	-2.22532190535554\\
78.4078407840784	-2.24152132666845\\
78.4478447844784	-2.25778535815897\\
78.4878487848785	-2.27411408176985\\
78.5278527852785	-2.29050757978391\\
78.5678567856786	-2.30696593482557\\
78.6078607860786	-2.32348922986228\\
78.6478647864786	-2.34007754820627\\
78.6878687868787	-2.35673097351582\\
78.7278727872787	-2.37344958979713\\
78.7678767876788	-2.39023348140574\\
78.8078807880788	-2.40708273304818\\
78.8478847884789	-2.4239974297835\\
78.8878887888789	-2.44097765702503\\
78.9278927892789	-2.45802350054197\\
78.967896789679	-2.47513504646093\\
79.007900790079	-2.49231238126777\\
79.0479047904791	-2.50955559180915\\
79.0879087908791	-2.52686476529422\\
79.1279127912791	-2.54423998929644\\
79.1679167916792	-2.56168135175517\\
79.2079207920792	-2.57918894097742\\
79.2479247924793	-2.59676284563963\\
79.2879287928793	-2.61440315478939\\
79.3279327932793	-2.63210995784726\\
79.3679367936794	-2.6498833446085\\
79.4079407940794	-2.66772340524491\\
79.4479447944795	-2.68563023030657\\
79.4879487948795	-2.7036039107237\\
79.5279527952795	-2.72164453780857\\
79.5679567956796	-2.73975220325732\\
79.6079607960796	-2.75792699915169\\
79.6479647964796	-2.77616901796108\\
79.6879687968797	-2.79447835254439\\
79.7279727972797	-2.81285509615188\\
79.7679767976798	-2.8312993424272\\
79.8079807980798	-2.84981118540924\\
79.8479847984798	-2.86839071953409\\
79.8879887988799	-2.88703803963705\\
79.9279927992799	-2.90575324095471\\
79.96799679968	-2.9245364191267\\
80.00800080008	-2.94338767019792\\
80.04800480048	-2.96230709062061\\
80.0880088008801	-2.98129477725621\\
80.1280128012801	-3.00035082737747\\
80.1680168016802	-3.01947533867076\\
80.2080208020802	-3.03866840923789\\
80.2480248024802	-3.05793013759833\\
80.2880288028803	-3.07726062269137\\
80.3280328032803	-3.09665996387827\\
80.3680368036804	-3.11612826094432\\
80.4080408040804	-3.13566561410124\\
80.4480448044804	-3.15527212398916\\
80.4880488048805	-3.17494789167898\\
80.5280528052805	-3.19469301867446\\
80.5680568056806	-3.21450760691462\\
80.6080608060806	-3.23439175877604\\
80.6480648064806	-3.25434557707493\\
80.6880688068807	-3.27436916506969\\
80.7280728072807	-3.29446262646297\\
80.7680768076808	-3.31462606540435\\
80.8080808080808	-3.33485958649243\\
80.8480848084808	-3.35516329477724\\
80.8880888088809	-3.3755372957628\\
80.9280928092809	-3.39598169540932\\
80.968096809681	-3.4164966001359\\
81.008100810081	-3.43708211682272\\
81.048104810481	-3.45773835281372\\
81.0881088108811	-3.47846541591895\\
81.1281128112811	-3.49926341441727\\
81.1681168116812	-3.52013245705859\\
81.2081208120812	-3.54107265306681\\
81.2481248124813	-3.56208411214203\\
81.2881288128813	-3.58316694446339\\
81.3281328132813	-3.60432126069168\\
81.3681368136814	-3.62554717197179\\
81.4081408140814	-3.64684478993559\\
81.4481448144815	-3.66821422670444\\
81.4881488148815	-3.68965559489209\\
81.5281528152815	-3.7111690076072\\
81.5681568156816	-3.73275457845617\\
81.6081608160816	-3.75441242154596\\
81.6481648164817	-3.77614265148688\\
81.6881688168817	-3.79794538339527\\
81.7281728172817	-3.81982073289652\\
81.7681768176818	-3.84176881612777\\
81.8081808180818	-3.86378974974096\\
81.8481848184819	-3.88588365090555\\
81.8881888188819	-3.90805063731162\\
81.9281928192819	-3.93029082717274\\
81.968196819682	-3.95260433922891\\
82.008200820082	-3.97499129274971\\
82.048204820482	-3.99745180753709\\
82.0882088208821	-4.01998600392872\\
82.1282128212821	-4.04259400280085\\
82.1682168216822	-4.0652759255714\\
82.2082208220822	-4.08803189420325\\
82.2482248224822	-4.11086203120729\\
82.2882288228823	-4.13376645964559\\
82.3282328232823	-4.15674530313464\\
82.3682368236824	-4.17979868584848\\
82.4082408240824	-4.20292673252231\\
82.4482448244824	-4.22612956845518\\
82.4882488248825	-4.24940731951381\\
82.5282528252825	-4.27276011213576\\
82.5682568256826	-4.29618807333276\\
82.6082608260826	-4.31969133069407\\
82.6482648264826	-4.34327001239009\\
82.6882688268827	-4.36692424717558\\
82.7282728272827	-4.39065416439331\\
82.7682768276828	-4.41445989397749\\
82.8082808280828	-4.4383415664573\\
82.8482848284828	-4.46229931296045\\
82.8882888288829	-4.4863332652169\\
82.9282928292829	-4.51044355556235\\
82.968296829683	-4.5346303169419\\
83.008300830083	-4.5588936829138\\
83.048304830483	-4.58323378765323\\
83.0883088308831	-4.60765076595584\\
83.1283128312831	-4.6321447532417\\
83.1683168316832	-4.65671588555912\\
83.2083208320832	-4.68136429958838\\
83.2483248324832	-4.70609013264573\\
83.2883288328833	-4.73089352268721\\
83.3283328332833	-4.75577460831261\\
83.3683368336834	-4.7807335287695\\
83.4083408340834	-4.8057704239572\\
83.4483448344834	-4.83088543443085\\
83.4883488348835	-4.85607870140541\\
83.5283528352835	-4.88135036675988\\
83.5683568356836	-4.90670057304138\\
83.6083608360836	-4.93212946346932\\
83.6483648364837	-4.95763718193973\\
83.6883688368837	-4.9832238730294\\
83.7283728372837	-5.00888968200022\\
83.7683768376838	-5.03463475480348\\
83.8083808380838	-5.06045923808426\\
83.8483848384839	-5.08636327918583\\
83.8883888388839	-5.11234702615411\\
83.9283928392839	-5.13841062774216\\
83.968396839684	-5.16455423341461\\
84.008400840084	-5.19077799335227\\
84.0484048404841	-5.21708205845681\\
84.0884088408841	-5.24346658035526\\
84.1284128412841	-5.26993171140478\\
84.1684168416842	-5.29647760469732\\
84.2084208420842	-5.3231044140644\\
84.2484248424843	-5.349812294082\\
84.2884288428843	-5.37660140007517\\
84.3284328432843	-5.40347188812322\\
84.3684368436844	-5.43042391506435\\
84.4084408440844	-5.4574576385009\\
84.4484448444844	-5.48457321680411\\
84.4884488448845	-5.51177080911935\\
84.5284528452845	-5.53905057537111\\
84.5684568456846	-5.56641267626827\\
84.6084608460846	-5.59385727330925\\
84.6484648464846	-5.6213845287871\\
84.6884688468847	-5.64899460579502\\
84.7284728472847	-5.67668766823158\\
84.7684768476848	-5.70446388080603\\
84.8084808480848	-5.73232340904389\\
84.8484848484848	-5.76026641929224\\
84.8884888488849	-5.78829307872542\\
84.9284928492849	-5.81640355535052\\
84.968496849685	-5.84459801801302\\
85.008500850085	-5.8728766364024\\
85.048504850485	-5.90123958105789\\
85.0885088508851	-5.92968702337447\\
85.1285128512851	-5.95821913560826\\
85.1685168516852	-5.98683609088283\\
85.2085208520852	-6.01553806319484\\
85.2485248524852	-6.04432522742019\\
85.2885288528853	-6.07319775932007\\
85.3285328532853	-6.10215583554685\\
85.3685368536854	-6.13119963365057\\
85.4085408540854	-6.16032933208476\\
85.4485448544854	-6.18954511021315\\
85.4885488548855	-6.21884714831549\\
85.5285528552855	-6.24823562759434\\
85.5685568556856	-6.27771073018141\\
85.6085608560856	-6.30727263914383\\
85.6485648564856	-6.33692153849108\\
85.6885688568857	-6.36665761318125\\
85.7285728572857	-6.39648104912791\\
85.7685768576858	-6.42639203320698\\
85.8085808580858	-6.45639075326315\\
85.8485848584859	-6.48647739811716\\
85.8885888588859	-6.51665215757234\\
85.9285928592859	-6.546915222422\\
85.968596859686	-6.57726678445621\\
86.008600860086	-6.60770703646892\\
86.0486048604861	-6.63823617226541\\
86.0886088608861	-6.66885438666918\\
86.1286128612861	-6.6995618755297\\
86.1686168616862	-6.73035883572936\\
86.2086208620862	-6.76124546519119\\
86.2486248624863	-6.79222196288649\\
86.2886288628863	-6.82328852884217\\
86.3286328632863	-6.8544453641486\\
86.3686368636864	-6.8856926709673\\
86.4086408640864	-6.91703065253881\\
86.4486448644865	-6.94845951319053\\
86.4886488648865	-6.9799794583447\\
86.5286528652865	-7.01159069452646\\
86.5686568656866	-7.04329342937203\\
86.6086608660866	-7.07508787163687\\
86.6486648664867	-7.10697423120388\\
86.6886688668867	-7.13895271909183\\
86.7286728672867	-7.17102354746396\\
86.7686768676868	-7.20318692963616\\
86.8086808680868	-7.23544308008579\\
86.8486848684868	-7.26779221446037\\
86.8886888688869	-7.30023454958635\\
86.9286928692869	-7.33277030347782\\
86.968696869687	-7.36539969534562\\
87.008700870087	-7.3981229456063\\
87.048704870487	-7.43094027589126\\
87.0887088708871	-7.46385190905585\\
87.1287128712871	-7.49685806918882\\
87.1687168716872	-7.52995898162152\\
87.2087208720872	-7.56315487293762\\
87.2487248724872	-7.59644597098242\\
87.2887288728873	-7.62983250487264\\
87.3287328732873	-7.66331470500629\\
87.3687368736874	-7.69689280307222\\
87.4087408740874	-7.73056703206038\\
87.4487448744874	-7.76433762627164\\
87.4887488748875	-7.79820482132808\\
87.5287528752875	-7.83216885418318\\
87.5687568756876	-7.86622996313218\\
87.6087608760876	-7.90038838782249\\
87.6487648764876	-7.93464436926433\\
87.6887688768877	-7.96899814984135\\
87.7287728772877	-8.00344997332132\\
87.7687768776878	-8.03800008486721\\
87.8087808780878	-8.07264873104788\\
87.8487848784878	-8.10739615984946\\
87.8887888788879	-8.14224262068632\\
87.9287928792879	-8.17718836441264\\
87.968796879688	-8.21223364333355\\
88.008800880088	-8.24737871121692\\
88.048804880488	-8.2826238233049\\
88.0888088808881	-8.31796923632578\\
88.1288128812881	-8.35341520850574\\
88.1688168816882	-8.38896199958106\\
88.2088208820882	-8.42460987081017\\
88.2488248824883	-8.4603590849859\\
88.2888288828883	-8.49620990644797\\
88.3288328832883	-8.53216260109537\\
88.3688368836884	-8.56821743639912\\
88.4088408840884	-8.60437468141504\\
88.4488448844885	-8.64063460679654\\
88.4888488848885	-8.67699748480783\\
88.5288528852885	-8.71346358933704\\
88.5688568856886	-8.7500331959094\\
88.6088608860886	-8.78670658170088\\
88.6488648864887	-8.82348402555175\\
88.6888688868887	-8.86036580798014\\
88.7288728872887	-8.89735221119616\\
88.7688768876888	-8.93444351911569\\
88.8088808880888	-8.97164001737468\\
88.8488848884889	-9.0089419933434\\
88.8888888888889	-9.04634973614094\\
88.9288928892889	-9.0838635366498\\
88.968896889689	-9.12148368753066\\
89.008900890089	-9.1592104832373\\
89.0489048904891	-9.19704422003167\\
89.0889088908891	-9.23498519599906\\
89.1289128912891	-9.27303371106365\\
89.1689168916892	-9.31119006700391\\
89.2089208920892	-9.34945456746843\\
89.2489248924892	-9.3878275179917\\
89.2889288928893	-9.42630922601032\\
89.3289328932893	-9.46490000087903\\
89.3689368936894	-9.50360015388728\\
89.4089408940894	-9.54240999827573\\
89.4489448944894	-9.58132984925294\\
89.4889488948895	-9.62036002401248\\
89.5289528952895	-9.65950084174983\\
89.5689568956896	-9.69875262367975\\
89.6089608960896	-9.73811569305389\\
89.6489648964896	-9.77759037517819\\
89.6889688968897	-9.81717699743098\\
89.7289728972897	-9.85687588928084\\
89.7689768976898	-9.89668738230512\\
89.8089808980898	-9.93661181020789\\
89.8489848984898	-9.9766495088391\\
89.8889888988899	-10.0168008162132\\
89.9289928992899	-10.057066072528\\
89.96899689969	-10.0974456201842\\
90.00900090009	-10.1379398038048\\
90.04900490049	-10.1785489702546\\
90.0890089008901	-10.2192734686603\\
90.1290129012901	-10.2601136504304\\
90.1690169016902	-10.3010698692756\\
90.2090209020902	-10.3421424812295\\
90.2490249024902	-10.3833318446692\\
90.2890289028903	-10.4246383203361\\
90.3290329032903	-10.4660622713575\\
90.3690369036904	-10.507604063268\\
90.4090409040904	-10.5492640640309\\
90.4490449044904	-10.5910426440603\\
90.4890489048905	-10.6329401762436\\
90.5290529052905	-10.6749570359631\\
90.5690569056906	-10.7170936011196\\
90.6090609060906	-10.7593502521548\\
90.6490649064907	-10.8017273720743\\
90.6890689068907	-10.8442253464717\\
90.7290729072907	-10.8868445635513\\
90.7690769076908	-10.9295854141532\\
90.8090809080908	-10.9724482917765\\
90.8490849084909	-11.0154335926042\\
90.8890889088909	-11.0585417155281\\
90.9290929092909	-11.1017730621738\\
90.969096909691	-11.1451280369255\\
91.009100910091	-11.1886070469522\\
91.0491049104911	-11.2322105022333\\
91.0891089108911	-11.2759388155849\\
91.1291129112911	-11.3197924026859\\
91.1691169116912	-11.3637716821052\\
91.2091209120912	-11.4078770753285\\
91.2491249124913	-11.4521090067857\\
91.2891289128913	-11.4964679038785\\
91.3291329132913	-11.5409541970086\\
91.3691369136914	-11.5855683196056\\
91.4091409140914	-11.6303107081559\\
91.4491449144915	-11.6751818022316\\
91.4891489148915	-11.7201820445195\\
91.5291529152915	-11.765311880851\\
91.5691569156916	-11.8105717602317\\
91.6091609160916	-11.8559621348719\\
91.6491649164916	-11.901483460217\\
91.6891689168917	-11.9471361949787\\
91.7291729172917	-11.9929208011656\\
91.7691769176918	-12.0388377441157\\
91.8091809180918	-12.0848874925279\\
91.8491849184918	-12.1310705184941\\
91.8891889188919	-12.1773872975327\\
91.9291929192919	-12.2238383086209\\
91.969196919692	-12.2704240342282\\
92.009200920092	-12.3171449603509\\
92.049204920492	-12.3640015765455\\
92.0892089208921	-12.4109943759639\\
92.1292129212921	-12.4581238553877\\
92.1692169216922	-12.5053905152645\\
92.2092209220922	-12.5527948597426\\
92.2492249224922	-12.600337396708\\
92.2892289228923	-12.6480186378206\\
92.3292329232923	-12.6958390985512\\
92.3692369236924	-12.7437992982191\\
92.4092409240924	-12.7918997600295\\
92.4492449244924	-12.8401410111121\\
92.4892489248925	-12.8885235825599\\
92.5292529252925	-12.9370480094675\\
92.5692569256926	-12.9857148309718\\
92.6092609260926	-13.0345245902909\\
92.6492649264926	-13.0834778347654\\
92.6892689268927	-13.1325751158984\\
92.7292729272927	-13.1818169893976\\
92.7692769276928	-13.2312040152166\\
92.8092809280928	-13.2807367575974\\
92.8492849284928	-13.330415785113\\
92.8892889288929	-13.3802416707105\\
92.9292929292929	-13.4302149917548\\
92.969296929693	-13.4803363300731\\
93.009300930093	-13.5306062719989\\
93.0493049304931	-13.5810254084176\\
93.0893089308931	-13.6315943348118\\
93.1293129312931	-13.6823136513076\\
93.1693169316932	-13.7331839627211\\
93.2093209320932	-13.7842058786054\\
93.2493249324933	-13.8353800132986\\
93.2893289328933	-13.8867069859715\\
93.3293329332933	-13.9381874206764\\
93.3693369336934	-13.9898219463963\\
93.4093409340934	-14.0416111970947\\
93.4493449344935	-14.0935558117654\\
93.4893489348935	-14.1456564344837\\
93.5293529352935	-14.1979137144575\\
93.5693569356936	-14.2503283060789\\
93.6093609360936	-14.3029008689772\\
93.6493649364937	-14.3556320680709\\
93.6893689368937	-14.4085225736219\\
93.7293729372937	-14.4615730612892\\
93.7693769376938	-14.5147842121834\\
93.8093809380938	-14.5681567129218\\
93.8493849384939	-14.6216912556843\\
93.8893889388939	-14.6753885382694\\
93.9293929392939	-14.7292492641509\\
93.969396939694	-14.7832741425354\\
94.009400940094	-14.8374638884204\\
94.049404940494	-14.8918192226523\\
94.0894089408941	-14.9463408719856\\
94.1294129412941	-15.0010295691427\\
94.1694169416942	-15.0558860528739\\
94.2094209420942	-15.1109110680181\\
94.2494249424942	-15.1661053655642\\
94.2894289428943	-15.2214697027127\\
94.3294329432943	-15.2770048429386\\
94.3694369436944	-15.3327115560538\\
94.4094409440944	-15.3885906182709\\
94.4494449444944	-15.4446428122676\\
94.4894489448945	-15.5008689272507\\
94.5294529452945	-15.5572697590218\\
94.5694569456946	-15.6138461100427\\
94.6094609460946	-15.6705987895021\\
94.6494649464946	-15.727528613382\\
94.6894689468947	-15.784636404525\\
94.7294729472947	-15.8419229927028\\
94.7694769476948	-15.8993892146837\\
94.8094809480948	-15.9570359143021\\
94.8494849484948	-16.0148639425276\\
94.8894889488949	-16.0728741575351\\
94.9294929492949	-16.1310674247749\\
94.969496949695	-16.1894446170437\\
95.009500950095	-16.2480066145557\\
95.049504950495	-16.3067543050144\\
95.0895089508951	-16.3656885836847\\
95.1295129512951	-16.4248103534657\\
95.1695169516952	-16.4841205249631\\
95.2095209520952	-16.5436200165631\\
95.2495249524952	-16.6033097545056\\
95.2895289528953	-16.6631906729586\\
95.3295329532953	-16.723263714092\\
95.3695369536954	-16.783529828153\\
95.4095409540954	-16.84398997354\\
95.4495449544955	-16.9046451168787\\
95.4895489548955	-16.9654962330965\\
95.5295529552955	-17.0265443054989\\
95.5695569556956	-17.0877903258442\\
95.6095609560956	-17.14923529442\\
95.6495649564957	-17.2108802201189\\
95.6895689568957	-17.2727261205141\\
95.7295729572957	-17.3347740219352\\
95.7695769576958	-17.3970249595446\\
95.8095809580958	-17.4594799774127\\
95.8495849584959	-17.5221401285936\\
95.8895889588959	-17.5850064752005\\
95.9295929592959	-17.6480800884808\\
95.969596959696	-17.711362048891\\
96.009600960096	-17.7748534461714\\
96.0496049604961	-17.8385553794193\\
96.0896089608961	-17.9024689571636\\
96.1296129612961	-17.9665952974368\\
96.1696169616962	-18.0309355278478\\
96.2096209620962	-18.0954907856536\\
96.2496249624963	-18.1602622178295\\
96.2896289628963	-18.2252509811395\\
96.3296329632963	-18.2904582422048\\
96.3696369636964	-18.3558851775715\\
96.4096409640964	-18.4215329737775\\
96.4496449644964	-18.4874028274174\\
96.4896489648965	-18.5534959452064\\
96.5296529652965	-18.6198135440426\\
96.5696569656966	-18.6863568510674\\
96.6096609660966	-18.7531271037244\\
96.6496649664966	-18.8201255498162\\
96.6896689668967	-18.887353447559\\
96.7296729672967	-18.954812065635\\
96.7696769676968	-19.0225026832422\\
96.8096809680968	-19.0904265901421\\
96.8496849684968	-19.1585850867042\\
96.8896889688969	-19.2269794839474\\
96.9296929692969	-19.2956111035784\\
96.969696969697	-19.3644812780267\\
97.009700970097	-19.4335913504762\\
97.049704970497	-19.5029426748922\\
97.0897089708971	-19.5725366160452\\
97.1297129712971	-19.6423745495294\\
97.1697169716972	-19.7124578617779\\
97.2097209720972	-19.7827879500708\\
97.2497249724972	-19.8533662225403\\
97.2897289728973	-19.9241940981692\\
97.3297329732973	-19.9952730067829\\
97.3697369736974	-20.0666043890364\\
97.4097409740974	-20.1381896963941\\
97.4497449744974	-20.210030391102\\
97.4897489748975	-20.2821279461534\\
97.5297529752975	-20.3544838452466\\
97.5697569756976	-20.4270995827336\\
97.6097609760976	-20.4999766635607\\
97.6497649764977	-20.5731166031997\\
97.6897689768977	-20.6465209275689\\
97.7297729772977	-20.7201911729443\\
97.7697769776978	-20.7941288858598\\
97.8097809780978	-20.8683356229949\\
97.8497849784979	-20.942812951052\\
97.8897889788979	-21.0175624466191\\
97.9297929792979	-21.0925856960202\\
97.969796979698	-21.1678842951506\\
98.009800980098	-21.2434598492977\\
98.0498049804981	-21.3193139729455\\
98.0898089808981	-21.3954482895629\\
98.1298129812981	-21.4718644313736\\
98.1698169816982	-21.5485640391083\\
98.2098209820982	-21.6255487617368\\
98.2498249824983	-21.7028202561796\\
98.2898289828983	-21.7803801869978\\
98.3298329832983	-21.8582302260604\\
98.3698369836984	-21.9363720521873\\
98.4098409840984	-22.014807350767\\
98.4498449844985	-22.093537813348\\
98.4898489848985	-22.1725651372017\\
98.5298529852985	-22.2518910248564\\
98.5698569856986	-22.3315171835999\\
98.6098609860986	-22.4114453249491\\
98.6498649864987	-22.4916771640866\\
98.6898689868987	-22.5722144192594\\
98.7298729872987	-22.6530588111415\\
98.7698769876988	-22.734212062155\\
98.8098809880988	-22.8156758957504\\
98.8498849884988	-22.897452035642\\
98.8898889888989	-22.9795422049975\\
98.9298929892989	-23.0619481255784\\
98.969896989699	-23.1446715168294\\
99.009900990099	-23.2277140949139\\
99.049904990499	-23.3110775716928\\
99.0899089908991	-23.3947636536439\\
99.1299129912991	-23.4787740407188\\
99.1699169916992	-23.5631104251339\\
99.2099209920992	-23.6477744900929\\
99.2499249924992	-23.7327679084363\\
99.2899289928993	-23.8180923412148\\
99.3299329932993	-23.9037494361832\\
99.3699369936994	-23.9897408262096\\
99.4099409940994	-24.0760681275967\\
99.4499449944994	-24.1627329383106\\
99.4899489948995	-24.2497368361121\\
99.5299529952995	-24.3370813765858\\
99.5699569956996	-24.4247680910622\\
99.6099609960996	-24.512798484427\\
99.6499649964996	-24.6011740328121\\
99.6899689968997	-24.6898961811632\\
99.7299729972997	-24.7789663406763\\
99.7699769976998	-24.8683858860987\\
99.8099809980998	-24.9581561528861\\
99.8499849984998	-25.0482784342091\\
99.8899889988999	-25.1387539778031\\
99.9299929992999	-25.2295839826517\\
99.9699969997	-25.3207695954978\\
100.0100010001	-25.412311907172\\
100.0500050005	-25.5042119487315\\
100.0900090009	-25.5964706873983\\
100.1300130013	-25.689089022289\\
100.1700170017	-25.7820677799252\\
100.2100210021	-25.8754077095143\\
100.2500250025	-25.9691094779899\\
100.2900290029	-26.0631736648008\\
100.3300330033	-26.1576007564361\\
100.3700370037	-26.2523911406758\\
100.4100410041	-26.3475451005518\\
100.4500450045	-26.4430628080088\\
100.4900490049	-26.5389443172489\\
100.530053005301	-26.6351895577485\\
100.570057005701	-26.7317983269294\\
100.610061006101	-26.8287702824725\\
100.650065006501	-26.9261049342563\\
100.690069006901	-27.0238016359033\\
100.730073007301	-27.121859575921\\
100.770077007701	-27.2202777684156\\
100.810081008101	-27.3190550433658\\
100.850085008501	-27.4181900364336\\
100.890089008901	-27.5176811782982\\
100.930093009301	-27.6175266834906\\
100.970097009701	-27.7177245387111\\
101.010101010101	-27.8182724906111\\
101.050105010501	-27.9191680330161\\
101.090109010901	-28.0204083935746\\
101.130113011301	-28.1219905198072\\
101.170117011701	-28.2239110645415\\
101.210121012101	-28.326166370707\\
101.250125012501	-28.4287524554749\\
101.290129012901	-28.5316649937194\\
101.330133013301	-28.6348993007834\\
101.370137013701	-28.7384503145297\\
101.410141014101	-28.8423125766586\\
101.450145014501	-28.9464802132768\\
101.490149014901	-29.0509469147007\\
101.530153015302	-29.15570591448\\
101.570157015702	-29.260749967631\\
101.610161016102	-29.3660713280664\\
101.650165016502	-29.4716617252163\\
101.690169016902	-29.5775123398342\\
101.730173017302	-29.6836137789865\\
101.770177017702	-29.7899560502274\\
101.810181018102	-29.8965285349655\\
101.850185018502	-30.0033199610327\\
101.890189018902	-30.1103183744723\\
101.930193019302	-30.217511110567\\
101.970197019702	-30.3248847641382\\
102.010201020102	-30.4324251591503\\
102.050205020502	-30.540117317666\\
102.090209020902	-30.6479454282062\\
102.130213021302	-30.7558928135762\\
102.170217021702	-30.8639418982348\\
102.210221022102	-30.9720741752906\\
102.250225022502	-31.080270173225\\
102.290229022902	-31.1885094224538\\
102.330233023302	-31.296770421856\\
102.370237023702	-31.4050306054128\\
102.410241024102	-31.5132663091169\\
102.450245024502	-31.6214527383312\\
102.490249024902	-31.7295639357949\\
102.530253025303	-31.8375727504946\\
102.570257025703	-31.9454508076392\\
102.610261026103	-32.0531684799998\\
102.650265026503	-32.1606948608987\\
102.690269026903	-32.2679977391525\\
102.730273027303	-32.3750435763004\\
102.770277027703	-32.4817974864714\\
102.810281028103	-32.5882232192666\\
102.850285028503	-32.694283146057\\
102.890289028903	-32.7999382501173\\
102.930293029303	-32.9051481210402\\
102.970297029703	-33.0098709538897\\
103.010301030103	-33.1140635535732\\
103.050305030503	-33.2176813449222\\
103.090309030903	-33.3206783889837\\
103.130313031303	-33.423007406028\\
103.170317031703	-33.5246198057814\\
103.210321032103	-33.6254657253868\\
103.250325032503	-33.7254940755814\\
103.290329032903	-33.8246525955661\\
103.330333033303	-33.9228879170115\\
103.370337033703	-34.0201456376095\\
103.410341034103	-34.116370404538\\
103.450345034503	-34.2115060081469\\
103.490349034903	-34.305495486113\\
103.530353035304	-34.3982812382307\\
103.570357035704	-34.4898051519229\\
103.610361036104	-34.5800087384562\\
103.650365036504	-34.6688332797371\\
103.690369036904	-34.7562199854484\\
103.730373037304	-34.8421101601581\\
103.770377037704	-34.9264453798983\\
103.810381038104	-35.0091676775691\\
103.850385038504	-35.090219736381\\
103.890389038904	-35.1695450903975\\
103.930393039304	-35.2470883310952\\
103.970397039704	-35.3227953187123\\
104.010401040104	-35.3966133970214\\
104.050405040504	-35.4684916100283\\
104.090409040904	-35.5383809189871\\
104.130413041304	-35.606234418017\\
104.170417041704	-35.6720075465262\\
104.210421042104	-35.7356582965857\\
104.250425042504	-35.7971474133628\\
104.290429042904	-35.856438586712\\
104.330433043304	-35.913498632041\\
104.370437043704	-35.9682976586219\\
104.410441044104	-36.0208092235914\\
104.450445044504	-36.0710104699994\\
104.490449044904	-36.1188822474\\
104.530453045305	-36.1644092136482\\
104.570457045705	-36.2075799167545\\
104.610461046105	-36.2483868558658\\
104.650465046505	-36.2868265206704\\
104.690469046905	-36.3228994087695\\
104.730473047305	-36.3566100208152\\
104.770477047705	-36.3879668334688\\
104.810481048105	-36.4169822504942\\
104.850485048505	-36.4436725325488\\
104.890489048905	-36.4680577064781\\
104.930493049305	-36.4901614551387\\
104.970497049705	-36.5100109889849\\
105.010501050105	-36.5276369008308\\
105.050505050505	-36.5430730053555\\
105.090509050905	-36.5563561650466\\
105.130513051305	-36.567526104373\\
105.170517051705	-36.576625214044\\
105.210521052105	-36.5836983472492\\
105.250525052505	-36.5887926097786\\
105.290529052905	-36.5919571459041\\
105.330533053305	-36.5932429218535\\
105.370537053705	-36.5927025086401\\
105.410541054105	-36.5903898659197\\
105.450545054505	-36.5863601284379\\
105.490549054905	-36.580669396509\\
105.530553055306	-36.5733745318329\\
105.570557055706	-36.5645329598177\\
105.610561056106	-36.5542024794269\\
105.650565056506	-36.5424410814239\\
105.690569056906	-36.5293067757398\\
105.730573057306	-36.5148574285461\\
105.770577057706	-36.4991506094749\\
105.810581058106	-36.4822434493011\\
105.850585058506	-36.464192508272\\
105.890589058906	-36.4450536551628\\
105.930593059306	-36.4248819570267\\
105.970597059706	-36.4037315795205\\
106.010601060106	-36.3816556976009\\
106.050605060506	-36.3587064163167\\
106.090609060906	-36.3349347013628\\
106.130613061306	-36.3103903190078\\
106.170617061706	-36.285121784971\\
106.210621062106	-36.2591763217892\\
106.250625062506	-36.2325998241919\\
106.290629062906	-36.2054368319884\\
106.330633063306	-36.1777305099613\\
106.370637063706	-36.1495226342581\\
106.410641064106	-36.1208535847767\\
106.450645064506	-36.0917623430463\\
106.490649064906	-36.0622864951202\\
106.530653065307	-36.0324622390069\\
106.570657065707	-36.0023243961888\\
106.610661066107	-35.9719064267936\\
106.650665066507	-35.9412404480066\\
106.690669066907	-35.9103572553334\\
106.730673067307	-35.8792863463476\\
106.770677067707	-35.8480559465781\\
106.810681068107	-35.8166930372182\\
106.850685068507	-35.7852233843591\\
106.890689068907	-35.753671569474\\
106.930693069307	-35.7220610209017\\
106.970697069707	-35.6904140461012\\
107.010701070107	-35.6587518644658\\
107.050705070507	-35.6270946405096\\
107.090709070907	-35.5954615172545\\
107.130713071307	-35.563870649665\\
107.170717071707	-35.5323392379951\\
107.210721072107	-35.5008835609253\\
107.250725072507	-35.4695190083831\\
107.290729072907	-35.4382601139563\\
107.330733073307	-35.4071205868149\\
107.370737073707	-35.3761133430745\\
107.410741074107	-35.3452505365422\\
107.450745074507	-35.3145435887944\\
107.490749074907	-35.2840032185466\\
107.530753075308	-35.2536394702822\\
107.570757075708	-35.2234617421137\\
107.610761076108	-35.1934788128581\\
107.650765076508	-35.1636988683114\\
107.690769076908	-35.1341295267139\\
107.730773077308	-35.1047778634029\\
107.770777077708	-35.0756504346508\\
107.810781078108	-35.0467533006936\\
107.850785078508	-35.0180920479557\\
107.890789078908	-34.9896718104785\\
107.930793079308	-34.9614972905664\\
107.970797079708	-34.9335727786622\\
108.010801080108	-34.9059021724658\\
108.050805080508	-34.8784889953147\\
108.090809080908	-34.8513364138412\\
108.130813081308	-34.8244472549268\\
108.170817081708	-34.7978240219711\\
108.210821082108	-34.7714689104953\\
108.250825082508	-34.7453838231002\\
108.290829082908	-34.7195703837996\\
108.330833083308	-34.6940299517465\\
108.370837083708	-34.6687636343773\\
108.410841084108	-34.6437722999885\\
108.450845084508	-34.6190565897703\\
108.490849084908	-34.5946169293151\\
108.530853085309	-34.5704535396197\\
108.570857085709	-34.5465664476026\\
108.610861086109	-34.5229554961523\\
108.650865086509	-34.4996203537278\\
108.690869086909	-34.4765605235271\\
108.730873087309	-34.4537753522425\\
108.770877087709	-34.4312640384188\\
108.810881088109	-34.4090256404313\\
108.850885088509	-34.3870590841003\\
108.890889088909	-34.3653631699558\\
108.930893089309	-34.3439365801689\\
108.970897089709	-34.3227778851647\\
109.010901090109	-34.3018855499282\\
109.050905090509	-34.2812579400204\\
109.090909090909	-34.2608933273135\\
109.130913091309	-34.2407898954617\\
109.170917091709	-34.2209457451158\\
109.210921092109	-34.2013588988964\\
109.250925092509	-34.1820273061346\\
109.290929092909	-34.1629488473917\\
109.330933093309	-34.1441213387683\\
109.370937093709	-34.1255425360119\\
109.410941094109	-34.1072101384332\\
109.450945094509	-34.0891217926391\\
109.490949094909	-34.0712750960922\\
109.53095309531	-34.0536676005036\\
109.57095709571	-34.0362968150683\\
109.61096109611	-34.0191602095502\\
109.65096509651	-34.0022552172224\\
109.69096909691	-33.9855792376729\\
109.73097309731	-33.9691296394793\\
109.77097709771	-33.9529037627597\\
109.81098109811	-33.9368989216068\\
109.85098509851	-33.9211124064091\\
109.89098909891	-33.9055414860662\\
109.93099309931	-33.8901834101031\\
109.97099709971	-33.8750354106868\\
110.01100110011	-33.860094704553\\
110.05100510051	-33.8453584948444\\
110.09100910091	-33.8308239728664\\
110.13101310131	-33.816488319765\\
110.17101710171	-33.8023487081281\\
110.21102110211	-33.7884023035173\\
110.25102510251	-33.7746462659309\\
110.29102910291	-33.7610777512034\\
110.33103310331	-33.7476939123435\\
110.37103710371	-33.7344919008138\\
110.41104110411	-33.7214688677561\\
110.45104510451	-33.7086219651634\\
110.49104910491	-33.6959483470028\\
110.531053105311	-33.6834451702904\\
110.571057105711	-33.6711095961221\\
110.611061106111	-33.6589387906601\\
110.651065106511	-33.6469299260808\\
110.691069106911	-33.6350801814826\\
110.731073107311	-33.6233867437572\\
110.771077107711	-33.6118468084263\\
110.811081108111	-33.6004575804452\\
110.851085108511	-33.5892162749746\\
110.891089108911	-33.5781201181222\\
110.931093109311	-33.5671663476561\\
110.971097109711	-33.5563522136911\\
111.011101110111	-33.5456749793485\\
111.051105110511	-33.5351319213917\\
111.091109110911	-33.5247203308388\\
111.131113111311	-33.5144375135515\\
111.171117111711	-33.504280790804\\
111.211121112111	-33.4942474998309\\
111.251125112511	-33.4843349943557\\
111.291129112911	-33.4745406451009\\
111.331133113311	-33.4648618402797\\
111.371137113711	-33.4552959860725\\
111.411141114111	-33.4458405070845\\
111.451145114511	-33.4364928467902\\
111.491149114911	-33.4272504679614\\
111.531153115312	-33.4181108530818\\
111.571157115712	-33.4090715047468\\
111.611161116112	-33.4001299460514\\
111.651165116512	-33.3912837209639\\
111.691169116912	-33.3825303946884\\
111.731173117312	-33.373867554015\\
111.771177117712	-33.3652928076582\\
111.811181118112	-33.356803786585\\
111.851185118512	-33.3483981443311\\
111.891189118912	-33.3400735573075\\
111.931193119312	-33.3318277250968\\
111.971197119712	-33.323658370739\\
112.011201120112	-33.3155632410085\\
112.051205120512	-33.3075401066811\\
112.091209120912	-33.2995867627915\\
112.131213121312	-33.2917010288826\\
112.171217121712	-33.2838807492452\\
112.211221122112	-33.2761237931495\\
112.251225122512	-33.268428055067\\
112.291229122912	-33.2607914548859\\
112.331233123312	-33.2532119381158\\
112.371237123712	-33.2456874760859\\
112.411241124112	-33.2382160661343\\
112.451245124512	-33.2307957317894\\
112.491249124912	-33.2234245229435\\
112.531253125313	-33.2161005160176\\
112.571257125713	-33.2088218141197\\
112.611261126113	-33.201586547194\\
112.651265126513	-33.1943928721628\\
112.691269126913	-33.1872389730609\\
112.731273127313	-33.1801230611616\\
112.771277127713	-33.1730433750954\\
112.811281128113	-33.1659981809609\\
112.851285128513	-33.1589857724283\\
112.891289128913	-33.152004470834\\
112.931293129313	-33.1450526252691\\
112.971297129713	-33.1381286126593\\
113.011301130113	-33.1312308378371\\
113.051305130513	-33.1243577336066\\
113.091309130913	-33.1175077608004\\
113.131313131313	-33.110679408329\\
113.171317131713	-33.1038711932222\\
113.211321132113	-33.097081660663\\
113.251325132513	-33.0903093840136\\
113.291329132913	-33.0835529648344\\
113.331333133313	-33.0768110328939\\
113.371337133713	-33.0700822461725\\
113.411341134113	-33.063365290857\\
113.451345134513	-33.0566588813292\\
113.491349134913	-33.0499617601448\\
113.531353135314	-33.0432726980063\\
113.571357135714	-33.0365904937273\\
113.611361136114	-33.0299139741895\\
113.651365136514	-33.0232419942921\\
113.691369136914	-33.016573436893\\
113.731373137314	-33.0099072127434\\
113.771377137714	-33.0032422604142\\
113.811381138114	-32.9965775462147\\
113.851385138514	-32.9899120641045\\
113.891389138914	-32.9832448355975\\
113.931393139314	-32.9765749096584\\
113.971397139714	-32.9699013625923\\
114.011401140114	-32.9632232979264\\
114.051405140514	-32.9565398462855\\
114.091409140914	-32.9498501652589\\
114.131413141314	-32.9431534392614\\
114.171417141714	-32.9364488793868\\
114.211421142114	-32.9297357232546\\
114.251425142514	-32.9230132348492\\
114.291429142914	-32.9162807043537\\
114.331433143314	-32.9095374479755\\
114.371437143714	-32.9027828077664\\
114.411441144114	-32.8960161514355\\
114.451445144514	-32.8892368721561\\
114.491449144914	-32.8824443883663\\
114.531453145315	-32.8756381435632\\
114.571457145715	-32.8688176060914\\
114.611461146115	-32.8619822689253\\
114.651465146515	-32.8551316494457\\
114.691469146915	-32.8482652892105\\
114.731473147315	-32.8413827537201\\
114.771477147715	-32.8344836321778\\
114.811481148115	-32.8275675372437\\
114.851485148515	-32.8206341047847\\
114.891489148915	-32.8136829936191\\
114.931493149315	-32.8067138852561\\
114.971497149715	-32.7997264836308\\
115.011501150115	-32.792720514835\\
115.051505150515	-32.7856957268427\\
115.091509150915	-32.7786518892329\\
115.131513151315	-32.7715887929066\\
115.171517151715	-32.7645062498011\\
115.211521152115	-32.7574040926002\\
115.251525152515	-32.750282174441\\
115.291529152915	-32.7431403686168\\
115.331533153315	-32.7359785682775\\
115.371537153715	-32.7287966861261\\
115.411541154115	-32.7215946541132\\
115.451545154515	-32.7143724231285\\
115.491549154915	-32.7071299626888\\
115.531553155316	-32.6998672606255\\
115.571557155716	-32.692584322768\\
115.611561156116	-32.6852811726264\\
115.651565156516	-32.677957851072\\
115.691569156916	-32.6706144160153\\
115.731573157316	-32.663250942084\\
115.771577157716	-32.6558675202985\\
115.811581158116	-32.6484642577465\\
115.851585158516	-32.6410412772568\\
115.891589158916	-32.6335987170723\\
115.931593159316	-32.6261367305222\\
115.971597159716	-32.6186554856936\\
116.011601160116	-32.6111551651028\\
116.051605160516	-32.6036359653671\\
116.091609160916	-32.5960980968752\\
116.131613161316	-32.5885417834596\\
116.171617161716	-32.5809672620672\\
116.211621162116	-32.5733747824327\\
116.251625162516	-32.5657646067503\\
116.291629162916	-32.558137009348\\
116.331633163316	-32.5504922763619\\
116.371637163716	-32.5428307054117\\
116.411641164116	-32.5351526052776\\
116.451645164516	-32.5274582955784\\
116.491649164916	-32.5197481064509\\
116.531653165317	-32.5120223782317\\
116.571657165717	-32.5042814611395\\
116.611661166117	-32.4965257149605\\
116.651665166517	-32.4887555087349\\
116.691669166917	-32.4809712204462\\
116.731673167317	-32.4731732367122\\
116.771677167717	-32.4653619524788\\
116.811681168117	-32.4575377707156\\
116.851685168517	-32.4497011021151\\
116.891689168917	-32.4418523647938\\
116.931693169317	-32.4339919839959\\
116.971697169717	-32.426120391801\\
117.011701170117	-32.4182380268333\\
117.051705170517	-32.4103453339749\\
117.091709170917	-32.4024427640821\\
117.131713171317	-32.3945307737042\\
117.171717171717	-32.3866098248069\\
117.211721172117	-32.3786803844976\\
117.251725172517	-32.3707429247554\\
117.291729172917	-32.362797922164\\
117.331733173317	-32.354845857648\\
117.371737173717	-32.3468872162136\\
117.411741174117	-32.3389224866921\\
117.451745174517	-32.3309521614881\\
117.491749174917	-32.3229767363304\\
117.531753175318	-32.3149967100279\\
117.571757175718	-32.3070125842286\\
117.611761176118	-32.2990248631829\\
117.651765176518	-32.2910340535108\\
117.691769176918	-32.2830406639729\\
117.731773177318	-32.275045205246\\
117.771777177718	-32.2670481897021\\
117.811781178118	-32.2590501311919\\
117.851785178518	-32.2510515448323\\
117.891789178918	-32.2430529467983\\
117.931793179318	-32.2350548541182\\
117.971797179718	-32.2270577844745\\
118.011801180118	-32.2190622560069\\
118.051805180518	-32.2110687871216\\
118.091809180918	-32.2030778963033\\
118.131813181318	-32.195090101932\\
118.171817181718	-32.1871059221038\\
118.211821182118	-32.1791258744562\\
118.251825182518	-32.1711504759968\\
118.291829182918	-32.1631802429372\\
118.331833183318	-32.1552156905305\\
118.371837183718	-32.1472573329126\\
118.411841184118	-32.1393056829482\\
118.451845184518	-32.131361252081\\
118.491849184918	-32.1234245501874\\
118.531853185319	-32.1154960854345\\
118.571857185719	-32.1075763641426\\
118.611861186119	-32.099665890651\\
118.651865186519	-32.0917651671884\\
118.691869186919	-32.083874693747\\
118.731873187319	-32.0759949679599\\
118.771877187719	-32.0681264849844\\
118.811881188119	-32.0602697373865\\
118.851885188519	-32.0524252150315\\
118.891889188919	-32.0445934049766\\
118.931893189319	-32.0367747913692\\
118.971897189719	-32.028969855347\\
119.011901190119	-32.0211790749429\\
119.051905190519	-32.0134029249938\\
119.091909190919	-32.0056418770516\\
119.131913191319	-31.9978963992995\\
119.171917191719	-31.9901669564707\\
119.211921192119	-31.9824540097708\\
119.251925192519	-31.9747580168038\\
119.291929192919	-31.9670794315016\\
119.331933193319	-31.9594187040561\\
119.371937193719	-31.951776280856\\
119.411941194119	-31.944152604425\\
119.451945194519	-31.936548113365\\
119.491949194919	-31.9289632423013\\
119.53195319532	-31.9213984218312\\
119.57195719572	-31.9138540784759\\
119.61196119612	-31.9063306346347\\
119.65196519652	-31.8988285085436\\
119.69196919692	-31.8913481142347\\
119.73197319732	-31.8838898615004\\
119.77197719772	-31.8764541558596\\
119.81198119812	-31.8690413985259\\
119.85198519852	-31.8616519863802\\
119.89198919892	-31.8542863119444\\
119.93199319932	-31.8469447633585\\
119.97199719972	-31.8396277243601\\
120.01200120012	-31.832335574266\\
120.05200520052	-31.8250686879573\\
120.09200920092	-31.8178274358652\\
120.13201320132	-31.8106121839611\\
120.17201720172	-31.8034232937471\\
120.21202120212	-31.7962611222506\\
120.25202520252	-31.7891260220193\\
120.29202920292	-31.7820183411198\\
120.33203320332	-31.7749384231372\\
120.37203720372	-31.7678866071778\\
120.41204120412	-31.7608632278726\\
120.45204520452	-31.7538686153839\\
120.49204920492	-31.7469030954129\\
120.532053205321	-31.7399669892097\\
120.572057205721	-31.7330606135851\\
120.612061206121	-31.7261842809233\\
120.652065206521	-31.719338299198\\
120.692069206921	-31.7125229719883\\
120.732073207321	-31.7057385984974\\
120.772077207721	-31.6989854735725\\
120.812081208121	-31.6922638877264\\
120.852085208521	-31.6855741271603\\
120.892089208921	-31.6789164737882\\
120.932093209321	-31.6722912052626\\
120.972097209721	-31.6656985950018\\
121.012101210121	-31.6591389122182\\
121.052105210521	-31.6526124219482\\
121.092109210921	-31.6461193850828\\
121.132113211321	-31.6396600584002\\
121.172117211721	-31.6332346945984\\
121.212121212121	-31.6268435423302\\
121.252125212521	-31.6204868462382\\
121.292129212921	-31.6141648469915\\
121.332133213321	-31.6078777813231\\
121.372137213721	-31.6016258820682\\
121.412141214121	-31.5954093782034\\
121.452145214521	-31.5892284948872\\
121.492149214921	-31.5830834535008\\
121.532153215322	-31.5769744716899\\
121.572157215722	-31.5709017634074\\
121.612161216122	-31.5648655389567\\
121.652165216522	-31.5588660050359\\
121.692169216922	-31.5529033647819\\
121.732173217322	-31.5469778178164\\
121.772177217722	-31.5410895602917\\
121.812181218122	-31.5352387849368\\
121.852185218522	-31.5294256811048\\
121.892189218922	-31.5236504348208\\
121.932193219322	-31.5179132288288\\
121.972197219722	-31.5122142426416\\
122.012201220122	-31.5065536525887\\
122.052205220522	-31.5009316318657\\
122.092209220922	-31.4953483505847\\
122.132213221322	-31.4898039758234\\
122.172217221722	-31.4842986716759\\
122.212221222122	-31.4788325993032\\
122.252225222522	-31.4734059169841\\
122.292229222922	-31.4680187801661\\
122.332233223322	-31.4626713415168\\
122.372237223722	-31.4573637509757\\
122.412241224122	-31.4520961558051\\
122.452245224522	-31.4468687006426\\
122.492249224922	-31.4416815275525\\
122.532253225323	-31.4365347760782\\
122.572257225723	-31.4314285832937\\
122.612261226123	-31.4263630838562\\
122.652265226523	-31.421338410058\\
122.692269226923	-31.4163546918784\\
122.732273227323	-31.4114120570362\\
122.772277227723	-31.4065106310418\\
122.812281228123	-31.4016505372484\\
122.852285228523	-31.3968318969052\\
122.892289228923	-31.3920548292082\\
122.932293229323	-31.3873194513525\\
122.972297229723	-31.3826258785835\\
123.012301230123	-31.377974224249\\
123.052305230523	-31.3733645998497\\
123.092309230923	-31.368797115091\\
123.132313231323	-31.3642718779336\\
123.172317231723	-31.3597889946441\\
123.212321232123	-31.3553485698459\\
123.252325232523	-31.3509507065693\\
123.292329232923	-31.3465955063009\\
123.332333233323	-31.3422830690345\\
123.372337233723	-31.3380134933195\\
123.412341234123	-31.3337868763105\\
123.452345234523	-31.3296033138161\\
123.492349234923	-31.3254629003474\\
123.532353235324	-31.3213657291662\\
123.572357235724	-31.3173118923327\\
123.612361236124	-31.3133014807532\\
123.652365236524	-31.3093345842269\\
123.692369236924	-31.3054112914931\\
123.732373237324	-31.3015316902768\\
123.772377237724	-31.2976958673353\\
123.812381238124	-31.2939039085034\\
123.852385238524	-31.2901558987386\\
123.892389238924	-31.2864519221655\\
123.932393239324	-31.2827920621203\\
123.972397239724	-31.2791764011944\\
124.012401240124	-31.2756050212779\\
124.052405240524	-31.272078003602\\
124.092409240924	-31.2685954287818\\
124.132413241324	-31.2651573768579\\
124.172417241724	-31.2617639273379\\
124.212421242124	-31.2584151592371\\
124.252425242524	-31.255111151119\\
124.292429242924	-31.2518519811354\\
124.332433243324	-31.2486377270649\\
124.372437243724	-31.2454684663526\\
124.412441244124	-31.242344276148\\
124.452445244524	-31.2392652333426\\
124.492449244924	-31.2362314146072\\
124.532453245325	-31.2332428964285\\
124.572457245725	-31.2302997551454\\
124.612461246125	-31.2274020669838\\
124.652465246525	-31.2245499080925\\
124.692469246925	-31.2217433545769\\
124.732473247325	-31.2189824825329\\
124.772477247725	-31.2162673680802\\
124.812481248125	-31.2135980873951\\
124.852485248525	-31.2109747167422\\
124.892489248925	-31.208397332506\\
124.932493249325	-31.2058660112218\\
124.972497249725	-31.2033808296058\\
125.012501250125	-31.200941864585\\
125.052505250525	-31.198549193326\\
125.092509250925	-31.1962028932637\\
125.132513251325	-31.193903042129\\
125.172517251725	-31.1916497179756\\
125.212521252125	-31.1894429992077\\
125.252525252525	-31.1872829646048\\
125.292529252925	-31.1851696933479\\
125.332533253325	-31.1831032650438\\
125.372537253725	-31.1810837597496\\
125.412541254125	-31.1791112579959\\
125.452545254525	-31.1771858408099\\
125.492549254925	-31.1753075897377\\
125.532553255326	-31.1734765868657\\
125.572557255726	-31.171692914842\\
125.612561256126	-31.1699566568966\\
125.652565256526	-31.1682678968611\\
125.692569256926	-31.1666267191881\\
125.732573257326	-31.1650332089696\\
125.772577257726	-31.1634874519547\\
125.812581258126	-31.1619895345675\\
125.852585258526	-31.1605395439231\\
125.892589258926	-31.1591375678439\\
125.932593259326	-31.1577836948751\\
125.972597259726	-31.1564780142995\\
126.012601260126	-31.1552206161514\\
126.052605260526	-31.1540115912306\\
126.092609260926	-31.152851031115\\
126.132613261326	-31.1517390281729\\
126.172617261726	-31.1506756755749\\
126.212621262126	-31.149661067305\\
126.252625262526	-31.1486952981708\\
126.292629262926	-31.1477784638139\\
126.332633263326	-31.1469106607184\\
126.372637263726	-31.1460919862203\\
126.412641264126	-31.145322538515\\
126.452645264526	-31.144602416665\\
126.492649264926	-31.1439317206069\\
126.532653265327	-31.1433105511572\\
126.572657265727	-31.1427390100185\\
126.612661266127	-31.1422171997839\\
126.652665266527	-31.1417452239421\\
126.692669266927	-31.1413231868808\\
126.732673267327	-31.1409511938905\\
126.772677267727	-31.1406293511666\\
126.812681268127	-31.1403577658122\\
126.852685268527	-31.1401365458388\\
126.892689268927	-31.1399658001683\\
126.932693269327	-31.1398456386326\\
126.972697269727	-31.1397761719738\\
127.012701270127	-31.1397575118436\\
127.052705270527	-31.1397897708016\\
127.092709270927	-31.1398730623139\\
127.132713271327	-31.1400075007504\\
127.172717271727	-31.1401932013822\\
127.212721272127	-31.1404302803776\\
127.252725272527	-31.1407188547988\\
127.292729272927	-31.1410590425965\\
127.332733273327	-31.1414509626053\\
127.372737273727	-31.1418947345383\\
127.412741274127	-31.1423904789804\\
127.452745274527	-31.1429383173817\\
127.492749274927	-31.1435383720506\\
127.532753275328	-31.1441907661459\\
127.572757275728	-31.1448956236686\\
127.612761276128	-31.145653069453\\
127.652765276528	-31.1464632291577\\
127.692769276928	-31.1473262292557\\
127.732773277328	-31.1482421970241\\
127.772777277728	-31.1492112605335\\
127.812781278128	-31.1502335486369\\
127.852785278528	-31.1513091909575\\
127.892789278928	-31.152438317877\\
127.932793279328	-31.1536210605227\\
127.972797279728	-31.1548575507543\\
128.012801280128	-31.1561479211506\\
128.052805280528	-31.1574923049949\\
128.092809280928	-31.1588908362611\\
128.132813281328	-31.1603436495982\\
128.172817281728	-31.1618508803151\\
128.212821282128	-31.1634126643646\\
128.252825282528	-31.165029138327\\
128.292829282928	-31.1667004393936\\
128.332833283328	-31.1684267053493\\
128.372837283728	-31.1702080745548\\
128.412841284128	-31.1720446859288\\
128.452845284528	-31.1739366789294\\
128.492849284928	-31.1758841935351\\
128.532853285329	-31.1778873702256\\
128.572857285729	-31.1799463499619\\
128.612861286129	-31.1820612741662\\
128.652865286529	-31.1842322847015\\
128.692869286929	-31.1864595238504\\
128.732873287329	-31.1887431342937\\
128.772877287729	-31.191083259089\\
128.812881288129	-31.1934800416482\\
128.852885288529	-31.1959336257151\\
128.892889288929	-31.1984441553425\\
128.932893289329	-31.2010117748688\\
128.972897289729	-31.2036366288946\\
129.012901290129	-31.2063188622583\\
129.052905290529	-31.2090586200119\\
129.092909290929	-31.2118560473963\\
129.132913291329	-31.2147112898157\\
129.172917291729	-31.217624492813\\
129.212921292129	-31.2205958020428\\
129.252925292529	-31.2236253632463\\
129.292929292929	-31.2267133222238\\
129.332933293329	-31.2298598248086\\
129.372937293729	-31.2330650168391\\
129.412941294129	-31.2363290441318\\
129.452945294529	-31.2396520524528\\
129.49294929493	-31.2430341874899\\
129.53295329533	-31.2464755948241\\
129.57295729573	-31.2499764199004\\
129.61296129613	-31.2535368079987\\
129.65296529653	-31.2571569042042\\
129.69296929693	-31.2608368533775\\
129.73297329733	-31.2645768001247\\
129.77297729773	-31.2683768887661\\
129.81298129813	-31.2722372633064\\
129.85298529853	-31.2761580674026\\
129.89298929893	-31.2801394443332\\
129.93299329933	-31.2841815369661\\
129.97299729973	-31.2882844877267\\
130.01300130013	-31.2924484385654\\
130.05300530053	-31.2966735309249\\
130.09300930093	-31.3009599057075\\
130.13301330133	-31.3053077032413\\
130.17301730173	-31.3097170632473\\
130.21302130213	-31.3141881248051\\
130.25302530253	-31.3187210263186\\
130.29302930293	-31.3233159054821\\
130.33303330333	-31.3279728992451\\
130.37303730373	-31.3326921437773\\
130.41304130413	-31.3374737744337\\
130.45304530453	-31.3423179257184\\
130.49304930493	-31.3472247312491\\
130.533053305331	-31.3521943237209\\
130.573057305731	-31.3572268348697\\
130.613061306131	-31.3623223954356\\
130.653065306531	-31.3674811351257\\
130.693069306931	-31.372703182577\\
130.733073307331	-31.3779886653188\\
130.773077307731	-31.3833377097345\\
130.813081308131	-31.3887504410242\\
130.853085308531	-31.3942269831652\\
130.893089308931	-31.3997674588744\\
130.933093309331	-31.4053719895686\\
130.973097309731	-31.4110406953254\\
131.013101310131	-31.4167736948441\\
131.053105310531	-31.4225711054051\\
131.093109310931	-31.4284330428306\\
131.133113311331	-31.4343596214435\\
131.173117311731	-31.4403509540276\\
131.213121312131	-31.4464071517858\\
131.253125312531	-31.4525283242996\\
131.293129312931	-31.4587145794871\\
131.333133313331	-31.4649660235619\\
131.373137313731	-31.4712827609902\\
131.413141314131	-31.4776648944492\\
131.453145314531	-31.4841125247843\\
131.493149314931	-31.4906257509661\\
131.533153315332	-31.4972046700474\\
131.573157315732	-31.5038493771198\\
131.613161316132	-31.5105599652696\\
131.653165316532	-31.5173365255345\\
131.693169316932	-31.5241791468587\\
131.733173317332	-31.5310879160487\\
131.773177317732	-31.5380629177283\\
131.813181318132	-31.5451042342936\\
131.853185318532	-31.5522119458673\\
131.893189318932	-31.5593861302535\\
131.933193319332	-31.5666268628912\\
131.973197319732	-31.5739342168083\\
132.013201320132	-31.581308262575\\
132.053205320532	-31.588749068257\\
132.093209320932	-31.5962566993683\\
132.133213321332	-31.6038312188235\\
132.173217321732	-31.6114726868907\\
132.213221322132	-31.619181161143\\
132.253225322532	-31.6269566964103\\
132.293229322932	-31.6347993447306\\
132.333233323332	-31.6427091553012\\
132.373237323732	-31.6506861744298\\
132.413241324132	-31.6587304454843\\
132.453245324532	-31.6668420088438\\
132.493249324932	-31.6750209018478\\
132.533253325333	-31.6832671587463\\
132.573257325733	-31.691580810649\\
132.613261326133	-31.699961885474\\
132.653265326533	-31.7084104078969\\
132.693269326933	-31.7169263992992\\
132.733273327333	-31.7255098777161\\
132.773277327733	-31.7341608577845\\
132.813281328133	-31.7428793506905\\
132.853285328533	-31.7516653641164\\
132.893289328933	-31.760518902188\\
132.933293329333	-31.7694399654208\\
132.973297329733	-31.7784285506665\\
133.013301330133	-31.7874846510587\\
133.053305330533	-31.7966082559591\\
133.093309330933	-31.8057993509024\\
133.133313331333	-31.8150579175415\\
133.173317331733	-31.8243839335924\\
133.213321332133	-31.8337773727786\\
133.253325332533	-31.8432382047752\\
133.293329332933	-31.8527663951529\\
133.333333333333	-31.8623619053216\\
133.373337333733	-31.8720246924733\\
133.413341334133	-31.8817547095257\\
133.453345334533	-31.8915519050644\\
133.493349334933	-31.9014162232856\\
133.533353335334	-31.9113476039379\\
133.573357335734	-31.9213459822647\\
133.613361336134	-31.9314112889448\\
133.653365336534	-31.9415434500347\\
133.693369336934	-31.9517423869088\\
133.733373337334	-31.9620080162006\\
133.773377337734	-31.9723402497428\\
133.813381338134	-31.9827389945077\\
133.853385338534	-31.9932041525466\\
133.893389338934	-32.0037356209305\\
133.933393339334	-32.0143332916881\\
133.973397339734	-32.0249970517461\\
134.013401340134	-32.0357267828674\\
134.053405340534	-32.04652236159\\
134.093409340934	-32.0573836591652\\
134.133413341334	-32.068310541496\\
134.173417341734	-32.079302869075\\
134.213421342134	-32.0903604969221\\
134.253425342534	-32.1014832745217\\
134.293429342934	-32.1126710457608\\
134.333433343334	-32.1239236488651\\
134.373437343734	-32.1352409163368\\
134.413441344134	-32.1466226748911\\
134.453445344534	-32.1580687453923\\
134.493449344935	-32.1695789427909\\
134.533453345335	-32.1811530760596\\
134.573457345735	-32.1927909481293\\
134.613461346135	-32.2044923558252\\
134.653465346535	-32.216257089803\\
134.693469346935	-32.2280849344839\\
134.733473347335	-32.2399756679913\\
134.773477347735	-32.2519290620855\\
134.813481348135	-32.2639448820996\\
134.853485348535	-32.2760228868752\\
134.893489348935	-32.2881628286975\\
134.933493349335	-32.3003644532306\\
134.973497349735	-32.3126274994536\\
135.013501350135	-32.3249516995953\\
135.053505350535	-32.3373367790695\\
135.093509350935	-32.3497824564114\\
135.133513351335	-32.3622884432123\\
135.173517351735	-32.3748544440554\\
135.213521352135	-32.3874801564517\\
135.253525352535	-32.4001652707755\\
135.293529352935	-32.4129094702006\\
135.333533353335	-32.4257124306365\\
135.373537353735	-32.4385738206642\\
135.413541354135	-32.4514933014732\\
135.453545354535	-32.464470526798\\
135.493549354935	-32.477505142855\\
135.533553355336	-32.4905967882799\\
135.573557355736	-32.5037450940651\\
135.613561356136	-32.5169496834976\\
135.653565356536	-32.5302101720974\\
135.693569356936	-32.5435261675558\\
135.733573357336	-32.5568972696745\\
135.773577357736	-32.5703230703053\\
135.813581358136	-32.5838031532896\\
135.853585358536	-32.5973370943992\\
135.893589358936	-32.6109244612771\\
135.933593359336	-32.6245648133791\\
135.973597359736	-32.6382577019159\\
136.013601360136	-32.6520026697958\\
136.053605360536	-32.6657992515683\\
136.093609360936	-32.679646973368\\
136.133613361336	-32.69354535286\\
136.173617361736	-32.707493899185\\
136.213621362136	-32.7214921129063\\
136.253625362536	-32.7355394859568\\
136.293629362936	-32.7496355015879\\
136.333633363336	-32.7637796343178\\
136.373637363736	-32.7779713498829\\
136.413641364136	-32.7922101051881\\
136.453645364536	-32.8064953482598\\
136.493649364936	-32.8208265181991\\
136.533653365337	-32.8352030451366\\
136.573657365737	-32.8496243501885\\
136.613661366137	-32.8640898454133\\
136.653665366537	-32.8785989337709\\
136.693669366937	-32.8931510090823\\
136.733673367337	-32.9077454559907\\
136.773677367737	-32.9223816499248\\
136.813681368137	-32.9370589570628\\
136.853685368537	-32.9517767342984\\
136.893689368937	-32.9665343292086\\
136.933693369337	-32.9813310800232\\
136.973697369737	-32.9961663155952\\
137.013701370137	-33.0110393553747\\
137.053705370537	-33.0259495093829\\
137.093709370937	-33.0408960781895\\
137.133713371337	-33.0558783528909\\
137.173717371737	-33.0708956150915\\
137.213721372137	-33.0859471368866\\
137.253725372537	-33.1010321808477\\
137.293729372937	-33.1161500000097\\
137.333733373337	-33.1312998378609\\
137.373737373737	-33.1464809283354\\
137.413741374137	-33.1616924958074\\
137.453745374537	-33.1769337550886\\
137.493749374937	-33.1922039114284\\
137.533753375338	-33.2075021605158\\
137.573757375738	-33.2228276884852\\
137.613761376138	-33.238179671924\\
137.653765376538	-33.2535572778842\\
137.693769376938	-33.2689596638958\\
137.733773377338	-33.2843859779841\\
137.773777377738	-33.2998353586897\\
137.813781378138	-33.3153069350919\\
137.853785378538	-33.3307998268351\\
137.893789378938	-33.3463131441587\\
137.933793379338	-33.3618459879307\\
137.973797379738	-33.377397449684\\
138.013801380138	-33.392966611657\\
138.053805380538	-33.4085525468375\\
138.093809380938	-33.4241543190107\\
138.133813381338	-33.4397709828099\\
138.173817381738	-33.4554015837728\\
138.213821382138	-33.4710451583997\\
138.253825382538	-33.4867007342177\\
138.293829382938	-33.5023673298473\\
138.333833383338	-33.5180439550743\\
138.373837383738	-33.5337296109254\\
138.413841384138	-33.5494232897482\\
138.453845384538	-33.5651239752953\\
138.493849384938	-33.5808306428134\\
138.533853385339	-33.5965422591367\\
138.573857385739	-33.6122577827844\\
138.613861386139	-33.6279761640634\\
138.653865386539	-33.6436963451757\\
138.693869386939	-33.65941726033\\
138.733873387339	-33.6751378358591\\
138.773877387739	-33.6908569903407\\
138.813881388139	-33.7065736347253\\
138.853885388539	-33.7222866724669\\
138.893889388939	-33.7379949996603\\
138.933893389339	-33.7536975051826\\
138.973897389739	-33.7693930708406\\
139.013901390139	-33.7850805715233\\
139.053905390539	-33.8007588753587\\
139.093909390939	-33.8164268438775\\
139.133913391339	-33.8320833321808\\
139.173917391739	-33.8477271891144\\
139.213921392139	-33.863357257447\\
139.253925392539	-33.8789723740556\\
139.293929392939	-33.8945713701154\\
139.333933393339	-33.9101530712948\\
139.373937393739	-33.9257162979576\\
139.413941394139	-33.9412598653688\\
139.453945394539	-33.9567825839078\\
139.49394939494	-33.9722832592855\\
139.53395339534	-33.9877606927686\\
139.57395739574	-34.0032136814084\\
139.61396139614	-34.0186410182757\\
139.65396539654	-34.0340414927014\\
139.69396939694	-34.0494138905222\\
139.73397339734	-34.0647569943328\\
139.77397739774	-34.0800695837427\\
139.81398139814	-34.0953504356391\\
139.85398539854	-34.1105983244554\\
139.89398939894	-34.125812022445\\
139.93399339934	-34.1409902999607\\
139.97399739974	-34.156131925739\\
140.01400140014	-34.171235667191\\
140.05400540054	-34.1863002906973\\
140.09400940094	-34.201324561909\\
140.13401340134	-34.2163072460533\\
140.17401740174	-34.2312471082453\\
140.21402140214	-34.2461429138033\\
140.25402540254	-34.2609934285706\\
140.29402940294	-34.2757974192411\\
140.33403340334	-34.2905536536905\\
140.37403740374	-34.3052609013114\\
140.41404140414	-34.3199179333538\\
140.45404540454	-34.3345235232697\\
140.49404940494	-34.3490764470617\\
140.534053405341	-34.363575483637\\
140.574057405741	-34.3780194151638\\
140.614061406141	-34.3924070274334\\
140.654065406541	-34.406737110225\\
140.694069406941	-34.4210084576748\\
140.734073407341	-34.4352198686482\\
140.774077407741	-34.4493701471158\\
140.814081408141	-34.4634581025318\\
140.854085408541	-34.477482550217\\
140.894089408941	-34.4914423117427\\
140.934093409341	-34.5053362153189\\
140.974097409741	-34.519163096184\\
141.014101410141	-34.5329217969972\\
141.054105410541	-34.5466111682329\\
141.094109410941	-34.5602300685769\\
141.134113411341	-34.5737773653239\\
141.174117411741	-34.5872519347779\\
141.214121412141	-34.6006526626515\\
141.254125412541	-34.6139784444684\\
141.294129412941	-34.6272281859651\\
141.334133413341	-34.6404008034937\\
141.374137413741	-34.6534952244254\\
141.414141414141	-34.666510387553\\
141.454145414541	-34.679445243494\\
141.494149414941	-34.692298755093\\
141.534153415342	-34.7050698978232\\
141.574157415742	-34.7177576601865\\
141.614161416142	-34.7303610441137\\
141.654165416542	-34.7428790653612\\
141.694169416942	-34.7553107539077\\
141.734173417342	-34.7676551543473\\
141.774177417742	-34.7799113262816\\
141.814181418142	-34.7920783447075\\
141.854185418542	-34.8041553004041\\
141.894189418942	-34.8161413003143\\
141.934193419342	-34.8280354679244\\
141.974197419742	-34.8398369436392\\
142.014201420142	-34.8515448851533\\
142.054205420542	-34.8631584678179\\
142.094209420942	-34.8746768850029\\
142.134213421342	-34.8860993484543\\
142.174217421742	-34.8974250886462\\
142.214221422142	-34.9086533551277\\
142.254225422542	-34.9197834168634\\
142.294229422942	-34.9308145625682\\
142.334233423342	-34.9417461010362\\
142.374237423742	-34.952577361462\\
142.414241424142	-34.9633076937565\\
142.454245424542	-34.9739364688544\\
142.494249424942	-34.9844630790148\\
142.534253425343	-34.9948869381145\\
142.574257425743	-35.0052074819328\\
142.614261426143	-35.0154241684287\\
142.654265426543	-35.0255364780096\\
142.694269426943	-35.0355439137911\\
142.734273427343	-35.0454460018486\\
142.774277427743	-35.0552422914593\\
142.814281428143	-35.0649323553351\\
142.854285428543	-35.0745157898464\\
142.894289428943	-35.0839922152357\\
142.934293429343	-35.0933612758218\\
142.974297429743	-35.1026226401937\\
143.014301430143	-35.1117760013946\\
143.054305430543	-35.1208210770947\\
143.094309430943	-35.1297576097551\\
143.134313431343	-35.1385853667791\\
143.174317431743	-35.147304140654\\
143.214321432143	-35.1559137490818\\
143.254325432543	-35.1644140350981\\
143.294329432943	-35.1728048671808\\
143.334333433343	-35.1810861393465\\
143.374337433743	-35.1892577712369\\
143.414341434143	-35.1973197081923\\
143.454345434543	-35.2052719213144\\
143.494349434944	-35.2131144075174\\
143.534353435344	-35.2208471895678\\
143.574357435744	-35.2284703161118\\
143.614361436144	-35.2359838616914\\
143.654365436544	-35.2433879267493\\
143.694369436944	-35.2506826376213\\
143.734373437344	-35.2578681465176\\
143.774377437744	-35.2649446314919\\
143.814381438144	-35.2719122963996\\
143.854385438544	-35.2787713708437\\
143.894389438944	-35.2855221101095\\
143.934393439344	-35.2921647950877\\
143.974397439744	-35.2986997321862\\
144.014401440144	-35.3051272532306\\
144.054405440544	-35.3114477153532\\
144.094409440944	-35.3176615008711\\
144.134413441344	-35.3237690171532\\
144.174417441744	-35.3297706964763\\
144.214421442144	-35.3356669958708\\
144.254425442544	-35.3414583969547\\
144.294429442944	-35.3471454057587\\
144.334433443344	-35.3527285525396\\
144.374437443744	-35.3582083915842\\
144.414441444144	-35.3635855010036\\
144.454445444544	-35.3688604825164\\
144.494449444945	-35.3740339612243\\
144.534453445345	-35.3791065853763\\
144.574457445745	-35.3840790261252\\
144.614461446145	-35.3889519772741\\
144.654465446545	-35.3937261550153\\
144.694469446945	-35.3984022976595\\
144.734473447345	-35.4029811653577\\
144.774477447745	-35.4074635398142\\
144.814481448145	-35.4118502239927\\
144.854485448545	-35.4161420418142\\
144.894489448945	-35.4203398378481\\
144.934493449345	-35.4244444769957\\
144.974497449745	-35.4284568441676\\
145.014501450145	-35.4323778439541\\
145.054505450545	-35.4362084002899\\
145.094509450945	-35.4399494561122\\
145.134513451345	-35.4436019730137\\
145.174517451745	-35.4471669308899\\
145.214521452145	-35.4506453275816\\
145.254525452545	-35.4540381785119\\
145.294529452945	-35.4573465163195\\
145.334533453345	-35.4605713904876\\
145.374537453745	-35.4637138669677\\
145.414541454145	-35.4667750278014\\
145.454545454545	-35.4697559707375\\
145.494549454945	-35.4726578088466\\
145.534553455346	-35.4754816701326\\
145.574557455746	-35.4782286971415\\
145.614561456146	-35.4809000465685\\
145.654565456546	-35.483496888862\\
145.694569456946	-35.4860204078272\\
145.734573457346	-35.4884718002272\\
145.774577457746	-35.4908522753828\\
145.814581458146	-35.4931630547726\\
145.854585458546	-35.4954053716308\\
145.894589458946	-35.4975804705457\\
145.934593459346	-35.4996896070577\\
145.974597459746	-35.5017340472569\\
146.014601460146	-35.503715067382\\
146.054605460546	-35.5056339534189\\
146.094609460946	-35.5074920007002\\
146.134613461346	-35.5092905135065\\
146.174617461746	-35.5110308046678\\
146.214621462146	-35.5127141951671\\
146.254625462546	-35.5143420137457\\
146.294629462946	-35.5159155965102\\
146.334633463346	-35.5174362865413\\
146.374637463746	-35.5189054335059\\
146.414641464146	-35.5203243932702\\
146.454645464546	-35.5216945275169\\
146.494649464946	-35.5230172033647\\
146.534653465347	-35.5242937929905\\
146.574657465747	-35.5255256732552\\
146.614661466147	-35.5267142253332\\
146.654665466547	-35.5278608343443\\
146.694669466947	-35.5289668889909\\
146.734673467347	-35.5300337811974\\
146.774677467747	-35.5310629057545\\
146.814681468147	-35.5320556599679\\
146.854685468547	-35.5330134433097\\
146.894689468947	-35.5339376570764\\
146.934693469347	-35.5348297040488\\
146.974697469747	-35.5356909881591\\
147.014701470147	-35.5365229141601\\
147.054705470547	-35.5373268873011\\
147.094709470947	-35.5381043130078\\
147.134713471347	-35.5388565965673\\
147.174717471747	-35.5395851428177\\
147.214721472147	-35.5402913558436\\
147.254725472547	-35.5409766386758\\
147.294729472947	-35.5416423929972\\
147.334733473347	-35.5422900188527\\
147.374737473747	-35.542920914366\\
147.414741474147	-35.5435364754599\\
147.454745474547	-35.5441380955838\\
147.494749474947	-35.544727165445\\
147.534753475348	-35.5453050727468\\
147.574757475748	-35.5458732019309\\
147.614761476148	-35.5464329339263\\
147.654765476548	-35.5469856459029\\
147.694769476948	-35.5475327110311\\
147.734773477348	-35.5480754982465\\
147.774777477748	-35.5486153720207\\
147.814781478148	-35.5491536921366\\
147.854785478548	-35.5496918134705\\
147.894789478948	-35.5502310857784\\
147.934793479348	-35.5507728534888\\
147.974797479748	-35.5513184555001\\
148.014801480148	-35.551869224984\\
148.054805480548	-35.5524264891939\\
148.094809480948	-35.5529915692789\\
148.134813481348	-35.5535657801034\\
148.174817481748	-35.5541504300707\\
148.214821482148	-35.5547468209538\\
148.254825482548	-35.5553562477295\\
148.294829482948	-35.5559799984194\\
148.334833483348	-35.5566193539339\\
148.374837483748	-35.5572755879236\\
148.414841484148	-35.557949966634\\
148.454845484548	-35.5586437487657\\
148.494849484949	-35.5593581853398\\
148.534853485349	-35.560094519567\\
148.574857485749	-35.5608539867235\\
148.614861486149	-35.5616378140292\\
148.654865486549	-35.5624472205324\\
148.694869486949	-35.5632834169982\\
148.734873487349	-35.5641476058013\\
148.774877487749	-35.5650409808239\\
148.814881488149	-35.5659647273573\\
148.854885488549	-35.566920022008\\
148.894889488949	-35.5679080326084\\
148.934893489349	-35.5689299181309\\
148.974897489749	-35.5699868286067\\
149.014901490149	-35.5710799050483\\
149.054905490549	-35.5722102793762\\
149.094909490949	-35.5733790743487\\
149.134913491349	-35.5745874034964\\
149.174917491749	-35.5758363710602\\
149.214921492149	-35.5771270719321\\
149.254925492549	-35.5784605916007\\
149.294929492949	-35.579838006099\\
149.334933493349	-35.5812603819568\\
149.374937493749	-35.5827287761554\\
149.414941494149	-35.5842442360858\\
149.454945494549	-35.5858077995104\\
149.49494949495	-35.5874204945274\\
149.53495349535	-35.5890833395382\\
149.57495749575	-35.5907973432181\\
149.61496149615	-35.5925635044891\\
149.65496549655	-35.5943828124963\\
149.69496949695	-35.5962562465863\\
149.73497349735	-35.5981847762889\\
149.77497749775	-35.6001693613005\\
149.81498149815	-35.6022109514707\\
149.85498549855	-35.6043104867907\\
149.89498949895	-35.6064688973846\\
149.93499349935	-35.6086871035025\\
149.97499749975	-35.6109660155158\\
150.01500150015	-35.6133065339151\\
150.05500550055	-35.6157095493091\\
150.09500950095	-35.6181759424268\\
150.13501350135	-35.6207065841203\\
150.17501750175	-35.6233023353703\\
150.21502150215	-35.625964047293\\
150.25502550255	-35.6286925611488\\
150.29502950295	-35.6314887083525\\
150.33503350335	-35.6343533104849\\
150.37503750375	-35.6372871793067\\
150.41504150415	-35.6402911167728\\
150.45504550455	-35.6433659150483\\
150.49504950495	-35.6465123565265\\
150.535053505351	-35.649731213847\\
150.575057505751	-35.653023249916\\
150.615061506151	-35.6563892179269\\
150.655065506551	-35.6598298613828\\
150.695069506951	-35.6633459141191\\
150.735073507351	-35.6669381003281\\
150.775077507751	-35.6706071345838\\
150.815081508151	-35.6743537218673\\
150.855085508551	-35.6781785575942\\
150.895089508951	-35.682082327641\\
150.935093509351	-35.6860657083745\\
150.975097509751	-35.6901293666791\\
151.015101510151	-35.6942739599873\\
151.055105510551	-35.698500136309\\
151.095109510951	-35.7028085342622\\
151.135113511351	-35.7071997831037\\
151.175117511751	-35.7116745027604\\
151.215121512151	-35.7162333038613\\
151.255125512551	-35.7208767877692\\
151.295129512951	-35.7256055466133\\
151.335133513351	-35.7304201633213\\
151.375137513751	-35.735321211653\\
151.415141514151	-35.7403092562325\\
151.455145514551	-35.7453848525817\\
151.495149514951	-35.7505485471535\\
151.535153515352	-35.755800877365\\
151.575157515752	-35.761142371631\\
151.615161516152	-35.7665735493968\\
151.655165516552	-35.7720949211722\\
151.695169516952	-35.7777069885643\\
151.735173517352	-35.7834102443105\\
151.775177517752	-35.7892051723116\\
151.815181518152	-35.795092247665\\
151.855185518552	-35.8010719366966\\
151.895189518952	-35.8071446969935\\
151.935193519352	-35.8133109774367\\
151.975197519752	-35.8195712182319\\
152.015201520152	-35.8259258509422\\
152.055205520552	-35.8323752985184\\
152.095209520952	-35.8389199753306\\
152.135213521352	-35.8455602871983\\
152.175217521752	-35.8522966314207\\
152.215221522152	-35.8591293968064\\
152.255225522552	-35.8660589637027\\
152.295229522952	-35.8730857040243\\
152.335233523352	-35.8802099812816\\
152.375237523752	-35.8874321506087\\
152.415241524152	-35.8947525587904\\
152.455245524552	-35.9021715442893\\
152.495249524952	-35.9096894372716\\
152.535253525353	-35.9173065596331\\
152.575257525753	-35.9250232250239\\
152.615261526153	-35.932839738873\\
152.655265526553	-35.940756398412\\
152.695269526953	-35.9487734926982\\
152.735273527353	-35.9568913026372\\
152.775277527753	-35.9651101010047\\
152.815281528153	-35.9734301524676\\
152.855285528553	-35.9818517136044\\
152.895289528953	-35.9903750329252\\
152.935293529353	-35.9990003508904\\
152.975297529753	-36.007727899929\\
153.015301530153	-36.0165579044565\\
153.055305530553	-36.0254905808916\\
153.095309530953	-36.0345261376719\\
153.135313531353	-36.0436647752697\\
153.175317531753	-36.052906686206\\
153.215321532153	-36.062252055065\\
153.255325532553	-36.0717010585062\\
153.295329532953	-36.0812538652769\\
153.335333533353	-36.0909106362239\\
153.375337533753	-36.1006715243033\\
153.415341534153	-36.1105366745912\\
153.455345534553	-36.1205062242914\\
153.495349534954	-36.1305803027448\\
153.535353535354	-36.1407590314356\\
153.575357535754	-36.1510425239983\\
153.615361536154	-36.1614308862233\\
153.655365536554	-36.1719242160614\\
153.695369536954	-36.1825226036277\\
153.735373537354	-36.1932261312052\\
153.775377537754	-36.2040348732465\\
153.815381538154	-36.2149488963755\\
153.855385538554	-36.2259682593879\\
153.895389538954	-36.2370930132509\\
153.935393539354	-36.2483232011022\\
153.975397539754	-36.2596588582479\\
154.015401540154	-36.2711000121599\\
154.055405540554	-36.2826466824722\\
154.095409540954	-36.2942988809764\\
154.135413541354	-36.3060566116165\\
154.175417541754	-36.3179198704827\\
154.215421542154	-36.3298886458048\\
154.255425542554	-36.341962917944\\
154.295429542954	-36.3541426593847\\
154.335433543354	-36.366427834725\\
154.375437543754	-36.3788184006667\\
154.415441544154	-36.391314306004\\
154.455445544554	-36.4039154916122\\
154.495449544954	-36.416621890435\\
154.535453545355	-36.4294334274712\\
154.575457545755	-36.4423500197606\\
154.615461546155	-36.4553715763695\\
154.655465546555	-36.4684979983748\\
154.695469546955	-36.4817291788478\\
154.735473547355	-36.4950650028376\\
154.775477547755	-36.5085053473528\\
154.815481548155	-36.5220500813435\\
154.855485548555	-36.535699065682\\
154.895489548955	-36.5494521531432\\
154.935493549355	-36.5633091883842\\
154.975497549755	-36.577270007923\\
155.015501550155	-36.5913344401169\\
155.055505550555	-36.6055023051402\\
155.095509550955	-36.6197734149613\\
155.135513551355	-36.6341475733192\\
155.175517551755	-36.6486245756992\\
155.215521552155	-36.6632042093086\\
155.255525552555	-36.6778862530513\\
155.295529552955	-36.6926704775024\\
155.335533553355	-36.7075566448816\\
155.375537553755	-36.7225445090269\\
155.415541554155	-36.7376338153675\\
155.455545554555	-36.752824300896\\
155.495549554955	-36.768115694141\\
155.535553555356	-36.7835077151381\\
155.575557555756	-36.7990000754018\\
155.615561556156	-36.8145924778962\\
155.655565556556	-36.8302846170061\\
155.695569556956	-36.8460761785066\\
155.735573557356	-36.861966839534\\
155.775577557756	-36.8779562685554\\
155.815581558156	-36.8940441253386\\
155.855585558556	-36.9102300609213\\
155.895589558956	-36.9265137175809\\
155.935593559356	-36.9428947288035\\
155.975597559756	-36.9593727192535\\
156.015601560156	-36.9759473047423\\
156.055605560556	-36.9926180921978\\
156.095609560956	-37.0093846796335\\
156.135613561356	-37.026246656118\\
156.175617561756	-37.0432036017438\\
156.215621562156	-37.0602550875973\\
156.255625562556	-37.0774006757281\\
156.295629562956	-37.0946399191194\\
156.335633563356	-37.1119723616575\\
156.375637563756	-37.1293975381026\\
156.415641564156	-37.1469149740594\\
156.455645564556	-37.1645241859483\\
156.495649564956	-37.182224680977\\
156.535653565357	-37.2000159571123\\
156.575657565757	-37.2178975030531\\
156.615661566157	-37.2358687982028\\
156.655665566557	-37.2539293126436\\
156.695669566957	-37.2720785071107\\
156.735673567357	-37.2903158329671\\
156.775677567757	-37.30864073218\\
156.815681568157	-37.3270526372966\\
156.855685568557	-37.3455509714225\\
156.895689568957	-37.3641351481994\\
156.935693569357	-37.3828045717849\\
156.975697569757	-37.401558636833\\
157.015701570157	-37.4203967284749\\
157.055705570557	-37.4393182223027\\
157.095709570957	-37.4583224843525\\
157.135713571357	-37.4774088710896\\
157.175717571757	-37.4965767293951\\
157.215721572157	-37.515825396554\\
157.255725572557	-37.5351542002439\\
157.295729572957	-37.5545624585263\\
157.335733573357	-37.5740494798383\\
157.375737573757	-37.5936145629877\\
157.415741574157	-37.6132569971479\\
157.455745574557	-37.6329760618554\\
157.495749574958	-37.6527710270098\\
157.535753575358	-37.6726411528744\\
157.575757575758	-37.6925856900801\\
157.615761576158	-37.7126038796302\\
157.655765576558	-37.7326949529083\\
157.695769576958	-37.7528581316876\\
157.735773577358	-37.7730926281434\\
157.775777577758	-37.7933976448669\\
157.815781578158	-37.8137723748823\\
157.855785578558	-37.8342160016659\\
157.895789578958	-37.854727699168\\
157.935793579358	-37.8753066318376\\
157.975797579758	-37.8959519546494\\
158.015801580158	-37.9166628131341\\
158.055805580558	-37.9374383434111\\
158.095809580958	-37.9582776722248\\
158.135813581358	-37.9791799169834\\
158.175817581758	-38.0001441858011\\
158.215821582158	-38.0211695775437\\
158.255825582558	-38.0422551818768\\
158.295829582958	-38.0634000793181\\
158.335833583358	-38.0846033412933\\
158.375837583758	-38.1058640301943\\
158.415841584158	-38.1271811994428\\
158.455845584558	-38.1485538935559\\
158.495849584959	-38.1699811482167\\
158.535853585359	-38.1914619903484\\
158.575857585759	-38.2129954381917\\
158.615861586159	-38.2345805013877\\
158.655865586559	-38.2562161810627\\
158.695869586959	-38.27790146992\\
158.735873587359	-38.2996353523332\\
158.775877587759	-38.3214168044455\\
158.815881588159	-38.343244794273\\
158.855885588559	-38.3651182818126\\
158.895889588959	-38.3870362191538\\
158.935893589359	-38.408997550596\\
158.975897589759	-38.4310012127702\\
159.015901590159	-38.4530461347653\\
159.055905590559	-38.475131238259\\
159.095909590959	-38.4972554376547\\
159.135913591359	-38.5194176402219\\
159.175917591759	-38.5416167462426\\
159.215921592159	-38.5638516491633\\
159.255925592559	-38.5861212357495\\
159.295929592959	-38.6084243862495\\
159.335933593359	-38.63075997456\\
159.375937593759	-38.6531268683985\\
159.415941594159	-38.6755239294811\\
159.455945594559	-38.6979500137053\\
159.495949594959	-38.7204039713386\\
159.53595359536	-38.7428846472121\\
159.57595759576	-38.7653908809205\\
159.61596159616	-38.7879215070265\\
159.65596559656	-38.8104753552719\\
159.69596959696	-38.8330512507936\\
159.73597359736	-38.8556480143459\\
159.77597759776	-38.8782644625276\\
159.81598159816	-38.9008994080154\\
159.85598559856	-38.9235516598031\\
159.89598959896	-38.9462200234458\\
159.93599359936	-38.9689033013111\\
159.97599759976	-38.9916002928338\\
160.01600160016	-39.0143097947793\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
160.01600160016	-39.0143097947793\\
160.05600560056	-39.0370306015099\\
160.09600960096	-39.0597615052581\\
160.13601360136	-39.082501296406\\
160.17601760176	-39.1052487637686\\
160.21602160216	-39.1280026948851\\
160.25602560256	-39.1507618763135\\
160.29602960296	-39.1735250939318\\
160.33603360336	-39.1962911332447\\
160.37603760376	-39.2190587796958\\
160.41604160416	-39.2418268189841\\
160.45604560456	-39.264594037387\\
160.49604960496	-39.2873592220885\\
160.536053605361	-39.3101211615112\\
160.576057605761	-39.332878645655\\
160.616061606161	-39.3556304664396\\
160.656065606561	-39.3783754180524\\
160.696069606961	-39.4011122973012\\
160.736073607361	-39.4238399039707\\
160.776077607761	-39.4465570411854\\
160.816081608161	-39.4692625157745\\
160.856085608561	-39.491955138643\\
160.896089608961	-39.5146337251462\\
160.936093609361	-39.537297095468\\
160.976097609761	-39.5599440750035\\
161.016101610161	-39.582573494745\\
161.056105610561	-39.6051841916717\\
161.096109610961	-39.6277750091426\\
161.136113611361	-39.6503447972931\\
161.176117611761	-39.6728924134335\\
161.216121612161	-39.6954167224519\\
161.256125612561	-39.7179165972179\\
161.296129612961	-39.7403909189905\\
161.336133613361	-39.7628385778272\\
161.376137613761	-39.7852584729948\\
161.416141614161	-39.8076495133834\\
161.456145614561	-39.8300106179201\\
161.496149614961	-39.8523407159863\\
161.536153615362	-39.8746387478333\\
161.576157615762	-39.8969036650013\\
161.616161616162	-39.9191344307375\\
161.656165616562	-39.9413300204156\\
161.696169616962	-39.963489421954\\
161.736173617362	-39.9856116362353\\
161.776177617762	-40.007695677525\\
161.816181618162	-40.0297405738881\\
161.856185618562	-40.0517453676075\\
161.896189618962	-40.0737091155981\\
161.936193619362	-40.0956308898221\\
161.976197619762	-40.1175097777003\\
162.016201620162	-40.1393448825227\\
162.056205620562	-40.1611353238563\\
162.096209620962	-40.18288023795\\
162.136213621362	-40.204578778137\\
162.176217621762	-40.2262301152333\\
162.216221622162	-40.2478334379337\\
162.256225622562	-40.2693879532025\\
162.296229622962	-40.2908928866615\\
162.336233623362	-40.3123474829727\\
162.376237623762	-40.3337510062165\\
162.416241624162	-40.3551027402642\\
162.456245624562	-40.376401989147\\
162.496249624963	-40.3976480774175\\
162.536253625363	-40.4188403505055\\
162.576257625763	-40.4399781750694\\
162.616261626163	-40.4610609393384\\
162.656265626563	-40.4820880534497\\
162.696269626963	-40.5030589497787\\
162.736273627363	-40.5239730832608\\
162.776277627763	-40.5448299317065\\
162.816281628163	-40.5656289961078\\
162.856285628563	-40.5863698009376\\
162.896289628963	-40.6070518944393\\
162.936293629363	-40.6276748489088\\
162.976297629763	-40.6482382609674\\
163.016301630163	-40.6687417518246\\
163.056305630563	-40.689184967533\\
163.096309630963	-40.7095675792324\\
163.136313631363	-40.7298892833845\\
163.176317631763	-40.7501498019975\\
163.216321632163	-40.7703488828404\\
163.256325632563	-40.7904862996468\\
163.296329632963	-40.8105618523082\\
163.336333633363	-40.8305753670558\\
163.376337633763	-40.8505266966325\\
163.416341634163	-40.8704157204525\\
163.456345634563	-40.8902423447499\\
163.496349634964	-40.9100065027164\\
163.536353635364	-40.9297081546266\\
163.576357635764	-40.9493472879522\\
163.616361636164	-40.9689239174632\\
163.656365636564	-40.9884380853192\\
163.696369636964	-41.0078898611461\\
163.736373637364	-41.027279342103\\
163.776377637764	-41.0466066529348\\
163.816381638164	-41.0658719460147\\
163.856385638564	-41.0850754013721\\
163.896389638964	-41.1042172267098\\
163.936393639364	-41.1232976574084\\
163.976397639764	-41.1423169565176\\
164.016401640164	-41.1612754147363\\
164.056405640564	-41.1801733503789\\
164.096409640964	-41.1990111093305\\
164.136413641364	-41.2177890649893\\
164.176417641764	-41.2365076181956\\
164.216421642164	-41.2551671971506\\
164.256425642564	-41.2737682573211\\
164.296429642964	-41.292311281333\\
164.336433643364	-41.3107967788532\\
164.376437643764	-41.3292252864578\\
164.416441644164	-41.3475973674905\\
164.456445644564	-41.3659136119077\\
164.496449644964	-41.3841746361131\\
164.536453645365	-41.4023810827799\\
164.576457645765	-41.4205336206623\\
164.616461646165	-41.4386329443952\\
164.656465646565	-41.4566797742836\\
164.696469646965	-41.4746748560809\\
164.736473647365	-41.4926189607557\\
164.776477647765	-41.5105128842496\\
164.816481648165	-41.5283574472231\\
164.856485648565	-41.5461534947928\\
164.896489648965	-41.5639018962575\\
164.936493649365	-41.5816035448155\\
164.976497649765	-41.5992593572723\\
165.016501650165	-41.6168702737383\\
165.056505650565	-41.6344372573185\\
165.096509650965	-41.6519612937928\\
165.136513651365	-41.6694433912878\\
165.176517651765	-41.6868845799411\\
165.216521652165	-41.704285911556\\
165.256525652565	-41.7216484592502\\
165.296529652965	-41.7389733170958\\
165.336533653365	-41.7562615997521\\
165.376537653765	-41.773514442092\\
165.416541654165	-41.7907329988217\\
165.456545654565	-41.8079184440924\\
165.496549654965	-41.8250719711085\\
165.536553655366	-41.8421947917271\\
165.576557655766	-41.8592881360537\\
165.616561656166	-41.8763532520317\\
165.656565656566	-41.8933914050271\\
165.696569656966	-41.9104038774076\\
165.736573657366	-41.9273919681188\\
165.776577657766	-41.9443569922537\\
165.816581658166	-41.9613002806206\\
165.856585658566	-41.9782231793051\\
165.896589658966	-41.9951270492298\\
165.936593659366	-42.0120132657104\\
165.976597659766	-42.028883218009\\
166.016601660166	-42.045738308883\\
166.056605660566	-42.0625799541353\\
166.096609660966	-42.0794095821572\\
166.136613661366	-42.096228633473\\
166.176617661766	-42.1130385602813\\
166.216621662166	-42.1298408259951\\
166.256625662566	-42.1466369047798\\
166.296629662966	-42.1634282810908\\
166.336633663366	-42.1802164492101\\
166.376637663766	-42.197002912782\\
166.416641664166	-42.2137891843475\\
166.456645664566	-42.2305767848798\\
166.496649664966	-42.2473672433185\\
166.536653665367	-42.2641620961043\\
166.576657665767	-42.280962886714\\
166.616661666167	-42.2977711651945\\
166.656665666567	-42.3145884876999\\
166.696669666967	-42.3314164160268\\
166.736673667367	-42.3482565171515\\
166.776677667767	-42.365110362768\\
166.816681668167	-42.3819795288273\\
166.856685668567	-42.398865595077\\
166.896689668967	-42.4157701446034\\
166.936693669367	-42.4326947633742\\
166.976697669767	-42.4496410397826\\
167.016701670167	-42.4666105641934\\
167.056705670567	-42.4836049284913\\
167.096709670967	-42.5006257256288\\
167.136713671367	-42.5176745491787\\
167.176717671767	-42.5347529928865\\
167.216721672167	-42.5518626502251\\
167.256725672567	-42.5690051139521\\
167.296729672967	-42.5861819756684\\
167.336733673367	-42.6033948253785\\
167.376737673767	-42.620645251054\\
167.416741674167	-42.637934838198\\
167.456745674567	-42.6552651694119\\
167.496749674968	-42.6726378239641\\
167.536753675368	-42.6900543773612\\
167.576757675768	-42.7075164009199\\
167.616761676168	-42.7250254613423\\
167.656765676568	-42.7425831202922\\
167.696769676968	-42.7601909339732\\
167.736773677368	-42.7778504527093\\
167.776777677768	-42.7955632205259\\
167.816781678168	-42.813330774734\\
167.856785678568	-42.8311546455145\\
167.896789678968	-42.8490363555051\\
167.936793679368	-42.8669774193878\\
167.976797679768	-42.8849793434776\\
168.016801680168	-42.9030436253137\\
168.056805680568	-42.9211717532494\\
168.096809680968	-42.9393652060452\\
168.136813681368	-42.9576254524611\\
168.176817681768	-42.9759539508504\\
168.216821682168	-42.9943521487536\\
168.256825682568	-43.0128214824922\\
168.296829682968	-43.0313633767646\\
168.336833683368	-43.0499792442391\\
168.376837683768	-43.068670485149\\
168.416841684168	-43.0874384868866\\
168.456845684568	-43.1062846235964\\
168.496849684969	-43.1252102557682\\
168.536853685369	-43.1442167298288\\
168.576857685769	-43.1633053777328\\
168.616861686169	-43.182477516552\\
168.656865686569	-43.2017344480634\\
168.696869686969	-43.2210774583352\\
168.736873687369	-43.2405078173112\\
168.776877687769	-43.2600267783927\\
168.816881688169	-43.2796355780177\\
168.856885688569	-43.2993354352383\\
168.896889688969	-43.3191275512942\\
168.936893689369	-43.3390131091835\\
168.976897689769	-43.3589932732303\\
169.016901690169	-43.379069188648\\
169.056905690569	-43.3992419810988\\
169.096909690969	-43.4195127562497\\
169.136913691369	-43.439882599323\\
169.176917691769	-43.4603525746421\\
169.216921692169	-43.4809237251735\\
169.256925692569	-43.5015970720618\\
169.296929692969	-43.5223736141598\\
169.336933693369	-43.5432543275534\\
169.376937693769	-43.5642401650784\\
169.416941694169	-43.5853320558329\\
169.456945694569	-43.6065309046814\\
169.496949694969	-43.6278375917523\\
169.53695369537	-43.6492529719283\\
169.57695769577	-43.670777874328\\
169.61696169617	-43.6924131017805\\
169.65696569657	-43.7141594302912\\
169.69696969697	-43.7360176084992\\
169.73697369737	-43.7579883571246\\
169.77697769777	-43.7800723684082\\
169.81698169817	-43.8022703055402\\
169.85698569857	-43.8245828020787\\
169.89698969897	-43.8470104613602\\
169.93699369937	-43.8695538558961\\
169.97699769977	-43.8922135267611\\
170.01700170017	-43.9149899829683\\
170.05700570057	-43.9378837008349\\
170.09700970097	-43.9608951233333\\
170.13701370137	-43.9840246594325\\
170.17701770177	-44.0072726834255\\
170.21702170217	-44.030639534244\\
170.25702570257	-44.0541255147606\\
170.29702970297	-44.0777308910769\\
170.33703370337	-44.1014558917982\\
170.37703770377	-44.1253007072937\\
170.41704170417	-44.1492654889435\\
170.45704570457	-44.1733503483692\\
170.49704970497	-44.1975553566513\\
170.537053705371	-44.2218805435299\\
170.577057705771	-44.2463258965925\\
170.617061706171	-44.2708913604423\\
170.657065706571	-44.2955768358545\\
170.697069706971	-44.3203821789137\\
170.737073707371	-44.3453072001367\\
170.777077707771	-44.3703516635777\\
170.817081708171	-44.3955152859172\\
170.857085708571	-44.4207977355341\\
170.897089708971	-44.4461986315612\\
170.937093709371	-44.4717175429217\\
170.977097709771	-44.4973539873515\\
171.017101710171	-44.5231074304011\\
171.057105710571	-44.5489772844221\\
171.097109710971	-44.5749629075355\\
171.137113711371	-44.6010636025823\\
171.177117711771	-44.6272786160577\\
171.217121712171	-44.6536071370264\\
171.257125712571	-44.680048296022\\
171.297129712971	-44.7066011639284\\
171.337133713371	-44.7332647508441\\
171.377137713771	-44.7600380049306\\
171.417141714171	-44.7869198112427\\
171.457145714571	-44.8139089905436\\
171.497149714971	-44.8410042981038\\
171.537153715372	-44.8682044224837\\
171.577157715772	-44.8955079843014\\
171.617161716172	-44.9229135349865\\
171.657165716572	-44.9504195555175\\
171.697169716972	-44.9780244551483\\
171.737173717372	-45.0057265701193\\
171.777177717772	-45.0335241623578\\
171.817181718172	-45.0614154181661\\
171.857185718572	-45.089398446899\\
171.897189718972	-45.1174712796319\\
171.937193719372	-45.1456318678202\\
171.977197719772	-45.1738780819503\\
172.017201720172	-45.2022077101857\\
172.057205720572	-45.230618457006\\
172.097209720972	-45.2591079418435\\
172.137213721372	-45.2876736977174\\
172.177217721772	-45.316313169866\\
172.217221722172	-45.3450237143808\\
172.257225722572	-45.3738025968436\\
172.297229722972	-45.4026469909662\\
172.337233723372	-45.431553977239\\
172.377237723772	-45.4605205415862\\
172.417241724172	-45.4895435740331\\
172.457245724572	-45.5186198673856\\
172.497249724973	-45.5477461159266\\
172.537253725373	-45.5769189141293\\
172.577257725773	-45.6061347553924\\
172.617261726173	-45.6353900307992\\
172.657265726573	-45.6646810279032\\
172.697269726973	-45.6940039295439\\
172.737273727373	-45.7233548126974\\
172.777277727773	-45.7527296473613\\
172.817281728173	-45.7821242954828\\
172.857285728573	-45.8115345099291\\
172.897289728973	-45.8409559335079\\
172.937293729373	-45.8703840980386\\
172.977297729773	-45.8998144234811\\
173.017301730173	-45.9292422171247\\
173.057305730573	-45.9586626728436\\
173.097309730973	-45.9880708704214\\
173.137313731373	-46.0174617749514\\
173.177317731773	-46.046830236317\\
173.217321732173	-46.0761709887558\\
173.257325732573	-46.1054786505159\\
173.297329732973	-46.1347477236068\\
173.337333733373	-46.163972593652\\
173.377337733773	-46.1931475298481\\
173.417341734173	-46.2222666850366\\
173.457345734573	-46.2513240958952\\
173.497349734974	-46.280313683251\\
173.537353735374	-46.3092292525274\\
173.577357735774	-46.3380644943238\\
173.617361736174	-46.3668129851412\\
173.657365736574	-46.3954681882545\\
173.697369736974	-46.4240234547399\\
173.737373737374	-46.4524720246646\\
173.777377737774	-46.4808070284415\\
173.817381738174	-46.5090214883595\\
173.857385738574	-46.5371083202912\\
173.897389738974	-46.565060335588\\
173.937393739374	-46.592870243164\\
173.977397739774	-46.6205306517786\\
174.017401740174	-46.6480340725203\\
174.057405740574	-46.6753729214995\\
174.097409740974	-46.7025395227531\\
174.137413741374	-46.7295261113665\\
174.177417741774	-46.7563248368195\\
174.217421742174	-46.7829277665572\\
174.257425742574	-46.8093268897918\\
174.297429742974	-46.8355141215386\\
174.337433743374	-46.8614813068885\\
174.377437743774	-46.8872202255201\\
174.417441744174	-46.9127225964536\\
174.457445744574	-46.9379800830474\\
174.497449744974	-46.9629842982398\\
174.537453745375	-46.9877268100329\\
174.577457745775	-47.0121991472239\\
174.617461746175	-47.0363928053753\\
174.657465746575	-47.0602992530306\\
174.697469746975	-47.0839099381663\\
174.737473747375	-47.1072162948784\\
174.777477747775	-47.1302097503037\\
174.817481748175	-47.1528817317646\\
174.857485748575	-47.1752236741349\\
174.897489748975	-47.197227027421\\
174.937493749375	-47.2188832645464\\
174.977497749775	-47.2401838893368\\
175.017501750175	-47.2611204446903\\
175.057505750575	-47.2816845209271\\
175.097509750975	-47.3018677643039\\
175.137513751375	-47.3216618856829\\
175.177517751775	-47.3410586693402\\
175.217521752175	-47.3600499818994\\
175.257525752575	-47.3786277813768\\
175.297529752975	-47.3967841263228\\
175.337533753375	-47.414511185036\\
175.377537753775	-47.4318012448422\\
175.417541754175	-47.4486467214091\\
175.457545754575	-47.46504016809\\
175.497549754975	-47.4809742852591\\
175.537553755376	-47.4964419296362\\
175.577557755776	-47.5114361235669\\
175.617561756176	-47.5259500642402\\
175.657565756576	-47.5399771328232\\
175.697569756976	-47.5535109034872\\
175.737573757376	-47.5665451523034\\
175.777577757776	-47.5790738659877\\
175.817581758176	-47.5910912504667\\
175.857585758576	-47.6025917392451\\
175.897589758976	-47.6135700015512\\
175.937593759376	-47.6240209502372\\
175.977597759776	-47.6339397494109\\
176.017601760176	-47.6433218217778\\
176.057605760576	-47.6521628556741\\
176.097609760976	-47.6604588117636\\
176.137613761376	-47.6682059293868\\
176.177617761776	-47.6754007325342\\
176.217621762176	-47.6820400354329\\
176.257625762576	-47.6881209477238\\
176.297629762976	-47.6936408792162\\
176.337633763376	-47.6985975442045\\
176.377637763776	-47.7029889653298\\
176.417641764176	-47.7068134769802\\
176.457645764576	-47.7100697282151\\
176.497649764977	-47.712756685201\\
176.537653765377	-47.7148736331599\\
176.577657765777	-47.7164201778128\\
176.617661766177	-47.7173962463257\\
176.657665766577	-47.7178020877429\\
176.697669766977	-47.7176382729157\\
176.737673767377	-47.7169056939213\\
176.777677767777	-47.7156055629786\\
176.817681768177	-47.7137394108593\\
176.857685768577	-47.7113090848024\\
176.897689768977	-47.7083167459408\\
176.937693769377	-47.7047648662451\\
176.977697769777	-47.7006562249942\\
177.017701770177	-47.6959939047921\\
177.057705770577	-47.69078128713\\
177.097709770977	-47.6850220475218\\
177.137713771377	-47.6787201502194\\
177.177717771777	-47.6718798425287\\
177.217721772177	-47.6645056487426\\
177.257725772577	-47.6566023637102\\
177.297729772977	-47.6481750460613\\
177.337733773377	-47.6392290111077\\
177.377737773777	-47.6297698234414\\
177.417741774177	-47.6198032892528\\
177.457745774577	-47.6093354483895\\
177.497749774978	-47.5983725661777\\
177.537753775378	-47.5869211250345\\
177.577757775778	-47.5749878158855\\
177.617761776178	-47.5625795294199\\
177.657765776578	-47.549703347197\\
177.697769776978	-47.536366532636\\
177.737773777378	-47.5225765219058\\
177.777777777778	-47.5083409147402\\
177.817781778178	-47.4936674651988\\
177.857785778578	-47.478564072396\\
177.897789778978	-47.4630387712204\\
177.937793779378	-47.447099723063\\
177.977797779778	-47.4307552065746\\
178.017801780178	-47.4140136084749\\
178.057805780578	-47.396883414423\\
178.097809780978	-47.3793731999782\\
178.137813781378	-47.3614916216588\\
178.177817781778	-47.3432474081189\\
178.217821782178	-47.3246493514564\\
178.257825782578	-47.3057062986685\\
178.297829782978	-47.2864271432641\\
178.337833783378	-47.2668208170469\\
178.377837783778	-47.2468962820837\\
178.417841784178	-47.2266625228605\\
178.457845784578	-47.2061285386437\\
178.497849784978	-47.1853033360474\\
178.537853785379	-47.1641959218195\\
178.577857785779	-47.1428152958519\\
178.617861786179	-47.121170444417\\
178.657865786579	-47.0992703336388\\
178.697869786979	-47.0771239032017\\
178.737873787379	-47.0547400602984\\
178.777877787779	-47.0321276738211\\
178.817881788179	-47.009295568795\\
178.857885788579	-46.9862525210586\\
178.897889788979	-46.9630072521858\\
178.937893789379	-46.9395684246556\\
178.977897789779	-46.9159446372608\\
179.017901790179	-46.892144420761\\
179.057905790579	-46.8681762337716\\
179.097909790979	-46.8440484588921\\
179.137913791379	-46.8197693990633\\
179.177917791779	-46.7953472741591\\
179.217921792179	-46.7707902177956\\
179.257925792579	-46.7461062743697\\
179.297929792979	-46.7213033963074\\
179.337933793379	-46.6963894415262\\
179.377937793779	-46.6713721711027\\
179.417941794179	-46.6462592471406\\
179.457945794579	-46.6210582308328\\
179.497949794979	-46.5957765807154\\
179.53795379538	-46.5704216510999\\
179.57795779578	-46.5450006906905\\
179.61796179618	-46.5195208413621\\
179.65796579658	-46.4939891371127\\
179.69796979698	-46.46841250317\\
179.73797379738	-46.4427977552511\\
179.77797779778	-46.4171515989697\\
179.81798179818	-46.3914806293824\\
179.85798579858	-46.3657913306712\\
179.89798979898	-46.3400900759518\\
179.93799379938	-46.3143831272061\\
179.97799779978	-46.2886766353291\\
180.01800180018	-46.2629766402896\\
180.05800580058	-46.2372890713918\\
180.09800980098	-46.2116197476385\\
180.13801380138	-46.1859743781874\\
180.17801780178	-46.1603585628967\\
180.21802180218	-46.1347777929521\\
180.25802580258	-46.1092374515736\\
180.29802980298	-46.083742814795\\
180.33803380338	-46.0582990523118\\
180.37803780378	-46.032911228392\\
180.41804180418	-46.0075843028483\\
180.45804580458	-45.9823231320635\\
180.49804980498	-45.9571324700671\\
180.538053805381	-45.9320169696582\\
180.578057805781	-45.9069811835737\\
180.618061806181	-45.8820295656921\\
180.658065806581	-45.8571664722741\\
180.698069806981	-45.8323961632387\\
180.738073807381	-45.8077228034622\\
180.778077807781	-45.7831504641075\\
180.818081808181	-45.7586831239745\\
180.858085808581	-45.7343246708704\\
180.898089808981	-45.7100789029973\\
180.938093809381	-45.6859495303545\\
180.978097809781	-45.6619401761526\\
181.018101810181	-45.6380543782383\\
181.058105810581	-45.614295590524\\
181.098109810981	-45.5906671844283\\
181.138113811381	-45.5671724503133\\
181.178117811781	-45.5438145989294\\
181.218121812181	-45.5205967628564\\
181.258125812581	-45.4975219979444\\
181.298129812981	-45.4745932847513\\
181.338133813381	-45.4518135299751\\
181.378137813781	-45.4291855678805\\
181.418141814181	-45.4067121617186\\
181.458145814581	-45.3843960051371\\
181.498149814982	-45.3622397235824\\
181.538153815382	-45.3402458756886\\
181.578157815782	-45.3184169546583\\
181.618161816182	-45.2967553896285\\
181.658165816582	-45.275263547024\\
181.698169816982	-45.2539437318972\\
181.738173817382	-45.2327981892536\\
181.778177817782	-45.2118291053605\\
181.818181818182	-45.1910386090427\\
181.858185818582	-45.1704287729593\\
181.898189818982	-45.1500016148659\\
181.938193819382	-45.1297590988577\\
181.978197819782	-45.1097031365972\\
182.018201820182	-45.0898355885237\\
182.058205820582	-45.0701582650435\\
182.098209820982	-45.0506729277042\\
182.138213821382	-45.0313812903482\\
182.178217821782	-45.0122850202499\\
182.218221822182	-44.9933857392324\\
182.258225822582	-44.9746850247672\\
182.298229822982	-44.9561844110536\\
182.338233823382	-44.9378853900806\\
182.378237823782	-44.9197894126683\\
182.418241824182	-44.9018978894929\\
182.458245824582	-44.8842121920903\\
182.498249824983	-44.8667336538433\\
182.538253825383	-44.8494635709482\\
182.578257825783	-44.8324032033647\\
182.618261826183	-44.8155537757454\\
182.658265826583	-44.7989164783489\\
182.698269826983	-44.7824924679335\\
182.738273827383	-44.7662828686331\\
182.778277827783	-44.750288772815\\
182.818281828183	-44.7345112419215\\
182.858285828583	-44.7189513072912\\
182.898289828983	-44.7036099709656\\
182.938293829383	-44.6884882064782\\
182.978297829783	-44.6735869596233\\
183.018301830183	-44.6589071492141\\
183.058305830583	-44.6444496678185\\
183.098309830983	-44.6302153824821\\
183.138313831383	-44.6162051354337\\
183.178317831783	-44.6024197447756\\
183.218321832183	-44.5888600051574\\
183.258325832583	-44.5755266884357\\
183.298329832983	-44.5624205443169\\
183.338333833383	-44.5495423009873\\
183.378337833783	-44.5368926657262\\
183.418341834183	-44.5244723255062\\
183.458345834583	-44.5122819475782\\
183.498349834983	-44.5003221800429\\
183.538353835384	-44.4885936524092\\
183.578357835784	-44.4770969761375\\
183.618361836184	-44.4658327451703\\
183.658365836584	-44.4548015364514\\
183.698369836984	-44.4440039104292\\
183.738373837384	-44.4334404115495\\
183.778377837784	-44.423111568736\\
183.818381838184	-44.413017895857\\
183.858385838584	-44.4031598921817\\
183.898389838984	-44.3935380428243\\
183.938393839384	-44.3841528191757\\
183.978397839784	-44.3750046793252\\
184.018401840184	-44.3660940684702\\
184.058405840584	-44.3574214193156\\
184.098409840984	-44.3489871524614\\
184.138413841384	-44.3407916767815\\
184.178417841784	-44.3328353897895\\
184.218421842184	-44.3251186779979\\
184.258425842584	-44.3176419172643\\
184.298429842984	-44.3104054731293\\
184.338433843384	-44.3034097011438\\
184.378437843784	-44.2966549471888\\
184.418441844184	-44.2901415477828\\
184.458445844584	-44.2838698303839\\
184.498449844984	-44.2778401136793\\
184.538453845385	-44.2720527078687\\
184.578457845785	-44.2665079149376\\
184.618461846185	-44.2612060289229\\
184.658465846585	-44.2561473361697\\
184.698469846985	-44.2513321155795\\
184.738473847385	-44.246760638852\\
184.778477847785	-44.2424331707164\\
184.818481848185	-44.238349969158\\
184.858485848585	-44.2345112856343\\
184.898489848985	-44.2309173652844\\
184.938493849385	-44.2275684471327\\
184.978497849785	-44.2244647642823\\
185.018501850185	-44.2216065441038\\
185.058505850585	-44.2189940084155\\
185.098509850985	-44.2166273736561\\
185.138513851385	-44.2145068510534\\
185.178517851785	-44.2126326467819\\
185.218521852185	-44.2110049621171\\
185.258525852585	-44.2096239935818\\
185.298529852985	-44.2084899330854\\
185.338533853385	-44.2076029680576\\
185.378537853785	-44.2069632815751\\
185.418541854185	-44.2065710524821\\
185.458545854585	-44.2064264555047\\
185.498549854985	-44.2065296613583\\
185.538553855386	-44.2068808368502\\
185.578557855786	-44.2074801449738\\
185.618561856186	-44.208327745\\
185.658565856586	-44.2094237925583\\
185.698569856986	-44.2107684397164\\
185.738573857386	-44.2123618350502\\
185.778577857786	-44.2142041237101\\
185.818581858186	-44.2162954474799\\
185.858585858586	-44.2186359448309\\
185.898589858986	-44.2212257509694\\
185.938593859386	-44.2240649978789\\
185.978597859786	-44.227153814356\\
186.018601860186	-44.2304923260401\\
186.058605860586	-44.2340806554387\\
186.098609860986	-44.2379189219452\\
186.138613861386	-44.2420072418514\\
186.178617861786	-44.2463457283548\\
186.218621862186	-44.2509344915592\\
186.258625862586	-44.2557736384697\\
186.298629862986	-44.2608632729816\\
186.338633863386	-44.2662034958637\\
186.378637863786	-44.2717944047355\\
186.418641864186	-44.2776360940378\\
186.458645864586	-44.2837286549984\\
186.498649864987	-44.2900721755906\\
186.538653865387	-44.2966667404862\\
186.578657865787	-44.3035124310019\\
186.618661866187	-44.3106093250398\\
186.658665866587	-44.3179574970212\\
186.698669866987	-44.3255570178147\\
186.738673867387	-44.3334079546567\\
186.778677867787	-44.3415103710664\\
186.818681868187	-44.3498643267538\\
186.858685868587	-44.3584698775208\\
186.898689868987	-44.367327075156\\
186.938693869387	-44.3764359673218\\
186.978697869787	-44.3857965974358\\
187.018701870187	-44.3954090045434\\
187.058705870587	-44.4052732231851\\
187.098709870987	-44.4153892832546\\
187.138713871387	-44.4257572098511\\
187.178717871787	-44.4363770231226\\
187.218721872187	-44.4472487381028\\
187.258725872587	-44.4583723645393\\
187.298729872987	-44.4697479067142\\
187.338733873387	-44.4813753632559\\
187.378737873787	-44.4932547269442\\
187.418741874187	-44.5053859845049\\
187.458745874587	-44.5177691163975\\
187.498749874988	-44.5304040965932\\
187.538753875388	-44.5432908923443\\
187.578757875788	-44.5564294639444\\
187.618761876188	-44.5698197644791\\
187.658765876588	-44.5834617395671\\
187.698769876988	-44.5973553270925\\
187.738773877388	-44.6115004569262\\
187.778777877788	-44.6258970506368\\
187.818781878188	-44.6405450211928\\
187.858785878588	-44.6554442726525\\
187.898789878988	-44.6705946998439\\
187.938793879388	-44.6859961880337\\
187.978797879788	-44.7016486125844\\
188.018801880188	-44.7175518385999\\
188.058805880588	-44.7337057205601\\
188.098809880988	-44.7501101019425\\
188.138813881388	-44.7667648148318\\
188.178817881788	-44.7836696795165\\
188.218821882188	-44.8008245040732\\
188.258825882588	-44.8182290839375\\
188.298829882988	-44.8358832014609\\
188.338833883388	-44.8537866254539\\
188.378837883788	-44.8719391107158\\
188.418841884188	-44.890340397549\\
188.458845884588	-44.9089902112591\\
188.498849884988	-44.9278882616395\\
188.538853885389	-44.9470342424407\\
188.578857885789	-44.9664278308238\\
188.618861886189	-44.9860686867977\\
188.658865886589	-45.0059564526395\\
188.698869886989	-45.0260907522984\\
188.738873887389	-45.0464711907822\\
188.778877887789	-45.0670973535257\\
188.818881888189	-45.0879688057415\\
188.858885888589	-45.1090850917518\\
188.898889888989	-45.130445734302\\
188.938893889389	-45.1520502338543\\
188.978897889789	-45.1738980678624\\
189.018901890189	-45.1959886900248\\
189.058905890589	-45.218321529519\\
189.098909890989	-45.2408959902136\\
189.138913891389	-45.26371144986\\
189.178917891789	-45.286767259261\\
189.218921892189	-45.3100627414189\\
189.258925892589	-45.3335971906588\\
189.298929892989	-45.35736987173\\
189.338933893389	-45.3813800188847\\
189.378937893789	-45.4056268349302\\
189.418941894189	-45.4301094902586\\
189.458945894589	-45.4548271218516\\
189.498949894989	-45.4797788322584\\
189.53895389539	-45.5049636885496\\
189.57895789579	-45.530380721244\\
189.61896189619	-45.5560289232086\\
189.65896589659	-45.5819072485322\\
189.69896989699	-45.6080146113715\\
189.73897389739	-45.6343498847683\\
189.77897789779	-45.6609118994405\\
189.81898189819	-45.6876994425419\\
189.85898589859	-45.7147112563958\\
189.89898989899	-45.7419460371969\\
189.93899389939	-45.7694024336852\\
189.97899789979	-45.7970790457893\\
190.01900190019	-45.8249744232389\\
190.05900590059	-45.8530870641484\\
190.09900990099	-45.8814154135682\\
190.13901390139	-45.9099578620058\\
190.17901790179	-45.9387127439156\\
190.21902190219	-45.9676783361581\\
190.25902590259	-45.9968528564263\\
190.29902990299	-46.0262344616423\\
190.33903390339	-46.0558212463216\\
190.37903790379	-46.0856112409059\\
190.41904190419	-46.1156024100651\\
190.45904590459	-46.1457926509682\\
190.49904990499	-46.1761797915224\\
190.539053905391	-46.2067615885823\\
190.579057905791	-46.2375357261283\\
190.619061906191	-46.2684998134157\\
190.659065906591	-46.2996513830928\\
190.699069906991	-46.3309878892919\\
190.739073907391	-46.362506705691\\
190.779077907791	-46.3942051235473\\
190.819081908191	-46.4260803497061\\
190.859085908591	-46.4581295045816\\
190.899089908991	-46.4903496201149\\
190.939093909391	-46.5227376377067\\
190.979097909791	-46.5552904061299\\
191.019101910191	-46.5880046794194\\
191.059105910591	-46.6208771147441\\
191.099109910991	-46.6539042702605\\
191.139113911391	-46.6870826029517\\
191.179117911791	-46.7204084664519\\
191.219121912191	-46.7538781088597\\
191.259125912591	-46.7874876705425\\
191.299129912991	-46.8212331819353\\
191.339133913391	-46.855110561334\\
191.379137913791	-46.8891156126896\\
191.419141914191	-46.9232440234042\\
191.459145914591	-46.957491362132\\
191.499149914992	-46.9918530765914\\
191.539153915392	-47.0263244913885\\
191.579157915792	-47.0609008058594\\
191.619161916192	-47.0955770919331\\
191.659165916592	-47.1303482920208\\
191.699169916992	-47.1652092169358\\
191.739173917392	-47.2001545438507\\
191.779177917792	-47.2351788142957\\
191.819181918192	-47.2702764322015\\
191.859185918592	-47.3054416619999\\
191.899189918992	-47.3406686267796\\
191.939193919392	-47.3759513065098\\
191.979197919792	-47.4112835363368\\
192.019201920192	-47.4466590049588\\
192.059205920592	-47.4820712530895\\
192.099209920992	-47.5175136720156\\
192.139213921392	-47.5529795022586\\
192.179217921792	-47.5884618323464\\
192.219221922192	-47.6239535977064\\
192.259225922592	-47.6594475796872\\
192.299229922992	-47.6949364047173\\
192.339233923392	-47.7304125436133\\
192.379237923792	-47.7658683110447\\
192.419241924192	-47.8012958651664\\
192.459245924592	-47.8366872074281\\
192.499249924993	-47.8720341825739\\
192.539253925393	-47.9073284788385\\
192.579257925793	-47.9425616283547\\
192.619261926193	-47.9777250077821\\
192.659265926593	-48.0128098391648\\
192.699269926993	-48.0478071910369\\
192.739273927393	-48.0827079797775\\
192.779277927793	-48.1175029712361\\
192.819281928193	-48.1521827826304\\
192.859285928593	-48.1867378847362\\
192.899289928993	-48.2211586043744\\
192.939293929393	-48.2554351272099\\
192.979297929793	-48.2895575008689\\
193.019301930193	-48.323515638391\\
193.059305930593	-48.357299322021\\
193.099309930993	-48.3908982073504\\
193.139313931393	-48.4243018278244\\
193.179317931793	-48.4574995996126\\
193.219321932193	-48.4904808268605\\
193.259325932593	-48.5232347073246\\
193.299329932993	-48.5557503384001\\
193.339333933393	-48.5880167235433\\
193.379337933793	-48.6200227790994\\
193.419341934193	-48.6517573415339\\
193.459345934593	-48.6832091750748\\
193.499349934993	-48.714366979763\\
193.539353935394	-48.745219399916\\
193.579357935794	-48.7757550330012\\
193.619361936194	-48.8059624389151\\
193.659365936594	-48.835830149668\\
193.699369936994	-48.8653466794687\\
193.739373937394	-48.8945005351969\\
193.779377937794	-48.9232802272617\\
193.819381938194	-48.9516742808319\\
193.859385938594	-48.979671247427\\
193.899389938994	-49.0072597168542\\
193.939393939394	-49.0344283294744\\
193.979397939794	-49.0611657887858\\
194.019401940194	-49.0874608742936\\
194.059405940594	-49.1133024546593\\
194.099409940994	-49.1386795010902\\
194.139413941394	-49.1635811009579\\
194.179417941794	-49.1879964716084\\
194.219421942194	-49.2119149743409\\
194.259425942594	-49.2353261285211\\
194.299429942994	-49.2582196257973\\
194.339433943394	-49.2805853443876\\
194.379437943794	-49.3024133633972\\
194.419441944194	-49.3236939771371\\
194.459445944594	-49.3444177093968\\
194.499449944994	-49.3645753276358\\
194.539453945395	-49.3841578570606\\
194.579457945795	-49.4031565945297\\
194.619461946195	-49.4215631222622\\
194.659465946595	-49.4393693212952\\
194.699469946995	-49.4565673846572\\
194.739473947395	-49.4731498302067\\
194.779477947795	-49.4891095131016\\
194.819481948195	-49.5044396378494\\
194.859485948595	-49.5191337699071\\
194.899489948995	-49.5331858467818\\
194.939493949395	-49.5465901885962\\
194.979497949795	-49.5593415080833\\
195.019501950195	-49.5714349199736\\
195.059505950595	-49.582865949734\\
195.099509950995	-49.5936305416375\\
195.139513951395	-49.6037250661229\\
195.179517951795	-49.613146326423\\
195.219521952195	-49.6218915644329\\
195.259525952595	-49.6299584657989\\
195.299529952995	-49.6373451642048\\
195.339533953395	-49.6440502448424\\
195.379537953795	-49.6500727470477\\
195.419541954195	-49.6554121661004\\
195.459545954595	-49.6600684541717\\
195.499549954996	-49.6640420204205\\
195.539553955396	-49.6673337302373\\
195.579557955796	-49.6699449036396\\
195.619561956196	-49.6718773128205\\
195.659565956596	-49.6731331788685\\
195.699569956996	-49.6737151676617\\
195.739573957396	-49.6736263849593\\
195.779577957796	-49.6728703707059\\
195.819581958196	-49.6714510925724\\
195.859585958596	-49.6693729387549\\
195.899589958996	-49.6666407100646\\
195.939593959396	-49.6632596113307\\
195.979597959796	-49.6592352421555\\
196.019601960196	-49.65457358705\\
196.059605960596	-49.6492810049883\\
196.099609960996	-49.6433642184207\\
196.139613961396	-49.6368303017768\\
196.179617961796	-49.629686669507\\
196.219621962196	-49.6219410636968\\
196.259625962596	-49.6136015412996\\
196.299629962996	-49.6046764610278\\
196.339633963396	-49.5951744699455\\
196.379637963796	-49.5851044898041\\
196.419641964196	-49.5744757031642\\
196.459645964596	-49.5632975393456\\
196.499649964997	-49.5515796602443\\
196.539653965397	-49.5393319460621\\
196.579657965797	-49.5265644809795\\
196.619661966197	-49.5132875388226\\
196.659665966597	-49.4995115687497\\
196.699669966997	-49.4852471810004\\
196.739673967397	-49.4705051327397\\
196.779677967797	-49.4552963140281\\
196.819681968197	-49.4396317339543\\
196.859685968597	-49.4235225069538\\
196.899689968997	-49.4069798393422\\
196.939693969397	-49.3900150160949\\
196.979697969797	-49.372639387888\\
197.019701970197	-49.3548643584321\\
197.059705970597	-49.3367013721091\\
197.099709970997	-49.3181619019385\\
197.139713971397	-49.2992574378845\\
197.179717971797	-49.2799994755225\\
197.219721972197	-49.2603995050727\\
197.259725972597	-49.2404690008142\\
197.299729972997	-49.2202194108922\\
197.339733973397	-49.1996621475158\\
197.379737973797	-49.1788085775651\\
197.419741974197	-49.1576700135983\\
197.459745974597	-49.1362577052747\\
197.499749974998	-49.1145828311836\\
197.539753975398	-49.0926564910858\\
197.579757975798	-49.0704896985619\\
197.619761976198	-49.0480933740721\\
197.659765976598	-49.0254783384136\\
197.699769976998	-49.0026553065781\\
197.739773977398	-48.9796348820048\\
197.779777977798	-48.9564275512141\\
197.819781978198	-48.933043678824\\
197.859785978598	-48.9094935029388\\
197.899789978998	-48.8857871308942\\
197.939793979398	-48.8619345353627\\
197.979797979798	-48.8379455507974\\
198.019801980198	-48.8138298702121\\
198.059805980598	-48.7895970422827\\
198.099809980998	-48.765256468764\\
198.139813981398	-48.7408174022052\\
198.179817981798	-48.7162889439566\\
198.219821982198	-48.691680042457\\
198.259825982598	-48.6669994917889\\
198.299829982998	-48.6422559304868\\
198.339833983398	-48.6174578405969\\
198.379837983798	-48.5926135469669\\
198.419841984198	-48.5677312167597\\
198.459845984598	-48.5428188591791\\
198.499849984998	-48.5178843253967\\
198.539853985399	-48.4929353086699\\
198.579857985799	-48.4679793446376\\
198.619861986199	-48.4430238117872\\
198.659865986599	-48.4180759320808\\
198.699869986999	-48.3931427717296\\
198.739873987399	-48.3682312421095\\
198.779877987799	-48.3433481008072\\
198.819881988199	-48.3184999527872\\
198.859885988599	-48.2936932516729\\
198.899889988999	-48.2689343011307\\
198.939893989399	-48.2442292563505\\
198.979897989799	-48.219584125619\\
199.019901990199	-48.1950047719638\\
199.059905990599	-48.1704969148842\\
199.099909990999	-48.146066132138\\
199.139913991399	-48.1217178615965\\
199.179917991799	-48.0974574031454\\
199.219921992199	-48.0732899206421\\
199.259925992599	-48.049220443908\\
199.299929992999	-48.0252538707619\\
199.339933993399	-48.001394969083\\
199.379937993799	-47.9776483789\\
199.419941994199	-47.9540186145047\\
199.459945994599	-47.9305100665784\\
199.499949994999	-47.9071270043387\\
199.5399539954	-47.8838735776874\\
199.5799579958	-47.8607538193714\\
199.6199619962	-47.837771647142\\
199.6599659966	-47.8149308659142\\
199.699969997	-47.7922351699234\\
199.7399739974	-47.769688144873\\
199.7799779978	-47.7472932700745\\
199.8199819982	-47.725053920577\\
199.8599859986	-47.702973369278\\
199.899989999	-47.681054789024\\
199.9399939994	-47.6593012546896\\
199.9799979998	-47.6377157452365\\
200.0200020002	-47.6163011457535\\
200.0600060006	-47.5950602494715\\
200.100010001	-47.5739957597552\\
200.1400140014	-47.5531102920697\\
200.1800180018	-47.5324063759185\\
200.2200220022	-47.5118864567571\\
200.2600260026	-47.4915528978749\\
200.300030003	-47.4714079822509\\
200.3400340034	-47.4514539143761\\
200.3800380038	-47.4316928220489\\
200.4200420042	-47.4121267581363\\
200.4600460046	-47.3927577023055\\
200.500050005001	-47.3735875627234\\
200.540054005401	-47.354618177723\\
200.580058005801	-47.3358513174383\\
200.620062006201	-47.3172886854055\\
200.660066006601	-47.2989319201337\\
200.700070007001	-47.28078259664\\
200.740074007401	-47.2628422279534\\
200.780078007801	-47.2451122665864\\
200.820082008201	-47.2275941059719\\
200.860086008601	-47.2102890818697\\
200.900090009001	-47.1931984737396\\
200.940094009401	-47.1763235060814\\
200.980098009801	-47.1596653497443\\
201.020102010201	-47.1432251232033\\
201.060106010601	-47.1270038938044\\
201.100110011001	-47.1110026789788\\
201.140114011401	-47.0952224474258\\
201.180118011801	-47.0796641202644\\
201.220122012201	-47.064328572155\\
201.260126012601	-47.0492166323918\\
201.300130013001	-47.034329085964\\
201.340134013401	-47.0196666745887\\
201.380138013801	-47.005230097715\\
201.420142014201	-46.9910200134977\\
201.460146014601	-46.9770370397467\\
201.500150015002	-46.9632817548436\\
201.540154015402	-46.9497546986347\\
201.580158015802	-46.936456373296\\
201.620162016202	-46.9233872441709\\
201.660166016602	-46.9105477405823\\
201.700170017002	-46.8979382566194\\
201.740174017402	-46.8855591518978\\
201.780178017802	-46.8734107522968\\
201.820182018202	-46.8614933506693\\
201.860186018602	-46.8498072075308\\
201.900190019002	-46.8383525517222\\
201.940194019402	-46.82712958105\\
201.980198019802	-46.8161384629042\\
202.020202020202	-46.8053793348526\\
202.060206020602	-46.7948523052147\\
202.100210021002	-46.7845574536111\\
202.140214021402	-46.7744948314942\\
202.180218021802	-46.7646644626561\\
202.220222022202	-46.7550663437171\\
202.260226022602	-46.7457004445928\\
202.300230023002	-46.7365667089418\\
202.340234023402	-46.7276650545944\\
202.380238023802	-46.7189953739605\\
202.420242024202	-46.7105575344201\\
202.460246024602	-46.7023513786948\\
202.500250025002	-46.6943767252002\\
202.540254025403	-46.6866333683816\\
202.580258025803	-46.6791210790319\\
202.620262026203	-46.6718396045908\\
202.660266026603	-46.6647886694287\\
202.700270027003	-46.657967975113\\
202.740274027403	-46.6513772006579\\
202.780278027803	-46.6450160027589\\
202.820282028203	-46.63888401601\\
202.860286028603	-46.6329808531063\\
202.900290029003	-46.6273061050315\\
202.940294029403	-46.6218593412288\\
202.980298029803	-46.6166401097587\\
203.020302030203	-46.6116479374413\\
203.060306030603	-46.6068823299842\\
203.100310031003	-46.6023427720961\\
203.140314031403	-46.5980287275879\\
203.180318031803	-46.5939396394576\\
203.220322032203	-46.5900749299643\\
203.260326032603	-46.5864340006873\\
203.300330033003	-46.5830162325726\\
203.340334033403	-46.5798209859672\\
203.380338033803	-46.5768476006396\\
203.420342034203	-46.5740953957889\\
203.460346034603	-46.5715636700413\\
203.500350035003	-46.5692517014337\\
203.540354035404	-46.5671587473879\\
203.580358035804	-46.5652840446699\\
203.620362036204	-46.56362680934\\
203.660366036604	-46.5621862366909\\
203.700370037004	-46.5609615011751\\
203.740374037404	-46.5599517563193\\
203.780378037804	-46.559156134632\\
203.820382038204	-46.5585737474961\\
203.860386038604	-46.5582036850547\\
203.900390039004	-46.5580450160836\\
203.940394039404	-46.5580967878561\\
203.980398039804	-46.5583580259969\\
204.020402040204	-46.5588277343259\\
204.060406040604	-46.5595048946934\\
204.100410041004	-46.5603884668043\\
204.140414041404	-46.5614773880352\\
204.180418041804	-46.562770573241\\
204.220422042204	-46.5642669145523\\
204.260426042604	-46.5659652811659\\
204.300430043004	-46.5678645191244\\
204.340434043404	-46.5699634510895\\
204.380438043804	-46.5722608761062\\
204.420442044204	-46.5747555693591\\
204.460446044604	-46.5774462819206\\
204.500450045004	-46.5803317404925\\
204.540454045405	-46.5834106471395\\
204.580458045805	-46.5866816790155\\
204.620462046205	-46.5901434880831\\
204.660466046605	-46.593794700827\\
204.700470047005	-46.5976339179593\\
204.740474047405	-46.60165971412\\
204.780478047805	-46.6058706375716\\
204.820482048205	-46.6102652098863\\
204.860486048605	-46.6148419256288\\
204.900490049005	-46.6195992520342\\
204.940494049405	-46.6245356286798\\
204.980498049805	-46.6296494671531\\
205.020502050205	-46.6349391507144\\
205.060506050605	-46.640403033957\\
205.100510051005	-46.6460394424605\\
205.140514051405	-46.6518466724447\\
205.180518051805	-46.657822990416\\
205.220522052205	-46.6639666328149\\
205.260526052605	-46.6702758056578\\
205.300530053005	-46.6767486841789\\
205.340534053405	-46.6833834124691\\
205.380538053805	-46.6901781031146\\
205.420542054205	-46.6971308368331\\
205.460546054605	-46.7042396621113\\
205.500550055006	-46.7115025948413\\
205.540554055406	-46.7189176179568\\
205.580558055806	-46.7264826810722\\
205.620562056206	-46.7341957001207\\
205.660566056606	-46.742054556996\\
205.700570057006	-46.7500570991959\\
205.740574057406	-46.7582011394682\\
205.780578057806	-46.766484455461\\
205.820582058206	-46.7749047893768\\
205.860586058606	-46.7834598476308\\
205.900590059006	-46.7921473005151\\
205.940594059406	-46.8009647818688\\
205.980598059806	-46.8099098887543\\
206.020602060206	-46.8189801811406\\
206.060606060606	-46.8281731815958\\
206.100610061006	-46.8374863749872\\
206.140614061406	-46.8469172081903\\
206.180618061806	-46.85646308981\\
206.220622062206	-46.8661213899105\\
206.260626062606	-46.8758894397586\\
206.300630063006	-46.8857645315779\\
206.340634063406	-46.8957439183188\\
206.380638063806	-46.9058248134401\\
206.420642064206	-46.9160043907075\\
206.460646064606	-46.9262797840078\\
206.500650065007	-46.9366480871794\\
206.540654065407	-46.947106353862\\
206.580658065807	-46.9576515973636\\
206.620662066207	-46.9682807905488\\
206.660666066607	-46.9789908657471\\
206.700670067007	-46.9897787146832\\
206.740674067407	-47.0006411884303\\
206.780678067807	-47.0115750973879\\
206.820682068207	-47.0225772112835\\
206.860686068607	-47.0336442592011\\
206.900690069007	-47.044772929637\\
206.940694069407	-47.0559598705836\\
206.980698069807	-47.067201689643\\
207.020702070207	-47.0784949541702\\
207.060706070607	-47.0898361914488\\
207.100710071007	-47.1012218889003\\
207.140714071407	-47.1126484943249\\
207.180718071807	-47.1241124161797\\
207.220722072207	-47.1356100238923\\
207.260726072607	-47.1471376482113\\
207.300730073007	-47.1586915815964\\
207.340734073407	-47.1702680786472\\
207.380738073807	-47.181863356573\\
207.420742074207	-47.1934735957047\\
207.460746074607	-47.2050949400499\\
207.500750075007	-47.2167234978913\\
207.540754075408	-47.2283553424312\\
207.580758075808	-47.2399865124807\\
207.620762076208	-47.2516130131979\\
207.660766076608	-47.2632308168731\\
207.700770077008	-47.2748358637633\\
207.740774077408	-47.2864240629771\\
207.780778077808	-47.2979912934095\\
207.820782078208	-47.30953340473\\
207.860786078608	-47.3210462184216\\
207.900790079008	-47.3325255288742\\
207.940794079408	-47.3439671045311\\
207.980798079808	-47.3553666890903\\
208.020802080208	-47.3667200027622\\
208.060806080608	-47.3780227435791\\
208.100810081008	-47.3892705887656\\
208.140814081408	-47.4004591961611\\
208.180818081808	-47.4115842057021\\
208.220822082208	-47.4226412409577\\
208.260826082608	-47.4336259107254\\
208.300830083008	-47.4445338106817\\
208.340834083408	-47.4553605250896\\
208.380838083808	-47.4661016285625\\
208.420842084208	-47.4767526878846\\
208.460846084608	-47.4873092638875\\
208.500850085008	-47.4977669133796\\
208.540854085409	-47.5081211911331\\
208.580858085809	-47.5183676519225\\
208.620862086209	-47.528501852617\\
208.660866086609	-47.5385193543241\\
208.700870087009	-47.548415724584\\
208.740874087409	-47.5581865396138\\
208.780878087809	-47.5678273865987\\
208.820882088209	-47.5773338660307\\
208.860886088609	-47.5867015940909\\
208.900890089009	-47.5959262050762\\
208.940894089409	-47.6050033538648\\
208.980898089809	-47.6139287184216\\
209.020902090209	-47.622698002342\\
209.060906090609	-47.6313069374261\\
209.100910091009	-47.6397512862884\\
209.140914091409	-47.648026844993\\
209.180918091809	-47.6561294457198\\
209.220922092209	-47.6640549594475\\
209.260926092609	-47.6717992986659\\
209.300930093009	-47.6793584200944\\
209.340934093409	-47.6867283274253\\
209.380938093809	-47.6939050740698\\
209.420942094209	-47.7008847659158\\
209.460946094609	-47.7076635640863\\
209.50095009501	-47.7142376876993\\
209.54095409541	-47.7206034166228\\
209.58095809581	-47.7267570942224\\
209.62096209621	-47.7326951300968\\
209.66096609661	-47.738414002798\\
209.70097009701	-47.7439102625306\\
209.74097409741	-47.7491805338285\\
209.78097809781	-47.7542215182018\\
209.82098209821	-47.7590299967524\\
209.86098609861	-47.7636028327539\\
209.90099009901	-47.7679369741867\\
209.94099409941	-47.772029456235\\
209.98099809981	-47.7758774037271\\
210.02100210021	-47.7794780335268\\
210.06100610061	-47.7828286568665\\
210.10101010101	-47.7859266816181\\
210.14101410141	-47.7887696144974\\
210.18101810181	-47.7913550632016\\
210.22102210221	-47.7936807384691\\
210.26102610261	-47.795744456066\\
210.30103010301	-47.7975441386889\\
210.34103410341	-47.7990778177841\\
210.38103810381	-47.8003436352777\\
210.42104210421	-47.8013398452168\\
210.46104610461	-47.8020648153125\\
210.501050105011	-47.8025170283893\\
210.541054105411	-47.8026950837302\\
210.581058105811	-47.8025976983228\\
210.621062106211	-47.8022237079959\\
210.661066106611	-47.8015720684515\\
210.701070107011	-47.8006418561879\\
210.741074107411	-47.7994322693036\\
210.781078107811	-47.7979426281996\\
210.821082108211	-47.7961723761578\\
210.861086108611	-47.7941210798076\\
210.901090109011	-47.791788429475\\
210.941094109411	-47.789174239414\\
210.981098109811	-47.7862784479199\\
211.021102110211	-47.7831011173254\\
211.061106110611	-47.7796424338779\\
211.101110111011	-47.775902707497\\
211.141114111411	-47.7718823714199\\
211.181118111811	-47.7675819817233\\
211.221122112211	-47.7630022167344\\
211.261126112611	-47.7581438763258\\
211.301130113011	-47.7530078810964\\
211.341134113411	-47.7475952714437\\
211.381138113811	-47.7419072065213\\
211.421142114211	-47.7359449630944\\
211.461146114611	-47.7297099342875\\
211.501150115012	-47.7232036282285\\
211.541154115412	-47.7164276665937\\
211.581158115812	-47.7093837830558\\
211.621162116212	-47.7020738216361\\
211.661166116612	-47.6944997349682\\
211.701170117012	-47.6866635824705\\
211.741174117412	-47.6785675284377\\
211.781178117812	-47.6702138400474\\
211.821182118212	-47.6616048852956\\
211.861186118612	-47.652743130852\\
211.901190119012	-47.6436311398514\\
211.941194119412	-47.6342715696166\\
211.981198119812	-47.6246671693212\\
212.021202120212	-47.6148207775955\\
212.061206120612	-47.604735320077\\
212.101210121012	-47.5944138069158\\
212.141214121412	-47.5838593302308\\
212.181218121812	-47.5730750615304\\
212.221222122212	-47.5620642490924\\
212.261226122612	-47.5508302153152\\
212.301230123012	-47.5393763540377\\
212.341234123412	-47.5277061278396\\
212.381238123812	-47.5158230653201\\
212.421242124212	-47.5037307583598\\
212.461246124612	-47.4914328593738\\
212.501250125012	-47.4789330785562\\
212.541254125413	-47.4662351811181\\
212.581258125813	-47.4533429845329\\
212.621262126213	-47.4402603557766\\
212.661266126613	-47.4269912085814\\
212.701270127013	-47.4135395007007\\
212.741274127413	-47.3999092311823\\
212.781278127813	-47.3861044376667\\
212.821282128213	-47.3721291937004\\
212.861286128613	-47.3579876060759\\
212.901290129013	-47.3436838121976\\
212.941294129413	-47.3292219774768\\
212.981298129813	-47.3146062927595\\
213.021302130213	-47.2998409717864\\
213.061306130613	-47.2849302486943\\
213.101310131013	-47.2698783755511\\
213.141314131413	-47.2546896199369\\
213.181318131813	-47.2393682625657\\
213.221322132213	-47.2239185949507\\
213.261326132613	-47.208344917122\\
213.301330133013	-47.1926515353842\\
213.341334133413	-47.1768427601318\\
213.381338133813	-47.1609229037097\\
213.421342134213	-47.1448962783281\\
213.461346134613	-47.1287671940307\\
213.501350135013	-47.1125399567165\\
213.541354135414	-47.0962188662164\\
213.581358135814	-47.0798082144238\\
213.621362136214	-47.0633122834841\\
213.661366136614	-47.0467353440394\\
213.701370137014	-47.0300816535255\\
213.741374137414	-47.0133554545357\\
213.781378137814	-46.9965609732297\\
213.821382138214	-46.9797024178114\\
213.861386138614	-46.9627839770524\\
213.901390139014	-46.9458098188825\\
213.941394139414	-46.9287840890282\\
213.981398139814	-46.9117109097131\\
214.021402140214	-46.8945943784132\\
214.061406140614	-46.8774385666639\\
214.101410141014	-46.860247518928\\
214.141414141414	-46.8430252515115\\
214.181418141814	-46.8257757515373\\
214.221422142214	-46.8085029759704\\
214.261426142614	-46.7912108506951\\
214.301430143014	-46.7739032696434\\
214.341434143414	-46.7565840939729\\
214.381438143814	-46.7392571512969\\
214.421442144214	-46.7219262349579\\
214.461446144614	-46.7045951033573\\
214.501450145015	-46.6872674793206\\
214.541454145415	-46.6699470495163\\
214.581458145815	-46.6526374639182\\
214.621462146215	-46.6353423353079\\
214.661466146615	-46.6180652388197\\
214.701470147015	-46.6008097115329\\
214.741474147415	-46.583579252095\\
214.781478147815	-46.5663773203923\\
214.821482148215	-46.5492073372522\\
214.861486148615	-46.5320726841858\\
214.901490149015	-46.514976703165\\
214.941494149415	-46.4979226964329\\
214.981498149815	-46.4809139263515\\
215.021502150215	-46.4639536152752\\
215.061506150615	-46.4470449454616\\
215.101510151015	-46.4301910590101\\
215.141514151415	-46.4133950578276\\
215.181518151815	-46.3966600036233\\
215.221522152215	-46.3799889179335\\
215.261526152615	-46.3633847821658\\
215.301530153015	-46.3468505376735\\
215.341534153415	-46.3303890858502\\
215.381538153815	-46.3140032882499\\
215.421542154215	-46.2976959667252\\
215.461546154615	-46.2814699035899\\
215.501550155016	-46.2653278417984\\
215.541554155416	-46.2492724851461\\
215.581558155816	-46.2333064984857\\
215.621562156216	-46.2174325079613\\
215.661566156616	-46.2016531012595\\
215.701570157016	-46.1859708278742\\
215.741574157416	-46.1703881993872\\
215.781578157816	-46.154907689761\\
215.821582158216	-46.1395317356456\\
215.861586158616	-46.1242627366964\\
215.901590159016	-46.1091030559041\\
215.941594159416	-46.0940550199352\\
215.981598159816	-46.0791209194827\\
216.021602160216	-46.064303009623\\
216.061606160616	-46.0496035101862\\
216.101610161016	-46.0350246061311\\
216.141614161416	-46.0205684479276\\
216.181618161816	-46.0062371519472\\
216.221622162216	-45.9920328008588\\
216.261626162616	-45.9779574440292\\
216.301630163016	-45.9640130979308\\
216.341634163416	-45.9502017465501\\
216.381638163816	-45.9365253418067\\
216.421642164216	-45.9229858039676\\
216.461646164616	-45.909585022071\\
216.501650165017	-45.8963248543496\\
216.541654165417	-45.883207128658\\
216.581658165817	-45.8702336428992\\
216.621662166217	-45.8574061654561\\
216.661666166617	-45.8447264356211\\
216.701670167017	-45.832196164027\\
216.741674167417	-45.8198170330806\\
216.781678167817	-45.807590697392\\
216.821682168217	-45.7955187842089\\
216.861686168617	-45.7836028938445\\
216.901690169017	-45.7718446001106\\
216.941694169417	-45.7602454507444\\
216.981698169817	-45.7488069678371\\
217.021702170217	-45.7375306482604\\
217.061706170617	-45.7264179640895\\
217.101710171017	-45.7154703630264\\
217.141714171417	-45.7046892688192\\
217.181718171817	-45.6940760816802\\
217.221722172217	-45.6836321787002\\
217.261726172617	-45.6733589142613\\
217.301730173017	-45.6632576204456\\
217.341734173417	-45.6533296074412\\
217.381738173817	-45.6435761639456\\
217.421742174217	-45.6339985575651\\
217.461746174617	-45.6245980352098\\
217.501750175017	-45.6153758234878\\
217.541754175418	-45.6063331290922\\
217.581758175818	-45.5974711391871\\
217.621762176218	-45.5887910217876\\
217.661766176618	-45.5802939261376\\
217.701770177018	-45.571980983083\\
217.741774177418	-45.5638533054387\\
217.781778177818	-45.5559119883554\\
217.821782178218	-45.5481581096784\\
217.861786178618	-45.5405927303037\\
217.901790179018	-45.5332168945304\\
217.941794179418	-45.5260316304073\\
217.981798179818	-45.5190379500752\\
218.021802180218	-45.5122368501067\\
218.061806180618	-45.5056293118377\\
218.101810181018	-45.4992163016984\\
218.141814181418	-45.4929987715367\\
218.181818181818	-45.4869776589393\\
218.221822182218	-45.4811538875462\\
218.261826182618	-45.4755283673617\\
218.301830183018	-45.4701019950602\\
218.341834183418	-45.464875654289\\
218.381838183818	-45.4598502159636\\
218.421842184218	-45.4550265385604\\
218.461846184618	-45.4504054684053\\
218.501850185018	-45.4459878399547\\
218.541854185419	-45.4417744760751\\
218.581858185819	-45.4377661883171\\
218.621862186219	-45.4339637771831\\
218.661866186619	-45.4303680323918\\
218.701870187019	-45.4269797331404\\
218.741874187419	-45.4237996483564\\
218.781878187819	-45.4208285369502\\
218.821882188219	-45.4180671480608\\
218.861886188619	-45.4155162212975\\
218.901890189019	-45.4131764869751\\
218.941894189419	-45.4110486663507\\
218.981898189819	-45.4091334718451\\
219.021902190219	-45.4074316072716\\
219.061906190619	-45.4059437680531\\
219.101910191019	-45.4046706414363\\
219.141914191419	-45.4036129067013\\
219.181918191819	-45.402771235368\\
219.221922192219	-45.4021462913973\\
219.261926192619	-45.4017387313872\\
219.301930193019	-45.4015492047657\\
219.341934193419	-45.4015783539778\\
219.381938193819	-45.4018268146703\\
219.421942194219	-45.402295215871\\
219.461946194619	-45.402984180162\\
219.50195019502	-45.4038943238525\\
219.54195419542	-45.4050262571436\\
219.58195819582	-45.4063805842903\\
219.62196219622	-45.4079579037605\\
219.66196619662	-45.4097588083867\\
219.70197019702	-45.4117838855163\\
219.74197419742	-45.4140337171548\\
219.78197819782	-45.4165088801095\\
219.82198219822	-45.4192099461221\\
219.86198619862	-45.4221374820031\\
219.90199019902	-45.4252920497582\\
219.94199419942	-45.4286742067129\\
219.98199819982	-45.4322845056306\\
220.02200220022	-45.4361234948283\\
220.06200620062	-45.4401917182863\\
220.10201020102	-45.444489715755\\
220.14201420142	-45.4490180228569\\
220.18201820182	-45.4537771711847\\
220.22202220222	-45.4587676883923\\
220.26202620262	-45.4639900982866\\
220.30203020302	-45.4694449209103\\
220.34203420342	-45.475132672622\\
220.38203820382	-45.4810538661728\\
220.42204220422	-45.4872090107762\\
220.46204620462	-45.4935986121756\\
220.502050205021	-45.5002231727067\\
220.542054205421	-45.5070831913534\\
220.582058205821	-45.5141791638032\\
220.622062206221	-45.5215115824935\\
220.662066206621	-45.5290809366561\\
220.702070207021	-45.536887712356\\
220.742074207421	-45.5449323925246\\
220.782078207821	-45.5532154569908\\
220.822082208221	-45.5617373825033\\
220.862086208621	-45.5704986427512\\
220.902090209021	-45.5794997083769\\
220.942094209421	-45.5887410469877\\
220.982098209821	-45.5982231231572\\
221.022102210221	-45.6079463984258\\
221.062106210621	-45.617911331293\\
221.102110211021	-45.6281183772061\\
221.142114211421	-45.6385679885426\\
221.182118211821	-45.6492606145871\\
221.222122212221	-45.6601967015019\\
221.262126212621	-45.671376692293\\
221.302130213021	-45.6828010267697\\
221.342134213421	-45.6944701414972\\
221.382138213821	-45.7063844697455\\
221.422142214221	-45.7185444414286\\
221.462146214621	-45.7309504830404\\
221.502150215022	-45.7436030175829\\
221.542154215422	-45.7565024644869\\
221.582158215822	-45.7696492395275\\
221.622162216222	-45.7830437547319\\
221.662166216622	-45.7966864182794\\
221.702170217022	-45.8105776343956\\
221.742174217422	-45.8247178032381\\
221.782178217822	-45.8391073207752\\
221.822182218222	-45.8537465786557\\
221.862186218622	-45.868635964073\\
221.902190219022	-45.883775859618\\
221.942194219422	-45.899166643127\\
221.982198219822	-45.9148086875179\\
222.022202220222	-45.9307023606198\\
222.062206220622	-45.9468480249927\\
222.102210221022	-45.963246037738\\
222.142214221422	-45.9798967502996\\
222.182218221822	-45.9968005082555\\
222.222222222222	-46.0139576510995\\
222.262226222622	-46.0313685120117\\
222.302230223022	-46.0490334176195\\
222.342234223422	-46.0669526877484\\
222.382238223822	-46.0851266351591\\
222.422242224222	-46.1035555652764\\
222.462246224622	-46.1222397759044\\
222.502250225022	-46.1411795569306\\
222.542254225423	-46.1603751900166\\
222.582258225823	-46.1798269482773\\
222.622262226223	-46.1995350959464\\
222.662266226623	-46.2194998880289\\
222.702270227023	-46.2397215699395\\
222.742274227423	-46.260200377126\\
222.782278227823	-46.280936534681\\
222.822282228223	-46.3019302569345\\
222.862286228623	-46.3231817470351\\
222.902290229023	-46.3446911965117\\
222.942294229423	-46.3664587848226\\
222.982298229823	-46.3884846788845\\
223.022302230223	-46.4107690325871\\
223.062306230623	-46.433311986287\\
223.102310231023	-46.4561136662871\\
223.142314231423	-46.4791741842937\\
223.182318231823	-46.5024936368564\\
223.222322232223	-46.5260721047878\\
223.262326232623	-46.5499096525625\\
223.302330233023	-46.5740063276962\\
223.342334233423	-46.5983621601007\\
223.382338233823	-46.622977161421\\
223.422342234223	-46.6478513243452\\
223.462346234623	-46.672984621894\\
223.502350235023	-46.6983770066853\\
223.542354235424	-46.7240284101739\\
223.582358235824	-46.7499387418653\\
223.622362236224	-46.7761078885056\\
223.662366236624	-46.8025357132416\\
223.702370237024	-46.8292220547561\\
223.742374237424	-46.8561667263726\\
223.782378237824	-46.8833695151336\\
223.822382238224	-46.9108301808465\\
223.862386238624	-46.9385484551004\\
223.902390239024	-46.9665240402514\\
223.942394239424	-46.9947566083757\\
223.982398239824	-47.0232458001886\\
224.022402240224	-47.0519912239316\\
224.062406240624	-47.080992454223\\
224.102410241024	-47.1102490308733\\
224.142414241424	-47.1397604576652\\
224.182418241824	-47.1695262010946\\
224.222422242224	-47.1995456890741\\
224.262426242624	-47.2298183095971\\
224.302430243024	-47.2603434093625\\
224.342434243424	-47.2911202923567\\
224.382438243824	-47.3221482183953\\
224.422442244224	-47.3534264016198\\
224.462446244624	-47.3849540089539\\
224.502450245025	-47.4167301585095\\
224.542454245425	-47.4487539179528\\
224.582458245825	-47.4810243028192\\
224.622462246225	-47.5135402747826\\
224.662466246625	-47.546300739876\\
224.702470247025	-47.5793045466613\\
224.742474247425	-47.6125504843499\\
224.782478247825	-47.6460372808709\\
224.822482248225	-47.6797636008889\\
224.862486248625	-47.7137280437657\\
224.902490249025	-47.747929141471\\
224.942494249425	-47.7823653564361\\
224.982498249825	-47.8170350793541\\
225.022502250225	-47.8519366269218\\
225.062506250625	-47.8870682395272\\
225.102510251025	-47.9224280788764\\
225.142514251425	-47.9580142255653\\
225.182518251825	-47.9938246765911\\
225.222522252225	-48.0298573428052\\
225.262526252625	-48.0661100463067\\
225.302530253025	-48.1025805177764\\
225.342534253425	-48.1392663937506\\
225.382538253825	-48.1761652138352\\
225.422542254225	-48.2132744178605\\
225.462546254625	-48.2505913429751\\
225.502550255026	-48.2881132206817\\
225.542554255426	-48.3258371738125\\
225.582558255826	-48.3637602134477\\
225.622562256226	-48.4018792357751\\
225.662566256626	-48.4401910188937\\
225.702570257026	-48.4786922195608\\
225.742574257426	-48.5173793698864\\
225.782578257826	-48.5562488739729\\
225.822582258226	-48.5952970045055\\
225.862586258626	-48.6345198992919\\
225.902590259026	-48.6739135577572\\
225.942594259426	-48.7134738373925\\
225.982598259826	-48.753196450165\\
226.022602260226	-48.7930769588871\\
226.062606260626	-48.8331107735525\\
226.102610261026	-48.873293147642\\
226.142614261426	-48.9136191744018\\
226.182618261826	-48.9540837831008\\
226.222622262226	-48.9946817352703\\
226.262626262626	-49.0354076209334\\
226.302630263026	-49.0762558548293\\
226.342634263426	-49.117220672637\\
226.382638263826	-49.1582961272102\\
226.422642264226	-49.1994760848243\\
226.462646264626	-49.2407542214499\\
226.502650265026	-49.2821240190564\\
226.542654265427	-49.3235787619583\\
226.582658265827	-49.3651115332126\\
226.622662266227	-49.4067152110752\\
226.662666266627	-49.4483824655345\\
226.702670267027	-49.4901057549242\\
226.742674267427	-49.5318773226356\\
226.782678267827	-49.5736891939389\\
226.822682268227	-49.6155331729263\\
226.862686268627	-49.6574008395979\\
226.902690269027	-49.699283547091\\
226.942694269427	-49.7411724190902\\
226.982698269827	-49.7830583474125\\
227.022702270227	-49.8249319898023\\
227.062706270627	-49.8667837679419\\
227.102710271027	-49.908603865707\\
227.142714271427	-49.9503822276765\\
227.182718271827	-49.992108557924\\
227.222722272227	-50.0337723191079\\
227.262726272627	-50.0753627318837\\
227.302730273027	-50.1168687746589\\
227.342734273427	-50.1582791837124\\
227.382738273827	-50.1995824537045\\
227.422742274227	-50.2407668385946\\
227.462746274627	-50.2818203529996\\
227.502750275027	-50.3227307740054\\
227.542754275428	-50.3634856434656\\
227.582758275828	-50.4040722708059\\
227.622762276228	-50.4444777363588\\
227.662766276628	-50.484688895253\\
227.702770277028	-50.524692381885\\
227.742774277428	-50.5644746149867\\
227.782778277828	-50.604021803321\\
227.822782278228	-50.6433199520227\\
227.862786278628	-50.6823548696053\\
227.902790279028	-50.7211121756562\\
227.942794279428	-50.7595773092345\\
227.982798279828	-50.7977355379989\\
228.022802280228	-50.8355719680591\\
228.062806280628	-50.8730715545982\\
228.102810281028	-50.910219113241\\
228.142814281428	-50.9469993322082\\
228.182818281828	-50.9833967852426\\
228.222822282228	-51.0193959453218\\
228.262826282628	-51.0549811991565\\
228.302830283028	-51.0901368624724\\
228.342834283428	-51.1248471960691\\
228.382838283828	-51.1590964226492\\
228.422842284228	-51.1928687444065\\
228.462846284628	-51.2261483613492\\
228.502850285029	-51.2589194903514\\
228.542854285429	-51.2911663848958\\
228.582858285829	-51.3228733554825\\
228.622862286229	-51.3540247906764\\
228.662866286629	-51.3846051787466\\
228.702870287029	-51.4145991298608\\
228.742874287429	-51.4439913987875\\
228.782878287829	-51.4727669080557\\
228.822882288229	-51.5009107715076\\
228.862886288629	-51.5284083182001\\
228.902890289029	-51.5552451165775\\
228.942894289429	-51.5814069988515\\
228.982898289829	-51.6068800855162\\
229.022902290229	-51.6316508099239\\
229.062906290629	-51.6557059428399\\
229.102910291029	-51.6790326168971\\
229.142914291429	-51.7016183508626\\
229.182918291829	-51.7234510736326\\
229.222922292229	-51.7445191478689\\
229.262926292629	-51.76481139318\\
229.302930293029	-51.7843171087679\\
229.342934293429	-51.8030260954406\\
229.382938293829	-51.8209286769046\\
229.422942294229	-51.8380157202535\\
229.462946294629	-51.8542786555553\\
229.50295029503	-51.869709494464\\
229.54295429543	-51.8843008477695\\
229.58295829583	-51.8980459418018\\
229.62296229623	-51.9109386336306\\
229.66296629663	-51.9229734249728\\
229.70297029703	-51.9341454747549\\
229.74297429743	-51.9444506102693\\
229.78297829783	-51.9538853368683\\
229.82298229823	-51.9624468461546\\
229.86298629863	-51.9701330226234\\
229.90299029903	-51.9769424487327\\
229.94299429943	-51.9828744083622\\
229.98299829983	-51.9879288886652\\
230.02300230023	-51.9921065802841\\
230.06300630063	-51.9954088759424\\
230.10301030103	-51.9978378674103\\
230.14301430143	-51.9993963408685\\
230.18301830183	-52.0000877706824\\
230.22302230223	-51.9999163116278\\
230.26302630263	-51.9988867895925\\
230.30303030303	-51.9970046908111\\
230.34303430343	-51.9942761496733\\
230.38303830383	-51.9907079351732\\
230.42304230423	-51.9863074360526\\
230.46304630463	-51.9810826447122\\
230.503050305031	-51.9750421399641\\
230.543054305431	-51.968195068702\\
230.583058305831	-51.9605511265647\\
230.623062306231	-51.9521205376898\\
230.663066306631	-51.9429140336304\\
230.703070307031	-51.932942831525\\
230.743074307431	-51.9222186116226\\
230.783078307831	-51.9107534942384\\
230.823082308231	-51.8985600162329\\
230.863086308631	-51.8856511071134\\
230.903090309031	-51.8720400648335\\
230.943094309431	-51.8577405313882\\
230.983098309831	-51.8427664682824\\
231.023102310231	-51.8271321319605\\
231.063106310631	-51.8108520492742\\
231.103110311031	-51.7939409930622\\
231.143114311431	-51.7764139579257\\
231.183118311831	-51.7582861362553\\
231.223122312231	-51.7395728945837\\
231.263126312631	-51.720289750323\\
231.303130313031	-51.7004523489427\\
231.343134313431	-51.6800764416442\\
231.383138313831	-51.6591778635717\\
231.423142314231	-51.6377725126154\\
231.463146314631	-51.6158763288326\\
231.503150315031	-51.5935052745342\\
231.543154315432	-51.5706753150517\\
231.583158315832	-51.5474024002278\\
231.623162316232	-51.5237024466332\\
231.663166316632	-51.499591320545\\
231.703170317032	-51.4750848216872\\
231.743174317432	-51.4501986677497\\
231.783178317832	-51.4249484796838\\
231.823182318232	-51.3993497677945\\
231.863186318632	-51.373417918603\\
231.903190319032	-51.3471681825037\\
231.943194319432	-51.3206156621822\\
231.983198319832	-51.293775301817\\
232.023202320232	-51.2666618770164\\
232.063206320632	-51.2392899855154\\
232.103210321032	-51.2116740385848\\
232.143214321432	-51.1838282531619\\
232.183218321832	-51.1557666446642\\
232.223222322232	-51.1275030204832\\
232.263226322632	-51.0990509741211\\
232.303230323032	-51.0704238799653\\
232.343234323432	-51.0416348886664\\
232.383238323832	-51.0126969230997\\
232.423242324232	-50.9836226748927\\
232.463246324632	-50.9544246014856\\
232.503250325032	-50.9251149237027\\
232.543254325433	-50.8957056238247\\
232.583258325833	-50.8662084441085\\
232.623262326233	-50.8366348857649\\
232.663266326633	-50.8069962083447\\
232.703270327033	-50.7773034295212\\
232.743274327433	-50.7475673252426\\
232.783278327833	-50.7177984302394\\
232.823282328233	-50.6880070388483\\
232.863286328633	-50.6582032061512\\
232.903290329033	-50.6283967493916\\
232.943294329433	-50.5985972496593\\
232.983298329833	-50.5688140538178\\
233.023302330233	-50.5390562766579\\
233.063306330633	-50.5093328032558\\
233.103310331033	-50.4796522915277\\
233.143314331433	-50.4500231749493\\
233.183318331833	-50.4204536654383\\
233.223322332233	-50.3909517563746\\
233.263326332633	-50.3615252257535\\
233.303330333033	-50.3321816394375\\
233.343334333433	-50.3029283545276\\
233.383338333833	-50.2737725228079\\
233.423342334233	-50.2447210942672\\
233.463346334633	-50.2157808206907\\
233.503350335034	-50.186958259299\\
233.543354335434	-50.1582597764326\\
233.583358335834	-50.1296915512729\\
233.623362336234	-50.1012595795848\\
233.663366336634	-50.0729696774819\\
233.703370337034	-50.0448274851941\\
233.743374337434	-50.016838470846\\
233.783378337834	-49.9890079342253\\
233.823382338234	-49.961341010545\\
233.863386338634	-49.9338426741856\\
233.903390339034	-49.9065177424238\\
233.943394339434	-49.8793708791266\\
233.983398339834	-49.8524065984224\\
234.023402340234	-49.8256292683363\\
234.063406340634	-49.799043114386\\
234.103410341034	-49.772652223137\\
234.143414341434	-49.746460545718\\
234.183418341834	-49.7204719012854\\
234.223422342234	-49.6946899804406\\
234.263426342634	-49.6691183485964\\
234.303430343034	-49.6437604492912\\
234.343434343434	-49.6186196074469\\
234.383438343834	-49.5936990325732\\
234.423442344234	-49.5690018219143\\
234.463446344634	-49.5445309635362\\
234.503450345035	-49.5202893393574\\
234.543454345435	-49.4962797281198\\
234.583458345835	-49.4725048082969\\
234.623462346235	-49.4489671609467\\
234.663466346635	-49.4256692724994\\
234.703470347035	-49.4026135374885\\
234.743474347435	-49.3798022612189\\
234.783478347835	-49.3572376623745\\
234.823482348235	-49.3349218755687\\
234.863486348635	-49.3128569538306\\
234.903490349035	-49.291044871036\\
234.943494349435	-49.2694875242769\\
234.983498349835	-49.2481867361739\\
235.023502350235	-49.2271442571294\\
235.063506350635	-49.2063617675248\\
235.103510351035	-49.1858408798613\\
235.143514351435	-49.1655831408433\\
235.183518351835	-49.1455900334103\\
235.223522352235	-49.1258629787087\\
235.263526352635	-49.1064033380172\\
235.303530353035	-49.087212414614\\
235.343534353435	-49.0682914555956\\
235.383538353835	-49.0496416536425\\
235.423542354235	-49.0312641487388\\
235.463546354635	-49.0131600298366\\
235.503550355036	-48.995330336478\\
235.543554355436	-48.9777760603683\\
235.583558355836	-48.9604981469015\\
235.623562356236	-48.9434974966403\\
235.663566356636	-48.9267749667551\\
235.703570357036	-48.9103313724153\\
235.743574357436	-48.8941674881406\\
235.783578357836	-48.8782840491095\\
235.823582358236	-48.8626817524266\\
235.863586358636	-48.8473612583522\\
235.903590359036	-48.8323231914886\\
235.943594359436	-48.8175681419338\\
235.983598359836	-48.8030966663923\\
236.023602360236	-48.7889092892528\\
236.063606360636	-48.775006503629\\
236.103610361036	-48.7613887723661\\
236.143614361436	-48.7480565290118\\
236.183618361836	-48.7350101787551\\
236.223622362236	-48.7222500993336\\
236.263626362636	-48.7097766419055\\
236.303630363036	-48.6975901318947\\
236.343634363436	-48.6856908698007\\
236.383638363836	-48.6740791319839\\
236.423642364236	-48.6627551714183\\
236.463646364636	-48.6517192184164\\
236.503650365036	-48.6409714813279\\
236.543654365437	-48.6305121472088\\
236.583658365837	-48.6203413824664\\
236.623662366237	-48.6104593334765\\
236.663666366637	-48.6008661271765\\
236.703670367037	-48.5915618716328\\
236.743674367437	-48.5825466565842\\
236.783678367837	-48.573820553962\\
236.823682368237	-48.5653836183858\\
236.863686368637	-48.5572358876374\\
236.903690369037	-48.5493773831126\\
236.943694369437	-48.5418081102496\\
236.983698369837	-48.5345280589385\\
237.023702370237	-48.5275372039053\\
237.063706370637	-48.5208355050825\\
237.103710371037	-48.5144229079522\\
237.143714371437	-48.508299343873\\
237.183718371837	-48.5024647303874\\
237.223722372237	-48.4969189715093\\
237.263726372637	-48.4916619579923\\
237.303730373037	-48.4866935675805\\
237.343734373437	-48.4820136652406\\
237.383738373837	-48.4776221033749\\
237.423742374237	-48.4735187220202\\
237.463746374637	-48.4697033490241\\
237.503750375037	-48.4661758002085\\
237.543754375438	-48.4629358795144\\
237.583758375838	-48.4599833791287\\
237.623762376238	-48.4573180795978\\
237.663766376638	-48.4549397499211\\
237.703770377038	-48.4528481476308\\
237.743774377438	-48.4510430188551\\
237.783778377838	-48.4495240983643\\
237.823782378238	-48.4482911096029\\
237.863786378638	-48.4473437647056\\
237.903790379038	-48.4466817644966\\
237.943794379438	-48.4463047984753\\
237.983798379838	-48.4462125447841\\
238.023802380238	-48.4464046701652\\
238.063806380638	-48.4468808298965\\
238.103810381038	-48.4476406677173\\
238.143814381438	-48.4486838157366\\
238.183818381838	-48.4500098943268\\
238.223822382238	-48.4516185120015\\
238.263826382638	-48.4535092652794\\
238.303830383038	-48.4556817385334\\
238.343834383438	-48.4581355038227\\
238.383838383838	-48.4608701207114\\
238.423842384238	-48.4638851360727\\
238.463846384638	-48.4671800838751\\
238.503850385039	-48.4707544849566\\
238.543854385439	-48.4746078467808\\
238.583858385839	-48.4787396631805\\
238.623862386239	-48.4831494140828\\
238.663866386639	-48.4878365652214\\
238.703870387039	-48.4928005678314\\
238.743874387439	-48.4980408583292\\
238.783878387839	-48.5035568579768\\
238.823882388239	-48.5093479725289\\
238.863886388639	-48.5154135918659\\
238.903890389039	-48.5217530896081\\
238.943894389439	-48.5283658227161\\
238.983898389839	-48.5352511310732\\
239.023902390239	-48.5424083370501\\
239.063906390639	-48.5498367450564\\
239.103910391039	-48.5575356410708\\
239.143914391439	-48.5655042921551\\
239.183918391839	-48.5737419459549\\
239.223922392239	-48.5822478301758\\
239.263926392639	-48.5910211520472\\
239.303930393039	-48.600061097766\\
239.343934393439	-48.609366831922\\
239.383938393839	-48.6189374969056\\
239.423942394239	-48.628772212296\\
239.463946394639	-48.6388700742312\\
239.50395039504	-48.6492301547583\\
239.54395439544	-48.659851501166\\
239.58395839584	-48.6707331352944\\
239.62396239624	-48.681874052829\\
239.66396639664	-48.693273222572\\
239.70397039704	-48.7049295856932\\
239.74397439744	-48.7168420549628\\
239.78397839784	-48.7290095139613\\
239.82398239824	-48.7414308162695\\
239.86398639864	-48.7541047846371\\
239.90399039904	-48.7670302101293\\
239.94399439944	-48.7802058512539\\
239.98399839984	-48.7936304330645\\
240.02400240024	-48.8073026462424\\
240.06400640064	-48.8212211461567\\
240.10401040104	-48.8353845519021\\
240.14401440144	-48.8497914453134\\
240.18401840184	-48.8644403699589\\
240.22402240224	-48.8793298301085\\
240.26402640264	-48.8944582896821\\
240.30403040304	-48.9098241711717\\
240.34403440344	-48.9254258545432\\
240.38403840384	-48.9412616761126\\
240.42404240424	-48.9573299274005\\
240.46404640464	-48.9736288539628\\
240.504050405041	-48.9901566541978\\
240.544054405441	-49.0069114781304\\
240.584058405841	-49.023891426173\\
240.624062406241	-49.0410945478627\\
240.664066406641	-49.0585188405762\\
240.704070407041	-49.0761622482213\\
240.744074407441	-49.0940226599061\\
240.784078407841	-49.1120979085841\\
240.824082408241	-49.1303857696805\\
240.864086408641	-49.1488839596923\\
240.904090409041	-49.1675901347707\\
240.944094409441	-49.1865018892792\\
240.984098409841	-49.2056167543334\\
241.024102410241	-49.2249321963202\\
241.064106410641	-49.2444456153961\\
241.104110411041	-49.2641543439687\\
241.144114411441	-49.2840556451579\\
241.184118411841	-49.3041467112432\\
241.224122412241	-49.3244246620903\\
241.264126412641	-49.3448865435653\\
241.304130413041	-49.3655293259344\\
241.344134413441	-49.3863499022493\\
241.384138413841	-49.4073450867209\\
241.424142414241	-49.4285116130835\\
241.464146414641	-49.4498461329483\\
241.504150415041	-49.4713452141507\\
241.544154415442	-49.4930053390914\\
241.584158415842	-49.5148229030719\\
241.624162416242	-49.5367942126316\\
241.664166416642	-49.5589154838801\\
241.704170417042	-49.5811828408355\\
241.744174417442	-49.6035923137647\\
241.784178417842	-49.6261398375313\\
241.824182418242	-49.6488212499544\\
241.864186418642	-49.6716322901772\\
241.904190419042	-49.6945685970523\\
241.944194419442	-49.717625707546\\
241.984198419842	-49.7407990551618\\
242.024202420242	-49.764083968391\\
242.064206420642	-49.7874756691915\\
242.104210421042	-49.8109692714986\\
242.144214421442	-49.8345597797716\\
242.184218421842	-49.8582420875821\\
242.224222422242	-49.8820109762461\\
242.264226422642	-49.9058611135066\\
242.304230423042	-49.9297870522679\\
242.344234423442	-49.9537832293932\\
242.384238423842	-49.9778439645609\\
242.424242424242	-50.0019634591942\\
242.464246424642	-50.026135795465\\
242.504250425042	-50.0503549353757\\
242.544254425443	-50.074614719932\\
242.584258425843	-50.0989088684034\\
242.624262426243	-50.1232309776853\\
242.664266426643	-50.1475745217674\\
242.704270427043	-50.171932851309\\
242.744274427443	-50.1962991933371\\
242.784278427843	-50.22066665107\\
242.824282428243	-50.2450282038697\\
242.864286428643	-50.2693767073374\\
242.904290429043	-50.2937048935534\\
242.944294429443	-50.3180053714743\\
242.984298429843	-50.3422706274882\\
243.024302430243	-50.3664930261428\\
243.064306430643	-50.3906648110457\\
243.104310431043	-50.4147781059576\\
243.144314431443	-50.4388249160663\\
243.184318431843	-50.4627971294705\\
243.224322432243	-50.4866865188654\\
243.264326432643	-50.5104847434453\\
243.304330433043	-50.5341833510268\\
243.344334433443	-50.5577737804028\\
243.384338433843	-50.5812473639322\\
243.424342434243	-50.6045953303745\\
243.464346434643	-50.6278088079701\\
243.504350435044	-50.6508788277831\\
243.544354435444	-50.6737963272997\\
243.584358435844	-50.696552154299\\
243.624362436244	-50.719137070995\\
243.664366436644	-50.7415417584557\\
243.704370437044	-50.7637568213047\\
243.744374437444	-50.7857727927077\\
243.784378437844	-50.8075801396483\\
243.824382438244	-50.8291692684924\\
243.864386438644	-50.8505305308479\\
243.904390439044	-50.8716542297153\\
243.944394439444	-50.8925306259313\\
243.984398439844	-50.9131499449078\\
244.024402440244	-50.9335023836576\\
244.064406440644	-50.953578118111\\
244.104410441044	-50.9733673107172\\
244.144414441444	-50.9928601183233\\
244.184418441844	-51.0120467003277\\
244.224422442244	-51.0309172271042\\
244.264426442644	-51.0494618886791\\
244.304430443044	-51.0676709036652\\
244.344434443444	-51.0855345284302\\
244.384438443844	-51.1030430664965\\
244.424442444244	-51.1201868781554\\
244.464446444644	-51.1369563902828\\
244.504450445045	-51.1533421063402\\
244.544454445445	-51.1693346165493\\
244.584458445845	-51.1849246082157\\
244.624462446245	-51.200102876185\\
244.664466446645	-51.2148603334187\\
244.704470447045	-51.2291880216549\\
244.744474447445	-51.2430771221464\\
244.784478447845	-51.2565189664425\\
244.824482448245	-51.2695050471949\\
244.864486448645	-51.2820270289625\\
244.904490449045	-51.2940767589918\\
244.944494449445	-51.3056462779363\\
244.984498449845	-51.3167278305045\\
245.024502450245	-51.3273138759904\\
245.064506450645	-51.337397098676\\
245.104510451045	-51.3469704180645\\
245.144514451445	-51.3560269989214\\
245.184518451845	-51.3645602610914\\
245.224522452245	-51.3725638890715\\
245.264526452645	-51.3800318412978\\
245.304530453045	-51.3869583591317\\
245.344534453445	-51.3933379755111\\
245.384538453845	-51.3991655232342\\
245.424542454245	-51.4044361428673\\
245.464546454645	-51.4091452902317\\
245.504550455046	-51.4132887434573\\
245.544554455446	-51.4168626095755\\
245.584558455846	-51.4198633306323\\
245.624562456246	-51.4222876892966\\
245.664566456646	-51.4241328139513\\
245.704570457046	-51.4253961832411\\
245.744574457446	-51.4260756300724\\
245.784578457846	-51.426169345042\\
245.824582458246	-51.4256758792862\\
245.864586458646	-51.4245941467426\\
245.904590459046	-51.4229234258137\\
245.944594459446	-51.4206633604256\\
245.984598459846	-51.417813960484\\
246.024602460246	-51.4143756017163\\
246.064606460646	-51.4103490249154\\
246.104610461046	-51.4057353345586\\
246.144614461446	-51.4005359968545\\
246.184618461846	-51.3947528371702\\
246.224622462246	-51.3883880368884\\
246.264626462646	-51.3814441296865\\
246.304630463046	-51.3739239972538\\
246.344634463446	-51.3658308644644\\
246.384638463846	-51.3571682940172\\
246.424642464246	-51.3479401805706\\
246.464646464646	-51.3381507443753\\
246.504650465046	-51.3278045244438\\
246.544654465447	-51.3169063712701\\
246.584658465847	-51.3054614391225\\
246.624662466247	-51.2934751779361\\
246.664666466647	-51.2809533248339\\
246.704670467047	-51.2679018952993\\
246.744674467447	-51.2543271740232\\
246.784678467847	-51.2402357054675\\
246.824682468247	-51.2256342841561\\
246.864686468647	-51.2105299447268\\
246.904690469047	-51.1949299517948\\
246.944694469447	-51.1788417896084\\
246.984698469847	-51.1622731515789\\
247.024702470247	-51.1452319296707\\
247.064706470647	-51.1277262037097\\
247.104710471047	-51.1097642306151\\
247.144714471447	-51.0913544335959\\
247.184718471847	-51.0725053913305\\
247.224722472247	-51.0532258271566\\
247.264726472647	-51.0335245983002\\
247.304730473047	-51.0134106851598\\
247.344734473447	-50.9928931806731\\
247.384738473847	-50.9719812797876\\
247.424742474247	-50.9506842690564\\
247.464746474647	-50.9290115163712\\
247.504750475048	-50.9069724608642\\
247.544754475448	-50.8845766029828\\
247.584758475848	-50.8618334947584\\
247.624762476248	-50.838752730288\\
247.664766476648	-50.8153439364334\\
247.704770477048	-50.791616763755\\
247.744774477448	-50.7675808776925\\
247.784778477848	-50.7432459499999\\
247.824782478248	-50.7186216504417\\
247.864786478648	-50.6937176387634\\
247.904790479048	-50.6685435569324\\
247.944794479448	-50.6431090216754\\
247.984798479848	-50.6174236172784\\
248.024802480248	-50.5914968887014\\
248.064806480648	-50.5653383349696\\
248.104810481048	-50.5389574028602\\
248.144814481448	-50.5123634808869\\
248.184818481848	-50.4855658935718\\
248.224822482248	-50.4585738960126\\
248.264826482648	-50.4313966687368\\
248.304830483048	-50.4040433128453\\
248.344834483448	-50.3765228454377\\
248.384838483848	-50.3488441953191\\
248.424842484248	-50.32101619898\\
248.464846484648	-50.2930475968491\\
248.504850485049	-50.2649470298086\\
248.544854485449	-50.2367230359704\\
248.584858485849	-50.2083840477059\\
248.624862486249	-50.1799383889199\\
248.664866486649	-50.1513942725686\\
248.704870487049	-50.1227597984048\\
248.744874487449	-50.094042950955\\
248.784878487849	-50.0652515977112\\
248.824882488249	-50.0363934875359\\
248.864886488649	-50.0074762492684\\
248.904890489049	-49.97850739053\\
248.944894489449	-49.9494942967152\\
248.984898489849	-49.9204442301657\\
249.024902490249	-49.8913643295154\\
249.064906490649	-49.8622616092025\\
249.104910491049	-49.83314295914\\
249.144914491449	-49.8040151445357\\
249.184918491849	-49.7748848058554\\
249.224922492249	-49.7457584589239\\
249.264926492649	-49.7166424951538\\
249.304930493049	-49.6875431818937\\
249.344934493449	-49.6584666628983\\
249.384938493849	-49.6294189589002\\
249.424942494249	-49.6004059682858\\
249.464946494649	-49.57143346787\\
249.50495049505	-49.5425071137559\\
249.54495449545	-49.5136324422802\\
249.58495849585	-49.4848148710368\\
249.62496249625	-49.4560596999716\\
249.66496649665	-49.4273721125444\\
249.70497049705	-49.3987571769535\\
249.74497449745	-49.3702198474143\\
249.78497849785	-49.3417649654922\\
249.82498249825	-49.3133972614827\\
249.86498649865	-49.2851213558309\\
249.90499049905	-49.2569417605936\\
249.94499449945	-49.228862880935\\
249.98499849985	-49.2008890166496\\
250.02500250025	-49.1730243637166\\
250.06500650065	-49.1452730158745\\
250.10501050105	-49.1176389662183\\
250.14501450145	-49.0901261088098\\
250.18501850185	-49.0627382403063\\
250.22502250225	-49.0354790615973\\
250.26502650265	-49.0083521794492\\
250.30503050305	-48.9813611081598\\
250.34503450345	-48.954509271211\\
250.38503850385	-48.9278000029253\\
250.42504250425	-48.9012365501232\\
250.46504650465	-48.8748220737718\\
250.50505050505	-48.8485596506372\\
250.545054505451	-48.8224522749208\\
250.585058505851	-48.7965028598969\\
250.625062506251	-48.7707142395317\\
250.665066506651	-48.7450891701001\\
250.705070507051	-48.7196303317809\\
250.745074507451	-48.694340330248\\
250.785078507851	-48.6692216982389\\
250.825082508251	-48.6442768971131\\
250.865086508651	-48.619508318391\\
250.905090509051	-48.5949182852763\\
250.945094509451	-48.5705090541608\\
250.985098509851	-48.5462828161096\\
251.025102510251	-48.522241698326\\
251.065106510651	-48.4983877656003\\
251.105110511051	-48.474723021732\\
251.145114511451	-48.4512494109366\\
251.185118511851	-48.4279688192279\\
251.225122512251	-48.4048830757793\\
251.265126512651	-48.3819939542647\\
251.305130513051	-48.3593031741748\\
251.345134513451	-48.336812402112\\
251.385138513851	-48.314523253065\\
251.425142514251	-48.2924372916551\\
251.465146514651	-48.2705560333696\\
251.505150515051	-48.24888094576\\
251.545154515452	-48.2274134496273\\
251.585158515852	-48.206154920182\\
251.625162516252	-48.1851066881778\\
251.665166516652	-48.1642700410286\\
251.705170517052	-48.1436462238985\\
251.745174517452	-48.1232364407701\\
251.785178517852	-48.1030418554937\\
251.825182518252	-48.0830635928102\\
251.865186518652	-48.0633027393552\\
251.905190519052	-48.0437603446397\\
251.945194519452	-48.0244374220093\\
251.985198519852	-48.0053349495841\\
252.025202520252	-47.9864538711742\\
252.065206520652	-47.9677950971776\\
252.105210521052	-47.949359505455\\
252.145214521452	-47.9311479421844\\
252.185218521852	-47.9131612227007\\
252.225222522252	-47.895400132305\\
252.265226522652	-47.8778654270657\\
252.305230523052	-47.8605578345914\\
252.345234523452	-47.8434780547911\\
252.385238523852	-47.8266267606118\\
252.425242524252	-47.810004598758\\
252.465246524652	-47.793612190396\\
252.505250525053	-47.7774501318364\\
252.545254525453	-47.7615189952007\\
252.585258525853	-47.7458193290709\\
252.625262526253	-47.7303516591227\\
252.665266526653	-47.7151164887386\\
252.705270527053	-47.7001142996082\\
252.745274527453	-47.6853455523113\\
252.785278527853	-47.6708106868832\\
252.825282528253	-47.6565101233669\\
252.865286528653	-47.6424442623478\\
252.905290529053	-47.6286134854747\\
252.945294529453	-47.6150181559658\\
252.985298529853	-47.601658619098\\
253.025302530253	-47.5885352026862\\
253.065306530653	-47.5756482175433\\
253.105310531053	-47.5629979579305\\
253.145314531453	-47.5505847019918\\
253.185318531853	-47.5384087121756\\
253.225322532253	-47.5264702356444\\
253.265326532653	-47.5147695046691\\
253.305330533053	-47.5033067370125\\
253.345334533453	-47.4920821363014\\
253.385338533853	-47.4810958923834\\
253.425342534253	-47.470348181674\\
253.465346534653	-47.4598391674909\\
253.505350535054	-47.4495690003783\\
253.545354535454	-47.4395378184174\\
253.585358535854	-47.4297457475278\\
253.625362536254	-47.4201929017564\\
253.665366536654	-47.4108793835566\\
253.705370537054	-47.4018052840567\\
253.745374537454	-47.3929706833173\\
253.785378537854	-47.3843756505784\\
253.825382538254	-47.3760202444974\\
253.865386538654	-47.3679045133763\\
253.905390539054	-47.360028495379\\
253.945394539454	-47.3523922187397\\
253.985398539854	-47.3449957019601\\
254.025402540254	-47.3378389540008\\
254.065406540654	-47.330921974459\\
254.105410541054	-47.3242447537406\\
254.145414541454	-47.3178072732208\\
254.185418541854	-47.3116095053986\\
254.225422542254	-47.3056514140394\\
254.265426542654	-47.2999329543124\\
254.305430543054	-47.2944540729157\\
254.345434543454	-47.2892147081968\\
254.385438543854	-47.284214790262\\
254.425442544254	-47.2794542410795\\
254.465446544654	-47.2749329745716\\
254.505450545055	-47.2706508967034\\
254.545454545455	-47.2666079055582\\
254.585458545855	-47.26280389141\\
254.625462546255	-47.2592387367837\\
254.665466546655	-47.2559123165118\\
254.705470547055	-47.2528244977797\\
254.745474547455	-47.2499751401658\\
254.785478547855	-47.2473640956728\\
254.825482548255	-47.2449912087525\\
254.865486548655	-47.2428563163218\\
254.905490549055	-47.2409592477723\\
254.945494549455	-47.2392998249721\\
254.985498549855	-47.2378778622602\\
255.025502550255	-47.236693166434\\
255.065506550655	-47.2357455367292\\
255.105510551055	-47.23503476479\\
255.145514551455	-47.2345606346393\\
255.185518551855	-47.2343229226311\\
255.225522552255	-47.2343213974052\\
255.265526552655	-47.2345558198285\\
255.305530553055	-47.2350259429324\\
255.345534553455	-47.2357315118407\\
255.385538553855	-47.2366722636922\\
255.425542554255	-47.2378479275546\\
255.465546554655	-47.2392582243322\\
255.505550555055	-47.2409028666643\\
255.545554555456	-47.2427815588197\\
255.585558555856	-47.2448939965802\\
255.625562556256	-47.2472398671195\\
255.665566556656	-47.2498188488726\\
255.705570557056	-47.2526306114002\\
255.745574557456	-47.2556748152427\\
255.785578557856	-47.2589511117688\\
255.825582558256	-47.2624591430162\\
255.865586558656	-47.2661985415239\\
255.905590559056	-47.2701689301588\\
255.945594559456	-47.2743699219307\\
255.985598559856	-47.2788011198038\\
256.025602560256	-47.2834621164988\\
256.065606560656	-47.2883524942865\\
256.105610561056	-47.2934718247734\\
256.145614561456	-47.2988196686808\\
256.185618561856	-47.3043955756143\\
256.225622562256	-47.3101990838263\\
256.265626562656	-47.3162297199689\\
256.305630563056	-47.32248699884\\
256.345634563456	-47.3289704231203\\
256.385638563856	-47.335679483102\\
256.425642564256	-47.3426136564088\\
256.465646564656	-47.3497724077074\\
256.505650565056	-47.3571551884107\\
256.545654565457	-47.3647614363715\\
256.585658565857	-47.372590575568\\
256.625662566257	-47.3806420157803\\
256.665666566657	-47.3889151522568\\
256.705670567057	-47.3974093653733\\
256.745674567457	-47.4061240202816\\
256.785678567857	-47.4150584665486\\
256.825682568257	-47.4242120377875\\
256.865686568657	-47.4335840512774\\
256.905690569057	-47.4431738075755\\
256.945694569457	-47.4529805901178\\
256.985698569857	-47.4630036648102\\
257.025702570257	-47.4732422796129\\
257.065706570657	-47.4836956641085\\
257.105710571057	-47.4943630290672\\
257.145714571457	-47.5052435659962\\
257.185718571857	-47.5163364466827\\
257.225722572257	-47.5276408227242\\
257.265726572657	-47.5391558250492\\
257.305730573057	-47.5508805634284\\
257.345734573457	-47.5628141259737\\
257.385738573857	-47.5749555786279\\
257.425742574257	-47.5873039646427\\
257.465746574657	-47.5998583040473\\
257.505750575058	-47.6126175931049\\
257.545754575458	-47.6255808037585\\
257.585758575858	-47.6387468830672\\
257.625762576258	-47.6521147526297\\
257.665766576658	-47.6656833079982\\
257.705770577058	-47.6794514180799\\
257.745774577458	-47.6934179245299\\
257.785778577858	-47.7075816411297\\
257.825782578258	-47.7219413531585\\
257.865786578658	-47.7364958167496\\
257.905790579058	-47.7512437582392\\
257.945794579458	-47.7661838735021\\
257.985798579858	-47.7813148272768\\
258.025802580258	-47.796635252481\\
258.065806580658	-47.8121437495143\\
258.105810581058	-47.8278388855524\\
258.145814581458	-47.8437191938285\\
258.185818581858	-47.8597831729059\\
258.225822582258	-47.8760292859393\\
258.265826582658	-47.8924559599263\\
258.305830583058	-47.9090615849486\\
258.345834583458	-47.9258445134038\\
258.385838583858	-47.9428030592266\\
258.425842584258	-47.959935497102\\
258.465846584658	-47.9772400616679\\
258.505850585059	-47.99471494671\\
258.545854585459	-48.0123583043472\\
258.585858585859	-48.0301682442097\\
258.625862586259	-48.0481428326084\\
258.665866586659	-48.0662800916972\\
258.705870587059	-48.0845779986285\\
258.745874587459	-48.1030344847013\\
258.785878587859	-48.1216474345049\\
258.825882588259	-48.1404146850542\\
258.865886588659	-48.159334024924\\
258.905890589059	-48.1784031933737\\
258.945894589459	-48.1976198794731\\
258.985898589859	-48.2169817212233\\
259.025902590259	-48.2364863046739\\
259.065906590659	-48.2561311630403\\
259.105910591059	-48.2759137758201\\
259.145914591459	-48.2958315679085\\
259.185918591859	-48.3158819087162\\
259.225922592259	-48.3360621112874\\
259.265926592659	-48.3563694314235\\
259.305930593059	-48.376801066807\\
259.345934593459	-48.3973541561353\\
259.385938593859	-48.4180257782564\\
259.425942594259	-48.438812951315\\
259.465946594659	-48.4597126319063\\
259.50595059506	-48.4807217142404\\
259.54595459546	-48.5018370293191\\
259.58595859586	-48.5230553441242\\
259.62596259626	-48.5443733608214\\
259.66596659666	-48.5657877159817\\
259.70597059706	-48.5872949798183\\
259.74597459746	-48.6088916554458\\
259.78597859786	-48.630574178159\\
259.82598259826	-48.6523389147364\\
259.86598659866	-48.6741821627693\\
259.90599059906	-48.6961001500171\\
259.94599459946	-48.7180890337928\\
259.98599859986	-48.7401449003815\\
260.02600260026	-48.7622637644906\\
260.06600660066	-48.7844415687381\\
260.10601060106	-48.8066741831797\\
260.14601460146	-48.8289574048741\\
260.18601860186	-48.8512869574968\\
260.22602260226	-48.873658490996\\
260.26602660266	-48.8960675812996\\
260.30603060306	-48.9185097300727\\
260.34603460346	-48.9409803645307\\
260.38603860386	-48.9634748373081\\
260.42604260426	-48.9859884263887\\
260.46604660466	-49.0085163350979\\
260.506050605061	-49.0310536921619\\
260.546054605461	-49.0535955518353\\
260.586058605861	-49.0761368941008\\
260.626062606261	-49.0986726249441\\
260.666066606661	-49.121197576708\\
260.706070607061	-49.143706508527\\
260.746074607461	-49.1661941068441\\
260.786078607861	-49.1886549860239\\
260.826082608261	-49.2110836890449\\
260.866086608661	-49.2334746882939\\
260.906090609061	-49.2558223864559\\
260.946094609461	-49.2781211175026\\
260.986098609861	-49.3003651477862\\
261.026102610261	-49.3225486772382\\
261.066106610661	-49.3446658406781\\
261.106110611061	-49.3667107092364\\
261.146114611461	-49.3886772918854\\
261.186118611861	-49.4105595370988\\
261.226122612261	-49.4323513346213\\
261.266126612661	-49.4540465173682\\
261.306130613061	-49.4756388634449\\
261.346134613461	-49.4971220982976\\
261.386138613861	-49.5184898969916\\
261.426142614261	-49.5397358866205\\
261.466146614661	-49.5608536488491\\
261.506150615062	-49.5818367225897\\
261.546154615462	-49.6026786068155\\
261.586158615862	-49.6233727635077\\
261.626162616262	-49.6439126207432\\
261.666166616662	-49.6642915759161\\
261.706170617062	-49.6845029991003\\
261.746174617462	-49.7045402365478\\
261.786178617862	-49.7243966143246\\
261.826182618262	-49.7440654420824\\
261.866186618662	-49.7635400169667\\
261.906190619062	-49.7828136276562\\
261.946194619462	-49.8018795585375\\
261.986198619862	-49.8207310940034\\
262.026202620262	-49.839361522886\\
262.066206620662	-49.8577641430049\\
262.106210621062	-49.8759322658412\\
262.146214621462	-49.8938592213256\\
262.186218621862	-49.9115383627376\\
262.226222622262	-49.9289630717132\\
262.266226622662	-49.9461267633537\\
262.306230623062	-49.9630228914283\\
262.346234623462	-49.9796449536695\\
262.386238623862	-49.9959864971502\\
262.426242624262	-50.0120411237371\\
262.466246624662	-50.0278024956126\\
262.506250625062	-50.043264340856\\
262.546254625463	-50.0584204590815\\
262.586258625863	-50.073264727114\\
262.626262626263	-50.0877911047037\\
262.666266626663	-50.1019936402649\\
262.706270627063	-50.1158664766275\\
262.746274627463	-50.1294038567987\\
262.786278627863	-50.1426001297135\\
262.826282628263	-50.155449755974\\
262.866286628663	-50.1679473135568\\
262.906290629063	-50.1800875034873\\
262.946294629463	-50.1918651554593\\
262.986298629863	-50.2032752333956\\
263.026302630263	-50.214312840936\\
263.066306630663	-50.2249732268422\\
263.106310631063	-50.2352517902955\\
263.146314631463	-50.2451440861017\\
263.186318631863	-50.2546458297649\\
263.226322632263	-50.2637529024322\\
263.266326632663	-50.2724613556953\\
263.306330633063	-50.2807674162364\\
263.346334633463	-50.2886674903078\\
263.386338633863	-50.2961581680358\\
263.426342634263	-50.3032362275352\\
263.466346634663	-50.3098986388262\\
263.506350635063	-50.3161425675435\\
263.546354635464	-50.3219653784281\\
263.586358635864	-50.3273646385936\\
263.626362636264	-50.3323381205553\\
263.666366636664	-50.3368838050185\\
263.706370637064	-50.3409998834158\\
263.746374637464	-50.3446847601882\\
263.786378637864	-50.3479370548033\\
263.826382638264	-50.3507556035024\\
263.866386638664	-50.3531394607796\\
263.906390639064	-50.3550879005794\\
263.946394639464	-50.3566004172154\\
263.986398639864	-50.3576767260072\\
264.026402640264	-50.3583167636311\\
264.066406640664	-50.3585206881866\\
264.106410641064	-50.3582888789769\\
264.146414641464	-50.3576219360007\\
264.186418641864	-50.3565206791694\\
264.226422642264	-50.3549861472332\\
264.266426642664	-50.3530195964323\\
264.306430643064	-50.3506224988735\\
264.346434643464	-50.3477965406346\\
264.386438643864	-50.3445436196074\\
264.426442644264	-50.3408658430729\\
264.466446644664	-50.3367655250318\\
264.506450645064	-50.3322451832837\\
264.546454645465	-50.327307536268\\
264.586458645865	-50.3219554996751\\
264.626462646265	-50.316192182839\\
264.666466646665	-50.3100208849104\\
264.706470647065	-50.3034450908331\\
264.746474647465	-50.2964684671265\\
264.786478647865	-50.2890948574849\\
264.826482648265	-50.2813282782038\\
264.866486648665	-50.2731729134547\\
264.906490649065	-50.2646331103936\\
264.946494649465	-50.2557133741527\\
264.986498649865	-50.2464183626929\\
265.026502650265	-50.2367528815427\\
265.066506650665	-50.2267218784431\\
265.106510651065	-50.2163304378935\\
265.146514651465	-50.2055837756233\\
265.186518651865	-50.194487232995\\
265.226522652265	-50.1830462713559\\
265.266526652665	-50.1712664663382\\
265.306530653065	-50.1591535021367\\
265.346534653465	-50.146713165755\\
265.386538653865	-50.1339513412503\\
265.426542654265	-50.1208740039729\\
265.466546654665	-50.1074872148176\\
265.506550655065	-50.0937971144964\\
265.546554655466	-50.0798099178404\\
265.586558655866	-50.0655319081419\\
265.626562656266	-50.050969431544\\
265.666566656666	-50.0361288914884\\
265.706570657066	-50.0210167432262\\
265.746574657466	-50.0056394884046\\
265.786578657866	-49.990003669728\\
265.826582658266	-49.9741158657123\\
265.866586658666	-49.9579826855277\\
265.906590659066	-49.9416107639425\\
265.946594659466	-49.9250067563704\\
265.986598659866	-49.9081773340292\\
266.026602660266	-49.8911291792065\\
266.066606660666	-49.8738689806595\\
266.106610661066	-49.8564034291167\\
266.146614661466	-49.8387392129201\\
266.186618661866	-49.8208830137878\\
266.226622662266	-49.8028415027115\\
266.266626662666	-49.7846213359828\\
266.306630663066	-49.7662291513582\\
266.346634663466	-49.7476715643554\\
266.386638663866	-49.7289551646897\\
266.426642664266	-49.7100865128461\\
266.466646664666	-49.691072136794\\
266.506650665067	-49.6719185288247\\
266.546654665467	-49.6526321425474\\
266.586658665867	-49.6332193900072\\
266.626662666267	-49.6136866389428\\
266.666666666667	-49.5940402101794\\
266.706670667067	-49.574286375157\\
266.746674667467	-49.554431353586\\
266.786678667867	-49.5344813112405\\
266.826682668267	-49.5144423578692\\
266.866686668667	-49.494320545243\\
266.906690669067	-49.4741218653214\\
266.946694669467	-49.4538522485381\\
266.986698669867	-49.4335175622123\\
267.026702670267	-49.4131236090692\\
267.066706670667	-49.3926761258797\\
267.106710671067	-49.3721807822059\\
267.146714671467	-49.3516431792583\\
267.186718671867	-49.3310688488555\\
267.226722672267	-49.3104632524871\\
267.266726672667	-49.2898317804728\\
267.306730673067	-49.2691797512202\\
267.346734673467	-49.2485124105717\\
267.386738673867	-49.2278349312454\\
267.426742674267	-49.2071524123546\\
267.466746674667	-49.1864698790184\\
267.506750675068	-49.1657922820463\\
267.546754675468	-49.1451244977009\\
267.586758675868	-49.1244713275372\\
267.626762676268	-49.103837498306\\
267.666766676668	-49.0832276619319\\
267.706770677068	-49.0626463955501\\
267.746774677468	-49.0420982016071\\
267.786778677868	-49.0215875080208\\
267.826782678268	-49.001118668393\\
267.866786678668	-48.9806959622784\\
267.906790679068	-48.9603235955043\\
267.946794679468	-48.9400057005284\\
267.986798679868	-48.9197463368583\\
268.026802680268	-48.8995494914972\\
268.066806680668	-48.8794190794379\\
268.106810681068	-48.8593589441924\\
268.146814681468	-48.8393728583567\\
268.186818681868	-48.8194645242069\\
268.226822682268	-48.7996375743279\\
268.266826682668	-48.7798955722704\\
268.306830683068	-48.7602420132331\\
268.346834683468	-48.7406803247661\\
268.386838683868	-48.7212138675085\\
268.426842684268	-48.7018459359306\\
268.466846684668	-48.6825797591068\\
268.506850685069	-48.6634185015001\\
268.546854685469	-48.644365263765\\
268.586858685869	-48.6254230835607\\
268.626862686269	-48.6065949363821\\
268.666866686669	-48.5878837363933\\
268.706870687069	-48.56929233728\\
268.746874687469	-48.5508235331047\\
268.786878687869	-48.5324800591683\\
268.826882688269	-48.5142645928815\\
268.866886688669	-48.4961797546349\\
268.906890689069	-48.4782281086789\\
268.946894689469	-48.4604121640007\\
268.986898689869	-48.4427343752072\\
269.026902690269	-48.4251971434039\\
269.066906690669	-48.4078028170778\\
269.106910691069	-48.3905536929747\\
269.146914691469	-48.3734520169792\\
269.186918691869	-48.3564999849872\\
269.226922692269	-48.3396997437793\\
269.266926692669	-48.3230533918866\\
269.306930693069	-48.3065629804534\\
269.346934693469	-48.2902305140946\\
269.386938693869	-48.2740579517472\\
269.426942694269	-48.2580472075141\\
269.466946694669	-48.2422001515039\\
269.50695069507	-48.2265186106606\\
269.54695469547	-48.2110043695852\\
269.58695869587	-48.1956591713534\\
269.62696269627	-48.1804847183214\\
269.66696669667	-48.1654826729223\\
269.70697069707	-48.1506546584562\\
269.74697469747	-48.1360022598699\\
269.78697869787	-48.121527024526\\
269.82698269827	-48.1072304629634\\
269.86698669867	-48.0931140496475\\
269.90699069907	-48.0791792237108\\
269.94699469947	-48.065427389682\\
269.98699869987	-48.0518599182053\\
270.02700270027	-48.03847814675\\
270.06700670067	-48.025283380308\\
270.10701070107	-48.0122768920808\\
270.14701470147	-47.9994599241567\\
270.18701870187	-47.9868336881771\\
270.22702270227	-47.9743993659873\\
270.26702670267	-47.9621581102866\\
270.30703070307	-47.9501110452555\\
270.34703470347	-47.9382592671797\\
270.38703870387	-47.9266038450607\\
270.42704270427	-47.9151458212147\\
270.46704670467	-47.9038862118622\\
270.507050705071	-47.8928260077042\\
270.547054705471	-47.8819661744913\\
270.587058705871	-47.8713076535774\\
270.627062706271	-47.8608513624652\\
270.667066706671	-47.8505981953409\\
270.707070707071	-47.8405490235972\\
270.747074707471	-47.8307046963467\\
270.787078707871	-47.8210660409231\\
270.827082708271	-47.8116338633734\\
270.867086708671	-47.8024089489392\\
270.907090709071	-47.7933920625264\\
270.947094709471	-47.7845839491681\\
270.987098709871	-47.7759853344715\\
271.027102710271	-47.7675969250605\\
271.067106710671	-47.7594194090047\\
271.107110711071	-47.7514534562405\\
271.147114711471	-47.74369971898\\
271.187118711871	-47.7361588321122\\
271.227122712271	-47.7288314135943\\
271.267126712671	-47.7217180648316\\
271.307130713071	-47.7148193710514\\
271.347134713471	-47.7081359016634\\
271.387138713871	-47.7016682106122\\
271.427142714271	-47.6954168367256\\
271.467146714671	-47.6893823040438\\
271.507150715072	-47.6835651221492\\
271.547154715472	-47.677965786481\\
271.587158715872	-47.6725847786454\\
271.627162716272	-47.6674225667126\\
271.667166716672	-47.6624796055099\\
271.707170717072	-47.657756336902\\
271.747174717472	-47.6532531900668\\
271.787178717872	-47.6489705817581\\
271.827182718272	-47.644908916566\\
271.867186718672	-47.641068587163\\
271.907190719072	-47.6374499745465\\
271.947194719472	-47.6340534482713\\
271.987198719872	-47.6308793666741\\
272.027202720272	-47.6279280770909\\
272.067206720672	-47.6251999160658\\
272.107210721072	-47.6226952095532\\
272.147214721472	-47.6204142731107\\
272.187218721872	-47.6183574120859\\
272.227222722272	-47.6165249217948\\
272.267226722672	-47.6149170876933\\
272.307230723072	-47.6135341855406\\
272.347234723472	-47.6123764815565\\
272.387238723872	-47.6114442325687\\
272.427242724272	-47.6107376861571\\
272.467246724672	-47.6102570807875\\
272.507250725072	-47.6100026459379\\
272.547254725473	-47.6099746022206\\
272.587258725873	-47.6101731614953\\
272.627262726273	-47.6105985269749\\
272.667266726673	-47.6112508933252\\
272.707270727073	-47.6121304467571\\
272.747274727473	-47.6132373651121\\
272.787278727873	-47.614571817941\\
272.827282728273	-47.6161339665748\\
272.867286728673	-47.6179239641906\\
272.907290729073	-47.6199419558686\\
272.947294729473	-47.6221880786431\\
272.987298729873	-47.6246624615475\\
273.027302730273	-47.6273652256505\\
273.067306730673	-47.6302964840878\\
273.107310731073	-47.6334563420848\\
273.147314731473	-47.6368448969741\\
273.187318731873	-47.6404622382055\\
273.227322732273	-47.6443084473478\\
273.267326732673	-47.6483835980888\\
273.307330733073	-47.6526877562194\\
273.347334733473	-47.6572209796204\\
273.387338733873	-47.6619833182363\\
273.427342734273	-47.666974814044\\
273.467346734673	-47.6721955010152\\
273.507350735073	-47.6776454050697\\
273.547354735474	-47.6833245440239\\
273.587358735874	-47.6892329275314\\
273.627362736274	-47.695370557016\\
273.667366736674	-47.7017374255975\\
273.707370737074	-47.7083335180112\\
273.747374737474	-47.7151588105189\\
273.787378737874	-47.7222132708136\\
273.827382738274	-47.7294968579161\\
273.867386738674	-47.7370095220644\\
273.907390739074	-47.7447512045954\\
273.947394739474	-47.7527218378186\\
273.987398739874	-47.7609213448845\\
274.027402740274	-47.7693496396396\\
274.067406740674	-47.7780066264806\\
274.107410741074	-47.7868922001961\\
274.147414741474	-47.7960062458008\\
274.187418741874	-47.8053486383625\\
274.227422742274	-47.814919242821\\
274.267426742674	-47.8247179137975\\
274.307430743074	-47.8347444953966\\
274.347434743474	-47.8449988209987\\
274.387438743874	-47.855480713046\\
274.427442744274	-47.8661899828162\\
274.467446744674	-47.8771264301905\\
274.507450745074	-47.8882898434106\\
274.547454745475	-47.8996799988279\\
274.587458745875	-47.9112966606421\\
274.627462746275	-47.9231395806313\\
274.667466746675	-47.9352084978726\\
274.707470747075	-47.947503138453\\
274.747474747475	-47.9600232151684\\
274.787478747875	-47.9727684272167\\
274.827482748275	-47.9857384598774\\
274.867486748675	-47.998932984182\\
274.907490749075	-48.0123516565743\\
274.947494749475	-48.0259941185597\\
274.987498749875	-48.0398599963436\\
275.027502750275	-48.0539489004594\\
275.067506750675	-48.068260425387\\
275.107510751075	-48.0827941491535\\
275.147514751475	-48.097549632932\\
275.187518751875	-48.1125264206224\\
275.227522752275	-48.127724038422\\
275.267526752675	-48.1431419943838\\
275.307530753075	-48.1587797779646\\
275.347534753475	-48.1746368595583\\
275.387538753875	-48.190712690018\\
275.427542754275	-48.2070067001658\\
275.467546754675	-48.2235183002892\\
275.507550755075	-48.240246879625\\
275.547554755476	-48.2571918058282\\
275.587558755876	-48.2743524244311\\
275.627562756276	-48.2917280582852\\
275.667566756676	-48.3093180069923\\
275.707570757076	-48.3271215463193\\
275.747574757476	-48.3451379276007\\
275.787578757876	-48.3633663771265\\
275.827582758276	-48.3818060955145\\
275.867586758676	-48.4004562570711\\
275.907590759076	-48.4193160091325\\
275.947594759476	-48.4383844713962\\
275.987598759876	-48.4576607352345\\
276.027602760276	-48.4771438629929\\
276.067606760676	-48.496832887275\\
276.107610761076	-48.5167268102096\\
276.147614761476	-48.5368246027043\\
276.187618761876	-48.5571252036823\\
276.227622762276	-48.5776275193038\\
276.267626762676	-48.5983304221715\\
276.307630763076	-48.61923275052\\
276.347634763476	-48.6403333073895\\
276.387638763876	-48.6616308597836\\
276.427642764276	-48.6831241378096\\
276.467646764676	-48.7048118338051\\
276.507650765077	-48.7266926014458\\
276.547654765477	-48.7487650548393\\
276.587658765877	-48.771027767602\\
276.627662766277	-48.7934792719185\\
276.667666766677	-48.8161180575882\\
276.707670767077	-48.8389425710529\\
276.747674767477	-48.8619512144102\\
276.787678767877	-48.8851423444108\\
276.827682768277	-48.9085142714404\\
276.867686768677	-48.9320652584866\\
276.907690769077	-48.9557935200901\\
276.947694769477	-48.979697221282\\
276.987698769877	-49.0037744765051\\
277.027702770277	-49.0280233485228\\
277.067706770677	-49.0524418473138\\
277.107710771077	-49.0770279289523\\
277.147714771477	-49.1017794944765\\
277.187718771877	-49.1266943887443\\
277.227722772277	-49.1517703992774\\
277.267726772677	-49.1770052550932\\
277.307730773077	-49.2023966255285\\
277.347734773477	-49.2279421190492\\
277.387738773877	-49.2536392820561\\
277.427742774277	-49.2794855976781\\
277.467746774677	-49.3054784845602\\
277.507750775078	-49.3316152956445\\
277.547754775478	-49.3578933169461\\
277.587758775878	-49.3843097663244\\
277.627762776278	-49.4108617922511\\
277.667766776678	-49.4375464725774\\
277.707770777078	-49.4643608132994\\
277.747774777478	-49.491301747325\\
277.787778777878	-49.5183661332433\\
277.827782778278	-49.5455507540973\\
277.867786778678	-49.5728523161636\\
277.907790779078	-49.6002674477378\\
277.947794779478	-49.6277926979305\\
277.987798779878	-49.6554245354735\\
278.027802780278	-49.6831593475413\\
278.067806780678	-49.7109934385851\\
278.107810781078	-49.738923029187\\
278.147814781478	-49.7669442549338\\
278.187818781878	-49.7950531653133\\
278.227822782278	-49.8232457226351\\
278.267826782678	-49.8515178009812\\
278.307830783078	-49.879865185186\\
278.347834783478	-49.9082835698505\\
278.387838783878	-49.9367685583951\\
278.427842784278	-49.9653156621485\\
278.467846784678	-49.993920299486\\
278.507850785079	-50.0225777950082\\
278.547854785479	-50.051283378775\\
278.587858785879	-50.0800321855931\\
278.627862786279	-50.108819254359\\
278.667866786679	-50.1376395274673\\
278.707870787079	-50.166487850282\\
278.747874787479	-50.19535897068\\
278.787878787879	-50.224247538669\\
278.827882788279	-50.2531481060804\\
278.867886788679	-50.2820551263547\\
278.907890789079	-50.3109629544028\\
278.947894789479	-50.3398658465682\\
278.987898789879	-50.3687579606845\\
279.027902790279	-50.397633356233\\
279.067906790679	-50.4264859946095\\
279.107910791079	-50.4553097395022\\
279.147914791479	-50.4840983573865\\
279.187918791879	-50.5128455181408\\
279.227922792279	-50.5415447957915\\
279.267926792679	-50.5701896693869\\
279.307930793079	-50.5987735240122\\
279.347934793479	-50.6272896519417\\
279.387938793879	-50.655731253943\\
279.427942794279	-50.6840914407288\\
279.467946794679	-50.7123632345694\\
279.50795079508	-50.7405395710639\\
279.54795479548	-50.7686133010801\\
279.58795879588	-50.7965771928637\\
279.62796279628	-50.8244239343222\\
279.66796679668	-50.8521461354917\\
279.70797079708	-50.8797363311821\\
279.74797479748	-50.9071869838139\\
279.78797879788	-50.9344904864433\\
279.82798279828	-50.9616391659808\\
279.86798679868	-50.9886252866094\\
279.90799079908	-51.0154410533988\\
279.94799479948	-51.0420786161235\\
279.98799879988	-51.0685300732826\\
280.02800280028	-51.0947874763274\\
280.06800680068	-51.1208428340884\\
280.10801080108	-51.1466881174172\\
280.14801480148	-51.1723152640257\\
280.18801880188	-51.1977161835378\\
280.22802280228	-51.2228827627392\\
280.26802680268	-51.2478068710351\\
280.30803080308	-51.2724803661033\\
280.34803480348	-51.2968950997484\\
280.38803880388	-51.3210429239462\\
280.42804280428	-51.3449156970776\\
280.46804680468	-51.3685052903477\\
280.508050805081	-51.3918035943816\\
280.548054805481	-51.4148025259915\\
280.588058805881	-51.437494035109\\
280.628062806281	-51.4598701118721\\
280.668066806681	-51.4819227938601\\
280.708070807081	-51.5036441734658\\
280.748074807481	-51.5250264053965\\
280.788078807881	-51.5460617142887\\
280.828082808281	-51.5667424024274\\
280.868086808681	-51.5870608575603\\
280.908090809081	-51.607009560787\\
280.948094809481	-51.626581094513\\
280.988098809881	-51.6457681504569\\
281.028102810281	-51.6645635376864\\
281.068106810681	-51.6829601906782\\
281.108110811081	-51.7009511773815\\
281.148114811481	-51.7185297072533\\
281.188118811881	-51.7356891392839\\
281.228122812281	-51.7524229899519\\
281.268126812681	-51.7687249411244\\
281.308130813081	-51.784588847862\\
281.348134813481	-51.8000087461251\\
281.388138813881	-51.8149788603518\\
281.428142814281	-51.8294936108965\\
281.468146814681	-51.8435476213006\\
281.508150815082	-51.8571357253918\\
281.548154815482	-51.8702529741722\\
281.588158815882	-51.8828946424988\\
281.628162816282	-51.8950562355221\\
281.668166816682	-51.9067334948721\\
281.708170817082	-51.9179224045728\\
281.748174817482	-51.9286191966681\\
281.788178817882	-51.938820356546\\
281.828182818282	-51.9485226279369\\
281.868186818682	-51.9577230175871\\
281.908190819082	-51.9664187995711\\
281.948194819482	-51.9746075192565\\
281.988198819882	-51.9822869968852\\
282.028202820282	-51.9894553307758\\
282.068206820682	-51.9961109001305\\
282.108210821082	-52.00225236744\\
282.148214821482	-52.0078786804792\\
282.188218821882	-52.0129890738851\\
282.228222822282	-52.0175830703162\\
282.268226822682	-52.0216604811832\\
282.308230823082	-52.0252214069612\\
282.348234823482	-52.0282662370637\\
282.388238823882	-52.0307956492958\\
282.428242824282	-52.032810608881\\
282.468246824682	-52.0343123670628\\
282.508250825082	-52.0353024592919\\
282.548254825483	-52.0357827029941\\
282.588258825883	-52.0357551949424\\
282.628262826283	-52.0352223082203\\
282.668266826683	-52.0341866888024\\
282.708270827083	-52.0326512517605\\
282.748274827483	-52.0306191770935\\
282.788278827883	-52.028093905211\\
282.828282828283	-52.0250791320719\\
282.868286828683	-52.0215788040007\\
282.908290829083	-52.0175971121862\\
282.948294829483	-52.0131384868898\\
282.988298829883	-52.0082075913746\\
283.028302830283	-52.0028093155735\\
283.068306830683	-51.996948769502\\
283.108310831083	-51.9906312764651\\
283.148314831483	-51.9838623660352\\
283.188318831883	-51.9766477668584\\
283.228322832283	-51.968993399279\\
283.268326832683	-51.9609053678143\\
283.308330833083	-51.9523899535035\\
283.348334833483	-51.9434536061343\\
283.388338833883	-51.9341029363783\\
283.428342834283	-51.9243447078551\\
283.468346834683	-51.9141858291275\\
283.508350835083	-51.9036333456653\\
283.548354835484	-51.8926944317843\\
283.588358835884	-51.8813763825787\\
283.628362836284	-51.8696866058658\\
283.668366836684	-51.8576326141597\\
283.708370837084	-51.845222016684\\
283.748374837484	-51.832462511446\\
283.788378837884	-51.8193618773844\\
283.828382838284	-51.8059279665939\\
283.868386838684	-51.7921686966635\\
283.908390839084	-51.7780920431124\\
283.948394839484	-51.7637060319527\\
283.988398839884	-51.7490187323878\\
284.028402840284	-51.7340382496491\\
284.068406840684	-51.7187727179902\\
284.108410841084	-51.7032302938348\\
284.148414841484	-51.6874191490983\\
284.188418841884	-51.6713474646845\\
284.228422842284	-51.6550234241571\\
284.268426842684	-51.6384552076053\\
284.308430843084	-51.6216509856961\\
284.348434843484	-51.6046189139242\\
284.388438843884	-51.587367127059\\
284.428442844284	-51.5699037337923\\
284.468446844684	-51.5522368115936\\
284.508450845084	-51.5343744017641\\
284.548454845485	-51.5163245046997\\
284.588458845885	-51.498095075362\\
284.628462846285	-51.4796940189495\\
284.668466846685	-51.4611291867787\\
284.708470847085	-51.4424083723673\\
284.748474847485	-51.4235393077184\\
284.788478847885	-51.404529659808\\
284.828482848285	-51.3853870272666\\
284.868486848685	-51.3661189372592\\
284.908490849085	-51.3467328425529\\
284.948494849485	-51.3272361187808\\
284.988498849885	-51.3076360618804\\
285.028502850285	-51.2879398857237\\
285.068506850685	-51.2681547199137\\
285.108510851085	-51.2482876077631\\
285.148514851485	-51.2283455044346\\
285.188518851885	-51.2083352752482\\
285.228522852285	-51.188263694145\\
285.268526852685	-51.1681374423067\\
285.308530853085	-51.1479631069237\\
285.348534853485	-51.127747180106\\
285.388538853885	-51.1074960579355\\
285.428542854285	-51.0872160396498\\
285.468546854685	-51.0669133269564\\
285.508550855086	-51.0465940234716\\
285.548554855486	-51.026264134274\\
285.588558855886	-51.0059295655795\\
285.628562856286	-50.9855961245141\\
285.668566856686	-50.9652695190062\\
285.708570857086	-50.9449553577555\\
285.748574857486	-50.9246591503251\\
285.788578857886	-50.904386307295\\
285.828582858286	-50.8841421405185\\
285.868586858686	-50.8639318634535\\
285.908590859086	-50.843760591568\\
285.948594859486	-50.8236333428216\\
285.988598859886	-50.8035550382078\\
286.028602860286	-50.7835305023707\\
286.068606860686	-50.7635644642683\\
286.108610861086	-50.7436615578986\\
286.148614861486	-50.7238263230782\\
286.188618861886	-50.7040632062637\\
286.228622862286	-50.6843765614236\\
286.268626862686	-50.6647706509477\\
286.308630863086	-50.6452496465944\\
286.348634863486	-50.6258176304739\\
286.388638863886	-50.606478596065\\
286.428642864286	-50.5872364492571\\
286.468646864686	-50.5680950094174\\
286.508650865087	-50.5490580104882\\
286.548654865487	-50.530129102098\\
286.588658865887	-50.511311850694\\
286.628662866287	-50.4926097406895\\
286.668666866687	-50.474026175624\\
286.708670867087	-50.4555644793456\\
286.748674867487	-50.4372278971767\\
286.788678867887	-50.4190195971222\\
286.828682868287	-50.4009426710535\\
286.868686868687	-50.3830001359165\\
286.908690869087	-50.3651949349295\\
286.948694869487	-50.3475299387894\\
286.988698869887	-50.3300079468745\\
287.028702870287	-50.3126316884456\\
287.068706870687	-50.2954038238437\\
287.108710871087	-50.2783269456838\\
287.148714871487	-50.2614035800444\\
287.188718871887	-50.244636187644\\
287.228722872287	-50.2280271650203\\
287.268726872687	-50.2115788456917\\
287.308730873087	-50.1952935013134\\
287.348734873487	-50.1791733428227\\
287.388738873887	-50.1632205215733\\
287.428742874287	-50.1474371304566\\
287.468746874687	-50.1318252050114\\
287.508750875088	-50.1163867245225\\
287.548754875488	-50.1011236131024\\
287.588758875888	-50.0860377407583\\
287.628762876288	-50.071130924453\\
287.668766876688	-50.0564049291379\\
287.708770877088	-50.0418614687811\\
287.748774877488	-50.0275022073754\\
287.788778877888	-50.0133287599306\\
287.828782878288	-49.9993426934506\\
287.868786878688	-49.9855455278931\\
287.908790879088	-49.9719387371145\\
287.948794879488	-49.9585237497944\\
287.988798879888	-49.9453019503469\\
288.028802880288	-49.9322746798129\\
288.068806880688	-49.9194432367356\\
288.108810881088	-49.9068088780181\\
288.148814881488	-49.8943728197644\\
288.188818881888	-49.8821362381035\\
288.228822882288	-49.8701002699945\\
288.268826882688	-49.8582660140154\\
288.308830883088	-49.8466345311359\\
288.348834883488	-49.8352068454672\\
288.388838883888	-49.8239839450032\\
288.428842884288	-49.812966782337\\
288.468846884688	-49.8021562753634\\
288.508850885089	-49.7915533079641\\
288.548854885489	-49.781158730674\\
288.588858885889	-49.7709733613359\\
288.628862886289	-49.7609979857286\\
288.668866886689	-49.7512333581879\\
288.708870887089	-49.7416802022074\\
288.748874887489	-49.7323392110188\\
288.788878887889	-49.723211048164\\
288.828882888289	-49.7142963480421\\
288.868886888689	-49.705595716447\\
288.908890889089	-49.6971097310843\\
288.948894889489	-49.6888389420765\\
288.988898889889	-49.6807838724477\\
289.028902890289	-49.6729450185973\\
289.068906890689	-49.6653228507546\\
289.108910891089	-49.65791781342\\
289.148914891489	-49.6507303257906\\
289.188918891889	-49.6437607821703\\
289.228922892289	-49.6370095523654\\
289.268926892689	-49.6304769820649\\
289.308930893089	-49.6241633932073\\
289.348934893489	-49.6180690843309\\
289.388938893889	-49.6121943309111\\
289.428942894289	-49.6065393856858\\
289.468946894689	-49.60110447896\\
289.50895089509	-49.5958898189027\\
289.54895489549	-49.5908955918285\\
289.58895889589	-49.5861219624636\\
289.62896289629	-49.5815690742\\
289.66896689669	-49.5772370493357\\
289.70897089709	-49.5731259893005\\
289.74897489749	-49.5692359748726\\
289.78897889789	-49.5655670663738\\
289.82898289829	-49.5621193038625\\
289.86898689869	-49.5588927073049\\
289.90899089909	-49.5558872767385\\
289.94899489949	-49.5531029924201\\
289.98899889989	-49.5505398149629\\
290.02900290029	-49.5481976854611\\
290.06900690069	-49.5460765256007\\
290.10901090109	-49.5441762377595\\
290.14901490149	-49.5424967050941\\
290.18901890189	-49.5410377916149\\
290.22902290229	-49.5397993422496\\
290.26902690269	-49.5387811828941\\
290.30903090309	-49.5379831204513\\
290.34903490349	-49.5374049428592\\
290.38903890389	-49.5370464191056\\
290.42904290429	-49.5369072992344\\
290.46904690469	-49.5369873143322\\
290.509050905091	-49.5372861765183\\
290.549054905491	-49.5378035789058\\
290.589058905891	-49.5385391955626\\
290.629062906291	-49.5394926814588\\
290.669066906691	-49.5406636724001\\
290.709070907091	-49.5420517849527\\
290.749074907491	-49.543656616355\\
290.789078907891	-49.5454777444204\\
290.829082908291	-49.5475147274256\\
290.869086908691	-49.5497671039917\\
290.909090909091	-49.5522343929506\\
290.949094909491	-49.5549160932028\\
290.989098909891	-49.557811683563\\
291.029102910291	-49.5609206225951\\
291.069106910691	-49.5642423484361\\
291.109110911091	-49.5677762786096\\
291.149114911491	-49.5715218098275\\
291.189118911891	-49.5754783177809\\
291.229122912291	-49.5796451569216\\
291.269126912691	-49.5840216602321\\
291.309130913091	-49.5886071389815\\
291.349134913491	-49.5934008824774\\
291.389138913891	-49.598402157801\\
291.429142914291	-49.6036102095351\\
291.469146914691	-49.6090242594791\\
291.509150915091	-49.6146435063552\\
291.549154915492	-49.6204671255029\\
291.589158915892	-49.6264942685643\\
291.629162916292	-49.6327240631561\\
291.669166916692	-49.639155612535\\
291.709170917092	-49.6457879952502\\
291.749174917492	-49.6526202647848\\
291.789178917892	-49.6596514491894\\
291.829182918292	-49.6668805507047\\
291.869186918692	-49.6743065453715\\
291.909190919092	-49.6819283826349\\
291.949194919492	-49.6897449849343\\
291.989198919892	-49.6977552472861\\
292.029202920292	-49.7059580368559\\
292.069206920692	-49.7143521925202\\
292.109210921092	-49.7229365244196\\
292.149214921492	-49.7317098135013\\
292.189218921892	-49.740670811053\\
292.229222922292	-49.7498182382277\\
292.269226922692	-49.7591507855579\\
292.309230923092	-49.768667112463\\
292.349234923492	-49.7783658467454\\
292.389238923892	-49.7882455840805\\
292.429242924292	-49.7983048874958\\
292.469246924692	-49.8085422868435\\
292.509250925092	-49.8189562782642\\
292.549254925493	-49.8295453236427\\
292.589258925893	-49.8403078500561\\
292.629262926293	-49.8512422492166\\
292.669266926693	-49.8623468769035\\
292.709270927093	-49.8736200523911\\
292.749274927493	-49.8850600578704\\
292.789278927893	-49.8966651378626\\
292.829282928293	-49.9084334986283\\
292.869286928693	-49.9203633075717\\
292.909290929093	-49.9324526926382\\
292.949294929493	-49.9446997417092\\
292.989298929893	-49.9571025019912\\
293.029302930293	-49.9696589794016\\
293.069306930693	-49.9823671379534\\
293.109310931093	-49.9952248991338\\
293.149314931493	-50.0082301412817\\
293.189318931893	-50.0213806989678\\
293.229322932293	-50.0346743623657\\
293.269326932693	-50.0481088766309\\
293.309330933093	-50.0616819412744\\
293.349334933493	-50.0753912095406\\
293.389338933893	-50.089234287785\\
293.429342934293	-50.1032087348565\\
293.469346934693	-50.1173120614806\\
293.509350935093	-50.131541729649\\
293.549354935494	-50.1458951520129\\
293.589358935894	-50.1603696912825\\
293.629362936294	-50.1749626596344\\
293.669366936694	-50.1896713181257\\
293.709370937094	-50.2044928761165\\
293.749374937494	-50.2194244907055\\
293.789378937894	-50.2344632661724\\
293.829382938294	-50.2496062534361\\
293.869386938694	-50.2648504495253\\
293.909390939094	-50.2801927970614\\
293.949394939494	-50.2956301837616\\
293.989398939894	-50.3111594419572\\
294.029402940294	-50.3267773481292\\
294.069406940694	-50.342480622466\\
294.109410941094	-50.3582659284426\\
294.149414941494	-50.3741298724212\\
294.189418941894	-50.3900690032772\\
294.229422942294	-50.4060798120545\\
294.269426942694	-50.4221587316412\\
294.309430943094	-50.4383021364825\\
294.349434943494	-50.4545063423213\\
294.389438943894	-50.4707676059697\\
294.429442944294	-50.4870821251219\\
294.469446944694	-50.503446038194\\
294.509450945094	-50.5198554242125\\
294.549454945495	-50.536306302735\\
294.589458945895	-50.5527946338185\\
294.629462946295	-50.5693163180278\\
294.669466946695	-50.5858671964961\\
294.709470947095	-50.6024430510253\\
294.749474947495	-50.619039604245\\
294.789478947895	-50.6356525198189\\
294.829482948295	-50.6522774027084\\
294.869486948695	-50.6689097994901\\
294.909490949095	-50.6855451987348\\
294.949494949495	-50.7021790314453\\
294.989498949895	-50.7188066715577\\
295.029502950295	-50.73542343651\\
295.069506950695	-50.7520245878727\\
295.109510951095	-50.7686053320543\\
295.149514951495	-50.7851608210748\\
295.189518951895	-50.8016861534126\\
295.229522952295	-50.8181763749295\\
295.269526952695	-50.8346264798689\\
295.309530953095	-50.8510314119371\\
295.349534953495	-50.8673860654632\\
295.389538953895	-50.8836852866429\\
295.429542954295	-50.8999238748675\\
295.469546954695	-50.9160965841388\\
295.509550955096	-50.9321981245702\\
295.549554955496	-50.9482231639805\\
295.589558955896	-50.9641663295774\\
295.629562956296	-50.9800222097293\\
295.669566956696	-50.9957853558371\\
295.709570957096	-51.0114502842949\\
295.749574957496	-51.0270114785475\\
295.789578957896	-51.0424633912446\\
295.829582958296	-51.0578004464911\\
295.869586958696	-51.0730170421916\\
295.909590959096	-51.0881075524973\\
295.949594959496	-51.103066330345\\
295.989598959896	-51.1178877100957\\
296.029602960296	-51.1325660102706\\
296.069606960696	-51.1470955363795\\
296.109610961096	-51.1614705838488\\
296.149614961496	-51.1756854410416\\
296.189618961896	-51.1897343923719\\
296.229622962296	-51.2036117215066\\
296.269626962696	-51.2173117146674\\
296.309630963096	-51.2308286640046\\
296.349634963496	-51.244156871073\\
296.389638963896	-51.2572906503804\\
296.429642964296	-51.2702243330187\\
296.469646964696	-51.2829522703755\\
296.509650965097	-51.2954688379144\\
296.549654965497	-51.3077684390292\\
296.589658965897	-51.3198455089641\\
296.629662966297	-51.3316945187927\\
296.669666966697	-51.3433099794605\\
296.709670967097	-51.3546864458736\\
296.749674967497	-51.3658185210404\\
296.789678967897	-51.3767008602551\\
296.829682968297	-51.3873281753137\\
296.869686968697	-51.3976952387681\\
296.909690969097	-51.4077968882008\\
296.949694969497	-51.4176280305188\\
296.989698969897	-51.4271836462627\\
297.029702970297	-51.4364587939165\\
297.069706970697	-51.4454486142225\\
297.109710971097	-51.4541483344827\\
297.149714971497	-51.4625532728463\\
297.189718971897	-51.4706588425744\\
297.229722972297	-51.4784605562737\\
297.269726972697	-51.4859540300938\\
297.309730973097	-51.4931349878744\\
297.349734973497	-51.4999992652405\\
297.389738973897	-51.5065428136403\\
297.429742974297	-51.5127617043054\\
297.469746974697	-51.5186521321403\\
297.509750975098	-51.5242104195236\\
297.549754975498	-51.5294330200146\\
297.589758975898	-51.5343165219633\\
297.629762976298	-51.5388576520083\\
297.669766976698	-51.5430532784599\\
297.709770977098	-51.5469004145587\\
297.749774977498	-51.5503962216076\\
297.789778977898	-51.5535380119612\\
297.829782978298	-51.5563232518738\\
297.869786978698	-51.5587495641975\\
297.909790979098	-51.5608147309223\\
297.949794979498	-51.5625166955526\\
297.989798979898	-51.5638535653171\\
298.029802980298	-51.5648236132092\\
298.069806980698	-51.5654252798389\\
298.109810981098	-51.5656571751137\\
298.149814981498	-51.5655180797247\\
298.189818981898	-51.5650069464486\\
298.229822982298	-51.5641229012528\\
298.269826982698	-51.562865244205\\
298.309830983098	-51.5612334501875\\
298.349834983498	-51.5592271694077\\
298.389838983898	-51.5568462277132\\
298.429842984298	-51.5540906266952\\
298.469846984698	-51.5509605436068\\
298.509850985099	-51.5474563310573\\
298.549854985499	-51.5435785165249\\
298.589858985899	-51.5393278016599\\
298.629862986299	-51.5347050613909\\
298.669866986699	-51.5297113428362\\
298.709870987099	-51.524347864019\\
298.749874987499	-51.5186160123975\\
298.789878987899	-51.5125173432046\\
298.829882988299	-51.5060535775991\\
298.869886988699	-51.4992266006528\\
298.909890989099	-51.4920384591478\\
298.949894989499	-51.4844913592174\\
298.989898989899	-51.4765876638151\\
299.029902990299	-51.4683298900325\\
299.069906990699	-51.4597207062612\\
299.109910991099	-51.4507629292132\\
299.149914991499	-51.4414595208002\\
299.189918991899	-51.4318135848854\\
299.229922992299	-51.421828363906\\
299.269926992699	-51.4115072353841\\
299.309930993099	-51.400853708325\\
299.349934993499	-51.389871419515\\
299.389938993899	-51.3785641297234\\
299.429942994299	-51.3669357198211\\
299.469946994699	-51.3549901868183\\
299.5099509951	-51.3427316398346\\
299.5499549955	-51.3301642960024\\
299.5899589959	-51.3172924763177\\
299.6299629963	-51.3041206014474\\
299.6699669967	-51.29065318749\\
299.7099709971	-51.2768948417117\\
299.7499749975	-51.2628502582552\\
299.7899789979	-51.2485242138326\\
299.8299829983	-51.2339215634084\\
299.8699869987	-51.2190472358832\\
299.9099909991	-51.2039062297795\\
299.9499949995	-51.1885036089394\\
299.9899989999	-51.172844498243\\
300.0300030003	-51.156934079345\\
300.0700070007	-51.1407775864544\\
300.1100110011	-51.1243803021345\\
300.1500150015	-51.1077475531575\\
300.1900190019	-51.0908847064008\\
300.2300230023	-51.0737971647953\\
300.2700270027	-51.056490363336\\
300.3100310031	-51.038969765146\\
300.3500350035	-51.0212408576147\\
300.3900390039	-51.0033091486\\
300.4300430043	-50.9851801627069\\
300.4700470047	-50.9668594376427\\
300.510051005101	-50.9483525206507\\
300.550055005501	-50.9296649650288\\
300.590059005901	-50.9108023267305\\
300.630063006301	-50.8917701610591\\
300.670067006701	-50.8725740194426\\
300.710071007101	-50.8532194463149\\
300.750075007501	-50.833711976066\\
300.790079007901	-50.814057130119\\
300.830083008301	-50.7942604140703\\
300.870087008701	-50.7743273149463\\
300.910091009101	-50.7542632985509\\
300.950095009501	-50.7340738069077\\
300.990099009901	-50.7137642558048\\
301.030103010301	-50.6933400324293\\
301.070107010701	-50.6728064931091\\
301.110111011101	-50.6521689611426\\
301.150115011501	-50.6314327247233\\
301.190119011901	-50.6106030349729\\
301.230123012301	-50.5896851040516\\
301.270127012701	-50.5686841033749\\
301.310131013101	-50.5476051619167\\
301.350135013501	-50.526453364604\\
301.390139013901	-50.5052337508044\\
301.430143014301	-50.4839513128969\\
301.470147014701	-50.4626109949359\\
301.510151015101	-50.4412176913914\\
301.550155015502	-50.4197762459835\\
301.590159015902	-50.3982914505877\\
301.630163016302	-50.3767680442274\\
301.670167016702	-50.3552107121424\\
301.710171017102	-50.3336240849291\\
301.750175017502	-50.3120127377613\\
301.790179017902	-50.2903811896768\\
301.830183018302	-50.2687339029368\\
301.870187018702	-50.2470752824536\\
301.910191019102	-50.2254096752818\\
301.950195019502	-50.2037413701732\\
301.990199019902	-50.1820745971932\\
302.030203020302	-50.1604135273991\\
302.070207020702	-50.1387622725697\\
302.110211021102	-50.1171248849971\\
302.150215021502	-50.0955053573245\\
302.190219021902	-50.0739076224427\\
302.230223022302	-50.0523355534239\\
302.270227022702	-50.030792963516\\
302.310231023102	-50.0092836061724\\
302.350235023502	-49.9878111751256\\
302.390239023902	-49.9663793045069\\
302.430243024302	-49.9449915689996\\
302.470247024702	-49.9236514840314\\
302.510251025102	-49.9023625060026\\
302.550255025503	-49.8811280325474\\
302.590259025903	-49.8599514028274\\
302.630263026303	-49.8388358978527\\
302.670267026703	-49.8177847408381\\
302.710271027103	-49.7968010975752\\
302.750275027503	-49.7758880768419\\
302.790279027903	-49.7550487308244\\
302.830283028303	-49.734286055572\\
302.870287028703	-49.7136029914622\\
302.910291029103	-49.6930024236946\\
302.950295029503	-49.672487182795\\
302.990299029903	-49.6520600451411\\
303.030303030303	-49.6317237335023\\
303.070307030703	-49.6114809175916\\
303.110311031103	-49.5913342146347\\
303.150315031503	-49.571286189947\\
303.190319031903	-49.551339357523\\
303.230323032303	-49.5314961806348\\
303.270327032703	-49.5117590724406\\
303.310331033103	-49.4921303965989\\
303.350335033503	-49.4726124678912\\
303.390339033903	-49.4532075528504\\
303.430343034303	-49.433917870391\\
303.470347034703	-49.4147455924506\\
303.510351035103	-49.3956928446252\\
303.550355035504	-49.3767617068164\\
303.590359035904	-49.357954213874\\
303.630363036304	-49.3392723562431\\
303.670367036704	-49.3207180806128\\
303.710371037104	-49.3022932905574\\
303.750375037504	-49.2839998471903\\
303.790379037904	-49.2658395698054\\
303.830383038304	-49.2478142365168\\
303.870387038704	-49.2299255849074\\
303.910391039104	-49.2121753126634\\
303.950395039504	-49.1945650782108\\
303.990399039904	-49.1770965013473\\
304.030403040304	-49.1597711638703\\
304.070407040704	-49.1425906102046\\
304.110411041104	-49.1255563480144\\
304.150415041504	-49.1086698488251\\
304.190419041904	-49.0919325486295\\
304.230423042304	-49.0753458484919\\
304.270427042704	-49.0589111151462\\
304.310431043104	-49.0426296815886\\
304.350435043504	-49.0265028476633\\
304.390439043904	-49.0105318806415\\
304.430443044304	-48.9947180157949\\
304.470447044704	-48.9790624569619\\
304.510451045105	-48.9635663771059\\
304.550455045505	-48.9482309188674\\
304.590459045905	-48.9330571951098\\
304.630463046305	-48.9180462894564\\
304.670467046705	-48.9031992568196\\
304.710471047105	-48.8885171239242\\
304.750475047505	-48.8740008898221\\
304.790479047905	-48.8596515263985\\
304.830483048305	-48.8454699788724\\
304.870487048705	-48.831457166287\\
304.910491049105	-48.8176139819941\\
304.950495049505	-48.8039412941293\\
304.990499049905	-48.7904399460801\\
305.030503050305	-48.7771107569446\\
305.070507050705	-48.7639545219847\\
305.110511051105	-48.7509720130692\\
305.150515051505	-48.7381639791091\\
305.190519051905	-48.725531146487\\
305.230523052305	-48.7130742194754\\
305.270527052705	-48.7007938806485\\
305.310531053105	-48.6886907912883\\
305.350535053505	-48.6767655917787\\
305.390539053905	-48.6650189019938\\
305.430543054305	-48.6534513216798\\
305.470547054705	-48.6420634308259\\
305.510551055106	-48.6308557900304\\
305.550555055506	-48.6198289408567\\
305.590559055906	-48.6089834061848\\
305.630563056306	-48.5983196905489\\
305.670567056706	-48.5878382804775\\
305.710571057106	-48.5775396448154\\
305.750575057506	-48.5674242350459\\
305.790579057906	-48.5574924856009\\
305.830583058306	-48.5477448141664\\
305.870587058706	-48.5381816219802\\
305.910591059106	-48.528803294121\\
305.950595059506	-48.5196101997918\\
305.990599059906	-48.5106026925963\\
306.030603060306	-48.5017811108068\\
306.070607060706	-48.4931457776276\\
306.110611061106	-48.4846970014483\\
306.150615061506	-48.4764350760932\\
306.190619061906	-48.4683602810627\\
306.230623062306	-48.4604728817669\\
306.270627062706	-48.4527731297552\\
306.310631063106	-48.4452612629377\\
306.350635063506	-48.4379375057996\\
306.390639063906	-48.4308020696106\\
306.430643064306	-48.4238551526269\\
306.470647064706	-48.4170969402871\\
306.510651065107	-48.4105276054025\\
306.550655065507	-48.4041473083408\\
306.590659065907	-48.3979561972033\\
306.630663066307	-48.3919544079975\\
306.670667066707	-48.3861420647999\\
306.710671067107	-48.3805192799199\\
306.750675067507	-48.3750861540508\\
306.790679067907	-48.3698427764184\\
306.830683068307	-48.3647892249236\\
306.870687068707	-48.3599255662794\\
306.910691069107	-48.3552518561413\\
306.950695069507	-48.3507681392334\\
306.990699069907	-48.3464744494683\\
307.030703070307	-48.3423708100617\\
307.070707070707	-48.3384572336414\\
307.110711071107	-48.3347337223521\\
307.150715071507	-48.3312002679529\\
307.190719071907	-48.3278568519111\\
307.230723072307	-48.3247034454905\\
307.270727072707	-48.3217400098349\\
307.310731073107	-48.3189664960452\\
307.350735073507	-48.316382845253\\
307.390739073907	-48.3139889886885\\
307.430743074307	-48.3117848477434\\
307.470747074707	-48.3097703340287\\
307.510751075108	-48.3079453494289\\
307.550755075508	-48.3063097861489\\
307.590759075908	-48.3048635267598\\
307.630763076308	-48.3036064442354\\
307.670767076708	-48.3025384019882\\
307.710771077108	-48.301659253898\\
307.750775077508	-48.3009688443368\\
307.790779077908	-48.30046700819\\
307.830783078308	-48.3001535708702\\
307.870787078708	-48.3000283483317\\
307.910791079108	-48.3000911470727\\
307.950795079508	-48.3003417641414\\
307.990799079908	-48.3007799871315\\
308.030803080308	-48.3014055941765\\
308.070807080708	-48.3022183539383\\
308.110811081108	-48.3032180255923\\
308.150815081508	-48.3044043588067\\
308.190819081908	-48.3057770937192\\
308.230823082308	-48.3073359609085\\
308.270827082708	-48.3090806813619\\
308.310831083108	-48.3110109664378\\
308.350835083508	-48.3131265178251\\
308.390839083908	-48.3154270274987\\
308.430843084308	-48.3179121776681\\
308.470847084708	-48.3205816407265\\
308.510851085109	-48.3234350791911\\
308.550855085509	-48.3264721456402\\
308.590859085909	-48.3296924826528\\
308.630863086309	-48.3330957227316\\
308.670867086709	-48.3366814882342\\
308.710871087109	-48.3404493912919\\
308.750875087509	-48.3443990337297\\
308.790879087909	-48.3485300069799\\
308.830883088309	-48.3528418919904\\
308.870887088709	-48.3573342591332\\
308.910891089109	-48.3620066681049\\
308.950895089509	-48.3668586678255\\
308.990899089909	-48.3718897963319\\
309.030903090309	-48.3770995806699\\
309.070907090709	-48.382487536779\\
309.110911091109	-48.3880531693758\\
309.150915091509	-48.3937959718335\\
309.190919091909	-48.3997154260559\\
309.230923092309	-48.4058110023485\\
309.270927092709	-48.4120821592882\\
309.310931093109	-48.4185283435844\\
309.350935093509	-48.4251489899405\\
309.390939093909	-48.4319435209099\\
309.430943094309	-48.4389113467491\\
309.470947094709	-48.4460518652658\\
309.51095109511	-48.4533644616659\\
309.55095509551	-48.4608485083941\\
309.59095909591	-48.4685033649725\\
309.63096309631	-48.4763283778357\\
309.67096709671	-48.484322880162\\
309.71097109711	-48.4924861917011\\
309.75097509751	-48.5008176185985\\
309.79097909791	-48.5093164532175\\
309.83098309831	-48.5179819739549\\
309.87098709871	-48.5268134450572\\
309.91099109911	-48.5358101164317\\
309.95099509951	-48.5449712234531\\
309.99099909991	-48.5542959867696\\
310.03100310031	-48.5637836121042\\
310.07100710071	-48.5734332900529\\
310.11101110111	-48.5832441958817\\
310.15101510151	-48.5932154893165\\
310.19101910191	-48.6033463143364\\
310.23102310231	-48.6136357989589\\
310.27102710271	-48.6240830550239\\
310.31103110311	-48.634687177976\\
310.35103510351	-48.6454472466435\\
310.39103910391	-48.6563623230151\\
310.43104310431	-48.6674314520135\\
310.47104710471	-48.6786536612678\\
310.511051105111	-48.6900279608827\\
310.551055105511	-48.701553343206\\
310.591059105911	-48.7132287825951\\
310.631063106311	-48.7250532351783\\
310.671067106711	-48.737025638618\\
310.711071107111	-48.7491449118711\\
310.751075107511	-48.7614099549465\\
310.791079107911	-48.7738196486623\\
310.831083108311	-48.786372854402\\
310.871087108711	-48.7990684138684\\
310.911091109111	-48.8119051488375\\
310.951095109511	-48.8248818609112\\
310.991099109911	-48.8379973312693\\
311.031103110311	-48.8512503204208\\
311.071107110711	-48.8646395679551\\
311.111111111111	-48.8781637922931\\
311.151115111511	-48.8918216904375\\
311.191119111911	-48.9056119377246\\
311.231123112311	-48.9195331875761\\
311.271127112711	-48.9335840712499\\
311.311131113111	-48.9477631975947\\
311.351135113511	-48.9620691528033\\
311.391139113911	-48.9765005001679\\
311.431143114311	-48.9910557798372\\
311.471147114711	-49.0057335085756\\
311.511151115111	-49.0205321795226\\
311.551155115512	-49.0354502619583\\
311.591159115912	-49.0504862010661\\
311.631163116312	-49.0656384177043\\
311.671167116712	-49.0809053081755\\
311.711171117112	-49.0962852440039\\
311.751175117512	-49.1117765717131\\
311.791179117912	-49.12737761261\\
311.831183118312	-49.1430866625729\\
311.871187118712	-49.1589019918431\\
311.911191119112	-49.174821844824\\
311.951195119512	-49.190844439884\\
311.991199119912	-49.2069679691652\\
312.031203120312	-49.2231905984008\\
312.071207120712	-49.2395104667357\\
312.111211121112	-49.2559256865571\\
312.151215121512	-49.272434343331\\
312.191219121912	-49.2890344954484\\
312.231223122312	-49.3057241740777\\
312.271227122712	-49.3225013830271\\
312.311231123112	-49.3393640986192\\
312.351235123512	-49.3563102695669\\
312.391239123912	-49.3733378168707\\
312.431243124312	-49.3904446337193\\
312.471247124712	-49.4076285854026\\
312.511251125112	-49.4248875092395\\
312.551255125513	-49.4422192145143\\
312.591259125913	-49.4596214824281\\
312.631263126313	-49.4770920660635\\
312.671267126713	-49.4946286903619\\
312.711271127113	-49.512229052117\\
312.751275127513	-49.5298908199814\\
312.791279127913	-49.5476116344912\\
312.831283128313	-49.5653891081043\\
312.871287128713	-49.5832208252567\\
312.911291129113	-49.6011043424368\\
312.951295129513	-49.619037188274\\
312.991299129913	-49.6370168636533\\
313.031303130313	-49.6550408418391\\
313.071307130713	-49.6731065686272\\
313.111311131113	-49.6912114625099\\
313.151315131513	-49.7093529148724\\
313.191319131913	-49.727528290196\\
313.231323132313	-49.7457349262963\\
313.271327132713	-49.7639701345771\\
313.311331133113	-49.7822312003103\\
313.351335133513	-49.800515382938\\
313.391339133913	-49.8188199164006\\
313.431343134313	-49.8371420094878\\
313.471347134713	-49.8554788462177\\
313.511351135114	-49.8738275862393\\
313.551355135514	-49.8921853652643\\
313.591359135914	-49.910549295523\\
313.631363136314	-49.9289164662518\\
313.671367136714	-49.9472839442041\\
313.711371137114	-49.9656487741949\\
313.751375137514	-49.9840079796696\\
313.791379137914	-50.0023585633072\\
313.831383138314	-50.0206975076487\\
313.871387138714	-50.0390217757609\\
313.911391139114	-50.0573283119256\\
313.951395139514	-50.0756140423657\\
313.991399139914	-50.0938758759964\\
314.031403140314	-50.1121107052147\\
314.071407140714	-50.1303154067161\\
314.111411141114	-50.1484868423447\\
314.151415141514	-50.1666218599777\\
314.191419141914	-50.1847172944393\\
314.231423142314	-50.2027699684503\\
314.271427142714	-50.2207766936084\\
314.311431143114	-50.2387342714023\\
314.351435143514	-50.2566394942555\\
314.391439143914	-50.2744891466124\\
314.431443144314	-50.2922800060427\\
314.471447144714	-50.3100088443892\\
314.511451145115	-50.3276724289439\\
314.551455145515	-50.3452675236565\\
314.591459145915	-50.3627908903743\\
314.631463146315	-50.3802392901128\\
314.671467146715	-50.3976094843585\\
314.711471147115	-50.4148982364023\\
314.751475147515	-50.4321023126997\\
314.791479147915	-50.449218484263\\
314.831483148315	-50.466243528082\\
314.871487148715	-50.4831742285696\\
314.911491149115	-50.5000073790379\\
314.951495149515	-50.5167397831981\\
314.991499149915	-50.5333682566858\\
315.031503150315	-50.5498896286103\\
315.071507150715	-50.5663007431291\\
315.111511151115	-50.5825984610401\\
315.151515151515	-50.5987796613982\\
315.191519151915	-50.6148412431503\\
315.231523152315	-50.6307801267867\\
315.271527152715	-50.6465932560118\\
315.311531153115	-50.6622775994284\\
315.351535153515	-50.6778301522371\\
315.391539153915	-50.6932479379439\\
315.431543154315	-50.7085280100854\\
315.471547154715	-50.7236674539556\\
315.511551155116	-50.7386633883441\\
315.551555155516	-50.7535129672781\\
315.591559155916	-50.7682133817675\\
315.631563156316	-50.7827618615533\\
315.671567156716	-50.7971556768519\\
315.711571157116	-50.811392140102\\
315.751575157516	-50.8254686077008\\
315.791579157916	-50.8393824817394\\
315.831583158316	-50.8531312117279\\
315.871587158716	-50.8667122963052\\
315.911591159116	-50.8801232849426\\
315.951595159516	-50.893361779628\\
315.991599159916	-50.9064254365343\\
316.031603160316	-50.9193119676676\\
316.071607160716	-50.9320191424911\\
316.111611161116	-50.9445447895349\\
316.151615161516	-50.9568867979633\\
316.191619161916	-50.969043119129\\
316.231623162316	-50.9810117680877\\
316.271627162716	-50.9927908250837\\
316.311631163116	-51.0043784369984\\
316.351635163516	-51.0157728187636\\
316.391639163916	-51.0269722547327\\
316.431643164316	-51.0379751000157\\
316.471647164716	-51.0487797817644\\
316.511651165117	-51.0593848004174\\
316.551655165517	-51.0697887308968\\
316.591659165917	-51.0799902237523\\
316.631663166317	-51.0899880062606\\
316.671667166717	-51.0997808834657\\
316.711671167117	-51.1093677391711\\
316.751675167517	-51.1187475368703\\
316.791679167917	-51.1279193206252\\
316.831683168317	-51.136882215881\\
316.871687168717	-51.1456354302244\\
316.911691169117	-51.1541782540792\\
316.951695169517	-51.1625100613388\\
316.991699169917	-51.1706303099359\\
317.031703170317	-51.178538542348\\
317.071707170717	-51.186234386037\\
317.111711171117	-51.1937175538221\\
317.151715171517	-51.2009878441865\\
317.191719171917	-51.2080451415195\\
317.231723172317	-51.2148894162835\\
317.271727172717	-51.2215207251245\\
317.311731173117	-51.2279392109044\\
317.351735173517	-51.2341451026684\\
317.391739173917	-51.2401387155462\\
317.431743174317	-51.2459204505849\\
317.471747174717	-51.2514907945125\\
317.511751175118	-51.2568503194327\\
317.551755175518	-51.2619996824594\\
317.591759175918	-51.2669396252797\\
317.631763176318	-51.2716709736515\\
317.671767176718	-51.2761946368394\\
317.711771177118	-51.2805116069858\\
317.751775177518	-51.2846229584186\\
317.791779177918	-51.2885298468995\\
317.831783178318	-51.2922335088111\\
317.871787178718	-51.2957352602828\\
317.911791179118	-51.2990364962657\\
317.951795179518	-51.3021386895457\\
317.991799179918	-51.3050433897025\\
318.031803180318	-51.3077522220208\\
318.071807180718	-51.3102668863469\\
318.111811181118	-51.3125891558982\\
318.151815181518	-51.3147208760199\\
318.191819181918	-51.3166639629071\\
318.231823182318	-51.3184204022725\\
318.271827182718	-51.3199922479821\\
318.311831183118	-51.3213816206425\\
318.351835183518	-51.3225907061622\\
318.391839183918	-51.3236217542632\\
318.431843184318	-51.3244770769788\\
318.471847184718	-51.3251590471008\\
318.511851185119	-51.3256700966136\\
318.551855185519	-51.3260127150954\\
318.591859185919	-51.326189448093\\
318.631863186319	-51.3262028954834\\
318.671867186719	-51.3260557098057\\
318.711871187119	-51.3257505945831\\
318.751875187519	-51.3252903026267\\
318.791879187919	-51.3246776343263\\
318.831883188319	-51.3239154359303\\
318.871887188719	-51.3230065978191\\
318.911891189119	-51.3219540527689\\
318.951895189519	-51.3207607742124\\
318.991899189919	-51.3194297744955\\
319.031903190319	-51.3179641031392\\
319.071907190719	-51.3163668450932\\
319.111911191119	-51.314641118999\\
319.151915191519	-51.3127900754615\\
319.191919191919	-51.3108168953212\\
319.231923192319	-51.3087247879346\\
319.271927192719	-51.3065169894712\\
319.311931193119	-51.3041967612166\\
319.351935193519	-51.3017673878963\\
319.391939193919	-51.2992321760031\\
319.431943194319	-51.2965944521553\\
319.471947194719	-51.29385756146\\
319.51195119512	-51.2910248659059\\
319.55195519552	-51.2880997427685\\
319.59195919592	-51.2850855830436\\
319.63196319632	-51.2819857898974\\
319.67196719672	-51.2788037771488\\
319.71197119712	-51.2755429677679\\
319.75197519752	-51.2722067924049\\
319.79197919792	-51.2687986879463\\
319.83198319832	-51.2653220960972\\
319.87198719872	-51.2617804619899\\
319.91199119912	-51.2581772328285\\
319.95199519952	-51.254515856552\\
319.99199919992	-51.2507997805372\\
320.03200320032	-51.2470324503305\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
320.03200320032	-51.2470324503305\\
320.07200720072	-51.2432173084043\\
320.11201120112	-51.2393577929522\\
320.15201520152	-51.2354573367117\\
320.19201920192	-51.2315193658214\\
320.23202320232	-51.2275472987072\\
320.27202720272	-51.2235445450064\\
320.31203120312	-51.2195145045145\\
320.35203520352	-51.2154605661758\\
320.39203920392	-51.2113861070976\\
320.43204320432	-51.2072944916022\\
320.47204720472	-51.2031890703094\\
320.51205120512	-51.1990731792484\\
320.552055205521	-51.1949501390077\\
320.592059205921	-51.1908232539106\\
320.632063206321	-51.1866958112288\\
320.672067206721	-51.1825710804176\\
320.712071207121	-51.1784523123976\\
320.752075207521	-51.174342738848\\
320.792079207921	-51.1702455715445\\
320.832083208321	-51.1661640017241\\
320.872087208721	-51.1621011994738\\
320.912091209121	-51.1580603131568\\
320.952095209521	-51.1540444688571\\
320.992099209921	-51.1500567698662\\
321.032103210321	-51.1461002961795\\
321.072107210721	-51.1421781040369\\
321.112111211121	-51.1382932254795\\
321.152115211521	-51.1344486679361\\
321.192119211921	-51.1306474138344\\
321.232123212321	-51.126892420235\\
321.272127212721	-51.1231866184961\\
321.312131213121	-51.119532913953\\
321.352135213521	-51.1159341856278\\
321.392139213921	-51.1123932859584\\
321.432143214321	-51.1089130405501\\
321.472147214721	-51.105496247949\\
321.512151215121	-51.1021456794333\\
321.552155215522	-51.0988640788293\\
321.592159215922	-51.0956541623422\\
321.632163216322	-51.0925186184098\\
321.672167216722	-51.0894601075713\\
321.712171217122	-51.0864812623527\\
321.752175217522	-51.0835846871754\\
321.792179217922	-51.0807729582731\\
321.832183218322	-51.0780486236312\\
321.872187218722	-51.075414202934\\
321.912191219122	-51.0728721875361\\
321.952195219522	-51.0704250404378\\
321.992199219922	-51.0680751962806\\
322.032203220322	-51.0658250613525\\
322.072207220722	-51.0636770136067\\
322.112211221122	-51.0616334026903\\
322.152215221522	-51.0596965499865\\
322.192219221922	-51.0578687486638\\
322.232223222322	-51.056152263741\\
322.272227222722	-51.0545493321513\\
322.312231223122	-51.0530621628288\\
322.352235223522	-51.0516929367922\\
322.392239223922	-51.0504438072414\\
322.432243224322	-51.0493168996599\\
322.472247224722	-51.0483143119267\\
322.512251225122	-51.0474381144289\\
322.552255225523	-51.0466903501882\\
322.592259225923	-51.0460730349838\\
322.632263226323	-51.0455881574873\\
322.672267226723	-51.0452376793999\\
322.712271227123	-51.0450235355915\\
322.752275227523	-51.0449476342472\\
322.792279227923	-51.0450118570131\\
322.832283228323	-51.0452180591474\\
322.872287228723	-51.0455680696758\\
322.912291229123	-51.0460636915413\\
322.952295229523	-51.0467067017647\\
322.992299229923	-51.0474988516013\\
323.032303230323	-51.048441866698\\
323.072307230723	-51.0495374472531\\
323.112311231123	-51.0507872681771\\
323.152315231523	-51.0521929792467\\
323.192319231923	-51.0537562052677\\
323.232323232323	-51.0554785462303\\
323.272327232723	-51.0573615774637\\
323.312331233123	-51.0594068497925\\
323.352335233523	-51.0616158896877\\
323.392339233923	-51.0639901994187\\
323.432343234323	-51.0665312571979\\
323.472347234723	-51.069240517328\\
323.512351235124	-51.0721194103421\\
323.552355235524	-51.0751693431438\\
323.592359235924	-51.07839169914\\
323.632363236324	-51.0817878383707\\
323.672367236724	-51.0853590976382\\
323.712371237124	-51.0891067906266\\
323.752375237524	-51.093032208019\\
323.792379237924	-51.0971366176082\\
323.832383238324	-51.1014212644064\\
323.872387238724	-51.1058873707431\\
323.912391239124	-51.110536136361\\
323.952395239524	-51.1153687385051\\
323.992399239924	-51.1203863320046\\
324.032403240324	-51.1255900493517\\
324.072407240724	-51.1309810007643\\
324.112411241124	-51.1365602742536\\
324.152415241524	-51.1423289356783\\
324.192419241924	-51.1482880287892\\
324.232423242324	-51.1544385752687\\
324.272427242724	-51.1607815747634\\
324.312431243124	-51.1673180049054\\
324.352435243524	-51.1740488213276\\
324.392439243924	-51.1809749576673\\
324.432443244324	-51.1880973255657\\
324.472447244724	-51.1954168146501\\
324.512451245125	-51.2029342925153\\
324.552455245525	-51.2106506046906\\
324.592459245925	-51.2185665745949\\
324.632463246325	-51.2266830034874\\
324.672467246725	-51.2350006704017\\
324.712471247125	-51.2435203320737\\
324.752475247525	-51.2522427228527\\
324.792479247925	-51.2611685546123\\
324.832483248325	-51.2702985166347\\
324.872487248725	-51.2796332754946\\
324.912491249125	-51.2891734749281\\
324.952495249525	-51.2989197356851\\
324.992499249925	-51.3088726553768\\
325.032503250325	-51.3190328083018\\
325.072507250725	-51.3294007452648\\
325.112511251125	-51.3399769933813\\
325.152515251525	-51.3507620558651\\
325.192519251925	-51.3617564118062\\
325.232523252325	-51.37296051593\\
325.272527252725	-51.3843747983456\\
325.312531253125	-51.3959996642772\\
325.352535253525	-51.4078354937806\\
325.392539253925	-51.4198826414446\\
325.432543254325	-51.4321414360744\\
325.472547254725	-51.4446121803637\\
325.512551255126	-51.4572951505437\\
325.552555255526	-51.4701905960212\\
325.592559255926	-51.4832987389951\\
325.632563256326	-51.4966197740595\\
325.672567256726	-51.5101538677847\\
325.712571257126	-51.5239011582835\\
325.752575257526	-51.5378617547553\\
325.792579257926	-51.5520357370171\\
325.832583258326	-51.5664231550078\\
325.872587258726	-51.5810240282796\\
325.912591259126	-51.5958383454645\\
325.952595259526	-51.6108660637247\\
325.992599259926	-51.6261071081763\\
326.032603260326	-51.6415613713012\\
326.072607260726	-51.6572287123263\\
326.112611261126	-51.6731089565905\\
326.152615261526	-51.6892018948839\\
326.192619261926	-51.7055072827657\\
326.232623262326	-51.7220248398603\\
326.272627262726	-51.7387542491292\\
326.312631263126	-51.7556951561176\\
326.352635263526	-51.7728471681806\\
326.392639263926	-51.7902098536811\\
326.432643264326	-51.8077827411639\\
326.472647264726	-51.8255653185072\\
326.512651265127	-51.8435570320441\\
326.552655265527	-51.8617572856616\\
326.592659265927	-51.8801654398707\\
326.632663266327	-51.8987808108534\\
326.672667266727	-51.9176026694774\\
326.712671267127	-51.9366302402884\\
326.752675267527	-51.9558627004717\\
326.792679267927	-51.9752991787891\\
326.832683268327	-51.9949387544807\\
326.872687268727	-52.0147804561473\\
326.912691269127	-52.0348232605966\\
326.952695269527	-52.0550660916642\\
326.992699269927	-52.0755078190049\\
327.032703270327	-52.0961472568523\\
327.072707270727	-52.1169831627509\\
327.112711271127	-52.1380142362588\\
327.152715271527	-52.1592391176188\\
327.192719271927	-52.1806563864007\\
327.232723272327	-52.2022645601121\\
327.272727272727	-52.2240620927822\\
327.312731273127	-52.2460473735126\\
327.352735273527	-52.2682187249991\\
327.392739273927	-52.2905744020245\\
327.432743274327	-52.3131125899217\\
327.472747274727	-52.3358314030058\\
327.512751275128	-52.3587288829792\\
327.552755275528	-52.3818029973078\\
327.592759275928	-52.4050516375669\\
327.632763276328	-52.4284726177615\\
327.672767276728	-52.4520636726194\\
327.712771277128	-52.4758224558556\\
327.752775277528	-52.4997465384128\\
327.792779277928	-52.5238334066769\\
327.832783278328	-52.5480804606681\\
327.872787278728	-52.5724850122072\\
327.912791279128	-52.5970442830647\\
327.952795279528	-52.6217554030829\\
327.992799279928	-52.6466154082842\\
328.032803280328	-52.6716212389594\\
328.072807280728	-52.6967697377383\\
328.112811281128	-52.7220576476497\\
328.152815281528	-52.7474816101656\\
328.192819281928	-52.7730381632358\\
328.232823282328	-52.7987237393154\\
328.272827282728	-52.8245346633852\\
328.312831283128	-52.8504671509694\\
328.352835283528	-52.8765173061528\\
328.392839283928	-52.9026811196001\\
328.432843284328	-52.9289544665805\\
328.472847284728	-52.9553331050008\\
328.512851285129	-52.9818126734546\\
328.552855285529	-53.0083886892784\\
328.592859285929	-53.0350565466389\\
328.632863286329	-53.0618115146368\\
328.672867286729	-53.0886487354406\\
328.712871287129	-53.1155632224568\\
328.752875287529	-53.1425498585338\\
328.792879287929	-53.1696033942118\\
328.832883288329	-53.1967184460208\\
328.872887288729	-53.2238894948322\\
328.912891289129	-53.2511108842718\\
328.952895289529	-53.2783768191974\\
328.992899289929	-53.305681364252\\
329.032903290329	-53.3330184424925\\
329.072907290729	-53.3603818341103\\
329.112911291129	-53.3877651752398\\
329.152915291529	-53.4151619568731\\
329.192919291929	-53.4425655238811\\
329.232923292329	-53.4699690741524\\
329.272927292729	-53.4973656578574\\
329.312931293129	-53.5247481768482\\
329.352935293529	-53.5521093841966\\
329.392939293929	-53.57944188389\\
329.432943294329	-53.6067381306831\\
329.472947294729	-53.6339904301221\\
329.51295129513	-53.6611909387493\\
329.55295529553	-53.6883316644962\\
329.59295929593	-53.7154044672753\\
329.63296329633	-53.7424010597844\\
329.67296729673	-53.769313008527\\
329.71297129713	-53.7961317350648\\
329.75297529753	-53.8228485175073\\
329.79297929793	-53.8494544922559\\
329.83298329833	-53.8759406560016\\
329.87298729873	-53.9022978680007\\
329.91299129913	-53.9285168526204\\
329.95299529953	-53.9545882021841\\
329.99299929993	-53.9805023801081\\
330.03300330033	-54.0062497243513\\
330.07300730073	-54.0318204511775\\
330.11301130113	-54.0572046592471\\
330.15301530153	-54.08239233404\\
330.19301930193	-54.1073733526203\\
330.23302330233	-54.1321374887468\\
330.27302730273	-54.1566744183393\\
330.31303130313	-54.1809737253047\\
330.35303530353	-54.2050249077251\\
330.39303930393	-54.2288173844183\\
330.43304330433	-54.2523405018595\\
330.47304730473	-54.2755835414892\\
330.51305130513	-54.2985357273852\\
330.553055305531	-54.3211862343144\\
330.593059305931	-54.3435241961479\\
330.633063306331	-54.3655387146551\\
330.673067306731	-54.3872188686595\\
330.713071307131	-54.4085537235518\\
330.753075307531	-54.4295323411605\\
330.793079307931	-54.4501437899613\\
330.833083308331	-54.4703771556284\\
330.873087308731	-54.4902215518991\\
330.913091309131	-54.5096661317599\\
330.953095309531	-54.5287000989156\\
330.993099309931	-54.5473127195461\\
331.033103310331	-54.5654933343168\\
331.073107310731	-54.5832313706345\\
331.113111311131	-54.6005163551156\\
331.153115311531	-54.6173379262585\\
331.193119311931	-54.6336858472741\\
331.233123312331	-54.6495500190773\\
331.273127312731	-54.6649204933738\\
331.313131313131	-54.6797874858531\\
331.353135313531	-54.694141389425\\
331.393139313931	-54.7079727874815\\
331.433143314331	-54.7212724671543\\
331.473147314731	-54.7340314325217\\
331.513151315131	-54.7462409177398\\
331.553155315532	-54.757892400055\\
331.593159315932	-54.7689776126663\\
331.633163316332	-54.7794885573974\\
331.673167316732	-54.7894175171369\\
331.713171317132	-54.7987570680183\\
331.753175317532	-54.8075000912901\\
331.793179317932	-54.8156397848526\\
331.833183318332	-54.8231696744047\\
331.873187318732	-54.8300836241861\\
331.913191319132	-54.8363758472596\\
331.953195319532	-54.8420409153107\\
331.993199319932	-54.8470737679272\\
332.033203320332	-54.8514697213213\\
332.073207320732	-54.8552244764737\\
332.113211321132	-54.858334126662\\
332.153215321532	-54.860795164347\\
332.193219321932	-54.8626044873954\\
332.233223322332	-54.8637594046178\\
332.273227322732	-54.8642576405894\\
332.313231323132	-54.864097339752\\
332.353235323532	-54.8632770697697\\
332.393239323932	-54.8617958241328\\
332.433243324332	-54.8596530239925\\
332.473247324732	-54.8568485192276\\
332.513251325133	-54.8533825887381\\
332.553255325533	-54.8492559399546\\
332.593259325933	-54.8444697075803\\
332.633263326333	-54.8390254515596\\
332.673267326733	-54.8329251542848\\
332.713271327133	-54.826171217055\\
332.753275327533	-54.818766455787\\
332.793279327933	-54.8107140960185\\
332.833283328333	-54.8020177671911\\
332.873287328733	-54.7926814962705\\
332.913291329133	-54.7827097006893\\
332.953295329533	-54.7721071806682\\
332.993299329933	-54.7608791109293\\
333.033303330333	-54.7490310318331\\
333.073307330733	-54.7365688399681\\
333.113311331133	-54.7234987782391\\
333.153315331533	-54.7098274254699\\
333.193319331933	-54.6955616855593\\
333.233323332333	-54.6807087762465\\
333.273327332733	-54.6652762174948\\
333.313331333133	-54.6492718195498\\
333.353335333533	-54.6327036707048\\
333.393339333933	-54.6155801248046\\
333.433343334333	-54.5979097885419\\
333.473347334733	-54.5797015085619\\
333.513351335134	-54.5609643584343\\
333.553355335534	-54.5417076255171\\
333.593359335934	-54.5219407977451\\
333.633363336334	-54.5016735503913\\
333.673367336734	-54.4809157328224\\
333.713371337134	-54.4596773552905\\
333.753375337534	-54.4379685757858\\
333.793379337934	-54.4157996869887\\
333.833383338334	-54.3931811033404\\
333.873387338734	-54.370123348271\\
333.913391339134	-54.3466370415972\\
333.953395339534	-54.3227328871328\\
333.993399339934	-54.2984216605129\\
334.033403340334	-54.273714197272\\
334.073407340734	-54.2486213811869\\
334.113411341134	-54.2231541328959\\
334.153415341534	-54.1973233988207\\
334.193419341934	-54.1711401404168\\
334.233423342334	-54.1446153237196\\
334.273427342734	-54.1177599092563\\
334.313431343134	-54.0905848422877\\
334.353435343534	-54.0631010434213\\
334.393439343934	-54.0353193995635\\
334.433443344334	-54.0072507552629\\
334.473447344734	-53.9789059044057\\
334.513451345135	-53.9502955822946\\
334.553455345535	-53.9214304580938\\
334.593459345935	-53.8923211276597\\
334.633463346335	-53.8629781067293\\
334.673467346735	-53.8334118244912\\
334.713471347135	-53.8036326175192\\
334.753475347535	-53.773650724066\\
334.793479347935	-53.7434762787269\\
334.833483348335	-53.713119307436\\
334.873487348735	-53.6825897228341\\
334.913491349135	-53.65189731995\\
334.953495349535	-53.6210517722361\\
334.993499349935	-53.5900626279069\\
335.033503350335	-53.5589393066133\\
335.073507350735	-53.5276910964028\\
335.113511351135	-53.4963271509914\\
335.153515351535	-53.4648564873159\\
335.193519351935	-53.4332879833652\\
335.233523352335	-53.4016303762787\\
335.273527352735	-53.3698922607022\\
335.313531353135	-53.3380820873961\\
335.353535353535	-53.3062081620709\\
335.393539353935	-53.2742786444603\\
335.433543354335	-53.2423015476085\\
335.473547354736	-53.2102847373588\\
335.513551355136	-53.178235932048\\
335.553555355536	-53.1461627023828\\
335.593559355936	-53.1140724714967\\
335.633563356336	-53.0819725151721\\
335.673567356736	-53.0498699622255\\
335.713571357136	-53.0177717950378\\
335.753575357536	-52.9856848502285\\
335.793579357936	-52.9536158194612\\
335.833583358336	-52.9215712503748\\
335.873587358736	-52.8895575476241\\
335.913591359136	-52.857580974035\\
335.953595359536	-52.8256476518551\\
335.993599359936	-52.7937635640985\\
336.033603360336	-52.7619345559769\\
336.073607360736	-52.7301663364024\\
336.113611361136	-52.6984644795731\\
336.153615361536	-52.6668344266133\\
336.193619361936	-52.6352814872809\\
336.233623362336	-52.6038108417213\\
336.273627362736	-52.5724275422749\\
336.313631363136	-52.5411365153232\\
336.353635363536	-52.5099425631762\\
336.393639363936	-52.4788503659863\\
336.433643364336	-52.447864483697\\
336.473647364736	-52.4169893580114\\
336.513651365137	-52.3862293143802\\
336.553655365537	-52.3555885640075\\
336.593659365937	-52.3250712058659\\
336.633663366337	-52.2946812287253\\
336.673667366737	-52.2644225131772\\
336.713671367137	-52.2342988336761\\
336.753675367537	-52.2043138605639\\
336.793679367937	-52.1744711621055\\
336.833683368337	-52.1447742065062\\
336.873687368737	-52.1152263639367\\
336.913691369137	-52.085830908524\\
336.953695369537	-52.0565910203614\\
336.993699369937	-52.0275097874762\\
337.033703370337	-51.9985902077962\\
337.073707370737	-51.9698351910971\\
337.113711371137	-51.9412475609292\\
337.153715371537	-51.9128300565263\\
337.193719371937	-51.884585334687\\
337.233723372337	-51.8565159716447\\
337.273727372737	-51.8286244649057\\
337.313731373137	-51.8009132350626\\
337.353735373537	-51.7733846275902\\
337.393739373937	-51.7460409146065\\
337.433743374337	-51.7188842966168\\
337.473747374737	-51.6919169042199\\
337.513751375138	-51.665140799799\\
337.553755375538	-51.638557979174\\
337.593759375938	-51.6121703732342\\
337.633763376338	-51.585979849537\\
337.673767376738	-51.55998821388\\
337.713771377138	-51.5341972118468\\
337.753775377538	-51.5086085303189\\
337.793779377938	-51.4832237989639\\
337.833783378338	-51.4580445916912\\
337.873787378738	-51.4330724280805\\
337.913791379138	-51.4083087747825\\
337.953795379538	-51.3837550468872\\
337.993799379938	-51.3594126092686\\
338.033803380338	-51.3352827778976\\
338.073807380738	-51.3113668211288\\
338.113811381138	-51.2876659609554\\
338.153815381538	-51.2641813742431\\
338.193819381938	-51.2409141939307\\
338.233823382338	-51.2178655102047\\
338.273827382738	-51.1950363716503\\
338.313831383138	-51.1724277863716\\
338.353835383538	-51.1500407230878\\
338.393839383938	-51.1278761122036\\
338.433843384338	-51.1059348468499\\
338.473847384738	-51.0842177839098\\
338.513851385139	-51.0627257450068\\
338.553855385539	-51.0414595174755\\
338.593859385939	-51.0204198553087\\
338.633863386339	-50.9996074800781\\
338.673867386739	-50.9790230818326\\
338.713871387139	-50.9586673199742\\
338.753875387539	-50.9385408241104\\
338.793879387939	-50.9186441948852\\
338.833883388339	-50.898978004787\\
338.873887388739	-50.879542798938\\
338.913891389139	-50.8603390958578\\
338.953895389539	-50.8413673882102\\
338.993899389939	-50.8226281435298\\
339.033903390339	-50.8041218049255\\
339.073907390739	-50.7858487917683\\
339.113911391139	-50.7678095003563\\
339.153915391539	-50.7500043045633\\
339.193919391939	-50.7324335564699\\
339.233923392339	-50.7150975869732\\
339.273927392739	-50.697996706382\\
339.313931393139	-50.6811312049912\\
339.353935393539	-50.6645013536452\\
339.393939393939	-50.6481074042773\\
339.433943394339	-50.6319495904378\\
339.473947394739	-50.616028127805\\
339.513951395139	-50.6003432146788\\
339.55395539554	-50.5848950324626\\
339.59395939594	-50.5696837461259\\
339.63396339634	-50.5547095046552\\
339.67396739674	-50.5399724414885\\
339.71397139714	-50.5254726749398\\
339.75397539754	-50.5112103086025\\
339.79397939794	-50.4971854317466\\
339.83398339834	-50.4833981196983\\
339.87398739874	-50.4698484342074\\
339.91399139914	-50.4565364238036\\
339.95399539954	-50.4434621241383\\
339.99399939994	-50.4306255583157\\
340.03400340034	-50.41802673721\\
340.07400740074	-50.4056656597726\\
340.11401140114	-50.3935423133295\\
340.15401540154	-50.381656673861\\
340.19401940194	-50.3700087062781\\
340.23402340234	-50.3585983646826\\
340.27402740274	-50.3474255926196\\
340.31403140314	-50.3364903233187\\
340.35403540354	-50.3257924799227\\
340.39403940394	-50.3153319757103\\
340.43404340434	-50.3051087143067\\
340.47404740474	-50.2951225898835\\
340.51405140514	-50.285373487352\\
340.554055405541	-50.2758612825442\\
340.594059405941	-50.2665858423871\\
340.634063406341	-50.257547025065\\
340.674067406741	-50.2487446801774\\
340.714071407141	-50.2401786488827\\
340.754075407541	-50.2318487640385\\
340.794079407941	-50.2237548503297\\
340.834083408341	-50.2158967243901\\
340.874087408741	-50.2082741949155\\
340.914091409141	-50.2008870627687\\
340.954095409541	-50.1937351210767\\
340.994099409941	-50.1868181553188\\
341.034103410341	-50.1801359434094\\
341.074107410741	-50.1736882557714\\
341.114111411141	-50.167474855401\\
341.154115411541	-50.1614954979305\\
341.194119411941	-50.1557499316743\\
341.234123412341	-50.1502378976774\\
341.274127412741	-50.1449591297512\\
341.314131413141	-50.1399133545028\\
341.354135413541	-50.1351002913585\\
341.394139413941	-50.1305196525796\\
341.434143414341	-50.1261711432719\\
341.474147414741	-50.1220544613866\\
341.514151415141	-50.1181692977176\\
341.554155415542	-50.1145153358884\\
341.594159415942	-50.1110922523355\\
341.634163416342	-50.1078997162824\\
341.674167416742	-50.1049373897096\\
341.714171417142	-50.1022049273163\\
341.754175417542	-50.0997019764758\\
341.794179417942	-50.0974281771846\\
341.834183418342	-50.0953831620062\\
341.874187418742	-50.0935665560067\\
341.914191419142	-50.0919779766836\\
341.954195419542	-50.0906170338912\\
341.994199419942	-50.0894833297558\\
342.034203420342	-50.0885764585888\\
342.074207420742	-50.087896006788\\
342.114211421142	-50.0874415527393\\
342.154215421542	-50.0872126667035\\
342.194219421942	-50.0872089107075\\
342.234223422342	-50.0874298384176\\
342.274227422742	-50.087874995016\\
342.314231423142	-50.0885439170659\\
342.354235423542	-50.0894361323711\\
342.394239423942	-50.0905511598299\\
342.434243424342	-50.0918885092819\\
342.474247424742	-50.0934476813495\\
342.514251425143	-50.0952281672717\\
342.554255425543	-50.0972294487318\\
342.594259425943	-50.0994509976798\\
342.634263426343	-50.1018922761469\\
342.674267426743	-50.1045527360538\\
342.714271427143	-50.1074318190128\\
342.754275427543	-50.1105289561241\\
342.794279427943	-50.1138435677639\\
342.834283428343	-50.117375063366\\
342.874287428743	-50.1211228411999\\
342.914291429143	-50.1250862881372\\
342.954295429543	-50.1292647794154\\
342.994299429943	-50.1336576783933\\
343.034303430343	-50.1382643362993\\
343.074307430743	-50.1430840919743\\
343.114311431143	-50.1481162716066\\
343.154315431543	-50.1533601884597\\
343.194319431943	-50.1588151425957\\
343.234323432343	-50.1644804205865\\
343.274327432743	-50.1703552952252\\
343.314331433143	-50.1764390252245\\
343.354335433543	-50.1827308549105\\
343.394339433943	-50.18923001391\\
343.434343434343	-50.1959357168293\\
343.474347434743	-50.2028471629267\\
343.514351435144	-50.209963535778\\
343.554355435544	-50.2172840029343\\
343.594359435944	-50.2248077155729\\
343.634363436344	-50.2325338081408\\
343.674367436744	-50.2404613979914\\
343.714371437144	-50.2485895850127\\
343.754375437544	-50.2569174512501\\
343.794379437944	-50.2654440605216\\
343.834383438344	-50.2741684580224\\
343.874387438744	-50.283089669928\\
343.914391439144	-50.2922067029843\\
343.954395439544	-50.3015185440946\\
343.994399439944	-50.3110241598974\\
344.034403440344	-50.3207224963355\\
344.074407440744	-50.3306124782225\\
344.114411441144	-50.3406930087957\\
344.154415441544	-50.3509629692678\\
344.194419441944	-50.361421218367\\
344.234423442344	-50.3720665918729\\
344.274427442744	-50.3828979021433\\
344.314431443144	-50.3939139376347\\
344.354435443544	-50.4051134624171\\
344.394439443944	-50.4164952156788\\
344.434443444344	-50.4280579112281\\
344.474447444744	-50.439800236985\\
344.514451445145	-50.4517208544687\\
344.554455445545	-50.4638183982775\\
344.594459445945	-50.4760914755617\\
344.634463446345	-50.4885386654915\\
344.674467446745	-50.5011585187187\\
344.714471447145	-50.5139495568308\\
344.754475447545	-50.5269102718017\\
344.794479447945	-50.5400391254351\\
344.834483448345	-50.5533345488031\\
344.874487448745	-50.5667949416802\\
344.914491449145	-50.5804186719694\\
344.954495449545	-50.5942040751295\\
344.994499449945	-50.6081494535917\\
345.034503450345	-50.6222530761756\\
345.074507450745	-50.6365131775013\\
345.114511451145	-50.6509279573956\\
345.154515451545	-50.6654955802979\\
345.194519451945	-50.6802141746631\\
345.234523452345	-50.6950818323575\\
345.274527452745	-50.7100966080595\\
345.314531453145	-50.7252565186548\\
345.354535453545	-50.7405595426293\\
345.394539453945	-50.756003619466\\
345.434543454345	-50.7715866490366\\
345.474547454745	-50.7873064909971\\
345.514551455146	-50.8031609641815\\
345.554555455546	-50.8191478460018\\
345.594559455946	-50.8352648718429\\
345.634563456346	-50.851509734468\\
345.674567456746	-50.8678800834213\\
345.714571457146	-50.8843735244395\\
345.754575457546	-50.900987618864\\
345.794579457946	-50.917719883063\\
345.834583458346	-50.9345677878572\\
345.874587458746	-50.951528757953\\
345.914591459146	-50.968600171388\\
345.954595459546	-50.9857793589763\\
345.994599459946	-51.0030636037768\\
346.034603460346	-51.0204501405614\\
346.074607460746	-51.037936155299\\
346.114611461146	-51.055518784658\\
346.154615461546	-51.0731951155121\\
346.194619461946	-51.0909621844727\\
346.234623462346	-51.1088169774295\\
346.274627462746	-51.1267564291146\\
346.314631463146	-51.1447774226807\\
346.354635463546	-51.1628767893045\\
346.394639463946	-51.1810513078074\\
346.434643464346	-51.1992977043014\\
346.474647464746	-51.2176126518601\\
346.514651465147	-51.2359927702134\\
346.554655465547	-51.2544346254705\\
346.594659465947	-51.2729347298724\\
346.634663466347	-51.2914895415729\\
346.674667466747	-51.3100954644554\\
346.714671467147	-51.3287488479764\\
346.754675467547	-51.3474459870526\\
346.794679467947	-51.3661831219774\\
346.834683468347	-51.384956438382\\
346.874687468747	-51.4037620672314\\
346.914691469147	-51.4225960848673\\
346.954695469547	-51.4414545130904\\
346.994699469947	-51.4603333192941\\
347.034703470347	-51.4792284166387\\
347.074707470747	-51.4981356642799\\
347.114711471147	-51.5170508676473\\
347.154715471547	-51.5359697787755\\
347.194719471947	-51.5548880966886\\
347.234723472347	-51.573801467846\\
347.274727472747	-51.5927054866411\\
347.314731473147	-51.6115956959641\\
347.354735473547	-51.6304675878259\\
347.394739473947	-51.6493166040474\\
347.434743474347	-51.6681381370104\\
347.474747474747	-51.6869275304857\\
347.514751475148	-51.705680080515\\
347.554755475548	-51.7243910363816\\
347.594759475948	-51.7430556016403\\
347.634763476348	-51.7616689352296\\
347.674767476748	-51.7802261526557\\
347.714771477148	-51.7987223272538\\
347.754775477548	-51.8171524915334\\
347.794779477948	-51.8355116385952\\
347.834783478348	-51.8537947236376\\
347.874787478748	-51.8719966655402\\
347.914791479148	-51.8901123485337\\
347.954795479548	-51.908136623955\\
347.994799479948	-51.9260643120807\\
348.034803480348	-51.943890204059\\
348.074807480748	-51.9616090639171\\
348.114811481148	-51.9792156306602\\
348.154815481548	-51.9967046204587\\
348.194819481948	-52.0140707289205\\
348.234823482348	-52.0313086334519\\
348.274827482748	-52.048412995706\\
348.314831483148	-52.0653784641178\\
348.354835483548	-52.0821996765224\\
348.394839483948	-52.0988712628655\\
348.434843484348	-52.1153878479908\\
348.474847484748	-52.1317440545179\\
348.514851485149	-52.1479345057907\\
348.554855485549	-52.1639538289223\\
348.594859485949	-52.1797966579048\\
348.634863486349	-52.1954576368002\\
348.674867486749	-52.2109314230079\\
348.714871487149	-52.2262126905964\\
348.754875487549	-52.2412961337129\\
348.794879487949	-52.256176470053\\
348.834883488349	-52.270848444391\\
348.874887488749	-52.2853068321766\\
348.914891489149	-52.2995464431741\\
348.954895489549	-52.3135621251724\\
348.994899489949	-52.3273487677186\\
349.034903490349	-52.3409013059125\\
349.074907490749	-52.3542147242295\\
349.114911491149	-52.3672840603809\\
349.154915491549	-52.3801044091961\\
349.194919491949	-52.3926709265338\\
349.234923492349	-52.4049788332061\\
349.274927492749	-52.4170234189133\\
349.314931493149	-52.428800046188\\
349.354935493549	-52.4403041543297\\
349.394939493949	-52.4515312633444\\
349.434943494349	-52.4624769778581\\
349.474947494749	-52.4731369910182\\
349.514951495149	-52.4835070883622\\
349.55495549555	-52.493583151659\\
349.59495949595	-52.5033611627075\\
349.63496349635	-52.5128372070827\\
349.67496749675	-52.5220074778321\\
349.71497149715	-52.5308682791138\\
349.75497549755	-52.539416029761\\
349.79497949795	-52.5476472667715\\
349.83498349835	-52.5555586487155\\
349.87498749875	-52.5631469590625\\
349.91499149915	-52.5704091093976\\
349.95499549955	-52.5773421425478\\
349.99499949995	-52.5839432355941\\
350.03500350035	-52.5902097027689\\
350.07500750075	-52.5961389982335\\
350.11501150115	-52.6017287187256\\
350.15501550155	-52.6069766060806\\
350.19501950195	-52.6118805495995\\
350.23502350235	-52.6164385882895\\
350.27502750275	-52.6206489129461\\
350.31503150315	-52.6245098680859\\
350.35503550355	-52.6280199537141\\
350.39503950395	-52.6311778269432\\
350.43504350435	-52.6339823034298\\
350.47504750475	-52.6364323586533\\
350.51505150515	-52.6385271290265\\
350.555055505551	-52.6402659128117\\
350.595059505951	-52.641648170885\\
350.635063506351	-52.642673527305\\
350.675067506751	-52.6433417697054\\
350.715071507151	-52.6436528495133\\
350.755075507551	-52.6436068819747\\
350.795079507951	-52.6432041460139\\
350.835083508351	-52.6424450838913\\
350.875087508751	-52.6413303007048\\
350.915091509151	-52.6398605636904\\
350.955095509551	-52.6380368013612\\
350.995099509951	-52.6358601024563\\
351.035103510351	-52.6333317147392\\
351.075107510751	-52.630453043596\\
351.115111511151	-52.6272256504912\\
351.155115511551	-52.6236512512468\\
351.195119511951	-52.619731714172\\
351.235123512351	-52.6154690580227\\
351.275127512751	-52.6108654498245\\
351.315131513151	-52.6059232025443\\
351.355135513551	-52.6006447726184\\
351.395139513951	-52.5950327573482\\
351.435143514351	-52.5890898921696\\
351.475147514751	-52.5828190477903\\
351.515151515152	-52.576223227217\\
351.555155515552	-52.5693055626693\\
351.595159515952	-52.5620693123816\\
351.635163516352	-52.5545178573231\\
351.675167516752	-52.5466546978079\\
351.715171517152	-52.5384834500297\\
351.755175517552	-52.5300078425244\\
351.795179517952	-52.5212317125446\\
351.835183518352	-52.5121590023881\\
351.875187518752	-52.5027937556562\\
351.915191519152	-52.4931401134697\\
351.955195519552	-52.4832023106415\\
351.995199519952	-52.4729846718081\\
352.035203520352	-52.4624916075304\\
352.075207520752	-52.451727610382\\
352.115211521152	-52.4406972510125\\
352.155215521552	-52.4294051741999\\
352.195219521952	-52.4178560949056\\
352.235223522352	-52.4060547943265\\
352.275227522752	-52.3940061159644\\
352.315231523152	-52.3817149616979\\
352.355235523552	-52.3691862878802\\
352.395239523952	-52.3564251014693\\
352.435243524352	-52.3434364561738\\
352.475247524752	-52.3302254486513\\
352.515251525153	-52.3167972147334\\
352.555255525553	-52.3031569257069\\
352.595259525953	-52.2893097846319\\
352.635263526353	-52.2752610227315\\
352.675267526753	-52.2610158958167\\
352.715271527153	-52.2465796807951\\
352.755275527553	-52.2319576722236\\
352.795279527953	-52.2171551789419\\
352.835283528353	-52.2021775207732\\
352.875287528753	-52.1870300252974\\
352.915291529153	-52.1717180246929\\
352.955295529553	-52.156246852671\\
352.995299529953	-52.1406218414753\\
353.035303530353	-52.1248483189698\\
353.075307530753	-52.1089316058051\\
353.115311531153	-52.0928770126808\\
353.155315531553	-52.0766898376684\\
353.195319531953	-52.0603753636475\\
353.235323532353	-52.0439388558084\\
353.275327532753	-52.027385559256\\
353.315331533153	-52.0107206966888\\
353.355335533553	-51.9939494661687\\
353.395339533953	-51.9770770389876\\
353.435343534353	-51.9601085576082\\
353.475347534753	-51.9430491336952\\
353.515351535154	-51.9259038462393\\
353.555355535554	-51.9086777397567\\
353.595359535954	-51.8913758225817\\
353.635363536354	-51.8740030652353\\
353.675367536754	-51.8565643988879\\
353.715371537154	-51.8390647138883\\
353.755375537554	-51.8215088583887\\
353.795379537954	-51.803901637037\\
353.835383538354	-51.7862478097548\\
353.875387538754	-51.7685520905859\\
353.915391539154	-51.7508191466243\\
353.955395539554	-51.7330535970145\\
353.995399539954	-51.7152600120173\\
354.035403540354	-51.6974429121571\\
354.075407540754	-51.6796067674264\\
354.115411541154	-51.661755996565\\
354.155415541554	-51.6438949663925\\
354.195419541954	-51.6260279912221\\
354.235423542354	-51.6081593323128\\
354.275427542754	-51.5902931974009\\
354.315431543154	-51.5724337402799\\
354.355435543554	-51.5545850604284\\
354.395439543954	-51.5367512027063\\
354.435443544354	-51.5189361570943\\
354.475447544755	-51.5011438584836\\
354.515451545155	-51.4833781865137\\
354.555455545555	-51.4656429654581\\
354.595459545955	-51.4479419641564\\
354.635463546355	-51.4302788959789\\
354.675467546755	-51.412657418847\\
354.715471547155	-51.3950811352796\\
354.755475547555	-51.3775535924809\\
354.795479547955	-51.3600782824739\\
354.835483548355	-51.3426586422451\\
354.875487548755	-51.3252980539455\\
354.915491549155	-51.3079998451114\\
354.955495549555	-51.2907672889063\\
354.995499549955	-51.2736036044111\\
355.035503550355	-51.2565119569196\\
355.075507550755	-51.2394954582736\\
355.115511551155	-51.2225571672097\\
355.155515551555	-51.2057000897377\\
355.195519551955	-51.1889271795322\\
355.235523552355	-51.1722413383524\\
355.275527552755	-51.1556454164646\\
355.315531553155	-51.1391422131007\\
355.355535553555	-51.1227344769154\\
355.395539553955	-51.1064249064686\\
355.435543554355	-51.0902161507153\\
355.475547554755	-51.074110809511\\
355.515551555156	-51.0581114341274\\
355.555555555556	-51.0422205277737\\
355.595559555956	-51.0264405461381\\
355.635563556356	-51.0107738979244\\
355.675567556756	-50.9952229454041\\
355.715571557156	-50.9797900049763\\
355.755575557556	-50.9644773477258\\
355.795579557956	-50.9492871999915\\
355.835583558356	-50.9342217439404\\
355.875587558756	-50.9192831181372\\
355.915591559156	-50.9044734181274\\
355.955595559556	-50.8897946970139\\
355.995599559956	-50.8752489660403\\
356.035603560356	-50.8608381951662\\
356.075607560756	-50.846564313658\\
356.115611561156	-50.8324292106655\\
356.155615561556	-50.8184347358037\\
356.195619561956	-50.8045826997309\\
356.235623562356	-50.7908748747297\\
356.275627562756	-50.7773129952807\\
356.315631563156	-50.7638987586321\\
356.355635563556	-50.7506338253756\\
356.395639563956	-50.7375198200078\\
356.435643564356	-50.7245583314935\\
356.475647564756	-50.7117509138254\\
356.515651565157	-50.6990990865752\\
356.555655565557	-50.6866043354464\\
356.595659565957	-50.6742681128142\\
356.635663566357	-50.6620918382642\\
356.675667566757	-50.6500768991305\\
356.715671567157	-50.6382246510157\\
356.755675567557	-50.6265364183174\\
356.795679567957	-50.6150134947403\\
356.835683568357	-50.603657143806\\
356.875687568757	-50.5924685993531\\
356.915691569157	-50.5814490660366\\
356.955695569557	-50.570599719811\\
356.995699569957	-50.5599217084145\\
357.035703570357	-50.5494161518426\\
357.075707570757	-50.5390841428162\\
357.115711571157	-50.528926747238\\
357.155715571557	-50.5189450046481\\
357.195719571957	-50.509139928666\\
357.235723572357	-50.4995125074284\\
357.275727572757	-50.4900637040196\\
357.315731573157	-50.4807944568887\\
357.355735573557	-50.4717056802702\\
357.395739573957	-50.4627982645849\\
357.435743574357	-50.4540730768373\\
357.475747574757	-50.4455309610089\\
357.515751575158	-50.4371727384371\\
357.555755575558	-50.4289992081925\\
357.595759575958	-50.4210111474427\\
357.635763576358	-50.41320931181\\
357.675767576758	-50.405594435724\\
357.715771577158	-50.3981672327608\\
357.755775577558	-50.3909283959791\\
357.795779577958	-50.3838785982462\\
357.835783578358	-50.3770184925537\\
357.875787578758	-50.3703487123298\\
357.915791579158	-50.3638698717417\\
357.955795579558	-50.3575825659868\\
357.995799579958	-50.3514873715825\\
358.035803580358	-50.3455848466404\\
358.075807580758	-50.3398755311401\\
358.115811581158	-50.3343599471888\\
358.155815581558	-50.3290385992763\\
358.195819581958	-50.323911974524\\
358.235823582358	-50.3189805429195\\
358.275827582758	-50.3142447575504\\
358.315831583158	-50.3097050548251\\
358.355835583558	-50.3053618546913\\
358.395839583958	-50.3012155608412\\
358.435843584358	-50.2972665609103\\
358.475847584758	-50.2935152266724\\
358.515851585159	-50.2899619142229\\
358.555855585559	-50.2866069641531\\
358.595859585959	-50.2834507017259\\
358.635863586359	-50.2804934370288\\
358.675867586759	-50.2777354651349\\
358.715871587159	-50.2751770662464\\
358.755875587559	-50.2728185058343\\
358.795879587959	-50.2706600347685\\
358.835883588359	-50.2687018894443\\
358.875887588759	-50.2669442918971\\
358.915891589159	-50.265387449912\\
358.955895589559	-50.2640315571259\\
358.995899589959	-50.2628767931201\\
359.035903590359	-50.2619233235102\\
359.075907590759	-50.2611713000231\\
359.115911591159	-50.2606208605702\\
359.155915591559	-50.2602721293109\\
359.195919591959	-50.260125216714\\
359.235923592359	-50.2601802196021\\
359.275927592759	-50.2604372211982\\
359.315931593159	-50.2608962911614\\
359.355935593559	-50.2615574856127\\
359.395939593959	-50.2624208471583\\
359.435943594359	-50.2634864049018\\
359.475947594759	-50.2647541744503\\
359.515951595159	-50.2662241579148\\
359.55595559556	-50.2678963439004\\
359.59595959596	-50.2697707074916\\
359.63596359636	-50.2718472102283\\
359.67596759676	-50.2741258000767\\
359.71597159716	-50.2766064113904\\
359.75597559756	-50.2792889648665\\
359.79597959796	-50.2821733674932\\
359.83598359836	-50.2852595124887\\
359.87598759876	-50.2885472792352\\
359.91599159916	-50.2920365332037\\
359.95599559956	-50.295727125874\\
359.99599959996	-50.2996188946419\\
360.03600360036	-50.3037116627254\\
360.07600760076	-50.3080052390583\\
360.11601160116	-50.312499418179\\
360.15601560156	-50.3171939801105\\
360.19601960196	-50.3220886902352\\
360.23602360236	-50.3271832991572\\
360.27602760276	-50.3324775425637\\
360.31603160316	-50.3379711410716\\
360.35603560356	-50.3436638000723\\
360.39603960396	-50.3495552095648\\
360.43604360436	-50.3556450439843\\
360.47604760476	-50.3619329620201\\
360.51605160516	-50.3684186064272\\
360.556055605561	-50.3751016038301\\
360.596059605961	-50.381981564518\\
360.636063606361	-50.3890580822327\\
360.676067606761	-50.396330733949\\
360.716071607161	-50.4037990796453\\
360.756075607561	-50.4114626620679\\
360.796079607961	-50.4193210064876\\
360.836083608361	-50.427373620445\\
360.876087608761	-50.4356199934926\\
360.916091609161	-50.4440595969246\\
360.956095609561	-50.452691883501\\
360.996099609961	-50.4615162871612\\
361.036103610361	-50.4705322227324\\
361.076107610761	-50.4797390856275\\
361.116111611161	-50.489136251534\\
361.156115611561	-50.498723076098\\
361.196119611961	-50.5084988945958\\
361.236123612361	-50.5184630216011\\
361.276127612761	-50.5286147506405\\
361.316131613161	-50.5389533538409\\
361.356135613561	-50.549478081573\\
361.396139613961	-50.5601881620794\\
361.436143614361	-50.5710828010996\\
361.476147614761	-50.582161181485\\
361.516151615162	-50.5934224628053\\
361.556155615562	-50.6048657809453\\
361.596159615962	-50.6164902476973\\
361.636163616362	-50.6282949503401\\
361.676167616762	-50.6402789512133\\
361.716171617162	-50.6524412872821\\
361.756175617562	-50.6647809696943\\
361.796179617962	-50.6772969833278\\
361.836183618362	-50.6899882863319\\
361.876187618762	-50.7028538096594\\
361.916191619162	-50.7158924565904\\
361.956195619562	-50.7291031022499\\
361.996199619962	-50.7424845931144\\
362.036203620362	-50.7560357465155\\
362.076207620762	-50.7697553501318\\
362.116211621162	-50.7836421614743\\
362.156215621562	-50.7976949073657\\
362.196219621962	-50.8119122834116\\
362.236223622362	-50.8262929534658\\
362.276227622762	-50.8408355490855\\
362.316231623162	-50.855538668985\\
362.356235623562	-50.8704008784779\\
362.396239623962	-50.8854207089166\\
362.436243624362	-50.9005966571242\\
362.476247624762	-50.915927184821\\
362.516251625163	-50.9314107180451\\
362.556255625563	-50.9470456465699\\
362.596259625963	-50.9628303233127\\
362.636263626363	-50.9787630637432\\
362.676267626763	-50.9948421452854\\
362.716271627163	-51.011065806716\\
362.756275627563	-51.0274322475591\\
362.796279627963	-51.04393962748\\
362.836283628363	-51.0605860656727\\
362.876287628763	-51.0773696402502\\
362.916291629163	-51.0942883876273\\
362.956295629563	-51.1113403019091\\
362.996299629963	-51.1285233342737\\
363.036303630363	-51.1458353923565\\
363.076307630763	-51.1632743396377\\
363.116311631163	-51.1808379948263\\
363.156315631563	-51.1985241312519\\
363.196319631963	-51.2163304762536\\
363.236323632363	-51.2342547105764\\
363.276327632763	-51.2522944677708\\
363.316331633163	-51.2704473335969\\
363.356335633563	-51.2887108454331\\
363.396339633963	-51.3070824916957\\
363.436343634363	-51.3255597112618\\
363.476347634763	-51.3441398929035\\
363.516351635164	-51.3628203747309\\
363.556355635564	-51.3815984436451\\
363.596359635964	-51.4004713348049\\
363.636363636364	-51.4194362311047\\
363.676367636764	-51.4384902626653\\
363.716371637164	-51.4576305063444\\
363.756375637564	-51.4768539852589\\
363.796379637964	-51.4961576683266\\
363.836383638364	-51.5155384698276\\
363.876387638764	-51.5349932489845\\
363.916391639164	-51.5545188095675\\
363.956395639564	-51.5741118995195\\
363.996399639964	-51.5937692106061\\
364.036403640364	-51.613487378095\\
364.076407640764	-51.6332629804596\\
364.116411641164	-51.6530925391153\\
364.156415641564	-51.6729725181833\\
364.196419641964	-51.6928993242905\\
364.236423642364	-51.7128693064027\\
364.276427642764	-51.7328787556927\\
364.316431643164	-51.7529239054485\\
364.356435643564	-51.7730009310209\\
364.396439643964	-51.7931059498119\\
364.436443644364	-51.8132350213079\\
364.476447644764	-51.8333841471569\\
364.516451645165	-51.8535492712949\\
364.556455645565	-51.8737262801213\\
364.596459645965	-51.8939110027243\\
364.636463646365	-51.9140992111622\\
364.676467646765	-51.9342866207977\\
364.716471647165	-51.9544688906898\\
364.756475647565	-51.9746416240472\\
364.796479647965	-51.9948003687407\\
364.836483648365	-52.014940617882\\
364.876487648765	-52.0350578104617\\
364.916491649165	-52.0551473320645\\
364.956495649565	-52.0752045156432\\
364.996499649965	-52.0952246423703\\
365.036503650365	-52.1152029425625\\
365.076507650765	-52.1351345966787\\
365.116511651165	-52.1550147363938\\
365.156515651565	-52.1748384457526\\
365.196519651965	-52.1946007624036\\
365.236523652365	-52.2142966789151\\
365.276527652765	-52.2339211441748\\
365.316531653165	-52.2534690648712\\
365.356535653565	-52.2729353070672\\
365.396539653965	-52.2923146978544\\
365.436543654365	-52.3116020271024\\
365.476547654765	-52.3307920492921\\
365.516551655166	-52.349879485446\\
365.556555655566	-52.3688590251415\\
365.596559655966	-52.3877253286254\\
365.636563656366	-52.4064730290162\\
365.676567656766	-52.4250967345963\\
365.716571657166	-52.4435910312068\\
365.756575657566	-52.4619504847243\\
365.796579657966	-52.4801696436392\\
365.836583658366	-52.4982430417201\\
365.876587658766	-52.5161652007764\\
365.916591659166	-52.5339306335088\\
365.956595659566	-52.5515338464451\\
365.996599659966	-52.5689693429742\\
366.036603660366	-52.5862316264638\\
366.076607660766	-52.6033152034573\\
366.116611661166	-52.6202145869667\\
366.156615661566	-52.6369242998343\\
366.196619661966	-52.6534388781841\\
366.236623662366	-52.6697528749423\\
366.276627662766	-52.6858608634337\\
366.316631663166	-52.7017574410486\\
366.356635663566	-52.7174372329762\\
366.396639663966	-52.732894895999\\
366.436643664366	-52.7481251223503\\
366.476647664766	-52.7631226436194\\
366.516651665167	-52.7778822347126\\
366.556655665567	-52.7923987178555\\
366.596659665967	-52.8066669666417\\
366.636663666367	-52.8206819101053\\
366.676667666767	-52.8344385368333\\
366.716671667167	-52.8479318990926\\
366.756675667567	-52.8611571169848\\
366.796679667967	-52.874109382599\\
366.836683668367	-52.8867839641806\\
366.876687668767	-52.8991762102938\\
366.916691669167	-52.9112815539717\\
366.956695669567	-52.9230955168595\\
366.996699669967	-52.9346137133275\\
367.036703670367	-52.945831854557\\
367.076707670767	-52.956745752589\\
367.116711671167	-52.9673513243311\\
367.156715671567	-52.9776445955044\\
367.196719671967	-52.987621704543\\
367.236723672367	-52.9972789064127\\
367.276727672767	-53.006612576369\\
367.316731673167	-53.015619213622\\
367.356735673567	-53.0242954449224\\
367.396739673967	-53.0326380280341\\
367.436743674367	-53.0406438551286\\
367.476747674767	-53.0483099560412\\
367.516751675168	-53.0556335014287\\
367.556755675568	-53.0626118057915\\
367.596759675968	-53.0692423303711\\
367.636763676368	-53.0755226859044\\
367.676767676768	-53.0814506352368\\
367.716771677168	-53.0870240957846\\
367.756775677568	-53.0922411418423\\
367.796779677968	-53.0971000067339\\
367.836783678368	-53.1015990847861\\
367.876787678768	-53.1057369331448\\
367.916791679168	-53.1095122734108\\
367.956795679568	-53.1129239930955\\
367.996799679968	-53.1159711469021\\
368.036803680368	-53.1186529578124\\
368.076807680768	-53.1209688179983\\
368.116811681168	-53.1229182895293\\
368.156815681568	-53.1245011049028\\
368.196819681968	-53.1257171673709\\
368.236823682368	-53.1265665510862\\
368.276827682768	-53.1270495010422\\
368.316831683168	-53.1271664328227\\
368.356835683568	-53.1269179321662\\
368.396839683968	-53.1263047543343\\
368.436843684368	-53.1253278232837\\
368.476847684768	-53.1239882306575\\
368.516851685168	-53.1222872345917\\
368.556855685569	-53.1202262583326\\
368.596859685969	-53.1178068886772\\
368.636863686369	-53.1150308742398\\
368.676867686769	-53.1119001235438\\
368.716871687169	-53.1084167029487\\
368.756875687569	-53.1045828344063\\
368.796879687969	-53.1004008930757\\
368.836883688369	-53.0958734047674\\
368.876887688769	-53.0910030432548\\
368.916891689169	-53.0857926274344\\
368.956895689569	-53.0802451183669\\
368.996899689969	-53.0743636161695\\
369.036903690369	-53.0681513568109\\
369.076907690769	-53.0616117087721\\
369.116911691169	-53.0547481696142\\
369.156915691569	-53.047564362438\\
369.196919691969	-53.0400640322556\\
369.236923692369	-53.0322510422794\\
369.276927692769	-53.0241293701231\\
369.316931693169	-53.0157031039435\\
369.356935693569	-53.0069764385192\\
369.396939693969	-52.997953671264\\
369.436943694369	-52.9886391982078\\
369.476947694769	-52.9790375099186\\
369.516951695169	-52.9691531874145\\
369.55695569557	-52.9589908980253\\
369.59695969597	-52.948555391267\\
369.63696369637	-52.9378514946584\\
369.67696769677	-52.9268841095856\\
369.71697169717	-52.9156582071343\\
369.75697569757	-52.9041788239356\\
369.79697969797	-52.8924510580358\\
369.83698369837	-52.8804800647873\\
369.87698769877	-52.8682710527483\\
369.91699169917	-52.8558292796374\\
369.95699569957	-52.8431600483153\\
369.99699969997	-52.8302687028062\\
370.03700370037	-52.8171606243817\\
370.07700770077	-52.8038412276702\\
370.11701170117	-52.7903159568605\\
370.15701570157	-52.7765902819289\\
370.19701970197	-52.7626696949638\\
370.23702370237	-52.7485597065324\\
370.27702770277	-52.734265842135\\
370.31703170317	-52.7197936387329\\
370.35703570357	-52.705148641351\\
370.39703970397	-52.6903363997583\\
370.43704370437	-52.6753624652386\\
370.47704770477	-52.6602323874409\\
370.517051705171	-52.6449517113151\\
370.557055705571	-52.6295259741443\\
370.597059705971	-52.6139607026583\\
370.637063706371	-52.5982614102355\\
370.677067706771	-52.58243359421\\
370.717071707171	-52.5664827332583\\
370.757075707571	-52.5504142848831\\
370.797079707971	-52.5342336829895\\
370.837083708371	-52.5179463355569\\
370.877087708771	-52.5015576223992\\
370.917091709171	-52.4850728930224\\
370.957095709571	-52.4684974645739\\
370.997099709971	-52.4518366198783\\
371.037103710371	-52.4350956055719\\
371.077107710771	-52.4182796303224\\
371.117111711171	-52.4013938631339\\
371.157115711571	-52.3844434317581\\
371.197119711971	-52.3674334211641\\
371.237123712371	-52.350368872119\\
371.277127712771	-52.3332547798355\\
371.317131713171	-52.3160960927127\\
371.357135713571	-52.2988977111561\\
371.397139713971	-52.2816644864681\\
371.437143714371	-52.2644012198271\\
371.477147714771	-52.2471126613364\\
371.517151715172	-52.2298035091486\\
371.557155715572	-52.212478408662\\
371.597159715972	-52.1951419517861\\
371.637163716372	-52.1777986762781\\
371.677167716772	-52.1604530651394\\
371.717171717172	-52.1431095460858\\
371.757175717572	-52.1257724910705\\
371.797179717972	-52.108446215874\\
371.837183718372	-52.0911349797472\\
371.877187718772	-52.0738429851191\\
371.917191719172	-52.0565743773423\\
371.957195719572	-52.0393332445098\\
371.997199719972	-52.0221236173118\\
372.037203720372	-52.0049494689408\\
372.077207720772	-51.9878147150456\\
372.117211721172	-51.9707232137275\\
372.157215721572	-51.9536787655797\\
372.197219721972	-51.9366851137753\\
372.237223722372	-51.9197459441716\\
372.277227722772	-51.9028648854823\\
372.317231723172	-51.8860455094596\\
372.357235723572	-51.869291331121\\
372.397239723972	-51.8526058090097\\
372.437243724372	-51.8359923454742\\
372.477247724772	-51.8194542869914\\
372.517251725173	-51.8029949245068\\
372.557255725573	-51.7866174937973\\
372.597259725973	-51.7703251758664\\
372.637263726373	-51.7541210973615\\
372.677267726773	-51.738008331002\\
372.717271727173	-51.7219898960372\\
372.757275727573	-51.7060687587197\\
372.797279727973	-51.6902478327919\\
372.837283728373	-51.6745299799942\\
372.877287728773	-51.6589180105841\\
372.917291729173	-51.6434146838651\\
372.957295729573	-51.6280227087386\\
372.997299729973	-51.612744744255\\
373.037303730373	-51.5975834001814\\
373.077307730773	-51.5825412375783\\
373.117311731173	-51.5676207693792\\
373.157315731573	-51.5528244609825\\
373.197319731973	-51.5381547308542\\
373.237323732373	-51.5236139511156\\
373.277327732773	-51.5092044481637\\
373.317331733173	-51.4949285032741\\
373.357335733573	-51.4807883532142\\
373.397339733973	-51.4667861908586\\
373.437343734373	-51.4529241658109\\
373.477347734774	-51.4392043850109\\
373.517351735174	-51.4256289133648\\
373.557355735574	-51.4121997743519\\
373.597359735974	-51.3989189506444\\
373.637363736374	-51.3857883847287\\
373.677367736774	-51.3728099795092\\
373.717371737174	-51.3599855989253\\
373.757375737574	-51.3473170685547\\
373.797379737974	-51.3348061762226\\
373.837383738374	-51.3224546725957\\
373.877387738774	-51.3102642717855\\
373.917391739174	-51.2982366519362\\
373.957395739574	-51.2863734558111\\
373.997399739974	-51.2746762913753\\
374.037403740374	-51.2631467323741\\
374.077407740774	-51.2517863189001\\
374.117411741174	-51.2405965579567\\
374.157415741574	-51.2295789240197\\
374.197419741974	-51.2187348595863\\
374.237423742374	-51.2080657757215\\
374.277427742774	-51.1975730525892\\
374.317431743174	-51.1872580399938\\
374.357435743574	-51.177122057893\\
374.397439743974	-51.1671663969171\\
374.437443744374	-51.157392318877\\
374.477447744774	-51.1478010572637\\
374.517451745175	-51.1383938177403\\
374.557455745575	-51.1291717786241\\
374.597459745975	-51.1201360913639\\
374.637463746375	-51.1112878810086\\
374.677467746775	-51.1026282466632\\
374.717471747175	-51.0941582619389\\
374.757475747575	-51.0858789754001\\
374.797479747975	-51.0777914109914\\
374.837483748375	-51.0698965684653\\
374.877487748775	-51.0621954238001\\
374.917491749175	-51.0546889296014\\
374.957495749575	-51.0473780155045\\
374.997499749975	-51.0402635885659\\
375.037503750375	-51.0333465336367\\
375.077507750775	-51.0266277137436\\
375.117511751175	-51.0201079704415\\
375.157515751575	-51.0137881241757\\
375.197519751975	-51.0076689746241\\
375.237523752375	-51.0017513010297\\
375.277527752775	-50.9960358625326\\
375.317531753175	-50.9905233984838\\
375.357535753575	-50.985214628758\\
375.397539753975	-50.980110254049\\
375.437543754375	-50.9752109561643\\
375.477547754775	-50.9705173983049\\
375.517551755176	-50.9660302253386\\
375.557555755576	-50.9617500640661\\
375.597559755976	-50.9576775234705\\
375.637563756376	-50.9538131949671\\
375.677567756776	-50.9501576526423\\
375.717571757176	-50.9467114534765\\
375.757575757576	-50.9434751375654\\
375.797579757976	-50.9404492283288\\
375.837583758376	-50.9376342327155\\
375.877587758776	-50.9350306413882\\
375.917591759176	-50.9326389289143\\
375.957595759576	-50.9304595539308\\
375.997599759976	-50.9284929593193\\
376.037603760376	-50.9267395723539\\
376.077607760776	-50.9251998048522\\
376.117611761176	-50.9238740533127\\
376.157615761576	-50.9227626990421\\
376.197619761976	-50.9218661082761\\
376.237623762376	-50.9211846322927\\
376.277627762776	-50.9207186075093\\
376.317631763176	-50.9204683555803\\
376.357635763576	-50.9204341834769\\
376.397639763976	-50.9206163835628\\
376.437643764376	-50.9210152336623\\
376.477647764776	-50.9216309971127\\
376.517651765177	-50.9224639228118\\
376.557655765577	-50.9235142452611\\
376.597659765977	-50.9247821845865\\
376.637663766377	-50.9262679465615\\
376.677667766777	-50.92797172262\\
376.717671767177	-50.9298936898521\\
376.757675767577	-50.9320340109967\\
376.797679767977	-50.9343928344252\\
376.837683768377	-50.9369702941125\\
376.877687768777	-50.9397665095979\\
376.917691769177	-50.9427815859409\\
376.957695769577	-50.9460156136613\\
376.997699769977	-50.9494686686772\\
377.037703770377	-50.9531408122261\\
377.077707770777	-50.9570320907752\\
377.117711771177	-50.9611425359324\\
377.157715771577	-50.9654721643346\\
377.197719771977	-50.970020977534\\
377.237723772377	-50.9747889618688\\
377.277727772777	-50.9797760883294\\
377.317731773177	-50.9849823124088\\
377.357735773577	-50.9904075739443\\
377.397739773977	-50.9960517969522\\
377.437743774377	-51.0019148894445\\
377.477747774777	-51.0079967432408\\
377.517751775178	-51.0142972337688\\
377.557755775578	-51.0208162198471\\
377.597759775978	-51.0275535434687\\
377.637763776378	-51.0345090295617\\
377.677767776778	-51.041682485744\\
377.717771777178	-51.0490737020678\\
377.757775777578	-51.0566824507488\\
377.797779777978	-51.0645084858856\\
377.837783778378	-51.072551543165\\
377.877787778778	-51.0808113395614\\
377.917791779178	-51.0892875730165\\
377.957795779578	-51.097979922108\\
377.997799779978	-51.1068880457112\\
378.037803780378	-51.1160115826432\\
378.077807780778	-51.1253501512942\\
378.117811781178	-51.1349033492462\\
378.157815781578	-51.1446707528828\\
378.197819781978	-51.1546519169799\\
378.237823782378	-51.1648463742843\\
378.277827782778	-51.1752536350819\\
378.317831783178	-51.1858731867505\\
378.357835783578	-51.1967044932948\\
378.397839783978	-51.2077469948743\\
378.437843784378	-51.2190001073114\\
378.477847784778	-51.2304632215889\\
378.517851785178	-51.2421357033311\\
378.557855785579	-51.2540168922648\\
378.597859785979	-51.2661061016815\\
378.637863786379	-51.2784026178649\\
378.677867786779	-51.2909056995169\\
378.717871787179	-51.303614577162\\
378.757875787579	-51.3165284525393\\
378.797879787979	-51.3296464979786\\
378.837883788379	-51.3429678557579\\
378.877887788779	-51.3564916374463\\
378.917891789179	-51.3702169232351\\
378.957895789579	-51.3841427612483\\
378.997899789979	-51.398268166835\\
379.037903790379	-51.4125921218536\\
379.077907790779	-51.4271135739309\\
379.117911791179	-51.4418314357088\\
379.157915791579	-51.4567445840765\\
379.197919791979	-51.4718518593817\\
379.237923792379	-51.4871520646262\\
379.277927792779	-51.5026439646487\\
379.317931793179	-51.518326285286\\
379.357935793579	-51.5341977125196\\
379.397939793979	-51.5502568916067\\
379.437943794379	-51.5665024261919\\
379.477947794779	-51.5829328774047\\
379.517951795179	-51.5995467629399\\
379.55795579558	-51.6163425561198\\
379.59795979598	-51.6333186849439\\
379.63796379638	-51.650473531117\\
379.67796779678	-51.6678054290672\\
379.71797179718	-51.6853126649451\\
379.75797579758	-51.7029934756048\\
379.79797979798	-51.720846047576\\
379.83798379838	-51.7388685160168\\
379.87798779878	-51.7570589636498\\
379.91799179918	-51.7754154196912\\
379.95799579958	-51.7939358587584\\
379.99799979998	-51.8126181997702\\
380.03800380038	-51.8314603048274\\
380.07800780078	-51.8504599780889\\
380.11801180118	-51.8696149646295\\
380.15801580158	-51.8889229492915\\
380.19801980198	-51.9083815555199\\
380.23802380238	-51.9279883441966\\
380.27802780278	-51.9477408124568\\
380.31803180318	-51.967636392503\\
380.35803580358	-51.98767245041\\
380.39803980398	-52.0078462849254\\
380.43804380438	-52.0281551262617\\
380.47804780478	-52.0485961348902\\
380.518051805181	-52.0691664003271\\
380.558055805581	-52.0898629399204\\
380.598059805981	-52.110682697638\\
380.638063806381	-52.1316225428565\\
380.678067806781	-52.1526792691521\\
380.718071807181	-52.1738495930976\\
380.758075807581	-52.1951301530677\\
380.798079807981	-52.2165175080483\\
380.838083808381	-52.2380081364595\\
380.878087808781	-52.2595984349906\\
380.918091809181	-52.2812847174494\\
380.958095809581	-52.3030632136269\\
380.998099809981	-52.3249300681831\\
381.038103810381	-52.3468813395545\\
381.078107810781	-52.3689129988819\\
381.118111811181	-52.3910209289723\\
381.158115811581	-52.4132009232821\\
381.198119811981	-52.43544868494\\
381.238123812381	-52.4577598258011\\
381.278127812781	-52.4801298655405\\
381.318131813181	-52.5025542307926\\
381.358135813581	-52.5250282543309\\
381.398139813981	-52.5475471742969\\
381.438143814381	-52.5701061334885\\
381.478147814781	-52.5927001786966\\
381.518151815182	-52.6153242601054\\
381.558155815582	-52.6379732307595\\
381.598159815982	-52.6606418460927\\
381.638163816382	-52.6833247635376\\
381.678167816782	-52.7060165422058\\
381.718171817182	-52.7287116426511\\
381.758175817582	-52.7514044267218\\
381.798179817982	-52.7740891574983\\
381.838183818382	-52.7967599993289\\
381.878187818782	-52.8194110179655\\
381.918191819182	-52.842036180804\\
381.958195819582	-52.8646293572328\\
381.998199819982	-52.8871843190976\\
382.038203820382	-52.9096947412855\\
382.078207820782	-52.9321542024325\\
382.118211821182	-52.9545561857645\\
382.158215821582	-52.9768940800652\\
382.198219821982	-52.9991611807934\\
382.238223822382	-53.0213506913388\\
382.278227822782	-53.0434557244263\\
382.318231823182	-53.0654693036794\\
382.358235823582	-53.0873843653428\\
382.398239823982	-53.1091937601622\\
382.438243824382	-53.1308902554406\\
382.478247824782	-53.1524665372629\\
382.518251825183	-53.1739152128992\\
382.558255825583	-53.1952288133879\\
382.598259825983	-53.2163997963068\\
382.638263826383	-53.2374205487273\\
382.678267826783	-53.2582833903674\\
382.718271827183	-53.278980576933\\
382.758275827583	-53.2995043036611\\
382.798279827983	-53.3198467090598\\
382.838283828383	-53.3399998788526\\
382.878287828783	-53.359955850124\\
382.918291829183	-53.3797066156681\\
382.958295829583	-53.3992441285492\\
382.998299829983	-53.4185603068557\\
383.038303830383	-53.4376470386686\\
383.078307830783	-53.4564961872285\\
383.118311831183	-53.4750995963043\\
383.158315831583	-53.4934490957691\\
383.198319831983	-53.511536507357\\
383.238323832383	-53.5293536506332\\
383.278327832783	-53.5468923491373\\
383.318331833183	-53.5641444367203\\
383.358335833583	-53.5811017640561\\
383.398339833983	-53.5977562053295\\
383.438343834383	-53.614099665085\\
383.478347834784	-53.6301240852366\\
383.518351835184	-53.6458214522301\\
383.558355835584	-53.6611838043356\\
383.598359835984	-53.6762032390813\\
383.638363836384	-53.6908719207997\\
383.678367836784	-53.7051820882841\\
383.718371837184	-53.7191260625399\\
383.758375837584	-53.7326962546203\\
383.798379837984	-53.7458851735237\\
383.838383838384	-53.7586854341579\\
383.878387838784	-53.7710897653344\\
383.918391839184	-53.7830910177879\\
383.958395839584	-53.7946821722081\\
383.998399839984	-53.8058563472563\\
384.038403840384	-53.8166068075642\\
384.078407840784	-53.8269269716785\\
384.118411841184	-53.8368104199575\\
384.158415841584	-53.8462509023711\\
384.198419841984	-53.8552423462223\\
384.238423842384	-53.863778863733\\
384.278427842784	-53.871854759507\\
384.318431843184	-53.8794645378339\\
384.358435843584	-53.8866029098164\\
384.398439843984	-53.893264800314\\
384.438443844384	-53.8994453546679\\
384.478447844784	-53.9051399452031\\
384.518451845185	-53.9103441774788\\
384.558455845585	-53.9150538962812\\
384.598459845985	-53.9192651913287\\
384.638463846385	-53.9229744026871\\
384.678467846785	-53.9261781258664\\
384.718471847185	-53.9288732165901\\
384.758475847585	-53.9310567952297\\
384.798479847985	-53.9327262508752\\
384.838483848385	-53.9338792450447\\
384.878487848785	-53.9345137150149\\
384.918491849185	-53.9346278767595\\
384.958495849585	-53.9342202274966\\
384.998499849985	-53.9332895478254\\
385.038503850385	-53.9318349034545\\
385.078507850785	-53.9298556465106\\
385.118511851185	-53.9273514164291\\
385.158515851585	-53.9243221404176\\
385.198519851985	-53.920768033498\\
385.238523852385	-53.91668959812\\
385.278527852785	-53.9120876233486\\
385.318531853185	-53.9069631836356\\
385.358535853585	-53.9013176371709\\
385.398539853985	-53.8951526238158\\
385.438543854385	-53.8884700626392\\
385.478547854785	-53.8812721490489\\
385.518551855186	-53.87356135153\\
385.558555855586	-53.8653404080135\\
385.598559855986	-53.8566123218652\\
385.638563856386	-53.8473803575208\\
385.678567856786	-53.8376480357852\\
385.718571857186	-53.827419128784\\
385.758575857586	-53.8166976546173\\
385.798579857986	-53.8054878717021\\
385.838583858386	-53.7937942728348\\
385.878587858786	-53.7816215789909\\
385.918591859186	-53.7689747328638\\
385.958595859586	-53.7558588921848\\
385.998599859986	-53.7422794228181\\
386.038603860386	-53.7282418916693\\
386.078607860786	-53.7137520594098\\
386.118611861186	-53.6988158730509\\
386.158615861586	-53.683439458368\\
386.198619861986	-53.6676291122211\\
386.238623862386	-53.6513912947518\\
386.278627862786	-53.6347326215206\\
386.318631863186	-53.6176598555575\\
386.358635863586	-53.6001798993821\\
386.398639863986	-53.5822997869901\\
386.438643864386	-53.5640266758211\\
386.478647864786	-53.5453678387419\\
386.518651865187	-53.5263306560384\\
386.558655865587	-53.5069226074624\\
386.598659865987	-53.4871512643094\\
386.638663866387	-53.4670242815783\\
386.678667866787	-53.4465493902024\\
386.718671867187	-53.4257343893809\\
386.758675867587	-53.4045871390075\\
386.798679867987	-53.3831155522262\\
386.838683868387	-53.3613275881043\\
386.878687868787	-53.3392312444544\\
386.918691869187	-53.3168345507937\\
386.958695869587	-53.2941455614739\\
386.998699869987	-53.2711723489589\\
387.038703870387	-53.2479229972843\\
387.078707870787	-53.2244055956969\\
387.118711871187	-53.2006282324663\\
387.158715871587	-53.1765989888983\\
387.198719871987	-53.1523259335319\\
387.238723872387	-53.1278171165388\\
387.278727872787	-53.1030805643148\\
387.318731873187	-53.0781242742841\\
387.358735873587	-53.0529562098927\\
387.398739873987	-53.0275842958223\\
387.438743874387	-53.0020164133963\\
387.478747874787	-52.9762603961925\\
387.518751875187	-52.950324025873\\
387.558755875588	-52.9242150281969\\
387.598759875988	-52.8979410692519\\
387.638763876388	-52.8715097518807\\
387.678767876788	-52.8449286123065\\
387.718771877188	-52.8182051169451\\
387.758775877588	-52.7913466594259\\
387.798779877988	-52.7643605577883\\
387.838783878388	-52.7372540518727\\
387.878787878788	-52.7100343008837\\
387.918791879188	-52.6827083811446\\
387.958795879588	-52.6552832840132\\
387.998799879988	-52.6277659139746\\
388.038803880388	-52.6001630868978\\
388.078807880788	-52.5724815284478\\
388.118811881188	-52.544727872662\\
388.158815881588	-52.5169086606698\\
388.198819881988	-52.4890303395582\\
388.238823882388	-52.4610992613855\\
388.278827882788	-52.4331216823215\\
388.318831883188	-52.4051037619257\\
388.358835883588	-52.3770515625459\\
388.398839883988	-52.3489710488436\\
388.438843884388	-52.3208680874263\\
388.478847884788	-52.2927484466017\\
388.518851885188	-52.2646177962276\\
388.558855885589	-52.2364817076692\\
388.598859885989	-52.2083456538518\\
388.638863886389	-52.1802150094013\\
388.678867886789	-52.1520950508765\\
388.718871887189	-52.1239909570807\\
388.758875887589	-52.0959078094525\\
388.798879887989	-52.0678505925335\\
388.838883888389	-52.0398241944936\\
388.878887888789	-52.0118334077394\\
388.918891889189	-51.9838829295719\\
388.958895889589	-51.9559773628962\\
388.998899889989	-51.9281212170069\\
389.038903890389	-51.9003189083984\\
389.078907890789	-51.872574761638\\
389.118911891189	-51.8448930102759\\
389.158915891589	-51.8172777977932\\
389.198919891989	-51.7897331785947\\
389.238923892389	-51.7622631190224\\
389.278927892789	-51.7348714984134\\
389.318931893189	-51.7075621101756\\
389.358935893589	-51.680338662889\\
389.398939893989	-51.6532047814409\\
389.438943894389	-51.6261640081629\\
389.478947894789	-51.5992198039988\\
389.51895189519	-51.5723755496869\\
389.55895589559	-51.545634546947\\
389.59895989599	-51.5190000196886\\
389.63896389639	-51.4924751152213\\
389.67896789679	-51.4660629054788\\
389.71897189719	-51.4397663882384\\
389.75897589759	-51.4135884883589\\
389.79897989799	-51.3875320590059\\
389.83898389839	-51.3615998828903\\
389.87898789879	-51.335794673498\\
389.91899189919	-51.3101190763216\\
389.95899589959	-51.2845756700916\\
389.99899989999	-51.259166967993\\
390.03900390039	-51.2338954188915\\
390.07900790079	-51.2087634085417\\
390.11901190119	-51.1837732607925\\
390.15901590159	-51.1589272387862\\
390.19901990199	-51.1342275461445\\
390.23902390239	-51.109676328147\\
390.27902790279	-51.0852756729026\\
390.31903190319	-51.0610276125011\\
390.35903590359	-51.0369341241633\\
390.39903990399	-51.0129971313729\\
390.43904390439	-50.9892185049961\\
390.47904790479	-50.9656000643923\\
390.519051905191	-50.9421435785047\\
390.559055905591	-50.9188507669436\\
390.599059905991	-50.8957233010503\\
390.639063906391	-50.8727628049521\\
390.679067906791	-50.8499708565943\\
390.719071907191	-50.8273489887681\\
390.759075907591	-50.8048986901125\\
390.799079907991	-50.7826214061102\\
390.839083908391	-50.7605185400608\\
390.879087908791	-50.7385914540429\\
390.919091909191	-50.7168414698598\\
390.959095909591	-50.6952698699671\\
390.999099909991	-50.6738778983892\\
391.039103910391	-50.652666761615\\
391.079107910791	-50.6316376294807\\
391.119111911191	-50.6107916360393\\
391.159115911591	-50.5901298804073\\
391.199119911991	-50.5696534276037\\
391.239123912391	-50.5493633093676\\
391.279127912791	-50.5292605249632\\
391.319131913191	-50.5093460419713\\
391.359135913591	-50.4896207970604\\
391.399139913991	-50.4700856967452\\
391.439143914391	-50.4507416181328\\
391.479147914791	-50.4315894096498\\
391.519151915192	-50.412629891757\\
391.559155915592	-50.3938638576487\\
391.599159915992	-50.3752920739362\\
391.639163916392	-50.3569152813237\\
391.679167916792	-50.3387341952592\\
391.719171917192	-50.3207495065801\\
391.759175917592	-50.3029618821419\\
391.799179917992	-50.2853719654343\\
391.839183918392	-50.2679803771817\\
391.879187918792	-50.2507877159335\\
391.919191919192	-50.2337945586389\\
391.959195919592	-50.2170014612116\\
391.999199919992	-50.2004089590776\\
392.039203920392	-50.1840175677155\\
392.079207920792	-50.167827783181\\
392.119211921192	-50.1518400826207\\
392.159215921592	-50.1360549247735\\
392.199219921992	-50.1204727504623\\
392.239223922392	-50.105093983071\\
392.279227922792	-50.0899190290115\\
392.319231923192	-50.0749482781824\\
392.359235923592	-50.0601821044109\\
392.399239923992	-50.0456208658912\\
392.439243924392	-50.0312649056061\\
392.479247924793	-50.0171145517411\\
392.519251925193	-50.0031701180891\\
392.559255925593	-49.9894319044443\\
392.599259925993	-49.9759001969846\\
392.639263926393	-49.9625752686462\\
392.679267926793	-49.9494573794906\\
392.719271927193	-49.9365467770592\\
392.759275927593	-49.9238436967186\\
392.799279927993	-49.9113483620008\\
392.839283928393	-49.8990609849305\\
392.879287928793	-49.8869817663461\\
392.919291929193	-49.875110896213\\
392.959295929593	-49.8634485539251\\
392.999299929993	-49.8519949086035\\
393.039303930393	-49.8407501193822\\
393.079307930793	-49.8297143356891\\
393.119311931193	-49.8188876975198\\
393.159315931593	-49.8082703357024\\
393.199319931993	-49.7978623721505\\
393.239323932393	-49.7876639201227\\
393.279327932793	-49.7776750844589\\
393.319331933193	-49.7678959618212\\
393.359335933593	-49.7583266409218\\
393.399339933993	-49.7489672027474\\
393.439343934393	-49.7398177207756\\
393.479347934793	-49.7308782611867\\
393.519351935194	-49.7221488830657\\
393.559355935594	-49.713629638603\\
393.599359935994	-49.7053205732848\\
393.639363936394	-49.6972217260814\\
393.679367936794	-49.6893331296251\\
393.719371937194	-49.6816548103868\\
393.759375937594	-49.6741867888464\\
393.799379937994	-49.6669290796542\\
393.839383938394	-49.6598816917904\\
393.879387938794	-49.65304462872\\
393.919391939194	-49.646417888539\\
393.959395939594	-49.6400014641175\\
393.999399939994	-49.6337953432402\\
394.039403940394	-49.6277995087357\\
394.079407940794	-49.6220139386104\\
394.119411941194	-49.6164386061662\\
394.159415941594	-49.611073480125\\
394.199419941994	-49.60591852474\\
394.239423942394	-49.6009736999073\\
394.279427942794	-49.5962389612716\\
394.319431943194	-49.5917142603266\\
394.359435943594	-49.5873995445146\\
394.399439943994	-49.5832947573172\\
394.439443944394	-49.5793998383458\\
394.479447944794	-49.5757147234248\\
394.519451945195	-49.5722393446764\\
394.559455945595	-49.5689736305925\\
394.599459945995	-49.5659175061112\\
394.639463946395	-49.5630708926859\\
394.679467946795	-49.5604337083501\\
394.719471947195	-49.5580058677799\\
394.759475947595	-49.5557872823523\\
394.799479947995	-49.5537778601988\\
394.839483948395	-49.5519775062596\\
394.879487948795	-49.5503861223263\\
394.919491949195	-49.549003607091\\
394.959495949595	-49.5478298561841\\
394.999499949995	-49.5468647622125\\
395.039503950395	-49.5461082147936\\
395.079507950795	-49.5455601005869\\
395.119511951195	-49.5452203033184\\
395.159515951595	-49.5450887038089\\
395.199519951995	-49.5451651799915\\
395.239523952395	-49.5454496069313\\
395.279527952795	-49.5459418568395\\
395.319531953195	-49.5466417990839\\
395.359535953595	-49.5475493001985\\
395.399539953995	-49.5486642238884\\
395.439543954395	-49.549986431031\\
395.479547954795	-49.5515157796759\\
395.519551955196	-49.5532521250418\\
395.559555955596	-49.5551953195069\\
395.599559955996	-49.5573452126018\\
395.639563956396	-49.5597016509942\\
395.679567956796	-49.5622644784739\\
395.719571957196	-49.5650335359347\\
395.759575957596	-49.5680086613499\\
395.799579957996	-49.571189689751\\
395.839583958396	-49.5745764531947\\
395.879587958796	-49.5781687807384\\
395.919591959196	-49.5819664984006\\
395.959595959596	-49.5859694291279\\
395.999599959996	-49.5901773927534\\
396.039603960396	-49.5945902059546\\
396.079607960796	-49.5992076822078\\
396.119611961196	-49.6040296317396\\
396.159615961596	-49.6090558614748\\
396.199619961996	-49.6142861749825\\
396.239623962396	-49.6197203724177\\
396.279627962796	-49.6253582504616\\
396.319631963196	-49.6311996022583\\
396.359635963596	-49.6372442173463\\
396.399639963996	-49.6434918815914\\
396.439643964396	-49.6499423771124\\
396.479647964796	-49.6565954822064\\
396.519651965197	-49.6634509712682\\
396.559655965597	-49.6705086147107\\
396.599659965997	-49.6777681788794\\
396.639663966397	-49.6852294259618\\
396.679667966797	-49.6928921139\\
396.719671967197	-49.700755996293\\
396.759675967597	-49.7088208223005\\
396.799679967997	-49.7170863365417\\
396.839683968397	-49.7255522789908\\
396.879687968797	-49.7342183848714\\
396.919691969197	-49.7430843845404\\
396.959695969597	-49.7521500033819\\
396.999699969997	-49.7614149616828\\
397.039703970397	-49.7708789745156\\
397.079707970797	-49.7805417516115\\
397.119711971197	-49.7904029972361\\
397.159715971597	-49.800462410055\\
397.199719971997	-49.8107196829997\\
397.239723972397	-49.8211745031304\\
397.279727972797	-49.8318265514928\\
397.319731973197	-49.8426755029726\\
397.359735973597	-49.8537210261467\\
397.399739973997	-49.8649627831294\\
397.439743974397	-49.876400429417\\
397.479747974797	-49.8880336137247\\
397.519751975197	-49.8998619778252\\
397.559755975598	-49.9118851563779\\
397.599759975998	-49.9241027767578\\
397.639763976398	-49.9365144588797\\
397.679767976798	-49.9491198150167\\
397.719771977198	-49.9619184496164\\
397.759775977598	-49.9749099591137\\
397.799779977998	-49.9880939317368\\
397.839783978398	-50.0014699473108\\
397.879787978798	-50.0150375770579\\
397.919791979198	-50.0287963833902\\
397.959795979598	-50.0427459197025\\
397.999799979998	-50.0568857301568\\
398.039803980398	-50.0712153494645\\
398.079807980798	-50.0857343026638\\
398.119811981198	-50.1004421048929\\
398.159815981598	-50.1153382611564\\
398.199819981998	-50.1304222660918\\
398.239823982398	-50.1456936037261\\
398.279827982798	-50.1611517472312\\
398.319831983198	-50.1767961586739\\
398.359835983598	-50.1926262887598\\
398.399839983998	-50.2086415765737\\
398.439843984398	-50.224841449315\\
398.479847984798	-50.2412253220284\\
398.519851985198	-50.2577925973285\\
398.559855985599	-50.2745426651213\\
398.599859985999	-50.2914749023177\\
398.639863986399	-50.3085886725465\\
398.679867986799	-50.325883325859\\
398.719871987199	-50.343358198427\\
398.759875987599	-50.361012612241\\
398.799879987999	-50.3788458747997\\
398.839883988399	-50.3968572787929\\
398.879887988799	-50.4150461017825\\
398.919891989199	-50.4334116058772\\
398.959895989599	-50.4519530374018\\
398.999899989999	-50.4706696265587\\
399.039903990399	-50.4895605870902\\
399.079907990799	-50.5086251159293\\
399.119911991199	-50.527862392848\\
399.159915991599	-50.5472715801017\\
399.199919991999	-50.5668518220651\\
399.239923992399	-50.5866022448645\\
399.279927992799	-50.6065219560062\\
399.319931993199	-50.6266100439963\\
399.359935993599	-50.6468655779595\\
399.399939993999	-50.6672876072476\\
399.439943994399	-50.6878751610483\\
399.479947994799	-50.7086272479841\\
399.5199519952	-50.7295428557101\\
399.5599559956	-50.750620950503\\
399.599959996	-50.7718604768484\\
399.6399639964	-50.7932603570217\\
399.6799679968	-50.8148194906628\\
399.7199719972	-50.8365367543493\\
399.7599759976	-50.8584110011617\\
399.799979998	-50.8804410602463\\
399.8399839984	-50.9026257363727\\
399.8799879988	-50.9249638094868\\
399.9199919992	-50.9474540342603\\
399.9599959996	-50.9700951396344\\
400	-50.9928858283614\\
};
\addlegendentry{MF Spectrum}

\addplot[only marks, mark=+, mark options={}, mark size=2.5000pt, draw=mycolor2] table[row sep=crcr] {%
x	y\\
66.9266926692669	0\\
};
\addlegendentry{MF Estimate}

\addplot[only marks, mark=o, mark options={}, mark size=2.5000pt, draw=mycolor3] table[row sep=crcr] {%
x	y\\
71.8535084498335	0\\
59.3611436677774	0\\
85.1879503463239	0\\
74.7068478344727	0\\
122.054694198239	0\\
};
\addlegendentry{HRP-SA-BF Estimates}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr] {%
x	y\\
59.493	0\\
70.8126	-2.27347900000001\\
72.6012	-2.54057900000001\\
59.9964	-17.352765\\
71.2359	-15.913565\\
73.0143	-15.900165\\
75.0543	-19.495925\\
74.9118	-23.194615\\
75.1779	-22.123035\\
66.0465	-34.263865\\
85.6632	-32.603365\\
118.62	-30.888834\\
118.1673	-33.720815\\
128.3418	-31.921109\\
129.7116	-36.973915\\
110.5362	-32.633725\\
73.2612	-34.866779\\
115.1283	-34.61475\\
71.8044	-37.216379\\
153.5307	-36.523365\\
};
\addlegendentry{Ground-Truth}

\addplot[color=mycolor2, dashdotted, line width=1.5pt] table[row sep=crcr] {%
66.9266926692669	-70\\
66.9266926692669	0\\
};




\addplot[ color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
71.8535084498335	-70\\
71.8535084498335	0\\
};



\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
59.3611436677774	-70\\
59.3611436677774	0\\
};


\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
85.1879503463239	-70\\
85.1879503463239	0\\
};


\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
74.7068478344727	-70\\
74.7068478344727	0\\
};


\addplot[color=mycolor3, line width=1.5pt] table[row sep=crcr] {%
122.054694198239	-70\\
122.054694198239	0\\
};




\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
59.493	-70\\
59.493	0\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
70.8126	-70\\
70.8126	-2.27347900000001\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
72.6012	-70\\
72.6012	-2.54057900000001\\
};

\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
59.9964	-70\\
59.9964	-17.352765\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
71.2359	-70\\
71.2359	-15.913565\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
73.0143	-70\\
73.0143	-15.900165\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
75.0543	-70\\
75.0543	-19.495925\\
};


\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
74.9118	-70\\
74.9118	-23.194615\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
75.1779	-70\\
75.1779	-22.123035\\
};

\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
66.0465	-70\\
66.0465	-34.263865\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
85.6632	-70\\
85.6632	-32.603365\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
118.62	-70\\
118.62	-30.888834\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
118.1673	-70\\
118.1673	-33.720815\\
};



\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
128.3418	-70\\
128.3418	-31.921109\\
};


\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
129.7116	-70\\
129.7116	-36.973915\\
};


\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
110.5362	-70\\
110.5362	-32.633725\\
};


\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
73.2612	-70\\
73.2612	-34.866779\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
115.1283	-70\\
115.1283	-34.61475\\
};

\addplot[color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
71.8044	-70\\
71.8044	-37.216379\\
};

\addplot[ color=black, dotted, line width=1.5pt] table[row sep=crcr] {%
153.5307	-70\\
153.5307	-36.523365\\
};

\end{axis}


\end{tikzpicture}%

==> uncertain_heading.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=3in,
height=1.5in,
at={(1.011in,2.014in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00701651953554457	0.00207920792079208\\
0.0126239458232239	0.00396039603960396\\
0.0133065710009224	0.00712871287128713\\
0.0167649603373587	0.00940594059405941\\
0.0222865685622639	0.0137623762376238\\
0.023871349467761	0.0175247524752475\\
0.0292478671077216	0.0198019801980198\\
0.0296013753579479	0.0238613861386139\\
0.030112864822019	0.0294059405940594\\
0.0312474444106784	0.0323762376237624\\
0.0322659194567086	0.0342574257425743\\
0.0338251275898231	0.0358415841584158\\
0.0354421438338778	0.0382178217821782\\
0.0370907867711588	0.0417821782178218\\
0.0377364502114896	0.0445544554455446\\
0.0397737468947758	0.0465346534653465\\
0.0417932482463554	0.0492079207920792\\
0.0452315337992198	0.0507920792079208\\
0.0465385250441848	0.0525742574257426\\
0.0482677119814158	0.0552475247524752\\
0.0507550887452639	0.0579207920792079\\
0.0516849706276864	0.0603960396039604\\
0.0529906165239862	0.0632673267326733\\
0.0538681208388824	0.0651485148514852\\
0.0564525097945272	0.0678217821782178\\
0.0571935858153907	0.0703960396039604\\
0.0583759970913497	0.0736633663366337\\
0.0604213011810553	0.0769306930693069\\
0.0627041510837951	0.0789108910891089\\
0.0653103456113157	0.0812871287128713\\
0.0669038353856325	0.0830693069306931\\
0.0680344754870871	0.0848514851485149\\
0.0701110692122725	0.0871287128712871\\
0.0704009072468189	0.0901980198019802\\
0.0708985679009029	0.092970297029703\\
0.0715311536327245	0.0968316831683168\\
0.0723744942647572	0.0987128712871287\\
0.0730034024428646	0.10029702970297\\
0.0734664258501651	0.102475247524752\\
0.0753573532491866	0.103960396039604\\
0.0779547279117898	0.105445544554455\\
0.0787546457555068	0.107623762376238\\
0.0791879222377078	0.109405940594059\\
0.0800772375022571	0.111980198019802\\
0.0830740502107022	0.114950495049505\\
0.0875937658548499	0.117128712871287\\
0.0890810915920411	0.118811881188119\\
0.0909851923869489	0.12039603960396\\
0.0927485680349418	0.122079207920792\\
0.0942568704425143	0.123960396039604\\
0.0956067132808531	0.127722772277228\\
0.0964547015901157	0.129405940594059\\
0.0967785294045801	0.130990099009901\\
0.0978782012013228	0.133663366336634\\
0.0983578090756006	0.136039603960396\\
0.0989526179781697	0.137623762376238\\
0.0994956079445329	0.139306930693069\\
0.100057656158298	0.141089108910891\\
0.100666102892338	0.142970297029703\\
0.101002106041182	0.144653465346535\\
0.101633427901283	0.146336633663366\\
0.102868895909391	0.148118811881188\\
0.105790435425021	0.14980198019802\\
0.110860875517162	0.151584158415842\\
0.112601217023462	0.153762376237624\\
0.114575901414969	0.155247524752475\\
0.115354818106981	0.156930693069307\\
0.117879680171266	0.158712871287129\\
0.118388413104399	0.16039603960396\\
0.119015522884498	0.162574257425743\\
0.12146740796635	0.164158415841584\\
0.122079614077515	0.168514851485149\\
0.122630820240814	0.171188118811881\\
0.12295355830566	0.173663366336634\\
0.124353179923362	0.175346534653465\\
0.128469874005805	0.176831683168317\\
0.131553139668056	0.178415841584158\\
0.132505512933846	0.18\\
0.133081670240564	0.181881188118812\\
0.133807983811614	0.183762376237624\\
0.134924360979673	0.185247524752475\\
0.137269839001685	0.187425742574257\\
0.137595621236417	0.190990099009901\\
0.139464013345706	0.192475247524752\\
0.140386979436906	0.193960396039604\\
0.14248916076246	0.196237623762376\\
0.144663084062159	0.197920792079208\\
0.145395584595751	0.20019801980198\\
0.149568907102454	0.202277227722772\\
0.154372536710045	0.203960396039604\\
0.155480059528993	0.205841584158416\\
0.156876682349992	0.208316831683168\\
0.161296075872169	0.20990099009901\\
0.162094199220849	0.211683168316832\\
0.162543463599608	0.214059405940594\\
0.163429287612094	0.217029702970297\\
0.16641803459441	0.218613861386139\\
0.16841611362958	0.22019801980198\\
0.175183891074721	0.222475247524752\\
0.178902592934081	0.224059405940594\\
0.181622817861991	0.225742574257426\\
0.183191095283282	0.227227722772277\\
0.186131670838664	0.229009900990099\\
0.190942412434282	0.230495049504951\\
0.194420693427459	0.232277227722772\\
0.205714849181625	0.233762376237624\\
0.209440082341177	0.235346534653465\\
0.211965622396111	0.236930693069307\\
0.217724289450632	0.238514851485149\\
0.220338175662673	0.24019801980198\\
0.223251742289166	0.241980198019802\\
0.225983649970742	0.243564356435644\\
0.232573660686498	0.245049504950495\\
0.235526507745079	0.246633663366337\\
0.236843977129782	0.248415841584158\\
0.237842295305285	0.25009900990099\\
0.239031460714271	0.251980198019802\\
0.241107350397436	0.253762376237624\\
0.245952682177872	0.255445544554455\\
0.246108397520116	0.257326732673267\\
0.247589927048852	0.259108910891089\\
0.254868657844547	0.260594059405941\\
0.25874317753137	0.263069306930693\\
0.26054529534236	0.264950495049505\\
0.261695279943818	0.266534653465347\\
0.263456653783677	0.268316831683168\\
0.265015681360874	0.26990099009901\\
0.267995361090969	0.271386138613861\\
0.26925592465266	0.272970297029703\\
0.271099695291817	0.274455445544554\\
0.271968086038541	0.275940594059406\\
0.272474947937538	0.277920792079208\\
0.278462833827162	0.279405940594059\\
0.279256139020412	0.282970297029703\\
0.285458261689891	0.285049504950495\\
0.28847355443431	0.286534653465347\\
0.290238094539803	0.288118811881188\\
0.292259665899791	0.28960396039604\\
0.294296120254825	0.291287128712871\\
0.297289430230967	0.292970297029703\\
0.298426845404041	0.294554455445545\\
0.299772145145419	0.296336633663366\\
0.300699717144126	0.298316831683168\\
0.302779268568014	0.30009900990099\\
0.307552084781275	0.302574257425743\\
0.312738288140637	0.304752475247525\\
0.315973179627403	0.306435643564356\\
0.318307155740959	0.308415841584158\\
0.323280483993559	0.310693069306931\\
0.329526323401324	0.313465346534653\\
0.335201874289897	0.315544554455446\\
0.340789272313268	0.317128712871287\\
0.357620036083837	0.318613861386139\\
0.366836385890155	0.32019801980198\\
0.387168451940403	0.321683168316832\\
0.41379769438808	0.323168316831683\\
0.424655314475849	0.324851485148515\\
0.433094168970905	0.326534653465347\\
0.436132739230968	0.328118811881188\\
0.448438648376558	0.32970297029703\\
0.452652659359907	0.331485148514852\\
0.461247390282624	0.333069306930693\\
0.469717745736439	0.334752475247525\\
0.510430587516862	0.336237623762376\\
0.578319835374934	0.337722772277228\\
0.616461241491601	0.339306930693069\\
0.627557752655589	0.340792079207921\\
0.638141422470042	0.342475247524753\\
0.640134881699605	0.344257425742574\\
0.642987239915955	0.346039603960396\\
0.646717355733302	0.347821782178218\\
0.658800206717469	0.349306930693069\\
0.660652761794276	0.350990099009901\\
0.662466647071203	0.352574257425743\\
0.665969383233703	0.354554455445545\\
0.677280414263002	0.356138613861386\\
0.681180192603526	0.357920792079208\\
0.683813866458922	0.35960396039604\\
0.684077173310965	0.361881188118812\\
0.688777927138114	0.363465346534653\\
0.697620983782389	0.365049504950495\\
0.703957053285022	0.366534653465347\\
0.708784968310911	0.368118811881188\\
0.724520819774851	0.36960396039604\\
0.745560779389399	0.371089108910891\\
0.747489099457903	0.372673267326733\\
0.757393209140664	0.375643564356436\\
0.766610424475146	0.377326732673267\\
0.767935276052495	0.378910891089109\\
0.782785197228137	0.383564356435644\\
0.788029220857268	0.385049504950495\\
0.798175411144286	0.387524752475248\\
0.809187302792586	0.389207920792079\\
0.829772059816834	0.390990099009901\\
0.851703527708345	0.393366336633663\\
0.861050615563798	0.396336633663366\\
0.865462817484003	0.398712871287129\\
0.868762066373491	0.401386138613861\\
0.872805335516501	0.403861386138614\\
0.879095790993611	0.405841584158416\\
0.88069011669425	0.407821782178218\\
0.887692845320986	0.40970297029703\\
0.892601625202337	0.412475247524752\\
0.897651713564143	0.414356435643564\\
0.899516229341634	0.416831683168317\\
0.901527881989568	0.418910891089109\\
0.90773234339173	0.420990099009901\\
0.915157371955522	0.422970297029703\\
0.918127124675502	0.425148514851485\\
0.919542097648523	0.427227722772277\\
0.921085261916486	0.429108910891089\\
0.923668216099175	0.432475247524752\\
0.934918377737464	0.434059405940594\\
0.939245121366802	0.435841584158416\\
0.94352997470195	0.438415841584158\\
0.95757399093462	0.43990099009901\\
0.973916281214192	0.441386138613861\\
1.02877815198069	0.442970297029703\\
1.08417932996838	0.444455445544554\\
1.14320754692459	0.445940594059406\\
1.1718698836224	0.447623762376238\\
1.18480107515011	0.449108910891089\\
1.18511145911964	0.450594059405941\\
1.20079629348879	0.452970297029703\\
1.20564045750067	0.454554455445545\\
1.20591668347742	0.456039603960396\\
1.21315757207386	0.458415841584158\\
1.22641783277456	0.463564356435644\\
1.23293674806057	0.465148514851485\\
1.27407618521968	0.466633663366337\\
1.3218529748048	0.468118811881188\\
1.36360228843248	0.46960396039604\\
1.38668519487311	0.471089108910891\\
1.40484089221548	0.472574257425743\\
1.42088636921186	0.474059405940594\\
1.42893253544616	0.475544554455446\\
1.43499218374287	0.477029702970297\\
1.45316556756893	0.478514851485148\\
1.46691612455782	0.48\\
1.4751470614133	0.481485148514851\\
1.48867598069111	0.484059405940594\\
1.49630791855879	0.485544554455446\\
1.51217711282027	0.488910891089109\\
1.52420531186587	0.492178217821782\\
1.54018375645488	0.493960396039604\\
1.58826143035379	0.495445544554455\\
1.61199116010767	0.498118811881188\\
1.62810842282233	0.500693069306931\\
1.64567750944432	0.503663366336634\\
1.70203954397005	0.505544554455446\\
1.71457926060573	0.507029702970297\\
1.72389226274857	0.508514851485149\\
1.80703508029719	0.51\\
2.46552280313296	0.511980198019802\\
2.47930246455514	0.514950495049505\\
2.49323371148537	0.518712871287129\\
2.52044299668424	0.520792079207921\\
2.63166037203697	0.522574257425743\\
2.65968799050436	0.527029702970297\\
2.68048142676275	0.530990099009901\\
2.69424609480898	0.534554455445545\\
2.70339319902661	0.537821782178218\\
2.7182873686351	0.541881188118812\\
2.77965506476759	0.543960396039604\\
3.26082830208555	0.545742574257426\\
3.2742084175036	0.55\\
3.7935638696299	0.554554455445545\\
3.83157805487495	0.558910891089109\\
3.85561638851884	0.563861386138614\\
4.46885470951984	0.565643564356436\\
4.50562421932942	0.567425742574257\\
4.53495931471151	0.56990099009901\\
4.57309381699192	0.572475247524752\\
4.63949741423894	0.574257425742574\\
5.79588553656688	0.576039603960396\\
5.86227577026603	0.577722772277228\\
5.9288675289652	0.57980198019802\\
5.9801556267783	0.581683168316832\\
6.05029192126918	0.583366336633663\\
6.33918826474684	0.585346534653465\\
6.37809603303906	0.587722772277228\\
6.41091800674919	0.590693069306931\\
6.46220709369636	0.593861386138614\\
7.12278647435902	0.596039603960396\\
7.14029629272008	0.599108910891089\\
7.16539081113537	0.602970297029703\\
7.19808773716849	0.605247524752475\\
7.23142407832603	0.61009900990099\\
7.26951140334609	0.613663366336634\\
7.95724208926983	0.615445544554455\\
7.97876254748645	0.617920792079208\\
7.9872527561411	0.621188118811881\\
7.99848085949055	0.624554455445545\\
8.01105106816908	0.629108910891089\\
8.01801655970427	0.631386138613861\\
8.03706608103666	0.634158415841584\\
8.04856957485224	0.636930693069307\\
8.06009340417517	0.64019801980198\\
8.08687948746074	0.642673267326733\\
8.4097097930735	0.644455445544554\\
8.42923754903174	0.647425742574257\\
8.44882321165718	0.64950495049505\\
8.46802414696496	0.652574257425743\\
8.53284440031762	0.654455445544554\\
8.56100202982616	0.657623762376238\\
8.58375237575032	0.661188118811881\\
8.67705247661174	0.663366336633663\\
8.81141229979063	0.665841584158416\\
8.84045128164645	0.668316831683168\\
8.86644395910204	0.671089108910891\\
8.88571197574687	0.673267326732673\\
8.9069663545937	0.677128712871287\\
8.92147179213255	0.67960396039604\\
8.9286346838175	0.683861386138614\\
8.93912757848117	0.686435643564356\\
8.95057989833708	0.69049504950495\\
8.95550472580652	0.692970297029703\\
8.96448631052004	0.696930693069307\\
8.97957065645235	0.69970297029703\\
8.98877878044912	0.702079207920792\\
9.08579104525394	0.704158415841584\\
9.10997352347811	0.706435643564356\\
9.12639699979975	0.709207920792079\\
9.13614459782119	0.711584158415842\\
9.14738721609219	0.714257425742574\\
9.16095147229967	0.717326732673267\\
9.17060194863722	0.719504950495049\\
9.18841246552097	0.722079207920792\\
9.36739776864582	0.724158415841584\\
9.39448434869685	0.728316831683168\\
9.41336531127922	0.731980198019802\\
10.0695632677703	0.734257425742574\\
10.0911731969357	0.738118811881188\\
10.1055234953814	0.741188118811881\\
10.5237307473342	0.742970297029703\\
10.5539146502755	0.745049504950495\\
10.5661925390598	0.748118811881188\\
10.5804666849988	0.751980198019802\\
10.5958813285637	0.754653465346535\\
10.6067723723208	0.757623762376238\\
10.6202084261114	0.75990099009901\\
10.6694355852503	0.762376237623762\\
12.4015030850617	0.764653465346535\\
12.4212089034969	0.76970297029703\\
12.99104942375	0.773069306930693\\
13.0298348707173	0.776138613861386\\
13.0535606999108	0.77980198019802\\
14.7374715894797	0.782277227722772\\
14.7968219992246	0.786930693069307\\
14.8416243936425	0.790792079207921\\
15.7896002444672	0.792574257425743\\
15.8407481592899	0.794059405940594\\
15.8642287879876	0.795544554455446\\
15.8904778528024	0.797029702970297\\
15.9354360825937	0.798514851485149\\
16.4367004290031	0.8\\
16.4629462534692	0.802376237623762\\
16.4814092971631	0.805049504950495\\
16.4952136288122	0.808415841584158\\
16.5132491584232	0.812178217821782\\
16.5326948501988	0.815148514851485\\
16.5451286525604	0.817227722772277\\
16.5867482927924	0.819009900990099\\
16.8031959099741	0.820693069306931\\
16.8301224173362	0.822871287128713\\
16.8464602121659	0.825148514851485\\
16.8657919056704	0.827821782178218\\
18.7502042801766	0.829504950495049\\
18.8048354917569	0.832772277227723\\
18.8312651226519	0.835346534653465\\
18.8586034023096	0.838415841584158\\
18.9015176818098	0.84019801980198\\
18.9221640966825	0.844059405940594\\
18.950832413264	0.847425742574257\\
20.2428824889552	0.84960396039604\\
20.2771998169412	0.853069306930693\\
20.33405919125	0.857425742574257\\
20.8613895295385	0.859405940594059\\
20.9121638069102	0.862178217821782\\
20.9514332893664	0.864653465346535\\
20.9873046875173	0.867326732673267\\
21.3246929325481	0.86950495049505\\
21.366898884539	0.872574257425743\\
21.3936045582314	0.876732673267327\\
21.4204436759718	0.88009900990099\\
21.4855533897398	0.882178217821782\\
21.5451295435772	0.884554455445545\\
21.5932585475579	0.887425742574257\\
22.6549826328247	0.889108910891089\\
22.8660878888793	0.890594059405941\\
22.9396150965471	0.892079207920792\\
23.0293310067834	0.893564356435644\\
23.1252772944573	0.895049504950495\\
23.227685506339	0.896534653465347\\
28.5401941239114	0.898019801980198\\
28.5999794481441	0.901881188118812\\
28.655387510655	0.904851485148515\\
28.7233537089017	0.907623762376238\\
29.4285556030402	0.909108910891089\\
29.7250826465209	0.910594059405941\\
29.9162496312975	0.912079207920792\\
30.0784262396985	0.913564356435644\\
30.3036506657442	0.915049504950495\\
30.5795131894887	0.916534653465347\\
32.1431039876783	0.918019801980198\\
32.2089615871799	0.92019801980198\\
32.2390361830604	0.923663366336634\\
32.2816149822181	0.926831683168317\\
33.4788582307859	0.928613861386139\\
33.5180580785726	0.931881188118812\\
33.5607238472357	0.934950495049505\\
33.6496220593518	0.937524752475247\\
34.2663737850549	0.939009900990099\\
34.4968452298871	0.94049504950495\\
34.6152084711233	0.941980198019802\\
34.6929301053387	0.943465346534653\\
34.7848768367211	0.944950495049505\\
35.4506855859287	0.946435643564356\\
35.6038716233736	0.948019801980198\\
35.6672012654861	0.95049504950495\\
35.735945493898	0.954059405940594\\
35.7938377560183	0.955742574257426\\
37.2019473663456	0.957326732673267\\
37.2447067728285	0.958811881188119\\
37.2755688747462	0.96029702970297\\
37.3067744660115	0.961782178217822\\
37.3336767685114	0.963267326732673\\
37.3732450058602	0.964752475247525\\
37.5484099272397	0.966237623762376\\
38.2566537064725	0.968514851485148\\
38.2952488222149	0.971188118811881\\
38.3377446530542	0.974455445544554\\
38.4420849127633	0.976138613861386\\
50.1051402671627	0.977722772277228\\
50.1829522325581	0.979207920792079\\
50.2689924982149	0.980693069306931\\
50.3193877684645	0.982673267326733\\
50.4223863117416	0.984257425742574\\
50.560904135498	0.985742574257426\\
51.2375632943009	0.987425742574257\\
51.3106419441788	0.989306930693069\\
51.3817905911279	0.990891089108911\\
51.4628003058911	0.992574257425743\\
51.5358784471799	0.994158415841584\\
51.6188105372718	0.995742574257426\\
51.8820736684227	0.997227722772277\\
51.9298013314812	0.998712871287129\\
inf	1\\
};
\addlegendentry{MF 0\textdegree}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00343409231189363	0.00148514851485149\\
0.005520426044159	0.00297029702970297\\
0.00724832410972076	0.00445544554455446\\
0.00901084130448062	0.00594059405940594\\
0.0111001790456452	0.00742574257425743\\
0.0139530210200795	0.00891089108910891\\
0.014181617021113	0.0103960396039604\\
0.0148112106867868	0.0118811881188119\\
0.0154587212894927	0.0133663366336634\\
0.0161787680202838	0.0148514851485149\\
0.0169882968583472	0.0163366336633663\\
0.0175857460278629	0.0178217821782178\\
0.0183594223735199	0.0193069306930693\\
0.0193500127880119	0.0207920792079208\\
0.0200708110303031	0.0222772277227723\\
0.0208335704227564	0.0237623762376238\\
0.0221251892455348	0.0252475247524752\\
0.022679662563151	0.0267326732673267\\
0.0233897643685896	0.0282178217821782\\
0.0243131026369735	0.0297029702970297\\
0.0255646766674979	0.0311881188118812\\
0.0264349704745965	0.0326732673267327\\
0.0273007317062602	0.0341584158415842\\
0.0284487005577401	0.0356435643564356\\
0.029249833614761	0.0371287128712871\\
0.0301384239244776	0.0386138613861386\\
0.0309897569533644	0.0400990099009901\\
0.0315369180406245	0.0415841584158416\\
0.032265448966949	0.0430693069306931\\
0.0328625220915761	0.0445544554455446\\
0.0333610520382782	0.046039603960396\\
0.0337588473674587	0.0475247524752475\\
0.034256324512169	0.049009900990099\\
0.0349146750293292	0.0504950495049505\\
0.0358115825369814	0.051980198019802\\
0.03637271095102	0.0534653465346535\\
0.0370469462794689	0.054950495049505\\
0.0378600197915518	0.0564356435643564\\
0.0386934106449932	0.0579207920792079\\
0.0393619834759171	0.0594059405940594\\
0.0400685591666229	0.0608910891089109\\
0.0407018076609224	0.0623762376237624\\
0.0416534599381712	0.0638613861386139\\
0.0422379122715701	0.0653465346534653\\
0.0431801406225003	0.0668316831683168\\
0.0438173657285315	0.0683168316831683\\
0.0444966222732947	0.0698019801980198\\
0.0447940716639905	0.0712871287128713\\
0.0455490319765612	0.0727722772277228\\
0.0461082726273651	0.0742574257425743\\
0.0463089197859426	0.0757425742574257\\
0.0469085230031322	0.0772277227722772\\
0.0474304529512274	0.0787128712871287\\
0.0476927181551582	0.0801980198019802\\
0.048051649191436	0.0816831683168317\\
0.048893651253645	0.0831683168316832\\
0.0493242675077063	0.0846534653465347\\
0.0500818493859963	0.0861386138613861\\
0.0504910143713073	0.0876237623762376\\
0.050972582360612	0.0891089108910891\\
0.0515300192280237	0.0905940594059406\\
0.0520094538009884	0.0920792079207921\\
0.0525028655696706	0.0935643564356436\\
0.0530436195460204	0.0950495049504951\\
0.053570173256595	0.0965346534653465\\
0.0539630703850597	0.098019801980198\\
0.0545155850003053	0.0995049504950495\\
0.0547904134672661	0.100990099009901\\
0.0553714064374558	0.102475247524752\\
0.0557768998828645	0.103960396039604\\
0.0566545720720874	0.105445544554455\\
0.0571421489865422	0.106930693069307\\
0.057544008652079	0.108415841584158\\
0.05798078751335	0.10990099009901\\
0.0583676359884807	0.111386138613861\\
0.0587537112568904	0.112871287128713\\
0.0593155895305148	0.114356435643564\\
0.0596660101367981	0.115841584158416\\
0.0602535309105256	0.117326732673267\\
0.0607237273553415	0.118811881188119\\
0.0609699222539271	0.12029702970297\\
0.0613441608092973	0.121782178217822\\
0.0616464940896098	0.123267326732673\\
0.0618440633369221	0.124752475247525\\
0.0622477751067667	0.126237623762376\\
0.0625081288402858	0.127722772277228\\
0.0628096213479273	0.129207920792079\\
0.0631443717063295	0.130693069306931\\
0.0636128278494247	0.132178217821782\\
0.0640115930294681	0.133663366336634\\
0.0643271013662328	0.135148514851485\\
0.0644761826629276	0.136633663366337\\
0.0649286395666302	0.138118811881188\\
0.065539518304859	0.13960396039604\\
0.065830491968747	0.141089108910891\\
0.0662429647414531	0.142574257425743\\
0.0665433976278033	0.144059405940594\\
0.0667628514316116	0.145544554455446\\
0.0672181059255456	0.147029702970297\\
0.0675566902168109	0.148514851485149\\
0.067897372905373	0.15\\
0.0683665260557649	0.151485148514851\\
0.0687084724262552	0.152970297029703\\
0.0691573972842157	0.154455445544554\\
0.0695022735471837	0.155940594059406\\
0.0700185712105592	0.157425742574257\\
0.070359743018013	0.158910891089109\\
0.0707563676796657	0.16039603960396\\
0.0711050194332902	0.161881188118812\\
0.071494018027041	0.163366336633663\\
0.0718155665579858	0.164851485148515\\
0.0721484805776236	0.166336633663366\\
0.072450437422493	0.167821782178218\\
0.0727582740675674	0.169306930693069\\
0.0730450995903057	0.170792079207921\\
0.0733524941158368	0.172277227722772\\
0.0739138630301867	0.173762376237624\\
0.0742459719575116	0.175247524752475\\
0.0745589166275639	0.176732673267327\\
0.0750358962447945	0.178217821782178\\
0.0753763596282574	0.17970297029703\\
0.0759202263072218	0.181188118811881\\
0.0764555013129803	0.182673267326733\\
0.0767307948338687	0.184158415841584\\
0.077314669630909	0.185643564356436\\
0.0777845613115037	0.187128712871287\\
0.0780459793684998	0.188613861386139\\
0.0784470844514981	0.19009900990099\\
0.0789965065277294	0.191584158415842\\
0.0794785791714579	0.193069306930693\\
0.0798424786317427	0.194554455445545\\
0.0802043629031469	0.196039603960396\\
0.0805900916865021	0.197524752475248\\
0.0810831352154268	0.199009900990099\\
0.0815369226349547	0.200495049504951\\
0.0820855208945768	0.201980198019802\\
0.082570982796134	0.203465346534653\\
0.0829602720872589	0.204950495049505\\
0.0835087547734108	0.206435643564356\\
0.0840301771651687	0.207920792079208\\
0.0844100600266306	0.209405940594059\\
0.0852931763480391	0.210891089108911\\
0.0857424667798086	0.212376237623762\\
0.0862634242494056	0.213861386138614\\
0.0869224550627548	0.215346534653465\\
0.087388914356926	0.216831683168317\\
0.0879177102445685	0.218316831683168\\
0.0883169063784705	0.21980198019802\\
0.0887410758297335	0.221287128712871\\
0.089330088484452	0.222772277227723\\
0.0898897434428912	0.224257425742574\\
0.0903116950161004	0.225742574257426\\
0.090857716862303	0.227227722772277\\
0.0915703697842967	0.228712871287129\\
0.0920375729517242	0.23019801980198\\
0.0925512878275336	0.231683168316832\\
0.0931335453360577	0.233168316831683\\
0.0935639821071665	0.234653465346535\\
0.0941896146717492	0.236138613861386\\
0.0946744465731762	0.237623762376238\\
0.0950588407804667	0.239108910891089\\
0.0955261348607508	0.240594059405941\\
0.0961669357454962	0.242079207920792\\
0.0968184988585268	0.243564356435644\\
0.0975493139012337	0.245049504950495\\
0.0984660899852243	0.246534653465347\\
0.0988668661530119	0.248019801980198\\
0.0993071795106948	0.24950495049505\\
0.0997613328542017	0.250990099009901\\
0.10029904227613	0.252475247524752\\
0.100783438579451	0.253960396039604\\
0.101413882563034	0.255445544554455\\
0.101981126214904	0.256930693069307\\
0.102569714753784	0.258415841584158\\
0.103397001280521	0.25990099009901\\
0.103808076452371	0.261386138613861\\
0.104342883773543	0.262871287128713\\
0.10504033944664	0.264356435643564\\
0.105597865173066	0.265841584158416\\
0.106207301365603	0.267326732673267\\
0.106584604323906	0.268811881188119\\
0.107062807356987	0.27029702970297\\
0.107613415822581	0.271782178217822\\
0.108471035935102	0.273267326732673\\
0.109060660171923	0.274752475247525\\
0.109682595600467	0.276237623762376\\
0.110437171614358	0.277722772277228\\
0.110968547113005	0.279207920792079\\
0.111441249231823	0.280693069306931\\
0.111908735903979	0.282178217821782\\
0.112635636594452	0.283663366336634\\
0.113243118821744	0.285148514851485\\
0.113810033016723	0.286633663366337\\
0.114395619352267	0.288118811881188\\
0.114750968883833	0.28960396039604\\
0.115124254893279	0.291089108910891\\
0.115684232049833	0.292574257425743\\
0.116297907041588	0.294059405940594\\
0.11666829559558	0.295544554455446\\
0.116938537234552	0.297029702970297\\
0.117533205473485	0.298514851485149\\
0.118287839512083	0.3\\
0.118940138965123	0.301485148514851\\
0.119787523973912	0.302970297029703\\
0.120375226116064	0.304455445544554\\
0.120864769288555	0.305940594059406\\
0.121389543894849	0.307425742574257\\
0.12209576353232	0.308910891089109\\
0.12272932438953	0.31039603960396\\
0.123465330679491	0.311881188118812\\
0.124056330000967	0.313366336633663\\
0.124425874598296	0.314851485148515\\
0.124995270015371	0.316336633663366\\
0.125890764011059	0.317821782178218\\
0.126312134885892	0.319306930693069\\
0.126848256148325	0.320792079207921\\
0.127425947323708	0.322277227722772\\
0.128047340645954	0.323762376237624\\
0.128994326675456	0.325247524752475\\
0.129619466438107	0.326732673267327\\
0.130117319917328	0.328217821782178\\
0.130810718090838	0.32970297029703\\
0.131629584548257	0.331188118811881\\
0.132011632330797	0.332673267326733\\
0.132401855166169	0.334158415841584\\
0.132946250126847	0.335643564356436\\
0.133406380164844	0.337128712871287\\
0.13392371862609	0.338613861386139\\
0.134534597294368	0.34009900990099\\
0.135274339220914	0.341584158415842\\
0.135760093450475	0.343069306930693\\
0.136538642217904	0.344554455445545\\
0.136991873619021	0.346039603960396\\
0.137915451566698	0.347524752475248\\
0.138417918389492	0.349009900990099\\
0.139006328142525	0.35049504950495\\
0.13940055772388	0.351980198019802\\
0.140017657298369	0.353465346534653\\
0.14037165013078	0.354950495049505\\
0.141194977210381	0.356435643564356\\
0.141944612043119	0.357920792079208\\
0.142517098503618	0.359405940594059\\
0.143195608256336	0.360891089108911\\
0.143569862242532	0.362376237623762\\
0.144399200339307	0.363861386138614\\
0.145006431796519	0.365346534653465\\
0.145556910955275	0.366831683168317\\
0.145993144882537	0.368316831683168\\
0.146431208917929	0.36980198019802\\
0.147246621592119	0.371287128712871\\
0.147967545281843	0.372772277227723\\
0.149159759563327	0.374257425742574\\
0.149799571728634	0.375742574257426\\
0.150488087368044	0.377227722772277\\
0.151244006273747	0.378712871287129\\
0.151719375807121	0.38019801980198\\
0.15254339063952	0.381683168316832\\
0.153297181756351	0.383168316831683\\
0.153832642731879	0.384653465346535\\
0.154585107472945	0.386138613861386\\
0.15550739555986	0.387623762376238\\
0.156398459286241	0.389108910891089\\
0.156953857831289	0.390594059405941\\
0.157700704865866	0.392079207920792\\
0.158352783116024	0.393564356435644\\
0.159221738952366	0.395049504950495\\
0.15984069855896	0.396534653465347\\
0.160397994394371	0.398019801980198\\
0.161000309130387	0.39950495049505\\
0.16155066989297	0.400990099009901\\
0.162541450198931	0.402475247524752\\
0.163102880046169	0.403960396039604\\
0.1639354973688	0.405445544554455\\
0.164795351199276	0.406930693069307\\
0.165235944139074	0.408415841584158\\
0.165934592213451	0.40990099009901\\
0.166424460204504	0.411386138613861\\
0.167289533435886	0.412871287128713\\
0.167900951686109	0.414356435643564\\
0.16850349194009	0.415841584158416\\
0.169096976306685	0.417326732673267\\
0.169791757782773	0.418811881188119\\
0.170314281144187	0.42029702970297\\
0.171112603382429	0.421782178217822\\
0.172119002334322	0.423267326732673\\
0.173074661859234	0.424752475247525\\
0.17384803717437	0.426237623762376\\
0.174634158971987	0.427722772277228\\
0.175358261725293	0.429207920792079\\
0.176421613667441	0.430693069306931\\
0.177148863806818	0.432178217821782\\
0.177955156432572	0.433663366336634\\
0.178540234031101	0.435148514851485\\
0.179383128569458	0.436633663366337\\
0.180110658993026	0.438118811881188\\
0.180662002536758	0.43960396039604\\
0.181334745493642	0.441089108910891\\
0.181962296059159	0.442574257425743\\
0.183170008832101	0.444059405940594\\
0.183958547727175	0.445544554455446\\
0.184658163234967	0.447029702970297\\
0.185161556270684	0.448514851485149\\
0.185959511076102	0.45\\
0.186584278614148	0.451485148514851\\
0.187764399127845	0.452970297029703\\
0.188664689223891	0.454455445544554\\
0.189419723571629	0.455940594059406\\
0.190475214747317	0.457425742574257\\
0.19141778085343	0.458910891089109\\
0.192302748869553	0.46039603960396\\
0.193274258909695	0.461881188118812\\
0.193868838856187	0.463366336633663\\
0.194540038490363	0.464851485148515\\
0.195318513902449	0.466336633663366\\
0.196207833575033	0.467821782178218\\
0.197435959098319	0.469306930693069\\
0.198325711164895	0.470792079207921\\
0.198800949546207	0.472277227722772\\
0.199163633236595	0.473762376237624\\
0.199663619182871	0.475247524752475\\
0.200068274509161	0.476732673267327\\
0.20066395888206	0.478217821782178\\
0.201295860379898	0.47970297029703\\
0.201936962403724	0.481188118811881\\
0.202793241646499	0.482673267326733\\
0.203311963434893	0.484158415841584\\
0.203745400462607	0.485643564356436\\
0.20494998751791	0.487128712871287\\
0.205667119592542	0.488613861386139\\
0.206177855305315	0.49009900990099\\
0.206933573343961	0.491584158415842\\
0.207584571559285	0.493069306930693\\
0.208398216669917	0.494554455445545\\
0.209011287651828	0.496039603960396\\
0.210024644331938	0.497524752475248\\
0.210614509170217	0.499009900990099\\
0.211523633813783	0.50049504950495\\
0.212367163168722	0.501980198019802\\
0.21329020518086	0.503465346534653\\
0.214259791100502	0.504950495049505\\
0.215020683099007	0.506435643564356\\
0.215871986861602	0.507920792079208\\
0.216609874155748	0.509405940594059\\
0.217384769554723	0.510891089108911\\
0.217960580473703	0.512376237623762\\
0.218729868125386	0.513861386138614\\
0.219409107558401	0.515346534653465\\
0.220316911007605	0.516831683168317\\
0.221168168007537	0.518316831683168\\
0.222401489058267	0.51980198019802\\
0.22349517415739	0.521287128712871\\
0.224302381563193	0.522772277227723\\
0.224877060539275	0.524257425742574\\
0.225472557094879	0.525742574257426\\
0.226229704545737	0.527227722772277\\
0.227248227808826	0.528712871287129\\
0.228144631060195	0.53019801980198\\
0.229413548525999	0.531683168316832\\
0.230006976457795	0.533168316831683\\
0.231104942158975	0.534653465346535\\
0.231784294253546	0.536138613861386\\
0.23319685947966	0.537623762376238\\
0.234207418344142	0.539108910891089\\
0.235718638843947	0.540594059405941\\
0.236611322593689	0.542079207920792\\
0.237891113829751	0.543564356435644\\
0.238265027893256	0.545049504950495\\
0.239157045783959	0.546534653465347\\
0.239743075771488	0.548019801980198\\
0.24070044498802	0.54950495049505\\
0.241654892184638	0.550990099009901\\
0.242494156290321	0.552475247524753\\
0.24379086189616	0.553960396039604\\
0.245168489216717	0.555445544554455\\
0.246162929094689	0.556930693069307\\
0.246920227537827	0.558415841584158\\
0.247809885937922	0.55990099009901\\
0.24937530238322	0.561386138613861\\
0.250731841537681	0.562871287128713\\
0.251925860371284	0.564356435643564\\
0.253068638446031	0.565841584158416\\
0.253958805187297	0.567326732673267\\
0.255121825193555	0.568811881188119\\
0.256324031486724	0.57029702970297\\
0.258055817528751	0.571782178217822\\
0.259689244254219	0.573267326732673\\
0.260767196281629	0.574752475247525\\
0.261593884801337	0.576237623762376\\
0.262773251350282	0.577722772277228\\
0.264203738567356	0.579207920792079\\
0.265175981619492	0.580693069306931\\
0.266788715232635	0.582178217821782\\
0.268172300349978	0.583663366336634\\
0.270277383838189	0.585148514851485\\
0.271399499203132	0.586633663366337\\
0.272995864489519	0.588118811881188\\
0.273946013104235	0.58960396039604\\
0.275827424991331	0.591089108910891\\
0.276958396031207	0.592574257425743\\
0.278196338389057	0.594059405940594\\
0.279514887050093	0.595544554455446\\
0.281184030797635	0.597029702970297\\
0.282412755135203	0.598514851485148\\
0.284516651123783	0.6\\
0.286013862577335	0.601485148514851\\
0.287106502332891	0.602970297029703\\
0.287645128816234	0.604455445544554\\
0.289228605255555	0.605940594059406\\
0.290292583748076	0.607425742574257\\
0.291536838559025	0.608910891089109\\
0.292494030471775	0.61039603960396\\
0.29357219795948	0.611881188118812\\
0.294888321006949	0.613366336633663\\
0.296069422218267	0.614851485148515\\
0.29678749904508	0.616336633663366\\
0.298314224094303	0.617821782178218\\
0.299375514277269	0.619306930693069\\
0.300593170652635	0.620792079207921\\
0.30189783844603	0.622277227722772\\
0.303450120396557	0.623762376237624\\
0.305130199141507	0.625247524752475\\
0.306611461817651	0.626732673267327\\
0.30782716404141	0.628217821782178\\
0.310032501588745	0.62970297029703\\
0.311319301269223	0.631188118811881\\
0.312873964612132	0.632673267326733\\
0.314834745803	0.634158415841584\\
0.315898376240369	0.635643564356436\\
0.317404428799955	0.637128712871287\\
0.319431838027198	0.638613861386139\\
0.321185280670997	0.64009900990099\\
0.322183437264675	0.641584158415842\\
0.323498256867738	0.643069306930693\\
0.324357134320298	0.644554455445545\\
0.325429659154048	0.646039603960396\\
0.327173388665681	0.647524752475248\\
0.328604852563201	0.649009900990099\\
0.329509366695954	0.650495049504951\\
0.330781753420606	0.651980198019802\\
0.332076003566939	0.653465346534653\\
0.333334595961941	0.654950495049505\\
0.334259732305813	0.656435643564356\\
0.335711474753474	0.657920792079208\\
0.336760089568362	0.659405940594059\\
0.337949341565432	0.660891089108911\\
0.339242073129198	0.662376237623762\\
0.341294729523789	0.663861386138614\\
0.342989388358892	0.665346534653465\\
0.344119206821087	0.666831683168317\\
0.345475747673333	0.668316831683168\\
0.347129815892517	0.66980198019802\\
0.349402006454037	0.671287128712871\\
0.351420428293963	0.672772277227723\\
0.353561858098702	0.674257425742574\\
0.354571170171546	0.675742574257426\\
0.356492919081663	0.677227722772277\\
0.358201397481405	0.678712871287129\\
0.35951878550797	0.68019801980198\\
0.361002153063197	0.681683168316832\\
0.363166727785701	0.683168316831683\\
0.364750740469083	0.684653465346535\\
0.36564932491856	0.686138613861386\\
0.366346897589374	0.687623762376238\\
0.367305351121678	0.689108910891089\\
0.36865813355654	0.690594059405941\\
0.369837274027414	0.692079207920792\\
0.371280045941499	0.693564356435644\\
0.372764525613327	0.695049504950495\\
0.373967285549861	0.696534653465346\\
0.375539823953055	0.698019801980198\\
0.377438151714972	0.699504950495049\\
0.378608499212519	0.700990099009901\\
0.380093309148749	0.702475247524752\\
0.381264178534661	0.703960396039604\\
0.382157263549326	0.705445544554455\\
0.384296184074461	0.706930693069307\\
0.385921435525697	0.708415841584158\\
0.387302104682003	0.70990099009901\\
0.388369699602152	0.711386138613861\\
0.389694419870078	0.712871287128713\\
0.390641737802896	0.714356435643564\\
0.392689467826849	0.715841584158416\\
0.394506000535242	0.717326732673267\\
0.395524462837239	0.718811881188119\\
0.397445428738415	0.72029702970297\\
0.398858748599701	0.721782178217822\\
0.399661293015529	0.723267326732673\\
0.400397992489838	0.724752475247525\\
0.401475736424794	0.726237623762376\\
0.403423226061654	0.727722772277228\\
0.404761647921106	0.729207920792079\\
0.406378120531235	0.730693069306931\\
0.408114364365821	0.732178217821782\\
0.409992297035819	0.733663366336634\\
0.411238045082875	0.735148514851485\\
0.412784073312754	0.736633663366337\\
0.413941527209671	0.738118811881188\\
0.415224417294458	0.73960396039604\\
0.416484459412323	0.741089108910891\\
0.417787888668491	0.742574257425743\\
0.419556938142234	0.744059405940594\\
0.42136152515799	0.745544554455446\\
0.423062622320513	0.747029702970297\\
0.425091112010326	0.748514851485149\\
0.427304737618403	0.75\\
0.428769865838531	0.751485148514851\\
0.430522346794478	0.752970297029703\\
0.433881445830945	0.754455445544554\\
0.436357421850386	0.755940594059406\\
0.438009751877177	0.757425742574257\\
0.441524919129654	0.758910891089109\\
0.443947393213893	0.76039603960396\\
0.445828447048996	0.761881188118812\\
0.447502683310066	0.763366336633663\\
0.449490338791871	0.764851485148515\\
0.45221780960886	0.766336633663366\\
0.453725282316775	0.767821782178218\\
0.455676546176132	0.769306930693069\\
0.45763115046266	0.770792079207921\\
0.460035533685953	0.772277227722772\\
0.462620098661352	0.773762376237624\\
0.465027649890522	0.775247524752475\\
0.469072304550249	0.776732673267327\\
0.471156710418515	0.778217821782178\\
0.473578591236003	0.77970297029703\\
0.475122571438921	0.781188118811881\\
0.477364496710392	0.782673267326733\\
0.480657866231188	0.784158415841584\\
0.483197755507649	0.785643564356436\\
0.486021092427998	0.787128712871287\\
0.488594091178265	0.788613861386139\\
0.490637838695711	0.79009900990099\\
0.492895927540466	0.791584158415842\\
0.494744873156131	0.793069306930693\\
0.496780696876013	0.794554455445545\\
0.498504885913575	0.796039603960396\\
0.500506419795423	0.797524752475248\\
0.502588508767042	0.799009900990099\\
0.504453160220058	0.800495049504951\\
0.506841263284245	0.801980198019802\\
0.510513026198401	0.803465346534654\\
0.513492862510429	0.804950495049505\\
0.516290426323523	0.806435643564356\\
0.519940414042391	0.807920792079208\\
0.522954705492714	0.809405940594059\\
0.52601261310983	0.810891089108911\\
0.528099641688991	0.812376237623762\\
0.530212537998853	0.813861386138614\\
0.532923099620778	0.815346534653465\\
0.536236926473349	0.816831683168317\\
0.539255812511236	0.818316831683168\\
0.54181168883074	0.81980198019802\\
0.545209168693264	0.821287128712871\\
0.547948428639681	0.822772277227723\\
0.550629969404166	0.824257425742574\\
0.55348581754156	0.825742574257426\\
0.555588751899624	0.827227722772277\\
0.557745014411334	0.828712871287129\\
0.560572243051	0.83019801980198\\
0.564614460191367	0.831683168316832\\
0.56704981514629	0.833168316831683\\
0.571189402688147	0.834653465346535\\
0.575560080866743	0.836138613861386\\
0.578897366231916	0.837623762376238\\
0.580957353717236	0.839108910891089\\
0.58471225283782	0.840594059405941\\
0.587492353530309	0.842079207920792\\
0.589879395377544	0.843564356435644\\
0.593181923077402	0.845049504950495\\
0.5969701719599	0.846534653465347\\
0.60086232540582	0.848019801980198\\
0.603416148926143	0.849504950495049\\
0.606231794497791	0.850990099009901\\
0.609291985791908	0.852475247524752\\
0.612462263888951	0.853960396039604\\
0.615347762900739	0.855445544554455\\
0.617570399713791	0.856930693069307\\
0.620826473682556	0.858415841584158\\
0.625346926713438	0.85990099009901\\
0.629425710200851	0.861386138613861\\
0.634276781542378	0.862871287128713\\
0.637235575297948	0.864356435643564\\
0.640486490668104	0.865841584158416\\
0.642304103827066	0.867326732673267\\
0.645420822783564	0.868811881188119\\
0.649534121147779	0.87029702970297\\
0.653541286017648	0.871782178217822\\
0.656096022490606	0.873267326732673\\
0.660763755612185	0.874752475247525\\
0.662742575366803	0.876237623762376\\
0.666913713612445	0.877722772277228\\
0.671529648232441	0.879207920792079\\
0.678592322476383	0.880693069306931\\
0.682651873458636	0.882178217821782\\
0.686374721003931	0.883663366336634\\
0.69151190221806	0.885148514851485\\
0.696451300033385	0.886633663366337\\
0.698612051390182	0.888118811881188\\
0.703494596351472	0.88960396039604\\
0.708305584809207	0.891089108910891\\
0.713731157787023	0.892574257425743\\
0.722139116885903	0.894059405940594\\
0.729742222702119	0.895544554455446\\
0.740594903314394	0.897029702970297\\
0.748203850511529	0.898514851485149\\
0.752635416287107	0.9\\
0.758736430822111	0.901485148514852\\
0.76621622531248	0.902970297029703\\
0.772154805787361	0.904455445544554\\
0.780154054541808	0.905940594059406\\
0.791320804234006	0.907425742574257\\
0.8005927058121	0.908910891089109\\
0.810483733877588	0.91039603960396\\
0.821701988262301	0.911881188118812\\
0.830790456519734	0.913366336633663\\
0.842428976496521	0.914851485148515\\
0.850915480169123	0.916336633663366\\
0.867890252239691	0.917821782178218\\
0.874720863325784	0.919306930693069\\
0.884190933031526	0.920792079207921\\
0.891021374959513	0.922277227722772\\
0.898856278316505	0.923762376237624\\
0.909884839419358	0.925247524752475\\
0.915206011446887	0.926732673267327\\
0.9260197576479	0.928217821782178\\
0.939488094760569	0.92970297029703\\
0.948628999372238	0.931188118811881\\
0.957109762909517	0.932673267326733\\
0.966817300611624	0.934158415841584\\
0.986115565067866	0.935643564356436\\
1.01032233685443	0.937128712871287\\
1.0260392736875	0.938613861386139\\
1.03807231200034	0.94009900990099\\
1.05805146055013	0.941584158415842\\
1.082672678726	0.943069306930693\\
1.09400859399585	0.944554455445545\\
1.10508011748186	0.946039603960396\\
1.12248811741533	0.947524752475247\\
1.13212355640892	0.949009900990099\\
1.15278117472623	0.95049504950495\\
1.16437906912363	0.951980198019802\\
1.17325729440471	0.953465346534653\\
1.18860741470514	0.954950495049505\\
1.19965655061424	0.956435643564356\\
1.21685254218625	0.957920792079208\\
1.22587938430378	0.959405940594059\\
1.24022350516933	0.960891089108911\\
1.25693306903734	0.962376237623762\\
1.26903654003058	0.963861386138614\\
1.28249289152926	0.965346534653465\\
1.29566761814118	0.966831683168317\\
1.31134488132231	0.968316831683168\\
1.32533209610727	0.96980198019802\\
1.34763129274698	0.971287128712871\\
1.38373579992746	0.972772277227723\\
1.42741930105562	0.974257425742574\\
1.4834853039953	0.975742574257426\\
1.56008892518999	0.977227722772277\\
1.75366255806147	0.978712871287129\\
2.00892676301051	0.98019801980198\\
2.19406098194495	0.981683168316832\\
2.25266480198388	0.983168316831683\\
2.30710531260664	0.984653465346535\\
2.34748167909358	0.986138613861386\\
2.58081504140777	0.987623762376238\\
2.7076795973634	0.989108910891089\\
2.88632597809305	0.990594059405941\\
3.20434426531006	0.992079207920792\\
3.54996099895948	0.993564356435644\\
4.24488885619702	0.995049504950495\\
4.9596917486215	0.996534653465347\\
7.45754850879343	0.998019801980198\\
33.0947892692244	0.99950495049505\\
36.2281146298032	1\\
};
\addlegendentry{HRP-SA 0\textdegree}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0274269812430097	0.00148514851485149\\
0.0318604948768464	0.00297029702970297\\
0.0349783870249315	0.00445544554455446\\
0.0392962491514826	0.00594059405940594\\
0.0428686847157729	0.00742574257425743\\
0.0474534003956331	0.00891089108910891\\
0.0508768689008712	0.0103960396039604\\
0.0536417723510382	0.0118811881188119\\
0.0573574302117935	0.0133663366336634\\
0.0631732449327329	0.0148514851485149\\
0.0644556310412576	0.0163366336633663\\
0.066628016141461	0.0178217821782178\\
0.0689397879963284	0.0193069306930693\\
0.0706514458260352	0.0207920792079208\\
0.0720204716593751	0.0222772277227723\\
0.073306856969496	0.0237623762376238\\
0.0755028546061241	0.0252475247524752\\
0.0769433817579475	0.0267326732673267\\
0.079579117513236	0.0282178217821782\\
0.081594638064886	0.0297029702970297\\
0.0831501129332689	0.0311881188118812\\
0.0853397431912953	0.0326732673267327\\
0.087548539158018	0.0341584158415842\\
0.089904698638998	0.0356435643564356\\
0.0920151935393388	0.0371287128712871\\
0.0946175541024745	0.0386138613861386\\
0.0966352237233265	0.0400990099009901\\
0.0983739047489976	0.0415841584158416\\
0.0996645086890492	0.0430693069306931\\
0.100810739365454	0.0445544554455446\\
0.102086372630936	0.046039603960396\\
0.104186929059932	0.0475247524752475\\
0.106443340612033	0.049009900990099\\
0.108825418391187	0.0504950495049505\\
0.111001177766627	0.051980198019802\\
0.113176510681223	0.0534653465346535\\
0.114368185178935	0.054950495049505\\
0.116866237265618	0.0564356435643564\\
0.119497540004112	0.0579207920792079\\
0.121323226354702	0.0594059405940594\\
0.122630594728481	0.0608910891089109\\
0.124361137574726	0.0623762376237624\\
0.125890272074138	0.0638613861386139\\
0.127219938565455	0.0653465346534653\\
0.129127709666705	0.0668316831683168\\
0.130580819375922	0.0683168316831683\\
0.132126539418575	0.0698019801980198\\
0.133578789164119	0.0712871287128713\\
0.13541948597991	0.0727722772277228\\
0.136942514443662	0.0742574257425743\\
0.139168065482315	0.0757425742574257\\
0.140487033311072	0.0772277227722772\\
0.142750517005605	0.0787128712871287\\
0.143587989997253	0.0801980198019802\\
0.145069775284449	0.0816831683168317\\
0.14649501866801	0.0831683168316832\\
0.148088444555348	0.0846534653465347\\
0.149714035422375	0.0861386138613861\\
0.151311310303442	0.0876237623762376\\
0.153465552826112	0.0891089108910891\\
0.15597287380206	0.0905940594059406\\
0.158391803115995	0.0920792079207921\\
0.15975695347053	0.0935643564356436\\
0.161058626605799	0.0950495049504951\\
0.162273712016517	0.0965346534653465\\
0.164299483644679	0.098019801980198\\
0.165513120352349	0.0995049504950495\\
0.166950662338475	0.100990099009901\\
0.168374670138437	0.102475247524752\\
0.170017703611604	0.103960396039604\\
0.171842320777585	0.105445544554455\\
0.174281838042381	0.106930693069307\\
0.176689196221922	0.108415841584158\\
0.178435691992867	0.10990099009901\\
0.18035216120588	0.111386138613861\\
0.182317754536413	0.112871287128713\\
0.184232997865623	0.114356435643564\\
0.185608061303994	0.115841584158416\\
0.188177753792305	0.117326732673267\\
0.189779682919024	0.118811881188119\\
0.191818670446552	0.12029702970297\\
0.194253909864568	0.121782178217822\\
0.19605936272598	0.123267326732673\\
0.197236802146589	0.124752475247525\\
0.199116816427485	0.126237623762376\\
0.201922713822008	0.127722772277228\\
0.204564088736019	0.129207920792079\\
0.206326889212084	0.130693069306931\\
0.208378201321568	0.132178217821782\\
0.210388185252804	0.133663366336634\\
0.213036388188119	0.135148514851485\\
0.214441891476226	0.136633663366337\\
0.216201851968851	0.138118811881188\\
0.218350709374368	0.13960396039604\\
0.220431150701528	0.141089108910891\\
0.222584318933606	0.142574257425743\\
0.223696038775973	0.144059405940594\\
0.225568123822175	0.145544554455446\\
0.227830956102507	0.147029702970297\\
0.229537040598548	0.148514851485149\\
0.231366945660972	0.15\\
0.233188839440234	0.151485148514851\\
0.234611766960965	0.152970297029703\\
0.236467717912016	0.154455445544554\\
0.238329873169389	0.155940594059406\\
0.240513236069158	0.157425742574257\\
0.243039056710327	0.158910891089109\\
0.244925416484598	0.16039603960396\\
0.246304199394563	0.161881188118812\\
0.249014365444111	0.163366336633663\\
0.251006270675907	0.164851485148515\\
0.252307558889202	0.166336633663366\\
0.254497873634925	0.167821782178218\\
0.256633263402118	0.169306930693069\\
0.257982591229684	0.170792079207921\\
0.259687762439952	0.172277227722772\\
0.26209916789514	0.173762376237624\\
0.264028488911907	0.175247524752475\\
0.265802261642028	0.176732673267327\\
0.267513142375253	0.178217821782178\\
0.2700325659267	0.17970297029703\\
0.272035053122184	0.181188118811881\\
0.273724667475814	0.182673267326733\\
0.275165484619176	0.184158415841584\\
0.276569950867088	0.185643564356436\\
0.278512556840785	0.187128712871287\\
0.280304476079561	0.188613861386139\\
0.282683257684054	0.19009900990099\\
0.28383773128425	0.191584158415842\\
0.286686914658857	0.193069306930693\\
0.28882892757495	0.194554455445545\\
0.290451862788204	0.196039603960396\\
0.291986424527987	0.197524752475248\\
0.293584452400239	0.199009900990099\\
0.29505683286184	0.200495049504951\\
0.297330522948419	0.201980198019802\\
0.298640503801693	0.203465346534653\\
0.300453887126031	0.204950495049505\\
0.302276007671978	0.206435643564356\\
0.305027812950618	0.207920792079208\\
0.30627614614327	0.209405940594059\\
0.309585561512356	0.210891089108911\\
0.31159210803727	0.212376237623762\\
0.313769050731425	0.213861386138614\\
0.315464611989571	0.215346534653465\\
0.317009095876448	0.216831683168317\\
0.320841260206232	0.218316831683168\\
0.323436477902208	0.21980198019802\\
0.325559028826334	0.221287128712871\\
0.327364960953125	0.222772277227723\\
0.329437981531615	0.224257425742574\\
0.3315011658443	0.225742574257426\\
0.336692271204355	0.227227722772277\\
0.340110255619157	0.228712871287129\\
0.342435351993356	0.23019801980198\\
0.344412884826521	0.231683168316832\\
0.347550708432792	0.233168316831683\\
0.349731066677721	0.234653465346535\\
0.352887606928445	0.236138613861386\\
0.356019803388567	0.237623762376238\\
0.360442985381961	0.239108910891089\\
0.36368219522457	0.240594059405941\\
0.366842814225973	0.242079207920792\\
0.369495005582415	0.243564356435644\\
0.371264277695606	0.245049504950495\\
0.374113161154703	0.246534653465347\\
0.377126340755757	0.248019801980198\\
0.381634108314239	0.24950495049505\\
0.385272541047845	0.250990099009901\\
0.388886124261293	0.252475247524752\\
0.393148793067942	0.253960396039604\\
0.395348838009573	0.255445544554455\\
0.399865442788898	0.256930693069307\\
0.40343496570942	0.258415841584158\\
0.409259874044333	0.25990099009901\\
0.411254422305998	0.261386138613861\\
0.414129660551408	0.262871287128713\\
0.418971610803736	0.264356435643564\\
0.425923486022726	0.265841584158416\\
0.432936323585213	0.267326732673267\\
0.436863062528997	0.268811881188119\\
0.44318075685675	0.27029702970297\\
0.448920412004828	0.271782178217822\\
0.454287716124108	0.273267326732673\\
0.459702735718064	0.274752475247525\\
0.466099087095547	0.276237623762376\\
0.469297729418326	0.277722772277228\\
0.474738722085761	0.279207920792079\\
0.477874054440849	0.280693069306931\\
0.484458988100057	0.282178217821782\\
0.489793644399394	0.283663366336634\\
0.495444841320482	0.285148514851485\\
0.502580243354784	0.286633663366337\\
0.507720834224797	0.288118811881188\\
0.513057675110168	0.28960396039604\\
0.520646202173761	0.291089108910891\\
0.526884924370726	0.292574257425743\\
0.535417239417509	0.294059405940594\\
0.543497437119745	0.295544554455446\\
0.549659971808562	0.297029702970297\\
0.556521174368841	0.298514851485149\\
0.562944962468761	0.3\\
0.571274548690407	0.301485148514851\\
0.576557043502026	0.302970297029703\\
0.585792607939506	0.304455445544554\\
0.595359795451652	0.305940594059406\\
0.602817259050388	0.307425742574257\\
0.608828195363215	0.308910891089109\\
0.616008814352093	0.31039603960396\\
0.621195166380114	0.311881188118812\\
0.627540579026663	0.313366336633663\\
0.634608154282213	0.314851485148515\\
0.63964523495138	0.316336633663366\\
0.643023138358543	0.317821782178218\\
0.650036296110926	0.319306930693069\\
0.657022988191372	0.320792079207921\\
0.664426361855739	0.322277227722772\\
0.66940569713086	0.323762376237624\\
0.674670120435094	0.325247524752475\\
0.681153567031704	0.326732673267327\\
0.685662673709281	0.328217821782178\\
0.694127313373316	0.32970297029703\\
0.703255434131182	0.331188118811881\\
0.709913505109711	0.332673267326733\\
0.7161712488431	0.334158415841584\\
0.721045280681648	0.335643564356436\\
0.728917484528565	0.337128712871287\\
0.739925436282395	0.338613861386139\\
0.745936749659457	0.34009900990099\\
0.751171613827498	0.341584158415842\\
0.756244059864648	0.343069306930693\\
0.762382340996842	0.344554455445545\\
0.771602092886365	0.346039603960396\\
0.777592776518729	0.347524752475248\\
0.784790500444359	0.349009900990099\\
0.792447119400951	0.35049504950495\\
0.798399792546995	0.351980198019802\\
0.801896091581652	0.353465346534653\\
0.807523512821687	0.354950495049505\\
0.812402898040065	0.356435643564356\\
0.817636837145907	0.357920792079208\\
0.823853637998218	0.359405940594059\\
0.83055547803079	0.360891089108911\\
0.836902252873371	0.362376237623762\\
0.84437789079884	0.363861386138614\\
0.851405030025	0.365346534653465\\
0.856533162617032	0.366831683168317\\
0.864313311464728	0.368316831683168\\
0.870415070682173	0.36980198019802\\
0.87550284166278	0.371287128712871\\
0.880794672760992	0.372772277227723\\
0.886330119801823	0.374257425742574\\
0.893651658987094	0.375742574257426\\
0.899315335663081	0.377227722772277\\
0.904528946191046	0.378712871287129\\
0.909345677558233	0.38019801980198\\
0.915171549317336	0.381683168316832\\
0.919451864609828	0.383168316831683\\
0.924843478933806	0.384653465346535\\
0.927400321571128	0.386138613861386\\
0.933135894068441	0.387623762376238\\
0.938622207689867	0.389108910891089\\
0.94609210859551	0.390594059405941\\
0.95011050816071	0.392079207920792\\
0.955080659441926	0.393564356435644\\
0.959529886322169	0.395049504950495\\
0.965541615333184	0.396534653465347\\
0.974375413931407	0.398019801980198\\
0.980117577709744	0.39950495049505\\
0.986102542223939	0.400990099009901\\
0.991224077650809	0.402475247524752\\
0.999509704566084	0.403960396039604\\
1.00813892848168	0.405445544554455\\
1.01870503516673	0.406930693069307\\
1.02684247732417	0.408415841584158\\
1.03359395459061	0.40990099009901\\
1.04068877600153	0.411386138613861\\
1.04602805822533	0.412871287128713\\
1.05478321018765	0.414356435643564\\
1.06259778268352	0.415841584158416\\
1.06940742986508	0.417326732673267\\
1.0721281129815	0.418811881188119\\
1.07980446189701	0.42029702970297\\
1.08678480704442	0.421782178217822\\
1.09775446185233	0.423267326732673\\
1.10739884694737	0.424752475247525\\
1.11784709775644	0.426237623762376\\
1.1288365995129	0.427722772277228\\
1.14008109294842	0.429207920792079\\
1.15217559664566	0.430693069306931\\
1.15976172186286	0.432178217821782\\
1.17434743065911	0.433663366336634\\
1.18351524371749	0.435148514851485\\
1.1889550613918	0.436633663366337\\
1.20232380240858	0.438118811881188\\
1.2089531189805	0.43960396039604\\
1.21657719947665	0.441089108910891\\
1.23131310371175	0.442574257425743\\
1.23968518484108	0.444059405940594\\
1.24742964371105	0.445544554455446\\
1.2536849486385	0.447029702970297\\
1.26441473412208	0.448514851485149\\
1.27681471570696	0.45\\
1.28503065321212	0.451485148514851\\
1.30294855134876	0.452970297029703\\
1.31232707504746	0.454455445544554\\
1.32727337707024	0.455940594059406\\
1.33863998755562	0.457425742574257\\
1.35071471227055	0.458910891089109\\
1.36076005078249	0.46039603960396\\
1.3728375582698	0.461881188118812\\
1.38551136612113	0.463366336633663\\
1.39249058847608	0.464851485148515\\
1.40070602537141	0.466336633663366\\
1.41058226284712	0.467821782178218\\
1.41873678522743	0.469306930693069\\
1.42619372320044	0.470792079207921\\
1.43285338346024	0.472277227722772\\
1.43873652236244	0.473762376237624\\
1.44667881877124	0.475247524752475\\
1.45357301121423	0.476732673267327\\
1.46444397316701	0.478217821782178\\
1.47498431380917	0.47970297029703\\
1.48373752104548	0.481188118811881\\
1.49213303199999	0.482673267326733\\
1.50284083668655	0.484158415841584\\
1.52943476954608	0.485643564356436\\
1.5394688710444	0.487128712871287\\
1.55870244390548	0.488613861386139\\
1.56862136548209	0.49009900990099\\
1.59216329557009	0.491584158415842\\
1.61199792499177	0.493069306930693\\
1.62548593589802	0.494554455445545\\
1.66886141590052	0.496039603960396\\
1.69522932463736	0.497524752475248\\
1.71402740099062	0.499009900990099\\
1.72383703929799	0.50049504950495\\
1.73579451323713	0.501980198019802\\
1.75615988548336	0.503465346534653\\
1.79962779468196	0.504950495049505\\
1.86213018339383	0.506435643564356\\
1.91245944052736	0.507920792079208\\
1.95824703119548	0.509405940594059\\
2.02037790617241	0.510891089108911\\
2.05869349905309	0.512376237623762\\
2.10294734192251	0.513861386138614\\
2.2130565858594	0.515346534653465\\
2.28410460737035	0.516831683168317\\
2.32982944335149	0.518316831683168\\
2.38912970648092	0.51980198019802\\
2.44945890112483	0.521287128712871\\
2.48979291651891	0.522772277227723\\
2.53214113602886	0.524257425742574\\
2.58277558460223	0.525742574257426\\
2.63068912774274	0.527227722772277\\
2.66165272734277	0.528712871287129\\
2.68784966019582	0.53019801980198\\
2.73041258240678	0.531683168316832\\
2.76024270699965	0.533168316831683\\
2.79200989758416	0.534653465346535\\
2.8228454496864	0.536138613861386\\
2.88177835343488	0.537623762376238\\
2.93011380224571	0.539108910891089\\
3.00864911253813	0.540594059405941\\
3.05846142342216	0.542079207920792\\
3.09951029610476	0.543564356435644\\
3.17103365936357	0.545049504950495\\
3.22044654671037	0.546534653465347\\
3.30282913211361	0.548019801980198\\
3.38329156119899	0.54950495049505\\
3.44979407905503	0.550990099009901\\
3.5269985360052	0.552475247524753\\
3.64909325338216	0.553960396039604\\
3.71207839940238	0.555445544554455\\
3.80272429300904	0.556930693069307\\
3.88279825852257	0.558415841584158\\
3.98427762920729	0.55990099009901\\
4.06576467173158	0.561386138613861\\
4.19547268904347	0.562871287128713\\
4.3329309777716	0.564356435643564\\
4.41589895792439	0.565841584158416\\
4.52869871378584	0.567326732673267\\
4.70659008183855	0.568811881188119\\
4.97328043896884	0.57029702970297\\
5.25768524932671	0.571782178217822\\
5.41060931169615	0.573267326732673\\
5.4581098365769	0.574752475247525\\
5.54385166434927	0.576237623762376\\
5.68853077741183	0.577722772277228\\
5.80475347994325	0.579207920792079\\
5.90030217624117	0.580693069306931\\
6.03448436268808	0.582178217821782\\
6.14683406558991	0.583663366336634\\
6.25380710982152	0.585148514851485\\
6.34655262984253	0.586633663366337\\
6.42550778182447	0.588118811881188\\
6.49566555079522	0.58960396039604\\
6.58230874996612	0.591089108910891\\
6.67001318981146	0.592574257425743\\
6.7203511516095	0.594059405940594\\
6.76465235344029	0.595544554455446\\
6.85514474983593	0.597029702970297\\
6.92547887322692	0.598514851485148\\
6.97002162736225	0.6\\
7.02330852325744	0.601485148514851\\
7.07805152029178	0.602970297029703\\
7.11191775214038	0.604455445544554\\
7.13706793933683	0.605940594059406\\
7.18714308847335	0.607425742574257\\
7.24638995715152	0.608910891089109\\
7.28864670798528	0.61039603960396\\
7.34129155580999	0.611881188118812\\
7.38802493325017	0.613366336633663\\
7.46380365570796	0.614851485148515\\
7.52316298613467	0.616336633663366\\
7.59357570205	0.617821782178218\\
7.6451088398903	0.619306930693069\\
7.68512208094034	0.620792079207921\\
7.7645303033267	0.622277227722772\\
7.78863889990454	0.623762376237624\\
7.80609948005055	0.625247524752475\\
7.8337683514549	0.626732673267327\\
7.90373737659316	0.628217821782178\\
7.93837379892538	0.62970297029703\\
7.97545153685755	0.631188118811881\\
8.01261812152534	0.632673267326733\\
8.04468610286133	0.634158415841584\\
8.08994589469662	0.635643564356436\\
8.11248380179898	0.637128712871287\\
8.14648584107092	0.638613861386139\\
8.16481757346769	0.64009900990099\\
8.1899962898584	0.641584158415842\\
8.21478527789275	0.643069306930693\\
8.22881832336853	0.644554455445545\\
8.2814928008422	0.646039603960396\\
8.30478810499251	0.647524752475248\\
8.33283562391825	0.649009900990099\\
8.39261207106321	0.650495049504951\\
8.41781542919749	0.651980198019802\\
8.43177505273243	0.653465346534653\\
8.44759469945854	0.654950495049505\\
8.46230711390724	0.656435643564356\\
8.46983430254009	0.657920792079208\\
8.48044504474665	0.659405940594059\\
8.49657058299678	0.660891089108911\\
8.52395259561494	0.662376237623762\\
8.53811574350295	0.663861386138614\\
8.55846814159701	0.665346534653465\\
8.58139219983689	0.666831683168317\\
8.5979958629811	0.668316831683168\\
8.62650504435742	0.66980198019802\\
8.64466336408799	0.671287128712871\\
8.66825811298356	0.672772277227723\\
8.69665169673069	0.674257425742574\\
8.72590550373487	0.675742574257426\\
8.75986984820844	0.677227722772277\\
8.78013690896347	0.678712871287129\\
8.79367123389363	0.68019801980198\\
8.82482714115994	0.681683168316832\\
8.85709091477983	0.683168316831683\\
8.88474340146772	0.684653465346535\\
8.9050249870919	0.686138613861386\\
8.9414362012113	0.687623762376238\\
8.96256437623578	0.689108910891089\\
8.98584497272854	0.690594059405941\\
9.01197197061773	0.692079207920792\\
9.03404927736368	0.693564356435644\\
9.06186242035729	0.695049504950495\\
9.09475836245202	0.696534653465346\\
9.12690621642472	0.698019801980198\\
9.15717915646889	0.699504950495049\\
9.18643207814062	0.700990099009901\\
9.21648016452551	0.702475247524752\\
9.23997134314545	0.703960396039604\\
9.27363407487625	0.705445544554455\\
9.29631478779869	0.706930693069307\\
9.33242900131762	0.708415841584158\\
9.35363993938068	0.70990099009901\\
9.38190515457942	0.711386138613861\\
9.42305867421871	0.712871287128713\\
9.45539117749059	0.714356435643564\\
9.49276239038276	0.715841584158416\\
9.5238630041242	0.717326732673267\\
9.55793723562129	0.718811881188119\\
9.59009160555424	0.72029702970297\\
9.63054001893478	0.721782178217822\\
9.67562455221563	0.723267326732673\\
9.70930631313426	0.724752475247525\\
9.74814862331455	0.726237623762376\\
9.78611983902589	0.727722772277228\\
9.82464906418997	0.729207920792079\\
9.85363595272119	0.730693069306931\\
9.88482014514797	0.732178217821782\\
9.93720708135433	0.733663366336634\\
10.0117373172358	0.735148514851485\\
10.0614474716327	0.736633663366337\\
10.1098726137707	0.738118811881188\\
10.1954091840423	0.73960396039604\\
10.2734297992284	0.741089108910891\\
10.3316600972488	0.742574257425743\\
10.3619556332567	0.744059405940594\\
10.4105291915742	0.745544554455446\\
10.4762824026508	0.747029702970297\\
10.5296042369611	0.748514851485149\\
10.5847741739808	0.75\\
10.6563895186065	0.751485148514851\\
10.7169340614237	0.752970297029703\\
10.8002326746693	0.754455445544554\\
10.9212036492107	0.755940594059406\\
11.0179813133486	0.757425742574257\\
11.1266271718267	0.758910891089109\\
11.2684463550838	0.76039603960396\\
11.4790401036652	0.761881188118812\\
11.7344696138957	0.763366336633663\\
11.8684803417766	0.764851485148515\\
12.1026044145444	0.766336633663366\\
12.2341056533018	0.767821782178218\\
12.3552473210427	0.769306930693069\\
12.4332279547279	0.770792079207921\\
12.5735283249158	0.772277227722772\\
12.6940371506005	0.773762376237624\\
12.9226638798974	0.775247524752475\\
13.0575937900916	0.776732673267327\\
13.2037087707052	0.778217821782178\\
13.4441028652695	0.77970297029703\\
13.6409572095989	0.781188118811881\\
13.8520574823801	0.782673267326733\\
14.1421480863399	0.784158415841584\\
14.4981096804749	0.785643564356436\\
14.6931656641784	0.787128712871287\\
15.1014714127717	0.788613861386139\\
15.4012884498911	0.79009900990099\\
15.640150706747	0.791584158415842\\
15.7472097090813	0.793069306930693\\
15.7972637042841	0.794554455445545\\
15.8380605231879	0.796039603960396\\
15.8966481843108	0.797524752475248\\
15.9543623747301	0.799009900990099\\
16.0134582272415	0.800495049504951\\
16.0778254066279	0.801980198019802\\
16.1998128119063	0.803465346534654\\
16.2982171850394	0.804950495049505\\
16.3806894994092	0.806435643564356\\
16.4150967470283	0.807920792079208\\
16.4578444057943	0.809405940594059\\
16.5013093232929	0.810891089108911\\
16.5615491314316	0.812376237623762\\
16.6501648172303	0.813861386138614\\
16.6962251439372	0.815346534653465\\
16.7519437686659	0.816831683168317\\
16.8225847491352	0.818316831683168\\
16.8998673339965	0.81980198019802\\
16.9631277648759	0.821287128712871\\
17.0368295253412	0.822772277227723\\
17.0874874597116	0.824257425742574\\
17.1938094849386	0.825742574257426\\
17.3361399274605	0.827227722772277\\
17.5349083357351	0.828712871287129\\
17.8481567902608	0.83019801980198\\
18.0794745031471	0.831683168316832\\
18.2654851356471	0.833168316831683\\
18.4920699230424	0.834653465346535\\
18.6453145143282	0.836138613861386\\
18.7917109604973	0.837623762376238\\
18.913467225353	0.839108910891089\\
19.0154082770279	0.840594059405941\\
19.1092702463042	0.842079207920792\\
19.1853622521655	0.843564356435644\\
19.2643654649374	0.845049504950495\\
19.3735581941148	0.846534653465347\\
19.4683714306314	0.848019801980198\\
19.576417764467	0.849504950495049\\
19.6856993204545	0.850990099009901\\
19.8297442623484	0.852475247524752\\
19.9089185506766	0.853960396039604\\
19.9943244538789	0.855445544554455\\
20.1644160888077	0.856930693069307\\
20.2647542122731	0.858415841584158\\
20.3795147440019	0.85990099009901\\
20.4406937010988	0.861386138613861\\
20.542946339593	0.862871287128713\\
20.6203325912415	0.864356435643564\\
20.7560810846933	0.865841584158416\\
20.8356323636435	0.867326732673267\\
20.9392684250645	0.868811881188119\\
21.0223108056729	0.87029702970297\\
21.165371310803	0.871782178217822\\
21.287645273412	0.873267326732673\\
21.4602918815114	0.874752475247525\\
21.5990395720639	0.876237623762376\\
21.7275330662229	0.877722772277228\\
21.8330581493517	0.879207920792079\\
22.0279511742274	0.880693069306931\\
22.1168637944458	0.882178217821782\\
22.2170725355359	0.883663366336634\\
22.3282150864628	0.885148514851485\\
22.4680950735338	0.886633663366337\\
22.612036757198	0.888118811881188\\
22.7268984778821	0.88960396039604\\
22.8606816631963	0.891089108910891\\
23.0126377250885	0.892574257425743\\
23.1336352190774	0.894059405940594\\
23.4273510558493	0.895544554455446\\
23.8198835054461	0.897029702970297\\
26.9429290594636	0.898514851485149\\
27.7696601145164	0.9\\
28.29467175371	0.901485148514852\\
28.7278382615615	0.902970297029703\\
29.0829215381823	0.904455445544554\\
29.2199510895694	0.905940594059406\\
29.5367133052032	0.907425742574257\\
29.6865460367028	0.908910891089109\\
29.8784027256875	0.91039603960396\\
30.0744877096724	0.911881188118812\\
30.178247000849	0.913366336633663\\
30.3567085772117	0.914851485148515\\
30.5533552130389	0.916336633663366\\
30.8250842905439	0.917821782178218\\
31.2764402862913	0.919306930693069\\
31.7450548679647	0.920792079207921\\
31.9949600357004	0.922277227722772\\
32.1388030273297	0.923762376237624\\
32.4069125947569	0.925247524752475\\
32.6544546829047	0.926732673267327\\
32.808736248294	0.928217821782178\\
33.0611399927322	0.92970297029703\\
33.2502256605121	0.931188118811881\\
33.4558277046737	0.932673267326733\\
33.8305216471267	0.934158415841584\\
34.0284342816472	0.935643564356436\\
34.2110508200751	0.937128712871287\\
34.3131035644286	0.938613861386139\\
34.4260918157911	0.94009900990099\\
34.518186585558	0.941584158415842\\
34.5938507447965	0.943069306930693\\
34.7018689840175	0.944554455445545\\
34.9190599637919	0.946039603960396\\
35.0727199001847	0.947524752475247\\
35.2875958886638	0.949009900990099\\
35.6253895582606	0.95049504950495\\
36.0688687230733	0.951980198019802\\
36.4292662039736	0.953465346534653\\
36.7625639044711	0.954950495049505\\
37.1032461089662	0.956435643564356\\
37.1604280574664	0.957920792079208\\
37.2184785624139	0.959405940594059\\
37.2591689974991	0.960891089108911\\
37.3037296827822	0.962376237623762\\
37.3264405920097	0.963861386138614\\
37.3755900313725	0.965346534653465\\
37.4172095974553	0.966831683168317\\
37.5199777870138	0.968316831683168\\
37.9041493411432	0.96980198019802\\
38.3362342440716	0.971287128712871\\
38.7607321418002	0.972772277227723\\
39.2162917230762	0.974257425742574\\
39.6843839256611	0.975742574257426\\
49.1776928733471	0.977227722772277\\
49.7328584322079	0.978712871287129\\
50.0851859066861	0.98019801980198\\
50.3341547191323	0.981683168316832\\
50.4709459230004	0.983168316831683\\
50.6993635343553	0.984653465346535\\
50.882964477099	0.986138613861386\\
51.0746630780475	0.987623762376238\\
51.2750616838514	0.989108910891089\\
51.4165052844409	0.990594059405941\\
51.6062243392423	0.992079207920792\\
51.8546403246227	0.993564356435644\\
51.9204375256991	0.995049504950495\\
51.9695746485046	0.996534653465347\\
52.038087295637	0.998019801980198\\
52.4176075649707	0.99950495049505\\
inf	1\\
};
\addlegendentry{MF 1\textdegree}



\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0147463227930381	0.00148514851485149\\
0.0233940463365251	0.00297029702970297\\
0.0280608840178466	0.00445544554455446\\
0.0317452303827145	0.00594059405940594\\
0.0356301809446308	0.00742574257425743\\
0.0384410115086477	0.00891089108910891\\
0.0428940191763059	0.0103960396039604\\
0.0456874042772554	0.0118811881188119\\
0.0475258807068653	0.0133663366336634\\
0.0493660637022669	0.0148514851485149\\
0.0525485598455838	0.0163366336633663\\
0.055458958208546	0.0178217821782178\\
0.0576519447096573	0.0193069306930693\\
0.059186415414742	0.0207920792079208\\
0.0614461389023124	0.0222772277227723\\
0.0634665012861914	0.0237623762376238\\
0.0652288863263774	0.0252475247524752\\
0.0672890350162706	0.0267326732673267\\
0.0687653929070234	0.0282178217821782\\
0.0704878759099796	0.0297029702970297\\
0.0719223207213463	0.0311881188118812\\
0.0739865379452789	0.0326732673267327\\
0.0757179070542393	0.0341584158415842\\
0.077285129114268	0.0356435643564356\\
0.0789905962774246	0.0371287128712871\\
0.0807862241506994	0.0386138613861386\\
0.0818564750010621	0.0400990099009901\\
0.083860569359784	0.0415841584158416\\
0.0852560125241236	0.0430693069306931\\
0.0873164807241416	0.0445544554455446\\
0.088295682794943	0.046039603960396\\
0.0891348108345761	0.0475247524752475\\
0.0906847219774951	0.049009900990099\\
0.0924639574689201	0.0504950495049505\\
0.0935947280961254	0.051980198019802\\
0.095134815081922	0.0534653465346535\\
0.0966711676206552	0.054950495049505\\
0.0986108407338969	0.0564356435643564\\
0.0999870709154179	0.0579207920792079\\
0.100898124403397	0.0594059405940594\\
0.102235497587332	0.0608910891089109\\
0.103213720445152	0.0623762376237624\\
0.104265277311964	0.0638613861386139\\
0.105689353886629	0.0653465346534653\\
0.107210400867878	0.0668316831683168\\
0.108926536533511	0.0683168316831683\\
0.110673365200821	0.0698019801980198\\
0.112241777209768	0.0712871287128713\\
0.113539070482962	0.0727722772277228\\
0.1147887782352	0.0742574257425743\\
0.116009265456519	0.0757425742574257\\
0.117475037128647	0.0772277227722772\\
0.11885718408203	0.0787128712871287\\
0.119723366813992	0.0801980198019802\\
0.12065490717851	0.0816831683168317\\
0.121733359185155	0.0831683168316832\\
0.123003765798661	0.0846534653465347\\
0.124371135321262	0.0861386138613861\\
0.125071325798187	0.0876237623762376\\
0.126252563246248	0.0891089108910891\\
0.127889672201311	0.0905940594059406\\
0.128939571878294	0.0920792079207921\\
0.130547302256162	0.0935643564356436\\
0.131488753934513	0.0950495049504951\\
0.133228702725812	0.0965346534653465\\
0.134007419249758	0.098019801980198\\
0.135048622099524	0.0995049504950495\\
0.135864494067629	0.100990099009901\\
0.136913605107999	0.102475247524752\\
0.138129246095863	0.103960396039604\\
0.139528709884676	0.105445544554455\\
0.140679138858015	0.106930693069307\\
0.14126527564064	0.108415841584158\\
0.143103333907862	0.10990099009901\\
0.144544230625832	0.111386138613861\\
0.14559399878184	0.112871287128713\\
0.14723473788936	0.114356435643564\\
0.148233880621727	0.115841584158416\\
0.150057292333966	0.117326732673267\\
0.151322994747715	0.118811881188119\\
0.152431848467013	0.12029702970297\\
0.153635056874551	0.121782178217822\\
0.154804488436574	0.123267326732673\\
0.15618538443786	0.124752475247525\\
0.158069244699488	0.126237623762376\\
0.159041856497363	0.127722772277228\\
0.160614557119379	0.129207920792079\\
0.16242827044512	0.130693069306931\\
0.163286871368682	0.132178217821782\\
0.164690828276076	0.133663366336634\\
0.165723040013394	0.135148514851485\\
0.167148523935152	0.136633663366337\\
0.168524568329611	0.138118811881188\\
0.169669373803933	0.13960396039604\\
0.170871585765183	0.141089108910891\\
0.172165160681308	0.142574257425743\\
0.172937031318478	0.144059405940594\\
0.173928276751772	0.145544554455446\\
0.175023028528163	0.147029702970297\\
0.176074691537048	0.148514851485149\\
0.177439226344115	0.15\\
0.178208037802385	0.151485148514851\\
0.179122758262501	0.152970297029703\\
0.180618763354907	0.154455445544554\\
0.181866664928109	0.155940594059406\\
0.183053341586684	0.157425742574257\\
0.184238332222798	0.158910891089109\\
0.185133631138907	0.16039603960396\\
0.186310333681328	0.161881188118812\\
0.187285199204619	0.163366336633663\\
0.18814863105831	0.164851485148515\\
0.189490506440051	0.166336633663366\\
0.190597867612921	0.167821782178218\\
0.192153304853543	0.169306930693069\\
0.19325951543294	0.170792079207921\\
0.194192678174841	0.172277227722772\\
0.195531629623111	0.173762376237624\\
0.196661578973217	0.175247524752475\\
0.197469444962995	0.176732673267327\\
0.19819966099364	0.178217821782178\\
0.198854677125539	0.17970297029703\\
0.199870392858437	0.181188118811881\\
0.200819136678988	0.182673267326733\\
0.20264315612247	0.184158415841584\\
0.204453969214832	0.185643564356436\\
0.205459336504676	0.187128712871287\\
0.206771925237636	0.188613861386139\\
0.208020770598079	0.19009900990099\\
0.209047564717294	0.191584158415842\\
0.210789908243995	0.193069306930693\\
0.211672725898242	0.194554455445545\\
0.212503249301467	0.196039603960396\\
0.213241309679067	0.197524752475248\\
0.214158604112689	0.199009900990099\\
0.214975162843129	0.200495049504951\\
0.216257929143984	0.201980198019802\\
0.217184127983345	0.203465346534653\\
0.218360547929974	0.204950495049505\\
0.218930983856515	0.206435643564356\\
0.219876372533376	0.207920792079208\\
0.221045904091538	0.209405940594059\\
0.221708324970347	0.210891089108911\\
0.22238602374487	0.212376237623762\\
0.223920016097485	0.213861386138614\\
0.224696396363139	0.215346534653465\\
0.225786698928513	0.216831683168317\\
0.226593586451267	0.218316831683168\\
0.22759482635691	0.21980198019802\\
0.229056943185152	0.221287128712871\\
0.229989693494555	0.222772277227723\\
0.231275338316955	0.224257425742574\\
0.2323506832052	0.225742574257426\\
0.233268104360443	0.227227722772277\\
0.234580911180473	0.228712871287129\\
0.235563296695931	0.23019801980198\\
0.236519072359272	0.231683168316832\\
0.237461091471339	0.233168316831683\\
0.238603962820637	0.234653465346535\\
0.23941985357654	0.236138613861386\\
0.240170455456529	0.237623762376238\\
0.241314935708614	0.239108910891089\\
0.242778403814548	0.240594059405941\\
0.244474018329772	0.242079207920792\\
0.245728491054776	0.243564356435644\\
0.246669253974307	0.245049504950495\\
0.247765029781492	0.246534653465347\\
0.248785478474455	0.248019801980198\\
0.249788944078706	0.24950495049505\\
0.251121897939625	0.250990099009901\\
0.252326669195647	0.252475247524752\\
0.253313751843963	0.253960396039604\\
0.254979755076229	0.255445544554455\\
0.256355019308819	0.256930693069307\\
0.25770969810066	0.258415841584158\\
0.259365849154874	0.25990099009901\\
0.260951747173997	0.261386138613861\\
0.261717590083337	0.262871287128713\\
0.263256851242294	0.264356435643564\\
0.264833189678063	0.265841584158416\\
0.265993836548519	0.267326732673267\\
0.267447512646716	0.268811881188119\\
0.268769250137961	0.27029702970297\\
0.269879249835851	0.271782178217822\\
0.271284809910184	0.273267326732673\\
0.272159484635948	0.274752475247525\\
0.273207083559063	0.276237623762376\\
0.274212160415262	0.277722772277228\\
0.275836450378424	0.279207920792079\\
0.277166025424288	0.280693069306931\\
0.278571344117908	0.282178217821782\\
0.279927998723717	0.283663366336634\\
0.280915133255625	0.285148514851485\\
0.281893549304041	0.286633663366337\\
0.282876529584864	0.288118811881188\\
0.284233476262625	0.28960396039604\\
0.286295562135995	0.291089108910891\\
0.287822329205521	0.292574257425743\\
0.289173026749693	0.294059405940594\\
0.290398716402607	0.295544554455446\\
0.291530050232488	0.297029702970297\\
0.292553667356535	0.298514851485149\\
0.294071883646948	0.3\\
0.295223315631019	0.301485148514851\\
0.296823243545958	0.302970297029703\\
0.298226404259274	0.304455445544554\\
0.299429614092032	0.305940594059406\\
0.301933594296571	0.307425742574257\\
0.303080182678507	0.308910891089109\\
0.303991436248703	0.31039603960396\\
0.305154144564553	0.311881188118812\\
0.306102565076672	0.313366336633663\\
0.307650733793618	0.314851485148515\\
0.309060434847188	0.316336633663366\\
0.309852452828138	0.317821782178218\\
0.31132119995651	0.319306930693069\\
0.312901185351175	0.320792079207921\\
0.31440747845126	0.322277227722772\\
0.315459115301433	0.323762376237624\\
0.316977578551177	0.325247524752475\\
0.3187483448362	0.326732673267327\\
0.320429674611495	0.328217821782178\\
0.321592919929705	0.32970297029703\\
0.323081611840864	0.331188118811881\\
0.325100086778258	0.332673267326733\\
0.326349218205331	0.334158415841584\\
0.328019950882486	0.335643564356436\\
0.329316400303672	0.337128712871287\\
0.330682010220367	0.338613861386139\\
0.331990006646042	0.34009900990099\\
0.333592300821646	0.341584158415842\\
0.335431888596376	0.343069306930693\\
0.337415999502091	0.344554455445545\\
0.339161094018839	0.346039603960396\\
0.340032765612382	0.347524752475248\\
0.34130191740524	0.349009900990099\\
0.342990632647957	0.35049504950495\\
0.344222654868984	0.351980198019802\\
0.34620087851689	0.353465346534653\\
0.347305057338244	0.354950495049505\\
0.349215797286736	0.356435643564356\\
0.350805865497287	0.357920792079208\\
0.352691302721452	0.359405940594059\\
0.354224016405177	0.360891089108911\\
0.355612646703407	0.362376237623762\\
0.358023493206802	0.363861386138614\\
0.359614842060891	0.365346534653465\\
0.360899813211955	0.366831683168317\\
0.36252758790757	0.368316831683168\\
0.364441498972691	0.36980198019802\\
0.366674616716931	0.371287128712871\\
0.368973232552205	0.372772277227723\\
0.370266209519422	0.374257425742574\\
0.371590852125473	0.375742574257426\\
0.373042013091427	0.377227722772277\\
0.374373312560552	0.378712871287129\\
0.375713615937309	0.38019801980198\\
0.376704179547363	0.381683168316832\\
0.377839802560656	0.383168316831683\\
0.379231281434848	0.384653465346535\\
0.381579148354831	0.386138613861386\\
0.382506471108065	0.387623762376238\\
0.38430333709688	0.389108910891089\\
0.386853615776747	0.390594059405941\\
0.387779223967156	0.392079207920792\\
0.389640696172208	0.393564356435644\\
0.391044243191839	0.395049504950495\\
0.392068253747038	0.396534653465347\\
0.394633565412417	0.398019801980198\\
0.396243865103457	0.39950495049505\\
0.398138168606146	0.400990099009901\\
0.399353500448924	0.402475247524752\\
0.401001394012254	0.403960396039604\\
0.402306850969455	0.405445544554455\\
0.403934899773733	0.406930693069307\\
0.405087116171512	0.408415841584158\\
0.406227009165303	0.40990099009901\\
0.407706362214353	0.411386138613861\\
0.409548242922363	0.412871287128713\\
0.411091525612	0.414356435643564\\
0.41215590371132	0.415841584158416\\
0.413937569391163	0.417326732673267\\
0.415603018059715	0.418811881188119\\
0.416963226486026	0.42029702970297\\
0.418237512161919	0.421782178217822\\
0.419658914350244	0.423267326732673\\
0.421049431113255	0.424752475247525\\
0.423365351497748	0.426237623762376\\
0.425323974258962	0.427722772277228\\
0.427295863110412	0.429207920792079\\
0.428639121715872	0.430693069306931\\
0.431004902565726	0.432178217821782\\
0.433030236852167	0.433663366336634\\
0.434452228674941	0.435148514851485\\
0.436107268504364	0.436633663366337\\
0.43724129891465	0.438118811881188\\
0.43921128518665	0.43960396039604\\
0.44081498203207	0.441089108910891\\
0.442695145407049	0.442574257425743\\
0.443625628619527	0.444059405940594\\
0.445902782709223	0.445544554455446\\
0.447323490771453	0.447029702970297\\
0.448892853918798	0.448514851485149\\
0.451246142844095	0.45\\
0.45290042935928	0.451485148514851\\
0.454669604233116	0.452970297029703\\
0.456532844026246	0.454455445544554\\
0.459043696546076	0.455940594059406\\
0.460829462422865	0.457425742574257\\
0.462511671164472	0.458910891089109\\
0.464344891574449	0.46039603960396\\
0.466344674030644	0.461881188118812\\
0.468582392167901	0.463366336633663\\
0.47097458496228	0.464851485148515\\
0.472691019982821	0.466336633663366\\
0.474565813515026	0.467821782178218\\
0.476328810431742	0.469306930693069\\
0.478035784403685	0.470792079207921\\
0.479669050039421	0.472277227722772\\
0.481940822866276	0.473762376237624\\
0.483570902545678	0.475247524752475\\
0.485455664824076	0.476732673267327\\
0.487611063356258	0.478217821782178\\
0.490095475344673	0.47970297029703\\
0.491645787181562	0.481188118811881\\
0.493067325525699	0.482673267326733\\
0.494745904317735	0.484158415841584\\
0.496656461328083	0.485643564356436\\
0.498139871428609	0.487128712871287\\
0.500150515515107	0.488613861386139\\
0.502294166666517	0.49009900990099\\
0.503196844830542	0.491584158415842\\
0.50531598650856	0.493069306930693\\
0.507466074562579	0.494554455445545\\
0.509298969787704	0.496039603960396\\
0.511347937432354	0.497524752475248\\
0.513747910857326	0.499009900990099\\
0.515856851225312	0.50049504950495\\
0.518424525618234	0.501980198019802\\
0.519680347505539	0.503465346534653\\
0.521228115186994	0.504950495049505\\
0.522683075797327	0.506435643564356\\
0.524609501486208	0.507920792079208\\
0.526115224645679	0.509405940594059\\
0.528986718056604	0.510891089108911\\
0.53046044761622	0.512376237623762\\
0.532541293421862	0.513861386138614\\
0.534060689560432	0.515346534653465\\
0.535734225604721	0.516831683168317\\
0.537501002244476	0.518316831683168\\
0.538900627503682	0.51980198019802\\
0.540728863100892	0.521287128712871\\
0.542256538391815	0.522772277227723\\
0.544032989680154	0.524257425742574\\
0.546197233516839	0.525742574257426\\
0.549897464393736	0.527227722772277\\
0.551990911382576	0.528712871287129\\
0.554090883853878	0.53019801980198\\
0.555978715882693	0.531683168316832\\
0.557858372946286	0.533168316831683\\
0.560064867040288	0.534653465346535\\
0.562096963193605	0.536138613861386\\
0.564184769035473	0.537623762376238\\
0.567105544607865	0.539108910891089\\
0.569711644904998	0.540594059405941\\
0.570906144068827	0.542079207920792\\
0.573328527463375	0.543564356435644\\
0.576048015821103	0.545049504950495\\
0.577821043634835	0.546534653465347\\
0.579364414525909	0.548019801980198\\
0.582248448647506	0.54950495049505\\
0.583564966214489	0.550990099009901\\
0.585711783227988	0.552475247524753\\
0.588498480396491	0.553960396039604\\
0.590999499808325	0.555445544554455\\
0.592896826631142	0.556930693069307\\
0.59489868735577	0.558415841584158\\
0.596547844626534	0.55990099009901\\
0.599133504225378	0.561386138613861\\
0.601225250195327	0.562871287128713\\
0.6030420184306	0.564356435643564\\
0.605390207523179	0.565841584158416\\
0.608164685911881	0.567326732673267\\
0.611127045979063	0.568811881188119\\
0.612974521273921	0.57029702970297\\
0.615152907155605	0.571782178217822\\
0.61611940241298	0.573267326732673\\
0.618199257637717	0.574752475247525\\
0.61993728312504	0.576237623762376\\
0.622284770832716	0.577722772277228\\
0.624590529862901	0.579207920792079\\
0.626880035822272	0.580693069306931\\
0.628822202639297	0.582178217821782\\
0.631624546864076	0.583663366336634\\
0.633787651433024	0.585148514851485\\
0.635188431495446	0.586633663366337\\
0.637841965221168	0.588118811881188\\
0.63950564849417	0.58960396039604\\
0.641122602636328	0.591089108910891\\
0.643666861784819	0.592574257425743\\
0.645630926935295	0.594059405940594\\
0.647889479935085	0.595544554455446\\
0.650077269471919	0.597029702970297\\
0.651765447360105	0.598514851485148\\
0.653763954846833	0.6\\
0.655916852319218	0.601485148514851\\
0.65924681703308	0.602970297029703\\
0.66183730866055	0.604455445544554\\
0.663888012955622	0.605940594059406\\
0.665759345532842	0.607425742574257\\
0.667773555461016	0.608910891089109\\
0.669344712961745	0.61039603960396\\
0.672289244327003	0.611881188118812\\
0.675455892348229	0.613366336633663\\
0.678922282148967	0.614851485148515\\
0.682158651425056	0.616336633663366\\
0.683813672441275	0.617821782178218\\
0.687287927323389	0.619306930693069\\
0.690164472640587	0.620792079207921\\
0.694003159277077	0.622277227722772\\
0.696080725852624	0.623762376237624\\
0.698848050501517	0.625247524752475\\
0.700528239312031	0.626732673267327\\
0.702955290589449	0.628217821782178\\
0.705405068044032	0.62970297029703\\
0.708239599456348	0.631188118811881\\
0.711748592491622	0.632673267326733\\
0.71542817452139	0.634158415841584\\
0.717946112511534	0.635643564356436\\
0.721004272175867	0.637128712871287\\
0.724743427675054	0.638613861386139\\
0.727732478202634	0.64009900990099\\
0.730359946844705	0.641584158415842\\
0.732820894426358	0.643069306930693\\
0.734880356090399	0.644554455445545\\
0.737919635421563	0.646039603960396\\
0.741223015432101	0.647524752475248\\
0.744675940045225	0.649009900990099\\
0.747314920913883	0.650495049504951\\
0.749656709451164	0.651980198019802\\
0.752707750628696	0.653465346534653\\
0.755292526466951	0.654950495049505\\
0.75756511543754	0.656435643564356\\
0.76002468766396	0.657920792079208\\
0.762773982196326	0.659405940594059\\
0.765351645165152	0.660891089108911\\
0.76817981162561	0.662376237623762\\
0.771202903892025	0.663861386138614\\
0.774308985832104	0.665346534653465\\
0.777434497780449	0.666831683168317\\
0.779384199803031	0.668316831683168\\
0.782172980511092	0.66980198019802\\
0.784862078565072	0.671287128712871\\
0.787555658969461	0.672772277227723\\
0.79059188396197	0.674257425742574\\
0.794535880842041	0.675742574257426\\
0.797113027967172	0.677227722772277\\
0.800961296248426	0.678712871287129\\
0.80325964558176	0.68019801980198\\
0.805103785498918	0.681683168316832\\
0.807827115904881	0.683168316831683\\
0.810024626401884	0.684653465346535\\
0.811397982024965	0.686138613861386\\
0.814292466063895	0.687623762376238\\
0.816173899236204	0.689108910891089\\
0.818803072083337	0.690594059405941\\
0.822730584801512	0.692079207920792\\
0.825861168370132	0.693564356435644\\
0.830030503772591	0.695049504950495\\
0.832028132764584	0.696534653465346\\
0.834519509383039	0.698019801980198\\
0.837189763858294	0.699504950495049\\
0.841147387733454	0.700990099009901\\
0.843320700523615	0.702475247524752\\
0.845932338629065	0.703960396039604\\
0.849093438934447	0.705445544554455\\
0.851615798635324	0.706930693069307\\
0.854841144370644	0.708415841584158\\
0.857178735040653	0.70990099009901\\
0.862491973314436	0.711386138613861\\
0.864311933745625	0.712871287128713\\
0.866671925422215	0.714356435643564\\
0.869520228740635	0.715841584158416\\
0.873506411514289	0.717326732673267\\
0.878890692108516	0.718811881188119\\
0.881586108913962	0.72029702970297\\
0.88557308523635	0.721782178217822\\
0.889203951386633	0.723267326732673\\
0.892026846138718	0.724752475247525\\
0.89488641110733	0.726237623762376\\
0.897184629962758	0.727722772277228\\
0.899189947183544	0.729207920792079\\
0.903761501928472	0.730693069306931\\
0.906332192556354	0.732178217821782\\
0.909666303239035	0.733663366336634\\
0.913375910500675	0.735148514851485\\
0.916994285324147	0.736633663366337\\
0.923287528621951	0.738118811881188\\
0.927666774518395	0.73960396039604\\
0.930891052504798	0.741089108910891\\
0.935250957953143	0.742574257425743\\
0.937826333622038	0.744059405940594\\
0.941436457118036	0.745544554455446\\
0.944662421639072	0.747029702970297\\
0.947695746490589	0.748514851485149\\
0.952527131749625	0.75\\
0.95679303031981	0.751485148514851\\
0.96039044572518	0.752970297029703\\
0.96495929512501	0.754455445544554\\
0.969561143704063	0.755940594059406\\
0.974814645280351	0.757425742574257\\
0.978431490006128	0.758910891089109\\
0.982012532212496	0.76039603960396\\
0.985787310119844	0.761881188118812\\
0.988344617056035	0.763366336633663\\
0.990467211666046	0.764851485148515\\
0.993706671699426	0.766336633663366\\
0.997447196092502	0.767821782178218\\
1.00055968838903	0.769306930693069\\
1.0045240782324	0.770792079207921\\
1.00836134452734	0.772277227722772\\
1.01192631245439	0.773762376237624\\
1.01521169862476	0.775247524752475\\
1.01973039697169	0.776732673267327\\
1.02501215021165	0.778217821782178\\
1.02859850049561	0.77970297029703\\
1.03188939346865	0.781188118811881\\
1.03436870955354	0.782673267326733\\
1.04270158505098	0.784158415841584\\
1.04664651280549	0.785643564356436\\
1.05043966829228	0.787128712871287\\
1.05305910209858	0.788613861386139\\
1.05592565498026	0.79009900990099\\
1.05775465553639	0.791584158415842\\
1.06146926361567	0.793069306930693\\
1.06719702815635	0.794554455445545\\
1.07204449275011	0.796039603960396\\
1.07837620143181	0.797524752475248\\
1.08279469875808	0.799009900990099\\
1.08766556979994	0.800495049504951\\
1.09221424218173	0.801980198019802\\
1.09600046778265	0.803465346534654\\
1.0989813661383	0.804950495049505\\
1.10147865425685	0.806435643564356\\
1.10496122588798	0.807920792079208\\
1.10796175245444	0.809405940594059\\
1.11316263871485	0.810891089108911\\
1.11601905057888	0.812376237623762\\
1.12162465718713	0.813861386138614\\
1.12649886411926	0.815346534653465\\
1.13080320592061	0.816831683168317\\
1.13509398604362	0.818316831683168\\
1.13836690366612	0.81980198019802\\
1.14265597350892	0.821287128712871\\
1.14672432299354	0.822772277227723\\
1.15110025945196	0.824257425742574\\
1.15706132641371	0.825742574257426\\
1.16252124259729	0.827227722772277\\
1.16692870712675	0.828712871287129\\
1.17029958267534	0.83019801980198\\
1.17475169236148	0.831683168316832\\
1.18089827322969	0.833168316831683\\
1.18349289893776	0.834653465346535\\
1.1890696386175	0.836138613861386\\
1.19438414217414	0.837623762376238\\
1.19729948225174	0.839108910891089\\
1.20044543558142	0.840594059405941\\
1.20385813211391	0.842079207920792\\
1.20831663237985	0.843564356435644\\
1.21178228611656	0.845049504950495\\
1.21507887260144	0.846534653465347\\
1.2176555122647	0.848019801980198\\
1.22446403600963	0.849504950495049\\
1.22899899712632	0.850990099009901\\
1.23262077408949	0.852475247524752\\
1.23784607950596	0.853960396039604\\
1.24295060344291	0.855445544554455\\
1.24850058220397	0.856930693069307\\
1.25475044717743	0.858415841584158\\
1.26085313601079	0.85990099009901\\
1.26460980927622	0.861386138613861\\
1.26896117630341	0.862871287128713\\
1.27507765384644	0.864356435643564\\
1.28294062996952	0.865841584158416\\
1.28722348522293	0.867326732673267\\
1.29160041650455	0.868811881188119\\
1.29678847023777	0.87029702970297\\
1.3039520633765	0.871782178217822\\
1.30565679243439	0.873267326732673\\
1.3119610038517	0.874752475247525\\
1.31723802222037	0.876237623762376\\
1.32092519324992	0.877722772277228\\
1.33242039745836	0.879207920792079\\
1.34003256311687	0.880693069306931\\
1.34595862389235	0.882178217821782\\
1.35224649208986	0.883663366336634\\
1.36131064826084	0.885148514851485\\
1.36979688124283	0.886633663366337\\
1.37504871765392	0.888118811881188\\
1.38293088752257	0.88960396039604\\
1.39419124136647	0.891089108910891\\
1.4064109444192	0.892574257425743\\
1.41717340188651	0.894059405940594\\
1.42785815058102	0.895544554455446\\
1.43716624346505	0.897029702970297\\
1.44194338394504	0.898514851485149\\
1.45932749373472	0.9\\
1.47085052330326	0.901485148514852\\
1.48161409677955	0.902970297029703\\
1.48871448239877	0.904455445544554\\
1.49796102000387	0.905940594059406\\
1.51093414382241	0.907425742574257\\
1.51737190104886	0.908910891089109\\
1.52944283763587	0.91039603960396\\
1.53430602174629	0.911881188118812\\
1.54110990547775	0.913366336633663\\
1.55421233786369	0.914851485148515\\
1.56015997493538	0.916336633663366\\
1.56702682412462	0.917821782178218\\
1.57883012398442	0.919306930693069\\
1.59124556921786	0.920792079207921\\
1.6053316573853	0.922277227722772\\
1.62060185572433	0.923762376237624\\
1.63494640784871	0.925247524752475\\
1.65165222132127	0.926732673267327\\
1.66289095393848	0.928217821782178\\
1.67768277314738	0.92970297029703\\
1.69139605407629	0.931188118811881\\
1.70922350804958	0.932673267326733\\
1.72650375404483	0.934158415841584\\
1.74428542495728	0.935643564356436\\
1.76139657816978	0.937128712871287\\
1.78722088735575	0.938613861386139\\
1.80361041234229	0.94009900990099\\
1.8222496903052	0.941584158415842\\
1.84353529865322	0.943069306930693\\
1.86229807603476	0.944554455445545\\
1.87478535923225	0.946039603960396\\
1.90014786958649	0.947524752475247\\
1.91601880885165	0.949009900990099\\
1.9388655251547	0.95049504950495\\
1.95476342350719	0.951980198019802\\
1.97848995048278	0.953465346534653\\
1.9972554970326	0.954950495049505\\
2.01955252001561	0.956435643564356\\
2.0472803848711	0.957920792079208\\
2.07598648862821	0.959405940594059\\
2.10857997274248	0.960891089108911\\
2.14123523461939	0.962376237623762\\
2.18183004570499	0.963861386138614\\
2.20262760193152	0.965346534653465\\
2.22032941947079	0.966831683168317\\
2.24472344110443	0.968316831683168\\
2.2629332920432	0.96980198019802\\
2.28938746129809	0.971287128712871\\
2.31133887177627	0.972772277227723\\
2.33524380619495	0.974257425742574\\
2.35402962485549	0.975742574257426\\
2.41093004246619	0.977227722772277\\
2.4457567559771	0.978712871287129\\
2.51592894785965	0.98019801980198\\
2.58071681562614	0.981683168316832\\
2.64338637221998	0.983168316831683\\
2.69965542194395	0.984653465346535\\
2.77087051282567	0.986138613861386\\
2.8521377343328	0.987623762376238\\
2.92052361158605	0.989108910891089\\
3.1664104180052	0.990594059405941\\
3.36992813200485	0.992079207920792\\
3.55879406763968	0.993564356435644\\
4.33996826035653	0.995049504950495\\
5.13212820200961	0.996534653465347\\
7.30957853485774	0.998019801980198\\
33.4624487588228	0.99950495049505\\
inf	1\\
};
\addlegendentry{HRP-SA 1\textdegree}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0322431433082288	0.00148514851485149\\
0.0505650211806146	0.00297029702970297\\
0.0564424711812765	0.00445544554455446\\
0.0611753904614421	0.00594059405940594\\
0.0679999473569232	0.00742574257425743\\
0.0722919612719919	0.00891089108910891\\
0.0774550694242547	0.0103960396039604\\
0.0825059896898427	0.0118811881188119\\
0.0860713869438516	0.0133663366336634\\
0.0914483752354485	0.0148514851485149\\
0.0967914646073881	0.0163366336633663\\
0.100527056210367	0.0178217821782178\\
0.103016440993351	0.0193069306930693\\
0.106248360576645	0.0207920792079208\\
0.111539360070873	0.0222772277227723\\
0.117033548911706	0.0237623762376238\\
0.122738878466892	0.0252475247524752\\
0.126012744887386	0.0267326732673267\\
0.130046359326375	0.0282178217821782\\
0.133671570054677	0.0297029702970297\\
0.138463131098241	0.0311881188118812\\
0.141621005901615	0.0326732673267327\\
0.146151514671766	0.0341584158415842\\
0.151795512263927	0.0356435643564356\\
0.154482426770983	0.0371287128712871\\
0.157304934534671	0.0386138613861386\\
0.160583338021176	0.0400990099009901\\
0.164650921164534	0.0415841584158416\\
0.168979367994905	0.0430693069306931\\
0.171983230242362	0.0445544554455446\\
0.174578553865761	0.046039603960396\\
0.178076310337316	0.0475247524752475\\
0.182665179199042	0.049009900990099\\
0.189220101079589	0.0504950495049505\\
0.19103645811609	0.051980198019802\\
0.193350541250353	0.0534653465346535\\
0.19641386126094	0.054950495049505\\
0.200334719646988	0.0564356435643564\\
0.204153778147193	0.0579207920792079\\
0.2103988502804	0.0594059405940594\\
0.214685703730669	0.0608910891089109\\
0.217496494223325	0.0623762376237624\\
0.222422827414844	0.0638613861386139\\
0.225296684208952	0.0653465346534653\\
0.229093508221515	0.0668316831683168\\
0.231750607986478	0.0683168316831683\\
0.234081448059133	0.0698019801980198\\
0.236689023420547	0.0712871287128713\\
0.239929013577902	0.0727722772277228\\
0.243237169466058	0.0742574257425743\\
0.247274045655277	0.0757425742574257\\
0.250679653976803	0.0772277227722772\\
0.252831561317935	0.0787128712871287\\
0.255926813346426	0.0801980198019802\\
0.258855446094328	0.0816831683168317\\
0.262810247160883	0.0831683168316832\\
0.26703061971505	0.0846534653465347\\
0.269623825470745	0.0861386138613861\\
0.271777398500416	0.0876237623762376\\
0.274839941687169	0.0891089108910891\\
0.277079973934252	0.0905940594059406\\
0.279542815443874	0.0920792079207921\\
0.281997235784272	0.0935643564356436\\
0.284083722234199	0.0950495049504951\\
0.287611656286835	0.0965346534653465\\
0.290597698590243	0.098019801980198\\
0.292245430883594	0.0995049504950495\\
0.294819126119551	0.100990099009901\\
0.296928139798404	0.102475247524752\\
0.302914068045895	0.103960396039604\\
0.306286438419911	0.105445544554455\\
0.309226316320137	0.106930693069307\\
0.312170486548066	0.108415841584158\\
0.313710550852101	0.10990099009901\\
0.31906184755468	0.111386138613861\\
0.323578421987718	0.112871287128713\\
0.326153412153484	0.114356435643564\\
0.330304241976679	0.115841584158416\\
0.333966084861631	0.117326732673267\\
0.336735039382111	0.118811881188119\\
0.341957502608926	0.12029702970297\\
0.343979092591937	0.121782178217822\\
0.347387752676358	0.123267326732673\\
0.349672991407634	0.124752475247525\\
0.354074392758067	0.126237623762376\\
0.358401467489531	0.127722772277228\\
0.363481140443888	0.129207920792079\\
0.366269012436859	0.130693069306931\\
0.369202622794917	0.132178217821782\\
0.372526933626414	0.133663366336634\\
0.376054256340242	0.135148514851485\\
0.378497694391528	0.136633663366337\\
0.382646530948272	0.138118811881188\\
0.387099546835867	0.13960396039604\\
0.390690516868292	0.141089108910891\\
0.39444861523392	0.142574257425743\\
0.399457310134133	0.144059405940594\\
0.40257314327848	0.145544554455446\\
0.406952968675258	0.147029702970297\\
0.411004402422775	0.148514851485149\\
0.415874633604725	0.15\\
0.419019565894137	0.151485148514851\\
0.422843330321523	0.152970297029703\\
0.426044743630779	0.154455445544554\\
0.431591273407853	0.155940594059406\\
0.438469643268119	0.157425742574257\\
0.44319339037721	0.158910891089109\\
0.446119749940461	0.16039603960396\\
0.44821863965425	0.161881188118812\\
0.45308511246143	0.163366336633663\\
0.456813366030005	0.164851485148515\\
0.461704396054585	0.166336633663366\\
0.465710527877861	0.167821782178218\\
0.471225626076792	0.169306930693069\\
0.475587376947808	0.170792079207921\\
0.480175897887781	0.172277227722772\\
0.488971444172626	0.173762376237624\\
0.495323708420562	0.175247524752475\\
0.502500246005367	0.176732673267327\\
0.507774200378705	0.178217821782178\\
0.514863843397919	0.17970297029703\\
0.520273343091136	0.181188118811881\\
0.524763976050674	0.182673267326733\\
0.528619956225391	0.184158415841584\\
0.53513644694908	0.185643564356436\\
0.541806239226197	0.187128712871287\\
0.549923925944152	0.188613861386139\\
0.553472089538667	0.19009900990099\\
0.559239958822633	0.191584158415842\\
0.564442411463094	0.193069306930693\\
0.571741431091201	0.194554455445545\\
0.577029841762746	0.196039603960396\\
0.582201942010454	0.197524752475248\\
0.591092131626358	0.199009900990099\\
0.595362088578293	0.200495049504951\\
0.601876857559262	0.201980198019802\\
0.610067520292843	0.203465346534653\\
0.619530552699232	0.204950495049505\\
0.624613595178455	0.206435643564356\\
0.630762045882934	0.207920792079208\\
0.63628803709473	0.209405940594059\\
0.644800346461204	0.210891089108911\\
0.65254269659591	0.212376237623762\\
0.660832379996577	0.213861386138614\\
0.664361878064389	0.215346534653465\\
0.669490679137832	0.216831683168317\\
0.673509107008588	0.218316831683168\\
0.680147077597711	0.21980198019802\\
0.688119383882515	0.221287128712871\\
0.693184518597867	0.222772277227723\\
0.699874216428662	0.224257425742574\\
0.705813270076313	0.225742574257426\\
0.712665878685536	0.227227722772277\\
0.721057579587409	0.228712871287129\\
0.726863919555889	0.23019801980198\\
0.733351563474524	0.231683168316832\\
0.740373190309507	0.233168316831683\\
0.746591256825898	0.234653465346535\\
0.751612396935296	0.236138613861386\\
0.756467544947024	0.237623762376238\\
0.763559934467859	0.239108910891089\\
0.769966871093109	0.240594059405941\\
0.773730180081107	0.242079207920792\\
0.778967809852392	0.243564356435644\\
0.784670237598415	0.245049504950495\\
0.792301564474289	0.246534653465347\\
0.795071227030388	0.248019801980198\\
0.804071286740663	0.24950495049505\\
0.811482033709036	0.250990099009901\\
0.82016427885198	0.252475247524752\\
0.82502314075036	0.253960396039604\\
0.83101089417303	0.255445544554455\\
0.837470804807862	0.256930693069307\\
0.845315428526261	0.258415841584158\\
0.849448896305949	0.25990099009901\\
0.858276209156476	0.261386138613861\\
0.86426408078265	0.262871287128713\\
0.867649649620812	0.264356435643564\\
0.874686723826653	0.265841584158416\\
0.879044398395615	0.267326732673267\\
0.884895577921597	0.268811881188119\\
0.891738959581898	0.27029702970297\\
0.897427417638865	0.271782178217822\\
0.902634576817663	0.273267326732673\\
0.907998290308184	0.274752475247525\\
0.912310542897135	0.276237623762376\\
0.916303130486239	0.277722772277228\\
0.923420949391598	0.279207920792079\\
0.930822235881177	0.280693069306931\\
0.935105436517527	0.282178217821782\\
0.94257855058648	0.283663366336634\\
0.948908390198277	0.285148514851485\\
0.955912809774665	0.286633663366337\\
0.962036806536168	0.288118811881188\\
0.96831902805297	0.28960396039604\\
0.970833670062252	0.291089108910891\\
0.976590632065895	0.292574257425743\\
0.980878451908566	0.294059405940594\\
0.98677566545105	0.295544554455446\\
0.991728153084073	0.297029702970297\\
1.00278664556472	0.298514851485149\\
1.0089620471754	0.3\\
1.01369642601556	0.301485148514851\\
1.01968107320986	0.302970297029703\\
1.02555503373866	0.304455445544554\\
1.03132084418965	0.305940594059406\\
1.03808550701896	0.307425742574257\\
1.0460358102091	0.308910891089109\\
1.05078953465926	0.31039603960396\\
1.05555680194954	0.311881188118812\\
1.06480461538653	0.313366336633663\\
1.07445994440028	0.314851485148515\\
1.08073452334656	0.316336633663366\\
1.08887131496323	0.317821782178218\\
1.09831255886459	0.319306930693069\\
1.10574851650337	0.320792079207921\\
1.113419931093	0.322277227722772\\
1.12324320782252	0.323762376237624\\
1.13236274862594	0.325247524752475\\
1.13956911498725	0.326732673267327\\
1.14552156754817	0.328217821782178\\
1.15372736335443	0.32970297029703\\
1.16254387719973	0.331188118811881\\
1.16831741751573	0.332673267326733\\
1.17493555420802	0.334158415841584\\
1.18484402585367	0.335643564356436\\
1.1940112775853	0.337128712871287\\
1.20157103767149	0.338613861386139\\
1.20878339190288	0.34009900990099\\
1.21915900876994	0.341584158415842\\
1.22591492786556	0.343069306930693\\
1.23334149589779	0.344554455445545\\
1.24082287163565	0.346039603960396\\
1.24824138341059	0.347524752475248\\
1.25516911117942	0.349009900990099\\
1.26148744307621	0.35049504950495\\
1.27292999779851	0.351980198019802\\
1.28223710842374	0.353465346534653\\
1.29220406090736	0.354950495049505\\
1.29897404941279	0.356435643564356\\
1.30581981223995	0.357920792079208\\
1.31425301716333	0.359405940594059\\
1.32680308070532	0.360891089108911\\
1.33294064945037	0.362376237623762\\
1.34302907645164	0.363861386138614\\
1.35123550159054	0.365346534653465\\
1.3582892128106	0.366831683168317\\
1.366466664699	0.368316831683168\\
1.37482094869537	0.36980198019802\\
1.38484174942232	0.371287128712871\\
1.3949402638108	0.372772277227723\\
1.40081566519616	0.374257425742574\\
1.41020860129065	0.375742574257426\\
1.41596754359005	0.377227722772277\\
1.42088924022746	0.378712871287129\\
1.42471422599462	0.38019801980198\\
1.43264720366621	0.381683168316832\\
1.43965793501527	0.383168316831683\\
1.44692629307032	0.384653465346535\\
1.45223405656785	0.386138613861386\\
1.45823597852348	0.387623762376238\\
1.46727190652561	0.389108910891089\\
1.47594559230259	0.390594059405941\\
1.4856027280413	0.392079207920792\\
1.49520419771582	0.393564356435644\\
1.50128572618318	0.395049504950495\\
1.5083565492474	0.396534653465347\\
1.51452504406335	0.398019801980198\\
1.52044217828125	0.39950495049505\\
1.53386604692203	0.400990099009901\\
1.54650636068939	0.402475247524752\\
1.55818623551315	0.403960396039604\\
1.56844251988482	0.405445544554455\\
1.57966176987504	0.406930693069307\\
1.58787919957688	0.408415841584158\\
1.59774015772149	0.40990099009901\\
1.60900817347289	0.411386138613861\\
1.61902963575826	0.412871287128713\\
1.62871754627668	0.414356435643564\\
1.64001093896129	0.415841584158416\\
1.65653635770016	0.417326732673267\\
1.66346461801366	0.418811881188119\\
1.67297906935343	0.42029702970297\\
1.68636614750379	0.421782178217822\\
1.69559152739109	0.423267326732673\\
1.70903353920914	0.424752475247525\\
1.71973593809856	0.426237623762376\\
1.7278209318985	0.427722772277228\\
1.74356043178794	0.429207920792079\\
1.75256340205535	0.430693069306931\\
1.76633663561491	0.432178217821782\\
1.77720641094893	0.433663366336634\\
1.79003543181402	0.435148514851485\\
1.79873883592792	0.436633663366337\\
1.80880303203004	0.438118811881188\\
1.82499907276963	0.43960396039604\\
1.83563459040266	0.441089108910891\\
1.85660763515742	0.442574257425743\\
1.87629774175296	0.444059405940594\\
1.89423888341576	0.445544554455446\\
1.91227766198695	0.447029702970297\\
1.92569122851063	0.448514851485149\\
1.94168475948627	0.45\\
1.95368724166691	0.451485148514851\\
1.96540692142057	0.452970297029703\\
1.97914431908685	0.454455445544554\\
1.99176697918998	0.455940594059406\\
2.00561367759372	0.457425742574257\\
2.01909917751301	0.458910891089109\\
2.03295183293074	0.46039603960396\\
2.05106122899003	0.461881188118812\\
2.07117478604807	0.463366336633663\\
2.08479863812513	0.464851485148515\\
2.10189870779968	0.466336633663366\\
2.11916743527988	0.467821782178218\\
2.13759410782617	0.469306930693069\\
2.16087373739214	0.470792079207921\\
2.17552925043875	0.472277227722772\\
2.19292426777133	0.473762376237624\\
2.21426957013223	0.475247524752475\\
2.24044942451475	0.476732673267327\\
2.25649166728725	0.478217821782178\\
2.27688753718786	0.47970297029703\\
2.29244845095327	0.481188118811881\\
2.31350479880174	0.482673267326733\\
2.33285732999719	0.484158415841584\\
2.35555376117415	0.485643564356436\\
2.38336319191017	0.487128712871287\\
2.40141200948586	0.488613861386139\\
2.43552723946685	0.49009900990099\\
2.46257830384342	0.491584158415842\\
2.48924195961797	0.493069306930693\\
2.50063332685551	0.494554455445545\\
2.51956940007137	0.496039603960396\\
2.55040132089698	0.497524752475248\\
2.58020238702756	0.499009900990099\\
2.60272490290389	0.50049504950495\\
2.62179215470446	0.501980198019802\\
2.65358077965368	0.503465346534653\\
2.68045280536422	0.504950495049505\\
2.70219454593504	0.506435643564356\\
2.72776184915708	0.507920792079208\\
2.75333638682255	0.509405940594059\\
2.77755354911575	0.510891089108911\\
2.80279666304202	0.512376237623762\\
2.8391347035278	0.513861386138614\\
2.86619930315176	0.515346534653465\\
2.90418414781958	0.516831683168317\\
2.92859395314563	0.518316831683168\\
2.96731175476528	0.51980198019802\\
3.00349238630322	0.521287128712871\\
3.0305548830719	0.522772277227723\\
3.07172874745046	0.524257425742574\\
3.10353573068135	0.525742574257426\\
3.1619774425465	0.527227722772277\\
3.22280253293289	0.528712871287129\\
3.25318497894338	0.53019801980198\\
3.28916246744516	0.531683168316832\\
3.33634040159754	0.533168316831683\\
3.38795519134901	0.534653465346535\\
3.4429787295844	0.536138613861386\\
3.50983741044006	0.537623762376238\\
3.55657062048224	0.539108910891089\\
3.65002310357037	0.540594059405941\\
3.70942984021992	0.542079207920792\\
3.76932859028315	0.543564356435644\\
3.86840153313791	0.545049504950495\\
3.91698870907894	0.546534653465347\\
3.96064858892693	0.548019801980198\\
4.06506647946693	0.54950495049505\\
4.14213355938923	0.550990099009901\\
4.21594844420314	0.552475247524753\\
4.35181583389722	0.553960396039604\\
4.42696142734725	0.555445544554455\\
4.49116375803683	0.556930693069307\\
4.56770932430466	0.558415841584158\\
4.61439730840369	0.55990099009901\\
4.75976969968822	0.561386138613861\\
4.83652636875053	0.562871287128713\\
4.93255197424266	0.564356435643564\\
5.03584183771949	0.565841584158416\\
5.10058840017212	0.567326732673267\\
5.16313881630565	0.568811881188119\\
5.25015562217793	0.57029702970297\\
5.30010588880149	0.571782178217822\\
5.40114859743161	0.573267326732673\\
5.54513237679018	0.574752475247525\\
5.66933510702765	0.576237623762376\\
5.76471139934816	0.577722772277228\\
5.84232419532074	0.579207920792079\\
5.90807446911614	0.580693069306931\\
5.9445602714488	0.582178217821782\\
5.99939312676559	0.583663366336634\\
6.04670681982578	0.585148514851485\\
6.10752201693929	0.586633663366337\\
6.16917690049595	0.588118811881188\\
6.21660734574907	0.58960396039604\\
6.28537785847076	0.591089108910891\\
6.34584603952489	0.592574257425743\\
6.41348946677247	0.594059405940594\\
6.44904568807168	0.595544554455446\\
6.50783344723025	0.597029702970297\\
6.55534659410817	0.598514851485148\\
6.64060419291346	0.6\\
6.7098641516194	0.601485148514851\\
6.78538502247798	0.602970297029703\\
6.86976558308662	0.604455445544554\\
6.93603735992576	0.605940594059406\\
6.97984796678718	0.607425742574257\\
7.02284240151063	0.608910891089109\\
7.11363133230681	0.61039603960396\\
7.16129444936814	0.611881188118812\\
7.20571366090601	0.613366336633663\\
7.24914439844096	0.614851485148515\\
7.29979802574266	0.616336633663366\\
7.38999100816589	0.617821782178218\\
7.45934162347751	0.619306930693069\\
7.51595249232238	0.620792079207921\\
7.55630616010347	0.622277227722772\\
7.59696575232865	0.623762376237624\\
7.63871654604297	0.625247524752475\\
7.70192470230223	0.626732673267327\\
7.76098530723909	0.628217821782178\\
7.78688141517881	0.62970297029703\\
7.81920280960308	0.631188118811881\\
7.85693930328909	0.632673267326733\\
7.90860107355146	0.634158415841584\\
7.93628320168157	0.635643564356436\\
7.98144937856109	0.637128712871287\\
8.02209238059319	0.638613861386139\\
8.0811836467503	0.64009900990099\\
8.11701605370607	0.641584158415842\\
8.15720358856103	0.643069306930693\\
8.20704800736137	0.644554455445545\\
8.24842797588762	0.646039603960396\\
8.30393681594319	0.647524752475248\\
8.34600746935764	0.649009900990099\\
8.38741044406745	0.650495049504951\\
8.42748901278223	0.651980198019802\\
8.44902532200856	0.653465346534653\\
8.47163266739932	0.654950495049505\\
8.48700868617336	0.656435643564356\\
8.524622253232	0.657920792079208\\
8.55763041237125	0.659405940594059\\
8.5896400804004	0.660891089108911\\
8.62642467440869	0.662376237623762\\
8.6584205971232	0.663861386138614\\
8.71045295208866	0.665346534653465\\
8.74269125531216	0.666831683168317\\
8.76359174230174	0.668316831683168\\
8.79733312468677	0.66980198019802\\
8.82519301538189	0.671287128712871\\
8.85178501775871	0.672772277227723\\
8.88940361418623	0.674257425742574\\
8.92744975401792	0.675742574257426\\
8.9715190334276	0.677227722772277\\
9.00825476499184	0.678712871287129\\
9.03942479608451	0.68019801980198\\
9.09709517115714	0.681683168316832\\
9.14496970387682	0.683168316831683\\
9.17691046958155	0.684653465346535\\
9.22193388343628	0.686138613861386\\
9.26439849936674	0.687623762376238\\
9.2973312149228	0.689108910891089\\
9.33443894545211	0.690594059405941\\
9.37412651845974	0.692079207920792\\
9.40243715575303	0.693564356435644\\
9.44923457133869	0.695049504950495\\
9.48631459433036	0.696534653465346\\
9.520198509198	0.698019801980198\\
9.57083789927196	0.699504950495049\\
9.60792543851651	0.700990099009901\\
9.64113795227746	0.702475247524752\\
9.67962701013354	0.703960396039604\\
9.71121519798904	0.705445544554455\\
9.73875088299639	0.706930693069307\\
9.79021215226407	0.708415841584158\\
9.8271581578184	0.70990099009901\\
9.87727978688143	0.711386138613861\\
9.92087340220145	0.712871287128713\\
9.98309644257701	0.714356435643564\\
10.0341574138562	0.715841584158416\\
10.0980409829668	0.717326732673267\\
10.1489653821032	0.718811881188119\\
10.2019812098925	0.72029702970297\\
10.2655257080229	0.721782178217822\\
10.3273242204423	0.723267326732673\\
10.3772732052166	0.724752475247525\\
10.4557875808228	0.726237623762376\\
10.50692396107	0.727722772277228\\
10.5751936831596	0.729207920792079\\
10.6166153947329	0.730693069306931\\
10.67296974235	0.732178217821782\\
10.7538755439356	0.733663366336634\\
10.8731185709048	0.735148514851485\\
10.9501313127537	0.736633663366337\\
11.0087152046186	0.738118811881188\\
11.0512190468305	0.73960396039604\\
11.1253284155068	0.741089108910891\\
11.2060828411931	0.742574257425743\\
11.2878722871715	0.744059405940594\\
11.341793818819	0.745544554455446\\
11.4009795410121	0.747029702970297\\
11.4617525079344	0.748514851485149\\
11.5518932606334	0.75\\
11.6044362191589	0.751485148514851\\
11.7107757602071	0.752970297029703\\
11.7624524193152	0.754455445544554\\
11.8425594406599	0.755940594059406\\
11.9296889248993	0.757425742574257\\
12.0312581090959	0.758910891089109\\
12.1243515192073	0.76039603960396\\
12.2241109754702	0.761881188118812\\
12.335397157894	0.763366336633663\\
12.4296088947847	0.764851485148515\\
12.5656573895722	0.766336633663366\\
12.678778942748	0.767821782178218\\
12.8128256333721	0.769306930693069\\
12.9691552111082	0.770792079207921\\
13.0533340786033	0.772277227722772\\
13.20127192785	0.773762376237624\\
13.3773629338208	0.775247524752475\\
13.4589209782281	0.776732673267327\\
13.6161321769862	0.778217821782178\\
13.8252029699048	0.77970297029703\\
14.0225659596812	0.781188118811881\\
14.1779758479424	0.782673267326733\\
14.4549851908001	0.784158415841584\\
14.7306320954963	0.785643564356436\\
14.9037416452247	0.787128712871287\\
15.0941951716066	0.788613861386139\\
15.2748369147862	0.79009900990099\\
15.4072100595616	0.791584158415842\\
15.5390140257822	0.793069306930693\\
15.5970642472355	0.794554455445545\\
15.6567415796955	0.796039603960396\\
15.7115422582191	0.797524752475248\\
15.8090819637751	0.799009900990099\\
15.8962774738766	0.800495049504951\\
15.9488242431418	0.801980198019802\\
15.9850812994749	0.803465346534654\\
16.0331302267617	0.804950495049505\\
16.0751843774111	0.806435643564356\\
16.1463618083062	0.807920792079208\\
16.2018854437004	0.809405940594059\\
16.2651321294854	0.810891089108911\\
16.3230640677864	0.812376237623762\\
16.3844346754247	0.813861386138614\\
16.500436594323	0.815346534653465\\
16.60415801728	0.816831683168317\\
16.6874555214031	0.818316831683168\\
16.8070986775996	0.81980198019802\\
16.8795742756925	0.821287128712871\\
16.9799377650648	0.822772277227723\\
17.1042115852191	0.824257425742574\\
17.1836237309628	0.825742574257426\\
17.2847000692787	0.827227722772277\\
17.421260185704	0.828712871287129\\
17.5281779256436	0.83019801980198\\
17.6580659148864	0.831683168316832\\
17.7989556769464	0.833168316831683\\
17.874305293593	0.834653465346535\\
17.9786838121761	0.836138613861386\\
18.1516791491141	0.837623762376238\\
18.2591429118124	0.839108910891089\\
18.4023075730261	0.840594059405941\\
18.5797340702008	0.842079207920792\\
18.7404300828933	0.843564356435644\\
18.8892840282181	0.845049504950495\\
19.0878986305411	0.846534653465347\\
19.2732458695502	0.848019801980198\\
19.4381877903206	0.849504950495049\\
19.5486856678511	0.850990099009901\\
19.7059505069612	0.852475247524752\\
19.8160744285161	0.853960396039604\\
19.9902210646996	0.855445544554455\\
20.1723006697914	0.856930693069307\\
20.3248640660445	0.858415841584158\\
20.4993345125013	0.85990099009901\\
20.6284458447996	0.861386138613861\\
20.8236803261071	0.862871287128713\\
21.0028667418243	0.864356435643564\\
21.1826780085774	0.865841584158416\\
21.3271012036689	0.867326732673267\\
21.5043854057167	0.868811881188119\\
21.643192439966	0.87029702970297\\
21.8517464058437	0.871782178217822\\
22.0583345604208	0.873267326732673\\
22.2719846165558	0.874752475247525\\
22.3709245407233	0.876237623762376\\
22.5295247107867	0.877722772277228\\
22.6955445357599	0.879207920792079\\
22.8739553735584	0.880693069306931\\
23.0351443158025	0.882178217821782\\
23.1279256044044	0.883663366336634\\
23.2869883588533	0.885148514851485\\
23.5767519936751	0.886633663366337\\
23.8367690806576	0.888118811881188\\
24.085781511244	0.88960396039604\\
24.2834044544473	0.891089108910891\\
24.6497662787497	0.892574257425743\\
24.9574450712133	0.894059405940594\\
25.3993228656938	0.895544554455446\\
25.6905005941047	0.897029702970297\\
26.1755591950751	0.898514851485149\\
26.804619708388	0.9\\
27.4532290900452	0.901485148514852\\
28.057587957555	0.902970297029703\\
28.4764919603103	0.904455445544554\\
28.7539125318016	0.905940594059406\\
29.0109866657588	0.907425742574257\\
29.2105043247701	0.908910891089109\\
29.4630184767343	0.91039603960396\\
29.7483228828209	0.911881188118812\\
29.9461996123137	0.913366336633663\\
30.1606280121195	0.914851485148515\\
30.4008427707782	0.916336633663366\\
30.6378077194088	0.917821782178218\\
30.9117579296302	0.919306930693069\\
31.1607166134477	0.920792079207921\\
31.4641765200651	0.922277227722772\\
31.6783848720334	0.923762376237624\\
31.9142143308785	0.925247524752475\\
32.2072115191249	0.926732673267327\\
32.5970035645832	0.928217821782178\\
32.9473409785068	0.92970297029703\\
33.2419734883985	0.931188118811881\\
33.6149773450963	0.932673267326733\\
33.9000402135837	0.934158415841584\\
34.0573546036177	0.935643564356436\\
34.2633792462402	0.937128712871287\\
34.4462015245581	0.938613861386139\\
34.5868036241798	0.94009900990099\\
34.6941765393562	0.941584158415842\\
34.8413965309793	0.943069306930693\\
34.9318389447174	0.944554455445545\\
35.094509492085	0.946039603960396\\
35.3162515635094	0.947524752475247\\
35.6609217003555	0.949009900990099\\
35.9288333531664	0.95049504950495\\
36.4444337319022	0.951980198019802\\
36.9724508200371	0.953465346534653\\
37.1353166276485	0.954950495049505\\
37.2010215674743	0.956435643564356\\
37.2515026019967	0.957920792079208\\
37.3151043264792	0.959405940594059\\
37.350864314982	0.960891089108911\\
37.4504743760076	0.962376237623762\\
37.5346767811549	0.963861386138614\\
37.7186425326312	0.965346534653465\\
38.0574994771706	0.966831683168317\\
38.6878900153952	0.968316831683168\\
39.2637616763937	0.96980198019802\\
39.8367193236528	0.971287128712871\\
40.5456948013156	0.972772277227723\\
41.5209231465657	0.974257425742574\\
43.2282865781204	0.975742574257426\\
47.0306152466642	0.977227722772277\\
48.0809949431806	0.978712871287129\\
48.9498813033681	0.98019801980198\\
49.2945129773396	0.981683168316832\\
49.7588713246838	0.983168316831683\\
50.2456337695586	0.984653465346535\\
50.5699447802958	0.986138613861386\\
50.8700635494499	0.987623762376238\\
51.3307278585965	0.989108910891089\\
51.5565423699777	0.990594059405941\\
51.7619987400505	0.992079207920792\\
51.9775981931724	0.993564356435644\\
52.2727483015499	0.995049504950495\\
52.6497920257533	0.996534653465347\\
53.4168709040359	0.998019801980198\\
54.7470266448265	0.99950495049505\\
inf	1\\
};
\addlegendentry{MF 3\textdegree}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0262839526789291	0.00148514851485149\\
0.0356647092458089	0.00297029702970297\\
0.0445826388178769	0.00445544554455446\\
0.0503382411624269	0.00594059405940594\\
0.0561677786038505	0.00742574257425743\\
0.0609942191440772	0.00891089108910891\\
0.0661302966783267	0.0103960396039604\\
0.0709972158940077	0.0118811881188119\\
0.0747974305703472	0.0133663366336634\\
0.0793453177801266	0.0148514851485149\\
0.0862227814697155	0.0163366336633663\\
0.0903452919388713	0.0178217821782178\\
0.0935460614606903	0.0193069306930693\\
0.0988580596805976	0.0207920792079208\\
0.10167073915458	0.0222772277227723\\
0.104913147803564	0.0237623762376238\\
0.10609622806484	0.0252475247524752\\
0.109168217465298	0.0267326732673267\\
0.112221964838321	0.0282178217821782\\
0.115355336515862	0.0297029702970297\\
0.118196603182581	0.0311881188118812\\
0.12042238329061	0.0326732673267327\\
0.123015561935405	0.0341584158415842\\
0.127068512832313	0.0356435643564356\\
0.129535931387971	0.0371287128712871\\
0.132648745095431	0.0386138613861386\\
0.135336170820465	0.0400990099009901\\
0.139034366274589	0.0415841584158416\\
0.141253571909089	0.0430693069306931\\
0.143695640042897	0.0445544554455446\\
0.145770708118586	0.046039603960396\\
0.148899987011015	0.0475247524752475\\
0.151772082598946	0.049009900990099\\
0.153566534409821	0.0504950495049505\\
0.156488896556562	0.051980198019802\\
0.158677148879102	0.0534653465346535\\
0.161267171723656	0.054950495049505\\
0.164638949057237	0.0564356435643564\\
0.166871803320784	0.0579207920792079\\
0.170358753205501	0.0594059405940594\\
0.172309107944728	0.0608910891089109\\
0.175112526494073	0.0623762376237624\\
0.177794223389986	0.0638613861386139\\
0.179644746291214	0.0653465346534653\\
0.18175425501741	0.0668316831683168\\
0.184123359337137	0.0683168316831683\\
0.18688894285616	0.0698019801980198\\
0.18970921708483	0.0712871287128713\\
0.191853166211658	0.0727722772277228\\
0.194392506093759	0.0742574257425743\\
0.19707570041783	0.0757425742574257\\
0.199426403304188	0.0772277227722772\\
0.201423311400657	0.0787128712871287\\
0.204118628753162	0.0801980198019802\\
0.206530275203585	0.0816831683168317\\
0.208856954113138	0.0831683168316832\\
0.211558498466564	0.0846534653465347\\
0.213950672469632	0.0861386138613861\\
0.217379214269173	0.0876237623762376\\
0.219261009763863	0.0891089108910891\\
0.223072900309893	0.0905940594059406\\
0.22491590874476	0.0920792079207921\\
0.226990612299127	0.0935643564356436\\
0.229200438606213	0.0950495049504951\\
0.232654948112252	0.0965346534653465\\
0.235964883714898	0.098019801980198\\
0.23874536503259	0.0995049504950495\\
0.241687793290315	0.100990099009901\\
0.244010321916415	0.102475247524752\\
0.246343459576362	0.103960396039604\\
0.248490910360068	0.105445544554455\\
0.250360972265177	0.106930693069307\\
0.25249262868323	0.108415841584158\\
0.254415199004114	0.10990099009901\\
0.255912160894365	0.111386138613861\\
0.258309543180018	0.112871287128713\\
0.261702096556629	0.114356435643564\\
0.264236956164854	0.115841584158416\\
0.265908330271623	0.117326732673267\\
0.267542347434664	0.118811881188119\\
0.272142208466255	0.12029702970297\\
0.273549312586964	0.121782178217822\\
0.276291339875441	0.123267326732673\\
0.278810999803438	0.124752475247525\\
0.28026136121906	0.126237623762376\\
0.282415193548513	0.127722772277228\\
0.284874283834603	0.129207920792079\\
0.287285107143117	0.130693069306931\\
0.28952228994899	0.132178217821782\\
0.29078953310729	0.133663366336634\\
0.294175107308006	0.135148514851485\\
0.296420917476201	0.136633663366337\\
0.299747231994262	0.138118811881188\\
0.302707909111539	0.13960396039604\\
0.304656780219881	0.141089108910891\\
0.306805168956832	0.142574257425743\\
0.30987967576128	0.144059405940594\\
0.311668329176633	0.145544554455446\\
0.314766856124238	0.147029702970297\\
0.316660169136435	0.148514851485149\\
0.319893882054744	0.15\\
0.323779303769176	0.151485148514851\\
0.32739693256555	0.152970297029703\\
0.329446841671823	0.154455445544554\\
0.332966740358743	0.155940594059406\\
0.334936452727433	0.157425742574257\\
0.337127787680146	0.158910891089109\\
0.339579605245657	0.16039603960396\\
0.342577163440242	0.161881188118812\\
0.344315618907056	0.163366336633663\\
0.347596332758327	0.164851485148515\\
0.350196149119215	0.166336633663366\\
0.352737718260947	0.167821782178218\\
0.355989416416255	0.169306930693069\\
0.358394022224045	0.170792079207921\\
0.362389596663934	0.172277227722772\\
0.365114935805055	0.173762376237624\\
0.367217462765831	0.175247524752475\\
0.370097833917729	0.176732673267327\\
0.372672950509712	0.178217821782178\\
0.375661263163537	0.17970297029703\\
0.37769819908299	0.181188118811881\\
0.381244032729191	0.182673267326733\\
0.383779598436828	0.184158415841584\\
0.386565957288808	0.185643564356436\\
0.389353589431152	0.187128712871287\\
0.39118846959034	0.188613861386139\\
0.393723631115762	0.19009900990099\\
0.396639253174583	0.191584158415842\\
0.398625421936769	0.193069306930693\\
0.400419862251268	0.194554455445545\\
0.403285896288808	0.196039603960396\\
0.405243172426559	0.197524752475248\\
0.407814781115214	0.199009900990099\\
0.411956230629875	0.200495049504951\\
0.415520815338047	0.201980198019802\\
0.41821729278958	0.203465346534653\\
0.421494353698225	0.204950495049505\\
0.424683568337699	0.206435643564356\\
0.427180944153284	0.207920792079208\\
0.431337994142447	0.209405940594059\\
0.433240986412187	0.210891089108911\\
0.436229359749324	0.212376237623762\\
0.439914203900746	0.213861386138614\\
0.443423693198541	0.215346534653465\\
0.445877715069231	0.216831683168317\\
0.447887000574064	0.218316831683168\\
0.449963630568719	0.21980198019802\\
0.452332460906476	0.221287128712871\\
0.455349619032306	0.222772277227723\\
0.45972664610228	0.224257425742574\\
0.462769792297989	0.225742574257426\\
0.465857727763866	0.227227722772277\\
0.468029909813559	0.228712871287129\\
0.470746510811084	0.23019801980198\\
0.473660033706093	0.231683168316832\\
0.476099728278828	0.233168316831683\\
0.478808381563705	0.234653465346535\\
0.480623807033332	0.236138613861386\\
0.483618006215865	0.237623762376238\\
0.487736451948366	0.239108910891089\\
0.490124551126659	0.240594059405941\\
0.49261262977763	0.242079207920792\\
0.496002615231706	0.243564356435644\\
0.498995546607066	0.245049504950495\\
0.501531214017506	0.246534653465347\\
0.504337590807979	0.248019801980198\\
0.508555371739284	0.24950495049505\\
0.510612702323978	0.250990099009901\\
0.51365325729468	0.252475247524752\\
0.517245229410614	0.253960396039604\\
0.521003917200003	0.255445544554455\\
0.52307016162053	0.256930693069307\\
0.524937489013298	0.258415841584158\\
0.52704286693497	0.25990099009901\\
0.529315272663594	0.261386138613861\\
0.531660157208887	0.262871287128713\\
0.534985783230793	0.264356435643564\\
0.538743346540313	0.265841584158416\\
0.542691710628241	0.267326732673267\\
0.545423324539603	0.268811881188119\\
0.549168000869639	0.27029702970297\\
0.551319060781516	0.271782178217822\\
0.55560321754933	0.273267326732673\\
0.558192471581953	0.274752475247525\\
0.561089766368759	0.276237623762376\\
0.564087497755403	0.277722772277228\\
0.567414393981206	0.279207920792079\\
0.569444158832179	0.280693069306931\\
0.572434894513858	0.282178217821782\\
0.577560307246389	0.283663366336634\\
0.581099877753132	0.285148514851485\\
0.583816607124834	0.286633663366337\\
0.586905987255909	0.288118811881188\\
0.59035940690013	0.28960396039604\\
0.59305571981103	0.291089108910891\\
0.597179803499357	0.292574257425743\\
0.600552809135275	0.294059405940594\\
0.604686675896189	0.295544554455446\\
0.607628324245903	0.297029702970297\\
0.610737736850984	0.298514851485149\\
0.612865853751867	0.3\\
0.615251255960499	0.301485148514851\\
0.618941786073433	0.302970297029703\\
0.62187790368837	0.304455445544554\\
0.623829483407677	0.305940594059406\\
0.627042890464167	0.307425742574257\\
0.63055041382588	0.308910891089109\\
0.633675551427441	0.31039603960396\\
0.637900830011412	0.311881188118812\\
0.640668444865115	0.313366336633663\\
0.643724539401559	0.314851485148515\\
0.647484989454687	0.316336633663366\\
0.649564321639753	0.317821782178218\\
0.652395916910765	0.319306930693069\\
0.657088117611591	0.320792079207921\\
0.662235436539336	0.322277227722772\\
0.664936329932873	0.323762376237624\\
0.668037645549553	0.325247524752475\\
0.671729992942007	0.326732673267327\\
0.675978304317781	0.328217821782178\\
0.679813990904125	0.32970297029703\\
0.683737499498874	0.331188118811881\\
0.685689263753374	0.332673267326733\\
0.688117571793893	0.334158415841584\\
0.69099770187548	0.335643564356436\\
0.694545933850718	0.337128712871287\\
0.699287347065531	0.338613861386139\\
0.703913493440737	0.34009900990099\\
0.706933765437629	0.341584158415842\\
0.711785786373554	0.343069306930693\\
0.714074391223205	0.344554455445545\\
0.720249347912402	0.346039603960396\\
0.724251410603348	0.347524752475248\\
0.727104167792434	0.349009900990099\\
0.730660100133658	0.35049504950495\\
0.734293940936745	0.351980198019802\\
0.740659474953963	0.353465346534653\\
0.744473442151776	0.354950495049505\\
0.746806005867547	0.356435643564356\\
0.751274631493844	0.357920792079208\\
0.754182101051581	0.359405940594059\\
0.759274619834783	0.360891089108911\\
0.762981261783799	0.362376237623762\\
0.766033866754324	0.363861386138614\\
0.770070258265414	0.365346534653465\\
0.774216023255014	0.366831683168317\\
0.778843784406971	0.368316831683168\\
0.783390324591693	0.36980198019802\\
0.788627695549634	0.371287128712871\\
0.792665765305555	0.372772277227723\\
0.797712519305855	0.374257425742574\\
0.802665152645992	0.375742574257426\\
0.80571293947809	0.377227722772277\\
0.807864957613832	0.378712871287129\\
0.813230327763123	0.38019801980198\\
0.817734257643093	0.381683168316832\\
0.823143641935509	0.383168316831683\\
0.827001492165168	0.384653465346535\\
0.831530324471505	0.386138613861386\\
0.834237344148725	0.387623762376238\\
0.837307254378723	0.389108910891089\\
0.841334374826169	0.390594059405941\\
0.844747950699484	0.392079207920792\\
0.847482267385032	0.393564356435644\\
0.849655998598356	0.395049504950495\\
0.853564185353654	0.396534653465347\\
0.858918821985908	0.398019801980198\\
0.862435249313911	0.39950495049505\\
0.864986486375197	0.400990099009901\\
0.867838678332265	0.402475247524752\\
0.873543411074043	0.403960396039604\\
0.878333758525046	0.405445544554455\\
0.88385442650204	0.406930693069307\\
0.888019952145918	0.408415841584158\\
0.89252344788062	0.40990099009901\\
0.895599044798965	0.411386138613861\\
0.898843401725037	0.412871287128713\\
0.906177036338152	0.414356435643564\\
0.910555879454295	0.415841584158416\\
0.913182624026327	0.417326732673267\\
0.916691429154213	0.418811881188119\\
0.919721284906217	0.42029702970297\\
0.92401448522086	0.421782178217822\\
0.928095941958706	0.423267326732673\\
0.933221544540425	0.424752475247525\\
0.936629216067472	0.426237623762376\\
0.93990087096105	0.427722772277228\\
0.944160941313407	0.429207920792079\\
0.948128878556803	0.430693069306931\\
0.953040083342525	0.432178217821782\\
0.958673946930651	0.433663366336634\\
0.961760561930524	0.435148514851485\\
0.967095067494911	0.436633663366337\\
0.972084950051683	0.438118811881188\\
0.97729308757839	0.43960396039604\\
0.980766095398228	0.441089108910891\\
0.984596842786005	0.442574257425743\\
0.988154342084345	0.444059405940594\\
0.992331183282011	0.445544554455446\\
0.997618962854924	0.447029702970297\\
1.0020171303604	0.448514851485149\\
1.00610704030726	0.45\\
1.00960141109716	0.451485148514851\\
1.01481098542752	0.452970297029703\\
1.01919499974059	0.454455445544554\\
1.02612972816345	0.455940594059406\\
1.03040312101964	0.457425742574257\\
1.03380966520359	0.458910891089109\\
1.03783617787372	0.46039603960396\\
1.04231067414909	0.461881188118812\\
1.04469005784888	0.463366336633663\\
1.04994491714126	0.464851485148515\\
1.05473124929194	0.466336633663366\\
1.05952419371869	0.467821782178218\\
1.06345807570253	0.469306930693069\\
1.06951564728118	0.470792079207921\\
1.07321578093968	0.472277227722772\\
1.07710788710305	0.473762376237624\\
1.08062088901095	0.475247524752475\\
1.08667343095035	0.476732673267327\\
1.0918245374935	0.478217821782178\\
1.0971705023715	0.47970297029703\\
1.09975757342637	0.481188118811881\\
1.10404650249759	0.482673267326733\\
1.1073688903018	0.484158415841584\\
1.1111182419739	0.485643564356436\\
1.11511722095679	0.487128712871287\\
1.11657662874486	0.488613861386139\\
1.12063750177846	0.49009900990099\\
1.12453090549251	0.491584158415842\\
1.12786339826994	0.493069306930693\\
1.1312480302472	0.494554455445545\\
1.13783680691083	0.496039603960396\\
1.142460365843	0.497524752475248\\
1.14516540618322	0.499009900990099\\
1.14979861917461	0.50049504950495\\
1.15366985365218	0.501980198019802\\
1.15946869948994	0.503465346534653\\
1.1647376963968	0.504950495049505\\
1.16979425947505	0.506435643564356\\
1.17219495862182	0.507920792079208\\
1.1763528727262	0.509405940594059\\
1.18066816131692	0.510891089108911\\
1.18409179939603	0.512376237623762\\
1.1882306866182	0.513861386138614\\
1.19187259934765	0.515346534653465\\
1.19549996945988	0.516831683168317\\
1.20208003851323	0.518316831683168\\
1.20678597062568	0.51980198019802\\
1.21094171971927	0.521287128712871\\
1.21610935998852	0.522772277227723\\
1.22063490192858	0.524257425742574\\
1.22537744499376	0.525742574257426\\
1.22958311466443	0.527227722772277\\
1.23457091307683	0.528712871287129\\
1.23871764206892	0.53019801980198\\
1.24424163159886	0.531683168316832\\
1.24886414283244	0.533168316831683\\
1.25285847302725	0.534653465346535\\
1.25588333423518	0.536138613861386\\
1.25997639842019	0.537623762376238\\
1.26437260532819	0.539108910891089\\
1.27004379949431	0.540594059405941\\
1.27625088622701	0.542079207920792\\
1.28294060095428	0.543564356435644\\
1.28764126043892	0.545049504950495\\
1.29014397908348	0.546534653465347\\
1.29473198053349	0.548019801980198\\
1.30115175621434	0.54950495049505\\
1.30504761579464	0.550990099009901\\
1.30968086548547	0.552475247524753\\
1.31460750821058	0.553960396039604\\
1.3206220166047	0.555445544554455\\
1.3250648044681	0.556930693069307\\
1.32992213363546	0.558415841584158\\
1.33350165473989	0.55990099009901\\
1.33820193530064	0.561386138613861\\
1.34245763310506	0.562871287128713\\
1.34729928847874	0.564356435643564\\
1.35202730704864	0.565841584158416\\
1.35858384818132	0.567326732673267\\
1.36450670035128	0.568811881188119\\
1.36785231618412	0.57029702970297\\
1.37230846376834	0.571782178217822\\
1.37735543334896	0.573267326732673\\
1.38506371060317	0.574752475247525\\
1.39042197778986	0.576237623762376\\
1.39429692650733	0.577722772277228\\
1.40010155046462	0.579207920792079\\
1.40467153509849	0.580693069306931\\
1.40822361508678	0.582178217821782\\
1.41262728473613	0.583663366336634\\
1.41700583279595	0.585148514851485\\
1.42299370445721	0.586633663366337\\
1.4280542164128	0.588118811881188\\
1.43353019086822	0.58960396039604\\
1.44006281547938	0.591089108910891\\
1.44502394942252	0.592574257425743\\
1.4523612997653	0.594059405940594\\
1.45673287119415	0.595544554455446\\
1.46209416928505	0.597029702970297\\
1.46995250066363	0.598514851485148\\
1.47580794090745	0.6\\
1.48094960479151	0.601485148514851\\
1.48777710600834	0.602970297029703\\
1.49325451016658	0.604455445544554\\
1.49868054363751	0.605940594059406\\
1.50263422732418	0.607425742574257\\
1.50710461671824	0.608910891089109\\
1.51231593803635	0.61039603960396\\
1.52059639766793	0.611881188118812\\
1.52890743097023	0.613366336633663\\
1.53431586085031	0.614851485148515\\
1.54142260831647	0.616336633663366\\
1.54826708375164	0.617821782178218\\
1.55283454548409	0.619306930693069\\
1.55644822968526	0.620792079207921\\
1.56643055176576	0.622277227722772\\
1.57135767892029	0.623762376237624\\
1.5776071768777	0.625247524752475\\
1.58676512890568	0.626732673267327\\
1.59190870867351	0.628217821782178\\
1.59668545492977	0.62970297029703\\
1.60444188681192	0.631188118811881\\
1.60968575929945	0.632673267326733\\
1.61702581029861	0.634158415841584\\
1.62026672056579	0.635643564356436\\
1.62906861479673	0.637128712871287\\
1.6371107211836	0.638613861386139\\
1.64447186125449	0.64009900990099\\
1.6510898865837	0.641584158415842\\
1.65776240432105	0.643069306930693\\
1.66170417135445	0.644554455445545\\
1.66881343393366	0.646039603960396\\
1.67937742410264	0.647524752475248\\
1.68666710798024	0.649009900990099\\
1.69293928929404	0.650495049504951\\
1.70414104125587	0.651980198019802\\
1.71042331012149	0.653465346534653\\
1.72009475039544	0.654950495049505\\
1.72503379744103	0.656435643564356\\
1.73286323834405	0.657920792079208\\
1.74022535174683	0.659405940594059\\
1.7454005608106	0.660891089108911\\
1.75557726941377	0.662376237623762\\
1.76280344914725	0.663861386138614\\
1.7711434270959	0.665346534653465\\
1.78316219942116	0.666831683168317\\
1.78969249941445	0.668316831683168\\
1.79507271067827	0.66980198019802\\
1.80624835006933	0.671287128712871\\
1.8132440986852	0.672772277227723\\
1.8215804940829	0.674257425742574\\
1.83030987689382	0.675742574257426\\
1.83737353454559	0.677227722772277\\
1.84684830020655	0.678712871287129\\
1.85613259166313	0.68019801980198\\
1.86522055915445	0.681683168316832\\
1.87020302253932	0.683168316831683\\
1.87613010047471	0.684653465346535\\
1.88588707423769	0.686138613861386\\
1.89334276993527	0.687623762376238\\
1.90250636616955	0.689108910891089\\
1.9130940380176	0.690594059405941\\
1.92552763432395	0.692079207920792\\
1.93554117873093	0.693564356435644\\
1.94526088697456	0.695049504950495\\
1.9538526187782	0.696534653465346\\
1.96239128613253	0.698019801980198\\
1.96520478819789	0.699504950495049\\
1.9731844081595	0.700990099009901\\
1.97990929647853	0.702475247524752\\
1.98721301899061	0.703960396039604\\
1.99204079288236	0.705445544554455\\
2.00026529704133	0.706930693069307\\
2.01235562769177	0.708415841584158\\
2.02375179090649	0.70990099009901\\
2.02922265369232	0.711386138613861\\
2.03638492768996	0.712871287128713\\
2.04390228977108	0.714356435643564\\
2.05216447080294	0.715841584158416\\
2.05994449947504	0.717326732673267\\
2.07026637798358	0.718811881188119\\
2.07780095212912	0.72029702970297\\
2.08677631002228	0.721782178217822\\
2.10115872978334	0.723267326732673\\
2.11126166149789	0.724752475247525\\
2.12080288909429	0.726237623762376\\
2.12851420121427	0.727722772277228\\
2.13666447436564	0.729207920792079\\
2.14837445435822	0.730693069306931\\
2.15898414530191	0.732178217821782\\
2.17415833670713	0.733663366336634\\
2.18353228452067	0.735148514851485\\
2.19360774428375	0.736633663366337\\
2.20496846875335	0.738118811881188\\
2.21268939790858	0.73960396039604\\
2.21971001988072	0.741089108910891\\
2.22597588947687	0.742574257425743\\
2.23555498742522	0.744059405940594\\
2.23986731929434	0.745544554455446\\
2.25178448404679	0.747029702970297\\
2.26358891906644	0.748514851485149\\
2.27284937183054	0.75\\
2.28231524706995	0.751485148514851\\
2.28978746658917	0.752970297029703\\
2.29697170808814	0.754455445544554\\
2.30823021799261	0.755940594059406\\
2.31304162908327	0.757425742574257\\
2.32347476018818	0.758910891089109\\
2.33253403629767	0.76039603960396\\
2.34050334045482	0.761881188118812\\
2.34785399526602	0.763366336633663\\
2.35350580193268	0.764851485148515\\
2.36564968083877	0.766336633663366\\
2.37883544274214	0.767821782178218\\
2.39220132376569	0.769306930693069\\
2.40177329340864	0.770792079207921\\
2.41158815524406	0.772277227722772\\
2.4281985717721	0.773762376237624\\
2.43722088039113	0.775247524752475\\
2.44549206209426	0.776732673267327\\
2.45400338710011	0.778217821782178\\
2.46688919988463	0.77970297029703\\
2.47763536898182	0.781188118811881\\
2.48552244157259	0.782673267326733\\
2.49643485027823	0.784158415841584\\
2.51048601353798	0.785643564356436\\
2.52113307061745	0.787128712871287\\
2.53242125527939	0.788613861386139\\
2.5456265325652	0.79009900990099\\
2.55610481818083	0.791584158415842\\
2.57096093817194	0.793069306930693\\
2.57973670563281	0.794554455445545\\
2.58935715323745	0.796039603960396\\
2.59815656750885	0.797524752475248\\
2.61267404331649	0.799009900990099\\
2.62264734157002	0.800495049504951\\
2.62998344934277	0.801980198019802\\
2.64454693400953	0.803465346534654\\
2.65916403954446	0.804950495049505\\
2.67802279974391	0.806435643564356\\
2.68896484765829	0.807920792079208\\
2.70054696231888	0.809405940594059\\
2.70891077942979	0.810891089108911\\
2.72522220886502	0.812376237623762\\
2.73407123567821	0.813861386138614\\
2.74480669830785	0.815346534653465\\
2.75569683248013	0.816831683168317\\
2.76940214673391	0.818316831683168\\
2.78239770060096	0.81980198019802\\
2.79822774422274	0.821287128712871\\
2.81540128508041	0.822772277227723\\
2.82426292192552	0.824257425742574\\
2.84546913481811	0.825742574257426\\
2.85712484526995	0.827227722772277\\
2.86666618654149	0.828712871287129\\
2.88048309890864	0.83019801980198\\
2.89443947843557	0.831683168316832\\
2.90602764616079	0.833168316831683\\
2.91682281888803	0.834653465346535\\
2.9271984299959	0.836138613861386\\
2.94294094853306	0.837623762376238\\
2.96353597442097	0.839108910891089\\
2.98266375103296	0.840594059405941\\
2.99467199616474	0.842079207920792\\
3.00658953581528	0.843564356435644\\
3.02189023751219	0.845049504950495\\
3.03914353429378	0.846534653465347\\
3.05438529273685	0.848019801980198\\
3.07167241648387	0.849504950495049\\
3.09136932441843	0.850990099009901\\
3.11413255377531	0.852475247524752\\
3.12210279602265	0.853960396039604\\
3.14005877732504	0.855445544554455\\
3.15417665821464	0.856930693069307\\
3.16491516630325	0.858415841584158\\
3.18215928483846	0.85990099009901\\
3.20184522111599	0.861386138613861\\
3.2147265630079	0.862871287128713\\
3.23331595738418	0.864356435643564\\
3.25428324356388	0.865841584158416\\
3.2675968477629	0.867326732673267\\
3.2850736759101	0.868811881188119\\
3.30358604156503	0.87029702970297\\
3.32487204716747	0.871782178217822\\
3.33835785629379	0.873267326732673\\
3.35672876888535	0.874752475247525\\
3.37656484622794	0.876237623762376\\
3.39350379658315	0.877722772277228\\
3.42167364784827	0.879207920792079\\
3.45230254862793	0.880693069306931\\
3.46717622437423	0.882178217821782\\
3.47740982431903	0.883663366336634\\
3.49624842016674	0.885148514851485\\
3.51157959368274	0.886633663366337\\
3.52905771055993	0.888118811881188\\
3.5452294631481	0.88960396039604\\
3.5568357184842	0.891089108910891\\
3.57328244858052	0.892574257425743\\
3.58772405984429	0.894059405940594\\
3.6181091331093	0.895544554455446\\
3.63811732259102	0.897029702970297\\
3.65666134036213	0.898514851485149\\
3.68363481688889	0.9\\
3.7024505066623	0.901485148514852\\
3.72584553093614	0.902970297029703\\
3.75280521778171	0.904455445544554\\
3.77409048332047	0.905940594059406\\
3.79300921474006	0.907425742574257\\
3.80367666367378	0.908910891089109\\
3.82687414320783	0.91039603960396\\
3.84455967638813	0.911881188118812\\
3.88127765098017	0.913366336633663\\
3.90310073303857	0.914851485148515\\
3.93663964521551	0.916336633663366\\
3.9676050329016	0.917821782178218\\
3.98932406721981	0.919306930693069\\
4.02499468098372	0.920792079207921\\
4.05944931733345	0.922277227722772\\
4.09478202643354	0.923762376237624\\
4.12001609341396	0.925247524752475\\
4.14405208337197	0.926732673267327\\
4.16565675784859	0.928217821782178\\
4.19165014773577	0.92970297029703\\
4.25819450018066	0.931188118811881\\
4.29893469861528	0.932673267326733\\
4.32672817420445	0.934158415841584\\
4.36180668348272	0.935643564356436\\
4.40303525050636	0.937128712871287\\
4.43723549251623	0.938613861386139\\
4.48719839726288	0.94009900990099\\
4.52056277618	0.941584158415842\\
4.56059091346038	0.943069306930693\\
4.58036442803025	0.944554455445545\\
4.61099151216297	0.946039603960396\\
4.67090140131454	0.947524752475247\\
4.70564937991186	0.949009900990099\\
4.76205433919524	0.95049504950495\\
4.80042076876254	0.951980198019802\\
4.87745757252351	0.953465346534653\\
4.9228295787402	0.954950495049505\\
4.96807407102335	0.956435643564356\\
5.01835301105872	0.957920792079208\\
5.11249711827673	0.959405940594059\\
5.16720208385993	0.960891089108911\\
5.21935829191247	0.962376237623762\\
5.2817753696723	0.963861386138614\\
5.32769993005808	0.965346534653465\\
5.4532335886719	0.966831683168317\\
5.52563612052812	0.968316831683168\\
5.57496860439259	0.96980198019802\\
5.64762696721998	0.971287128712871\\
5.74301601175753	0.972772277227723\\
5.82069765857734	0.974257425742574\\
5.9151016575811	0.975742574257426\\
5.98310943947038	0.977227722772277\\
6.07155331102128	0.978712871287129\\
6.19572087970184	0.98019801980198\\
6.28189194906603	0.981683168316832\\
6.39535220465876	0.983168316831683\\
6.51191972323393	0.984653465346535\\
6.69129698104094	0.986138613861386\\
6.81407861791697	0.987623762376238\\
7.09375292243923	0.989108910891089\\
7.36341869508658	0.990594059405941\\
7.64790262037293	0.992079207920792\\
7.93528314777863	0.993564356435644\\
8.31945355819354	0.995049504950495\\
8.97217658061495	0.996534653465347\\
10.9855947439994	0.998019801980198\\
33.1810401631908	0.99950495049505\\
inf	1\\
};
\addlegendentry{HRP-SA 3\textdegree}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0418889009128675	0.00148514851485149\\
0.0547396606284155	0.00297029702970297\\
0.0652862723469086	0.00445544554455446\\
0.0723116126326399	0.00594059405940594\\
0.0763414545377681	0.00742574257425743\\
0.083270638452576	0.00891089108910891\\
0.094381681790222	0.0103960396039604\\
0.106155013152099	0.0118811881188119\\
0.112033757134022	0.0133663366336634\\
0.118425277232881	0.0148514851485149\\
0.125135688288457	0.0163366336633663\\
0.132439296385213	0.0178217821782178\\
0.135963790566418	0.0193069306930693\\
0.138131377962855	0.0207920792079208\\
0.144566213593694	0.0222772277227723\\
0.150941206069954	0.0237623762376238\\
0.15670931196875	0.0252475247524752\\
0.162290549021253	0.0267326732673267\\
0.168684321723546	0.0282178217821782\\
0.172769647088363	0.0297029702970297\\
0.180405765939645	0.0311881188118812\\
0.18543447182992	0.0326732673267327\\
0.189517784126292	0.0341584158415842\\
0.193996704335911	0.0356435643564356\\
0.198996086379292	0.0371287128712871\\
0.204515003101737	0.0386138613861386\\
0.210955891494081	0.0400990099009901\\
0.217053403666092	0.0415841584158416\\
0.222852009852395	0.0430693069306931\\
0.227385697637176	0.0445544554455446\\
0.231798856453023	0.046039603960396\\
0.236584688708495	0.0475247524752475\\
0.242347813817139	0.049009900990099\\
0.246684496785078	0.0504950495049505\\
0.251479104705004	0.051980198019802\\
0.257396426570883	0.0534653465346535\\
0.262704890106566	0.054950495049505\\
0.268353126677728	0.0564356435643564\\
0.273356411957054	0.0579207920792079\\
0.278207904400666	0.0594059405940594\\
0.280794779927973	0.0608910891089109\\
0.283588233259653	0.0623762376237624\\
0.288776823928252	0.0638613861386139\\
0.294310771139123	0.0653465346534653\\
0.299400674868711	0.0668316831683168\\
0.306174064898017	0.0683168316831683\\
0.310715994443774	0.0698019801980198\\
0.315977153810045	0.0712871287128713\\
0.320255353166895	0.0727722772277228\\
0.326202188083763	0.0742574257425743\\
0.331728431235414	0.0757425742574257\\
0.335873408130205	0.0772277227722772\\
0.341396895653636	0.0787128712871287\\
0.345816633903258	0.0801980198019802\\
0.351210777934354	0.0816831683168317\\
0.354622174280849	0.0831683168316832\\
0.361554865186903	0.0846534653465347\\
0.366660192015426	0.0861386138613861\\
0.372187191728631	0.0876237623762376\\
0.376058047741985	0.0891089108910891\\
0.379590789997145	0.0905940594059406\\
0.3859124381951	0.0920792079207921\\
0.394076958435037	0.0935643564356436\\
0.399951565820252	0.0950495049504951\\
0.405110643457512	0.0965346534653465\\
0.412799835032783	0.098019801980198\\
0.417457841242544	0.0995049504950495\\
0.422971542471738	0.100990099009901\\
0.426414577120392	0.102475247524752\\
0.432396299057877	0.103960396039604\\
0.437122482266666	0.105445544554455\\
0.441683563557023	0.106930693069307\\
0.44678203340823	0.108415841584158\\
0.452904104610399	0.10990099009901\\
0.457930336464818	0.111386138613861\\
0.465035339690753	0.112871287128713\\
0.46842460390271	0.114356435643564\\
0.477113043866289	0.115841584158416\\
0.486228853000361	0.117326732673267\\
0.492681063890619	0.118811881188119\\
0.501879501020097	0.12029702970297\\
0.508033734665013	0.121782178217822\\
0.51291986732572	0.123267326732673\\
0.521963685828948	0.124752475247525\\
0.528562757751854	0.126237623762376\\
0.532369528798405	0.127722772277228\\
0.538874736073323	0.129207920792079\\
0.548298586881799	0.130693069306931\\
0.55242232196085	0.132178217821782\\
0.56149545557638	0.133663366336634\\
0.573692032714857	0.135148514851485\\
0.581317170552614	0.136633663366337\\
0.586347232766171	0.138118811881188\\
0.594406431847807	0.13960396039604\\
0.601812804285384	0.141089108910891\\
0.608844152095356	0.142574257425743\\
0.614414515757287	0.144059405940594\\
0.620690067436143	0.145544554455446\\
0.629132920914723	0.147029702970297\\
0.633735302027028	0.148514851485149\\
0.642644433548405	0.15\\
0.647956499027252	0.151485148514851\\
0.654862163157557	0.152970297029703\\
0.660206177232935	0.154455445544554\\
0.665680880181768	0.155940594059406\\
0.673958807847665	0.157425742574257\\
0.682015054830368	0.158910891089109\\
0.686796678115601	0.16039603960396\\
0.69457028305615	0.161881188118812\\
0.702681954483652	0.163366336633663\\
0.709365797494405	0.164851485148515\\
0.716366716766884	0.166336633663366\\
0.72343899357604	0.167821782178218\\
0.732978024712828	0.169306930693069\\
0.7459146746331	0.170792079207921\\
0.751898489744326	0.172277227722772\\
0.757341966291679	0.173762376237624\\
0.76238452451039	0.175247524752475\\
0.770491514840657	0.176732673267327\\
0.776271001497688	0.178217821782178\\
0.780814652153221	0.17970297029703\\
0.7911766486322	0.181188118811881\\
0.797130430475456	0.182673267326733\\
0.803476281940972	0.184158415841584\\
0.810830825606673	0.185643564356436\\
0.818059194354449	0.187128712871287\\
0.824809552609521	0.188613861386139\\
0.836287297802863	0.19009900990099\\
0.843624178668831	0.191584158415842\\
0.851939783013937	0.193069306930693\\
0.858958085034577	0.194554455445545\\
0.863453759420708	0.196039603960396\\
0.870358927352057	0.197524752475248\\
0.876145729559934	0.199009900990099\\
0.882073345357348	0.200495049504951\\
0.888552880778033	0.201980198019802\\
0.895816709278673	0.203465346534653\\
0.904954599903022	0.204950495049505\\
0.909947487416897	0.206435643564356\\
0.921760004349341	0.207920792079208\\
0.925651891119827	0.209405940594059\\
0.929409639180645	0.210891089108911\\
0.93446064085459	0.212376237623762\\
0.942960169938683	0.213861386138614\\
0.951886491466807	0.215346534653465\\
0.957610420118622	0.216831683168317\\
0.965044268706044	0.218316831683168\\
0.970784573035249	0.21980198019802\\
0.978764128549368	0.221287128712871\\
0.98498966586993	0.222772277227723\\
0.990280001621469	0.224257425742574\\
0.995205262113465	0.225742574257426\\
1.00169094815819	0.227227722772277\\
1.00856350627897	0.228712871287129\\
1.02415857524244	0.23019801980198\\
1.0342606466116	0.231683168316832\\
1.03870736972772	0.233168316831683\\
1.04667573853577	0.234653465346535\\
1.05349949771485	0.236138613861386\\
1.06341198836086	0.237623762376238\\
1.07084473082411	0.239108910891089\\
1.07646549600442	0.240594059405941\\
1.08489800127843	0.242079207920792\\
1.09656352602248	0.243564356435644\\
1.10199407216572	0.245049504950495\\
1.11219025689457	0.246534653465347\\
1.1203135140113	0.248019801980198\\
1.12861502876797	0.24950495049505\\
1.13743212543116	0.250990099009901\\
1.14504555839427	0.252475247524752\\
1.1578957655109	0.253960396039604\\
1.17211239123402	0.255445544554455\\
1.18346063696806	0.256930693069307\\
1.19043920247148	0.258415841584158\\
1.20403209633774	0.25990099009901\\
1.209541233667	0.261386138613861\\
1.2182447642778	0.262871287128713\\
1.22675492504047	0.264356435643564\\
1.23622796429517	0.265841584158416\\
1.24338294526985	0.267326732673267\\
1.25008775078916	0.268811881188119\\
1.26092171375044	0.27029702970297\\
1.27032494364864	0.271782178217822\\
1.278114748121	0.273267326732673\\
1.28714516308173	0.274752475247525\\
1.29709369066413	0.276237623762376\\
1.30297792497652	0.277722772277228\\
1.31002934496197	0.279207920792079\\
1.31857808531152	0.280693069306931\\
1.3288184922446	0.282178217821782\\
1.33600670868973	0.283663366336634\\
1.34937049333996	0.285148514851485\\
1.3570829621101	0.286633663366337\\
1.36709752725777	0.288118811881188\\
1.37587366673707	0.28960396039604\\
1.38392771216924	0.291089108910891\\
1.39558573468245	0.292574257425743\\
1.40460458908879	0.294059405940594\\
1.41075794605788	0.295544554455446\\
1.41970016278709	0.297029702970297\\
1.43359820062632	0.298514851485149\\
1.44093029627143	0.3\\
1.44830358735573	0.301485148514851\\
1.45592612846427	0.302970297029703\\
1.46332601214436	0.304455445544554\\
1.47052648635839	0.305940594059406\\
1.47925813030874	0.307425742574257\\
1.48793720554912	0.308910891089109\\
1.49743120239951	0.31039603960396\\
1.50088611819238	0.311881188118812\\
1.50781460980934	0.313366336633663\\
1.51599590303483	0.314851485148515\\
1.522813038545	0.316336633663366\\
1.53357006508758	0.317821782178218\\
1.54280400657575	0.319306930693069\\
1.55173112286891	0.320792079207921\\
1.56053513746952	0.322277227722772\\
1.56929731296698	0.323762376237624\\
1.57665811663488	0.325247524752475\\
1.59032093781767	0.326732673267327\\
1.59703871517023	0.328217821782178\\
1.60747979191841	0.32970297029703\\
1.61664815372298	0.331188118811881\\
1.62352520672869	0.332673267326733\\
1.6324517003198	0.334158415841584\\
1.64583708377375	0.335643564356436\\
1.65600534396784	0.337128712871287\\
1.67110559554784	0.338613861386139\\
1.68121870028161	0.34009900990099\\
1.69097666078725	0.341584158415842\\
1.69890309761835	0.343069306930693\\
1.70839525784118	0.344554455445545\\
1.71519998735178	0.346039603960396\\
1.72433230280422	0.347524752475248\\
1.730706822558	0.349009900990099\\
1.7356035472282	0.35049504950495\\
1.74373443373381	0.351980198019802\\
1.75679799485303	0.353465346534653\\
1.76654888841867	0.354950495049505\\
1.7751610095976	0.356435643564356\\
1.7831839367486	0.357920792079208\\
1.79245395152646	0.359405940594059\\
1.80314294683204	0.360891089108911\\
1.81182094545034	0.362376237623762\\
1.82795329806082	0.363861386138614\\
1.8397301036117	0.365346534653465\\
1.85348419822428	0.366831683168317\\
1.86371629872876	0.368316831683168\\
1.87211941523254	0.36980198019802\\
1.8869161353454	0.371287128712871\\
1.90341700173488	0.372772277227723\\
1.91014093177515	0.374257425742574\\
1.92310309444266	0.375742574257426\\
1.931002069472	0.377227722772277\\
1.94424352348619	0.378712871287129\\
1.95541842212649	0.38019801980198\\
1.96724566803458	0.381683168316832\\
1.9774083846802	0.383168316831683\\
1.98845029025207	0.384653465346535\\
2.00073377873433	0.386138613861386\\
2.01799573897779	0.387623762376238\\
2.03168403413575	0.389108910891089\\
2.04568779242551	0.390594059405941\\
2.06064530773545	0.392079207920792\\
2.07574311103331	0.393564356435644\\
2.08756054321552	0.395049504950495\\
2.10177090214206	0.396534653465347\\
2.11318091596185	0.398019801980198\\
2.12779260039144	0.39950495049505\\
2.14835930141173	0.400990099009901\\
2.16618151780441	0.402475247524752\\
2.17954634549985	0.403960396039604\\
2.19336900358447	0.405445544554455\\
2.20421254632353	0.406930693069307\\
2.22066035382836	0.408415841584158\\
2.2336491440435	0.40990099009901\\
2.25294487605344	0.411386138613861\\
2.27368054285331	0.412871287128713\\
2.29239883445029	0.414356435643564\\
2.30197191889342	0.415841584158416\\
2.31800013412763	0.417326732673267\\
2.32966665688408	0.418811881188119\\
2.35091573043429	0.42029702970297\\
2.3667314673034	0.421782178217822\\
2.38517200922605	0.423267326732673\\
2.40333899876078	0.424752475247525\\
2.42604897139974	0.426237623762376\\
2.4424044899918	0.427722772277228\\
2.46032989896201	0.429207920792079\\
2.48027527196139	0.430693069306931\\
2.50152098060087	0.432178217821782\\
2.52111780131413	0.433663366336634\\
2.53842814619413	0.435148514851485\\
2.55516854591455	0.436633663366337\\
2.57278262701833	0.438118811881188\\
2.58663481376876	0.43960396039604\\
2.60524837445296	0.441089108910891\\
2.61763286129334	0.442574257425743\\
2.63687408756343	0.444059405940594\\
2.65046946817114	0.445544554455446\\
2.66565928368148	0.447029702970297\\
2.68921511966875	0.448514851485149\\
2.71008618362066	0.45\\
2.73494299969005	0.451485148514851\\
2.75465963656076	0.452970297029703\\
2.77162853031408	0.454455445544554\\
2.79217806793458	0.455940594059406\\
2.81419211035458	0.457425742574257\\
2.83298658699676	0.458910891089109\\
2.85283957317999	0.46039603960396\\
2.87306113467661	0.461881188118812\\
2.90058105978986	0.463366336633663\\
2.93421722134162	0.464851485148515\\
2.96714263987847	0.466336633663366\\
2.98385990227812	0.467821782178218\\
3.01214188207739	0.469306930693069\\
3.03768742173366	0.470792079207921\\
3.05957960987854	0.472277227722772\\
3.0903081522931	0.473762376237624\\
3.12004042666296	0.475247524752475\\
3.14418786805831	0.476732673267327\\
3.16206983470876	0.478217821782178\\
3.18751272010481	0.47970297029703\\
3.21533197161527	0.481188118811881\\
3.24144544586237	0.482673267326733\\
3.26177093367566	0.484158415841584\\
3.28963372516787	0.485643564356436\\
3.32870626622562	0.487128712871287\\
3.36536119606766	0.488613861386139\\
3.39187289516419	0.49009900990099\\
3.42648579496958	0.491584158415842\\
3.47974931552355	0.493069306930693\\
3.52127359400258	0.494554455445545\\
3.5699723099688	0.496039603960396\\
3.60143839739812	0.497524752475248\\
3.64119700827368	0.499009900990099\\
3.65514372246832	0.50049504950495\\
3.68375296883243	0.501980198019802\\
3.7173573765959	0.503465346534653\\
3.74882658803806	0.504950495049505\\
3.79008107481434	0.506435643564356\\
3.82323412035378	0.507920792079208\\
3.85724173612541	0.509405940594059\\
3.90386219807998	0.510891089108911\\
3.93358865233348	0.512376237623762\\
4.00561444140551	0.513861386138614\\
4.03918920707699	0.515346534653465\\
4.08515362356606	0.516831683168317\\
4.13397573077439	0.518316831683168\\
4.19091548379509	0.51980198019802\\
4.24543054811891	0.521287128712871\\
4.28716589065666	0.522772277227723\\
4.32589093918174	0.524257425742574\\
4.37332557709278	0.525742574257426\\
4.40681267483251	0.527227722772277\\
4.45550625475909	0.528712871287129\\
4.50229783282819	0.53019801980198\\
4.56757660965904	0.531683168316832\\
4.62290394455387	0.533168316831683\\
4.65363130805757	0.534653465346535\\
4.70286020991294	0.536138613861386\\
4.75192722204521	0.537623762376238\\
4.8055029495486	0.539108910891089\\
4.85724461637475	0.540594059405941\\
4.91087453881135	0.542079207920792\\
4.9638837020442	0.543564356435644\\
5.04055260112824	0.545049504950495\\
5.0819739651508	0.546534653465347\\
5.12459347044072	0.548019801980198\\
5.16823782171875	0.54950495049505\\
5.23364688401316	0.550990099009901\\
5.29330598058954	0.552475247524753\\
5.35592718753992	0.553960396039604\\
5.44207605818483	0.555445544554455\\
5.49351304530522	0.556930693069307\\
5.52820357512894	0.558415841584158\\
5.58968779724398	0.55990099009901\\
5.67403516516502	0.561386138613861\\
5.71178107637659	0.562871287128713\\
5.78591958989804	0.564356435643564\\
5.85081214637617	0.565841584158416\\
5.88275146415494	0.567326732673267\\
5.93473666765265	0.568811881188119\\
5.97228300458893	0.57029702970297\\
6.00951467586467	0.571782178217822\\
6.03164605221203	0.573267326732673\\
6.05791388548434	0.574752475247525\\
6.09494426037386	0.576237623762376\\
6.13305622222483	0.577722772277228\\
6.18778677639972	0.579207920792079\\
6.27003428240774	0.580693069306931\\
6.30519493083551	0.582178217821782\\
6.3853318191375	0.583663366336634\\
6.42069053870306	0.585148514851485\\
6.52101711365329	0.586633663366337\\
6.570659929765	0.588118811881188\\
6.61884416745941	0.58960396039604\\
6.66370438705452	0.591089108910891\\
6.73462019762138	0.592574257425743\\
6.80634599956535	0.594059405940594\\
6.85632786878475	0.595544554455446\\
6.9112501922169	0.597029702970297\\
6.96128839008543	0.598514851485148\\
7.04223205104629	0.6\\
7.12687836032248	0.601485148514851\\
7.18418965964965	0.602970297029703\\
7.23798920833799	0.604455445544554\\
7.2920685498656	0.605940594059406\\
7.37050576934921	0.607425742574257\\
7.40855125105814	0.608910891089109\\
7.46376847903952	0.61039603960396\\
7.54835935335081	0.611881188118812\\
7.62631847031216	0.613366336633663\\
7.67458876134138	0.614851485148515\\
7.74883412669649	0.616336633663366\\
7.77929338376604	0.617821782178218\\
7.80475470098217	0.619306930693069\\
7.86677953521027	0.620792079207921\\
7.90798682263669	0.622277227722772\\
7.94532966264866	0.623762376237624\\
7.99014659802022	0.625247524752475\\
8.0230037814205	0.626732673267327\\
8.08075733623275	0.628217821782178\\
8.11582532616984	0.62970297029703\\
8.16806695684067	0.631188118811881\\
8.23763111186914	0.632673267326733\\
8.27044653730834	0.634158415841584\\
8.31160555419918	0.635643564356436\\
8.36683715577413	0.637128712871287\\
8.42654108541636	0.638613861386139\\
8.46064114465639	0.64009900990099\\
8.49626562000586	0.641584158415842\\
8.55249866162784	0.643069306930693\\
8.60948999987766	0.644554455445545\\
8.66348773526142	0.646039603960396\\
8.69766328842788	0.647524752475248\\
8.7565630928429	0.649009900990099\\
8.78862261142896	0.650495049504951\\
8.82439470233687	0.651980198019802\\
8.88112300216261	0.653465346534653\\
8.92387460664976	0.654950495049505\\
8.94826443929	0.656435643564356\\
8.97797962312073	0.657920792079208\\
9.02849663071249	0.659405940594059\\
9.09081202209425	0.660891089108911\\
9.12430924476799	0.662376237623762\\
9.21687304349396	0.663861386138614\\
9.28438900302049	0.665346534653465\\
9.34354520182687	0.666831683168317\\
9.39097065841191	0.668316831683168\\
9.43856291104479	0.66980198019802\\
9.49003138763323	0.671287128712871\\
9.53342900665757	0.672772277227723\\
9.5606941409697	0.674257425742574\\
9.61926678426752	0.675742574257426\\
9.65215271446069	0.677227722772277\\
9.68660136781117	0.678712871287129\\
9.7275399416951	0.68019801980198\\
9.74961739600797	0.681683168316832\\
9.78820275915555	0.683168316831683\\
9.82247020668466	0.684653465346535\\
9.8803862100814	0.686138613861386\\
9.90043398819012	0.687623762376238\\
9.94581474131684	0.689108910891089\\
9.981539993283	0.690594059405941\\
10.0460206012839	0.692079207920792\\
10.1129378301472	0.693564356435644\\
10.154718573049	0.695049504950495\\
10.2006282759121	0.696534653465346\\
10.2472110159993	0.698019801980198\\
10.3318472193061	0.699504950495049\\
10.3685441573036	0.700990099009901\\
10.4213507774588	0.702475247524752\\
10.4840696219976	0.703960396039604\\
10.5309775998017	0.705445544554455\\
10.5967660967018	0.706930693069307\\
10.6789103828119	0.708415841584158\\
10.7204229758772	0.70990099009901\\
10.7983322590971	0.711386138613861\\
10.8548050182859	0.712871287128713\\
10.9232318390508	0.714356435643564\\
11.0034231948251	0.715841584158416\\
11.06802029584	0.717326732673267\\
11.1482777220774	0.718811881188119\\
11.2070482112224	0.72029702970297\\
11.2711499539971	0.721782178217822\\
11.2949932075852	0.723267326732673\\
11.3497377078006	0.724752475247525\\
11.397981727582	0.726237623762376\\
11.4562602957277	0.727722772277228\\
11.5357993569395	0.729207920792079\\
11.5872915221531	0.730693069306931\\
11.6325730734638	0.732178217821782\\
11.763059162963	0.733663366336634\\
11.8358429655631	0.735148514851485\\
11.962413884917	0.736633663366337\\
12.0081317476869	0.738118811881188\\
12.0749449638833	0.73960396039604\\
12.1225168840554	0.741089108910891\\
12.216528292652	0.742574257425743\\
12.3113845140557	0.744059405940594\\
12.401780240905	0.745544554455446\\
12.4797739778872	0.747029702970297\\
12.6102280846887	0.748514851485149\\
12.7027173878257	0.75\\
12.775534255424	0.751485148514851\\
12.8570975676522	0.752970297029703\\
12.9352788058401	0.754455445544554\\
13.0199766278738	0.755940594059406\\
13.086743971026	0.757425742574257\\
13.1612831879195	0.758910891089109\\
13.2766272606889	0.76039603960396\\
13.3997793024642	0.761881188118812\\
13.4778433726119	0.763366336633663\\
13.5464534566806	0.764851485148515\\
13.6746861406127	0.766336633663366\\
13.7588166368162	0.767821782178218\\
13.9010947974876	0.769306930693069\\
14.0422784454918	0.770792079207921\\
14.170927293269	0.772277227722772\\
14.2725863206792	0.773762376237624\\
14.3536170121567	0.775247524752475\\
14.5338636352091	0.776732673267327\\
14.6524264819116	0.778217821782178\\
14.7800597093453	0.77970297029703\\
14.8927643409787	0.781188118811881\\
14.9808769222508	0.782673267326733\\
15.1155788444057	0.784158415841584\\
15.2355482660405	0.785643564356436\\
15.2970935931477	0.787128712871287\\
15.3795043871144	0.788613861386139\\
15.5276269350407	0.79009900990099\\
15.5651783119978	0.791584158415842\\
15.6140253843972	0.793069306930693\\
15.6892505656943	0.794554455445545\\
15.7506409566132	0.796039603960396\\
15.8221348548539	0.797524752475248\\
15.8954288166457	0.799009900990099\\
15.9466651597905	0.800495049504951\\
15.9910257841607	0.801980198019802\\
16.0462069296463	0.803465346534654\\
16.1280312015677	0.804950495049505\\
16.176239923134	0.806435643564356\\
16.253307742509	0.807920792079208\\
16.3371023562134	0.809405940594059\\
16.398861905797	0.810891089108911\\
16.4776623253715	0.812376237623762\\
16.55384782861	0.813861386138614\\
16.6305584251035	0.815346534653465\\
16.7152488247217	0.816831683168317\\
16.8031427903533	0.818316831683168\\
16.9279645540534	0.81980198019802\\
17.0444605579226	0.821287128712871\\
17.1667491841716	0.822772277227723\\
17.2627134287385	0.824257425742574\\
17.4379608651653	0.825742574257426\\
17.5449372301438	0.827227722772277\\
17.6878920462535	0.828712871287129\\
17.8302489271318	0.83019801980198\\
18.0008069196457	0.831683168316832\\
18.1516765238022	0.833168316831683\\
18.3250548241359	0.834653465346535\\
18.4199305438921	0.836138613861386\\
18.608369615074	0.837623762376238\\
18.7057754109917	0.839108910891089\\
18.7922598735658	0.840594059405941\\
19.0077088436855	0.842079207920792\\
19.2127542845973	0.843564356435644\\
19.4412960176063	0.845049504950495\\
19.5963988990081	0.846534653465347\\
19.7453017942649	0.848019801980198\\
19.8808163360503	0.849504950495049\\
20.0463911749397	0.850990099009901\\
20.3096321029677	0.852475247524752\\
20.3928074297241	0.853960396039604\\
20.5187293917601	0.855445544554455\\
20.6715377754087	0.856930693069307\\
20.866309377069	0.858415841584158\\
21.0296173821	0.85990099009901\\
21.3247354594981	0.861386138613861\\
21.4918371649227	0.862871287128713\\
21.7072437213327	0.864356435643564\\
21.9631053722183	0.865841584158416\\
22.0909580765018	0.867326732673267\\
22.2922007548951	0.868811881188119\\
22.5054195493969	0.87029702970297\\
22.7021366277148	0.871782178217822\\
22.8069233947282	0.873267326732673\\
23.0240186843111	0.874752475247525\\
23.2257866569072	0.876237623762376\\
23.3808716581253	0.877722772277228\\
23.628238536382	0.879207920792079\\
23.8170202444154	0.880693069306931\\
24.0073226351159	0.882178217821782\\
24.2494599701653	0.883663366336634\\
24.4108050789346	0.885148514851485\\
24.5607627014844	0.886633663366337\\
24.8766709320723	0.888118811881188\\
25.2022723838164	0.88960396039604\\
25.4611603358131	0.891089108910891\\
25.7083179112967	0.892574257425743\\
26.024914700634	0.894059405940594\\
26.2364947985656	0.895544554455446\\
26.6685336628291	0.897029702970297\\
27.1170133978501	0.898514851485149\\
27.4963456476352	0.9\\
27.8201491968473	0.901485148514852\\
28.231081419652	0.902970297029703\\
28.4818134921952	0.904455445544554\\
28.6542240325598	0.905940594059406\\
29.1559633008858	0.907425742574257\\
29.3479124245209	0.908910891089109\\
29.5447675502096	0.91039603960396\\
29.7838260581557	0.911881188118812\\
29.9841770872831	0.913366336633663\\
30.1995534566324	0.914851485148515\\
30.3702203358686	0.916336633663366\\
30.5250995989009	0.917821782178218\\
30.7324416304816	0.919306930693069\\
31.0816751000994	0.920792079207921\\
31.2676521627522	0.922277227722772\\
31.6955416235935	0.923762376237624\\
31.8915058592498	0.925247524752475\\
32.2498668961961	0.926732673267327\\
32.6475848584954	0.928217821782178\\
32.9342052296576	0.92970297029703\\
33.2483080255123	0.931188118811881\\
33.5512475717687	0.932673267326733\\
33.831789090818	0.934158415841584\\
34.0899353425526	0.935643564356436\\
34.2698217844928	0.937128712871287\\
34.4506449550132	0.938613861386139\\
34.5817835578396	0.94009900990099\\
34.7255538027182	0.941584158415842\\
34.984901118679	0.943069306930693\\
35.2790968115162	0.944554455445545\\
35.6547584119683	0.946039603960396\\
36.0285141543422	0.947524752475247\\
36.3641273662609	0.949009900990099\\
36.8000170628841	0.95049504950495\\
36.9537517988959	0.951980198019802\\
37.0743934774474	0.953465346534653\\
37.1830981138523	0.954950495049505\\
37.2661106991594	0.956435643564356\\
37.3610073357244	0.957920792079208\\
37.4997935089623	0.959405940594059\\
37.6349501312955	0.960891089108911\\
37.8501939147116	0.962376237623762\\
38.0659444582199	0.963861386138614\\
38.4335032639551	0.965346534653465\\
38.9011966966381	0.966831683168317\\
39.6859919951268	0.968316831683168\\
40.4449999614846	0.96980198019802\\
41.5805568655977	0.971287128712871\\
42.7651294807937	0.972772277227723\\
43.9526129564332	0.974257425742574\\
45.191418552259	0.975742574257426\\
46.319648273033	0.977227722772277\\
47.3523484953037	0.978712871287129\\
48.2367052050795	0.98019801980198\\
48.645726788861	0.981683168316832\\
49.2867334872327	0.983168316831683\\
49.9478989695127	0.984653465346535\\
50.8748183320658	0.986138613861386\\
51.4860694684808	0.987623762376238\\
51.8563345226949	0.989108910891089\\
52.1402847611859	0.990594059405941\\
52.3871281470783	0.992079207920792\\
53.0833925715593	0.993564356435644\\
53.7399720524749	0.995049504950495\\
54.5248073014852	0.996534653465347\\
55.7349536888908	0.998019801980198\\
56.991309642803	0.99950495049505\\
inf	1\\
};
\addlegendentry{MF 5\textdegree}






\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0304225028714489	0.00148514851485149\\
0.0455792594182855	0.00297029702970297\\
0.0611938248431532	0.00445544554455446\\
0.0676517189605191	0.00594059405940594\\
0.075042275877241	0.00742574257425743\\
0.0819381035627414	0.00891089108910891\\
0.0910672103195285	0.0103960396039604\\
0.0965318663386681	0.0118811881188119\\
0.103304081368454	0.0133663366336634\\
0.108039225135143	0.0148514851485149\\
0.113375671741516	0.0163366336633663\\
0.11907583269529	0.0178217821782178\\
0.125168449608569	0.0193069306930693\\
0.133726190768267	0.0207920792079208\\
0.13787629858257	0.0222772277227723\\
0.143829429562343	0.0237623762376238\\
0.150233544527093	0.0252475247524752\\
0.154165616945187	0.0267326732673267\\
0.160488980208796	0.0282178217821782\\
0.164518583895999	0.0297029702970297\\
0.169573606733464	0.0311881188118812\\
0.172628874240864	0.0326732673267327\\
0.176444262152098	0.0341584158415842\\
0.180488250124154	0.0356435643564356\\
0.183932093433498	0.0371287128712871\\
0.187766033977207	0.0386138613861386\\
0.192730972779245	0.0400990099009901\\
0.19653525067731	0.0415841584158416\\
0.200016024303847	0.0430693069306931\\
0.205888539387579	0.0445544554455446\\
0.209345124764399	0.046039603960396\\
0.213824522737934	0.0475247524752475\\
0.216254388304482	0.049009900990099\\
0.221592550022464	0.0504950495049505\\
0.224969236911384	0.051980198019802\\
0.228531768244908	0.0534653465346535\\
0.234297160758612	0.054950495049505\\
0.237597269624071	0.0564356435643564\\
0.239494303845545	0.0579207920792079\\
0.244379282461035	0.0594059405940594\\
0.248518961604042	0.0608910891089109\\
0.250329425442694	0.0623762376237624\\
0.254616565100618	0.0638613861386139\\
0.258705636714984	0.0653465346534653\\
0.262879046824725	0.0668316831683168\\
0.267319974988888	0.0683168316831683\\
0.273136106903739	0.0698019801980198\\
0.277414402851448	0.0712871287128713\\
0.280942723562079	0.0727722772277228\\
0.284993645526769	0.0742574257425743\\
0.287950227349974	0.0757425742574257\\
0.29116924920443	0.0772277227722772\\
0.294812874921165	0.0787128712871287\\
0.297714737590478	0.0801980198019802\\
0.301506334218728	0.0816831683168317\\
0.304861471955002	0.0831683168316832\\
0.307943243441725	0.0846534653465347\\
0.312358908302781	0.0861386138613861\\
0.315321726210758	0.0876237623762376\\
0.319299192459737	0.0891089108910891\\
0.322027480991193	0.0905940594059406\\
0.32499220054886	0.0920792079207921\\
0.328444917146589	0.0935643564356436\\
0.332322641418865	0.0950495049504951\\
0.338538385814558	0.0965346534653465\\
0.341956134046894	0.098019801980198\\
0.344308558169142	0.0995049504950495\\
0.348692819594614	0.100990099009901\\
0.352803406522663	0.102475247524752\\
0.356037027560647	0.103960396039604\\
0.360706139739683	0.105445544554455\\
0.364392407768271	0.106930693069307\\
0.368348350162485	0.108415841584158\\
0.371894938123906	0.10990099009901\\
0.375949838192212	0.111386138613861\\
0.380805516447138	0.112871287128713\\
0.38429468737714	0.114356435643564\\
0.387745352583138	0.115841584158416\\
0.392007627594856	0.117326732673267\\
0.395302899916129	0.118811881188119\\
0.39766039114677	0.12029702970297\\
0.401928991789547	0.121782178217822\\
0.40662953451247	0.123267326732673\\
0.410365059012168	0.124752475247525\\
0.413762719870358	0.126237623762376\\
0.41598481362119	0.127722772277228\\
0.420992228136627	0.129207920792079\\
0.423801838918136	0.130693069306931\\
0.426346358095784	0.132178217821782\\
0.43028471391856	0.133663366336634\\
0.434347613663111	0.135148514851485\\
0.438137557288646	0.136633663366337\\
0.443372660877063	0.138118811881188\\
0.449100818526826	0.13960396039604\\
0.452783685505962	0.141089108910891\\
0.45833349298168	0.142574257425743\\
0.462270337907664	0.144059405940594\\
0.467701506141125	0.145544554455446\\
0.471039113295142	0.147029702970297\\
0.473882757565004	0.148514851485149\\
0.477762654355188	0.15\\
0.481013446300381	0.151485148514851\\
0.484314684274939	0.152970297029703\\
0.488260212247587	0.154455445544554\\
0.491935356876927	0.155940594059406\\
0.496237539173291	0.157425742574257\\
0.500932236042803	0.158910891089109\\
0.504941964087055	0.16039603960396\\
0.507992974974791	0.161881188118812\\
0.511654046100978	0.163366336633663\\
0.517587798698212	0.164851485148515\\
0.521287723523786	0.166336633663366\\
0.524292680695594	0.167821782178218\\
0.527958225495784	0.169306930693069\\
0.533454844631254	0.170792079207921\\
0.536850806970141	0.172277227722772\\
0.5429715824153	0.173762376237624\\
0.54888276518773	0.175247524752475\\
0.554816738285935	0.176732673267327\\
0.558012895811488	0.178217821782178\\
0.560825750693322	0.17970297029703\\
0.563910678482429	0.181188118811881\\
0.565907769837487	0.182673267326733\\
0.568290706043611	0.184158415841584\\
0.572751520887299	0.185643564356436\\
0.575919994426556	0.187128712871287\\
0.581361523511061	0.188613861386139\\
0.584782010521593	0.19009900990099\\
0.588653950829807	0.191584158415842\\
0.593159129609824	0.193069306930693\\
0.596646891258046	0.194554455445545\\
0.602234649291549	0.196039603960396\\
0.606630464528645	0.197524752475248\\
0.609665507147676	0.199009900990099\\
0.61328427568405	0.200495049504951\\
0.616311512384995	0.201980198019802\\
0.619491146504229	0.203465346534653\\
0.623494829863884	0.204950495049505\\
0.62766349467333	0.206435643564356\\
0.634355247874819	0.207920792079208\\
0.638272017048333	0.209405940594059\\
0.641067711226459	0.210891089108911\\
0.644498727916637	0.212376237623762\\
0.648291577236212	0.213861386138614\\
0.652491977690099	0.215346534653465\\
0.654912565918822	0.216831683168317\\
0.659655504966523	0.218316831683168\\
0.663584508476793	0.21980198019802\\
0.667571764383052	0.221287128712871\\
0.671971702714385	0.222772277227723\\
0.676008864112118	0.224257425742574\\
0.680059568701647	0.225742574257426\\
0.684269822389213	0.227227722772277\\
0.688761683683559	0.228712871287129\\
0.691889466657937	0.23019801980198\\
0.697791343887602	0.231683168316832\\
0.70245513449698	0.233168316831683\\
0.707663668988705	0.234653465346535\\
0.712148870546626	0.236138613861386\\
0.717252810779558	0.237623762376238\\
0.722122340981289	0.239108910891089\\
0.727101500141754	0.240594059405941\\
0.731791384232644	0.242079207920792\\
0.737357346301174	0.243564356435644\\
0.741349052249308	0.245049504950495\\
0.74960274599939	0.246534653465347\\
0.753061986395963	0.248019801980198\\
0.755777389229049	0.24950495049505\\
0.761263045931691	0.250990099009901\\
0.76572079901488	0.252475247524752\\
0.773520153702748	0.253960396039604\\
0.776469570436667	0.255445544554455\\
0.781607743989361	0.256930693069307\\
0.783933942443976	0.258415841584158\\
0.789600659586791	0.25990099009901\\
0.794525458466496	0.261386138613861\\
0.798248900854835	0.262871287128713\\
0.805786143302226	0.264356435643564\\
0.810230769625201	0.265841584158416\\
0.81591861983773	0.267326732673267\\
0.820887571799773	0.268811881188119\\
0.826445386924535	0.27029702970297\\
0.832135315274998	0.271782178217822\\
0.836521217339173	0.273267326732673\\
0.84128373906096	0.274752475247525\\
0.845999372715447	0.276237623762376\\
0.851147784503705	0.277722772277228\\
0.855068364382261	0.279207920792079\\
0.858336223710866	0.280693069306931\\
0.863545475871596	0.282178217821782\\
0.86610649549095	0.283663366336634\\
0.875966566328168	0.285148514851485\\
0.880900797687953	0.286633663366337\\
0.885653165102479	0.288118811881188\\
0.888443307336275	0.28960396039604\\
0.895053398433466	0.291089108910891\\
0.902147049140815	0.292574257425743\\
0.906579352738874	0.294059405940594\\
0.913291956334768	0.295544554455446\\
0.91864786069532	0.297029702970297\\
0.923204840250766	0.298514851485149\\
0.926217269806252	0.3\\
0.929945359922059	0.301485148514851\\
0.937676610571069	0.302970297029703\\
0.944792689138624	0.304455445544554\\
0.951216053523611	0.305940594059406\\
0.957983709671381	0.307425742574257\\
0.962483664463391	0.308910891089109\\
0.967417457511599	0.31039603960396\\
0.972255151319301	0.311881188118812\\
0.977079310759764	0.313366336633663\\
0.983407313581975	0.314851485148515\\
0.987118387689396	0.316336633663366\\
0.993490098123197	0.317821782178218\\
0.998434755790718	0.319306930693069\\
1.00372849593907	0.320792079207921\\
1.00816698468467	0.322277227722772\\
1.01254588301538	0.323762376237624\\
1.01896586400504	0.325247524752475\\
1.02543318995456	0.326732673267327\\
1.0324721787697	0.328217821782178\\
1.03675499188003	0.32970297029703\\
1.0411951904239	0.331188118811881\\
1.04774058495952	0.332673267326733\\
1.05318435261852	0.334158415841584\\
1.0580597633449	0.335643564356436\\
1.06446358930194	0.337128712871287\\
1.06951695780681	0.338613861386139\\
1.07444609552899	0.34009900990099\\
1.08548743014727	0.341584158415842\\
1.09194432114083	0.343069306930693\\
1.09498884124902	0.344554455445545\\
1.09912694361345	0.346039603960396\\
1.10497413629359	0.347524752475248\\
1.11328357738764	0.349009900990099\\
1.11833553473443	0.35049504950495\\
1.12297824162893	0.351980198019802\\
1.12854050175315	0.353465346534653\\
1.13183053804562	0.354950495049505\\
1.13774023334261	0.356435643564356\\
1.14107180710205	0.357920792079208\\
1.14740461098908	0.359405940594059\\
1.15203213430892	0.360891089108911\\
1.1567474039964	0.362376237623762\\
1.16162336096414	0.363861386138614\\
1.1664192886775	0.365346534653465\\
1.1741476110351	0.366831683168317\\
1.17940884490599	0.368316831683168\\
1.18542309862744	0.36980198019802\\
1.19016076025334	0.371287128712871\\
1.19437573820109	0.372772277227723\\
1.19931035510511	0.374257425742574\\
1.20653057191058	0.375742574257426\\
1.21039522682339	0.377227722772277\\
1.21493226050773	0.378712871287129\\
1.21798297551589	0.38019801980198\\
1.22410338783962	0.381683168316832\\
1.22857386862241	0.383168316831683\\
1.23380050735892	0.384653465346535\\
1.23639360960834	0.386138613861386\\
1.2434568600835	0.387623762376238\\
1.24669035188034	0.389108910891089\\
1.25172047903028	0.390594059405941\\
1.25852973268573	0.392079207920792\\
1.26141415985726	0.393564356435644\\
1.26638177768245	0.395049504950495\\
1.27101627347788	0.396534653465347\\
1.27696408260512	0.398019801980198\\
1.28160078248728	0.39950495049505\\
1.28890653889113	0.400990099009901\\
1.29387494723485	0.402475247524752\\
1.30047143042178	0.403960396039604\\
1.30460834211239	0.405445544554455\\
1.30925041607561	0.406930693069307\\
1.31358136218315	0.408415841584158\\
1.31631951090525	0.40990099009901\\
1.32202151446727	0.411386138613861\\
1.32918405252221	0.412871287128713\\
1.33281854778676	0.414356435643564\\
1.3386178742238	0.415841584158416\\
1.34337884315749	0.417326732673267\\
1.35063543559126	0.418811881188119\\
1.35721224482342	0.42029702970297\\
1.36199651594645	0.421782178217822\\
1.36651454531395	0.423267326732673\\
1.37077969284939	0.424752475247525\\
1.37745618232171	0.426237623762376\\
1.3859715074383	0.427722772277228\\
1.39405165038508	0.429207920792079\\
1.39879245326872	0.430693069306931\\
1.40249752342826	0.432178217821782\\
1.40841850791514	0.433663366336634\\
1.41542669747598	0.435148514851485\\
1.42473255356101	0.436633663366337\\
1.43097306144252	0.438118811881188\\
1.43628787213958	0.43960396039604\\
1.44158486609773	0.441089108910891\\
1.44635607267419	0.442574257425743\\
1.45321161015687	0.444059405940594\\
1.4619416666506	0.445544554455446\\
1.46734135344535	0.447029702970297\\
1.47438341473777	0.448514851485149\\
1.47946302189059	0.45\\
1.48430111909764	0.451485148514851\\
1.48848979707902	0.452970297029703\\
1.49378244296488	0.454455445544554\\
1.49969362605335	0.455940594059406\\
1.50867148984412	0.457425742574257\\
1.51506387377156	0.458910891089109\\
1.51962656819644	0.46039603960396\\
1.52492788742324	0.461881188118812\\
1.53240021631586	0.463366336633663\\
1.53739659369613	0.464851485148515\\
1.54327517338354	0.466336633663366\\
1.54926443070161	0.467821782178218\\
1.55605584940242	0.469306930693069\\
1.56286222236425	0.470792079207921\\
1.56831009646671	0.472277227722772\\
1.57234176345124	0.473762376237624\\
1.5798300162327	0.475247524752475\\
1.58807927178142	0.476732673267327\\
1.59564544376494	0.478217821782178\\
1.60550488592379	0.47970297029703\\
1.61337249278343	0.481188118811881\\
1.61906773217142	0.482673267326733\\
1.62800044213025	0.484158415841584\\
1.63608982942107	0.485643564356436\\
1.64264845989846	0.487128712871287\\
1.64788961996716	0.488613861386139\\
1.65732868872746	0.49009900990099\\
1.66397036910764	0.491584158415842\\
1.66997476828435	0.493069306930693\\
1.67707804248492	0.494554455445545\\
1.6857307624934	0.496039603960396\\
1.69109250638237	0.497524752475248\\
1.70066506328051	0.499009900990099\\
1.71100650525105	0.50049504950495\\
1.71945990387631	0.501980198019802\\
1.72797764808753	0.503465346534653\\
1.73795166019554	0.504950495049505\\
1.7444541424318	0.506435643564356\\
1.75196297994287	0.507920792079208\\
1.75662668601835	0.509405940594059\\
1.76356165443653	0.510891089108911\\
1.77462268901713	0.512376237623762\\
1.78440896706144	0.513861386138614\\
1.79483745392976	0.515346534653465\\
1.79879157059998	0.516831683168317\\
1.80865509285091	0.518316831683168\\
1.81727744384497	0.51980198019802\\
1.82486040498855	0.521287128712871\\
1.82938244349372	0.522772277227723\\
1.84233760429639	0.524257425742574\\
1.85284935732037	0.525742574257426\\
1.86282396922406	0.527227722772277\\
1.8699502451683	0.528712871287129\\
1.87888945558278	0.53019801980198\\
1.88860419859886	0.531683168316832\\
1.89565459666494	0.533168316831683\\
1.90495090056144	0.534653465346535\\
1.91181851255151	0.536138613861386\\
1.92355644615778	0.537623762376238\\
1.93305183902114	0.539108910891089\\
1.94006807829598	0.540594059405941\\
1.94823945172524	0.542079207920792\\
1.95717613341614	0.543564356435644\\
1.96700620709226	0.545049504950495\\
1.97317000313087	0.546534653465347\\
1.9800597881174	0.548019801980198\\
1.98640140456741	0.54950495049505\\
1.99446723003044	0.550990099009901\\
2.00234559544246	0.552475247524753\\
2.00962964715609	0.553960396039604\\
2.01495707852578	0.555445544554455\\
2.02294963493502	0.556930693069307\\
2.02921331131107	0.558415841584158\\
2.03589529144452	0.55990099009901\\
2.04730720487123	0.561386138613861\\
2.05534859586191	0.562871287128713\\
2.07008262361565	0.564356435643564\\
2.08004487343783	0.565841584158416\\
2.09145090313354	0.567326732673267\\
2.09960884656307	0.568811881188119\\
2.10947474778198	0.57029702970297\\
2.12475366042262	0.571782178217822\\
2.13500548602798	0.573267326732673\\
2.14778489904683	0.574752475247525\\
2.1552645434605	0.576237623762376\\
2.16499853859062	0.577722772277228\\
2.17890646851198	0.579207920792079\\
2.19151350162746	0.580693069306931\\
2.19859466538351	0.582178217821782\\
2.20592989145669	0.583663366336634\\
2.21325520036766	0.585148514851485\\
2.21854981326048	0.586633663366337\\
2.22772998229576	0.588118811881188\\
2.23508650692696	0.58960396039604\\
2.24570825186958	0.591089108910891\\
2.2523309009796	0.592574257425743\\
2.26035021185108	0.594059405940594\\
2.26703565495098	0.595544554455446\\
2.27824980672339	0.597029702970297\\
2.28701332637916	0.598514851485148\\
2.29763354382354	0.6\\
2.30690159725562	0.601485148514851\\
2.31412935484091	0.602970297029703\\
2.32346700173831	0.604455445544554\\
2.33274159870753	0.605940594059406\\
2.33746462955823	0.607425742574257\\
2.34606005776131	0.608910891089109\\
2.35276401111055	0.61039603960396\\
2.36094420550359	0.611881188118812\\
2.37154389229789	0.613366336633663\\
2.37762250897843	0.614851485148515\\
2.38853656314731	0.616336633663366\\
2.39652856549359	0.617821782178218\\
2.41045545310854	0.619306930693069\\
2.42035534583965	0.620792079207921\\
2.428331746015	0.622277227722772\\
2.43472536095428	0.623762376237624\\
2.45642381744322	0.625247524752475\\
2.46439917778289	0.626732673267327\\
2.4802382210483	0.628217821782178\\
2.49552743329418	0.62970297029703\\
2.50932643758258	0.631188118811881\\
2.51835511107344	0.632673267326733\\
2.53063112196098	0.634158415841584\\
2.5388786676668	0.635643564356436\\
2.54914067407824	0.637128712871287\\
2.55428369056735	0.638613861386139\\
2.56368479365978	0.64009900990099\\
2.5753168854765	0.641584158415842\\
2.58631701459956	0.643069306930693\\
2.60003690028383	0.644554455445545\\
2.60872618361042	0.646039603960396\\
2.61840063640171	0.647524752475248\\
2.62907138791041	0.649009900990099\\
2.63969128539419	0.650495049504951\\
2.6494501155223	0.651980198019802\\
2.6631973435834	0.653465346534653\\
2.67615226588943	0.654950495049505\\
2.68979866544545	0.656435643564356\\
2.70040151608683	0.657920792079208\\
2.70910845669817	0.659405940594059\\
2.72083867394844	0.660891089108911\\
2.73116351888675	0.662376237623762\\
2.74101537319486	0.663861386138614\\
2.75624550367788	0.665346534653465\\
2.76535482516188	0.666831683168317\\
2.77653842986303	0.668316831683168\\
2.78924274785477	0.66980198019802\\
2.79933550170688	0.671287128712871\\
2.81166388460425	0.672772277227723\\
2.82624747756804	0.674257425742574\\
2.836313813316	0.675742574257426\\
2.85498623271138	0.677227722772277\\
2.86470920766917	0.678712871287129\\
2.87660822819429	0.68019801980198\\
2.88696426281214	0.681683168316832\\
2.89802246527209	0.683168316831683\\
2.90930467503397	0.684653465346535\\
2.92451143145619	0.686138613861386\\
2.93229760734227	0.687623762376238\\
2.94088704469351	0.689108910891089\\
2.95401696585436	0.690594059405941\\
2.96473908821442	0.692079207920792\\
2.97483546419405	0.693564356435644\\
2.98723208771549	0.695049504950495\\
2.99710643852197	0.696534653465346\\
3.01183702833222	0.698019801980198\\
3.02405793940683	0.699504950495049\\
3.03262990763226	0.700990099009901\\
3.04405116120874	0.702475247524752\\
3.05727365295662	0.703960396039604\\
3.07286461309512	0.705445544554455\\
3.08533669139836	0.706930693069307\\
3.09996604012702	0.708415841584158\\
3.11683152372334	0.70990099009901\\
3.12824248192943	0.711386138613861\\
3.14382111442982	0.712871287128713\\
3.15507718838717	0.714356435643564\\
3.17152369781367	0.715841584158416\\
3.18125380812646	0.717326732673267\\
3.19618563235073	0.718811881188119\\
3.21157810963994	0.72029702970297\\
3.22294403279003	0.721782178217822\\
3.24037382563801	0.723267326732673\\
3.26143686987048	0.724752475247525\\
3.27702948751531	0.726237623762376\\
3.29738379111798	0.727722772277228\\
3.32268631166344	0.729207920792079\\
3.3378917114627	0.730693069306931\\
3.35065851502068	0.732178217821782\\
3.36341538386272	0.733663366336634\\
3.37584448456436	0.735148514851485\\
3.39191516548393	0.736633663366337\\
3.40415196733222	0.738118811881188\\
3.4245748710712	0.73960396039604\\
3.44041697192766	0.741089108910891\\
3.45504090989989	0.742574257425743\\
3.46837294865528	0.744059405940594\\
3.48057177639083	0.745544554455446\\
3.4987775660566	0.747029702970297\\
3.50723933907702	0.748514851485149\\
3.52540331816087	0.75\\
3.5361151866244	0.751485148514851\\
3.5489521563923	0.752970297029703\\
3.56097299645657	0.754455445544554\\
3.57490670406081	0.755940594059406\\
3.59595180139738	0.757425742574257\\
3.61295717296907	0.758910891089109\\
3.62660311941993	0.76039603960396\\
3.64259820383774	0.761881188118812\\
3.65542714653409	0.763366336633663\\
3.67043953965114	0.764851485148515\\
3.68778627430873	0.766336633663366\\
3.70427997940477	0.767821782178218\\
3.71869882870009	0.769306930693069\\
3.74381961645245	0.770792079207921\\
3.76477616876852	0.772277227722772\\
3.7801517996542	0.773762376237624\\
3.79646819349012	0.775247524752475\\
3.81549722538705	0.776732673267327\\
3.83233294575816	0.778217821782178\\
3.8500847097257	0.77970297029703\\
3.86767632178373	0.781188118811881\\
3.88411642051399	0.782673267326733\\
3.9066543653106	0.784158415841584\\
3.91963791312794	0.785643564356436\\
3.93826243479271	0.787128712871287\\
3.95617134839054	0.788613861386139\\
3.97374875114881	0.79009900990099\\
3.99294380789387	0.791584158415842\\
4.01822160586313	0.793069306930693\\
4.03790918558797	0.794554455445545\\
4.05574446242246	0.796039603960396\\
4.08051435910441	0.797524752475248\\
4.10092664974834	0.799009900990099\\
4.11714141296755	0.800495049504951\\
4.13946856748961	0.801980198019802\\
4.16087507011006	0.803465346534654\\
4.18274536344419	0.804950495049505\\
4.20376008445459	0.806435643564356\\
4.22142364388574	0.807920792079208\\
4.23316531684385	0.809405940594059\\
4.26023831595108	0.810891089108911\\
4.28018275177149	0.812376237623762\\
4.29810007418522	0.813861386138614\\
4.32226532316471	0.815346534653465\\
4.34543292825649	0.816831683168317\\
4.36894239924697	0.818316831683168\\
4.39705956694298	0.81980198019802\\
4.42721362800903	0.821287128712871\\
4.4408816213509	0.822772277227723\\
4.46545634644853	0.824257425742574\\
4.49544007151395	0.825742574257426\\
4.5155611585793	0.827227722772277\\
4.53189726591088	0.828712871287129\\
4.56267186563162	0.83019801980198\\
4.58066711333386	0.831683168316832\\
4.61427276014185	0.833168316831683\\
4.63437119275901	0.834653465346535\\
4.66510713550998	0.836138613861386\\
4.68199772046978	0.837623762376238\\
4.7130968585924	0.839108910891089\\
4.73866575771056	0.840594059405941\\
4.76177382111256	0.842079207920792\\
4.79278194821858	0.843564356435644\\
4.81326016389762	0.845049504950495\\
4.83300869932221	0.846534653465347\\
4.86214382726749	0.848019801980198\\
4.88283104872711	0.849504950495049\\
4.90967690994609	0.850990099009901\\
4.92638605716611	0.852475247524752\\
4.95162592247529	0.853960396039604\\
4.9664338140759	0.855445544554455\\
4.99306207393353	0.856930693069307\\
5.02011736492693	0.858415841584158\\
5.04335015736621	0.85990099009901\\
5.07256623659817	0.861386138613861\\
5.0972427886958	0.862871287128713\\
5.13132013044647	0.864356435643564\\
5.15687754314653	0.865841584158416\\
5.1924739503874	0.867326732673267\\
5.22310524729301	0.868811881188119\\
5.25375261832514	0.87029702970297\\
5.28199898559885	0.871782178217822\\
5.31138025236327	0.873267326732673\\
5.35317841503992	0.874752475247525\\
5.37917731723855	0.876237623762376\\
5.41881751761894	0.877722772277228\\
5.45462430225175	0.879207920792079\\
5.47815758973907	0.880693069306931\\
5.51584645098718	0.882178217821782\\
5.55923664950934	0.883663366336634\\
5.59057140425279	0.885148514851485\\
5.60763797384182	0.886633663366337\\
5.65202695453189	0.888118811881188\\
5.68501433587879	0.88960396039604\\
5.71219137064009	0.891089108910891\\
5.75264501144458	0.892574257425743\\
5.78537053020833	0.894059405940594\\
5.84645608659667	0.895544554455446\\
5.88299942424258	0.897029702970297\\
5.91884689387035	0.898514851485149\\
5.96876024344375	0.9\\
5.99393717449862	0.901485148514852\\
6.03264446133457	0.902970297029703\\
6.08035536556202	0.904455445544554\\
6.12263298299943	0.905940594059406\\
6.17378852915316	0.907425742574257\\
6.19920170541464	0.908910891089109\\
6.24048148295654	0.91039603960396\\
6.29192173004344	0.911881188118812\\
6.32204297492601	0.913366336633663\\
6.38615366520454	0.914851485148515\\
6.43323564889594	0.916336633663366\\
6.46986475534101	0.917821782178218\\
6.51476595885795	0.919306930693069\\
6.59844078121317	0.920792079207921\\
6.65519210481678	0.922277227722772\\
6.71744541387501	0.923762376237624\\
6.76522550184616	0.925247524752475\\
6.81160973484762	0.926732673267327\\
6.88467071675263	0.928217821782178\\
6.94150853179099	0.92970297029703\\
6.98545912599384	0.931188118811881\\
7.03690455720555	0.932673267326733\\
7.12996985286575	0.934158415841584\\
7.16434904654911	0.935643564356436\\
7.23462320195912	0.937128712871287\\
7.29397430190041	0.938613861386139\\
7.34748514637182	0.94009900990099\\
7.42675345902487	0.941584158415842\\
7.48003380074311	0.943069306930693\\
7.52490500646723	0.944554455445545\\
7.59888163802082	0.946039603960396\\
7.67418046332665	0.947524752475247\\
7.78098895066693	0.949009900990099\\
7.85373790666019	0.95049504950495\\
7.95789361026103	0.951980198019802\\
8.04888600393997	0.953465346534653\\
8.14332374711035	0.954950495049505\\
8.22193899325301	0.956435643564356\\
8.29502348517169	0.957920792079208\\
8.40269539349743	0.959405940594059\\
8.50558505687935	0.960891089108911\\
8.60466828108468	0.962376237623762\\
8.69551329898725	0.963861386138614\\
8.7960395911582	0.965346534653465\\
8.93801961417118	0.966831683168317\\
9.06498829796725	0.968316831683168\\
9.21547343478954	0.96980198019802\\
9.36084542027599	0.971287128712871\\
9.51485346951296	0.972772277227723\\
9.66101571549989	0.974257425742574\\
9.76888817373513	0.975742574257426\\
9.95909904551774	0.977227722772277\\
10.1328833923474	0.978712871287129\\
10.2686358411188	0.98019801980198\\
10.4787410937509	0.981683168316832\\
10.7115377816443	0.983168316831683\\
11.0560535677119	0.984653465346535\\
11.3307152322564	0.986138613861386\\
11.6768789716465	0.987623762376238\\
12.0268822185426	0.989108910891089\\
12.3541912479029	0.990594059405941\\
12.7690146863236	0.992079207920792\\
13.1855511757848	0.993564356435644\\
13.6198580797963	0.995049504950495\\
14.124057941742	0.996534653465347\\
15.6182189253091	0.998019801980198\\
34.1278733460119	0.99950495049505\\
6.69479422731078	1\\
inf	1\\
};
\addlegendentry{HRP-SA 5\textdegree}

\end{axis}


\end{tikzpicture}%

==> urban_performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Distance between the vehicle and the RSU on the y-axis [m]},
ymode=log,
ymin=0.001,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.5)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.0507760459841592\\
-68.6	0.0504661064028342\\
-67.2	0.0492307723487823\\
-65.8	0.0488128595975956\\
-64.4	0.0484061708537974\\
-63	0.0471468967035665\\
-61.6	0.0467339129167765\\
-60.2	0.0464416223921685\\
-58.8	0.0451456322544476\\
-57.4	0.0447221830819439\\
-56	0.0443003598242708\\
-54.6	0.0438787089539379\\
-53.2	0.0435743164179651\\
-51.8	0.0431423956458568\\
-50.4	0.0427026134086737\\
-49	0.0422498176189477\\
-47.6	0.0419096993638913\\
-46.2	0.0414186765063055\\
-44.8	0.0409019403441211\\
-43.4	0.0417036810150267\\
-42	0.0411451182214136\\
-40.6	0.0418991159453245\\
-39.2	0.0414264122661815\\
-37.8	0.0422689351389468\\
-36.4	0.0434084832176571\\
-35	0.0445217788403587\\
-33.6	0.0460090899748833\\
-32.2	0.0501753987460852\\
-30.8	0.0526197855391929\\
-29.4	0.0597315231258953\\
-28	0.0699563538552169\\
-26.6	0.0873759607417231\\
-25.2	0.14728849392076\\
-23.8	0.257765583579918\\
-22.4	0.0955638644886055\\
-21	0.0513769426325559\\
-19.6	0.0326412592869499\\
-18.2	0.023337482579319\\
-16.8	0.0177929946163881\\
-15.4	0.014355451702173\\
-14	0.0126693456091965\\
-12.6	0.0122151105331669\\
-11.2	0.0136646216947802\\
-9.8	0.0215088301283733\\
-8.4	0.0665811106522302\\
-7	0.0181991468758051\\
-5.6	0.0138884427534724\\
-4.2	0.0176756823443088\\
-2.8	0.0369357744136104\\
-1.4	0.138217704687585\\
-2.20126e-11	14982491154.2362\\
1.4	0.138217704687585\\
2.8	0.0369357744136104\\
4.2	0.0176756823443088\\
5.6	0.0138884427534724\\
7	0.0181991468758051\\
8.4	0.0665811106522302\\
9.8	0.0215088301283733\\
11.2	0.0136646216947802\\
12.6	0.0122151105331669\\
14	0.0126693456091965\\
15.4	0.014355451702173\\
16.8	0.0177929946163881\\
18.2	0.023337482579319\\
19.6	0.0326412592869499\\
21	0.0513769426325559\\
22.4	0.0955638644886056\\
23.8	0.257765583579918\\
25.2	0.14728849392076\\
26.6	0.0873759607417231\\
28	0.0699563538552169\\
29.4	0.0597315231258954\\
30.8	0.0526197855391929\\
32.2	0.0501753987460852\\
33.6	0.0460090899748833\\
35	0.0445217788403587\\
36.4	0.0434084832176571\\
37.8	0.0422689351389468\\
39.2	0.0414264122661815\\
40.6	0.0418991159453245\\
42	0.0411451182214136\\
43.4	0.0417036810150267\\
44.8	0.0409019403441211\\
46.2	0.0414186765063055\\
47.6	0.0419096993638913\\
49	0.0422498176189477\\
50.4	0.0427026134086737\\
51.8	0.0431423956458568\\
53.2	0.0435743164179651\\
54.6	0.0438787089539379\\
56	0.0443003598242708\\
57.4	0.0447221830819439\\
58.8	0.0451456322544476\\
60.2	0.0464416223921685\\
61.6	0.0467339129167765\\
63	0.0471468967035665\\
64.4	0.0484061708537974\\
65.8	0.0488128595975956\\
67.2	0.0492307723487823\\
68.6	0.0504661064028342\\
70	0.0507760459841592\\
};
\addlegendentry{PEB LoS only}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-70	3.2085660711449\\
-68.6	3.00551422397776\\
-67.2	2.74475494276632\\
-65.8	2.66666269503171\\
-64.4	2.6344079218341\\
-63	2.46318146200301\\
-61.6	2.45849420564843\\
-60.2	2.44938784186454\\
-58.8	2.47017218057176\\
-57.4	2.41010988301526\\
-56	2.27822708484904\\
-54.6	2.26693542473043\\
-53.2	2.40573095580096\\
-51.8	2.87057906960268\\
-50.4	2.81521458576601\\
-49	2.75605456377792\\
-47.6	2.33838364622553\\
-46.2	2.01940726834457\\
-44.8	2.09305534255448\\
-43.4	1.95863024729259\\
-42	2.44132665183193\\
-40.6	9.74093132751205\\
-39.2	12.4706466417961\\
-37.8	6.7598935661712\\
-36.4	6.20197020722181\\
-35	6.40402079561817\\
-33.6	6.20792991565296\\
-32.2	6.12870288046209\\
-30.8	5.81462802322239\\
-29.4	5.86774472136095\\
-28	6.23840951353932\\
-26.6	6.97651156249827\\
-25.2	9.9706788843013\\
-23.8	13.2668146907691\\
-22.4	6.98333404268132\\
-21	4.05137778835888\\
-19.6	4.51025935487071\\
-18.2	3.23719635062855\\
-16.8	2.26665192436337\\
-15.4	1.80985594388098\\
-14	1.55657186986373\\
-12.6	1.28976415870367\\
-11.2	1.36248711443302\\
-9.8	1.89430884895116\\
-8.4	4.60319063876064\\
-7	1.42390419533915\\
-5.6	0.91100985858795\\
-4.2	1.04480804247891\\
-2.8	1.92868152929995\\
-1.4	2.71522338664771\\
-2.20126e-11	245385824104.494\\
1.4	1.06814629551546\\
2.8	0.588384686428346\\
4.2	1.04545948662483\\
5.6	1.02030529787223\\
7	1.49406668804964\\
8.4	3.95689339524804\\
9.8	1.70916389612417\\
11.2	1.24024403053585\\
12.6	1.2973184013798\\
14	1.48322488525677\\
15.4	1.67233939637877\\
16.8	2.0183034927859\\
18.2	2.27335713012744\\
19.6	3.03166978634506\\
21	2.72184997466454\\
22.4	3.90553295775424\\
23.8	6.06323212729278\\
25.2	4.7226985876497\\
26.6	3.5252192457001\\
28	3.06611726133412\\
29.4	2.75779489187315\\
30.8	2.70180017986661\\
32.2	2.85803407360212\\
33.6	2.91158033688388\\
35	2.78111207320678\\
36.4	2.71781101564006\\
37.8	2.98322101250085\\
39.2	5.99181309600412\\
40.6	5.01302070332816\\
42	2.20012270155527\\
43.4	1.68447938222631\\
44.8	1.71994147595674\\
46.2	1.624274842882\\
47.6	1.63665388112061\\
49	1.55263785604343\\
50.4	1.57152427785454\\
51.8	1.62241475339339\\
53.2	1.56784381546511\\
54.6	1.54485623195811\\
56	1.53233582661557\\
57.4	1.54850045894738\\
58.8	1.5301529049154\\
60.2	1.524631287369\\
61.6	1.48704066767286\\
63	1.48831905007527\\
64.4	1.48038910153443\\
65.8	1.46523433666699\\
67.2	1.49973043928567\\
68.6	1.58437386286717\\
70	1.65231878298408\\
};
\addlegendentry{proposed WAA}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-70	1314645.77097943\\
-68.6	430958.710708499\\
-67.2	127513.72114718\\
-65.8	920559.414082104\\
-64.4	287867.348153073\\
-63	119026.526460239\\
-61.6	172738.446880328\\
-60.2	52197.6371907663\\
-58.8	304781.398556527\\
-57.4	inf\\
-56	inf\\
-54.6	171557.272155718\\
-53.2	94839.6266408083\\
-51.8	16635.4657397889\\
-50.4	22788.1727497751\\
-49	62190.9062503808\\
-47.6	inf\\
-46.2	50680.318745674\\
-44.8	290662.143683481\\
-43.4	72122.0700924578\\
-42	186484.834221981\\
-40.6	11620.0145919695\\
-39.2	1048.31392144475\\
-37.8	2681.83503626058\\
-36.4	2650.93107534692\\
-35	1584.259313649\\
-33.6	1899.53374561518\\
-32.2	790.418685154988\\
-30.8	414.266837395293\\
-29.4	281.954918519124\\
-28	8609.64570121821\\
-26.6	245.296511875213\\
-25.2	960.544252432474\\
-23.8	616.740899779629\\
-22.4	101.116024714196\\
-21	46.1331144201582\\
-19.6	31.3335701927522\\
-18.2	20.3451713773474\\
-16.8	82.1559540245518\\
-15.4	25.1495421288349\\
-14	38.2431140759403\\
-12.6	14.213106231045\\
-11.2	4.51795561712443\\
-9.8	10.608303778591\\
-8.4	12.3149385706003\\
-7	9.59212690755016\\
-5.6	3.07716544694577\\
-4.2	7.05411614330313\\
-2.8	0.281017060648341\\
-1.4	1.06947750227354\\
-2.20126e-11	97008469385.966\\
1.4	2.03366423590033\\
2.8	0.459617329046362\\
4.2	15.1113665131373\\
5.6	3.62633267973575\\
7	37.683153468413\\
8.4	20.5704682968833\\
9.8	24.999629878616\\
11.2	4.42632831498195\\
12.6	20.1468408706068\\
14	49.2456556177442\\
15.4	144.636958869318\\
16.8	33.0966405664131\\
18.2	15.8430592509644\\
19.6	48.5174210934776\\
21	41.5173742704734\\
22.4	110.22562636331\\
23.8	472.722579060505\\
25.2	161.299617407158\\
26.6	926.153189480788\\
28	17377.9410792556\\
29.4	456.787291783848\\
30.8	1355.27806159625\\
32.2	346.475844778614\\
33.6	1560.44697054393\\
35	1049.2013727226\\
36.4	1122.97734955252\\
37.8	554.474736721417\\
39.2	738.759284205507\\
40.6	1260.26224441176\\
42	4263.98763891458\\
43.4	14077.9797736555\\
44.8	24909.319959142\\
46.2	1949.94684495951\\
47.6	inf\\
49	66136.5689730042\\
50.4	106733.519732008\\
51.8	101246.644854792\\
53.2	11035.0748568446\\
54.6	129665.028204301\\
56	2237925.75023178\\
57.4	81939.5010547148\\
58.8	249678.738898365\\
60.2	inf\\
61.6	94233.8166747826\\
63	133725.385698022\\
64.4	111485.84193183\\
65.8	56207.6960709364\\
67.2	75347.8330817293\\
68.6	168846.398814935\\
70	625153.413464039\\
};
\addlegendentry{PEB NLoS}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-70	12.4137569638313\\
-68.6	21.5078437067351\\
-67.2	9.38974435570363\\
-65.8	33.5250445118108\\
-64.4	10.0883768610332\\
-63	14.8118111507456\\
-61.6	4.52834526760315\\
-60.2	8.91862595017857\\
-58.8	50.3119660163573\\
-57.4	13.0383220235882\\
-56	28.626642577616\\
-54.6	7.99773977173825\\
-53.2	6.39243711055839\\
-51.8	8.84814702854247\\
-50.4	8.04507316205694\\
-49	5.91197991827451\\
-47.6	18.9265838872081\\
-46.2	16.8364648797982\\
-44.8	8.56755414872753\\
-43.4	1.50325938920324\\
-42	8.96800648286697\\
-40.6	9.14769450942423\\
-39.2	2.70493056119083\\
-37.8	0.922556642423501\\
-36.4	0.863191172867055\\
-35	0.271356668324458\\
-33.6	0.162325399704498\\
-32.2	0.106897559536176\\
-30.8	0.677294191895415\\
-29.4	0.683350399990789\\
-28	1.19393071656537\\
-26.6	0.7709653447226\\
-25.2	22.3487652986845\\
-23.8	30.033707818965\\
-22.4	0.152092978443813\\
-21	0.131785755088372\\
-19.6	0.137698651301436\\
-18.2	0.0629498710466055\\
-16.8	0.0456422315298474\\
-15.4	0.0635580344669746\\
-14	0.070550192621091\\
-12.6	0.0883626273547173\\
-11.2	0.144810478412502\\
-9.8	0.261428047563102\\
-8.4	41.706000163806\\
-7	0.254952920285011\\
-5.6	0.0950989715855717\\
-4.2	0.26280219686258\\
-2.8	0.39866453703364\\
-1.4	1.40839315796794\\
-2.20126e-11	2.55652379090663\\
1.4	0.869234616099658\\
2.8	0.143831186965078\\
4.2	0.088682248713207\\
5.6	0.0889840676271117\\
7	0.102678917848955\\
8.4	37.3076120322458\\
9.8	0.253687036386337\\
11.2	0.0330999066377891\\
12.6	0.114752240448801\\
14	0.0341003269519996\\
15.4	0.0224795396002579\\
16.8	0.0357836759056153\\
18.2	0.126824861762992\\
19.6	0.0555995410789034\\
21	0.192853549419769\\
22.4	0.28592518624798\\
23.8	24.0832750719554\\
25.2	1.42798621654076\\
26.6	0.3069630824925\\
28	0.922744973262556\\
29.4	0.907022019256828\\
30.8	0.445172313437874\\
32.2	0.642181038823644\\
33.6	0.77829688030333\\
35	0.887199794581821\\
36.4	1.20845329853925\\
37.8	0.319765945439737\\
39.2	3.273951843392\\
40.6	8.93538163773731\\
42	7.13863149420967\\
43.4	2.4819234676311\\
44.8	9.13181180823154\\
46.2	16.510732957282\\
47.6	18.8178508639908\\
49	1.6227878121915\\
50.4	10.5990920965009\\
51.8	8.00116969256983\\
53.2	32.2325369296225\\
54.6	10.5745715203383\\
56	20.2856921983573\\
57.4	21.3789603407164\\
58.8	51.4203956750923\\
60.2	16.495098075734\\
61.6	3.83021806857593\\
63	20.9374348771222\\
64.4	8.43940538111737\\
65.8	38.2907240162618\\
67.2	7.22790867584568\\
68.6	35.6814742307729\\
70	2.66234564844162\\
};
\addlegendentry{FFT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.794590993247724\\
-68.6	0.29435068896681\\
-67.2	0.158405442366911\\
-65.8	0.327463642180777\\
-64.4	0.284775528653368\\
-63	0.908742526449626\\
-61.6	0.520125799788958\\
-60.2	0.319649176414212\\
-58.8	0.416553444348277\\
-57.4	3.63103803598993\\
-56	0.24792795580635\\
-54.6	0.199825039090575\\
-53.2	0.123987321619654\\
-51.8	0.24913538925851\\
-50.4	0.165575952362123\\
-49	0.140576458711\\
-47.6	0.0812391430742155\\
-46.2	4.49302473485991\\
-44.8	0.036722541676018\\
-43.4	0.0363776382902802\\
-42	0.126651510062578\\
-40.6	0.0837279975769153\\
-39.2	0.0901329957304274\\
-37.8	0.22231614236266\\
-36.4	0.0613057686185722\\
-35	0.0802745940623929\\
-33.6	0.0825221790203278\\
-32.2	2.72749150667673\\
-30.8	0.18709942285857\\
-29.4	0.0795096497789352\\
-28	0.20795487333197\\
-26.6	0.053427123972893\\
-25.2	0.386178039552932\\
-23.8	0.445459112014602\\
-22.4	0.136889572352857\\
-21	0.0688706526076587\\
-19.6	0.0329641771743276\\
-18.2	0.0421453835932376\\
-16.8	0.0436418968510587\\
-15.4	0.0287257911893129\\
-14	0.0302610324479015\\
-12.6	0.0168647879955008\\
-11.2	0.0260035885760474\\
-9.8	0.0340944807835867\\
-8.4	0.241736240943621\\
-7	0.0268203094401168\\
-5.6	0.0505301728925933\\
-4.2	0.0308742997153563\\
-2.8	0.35292797069602\\
-1.4	0.71508522978131\\
-2.20126e-11	3.10169377305426\\
1.4	0.424898596715072\\
2.8	0.305468030915931\\
4.2	0.0931860295121999\\
5.6	0.0378569114933772\\
7	0.0705498071126279\\
8.4	0.851843286814247\\
9.8	0.29284355361181\\
11.2	0.128305800316164\\
12.6	0.139075115148917\\
14	0.026073774845001\\
15.4	0.0285874810343233\\
16.8	0.0240012835844834\\
18.2	0.0396351963999339\\
19.6	0.0399087598042024\\
21	0.0933003140028631\\
22.4	0.0973431852729078\\
23.8	3.64193344547629\\
25.2	0.767350706932122\\
26.6	0.388211244280808\\
28	0.397987074994924\\
29.4	0.335003570260073\\
30.8	0.193986751528771\\
32.2	0.0530293850265704\\
33.6	0.0716908264387402\\
35	0.049229930457662\\
36.4	0.0828026507270853\\
37.8	0.406108470724709\\
39.2	2.7421587252807\\
40.6	0.138470415930313\\
42	0.18182047596922\\
43.4	0.0984867886884814\\
44.8	3.66718577725224\\
46.2	0.167049392223294\\
47.6	1.61083213357717\\
49	0.230436983390329\\
50.4	0.218509217525923\\
51.8	2.33271800105197\\
53.2	0.152281767344042\\
54.6	0.127596236583175\\
56	0.267439889000462\\
57.4	0.292902198919208\\
58.8	3.59096427976475\\
60.2	0.240110857585279\\
61.6	0.363014474611006\\
63	0.344510069895563\\
64.4	0.325112918663549\\
65.8	0.769656225712301\\
67.2	0.182942708334277\\
68.6	0.262247458381965\\
70	0.45535239968191\\
};
\addlegendentry{ESPRIT}

\end{axis}


\end{tikzpicture}%

==> urban_performance_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}%[scale=1\columnwidth/10cm,font=\footnotesize]
[scale=0.40\textwidth/10cm,font=\footnotesize]
\begin{axis}[%
%width=3.014in,
width=3in,
height=2in,
%height=1.5in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Position of the vehicle on the y-axis [m]},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
xmajorgrids,
ymajorgrids,
legend columns=3,
axis background/.style={fill=white},
legend style={at={(0.01,0.21)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.0254703669673646\\
-68.6	0.0250683467344757\\
-67.2	0.0242153768993824\\
-65.8	0.0237740677847332\\
-64.4	0.0233441773759372\\
-63	0.0225134854457141\\
-61.6	0.0220977187808279\\
-60.2	0.0217457634765446\\
-58.8	0.020935130459544\\
-57.4	0.0205415346787135\\
-56	0.0201578241198723\\
-54.6	0.0197840659158821\\
-53.2	0.0194734167246051\\
-51.8	0.01911701275091\\
-50.4	0.0187699530578498\\
-49	0.0184312622894481\\
-47.6	0.0181568619617936\\
-46.2	0.0178338849938618\\
-44.8	0.0175188531025903\\
-43.4	0.0177871672540559\\
-42	0.0174968653874523\\
-40.6	0.017790442706264\\
-39.2	0.0175927345570299\\
-37.8	0.0179888070336369\\
-36.4	0.0185550290833452\\
-35	0.0191641475418961\\
-33.6	0.0200018139088613\\
-32.2	0.0221038499669325\\
-30.8	0.0235770001700817\\
-29.4	0.0273327079311756\\
-28	0.0328380535710694\\
-26.6	0.0422741305551436\\
-25.2	0.0738132472201936\\
-23.8	0.134478342280134\\
-22.4	0.0521565680006165\\
-21	0.029467206681394\\
-19.6	0.0197503555936246\\
-18.2	0.0149400380307933\\
-16.8	0.0120700812874158\\
-15.4	0.010318153328637\\
-14	0.00962983021258024\\
-12.6	0.00978081516874634\\
-11.2	0.0114626949063055\\
-9.8	0.0187747082169345\\
-8.4	0.0600288786800649\\
-7	0.0168236784059369\\
-5.6	0.0130755849583743\\
-4.2	0.016850813691009\\
-2.8	0.0354896786526299\\
-1.4	0.133364937859069\\
-2.20126e-11	14475294361.8352\\
1.4	0.133364937859069\\
2.8	0.0354896786526299\\
4.2	0.016850813691009\\
5.6	0.0130755849583743\\
7	0.0168236784059369\\
8.4	0.0600288786800649\\
9.8	0.0187747082169345\\
11.2	0.0114626949063055\\
12.6	0.00978081516874634\\
14	0.00962983021258024\\
15.4	0.010318153328637\\
16.8	0.0120700812874158\\
18.2	0.0149400380307933\\
19.6	0.0197503555936246\\
21	0.0294672066813941\\
22.4	0.0521565680006164\\
23.8	0.134478342280134\\
25.2	0.0738132472201936\\
26.6	0.0422741305551436\\
28	0.0328380535710694\\
29.4	0.0273327079311756\\
30.8	0.0235770001700817\\
32.2	0.0221038499669325\\
33.6	0.0200018139088613\\
35	0.0191641475418961\\
36.4	0.0185550290833452\\
37.8	0.0179888070336369\\
39.2	0.0175927345570299\\
40.6	0.017790442706264\\
42	0.0174968653874523\\
43.4	0.0177871672540559\\
44.8	0.0175188531025903\\
46.2	0.0178338849938618\\
47.6	0.0181568619617936\\
49	0.0184312622894481\\
50.4	0.0187699530578498\\
51.8	0.01911701275091\\
53.2	0.0194734167246051\\
54.6	0.0197840659158821\\
56	0.0201578241198723\\
57.4	0.0205415346787135\\
58.8	0.020935130459544\\
60.2	0.0217457634765446\\
61.6	0.0220977187808279\\
63	0.0225134854457141\\
64.4	0.0233441773759372\\
65.8	0.0237740677847332\\
67.2	0.0242153768993824\\
68.6	0.0250683467344757\\
70	0.0254703669673646\\
};
\addlegendentry{LoS PEB}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-70	2.08607166061511\\
-68.6	1.9996620354859\\
-67.2	1.88772124805035\\
-65.8	1.88372600724\\
-64.4	0.81548516142318\\
-63	1.0124610520841\\
-61.6	1.05407415707776\\
-60.2	1.17043787392723\\
-58.8	1.23428137768646\\
-57.4	1.30162163799468\\
-56	1.30697000073989\\
-54.6	1.36860309321622\\
-53.2	1.58647833593475\\
-51.8	1.81504229098692\\
-50.4	1.83442809253046\\
-49	1.88523438425159\\
-47.6	1.90630462057524\\
-46.2	1.83491884989861\\
-44.8	1.93003616929355\\
-43.4	2.09162497215825\\
-42	2.61543983819567\\
-40.6	9.61590890206224\\
-39.2	13.4915896583842\\
-37.8	6.37847532769337\\
-36.4	3.99496950972959\\
-35	3.11778397955755\\
-33.6	0.276915804622101\\
-32.2	0.221408977698297\\
-30.8	0.297721021857837\\
-29.4	0.394128792994767\\
-28	0.389545947124725\\
-26.6	0.609886792559886\\
-25.2	0.948805063896621\\
-23.8	0.653488542355138\\
-22.4	0.283604425111966\\
-21	0.167783194329838\\
-19.6	0.121635521913565\\
-18.2	0.112651123206595\\
-16.8	0.120978094799672\\
-15.4	0.0965112825371168\\
-14	0.0904903344693811\\
-12.6	0.103195383498571\\
-11.2	0.125246033481281\\
-9.8	0.21787655284235\\
-8.4	0.655431383625789\\
-7	0.223921679788144\\
-5.6	0.162406501655295\\
-4.2	0.129618888246993\\
-2.8	0.0708856844410408\\
-1.4	0.385586913078429\\
-2.20126e-11	23317152505.7113\\
1.4	0.318522473720924\\
2.8	0.223014292745172\\
4.2	0.14834330543515\\
5.6	0.140254421488456\\
7	0.268081787983434\\
8.4	1.29322238591467\\
9.8	0.494726307148266\\
11.2	0.304781738497354\\
12.6	0.17260470177496\\
14	0.0627183070027767\\
15.4	0.0377796680380868\\
16.8	0.0154321315184161\\
18.2	0.081964684019687\\
19.6	0.0584601109546857\\
21	0.123978391429833\\
22.4	0.325133055607016\\
23.8	0.875009945839165\\
25.2	1.80756943613224\\
26.6	1.07530172913836\\
28	0.826754698382261\\
29.4	1.05095136462317\\
30.8	0.799304079445773\\
32.2	0.491172150023889\\
33.6	0.306446801888595\\
35	1.6169189669202\\
36.4	1.91766698540743\\
37.8	2.90673494655723\\
39.2	6.50219704582708\\
40.6	4.69300696151069\\
42	1.86939206524075\\
43.4	1.40551827832348\\
44.8	1.29042370274368\\
46.2	1.18431542621484\\
47.6	1.42553307747725\\
49	1.3362812638927\\
50.4	1.34270386081964\\
51.8	1.32732412875743\\
53.2	1.26523283231205\\
54.6	1.21638906687902\\
56	1.19621615090951\\
57.4	1.23166228935694\\
58.8	1.1739511856831\\
60.2	1.23770458537157\\
61.6	1.31477661479711\\
63	1.30682257348286\\
64.4	1.23924749071319\\
65.8	1.22138603005246\\
67.2	1.23278542045009\\
68.6	1.24200551061964\\
70	1.27338748441215\\
};
\addlegendentry{WAA}

\addplot [color=mycolor3, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-70	206.797506675628\\
-68.6	168.263374218515\\
-67.2	167.578057125541\\
-65.8	5434.74935938449\\
-64.4	98.3984232102901\\
-63	74.1238091574619\\
-61.6	85.0264398753811\\
-60.2	43.1553659584645\\
-58.8	85.8157906588463\\
-57.4	38.2759133642835\\
-56	182.696212946213\\
-54.6	151.051219067722\\
-53.2	93.2351879805369\\
-51.8	13.0049029521557\\
-50.4	11.9609403945216\\
-49	51.6054367177372\\
-47.6	12.4201873248653\\
-46.2	39.6289610724292\\
-44.8	175.246906366364\\
-43.4	271.656755365728\\
-42	275.585996523339\\
-40.6	16.3354921082585\\
-39.2	1.9442266335033\\
-37.8	4.85661039991781\\
-36.4	2.98539505779141\\
-35	2.83096732366312\\
-33.6	6.83894423130567\\
-32.2	2.24608157373472\\
-30.8	6.00726192028013\\
-29.4	1.56647619828919\\
-28	5.36946458112531\\
-26.6	1.11913466505821\\
-25.2	2.24608603029131\\
-23.8	3.23654608676344\\
-22.4	1.45765283719166\\
-21	0.563807573659973\\
-19.6	0.385047614714571\\
-18.2	0.169302228158431\\
-16.8	1.09533270589077\\
-15.4	0.700810544204777\\
-14	0.207438578985922\\
-12.6	0.310284193540173\\
-11.2	0.0904103393864939\\
-9.8	0.232271688129096\\
-8.4	0.888849253853774\\
-7	0.129197772614571\\
-5.6	0.0576803956215552\\
-4.2	0.081406293328937\\
-2.8	0.0386604734936151\\
-1.4	0.139611417616865\\
-2.20126e-11	18103002652.3185\\
1.4	0.171453552856814\\
2.8	0.119270815084997\\
4.2	0.103506675491314\\
5.6	0.0692565435483875\\
7	0.141302583062337\\
8.4	0.772088087518574\\
9.8	0.311455731083472\\
11.2	0.15948746639862\\
12.6	0.348253287015967\\
14	0.256187180540672\\
15.4	1.00876946112878\\
16.8	0.996717870188083\\
18.2	0.144176314601052\\
19.6	0.36390850199692\\
21	0.610307257276946\\
22.4	2.30998140032028\\
23.8	4.19776803798327\\
25.2	5.49232316614609\\
26.6	2.85392776087303\\
28	10.8119809621024\\
29.4	1.73540906775927\\
30.8	3.20879104079872\\
32.2	1.34558060145192\\
33.6	2.38785710427317\\
35	2.08981622204008\\
36.4	2.1805502385197\\
37.8	1.19073846690608\\
39.2	3.84897991642246\\
40.6	4.40256641384055\\
42	12.0236015165544\\
43.4	23.8832792227603\\
44.8	16.4980324491617\\
46.2	4.13554462100577\\
47.6	4.21980933714541\\
49	67.3165603147734\\
50.4	169.99223499231\\
51.8	91.869028635735\\
53.2	241.474507826487\\
54.6	98.8002197330231\\
56	155.026750334694\\
57.4	38.1171163985337\\
58.8	136.871386466967\\
60.2	36.0328969263896\\
61.6	99.0838087385687\\
63	75.3281497445907\\
64.4	79.7542727984793\\
65.8	1680.61066500305\\
67.2	96.3150442336549\\
68.6	195.394941003985\\
70	438.370352907782\\
};
\addlegendentry{NLoS PEB }

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-70	12.4137569638313\\
-68.6	21.5078437067351\\
-67.2	9.38974435570363\\
-65.8	33.5250445118108\\
-64.4	10.0883768610332\\
-63	14.8118111507456\\
-61.6	4.52834526760315\\
-60.2	8.91862595017857\\
-58.8	50.3119660163573\\
-57.4	13.0383220235882\\
-56	28.626642577616\\
-54.6	7.99773977173825\\
-53.2	6.39243711055839\\
-51.8	8.84814702854247\\
-50.4	8.04507316205694\\
-49	5.91197991827451\\
-47.6	18.9265838872081\\
-46.2	16.8364648797982\\
-44.8	8.56755414872753\\
-43.4	1.50325938920324\\
-42	8.96800648286697\\
-40.6	9.14769450942423\\
-39.2	2.70493056119083\\
-37.8	0.922556642423501\\
-36.4	0.863191172867055\\
-35	0.271356668324458\\
-33.6	0.162325399704498\\
-32.2	0.106897559536176\\
-30.8	0.677294191895415\\
-29.4	0.683350399990789\\
-28	1.19393071656537\\
-26.6	0.7709653447226\\
-25.2	22.3487652986845\\
-23.8	30.033707818965\\
-22.4	0.152092978443813\\
-21	0.131785755088372\\
-19.6	0.137698651301436\\
-18.2	0.0629498710466055\\
-16.8	0.0456422315298474\\
-15.4	0.0635580344669746\\
-14	0.070550192621091\\
-12.6	0.0883626273547173\\
-11.2	0.144810478412502\\
-9.8	0.261428047563102\\
-8.4	41.706000163806\\
-7	0.254952920285011\\
-5.6	0.0950989715855717\\
-4.2	0.26280219686258\\
-2.8	0.39866453703364\\
-1.4	1.40839315796794\\
-2.20126e-11	2.55652379090663\\
1.4	0.869234616099658\\
2.8	0.143831186965078\\
4.2	0.088682248713207\\
5.6	0.0889840676271117\\
7	0.102678917848955\\
8.4	37.3076120322458\\
9.8	0.253687036386337\\
11.2	0.0330999066377891\\
12.6	0.114752240448801\\
14	0.0341003269519996\\
15.4	0.0224795396002579\\
16.8	0.0357836759056153\\
18.2	0.126824861762992\\
19.6	0.0555995410789034\\
21	0.192853549419769\\
22.4	0.28592518624798\\
23.8	24.0832750719554\\
25.2	1.42798621654076\\
26.6	0.3069630824925\\
28	0.922744973262556\\
29.4	0.907022019256828\\
30.8	0.445172313437874\\
32.2	0.642181038823644\\
33.6	0.77829688030333\\
35	0.887199794581821\\
36.4	1.20845329853925\\
37.8	0.319765945439737\\
39.2	3.273951843392\\
40.6	8.93538163773731\\
42	7.13863149420967\\
43.4	2.4819234676311\\
44.8	9.13181180823154\\
46.2	16.510732957282\\
47.6	18.8178508639908\\
49	1.6227878121915\\
50.4	10.5990920965009\\
51.8	8.00116969256983\\
53.2	32.2325369296225\\
54.6	10.5745715203383\\
56	20.2856921983573\\
57.4	21.3789603407164\\
58.8	51.4203956750923\\
60.2	16.495098075734\\
61.6	3.83021806857593\\
63	20.9374348771222\\
64.4	8.43940538111737\\
65.8	38.2907240162618\\
67.2	7.22790867584568\\
68.6	35.6814742307729\\
70	2.66234564844162\\
};
\addlegendentry{MF}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-70	0.794590993247724\\
-68.6	0.29435068896681\\
-67.2	0.158405442366911\\
-65.8	0.327463642180777\\
-64.4	0.284775528653368\\
-63	0.908742526449626\\
-61.6	0.520125799788958\\
-60.2	0.319649176414212\\
-58.8	0.416553444348277\\
-57.4	3.63103803598993\\
-56	0.24792795580635\\
-54.6	0.199825039090575\\
-53.2	0.123987321619654\\
-51.8	0.24913538925851\\
-50.4	0.165575952362123\\
-49	0.140576458711\\
-47.6	0.0812391430742155\\
-46.2	4.49302473485991\\
-44.8	0.036722541676018\\
-43.4	0.0363776382902802\\
-42	0.126651510062578\\
-40.6	0.0837279975769153\\
-39.2	0.0901329957304274\\
-37.8	0.22231614236266\\
-36.4	0.0613057686185722\\
-35	0.0802745940623929\\
-33.6	0.0825221790203278\\
-32.2	2.72749150667673\\
-30.8	0.18709942285857\\
-29.4	0.0795096497789352\\
-28	0.20795487333197\\
-26.6	0.053427123972893\\
-25.2	0.386178039552932\\
-23.8	0.445459112014602\\
-22.4	0.136889572352857\\
-21	0.0688706526076587\\
-19.6	0.0329641771743276\\
-18.2	0.0421453835932376\\
-16.8	0.0436418968510587\\
-15.4	0.0287257911893129\\
-14	0.0302610324479015\\
-12.6	0.0168647879955008\\
-11.2	0.0260035885760474\\
-9.8	0.0340944807835867\\
-8.4	0.241736240943621\\
-7	0.0268203094401168\\
-5.6	0.0505301728925933\\
-4.2	0.0308742997153563\\
-2.8	0.35292797069602\\
-1.4	0.71508522978131\\
-2.20126e-11	3.10169377305426\\
1.4	0.424898596715072\\
2.8	0.305468030915931\\
4.2	0.0931860295121999\\
5.6	0.0378569114933772\\
7	0.0705498071126279\\
8.4	0.851843286814247\\
9.8	0.29284355361181\\
11.2	0.128305800316164\\
12.6	0.139075115148917\\
14	0.026073774845001\\
15.4	0.0285874810343233\\
16.8	0.0240012835844834\\
18.2	0.0396351963999339\\
19.6	0.0399087598042024\\
21	0.0933003140028631\\
22.4	0.0973431852729078\\
23.8	3.64193344547629\\
25.2	0.767350706932122\\
26.6	0.388211244280808\\
28	0.397987074994924\\
29.4	0.335003570260073\\
30.8	0.193986751528771\\
32.2	0.0530293850265704\\
33.6	0.0716908264387402\\
35	0.049229930457662\\
36.4	0.0828026507270853\\
37.8	0.406108470724709\\
39.2	2.7421587252807\\
40.6	0.138470415930313\\
42	0.18182047596922\\
43.4	0.0984867886884814\\
44.8	3.66718577725224\\
46.2	0.167049392223294\\
47.6	1.61083213357717\\
49	0.230436983390329\\
50.4	0.218509217525923\\
51.8	2.33271800105197\\
53.2	0.152281767344042\\
54.6	0.127596236583175\\
56	0.267439889000462\\
57.4	0.292902198919208\\
58.8	3.59096427976475\\
60.2	0.240110857585279\\
61.6	0.363014474611006\\
63	0.344510069895563\\
64.4	0.325112918663549\\
65.8	0.769656225712301\\
67.2	0.182942708334277\\
68.6	0.262247458381965\\
70	0.45535239968191\\
};
\addlegendentry{HRP-SA}

\end{axis}


\end{tikzpicture}%

==> varying_separation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.40\textwidth/10cm,font=\footnotesize]
%[scale=0.47\textwidth/10cm,font=\footnotesize]
%[scale=0.8\textwidth/14cm,font=\footnotesize]

\begin{axis}[%
%width=3in,
height=1.5in,
width=3in,
%height=2.009in,
at={(1.011in,2.014in)},
%at={(1.011in,0.642in)},
scale only axis,
%unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute Positioning Error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\draw[rotate around={-35:(0.7,0.9)}] (axis cs:0.7,0.9) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 0.07,0.93) {HRP-SA};
\draw[rotate around={-35:(15,0.8)},dashed] (axis cs:15,0.8) ellipse [x radius=20*0.1, y radius=0.1];
\node at (axis cs: 20,0.65) {MF};
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0121003822562162	0.0115853658536585\\
0.0134154760087021	0.0184146341463415\\
0.016398264141933	0.0230487804878049\\
0.0203523411977109	0.0274390243902439\\
0.0230190630500061	0.0324390243902439\\
0.0259663154732346	0.0385365853658537\\
0.0263756000932914	0.0514634146341463\\
0.0285712350426333	0.0575609756097561\\
0.0305051494879902	0.0645121951219512\\
0.0321335748647982	0.0721951219512195\\
0.0334844933678054	0.0767073170731707\\
0.0346097745612727	0.0864634146341463\\
0.0357020823973715	0.0921951219512195\\
0.0369819895071165	0.0996341463414634\\
0.0380300549078642	0.105609756097561\\
0.0385527388845394	0.109268292682927\\
0.0396298712890219	0.11390243902439\\
0.0406100853368292	0.11780487804878\\
0.0417820686121709	0.123658536585366\\
0.0426616124283871	0.128780487804878\\
0.0434553913742114	0.133780487804878\\
0.0443103402822142	0.138780487804878\\
0.0447379033182481	0.145731707317073\\
0.0452996187168728	0.15219512195122\\
0.0466076091431115	0.157073170731707\\
0.0479265219962416	0.161463414634146\\
0.0493788508559562	0.167926829268293\\
0.0503810603147502	0.175487804878049\\
0.0529098425320731	0.180609756097561\\
0.0544738190427469	0.184878048780488\\
0.0571503241305662	0.188658536585366\\
0.0616109936945534	0.192317073170732\\
0.0641261945081534	0.195975609756098\\
0.0660315257280275	0.199390243902439\\
0.0687299567628919	0.205975609756098\\
0.0696072014784235	0.210487804878049\\
0.0701963101782	0.215731707317073\\
0.071271467887719	0.220975609756098\\
0.0744881913976322	0.225\\
0.0750957478011207	0.229268292682927\\
0.0771983772143292	0.237073170731707\\
0.0800785568874039	0.241219512195122\\
0.0845904189992739	0.244634146341463\\
0.0852021277813048	0.253048780487805\\
0.0863160254516222	0.25719512195122\\
0.0885382308044348	0.260243902439024\\
0.0919660059489879	0.266341463414634\\
0.0946856084272368	0.269512195121951\\
0.0973625657163489	0.273048780487805\\
0.100461041425044	0.27890243902439\\
0.101734486790053	0.282317073170732\\
0.106624084286551	0.285731707317073\\
0.112841797553775	0.289512195121951\\
0.113425312309432	0.292926829268293\\
0.117790324576864	0.3\\
0.119549107151385	0.304268292682927\\
0.122710602355438	0.309634146341463\\
0.128291079286391	0.313414634146341\\
0.13188748340839	0.318536585365854\\
0.136920488582543	0.322926829268293\\
0.140666466730919	0.325975609756098\\
0.143196058673915	0.330853658536585\\
0.143646423581113	0.335121951219512\\
0.145383325891699	0.340121951219512\\
0.147662327212737	0.344512195121951\\
0.152036719112374	0.350487804878049\\
0.158378425266481	0.355731707317073\\
0.165893122729615	0.362560975609756\\
0.172512059586208	0.368414634146341\\
0.180051696332421	0.37390243902439\\
0.18649045518174	0.381585365853659\\
0.188652928602884	0.391707317073171\\
0.20030190722235	0.401585365853659\\
0.203841781159696	0.410243902439024\\
0.214089608738278	0.417195121951219\\
0.223651381407638	0.420853658536585\\
0.229889289468115	0.425853658536585\\
0.238966462825142	0.429512195121951\\
0.241104086248478	0.433292682926829\\
0.246274575508127	0.436829268292683\\
0.249284241282758	0.440243902439024\\
0.256081746783991	0.44390243902439\\
0.263430808758746	0.447439024390244\\
0.268455952371635	0.450487804878049\\
0.272097031419147	0.454146341463415\\
0.272273894991156	0.459268292682927\\
0.278668996058822	0.462682926829268\\
0.283347577997564	0.465731707317073\\
0.292715080267842	0.468780487804878\\
0.298138251427629	0.472317073170732\\
0.300946753879828	0.475609756097561\\
0.30714898306398	0.48\\
0.309050431344597	0.483536585365854\\
0.31116849012851	0.48719512195122\\
0.312498433988753	0.490853658536585\\
0.314187763840715	0.494146341463415\\
0.315604215844346	0.497682926829268\\
0.317738254125071	0.500975609756098\\
0.321538245045219	0.504146341463415\\
0.327367404794411	0.507560975609756\\
0.330373472208816	0.511341463414634\\
0.336739335517244	0.514512195121951\\
0.340026715867177	0.517682926829268\\
0.346453693975041	0.520731707317073\\
0.350668621986584	0.523780487804878\\
0.357923632109879	0.527073170731707\\
0.366746625482005	0.530731707317073\\
0.373824708744222	0.534024390243902\\
0.381897215083939	0.539390243902439\\
0.391498754037013	0.547804878048781\\
0.401158833372155	0.554878048780488\\
0.412437253519963	0.561951219512195\\
0.424499102786623	0.569634146341463\\
0.438655855455388	0.575121951219512\\
0.453891042841289	0.578414634146341\\
0.463052716142185	0.581951219512195\\
0.471254705928303	0.585121951219512\\
0.481988294020125	0.588414634146341\\
0.487554178966812	0.591585365853659\\
0.495113430629766	0.595243902439024\\
0.510780207944916	0.6\\
0.515860973589564	0.604146341463415\\
0.539075462801605	0.61\\
0.547528445629639	0.613658536585366\\
0.55447243430283	0.616829268292683\\
0.579396571333078	0.625121951219512\\
0.599091001285592	0.631707317073171\\
0.606594818383404	0.635\\
0.627185147823022	0.638048780487805\\
0.651674491023526	0.64109756097561\\
0.663682147627669	0.644146341463415\\
0.674189626576337	0.64719512195122\\
0.685551550548404	0.650243902439024\\
0.693880799369856	0.653414634146341\\
0.701785222727676	0.656463414634146\\
0.713411684155128	0.660243902439024\\
0.732075965866834	0.665121951219512\\
0.751665902723449	0.674390243902439\\
0.768388881526175	0.68\\
0.781176455401939	0.692682926829268\\
0.793048982823523	0.703292682926829\\
0.812612384890553	0.711463414634146\\
1.23291900206622	0.722926829268293\\
1.38622244946023	0.726707317073171\\
1.51807503426854	0.729756097560976\\
2.00167307043387	0.73280487804878\\
2.01941633367824	0.735853658536585\\
2.02628602411115	0.739024390243902\\
2.0751503250191	0.742073170731707\\
3.19889204501266	0.746219512195122\\
3.22238161894383	0.754268292682927\\
9.50064826846712	0.759024390243902\\
9.58826791137722	0.764268292682927\\
10.4535002052463	0.768658536585366\\
10.5867958480081	0.773048780487805\\
10.674709686494	0.776585365853659\\
10.8546646336842	0.780121951219512\\
14.2235425431146	0.784878048780488\\
16.0787643054679	0.79\\
16.1548030610955	0.794634146341463\\
16.2181859190269	0.798658536585366\\
16.273982975844	0.802073170731707\\
16.3157156510996	0.805121951219512\\
16.3533817879207	0.808292682926829\\
16.4101038130798	0.811341463414634\\
16.4552910236254	0.814756097560976\\
16.5169332382036	0.819024390243902\\
16.5695851823813	0.82390243902439\\
19.7428671795388	0.828170731707317\\
19.7955180965834	0.835609756097561\\
20.4382811870189	0.839756097560976\\
20.5593844417885	0.848292682926829\\
21.933348588711	0.852073170731707\\
22.5361023875023	0.855975609756098\\
22.6332200826185	0.859512195121951\\
24.4439280438358	0.862682926829268\\
24.5290578455582	0.870487804878049\\
27.0631324191086	0.875243902439024\\
27.1512794624983	0.881219512195122\\
27.2250531631092	0.886463414634146\\
28.4543564292245	0.890121951219512\\
29.3743019300983	0.893658536585366\\
29.4675791935477	0.898658536585366\\
29.5268838882531	0.904512195121951\\
29.5698320704941	0.909756097560976\\
29.6059475010657	0.917073170731707\\
29.6363133411107	0.923170731707317\\
30.8044478968238	0.927317073170732\\
31.2324244251499	0.930365853658537\\
31.4720300858557	0.933414634146342\\
31.6830698457456	0.936463414634146\\
36.1209507399084	0.939512195121951\\
36.2086288696169	0.943292682926829\\
36.2712383646069	0.948780487804878\\
41.7522429043731	0.952682926829268\\
41.8667552293723	0.95890243902439\\
45.0103036143979	0.964024390243902\\
45.1922048324497	0.967073170731707\\
45.2723076176956	0.970121951219512\\
45.3337842340529	0.973170731707317\\
45.40715176778	0.976219512195122\\
45.475616537457	0.979390243902439\\
45.5440616318672	0.983292682926829\\
45.6580916651877	0.986829268292683\\
53.5738032189468	0.990365853658537\\
53.7043659266124	0.994268292682927\\
53.8565468670615	0.999146341463415\\
};
%\addlegendentry{MF 20 MHz}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00271505551461112	0.0015\\
0.00425359566019486	0.003\\
0.00541365733165496	0.0045\\
0.00676778679609081	0.006\\
0.00810289387676045	0.0075\\
0.00971058549443623	0.009\\
0.0109161428166588	0.0105\\
0.0120999030467351	0.012\\
0.0128968531134869	0.0135\\
0.0134623220887424	0.015\\
0.0137817537970004	0.0165\\
0.0140895328664429	0.018\\
0.0144548924539793	0.0195\\
0.0148995872547473	0.021\\
0.0156078152311178	0.0225\\
0.0163246529080307	0.024\\
0.0165701073424532	0.0255\\
0.0170106443196685	0.027\\
0.0174396501550713	0.0285\\
0.0179273285888913	0.03\\
0.0185823057715777	0.0315\\
0.0187881568517077	0.033\\
0.0192070093313741	0.0345\\
0.0196132405001368	0.036\\
0.0198355493341067	0.0375\\
0.020245988758159	0.039\\
0.020448924011973	0.0405\\
0.0204806405247167	0.042\\
0.0206452662275796	0.0435\\
0.0208201552646458	0.045\\
0.0209931821614965	0.0465\\
0.0212267735414072	0.048\\
0.0214092246691376	0.0495\\
0.0215449504756303	0.051\\
0.0217607058203086	0.0525\\
0.0220582842043691	0.054\\
0.0222338479522196	0.0555\\
0.022437187699482	0.057\\
0.0226530552543239	0.0585\\
0.0229001527644685	0.06\\
0.023131718181455	0.0615\\
0.0234247674857681	0.063\\
0.023738787546129	0.0645\\
0.0239595748991349	0.066\\
0.0242756111699938	0.0675\\
0.0245484558939546	0.069\\
0.0248219206150539	0.0705\\
0.025153846813812	0.072\\
0.0253053333335279	0.0735\\
0.0256178240706327	0.075\\
0.0259432455546975	0.0765\\
0.0261993968664052	0.078\\
0.0263672416657985	0.0795\\
0.0266253743652739	0.081\\
0.0269215707435421	0.0825\\
0.027310270914896	0.084\\
0.0275989173016658	0.0855\\
0.027893670223176	0.087\\
0.028120812523465	0.0885\\
0.0282265570415017	0.09\\
0.0283070250900018	0.0915\\
0.0285398684064457	0.093\\
0.0287372392151056	0.0945\\
0.0290468472234067	0.096\\
0.0292202159749702	0.0975\\
0.0294228503742171	0.099\\
0.0297582430642941	0.1005\\
0.0299875904684411	0.102\\
0.0301655865222435	0.1035\\
0.0303367737298053	0.105\\
0.030586477230323	0.1065\\
0.0307547841127276	0.108\\
0.030949033620961	0.1095\\
0.031198753030446	0.111\\
0.0315501010228557	0.1125\\
0.0318295598767855	0.114\\
0.0319694382724335	0.1155\\
0.0321372338035286	0.117\\
0.0323495177734288	0.1185\\
0.0326225444296388	0.12\\
0.0329184792314409	0.1215\\
0.0331745077734634	0.123\\
0.033462199937518	0.1245\\
0.033709189469219	0.126\\
0.0340341507459952	0.1275\\
0.0343127004825399	0.129\\
0.0345971911717543	0.1305\\
0.0349120299059471	0.132\\
0.0352354453039238	0.1335\\
0.0354824204195378	0.135\\
0.0355905720278743	0.1365\\
0.0358403570316828	0.138\\
0.0361036374823512	0.1395\\
0.0363686989408077	0.141\\
0.0366924753887514	0.1425\\
0.036972648089792	0.144\\
0.0372444533711578	0.1455\\
0.0374934521536777	0.147\\
0.0376936321866977	0.1485\\
0.0380358304038591	0.15\\
0.0381937066293458	0.1515\\
0.0384279379664717	0.153\\
0.0388047591529758	0.1545\\
0.039226069134492	0.156\\
0.0394621731433678	0.1575\\
0.0396634741742869	0.159\\
0.0399127428299932	0.1605\\
0.0401885382148663	0.162\\
0.0404908101529798	0.1635\\
0.0407936043958472	0.165\\
0.0411113692042548	0.1665\\
0.041336099797942	0.168\\
0.041549149429055	0.1695\\
0.0419433743623472	0.171\\
0.042213452064207	0.1725\\
0.042509192134688	0.174\\
0.0429844165348736	0.1755\\
0.0432975774913609	0.177\\
0.043599658328515	0.1785\\
0.0439284353890552	0.18\\
0.0442920206546262	0.1815\\
0.0445975240823081	0.183\\
0.0449873282747401	0.1845\\
0.0453475924792383	0.186\\
0.0457543041105872	0.1875\\
0.0460225113197419	0.189\\
0.0465271298257478	0.1905\\
0.0468045324994068	0.192\\
0.0469804182910736	0.1935\\
0.047285467259991	0.195\\
0.0477688768936573	0.1965\\
0.0480415760372646	0.198\\
0.0483930685863551	0.1995\\
0.0486554673273826	0.201\\
0.0488941873825948	0.2025\\
0.0491510040620671	0.204\\
0.0496503547521241	0.2055\\
0.0499884559170702	0.207\\
0.0502036607300081	0.2085\\
0.050634542470948	0.21\\
0.051062018575743	0.2115\\
0.0513193737841548	0.213\\
0.0517683272585417	0.2145\\
0.0520399482266999	0.216\\
0.0522136885794701	0.2175\\
0.0524664670855039	0.219\\
0.0526986609570075	0.2205\\
0.0529968247382577	0.222\\
0.0532757929560847	0.2235\\
0.0534619193040152	0.225\\
0.0537134525051983	0.2265\\
0.0539714225152138	0.228\\
0.0542919035445874	0.2295\\
0.0546646796494365	0.231\\
0.0548965972117951	0.2325\\
0.0551963176330944	0.234\\
0.0554579914765595	0.2355\\
0.055679716289816	0.237\\
0.0559350680113316	0.2385\\
0.0561632571912313	0.24\\
0.0564214543870575	0.2415\\
0.0567960791173207	0.243\\
0.0570100767078088	0.2445\\
0.0573926789661349	0.246\\
0.0577017089344849	0.2475\\
0.0579630844871755	0.249\\
0.0584329931299526	0.2505\\
0.0589173659717618	0.252\\
0.0596420268166632	0.2535\\
0.0600008577676522	0.255\\
0.0605186317217715	0.2565\\
0.0608943792651751	0.258\\
0.0612151751010909	0.2595\\
0.0615663556199315	0.261\\
0.0619884033899039	0.2625\\
0.0623606550339112	0.264\\
0.0625301182085414	0.2655\\
0.0629152398661265	0.267\\
0.0632161815659337	0.2685\\
0.0635580747806014	0.27\\
0.0639148025256371	0.2715\\
0.064298085391619	0.273\\
0.0646624953901064	0.2745\\
0.0649185248459817	0.276\\
0.0652271313648202	0.2775\\
0.065569921104182	0.279\\
0.0659942017833781	0.2805\\
0.0662762278150774	0.282\\
0.0666437263094471	0.2835\\
0.0670720420364011	0.285\\
0.0673909815700602	0.2865\\
0.0678664037081671	0.288\\
0.0682021032400419	0.2895\\
0.0685638160123923	0.291\\
0.0690536380644016	0.2925\\
0.0694253101981407	0.294\\
0.0697718401980029	0.2955\\
0.0700777162286346	0.297\\
0.0706597948239218	0.2985\\
0.0711663127644618	0.3\\
0.0715134433460122	0.3015\\
0.0716637379960153	0.303\\
0.0719322639351398	0.3045\\
0.0721051442205428	0.306\\
0.0725203925250381	0.3075\\
0.0727919278470191	0.309\\
0.0730348323336732	0.3105\\
0.0735060038369078	0.312\\
0.0736989429474604	0.3135\\
0.0739687816931882	0.315\\
0.0742481646030998	0.3165\\
0.0744886110311983	0.318\\
0.074773606590811	0.3195\\
0.0751021328664975	0.321\\
0.0752884245250681	0.3225\\
0.0756884747504315	0.324\\
0.0760524864572374	0.3255\\
0.0764982314451471	0.327\\
0.0767910979917822	0.3285\\
0.077060563063801	0.33\\
0.0773830080896253	0.3315\\
0.0779689325518273	0.333\\
0.0784811008299783	0.3345\\
0.0787026464913993	0.336\\
0.0789744678309609	0.3375\\
0.0794323108455976	0.339\\
0.0797867517847308	0.3405\\
0.0801619206070016	0.342\\
0.0804917701812072	0.3435\\
0.0808467038676341	0.345\\
0.0811184059807315	0.3465\\
0.0813412982864628	0.348\\
0.0817042976156552	0.3495\\
0.0820056682890046	0.351\\
0.082538114624615	0.3525\\
0.0830942475262577	0.354\\
0.0833655743447953	0.3555\\
0.0838473312790519	0.357\\
0.0844878044536191	0.3585\\
0.0849850014813278	0.36\\
0.0854112529942687	0.3615\\
0.0859023060968419	0.363\\
0.086370271362652	0.3645\\
0.0866312637599822	0.366\\
0.0871301616900983	0.3675\\
0.0877119903207366	0.369\\
0.088454195595501	0.3705\\
0.0888333991285623	0.372\\
0.0894310964389481	0.3735\\
0.0899149365235618	0.375\\
0.0904201610490889	0.3765\\
0.0908216762149205	0.378\\
0.0914279044420832	0.3795\\
0.0917879603939799	0.381\\
0.0922811337150341	0.3825\\
0.0925701338720759	0.384\\
0.0931271823185131	0.3855\\
0.0937883136345567	0.387\\
0.0944602095895609	0.3885\\
0.0950137089977225	0.39\\
0.0955876715103439	0.3915\\
0.0962427001854064	0.393\\
0.0969380587272101	0.3945\\
0.0974060801425908	0.396\\
0.0981149497904723	0.3975\\
0.0985389245421897	0.399\\
0.0989714393020796	0.4005\\
0.0993804570220668	0.402\\
0.099905836904568	0.4035\\
0.10019177666915	0.405\\
0.100605153556763	0.4065\\
0.101224839098056	0.408\\
0.101655844078757	0.4095\\
0.102224329850246	0.411\\
0.102716095119273	0.4125\\
0.103046959430241	0.414\\
0.103347938597013	0.4155\\
0.103917605717315	0.417\\
0.104199015596945	0.4185\\
0.104668491107499	0.42\\
0.105098444678809	0.4215\\
0.105580763707455	0.423\\
0.105928192937273	0.4245\\
0.106435943843718	0.426\\
0.106989053215752	0.4275\\
0.107329247564845	0.429\\
0.107862980967852	0.4305\\
0.108294794475115	0.432\\
0.10903889992081	0.4335\\
0.109429047600964	0.435\\
0.11020898189581	0.4365\\
0.110615301789612	0.438\\
0.111029588564487	0.4395\\
0.111229270329516	0.441\\
0.111469430238195	0.4425\\
0.111856036812676	0.444\\
0.112228948119194	0.4455\\
0.112839360475037	0.447\\
0.113194003071617	0.4485\\
0.113685402580847	0.45\\
0.114047924494794	0.4515\\
0.114659579458629	0.453\\
0.115061948052285	0.4545\\
0.115363557873769	0.456\\
0.115822728042825	0.4575\\
0.116571175412756	0.459\\
0.116909087395224	0.4605\\
0.11737201597258	0.462\\
0.117745678596956	0.4635\\
0.11808928574861	0.465\\
0.118623860282562	0.4665\\
0.11913051372908	0.468\\
0.119584079344143	0.4695\\
0.120076994598008	0.471\\
0.120499737367899	0.4725\\
0.121170778108376	0.474\\
0.121418953922301	0.4755\\
0.122077526939127	0.477\\
0.122562884439106	0.4785\\
0.12291174248155	0.48\\
0.123460193133067	0.4815\\
0.124089393288186	0.483\\
0.124434353817866	0.4845\\
0.124988623399292	0.486\\
0.125466061532652	0.4875\\
0.126148531233498	0.489\\
0.126669375087729	0.4905\\
0.127344445321647	0.492\\
0.127821441294943	0.4935\\
0.128387627231339	0.495\\
0.1287890346744	0.4965\\
0.12936705940595	0.498\\
0.129833750957318	0.4995\\
0.130406566739596	0.501\\
0.13106610104877	0.5025\\
0.131449343860373	0.504\\
0.132047209154131	0.5055\\
0.132681126208922	0.507\\
0.133156898589453	0.5085\\
0.133839182009975	0.51\\
0.134782241820446	0.5115\\
0.135460740968242	0.513\\
0.136340475619665	0.5145\\
0.136999204087113	0.516\\
0.137649215465156	0.5175\\
0.138348238012318	0.519\\
0.139010128191868	0.5205\\
0.13973269694398	0.522\\
0.140290115432795	0.5235\\
0.14123878445421	0.525\\
0.141619671674697	0.5265\\
0.142276144604104	0.528\\
0.142868320646472	0.5295\\
0.143872033311389	0.531\\
0.144647308600023	0.5325\\
0.145327380947365	0.534\\
0.146188119302186	0.5355\\
0.146891694518501	0.537\\
0.147315640451257	0.5385\\
0.148003492951801	0.54\\
0.148838494012414	0.5415\\
0.149531452564273	0.543\\
0.150423837990429	0.5445\\
0.151302355660714	0.546\\
0.151971605444554	0.5475\\
0.152595889137119	0.549\\
0.1533621729674	0.5505\\
0.15415551896793	0.552\\
0.154827269170923	0.5535\\
0.155421641965435	0.555\\
0.156161006532266	0.5565\\
0.156938826208002	0.558\\
0.157373927599484	0.5595\\
0.158285239552672	0.561\\
0.15904753786901	0.5625\\
0.16001583092405	0.564\\
0.160784917061226	0.5655\\
0.161721813936262	0.567\\
0.162599897929676	0.5685\\
0.163644838228522	0.57\\
0.164615294447136	0.5715\\
0.165379424293731	0.573\\
0.165854576378942	0.5745\\
0.166815318000584	0.576\\
0.167487302118619	0.5775\\
0.16847253458587	0.579\\
0.169735302235772	0.5805\\
0.170462417836472	0.582\\
0.171008877494629	0.5835\\
0.172253769931998	0.585\\
0.173161589789099	0.5865\\
0.173670007070715	0.588\\
0.174356303915105	0.5895\\
0.175005337336496	0.591\\
0.175978906732586	0.5925\\
0.176917607895383	0.594\\
0.177746673719649	0.5955\\
0.178328827659451	0.597\\
0.179040217178214	0.5985\\
0.180260124998149	0.6\\
0.180983680278153	0.6015\\
0.181655519348539	0.603\\
0.182380351740817	0.6045\\
0.18296197908806	0.606\\
0.18420736994549	0.6075\\
0.18476643589299	0.609\\
0.18567399193825	0.6105\\
0.186231756342833	0.612\\
0.187228530426058	0.6135\\
0.187882850433542	0.615\\
0.18855763537274	0.6165\\
0.189348419632184	0.618\\
0.189997972677422	0.6195\\
0.191147119267688	0.621\\
0.191940530146168	0.6225\\
0.193022080657407	0.624\\
0.19401341647381	0.6255\\
0.195248913211116	0.627\\
0.196088658554236	0.6285\\
0.196772916445601	0.63\\
0.197061885445248	0.6315\\
0.197488809588994	0.633\\
0.197655519391474	0.6345\\
0.197960317116489	0.636\\
0.198300690263358	0.6375\\
0.198917878844542	0.639\\
0.199558893780506	0.6405\\
0.200154327373603	0.642\\
0.200849231714814	0.6435\\
0.201342054348253	0.645\\
0.2020209754627	0.6465\\
0.203137981749909	0.648\\
0.2038356924358	0.6495\\
0.204358765620215	0.651\\
0.205307996987794	0.6525\\
0.206079036480342	0.654\\
0.206871185039121	0.6555\\
0.207423829261632	0.657\\
0.207803696957032	0.6585\\
0.209001168173443	0.66\\
0.209874779283204	0.6615\\
0.21076288417359	0.663\\
0.211456956546516	0.6645\\
0.212187070880894	0.666\\
0.212837046964256	0.6675\\
0.213332929070635	0.669\\
0.213923584872223	0.6705\\
0.21465977215265	0.672\\
0.21495583914691	0.6735\\
0.21576710069346	0.675\\
0.216641376819758	0.6765\\
0.217456301419463	0.678\\
0.218191861552482	0.6795\\
0.21888816215698	0.681\\
0.219491257607433	0.6825\\
0.220250505646783	0.684\\
0.221251561798298	0.6855\\
0.221960186143344	0.687\\
0.222816340973812	0.6885\\
0.223726154966131	0.69\\
0.224178295523742	0.6915\\
0.224994179408022	0.693\\
0.225873678005269	0.6945\\
0.226901246123657	0.696\\
0.228484493346008	0.6975\\
0.230020016998256	0.699\\
0.230821517705186	0.7005\\
0.231480848799572	0.702\\
0.232717595499651	0.7035\\
0.233504011728803	0.705\\
0.234498023620606	0.7065\\
0.235721006116364	0.708\\
0.237051710463335	0.7095\\
0.23764934658178	0.711\\
0.239101926733269	0.7125\\
0.240319390805387	0.714\\
0.241246723098262	0.7155\\
0.242195325761283	0.717\\
0.243095382135508	0.7185\\
0.243779439846255	0.72\\
0.24515554337456	0.7215\\
0.246908749200119	0.723\\
0.248295941369022	0.7245\\
0.249319683387929	0.726\\
0.250924405354936	0.7275\\
0.25185095088345	0.729\\
0.25322932771147	0.7305\\
0.254710100485076	0.732\\
0.255637746604059	0.7335\\
0.256657522158327	0.735\\
0.257588192548578	0.7365\\
0.258274411043092	0.738\\
0.25890717204414	0.7395\\
0.259715995012022	0.741\\
0.260612726645847	0.7425\\
0.261757977863371	0.744\\
0.262762090065361	0.7455\\
0.264162108835349	0.747\\
0.265692499374515	0.7485\\
0.267381094425837	0.75\\
0.268064113589174	0.7515\\
0.269341678671627	0.753\\
0.270906446258121	0.7545\\
0.272068545225394	0.756\\
0.273090301227644	0.7575\\
0.274364579323184	0.759\\
0.275862471052279	0.7605\\
0.27791124426535	0.762\\
0.279639314204537	0.7635\\
0.281427872456551	0.765\\
0.283370541519621	0.7665\\
0.284470628488474	0.768\\
0.285792066329287	0.7695\\
0.286918615365892	0.771\\
0.288437535043571	0.7725\\
0.28981549349355	0.774\\
0.291380769280954	0.7755\\
0.292602556058448	0.777\\
0.294047693666539	0.7785\\
0.29592963288691	0.78\\
0.297528052246899	0.7815\\
0.298534345997427	0.783\\
0.300048726758528	0.7845\\
0.301383237530425	0.786\\
0.302746132254106	0.7875\\
0.304909486649271	0.789\\
0.307548893824476	0.7905\\
0.30959154119658	0.792\\
0.311777798129564	0.7935\\
0.313715134761565	0.795\\
0.315406362604541	0.7965\\
0.316384461674767	0.798\\
0.317879551388045	0.7995\\
0.319831682279246	0.801\\
0.321729003583958	0.8025\\
0.323388994368685	0.804\\
0.326796556420329	0.8055\\
0.329118861471047	0.807\\
0.330685961035402	0.8085\\
0.333218966960642	0.81\\
0.335061973283694	0.8115\\
0.336421723312141	0.813\\
0.338603986026934	0.8145\\
0.34072962725158	0.816\\
0.342655891087702	0.8175\\
0.345681270491537	0.819\\
0.347720511227314	0.8205\\
0.350325378701982	0.822\\
0.352271481430548	0.8235\\
0.355284054974646	0.825\\
0.35872539837651	0.8265\\
0.361252337922012	0.828\\
0.364900700065105	0.8295\\
0.366592980971806	0.831\\
0.368559673404581	0.8325\\
0.371164682247425	0.834\\
0.374419913705611	0.8355\\
0.377620486705582	0.837\\
0.381444009608093	0.8385\\
0.385519765479093	0.84\\
0.38900561119813	0.8415\\
0.392100705046059	0.843\\
0.3955850520641	0.8445\\
0.397831437474729	0.846\\
0.399912431670888	0.8475\\
0.403104942719873	0.849\\
0.406538469047268	0.8505\\
0.410146195622358	0.852\\
0.413212458030886	0.8535\\
0.415924893711625	0.855\\
0.419369067236908	0.8565\\
0.424173673725008	0.858\\
0.426749596491385	0.8595\\
0.431973891162178	0.861\\
0.435878712381083	0.8625\\
0.442628643918664	0.864\\
0.448388110578749	0.8655\\
0.454194068909144	0.867\\
0.460175658578568	0.8685\\
0.464457359470573	0.87\\
0.468227321374174	0.8715\\
0.475303373516728	0.873\\
0.482722506820382	0.8745\\
0.494462273694005	0.876\\
0.499493411622083	0.8775\\
0.506839264959057	0.879\\
0.512670900749297	0.8805\\
0.517326438911014	0.882\\
0.522203596298951	0.8835\\
0.529920715499959	0.885\\
0.535592065064387	0.8865\\
0.539938105336466	0.888\\
0.543802481018193	0.8895\\
0.547243834968547	0.891\\
0.550469400754797	0.8925\\
0.556658754803296	0.894\\
0.563306991954095	0.8955\\
0.571165387378201	0.897\\
0.577379155028162	0.8985\\
0.581628479673608	0.9\\
0.585583869873198	0.9015\\
0.588263888899164	0.903\\
0.595472902111244	0.9045\\
0.602557525042683	0.906\\
0.606296839463754	0.9075\\
0.609868528371827	0.909\\
0.616072966624255	0.9105\\
0.623554723155224	0.912\\
0.628308190347261	0.9135\\
0.631891770515314	0.915\\
0.637077465830946	0.9165\\
0.643640139519336	0.918\\
0.648625487227385	0.9195\\
0.654053462894309	0.921\\
0.658751296578089	0.9225\\
0.667113503578507	0.924\\
0.675152918873574	0.9255\\
0.685410948842127	0.927\\
0.690234768527181	0.9285\\
0.699263973842171	0.93\\
0.704628866141323	0.9315\\
0.717553579944408	0.933\\
0.725159701607461	0.9345\\
0.732211090472537	0.936\\
0.743729138246245	0.9375\\
0.753695474306145	0.939\\
0.771090929158017	0.9405\\
0.79505778489675	0.942\\
0.80688284951851	0.9435\\
0.8300965624781	0.945\\
0.857908363072623	0.9465\\
0.879340223646363	0.948\\
0.909901113904088	0.9495\\
0.935293515416922	0.951\\
0.961503862849235	0.9525\\
0.99300644586179	0.954\\
1.01653613209722	0.9555\\
1.03666699691115	0.957\\
1.06695923511084	0.9585\\
1.0952933570037	0.96\\
1.12543810937607	0.9615\\
1.14660360143093	0.963\\
1.16740403324452	0.9645\\
1.17730546958937	0.966\\
1.18637877232709	0.9675\\
1.19973175101553	0.969\\
1.22269437910749	0.9705\\
1.2386197937348	0.972\\
1.25090332687144	0.9735\\
1.26448265437014	0.975\\
1.29229395235892	0.9765\\
1.36335185601766	0.978\\
1.49536387175034	0.9795\\
1.79216438255069	0.981\\
2.12552217765229	0.9825\\
2.28510075716199	0.984\\
2.32761628917814	0.9855\\
2.36813022982787	0.987\\
2.38647428731923	0.9885\\
2.41736282326061	0.99\\
2.48228030489834	0.9915\\
2.73476514675312	0.993\\
3.3893132435893	0.9945\\
6.41932788864851	0.996\\
27.8736574854298	0.9975\\
37.9413904919803	0.999\\
39.022626304405	1\\
};
%\addlegendentry{HRP-SA 20 MHz}

\addplot [color=mycolor2, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.0128126785332891	0.00731707317073171\\
0.0137140998784696	0.0142682926829268\\
0.014929906863969	0.0201219512195122\\
0.0167263589777654	0.0267073170731707\\
0.0189226451216711	0.0326829268292683\\
0.0206811779076078	0.0389024390243902\\
0.0216107504490003	0.0435365853658537\\
0.0221209256049558	0.054390243902439\\
0.0223207096948134	0.0652439024390244\\
0.0228839701173616	0.0712195121951219\\
0.0236675656140162	0.0771951219512195\\
0.024223542060639	0.0820731707317073\\
0.0245697018660221	0.0891463414634146\\
0.0259200226188373	0.093780487804878\\
0.0264426139661757	0.0981707317073171\\
0.0275676219327375	0.101707317073171\\
0.0287124593167551	0.105609756097561\\
0.0292208078842365	0.113536585365854\\
0.0296717535637151	0.120487804878049\\
0.0303583652782991	0.126463414634146\\
0.0305737822409705	0.136463414634146\\
0.0309409010763319	0.140731707317073\\
0.0317454419678557	0.147073170731707\\
0.0322870973149908	0.153658536585366\\
0.0326514600448984	0.16\\
0.033706166438657	0.168048780487805\\
0.0349027726432865	0.173414634146341\\
0.0357910570191396	0.180121951219512\\
0.0365285350533173	0.189390243902439\\
0.037497529357523	0.195487804878049\\
0.0384299562470987	0.203780487804878\\
0.039325773315604	0.212682926829268\\
0.040327618813374	0.218414634146341\\
0.0408584570846212	0.223658536585366\\
0.0417310508406271	0.22780487804878\\
0.0426492662182683	0.23219512195122\\
0.0446958869161215	0.235975609756098\\
0.0467879640847957	0.239878048780488\\
0.0499911300868856	0.249146341463415\\
0.052386252048201	0.255731707317073\\
0.0548991315896199	0.261585365853659\\
0.0576104966726496	0.265\\
0.0584760666815662	0.268536585365854\\
0.0605950164550045	0.272926829268293\\
0.0616603993328147	0.278780487804878\\
0.0637677854185933	0.284756097560976\\
0.0657814247995309	0.29109756097561\\
0.0667030543653182	0.301463414634146\\
0.0698355974203234	0.309024390243902\\
0.0706358057629435	0.313536585365854\\
0.0723535818290219	0.320609756097561\\
0.0745426476141051	0.325365853658537\\
0.0768213930305541	0.329268292682927\\
0.0781135706605105	0.336951219512195\\
0.0787605172022605	0.341707317073171\\
0.0822752220326786	0.345\\
0.0836855047051965	0.349878048780488\\
0.0843518201947341	0.354512195121951\\
0.085642271319586	0.357560975609756\\
0.0870048382761555	0.361341463414634\\
0.0883206006759306	0.365\\
0.0893714892698304	0.369146341463415\\
0.0913607756460074	0.372926829268293\\
0.0958967216187607	0.376829268292683\\
0.0975614200259627	0.38109756097561\\
0.0994922202249014	0.384878048780488\\
0.10391888538945	0.388170731707317\\
0.106622755348355	0.392073170731707\\
0.108694249163205	0.395121951219512\\
0.116054204885584	0.398414634146341\\
0.117665254819313	0.402560975609756\\
0.123785431013055	0.405609756097561\\
0.127317310717493	0.410365853658537\\
0.132748759923791	0.414390243902439\\
0.136709768891874	0.422682926829268\\
0.139716752072516	0.42609756097561\\
0.145460229556891	0.435121951219512\\
0.146372100364961	0.439756097560976\\
0.154133383787397	0.44280487804878\\
0.155606137720173	0.448780487804878\\
0.161979753066589	0.452560975609756\\
0.165097377060676	0.457560975609756\\
0.172151759334474	0.461219512195122\\
0.178763245355708	0.465121951219512\\
0.187396029328152	0.469634146341463\\
0.194181546657713	0.473780487804878\\
0.199513802153974	0.479756097560976\\
0.207820986800532	0.490121951219512\\
0.217322248707171	0.49780487804878\\
0.221511125555164	0.505975609756098\\
0.228667306727041	0.511707317073171\\
0.235258989604842	0.51890243902439\\
0.240395919021463	0.52390243902439\\
0.248385339740609	0.528170731707317\\
0.254659733153459	0.534390243902439\\
0.263453582926615	0.540243902439024\\
0.269412574507065	0.545\\
0.278099016250298	0.548414634146342\\
0.286729202807615	0.55219512195122\\
0.296790696203819	0.555609756097561\\
0.304915769429431	0.559512195121951\\
0.32120971912001	0.562926829268293\\
0.330030759851169	0.566829268292683\\
0.347407723598705	0.570853658536585\\
0.394989784587391	0.579634146341463\\
0.56902609502648	0.586219512195122\\
0.600651280590502	0.589512195121951\\
0.632290383042536	0.592560975609756\\
0.671857313677873	0.595853658536585\\
1.47913495718125	0.59890243902439\\
1.51842473845783	0.602073170731707\\
1.52650440966573	0.605365853658537\\
1.53774650344624	0.608414634146341\\
3.20002062833516	0.613536585365854\\
3.22557001595103	0.621585365853659\\
4.38797461269784	0.631707317073171\\
4.43279658065249	0.645\\
4.51268680628842	0.657317073170732\\
7.95817041982551	0.66219512195122\\
8.01850736420252	0.669512195121951\\
9.30526251944986	0.681829268292683\\
9.78664468998075	0.693780487804878\\
11.3274865976861	0.697682926829268\\
11.4054085567025	0.702439024390244\\
11.4612302402059	0.707439024390244\\
11.9124437984582	0.710853658536585\\
11.9814343477935	0.715365853658537\\
12.0505822553981	0.719634146341463\\
14.6708572219851	0.722926829268293\\
14.7367561412453	0.726341463414634\\
14.8026690539422	0.729878048780488\\
15.1556787881886	0.733170731707317\\
15.4296186407177	0.736463414634146\\
15.4446643603259	0.739512195121951\\
15.4579798240992	0.742682926829268\\
15.4623012214228	0.745853658536585\\
15.4714167316418	0.749024390243902\\
15.4949871924705	0.752317073170732\\
15.5385754125945	0.755853658536585\\
15.7894338141982	0.759146341463415\\
16.3244228702368	0.763170731707317\\
16.3770512096587	0.772804878048781\\
16.5182365052364	0.776707317073171\\
16.592156497249	0.784512195121951\\
16.892025782887	0.788414634146341\\
17.861080281302	0.791463414634146\\
22.0568777166556	0.79719512195122\\
22.1783311706595	0.804634146341463\\
22.2890988504131	0.809268292682927\\
22.3682024797553	0.814634146341463\\
24.0485966858226	0.820609756097561\\
24.269972005981	0.830853658536585\\
24.3417782451239	0.834390243902439\\
24.3992187296847	0.839390243902439\\
27.7268120146212	0.845609756097561\\
29.1447991442974	0.855609756097561\\
29.2414077793267	0.861951219512195\\
29.3469960907728	0.866219512195122\\
29.4159256940628	0.870975609756098\\
29.4618695306579	0.876829268292683\\
29.726450560576	0.880975609756098\\
29.7721351698	0.885731707317073\\
29.829230319771	0.890487804878049\\
29.938384744333	0.895\\
29.998198710192	0.9\\
30.5283188293627	0.90390243902439\\
31.0294488125953	0.907073170731707\\
31.5907132689262	0.910121951219512\\
32.150955713943	0.913170731707317\\
32.6145240679609	0.919268292682927\\
33.883578197639	0.926951219512195\\
33.9845245749414	0.931707317073171\\
34.0518159954721	0.93609756097561\\
37.1669335906879	0.939512195121951\\
39.8766832180957	0.946219512195122\\
41.7423136057491	0.952195121951219\\
41.9035199299381	0.955243902439024\\
42.0338023920336	0.958292682926829\\
42.1684802577695	0.961341463414634\\
44.7966273007316	0.964390243902439\\
44.894915018606	0.967926829268293\\
44.9842080310657	0.971707317073171\\
45.0823655352613	0.975365853658537\\
51.9134038317401	0.978414634146341\\
52.6499549553113	0.985609756097561\\
70.7720049648911	0.99109756097561\\
70.7887376092114	0.994146341463415\\
70.8551437103423	0.99719512195122\\
};
%\addlegendentry{MF 100 MHz}



\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00345111378706082	0.0015\\
0.00517575539505723	0.003\\
0.0064659234479227	0.0045\\
0.00820815537148835	0.006\\
0.00974152827147976	0.0075\\
0.0115056217051326	0.009\\
0.0128193501825211	0.0105\\
0.013655266015256	0.012\\
0.0142302697173159	0.0135\\
0.0147621895172507	0.015\\
0.0150534580713608	0.0165\\
0.0155703071067608	0.018\\
0.016248485946664	0.0195\\
0.016341205575135	0.021\\
0.016577555002805	0.0225\\
0.0167635552258006	0.024\\
0.0170858962613919	0.0255\\
0.0177612448205036	0.027\\
0.0180524954904668	0.0285\\
0.0184983557391587	0.03\\
0.0188045996408099	0.0315\\
0.0193359400910466	0.033\\
0.0196771573675524	0.0345\\
0.0201715715855003	0.036\\
0.0204685218440221	0.0375\\
0.0208979312258535	0.039\\
0.0212331256810485	0.0405\\
0.0216090461528308	0.042\\
0.0219359501989367	0.0435\\
0.0222435836906288	0.045\\
0.0224061590903364	0.0465\\
0.0227035400584712	0.048\\
0.0229316033814323	0.0495\\
0.0232270718796749	0.051\\
0.0236283196595541	0.0525\\
0.0239358781776394	0.054\\
0.0242250994096064	0.0555\\
0.0245909554886077	0.057\\
0.0248332747523607	0.0585\\
0.025309419783792	0.06\\
0.0256535949953379	0.0615\\
0.0259628181881472	0.063\\
0.0262932290867626	0.0645\\
0.0266807842917731	0.066\\
0.027100357982883	0.0675\\
0.0275830462737156	0.069\\
0.0278777372535461	0.0705\\
0.0281297171042564	0.072\\
0.0283927137523724	0.0735\\
0.028767807123762	0.075\\
0.0291401618228518	0.0765\\
0.0293329329946333	0.078\\
0.0295898138534595	0.0795\\
0.0300123574949894	0.081\\
0.0303499918380054	0.0825\\
0.0306172253416046	0.084\\
0.0309026228785818	0.0855\\
0.0312605148782096	0.087\\
0.0315076489848668	0.0885\\
0.0318568904736575	0.09\\
0.0321412544324961	0.0915\\
0.0324996574759687	0.093\\
0.032742395850397	0.0945\\
0.0329678470548168	0.096\\
0.033351573393611	0.0975\\
0.0338211412529274	0.099\\
0.0342589597731189	0.1005\\
0.0345937040369995	0.102\\
0.0349515015226019	0.1035\\
0.0354046598709925	0.105\\
0.0357035300953911	0.1065\\
0.0359833736988222	0.108\\
0.036308296933479	0.1095\\
0.0365695951939011	0.111\\
0.0369841985107306	0.1125\\
0.037347837376173	0.114\\
0.0375524538297139	0.1155\\
0.0378444098610975	0.117\\
0.0384506050121702	0.1185\\
0.0387369238108747	0.12\\
0.0390614091958034	0.1215\\
0.039497751654891	0.123\\
0.0399066581233721	0.1245\\
0.0401647059769108	0.126\\
0.0405608766958576	0.1275\\
0.0409217362329191	0.129\\
0.0412780444620669	0.1305\\
0.0415109608003304	0.132\\
0.041868655568295	0.1335\\
0.0422197480577713	0.135\\
0.0427259714749313	0.1365\\
0.0430696968288109	0.138\\
0.0434424322780389	0.1395\\
0.0440218269222845	0.141\\
0.0443261742217699	0.1425\\
0.0446378783530579	0.144\\
0.044961655637926	0.1455\\
0.0454891060352202	0.147\\
0.0460173600557898	0.1485\\
0.046394037571417	0.15\\
0.0466777666337763	0.1515\\
0.0470811271576341	0.153\\
0.0474674086242925	0.1545\\
0.0478004173291148	0.156\\
0.0481127171295529	0.1575\\
0.0484677978455287	0.159\\
0.0488441606299836	0.1605\\
0.0492775012686634	0.162\\
0.0497091497603615	0.1635\\
0.0500885809951653	0.165\\
0.0504394219058094	0.1665\\
0.0512524643396366	0.168\\
0.0518176660909587	0.1695\\
0.0521077490252509	0.171\\
0.052665346720498	0.1725\\
0.0532500996308305	0.174\\
0.0537011888638016	0.1755\\
0.0537971897444054	0.177\\
0.0540056356549733	0.1785\\
0.0544289514589833	0.18\\
0.0547462961576944	0.1815\\
0.054955934331028	0.183\\
0.0553499527939506	0.1845\\
0.0558183517779242	0.186\\
0.0562332235129571	0.1875\\
0.0567356050452442	0.189\\
0.0569947457818111	0.1905\\
0.0575323762232617	0.192\\
0.0579211293012491	0.1935\\
0.0583758334337999	0.195\\
0.0590326988283461	0.1965\\
0.0595563188398298	0.198\\
0.0600225645784748	0.1995\\
0.0603204515855862	0.201\\
0.0608894098957699	0.2025\\
0.0612047268806497	0.204\\
0.0616064729328667	0.2055\\
0.062008714584751	0.207\\
0.0624321436803316	0.2085\\
0.0627726062145244	0.21\\
0.0631050976504926	0.2115\\
0.063566910163956	0.213\\
0.0641240828411555	0.2145\\
0.0645800455822555	0.216\\
0.0650476018750855	0.2175\\
0.0656270325750274	0.219\\
0.0660523158029165	0.2205\\
0.0665297214790104	0.222\\
0.0669111737765273	0.2235\\
0.0674488127106305	0.225\\
0.0680354017335517	0.2265\\
0.0683390604166563	0.228\\
0.06872453666124	0.2295\\
0.0691423399767496	0.231\\
0.0696627200125738	0.2325\\
0.0700667704513342	0.234\\
0.0705258401489906	0.2355\\
0.0709757679273948	0.237\\
0.0715484876750729	0.2385\\
0.0721172015514521	0.24\\
0.0725070096935273	0.2415\\
0.0732152345135337	0.243\\
0.0736503976901581	0.2445\\
0.0740746853071419	0.246\\
0.0743189518760532	0.2475\\
0.074597785487655	0.249\\
0.0749714460074507	0.2505\\
0.0754225050112059	0.252\\
0.0757990226906004	0.2535\\
0.0761831251926814	0.255\\
0.0769023212501398	0.2565\\
0.0773936565454453	0.258\\
0.0778972172854236	0.2595\\
0.0784595649449726	0.261\\
0.079192742235726	0.2625\\
0.0798078685905718	0.264\\
0.0802363175650377	0.2655\\
0.080716613285589	0.267\\
0.0810444237278813	0.2685\\
0.0813952071666036	0.27\\
0.0818495549013748	0.2715\\
0.0822094758471738	0.273\\
0.08256091940395	0.2745\\
0.0828279166479348	0.276\\
0.0832485242638919	0.2775\\
0.0834869515775642	0.279\\
0.0839410796787828	0.2805\\
0.084398822973949	0.282\\
0.0849525158341105	0.2835\\
0.0853133785407517	0.285\\
0.0858799652879546	0.2865\\
0.0861731754981571	0.288\\
0.0865961435965795	0.2895\\
0.0869529058645273	0.291\\
0.08725160304522	0.2925\\
0.0875235501214667	0.294\\
0.0883035899313709	0.2955\\
0.0886283394876111	0.297\\
0.0890088126766381	0.2985\\
0.0894602483392108	0.3\\
0.0900411038768579	0.3015\\
0.0904671803453447	0.303\\
0.0910476625873547	0.3045\\
0.0917452602171712	0.306\\
0.092159527119804	0.3075\\
0.0927775392753174	0.309\\
0.0930512340756912	0.3105\\
0.0936745794803926	0.312\\
0.0941987726576687	0.3135\\
0.0946114401732058	0.315\\
0.0950265731736437	0.3165\\
0.0954639839065726	0.318\\
0.0960632819405745	0.3195\\
0.0964889234777733	0.321\\
0.0970275285462312	0.3225\\
0.0974563525698151	0.324\\
0.0979044471343788	0.3255\\
0.098438581712642	0.327\\
0.0988029880030729	0.3285\\
0.0991593659786493	0.33\\
0.0998127943087966	0.3315\\
0.100442044599846	0.333\\
0.101125512702393	0.3345\\
0.101509033224585	0.336\\
0.101993999877068	0.3375\\
0.102272462942524	0.339\\
0.102656724947936	0.3405\\
0.103092581804674	0.342\\
0.103683127947425	0.3435\\
0.104318907265557	0.345\\
0.104821379305448	0.3465\\
0.105504294281705	0.348\\
0.10582390091116	0.3495\\
0.106392706404526	0.351\\
0.106907420116053	0.3525\\
0.107289328823886	0.354\\
0.107747612229826	0.3555\\
0.108118019669007	0.357\\
0.108735558822502	0.3585\\
0.109218818170109	0.36\\
0.109727521902336	0.3615\\
0.110416857706436	0.363\\
0.110996766265484	0.3645\\
0.111542232364846	0.366\\
0.112299626165981	0.3675\\
0.112836458232484	0.369\\
0.113468912542124	0.3705\\
0.113988730941952	0.372\\
0.114279067684791	0.3735\\
0.114688596089522	0.375\\
0.115064922835824	0.3765\\
0.115667777447153	0.378\\
0.116206625392795	0.3795\\
0.116586741233871	0.381\\
0.117084738486402	0.3825\\
0.11745079441154	0.384\\
0.117929952845342	0.3855\\
0.118361697315673	0.387\\
0.118885932593685	0.3885\\
0.119065320064726	0.39\\
0.119746513537048	0.3915\\
0.120222674682729	0.393\\
0.120745986679267	0.3945\\
0.121310299638045	0.396\\
0.122104027667181	0.3975\\
0.122384238822287	0.399\\
0.122754705728267	0.4005\\
0.123130309767748	0.402\\
0.123610496531722	0.4035\\
0.124325383757542	0.405\\
0.12482592997651	0.4065\\
0.125420317018332	0.408\\
0.125907532546718	0.4095\\
0.126329203476486	0.411\\
0.126827095193136	0.4125\\
0.127362884711396	0.414\\
0.127823687072749	0.4155\\
0.128377805684091	0.417\\
0.128971890694247	0.4185\\
0.129743007810144	0.42\\
0.130475270260388	0.4215\\
0.131113137847353	0.423\\
0.131644822603146	0.4245\\
0.132404819314126	0.426\\
0.133049846151323	0.4275\\
0.133910495974871	0.429\\
0.1344195006081	0.4305\\
0.134900813109523	0.432\\
0.135445465288767	0.4335\\
0.136230826353593	0.435\\
0.136986098230931	0.4365\\
0.137631652995801	0.438\\
0.138115970269951	0.4395\\
0.138849367815228	0.441\\
0.139536588736941	0.4425\\
0.140155073525095	0.444\\
0.140563057968039	0.4455\\
0.141063646128763	0.447\\
0.141502627320741	0.4485\\
0.142094865168427	0.45\\
0.142904281705476	0.4515\\
0.143563748842472	0.453\\
0.144035160196627	0.4545\\
0.144607303778751	0.456\\
0.145279603404596	0.4575\\
0.145896530204313	0.459\\
0.146779239870042	0.4605\\
0.147341850969378	0.462\\
0.148203154697652	0.4635\\
0.149215478300449	0.465\\
0.150081772846163	0.4665\\
0.150730702266862	0.468\\
0.151389261964788	0.4695\\
0.152204910699634	0.471\\
0.152813186531636	0.4725\\
0.153826217526288	0.474\\
0.154327024522192	0.4755\\
0.155293523056691	0.477\\
0.156083540527843	0.4785\\
0.156672802290594	0.48\\
0.157372421883948	0.4815\\
0.158132176721882	0.483\\
0.158589278443802	0.4845\\
0.159077898716822	0.486\\
0.159924108046002	0.4875\\
0.16035061330362	0.489\\
0.16095936459319	0.4905\\
0.16164160387785	0.492\\
0.162180816285838	0.4935\\
0.163039104373623	0.495\\
0.163861589927568	0.4965\\
0.164674355018672	0.498\\
0.165408078772829	0.4995\\
0.166372787274062	0.501\\
0.167147289018944	0.5025\\
0.167871876979982	0.504\\
0.168715234690743	0.5055\\
0.169625773293328	0.507\\
0.170276742388711	0.5085\\
0.17098516018591	0.51\\
0.171347944366165	0.5115\\
0.171835696189253	0.513\\
0.172386231382302	0.5145\\
0.173111073617283	0.516\\
0.173914030346941	0.5175\\
0.174699695195511	0.519\\
0.175556804683963	0.5205\\
0.176215599252268	0.522\\
0.176841906003873	0.5235\\
0.177573343301103	0.525\\
0.178005151005923	0.5265\\
0.178376150850235	0.528\\
0.179113553205841	0.5295\\
0.179997449520052	0.531\\
0.180625948042639	0.5325\\
0.181191344708146	0.534\\
0.181922858988354	0.5355\\
0.182519793339182	0.537\\
0.183178060793562	0.5385\\
0.183889228832574	0.54\\
0.18464405789529	0.5415\\
0.185584616021279	0.543\\
0.186083829639878	0.5445\\
0.186811926506762	0.546\\
0.188161050072362	0.5475\\
0.188914930312792	0.549\\
0.189572350044388	0.5505\\
0.190680895609181	0.552\\
0.191340095636082	0.5535\\
0.19271496092182	0.555\\
0.193832509894453	0.5565\\
0.19473373101925	0.558\\
0.195700177286719	0.5595\\
0.196558536993707	0.561\\
0.197971055029027	0.5625\\
0.198749098561243	0.564\\
0.199495714121859	0.5655\\
0.200433475933232	0.567\\
0.201383454446688	0.5685\\
0.202128989733493	0.57\\
0.202731768595828	0.5715\\
0.203878905017008	0.573\\
0.204857199151946	0.5745\\
0.205553425951029	0.576\\
0.206522529907573	0.5775\\
0.20739992790059	0.579\\
0.208228547742607	0.5805\\
0.209079238241838	0.582\\
0.210150034465419	0.5835\\
0.211139661159928	0.585\\
0.212069131558317	0.5865\\
0.212954040011114	0.588\\
0.21396453666708	0.5895\\
0.21512245985632	0.591\\
0.215914723290779	0.5925\\
0.216965122790908	0.594\\
0.217805681031971	0.5955\\
0.218981909871496	0.597\\
0.219785024276169	0.5985\\
0.221005136739907	0.6\\
0.222328616245943	0.6015\\
0.22344352034823	0.603\\
0.224895712879418	0.6045\\
0.225713406346446	0.606\\
0.226990084273718	0.6075\\
0.228170206962807	0.609\\
0.228968358992979	0.6105\\
0.2299516455536	0.612\\
0.23169245947974	0.6135\\
0.232894649772006	0.615\\
0.234236692326918	0.6165\\
0.235425268330577	0.618\\
0.236242920035231	0.6195\\
0.237626422164289	0.621\\
0.238588933808779	0.6225\\
0.239559221708746	0.624\\
0.241497998164924	0.6255\\
0.242468628593905	0.627\\
0.243847062237044	0.6285\\
0.245556041598204	0.63\\
0.247132544862346	0.6315\\
0.247973181929993	0.633\\
0.249715613458229	0.6345\\
0.251437575068322	0.636\\
0.252895025629967	0.6375\\
0.253956258301133	0.639\\
0.255693880405132	0.6405\\
0.256529388777834	0.642\\
0.258110270587147	0.6435\\
0.259552588395236	0.645\\
0.261320822687193	0.6465\\
0.262242254484062	0.648\\
0.263571747125714	0.6495\\
0.265113996580886	0.651\\
0.266040475932225	0.6525\\
0.266757971055498	0.654\\
0.268401794927089	0.6555\\
0.26991736488285	0.657\\
0.271615812096272	0.6585\\
0.273228112215406	0.66\\
0.274489886155903	0.6615\\
0.276491634691748	0.663\\
0.277883648041462	0.6645\\
0.279258109322592	0.666\\
0.280927059315304	0.6675\\
0.282337168408052	0.669\\
0.283261871329845	0.6705\\
0.283917466986246	0.672\\
0.285019413699376	0.6735\\
0.286341475075498	0.675\\
0.288005112565346	0.6765\\
0.289440931271055	0.678\\
0.291059986122994	0.6795\\
0.292217525689655	0.681\\
0.293738456801242	0.6825\\
0.295340772597076	0.684\\
0.296909352763155	0.6855\\
0.298768279973001	0.687\\
0.300035341025134	0.6885\\
0.301395053714976	0.69\\
0.303715547851246	0.6915\\
0.305455962733036	0.693\\
0.306890808849085	0.6945\\
0.308454827526961	0.696\\
0.311029804363756	0.6975\\
0.312129514137728	0.699\\
0.313830115495211	0.7005\\
0.315605617272098	0.702\\
0.317351795122759	0.7035\\
0.319509265808314	0.705\\
0.320799784101666	0.7065\\
0.322609252622289	0.708\\
0.324277288337293	0.7095\\
0.326321530523368	0.711\\
0.328027143564738	0.7125\\
0.331342022720521	0.714\\
0.333286469268507	0.7155\\
0.334973800522162	0.717\\
0.336910362483053	0.7185\\
0.338862498668797	0.72\\
0.34124609070537	0.7215\\
0.343150077303745	0.723\\
0.345007799974889	0.7245\\
0.345611961647184	0.726\\
0.34690740371461	0.7275\\
0.348801799571649	0.729\\
0.350668307125282	0.7305\\
0.35190013618886	0.732\\
0.354367780399115	0.7335\\
0.35630207244083	0.735\\
0.358396676602483	0.7365\\
0.36052561717664	0.738\\
0.363727538061383	0.7395\\
0.366028079826204	0.741\\
0.36867873788198	0.7425\\
0.372099608885922	0.744\\
0.375209687487727	0.7455\\
0.377911998739312	0.747\\
0.381445799619605	0.7485\\
0.384467060534396	0.75\\
0.387815733193831	0.7515\\
0.391481391178162	0.753\\
0.394509636106922	0.7545\\
0.396716029739744	0.756\\
0.399675152629958	0.7575\\
0.402036543450462	0.759\\
0.403357870681317	0.7605\\
0.405967758435574	0.762\\
0.407310047325783	0.7635\\
0.409274728782215	0.765\\
0.411254178219374	0.7665\\
0.414309100098606	0.768\\
0.416193408443721	0.7695\\
0.418596542824738	0.771\\
0.421311628362078	0.7725\\
0.422926105048772	0.774\\
0.425866826607878	0.7755\\
0.429009056491447	0.777\\
0.43119027453757	0.7785\\
0.433836037631777	0.78\\
0.436356731127937	0.7815\\
0.439666883037973	0.783\\
0.442556472826336	0.7845\\
0.444952253568321	0.786\\
0.447823231028902	0.7875\\
0.450633220771627	0.789\\
0.452604939272032	0.7905\\
0.456021991892998	0.792\\
0.45840189414347	0.7935\\
0.462115346193278	0.795\\
0.465750471840633	0.7965\\
0.468707288210177	0.798\\
0.472053898724343	0.7995\\
0.474058291425536	0.801\\
0.476282735374798	0.8025\\
0.478098262100655	0.804\\
0.481838812346324	0.8055\\
0.484566020433161	0.807\\
0.48612991286892	0.8085\\
0.487089938046017	0.81\\
0.488312861755062	0.8115\\
0.491401911307359	0.813\\
0.493818465569312	0.8145\\
0.497349509904423	0.816\\
0.499041868216462	0.8175\\
0.501451942923092	0.819\\
0.504343503031533	0.8205\\
0.506576065976024	0.822\\
0.50830585828104	0.8235\\
0.511012846113369	0.825\\
0.513432305386679	0.8265\\
0.515996789009043	0.828\\
0.519360627137205	0.8295\\
0.523179474845612	0.831\\
0.527022820956104	0.8325\\
0.529011448401281	0.834\\
0.532869561615942	0.8355\\
0.535522002910977	0.837\\
0.538606143143863	0.8385\\
0.541149678180003	0.84\\
0.543641528955276	0.8415\\
0.54849841255623	0.843\\
0.550795722736069	0.8445\\
0.553846299318386	0.846\\
0.557520262052045	0.8475\\
0.561584731445196	0.849\\
0.565014810372731	0.8505\\
0.569333304581346	0.852\\
0.572015923226581	0.8535\\
0.574512227010726	0.855\\
0.578400511793979	0.8565\\
0.583418345660145	0.858\\
0.58568094515582	0.8595\\
0.590072782236475	0.861\\
0.594576139089035	0.8625\\
0.596740466793973	0.864\\
0.600593853637275	0.8655\\
0.602832592634162	0.867\\
0.606540634331749	0.8685\\
0.609604000716555	0.87\\
0.613898844346257	0.8715\\
0.617973959212148	0.873\\
0.623189322509781	0.8745\\
0.629006549122877	0.876\\
0.633128209141785	0.8775\\
0.638660477339213	0.879\\
0.645635663635698	0.8805\\
0.653522117380616	0.882\\
0.660427435711511	0.8835\\
0.66896493705397	0.885\\
0.675126586177555	0.8865\\
0.681683608446139	0.888\\
0.686161305325221	0.8895\\
0.689519311887513	0.891\\
0.692239727180383	0.8925\\
0.695182226498	0.894\\
0.697379809586712	0.8955\\
0.702932952503082	0.897\\
0.706409851581788	0.8985\\
0.710046906679483	0.9\\
0.713675228364277	0.9015\\
0.72076511425826	0.903\\
0.725921396001655	0.9045\\
0.731148132840326	0.906\\
0.737991822144344	0.9075\\
0.744949551396517	0.909\\
0.749285340184349	0.9105\\
0.753282515824602	0.912\\
0.761261728477345	0.9135\\
0.765809541089009	0.915\\
0.77349657497958	0.9165\\
0.779148899325049	0.918\\
0.78414976471814	0.9195\\
0.789665994745065	0.921\\
0.802023606285259	0.9225\\
0.80894095106414	0.924\\
0.814393562690258	0.9255\\
0.827868290038595	0.927\\
0.836298906306766	0.9285\\
0.843778373585991	0.93\\
0.852466092642742	0.9315\\
0.862347492722756	0.933\\
0.877619472303542	0.9345\\
0.883891301177073	0.936\\
0.893572075893097	0.9375\\
0.90831154149228	0.939\\
0.930858646943805	0.9405\\
0.949098580893896	0.942\\
0.965100880809303	0.9435\\
0.978704935543798	0.945\\
0.996594784046379	0.9465\\
1.01779574895093	0.948\\
1.03460030395292	0.9495\\
1.06191737535378	0.951\\
1.10305416779757	0.9525\\
1.13499268496092	0.954\\
1.15684711003618	0.9555\\
1.19110314772239	0.957\\
1.25409942245887	0.9585\\
1.30635941033939	0.96\\
1.39249122463791	0.9615\\
1.4519579137662	0.963\\
1.63419584236865	0.9645\\
1.83699907243353	0.966\\
1.88993469049578	0.9675\\
1.92514674385635	0.969\\
2.00221663931325	0.9705\\
2.17292022524854	0.972\\
2.46211871399994	0.9735\\
2.89600063476935	0.975\\
3.26137807408986	0.9765\\
3.7496857515918	0.978\\
4.01597657921092	0.9795\\
4.1616693110082	0.981\\
4.31596103339959	0.9825\\
4.4403554549931	0.984\\
4.61495585675806	0.9855\\
4.76827684885485	0.987\\
5.0307008188953	0.9885\\
5.65109742311125	0.99\\
6.68023653510804	0.9915\\
9.5211457035223	0.993\\
13.7221907961396	0.9945\\
31.3310344578422	0.996\\
36.8770249062928	0.9975\\
43.14000338754	0.999\\
47.6792559057953	1\\
};
%\addlegendentry{HRP-SA 100 MHz}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00632990847903243	0.0119512195121951\\
0.0101782549362694	0.0170731707317073\\
0.0125496667597034	0.0217073170731707\\
0.0139816604427708	0.0267073170731707\\
0.0153398379586471	0.0308536585365854\\
0.0175963245278471	0.0398780487804878\\
0.018626448799659	0.0446341463414634\\
0.0193534847795194	0.0523170731707317\\
0.0206941647772725	0.056219512195122\\
0.0217437345897633	0.0631707317073171\\
0.0222922465837118	0.0757317073170732\\
0.0228723923595134	0.0804878048780488\\
0.023115273222689	0.085609756097561\\
0.0238325422480454	0.0920731707317073\\
0.0245741788844599	0.0998780487804878\\
0.0256976808939953	0.104146341463415\\
0.026346089068766	0.109512195121951\\
0.0284930094363472	0.115731707317073\\
0.0295483095368681	0.124756097560976\\
0.0296498728733335	0.131585365853659\\
0.0306151267479879	0.146585365853659\\
0.0311960451161453	0.152439024390244\\
0.0319099950387176	0.158292682926829\\
0.0330276346090837	0.161585365853659\\
0.0336558321386523	0.166463414634146\\
0.0343108557240532	0.172073170731707\\
0.0351012477205235	0.177926829268293\\
0.0360263705324931	0.18390243902439\\
0.0373600907559731	0.188048780487805\\
0.037991469193124	0.19280487804878\\
0.0384166516565369	0.2\\
0.0395636396105875	0.207439024390244\\
0.0400494103928879	0.212073170731707\\
0.0403080135779839	0.21719512195122\\
0.0408489418848495	0.222926829268293\\
0.0414705343138258	0.227317073170732\\
0.0423766273537418	0.235731707317073\\
0.0435063980276148	0.240487804878049\\
0.0443514896513058	0.245\\
0.0460458485643122	0.249146341463415\\
0.0482997975306982	0.254756097560976\\
0.0491637000468873	0.259146341463415\\
0.0516912133854312	0.264146341463415\\
0.0528558423641851	0.272317073170732\\
0.0538253266717801	0.278414634146341\\
0.0550696758279169	0.285121951219512\\
0.0561877537760372	0.293414634146341\\
0.0568305231899628	0.29780487804878\\
0.0573439034866813	0.301951219512195\\
0.057669649548055	0.305731707317073\\
0.058216266283124	0.310731707317073\\
0.0597432458725997	0.314390243902439\\
0.0623523425409091	0.32109756097561\\
0.0654332901185101	0.325365853658537\\
0.0677202018501371	0.331219512195122\\
0.0723497221545389	0.336951219512195\\
0.0780546329532037	0.340853658536585\\
0.0822720909943192	0.34390243902439\\
0.0841922210420047	0.347195121951219\\
0.0878378669950636	0.350853658536585\\
0.0922003736734735	0.357073170731707\\
0.0962012048443242	0.360609756097561\\
0.100139967589301	0.366463414634146\\
0.107158124569358	0.372317073170732\\
0.153330452318723	0.376829268292683\\
0.170451145918261	0.38280487804878\\
0.179051892807531	0.389878048780488\\
0.19630433102884	0.397804878048781\\
0.249334462137447	0.401707317073171\\
0.28724549001812	0.41390243902439\\
0.315339715584434	0.422439024390244\\
0.329399892346579	0.430609756097561\\
0.343467112184474	0.434634146341463\\
0.371602979027687	0.440975609756098\\
0.390439655175661	0.449390243902439\\
0.409650184945431	0.460609756097561\\
0.442576606056215	0.470243902439024\\
0.527050095237483	0.476463414634146\\
0.760097160154496	0.48890243902439\\
0.844685838519114	0.491951219512195\\
0.897296864116289	0.495\\
1.02086080683753	0.500121951219512\\
1.08114515533178	0.510609756097561\\
1.33863970053124	0.513658536585366\\
2.33286939662864	0.516829268292683\\
2.56957860428229	0.521463414634146\\
2.60826818956395	0.53219512195122\\
2.71895069551566	0.535243902439024\\
2.91391300299377	0.538292682926829\\
3.75753723049054	0.541341463414634\\
3.92389908706158	0.54609756097561\\
4.16955293989936	0.549146341463415\\
4.29655762844568	0.555\\
4.34591466247007	0.564878048780488\\
4.49614818257581	0.567926829268293\\
4.60293965004282	0.570975609756098\\
4.75078848773882	0.574024390243902\\
4.95973026104226	0.577073170731707\\
5.72517349865925	0.580121951219512\\
5.84345236981086	0.593170731707317\\
6.25661741366454	0.597317073170732\\
6.3953214969139	0.603048780487805\\
7.56475476612643	0.60609756097561\\
7.75221798452444	0.618292682926829\\
8.17133923033681	0.624512195121951\\
8.50474147662814	0.632073170731707\\
9.4459966155965	0.638780487804878\\
10.3908752064332	0.647926829268293\\
10.7151744929599	0.65890243902439\\
11.9108038710456	0.662073170731707\\
12.2809442623157	0.671707317073171\\
12.5789420678228	0.675853658536585\\
12.9095369639688	0.67890243902439\\
13.3901492261617	0.681951219512195\\
14.5122056570578	0.685121951219512\\
14.6111928092829	0.688414634146341\\
14.7978417910924	0.691707317073171\\
15.3730273639904	0.694878048780488\\
15.4623516462697	0.699146341463415\\
15.5389123577869	0.703536585365854\\
15.9254392660936	0.706585365853658\\
16.2116991371295	0.717926829268293\\
16.3291785971158	0.730609756097561\\
16.3848076075158	0.735975609756098\\
16.7351103914809	0.739390243902439\\
17.122505975306	0.742560975609756\\
17.1925086827978	0.746829268292683\\
17.2492401728263	0.753048780487805\\
17.3865651791146	0.756585365853659\\
17.8575715752219	0.759634146341463\\
18.1581151192673	0.765\\
18.2094191544194	0.771219512195122\\
19.3484628999824	0.774634146341463\\
19.7385126515403	0.777926829268293\\
19.8378002747	0.781707317073171\\
19.9370575944544	0.785853658536585\\
20.278788359135	0.789878048780488\\
20.6164078464645	0.793536585365854\\
20.6592192396399	0.798048780487805\\
20.6895804229477	0.803658536585366\\
20.7221976608435	0.809512195121951\\
21.4753992834225	0.813780487804878\\
22.1750886591376	0.816829268292683\\
22.2504827718125	0.819878048780488\\
22.3384556583978	0.823048780487805\\
22.4412902947484	0.826219512195122\\
22.730966620547	0.829268292682927\\
23.2290527205178	0.832317073170732\\
23.6392897273996	0.836341463414634\\
23.7014645916028	0.845243902439024\\
23.762777917324	0.855\\
24.015593644011	0.859756097560976\\
24.2764509251535	0.865853658536585\\
24.9847760802493	0.870243902439024\\
25.3134278131243	0.876707317073171\\
25.4175328093824	0.880365853658537\\
25.5341049901536	0.884634146341463\\
25.6343903148003	0.888414634146341\\
25.953945254606	0.891463414634146\\
26.0614510981214	0.897804878048781\\
26.1474503688982	0.903292682926829\\
26.8411433576882	0.906463414634146\\
28.7203366970877	0.909512195121951\\
29.0885682382922	0.917073170731707\\
31.7449553833162	0.922804878048781\\
31.8614045711447	0.926707317073171\\
31.9196188191196	0.930731707317073\\
32.7213445208148	0.934634146341463\\
33.4768173664676	0.937682926829268\\
33.6474946557863	0.940853658536585\\
34.2869920888384	0.94390243902439\\
34.3074773766747	0.946951219512195\\
34.3141033652805	0.95\\
34.3223557712708	0.953048780487805\\
34.4795458760236	0.95609756097561\\
35.0271948931943	0.960365853658537\\
35.0875536842946	0.96609756097561\\
40.3592240625304	0.969634146341463\\
40.4347625772118	0.973170731707317\\
40.5171307926591	0.976463414634146\\
40.5994597502709	0.979878048780488\\
42.9752423038376	0.983048780487805\\
44.4656255353593	0.986707317073171\\
60.2395015184119	0.989878048780488\\
60.2475518797328	0.992926829268293\\
60.2578779057659	0.995975609756098\\
60.2878248676693	0.999146341463415\\
};
%\addlegendentry{MF 200 MHz}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00412941498706791	0.0015\\
0.00647363811411563	0.003\\
0.00823246482513234	0.0045\\
0.010426277299654	0.006\\
0.0118516108407014	0.0075\\
0.0134289800690179	0.009\\
0.0136715997230026	0.0105\\
0.0139922757413649	0.012\\
0.0142412406564378	0.0135\\
0.0147225639930071	0.015\\
0.0150930246153408	0.0165\\
0.0157943040884714	0.018\\
0.0163800691398291	0.0195\\
0.0168031995301083	0.021\\
0.0173199639376733	0.0225\\
0.0176841317422541	0.024\\
0.018117856081249	0.0255\\
0.0188663513772954	0.027\\
0.019296488564942	0.0285\\
0.0199169042436242	0.03\\
0.0205292393637898	0.0315\\
0.0208377323836908	0.033\\
0.0216556013465924	0.0345\\
0.0220427091197619	0.036\\
0.0221109730826559	0.0375\\
0.0223115816636657	0.039\\
0.022520187051146	0.0405\\
0.0227532083393629	0.042\\
0.0231408438295346	0.0435\\
0.0234460483209889	0.045\\
0.0237804829018371	0.0465\\
0.0240152583656328	0.048\\
0.0243941452755916	0.0495\\
0.0245937091191433	0.051\\
0.0249634875082668	0.0525\\
0.0251913147413065	0.054\\
0.0254964414068428	0.0555\\
0.025803913275855	0.057\\
0.0260465957715695	0.0585\\
0.0263976479707491	0.06\\
0.0268672707821954	0.0615\\
0.0272071673926564	0.063\\
0.0275970903746513	0.0645\\
0.0279002535866845	0.066\\
0.0282142440343435	0.0675\\
0.0285778859786188	0.069\\
0.0289284976579448	0.0705\\
0.0292204158191726	0.072\\
0.0294893246894208	0.0735\\
0.029913520356277	0.075\\
0.0302358904320553	0.0765\\
0.0305573795016252	0.078\\
0.0308199507726359	0.0795\\
0.0311229985749251	0.081\\
0.031639018302018	0.0825\\
0.0319713345189697	0.084\\
0.0322947237936917	0.0855\\
0.0327867580453458	0.087\\
0.0330908025198955	0.0885\\
0.0333364019767752	0.09\\
0.0336199647075496	0.0915\\
0.0340275268630502	0.093\\
0.0343666003959608	0.0945\\
0.0347613080752296	0.096\\
0.0350633063924489	0.0975\\
0.0354136963872986	0.099\\
0.0357242327369425	0.1005\\
0.0360659409297416	0.102\\
0.0364819851051253	0.1035\\
0.036960690728433	0.105\\
0.037486425356408	0.1065\\
0.0378796548519963	0.108\\
0.0384579598589284	0.1095\\
0.0390119543841112	0.111\\
0.0391751312840455	0.1125\\
0.0395009834894289	0.114\\
0.0398891079091218	0.1155\\
0.0402813709543311	0.117\\
0.0405810022085445	0.1185\\
0.0410164201750276	0.12\\
0.0415100939661942	0.1215\\
0.0421304043868761	0.123\\
0.0425913488150271	0.1245\\
0.0430000829471912	0.126\\
0.0433388228597251	0.1275\\
0.0438175809820561	0.129\\
0.044362033324214	0.1305\\
0.0446944611208569	0.132\\
0.0452663396946154	0.1335\\
0.0456585988403641	0.135\\
0.0460005650074639	0.1365\\
0.0464734004697563	0.138\\
0.0469858058090433	0.1395\\
0.0474228895400662	0.141\\
0.0478402563241889	0.1425\\
0.0484699931454881	0.144\\
0.0490935800720867	0.1455\\
0.0495128809315724	0.147\\
0.0500475506276528	0.1485\\
0.050403239902905	0.15\\
0.0508310119346628	0.1515\\
0.0512127245798187	0.153\\
0.0517472538118844	0.1545\\
0.0520898440804013	0.156\\
0.0526507134447111	0.1575\\
0.0531589159308575	0.159\\
0.0534574602215007	0.1605\\
0.0538510351735776	0.162\\
0.0543441419018369	0.1635\\
0.0551863880474243	0.165\\
0.0556579236867421	0.1665\\
0.0563025932610075	0.168\\
0.0569545899051713	0.1695\\
0.057444467023922	0.171\\
0.0578526065015083	0.1725\\
0.0584176208569149	0.174\\
0.0591524963451494	0.1755\\
0.0595575525640644	0.177\\
0.0601526441165019	0.1785\\
0.0606222000206128	0.18\\
0.0613366891215311	0.1815\\
0.0623854938990131	0.183\\
0.0627878516025849	0.1845\\
0.0632057846350175	0.186\\
0.0637533240584728	0.1875\\
0.0646060627949847	0.189\\
0.0651742094785698	0.1905\\
0.0656541348221576	0.192\\
0.0660621758642142	0.1935\\
0.0663993945286548	0.195\\
0.0667679001844948	0.1965\\
0.0672585049292174	0.198\\
0.067896992418214	0.1995\\
0.0686242180139038	0.201\\
0.0690494673193557	0.2025\\
0.0694316662351306	0.204\\
0.0699001780577554	0.2055\\
0.0707955118008244	0.207\\
0.071477227886331	0.2085\\
0.0717930538219887	0.21\\
0.0720597465475981	0.2115\\
0.0728691814023132	0.213\\
0.0732503557791165	0.2145\\
0.073903385991337	0.216\\
0.0744668074455917	0.2175\\
0.0748241732760293	0.219\\
0.0752989898125115	0.2205\\
0.0756162540132888	0.222\\
0.0761337402323616	0.2235\\
0.0767712814508825	0.225\\
0.0770889553056652	0.2265\\
0.0775441595847861	0.228\\
0.0782492290797466	0.2295\\
0.0787691580784858	0.231\\
0.0792410883815132	0.2325\\
0.0796654822237816	0.234\\
0.080029559273667	0.2355\\
0.0804647179419157	0.237\\
0.0808198310415175	0.2385\\
0.0812751313982565	0.24\\
0.0817985324948556	0.2415\\
0.0821551402424997	0.243\\
0.0826865122141812	0.2445\\
0.08314953291219	0.246\\
0.083771220013297	0.2475\\
0.0842184288138663	0.249\\
0.0847338013002778	0.2505\\
0.0854649885515404	0.252\\
0.085848913467895	0.2535\\
0.0862651669239785	0.255\\
0.0867159090739085	0.2565\\
0.0871223876141528	0.258\\
0.0876584540132977	0.2595\\
0.0883404064082411	0.261\\
0.088683481510274	0.2625\\
0.0890761219208811	0.264\\
0.0895238323300951	0.2655\\
0.0901768717696557	0.267\\
0.0906313032181671	0.2685\\
0.0913156700407913	0.27\\
0.0915756055725449	0.2715\\
0.0918413820449152	0.273\\
0.0922648096330387	0.2745\\
0.0927402634823046	0.276\\
0.0932915301940024	0.2775\\
0.0936971824085147	0.279\\
0.0942587008727064	0.2805\\
0.0944313991335923	0.282\\
0.0948544894824279	0.2835\\
0.0956961838739777	0.285\\
0.0961279122524328	0.2865\\
0.0963589785740322	0.288\\
0.0966858694620049	0.2895\\
0.097071797786622	0.291\\
0.097630718260561	0.2925\\
0.0980198636744272	0.294\\
0.0982839442734112	0.2955\\
0.098793841151565	0.297\\
0.0992073285557559	0.2985\\
0.0995655582978872	0.3\\
0.0998925133848975	0.3015\\
0.100273454974986	0.303\\
0.100684494535144	0.3045\\
0.10109073533651	0.306\\
0.101642839247766	0.3075\\
0.102012775548712	0.309\\
0.102514103553634	0.3105\\
0.102964946737161	0.312\\
0.103595209944973	0.3135\\
0.104101363943236	0.315\\
0.104469192585884	0.3165\\
0.104770493395395	0.318\\
0.105124221475116	0.3195\\
0.105411872090113	0.321\\
0.105788632755163	0.3225\\
0.106220492441224	0.324\\
0.106802980039803	0.3255\\
0.107243180977637	0.327\\
0.107706432807227	0.3285\\
0.107954529183306	0.33\\
0.108498403343482	0.3315\\
0.108835696067004	0.333\\
0.109029549651821	0.3345\\
0.109212966782142	0.336\\
0.109702300258667	0.3375\\
0.110161022172575	0.339\\
0.110727421969146	0.3405\\
0.11155855034598	0.342\\
0.111905258932376	0.3435\\
0.112174029637497	0.345\\
0.112504597412148	0.3465\\
0.112779508226193	0.348\\
0.113231967233683	0.3495\\
0.113474858154828	0.351\\
0.113826314593162	0.3525\\
0.114267507021643	0.354\\
0.114763802072965	0.3555\\
0.115192054781265	0.357\\
0.115591649900577	0.3585\\
0.115891814987319	0.36\\
0.11613607387061	0.3615\\
0.116482405878454	0.363\\
0.116736296426316	0.3645\\
0.117229954266583	0.366\\
0.117748509163728	0.3675\\
0.118228965360786	0.369\\
0.118802537661569	0.3705\\
0.119083322261647	0.372\\
0.119513956296029	0.3735\\
0.120080036194325	0.375\\
0.120405435703152	0.3765\\
0.120848348914395	0.378\\
0.121363045139524	0.3795\\
0.121898338352222	0.381\\
0.122342341712475	0.3825\\
0.122658882393518	0.384\\
0.123400468420005	0.3855\\
0.123821550427722	0.387\\
0.124343646795687	0.3885\\
0.124760389403767	0.39\\
0.125097279934082	0.3915\\
0.125467026094775	0.393\\
0.126092017336118	0.3945\\
0.126416185325017	0.396\\
0.126708691094031	0.3975\\
0.127065881279202	0.399\\
0.127512931451751	0.4005\\
0.128122680665672	0.402\\
0.128718567429715	0.4035\\
0.129087722328036	0.405\\
0.129689758941148	0.4065\\
0.130289849388808	0.408\\
0.130819778214722	0.4095\\
0.131440926383109	0.411\\
0.13196624767037	0.4125\\
0.13264893212892	0.414\\
0.133134056080419	0.4155\\
0.133780820065834	0.417\\
0.134508292717826	0.4185\\
0.134952090036483	0.42\\
0.135729893049204	0.4215\\
0.136302704144295	0.423\\
0.136998867912101	0.4245\\
0.137701291282489	0.426\\
0.138385394556728	0.4275\\
0.138930188806485	0.429\\
0.139601255958074	0.4305\\
0.140257938330985	0.432\\
0.141216732025218	0.4335\\
0.142101881339444	0.435\\
0.143083709640804	0.4365\\
0.143827019762316	0.438\\
0.144611012380009	0.4395\\
0.145213688932595	0.441\\
0.146189274990147	0.4425\\
0.146922197530273	0.444\\
0.148075849219647	0.4455\\
0.149080753542852	0.447\\
0.14980532812008	0.4485\\
0.150944652397393	0.45\\
0.151610873572383	0.4515\\
0.152130163915046	0.453\\
0.153149001071018	0.4545\\
0.153817150135342	0.456\\
0.154598010156848	0.4575\\
0.155580649620635	0.459\\
0.156891788157983	0.4605\\
0.157425204491152	0.462\\
0.158168856669312	0.4635\\
0.158720548079278	0.465\\
0.159260573496938	0.4665\\
0.160031709580972	0.468\\
0.160792818073574	0.4695\\
0.161679828045089	0.471\\
0.162449316487715	0.4725\\
0.163578931397243	0.474\\
0.164476008300877	0.4755\\
0.165344589291718	0.477\\
0.166454612960525	0.4785\\
0.167068693576938	0.48\\
0.168017745236478	0.4815\\
0.169256971348427	0.483\\
0.169977720168041	0.4845\\
0.170602669997326	0.486\\
0.171500042670135	0.4875\\
0.172601328569596	0.489\\
0.173373085225163	0.4905\\
0.174317406564147	0.492\\
0.175449912341441	0.4935\\
0.176372803024977	0.495\\
0.17712997130506	0.4965\\
0.177944400477382	0.498\\
0.178976116149199	0.4995\\
0.180197469977584	0.501\\
0.181139907641274	0.5025\\
0.182113902593383	0.504\\
0.182873122232331	0.5055\\
0.183621626472084	0.507\\
0.185145275763933	0.5085\\
0.186959318833863	0.51\\
0.187895797864092	0.5115\\
0.18916099147771	0.513\\
0.190387418617729	0.5145\\
0.191181659033892	0.516\\
0.192434985064245	0.5175\\
0.19364559028924	0.519\\
0.194610512918398	0.5205\\
0.195426460250725	0.522\\
0.196991866396655	0.5235\\
0.198276293669514	0.525\\
0.199261524139585	0.5265\\
0.200379661463673	0.528\\
0.202299595924931	0.5295\\
0.203279022490943	0.531\\
0.204756229847391	0.5325\\
0.205777580057362	0.534\\
0.206964148871736	0.5355\\
0.207998843250078	0.537\\
0.209323415608693	0.5385\\
0.210556088092392	0.54\\
0.211906611657283	0.5415\\
0.21298748640468	0.543\\
0.214896334178179	0.5445\\
0.215771709811233	0.546\\
0.217125444887561	0.5475\\
0.218476309089783	0.549\\
0.219362442936797	0.5505\\
0.220614622428012	0.552\\
0.222153553997961	0.5535\\
0.22288924618766	0.555\\
0.224270173084148	0.5565\\
0.225954937259935	0.558\\
0.226909732661467	0.5595\\
0.22801651687524	0.561\\
0.229090068772143	0.5625\\
0.230561253122401	0.564\\
0.231581639224024	0.5655\\
0.232946134180464	0.567\\
0.233848858879504	0.5685\\
0.23469976043685	0.57\\
0.236034372622195	0.5715\\
0.236816157646311	0.573\\
0.238123298794496	0.5745\\
0.239102231074514	0.576\\
0.240505245270912	0.5775\\
0.241307258304393	0.579\\
0.241920282234134	0.5805\\
0.242968898156205	0.582\\
0.244093849135888	0.5835\\
0.244726379209233	0.585\\
0.246600022938728	0.5865\\
0.247706386272171	0.588\\
0.248458971672139	0.5895\\
0.24965857947674	0.591\\
0.251122770180632	0.5925\\
0.252484214476435	0.594\\
0.253686781573217	0.5955\\
0.254623972189906	0.597\\
0.255878515822661	0.5985\\
0.257215295642787	0.6\\
0.258424131005753	0.6015\\
0.259336318112424	0.603\\
0.260876843623615	0.6045\\
0.262201290383508	0.606\\
0.262785337130356	0.6075\\
0.263918438681369	0.609\\
0.265315488776581	0.6105\\
0.266457474200678	0.612\\
0.267984427801253	0.6135\\
0.269544554961936	0.615\\
0.270752591464992	0.6165\\
0.271664661653119	0.618\\
0.273344297820621	0.6195\\
0.27456025521978	0.621\\
0.275290464750363	0.6225\\
0.276681132707036	0.624\\
0.277794503579124	0.6255\\
0.279693677927319	0.627\\
0.281607718633164	0.6285\\
0.282614635573686	0.63\\
0.283628193591533	0.6315\\
0.284367181144298	0.633\\
0.285915499184544	0.6345\\
0.286578362560266	0.636\\
0.288396812568141	0.6375\\
0.290152357018631	0.639\\
0.291209094639528	0.6405\\
0.292633893568947	0.642\\
0.294399243452099	0.6435\\
0.295985561020041	0.645\\
0.297362112878531	0.6465\\
0.298579342850398	0.648\\
0.300541509326825	0.6495\\
0.301768322856733	0.651\\
0.302831800992677	0.6525\\
0.304649870781679	0.654\\
0.30664788294332	0.6555\\
0.307887526242843	0.657\\
0.309421234554698	0.6585\\
0.311557474089261	0.66\\
0.313939894618951	0.6615\\
0.315021562890927	0.663\\
0.317056436789883	0.6645\\
0.318199687112926	0.666\\
0.319767202048187	0.6675\\
0.320727274607005	0.669\\
0.322065944725036	0.6705\\
0.323323912234332	0.672\\
0.325247569148093	0.6735\\
0.326772713003761	0.675\\
0.328491638638916	0.6765\\
0.330205776015387	0.678\\
0.331447985414476	0.6795\\
0.333846546382067	0.681\\
0.336191500707664	0.6825\\
0.339101771623069	0.684\\
0.340610822247886	0.6855\\
0.342151122921256	0.687\\
0.343744921387477	0.6885\\
0.344829288777093	0.69\\
0.346566999817101	0.6915\\
0.34826710510056	0.693\\
0.349664840981995	0.6945\\
0.351310119310152	0.696\\
0.352997272894835	0.6975\\
0.354514302171358	0.699\\
0.356412582412958	0.7005\\
0.357906146933255	0.702\\
0.359403379467662	0.7035\\
0.360814055877319	0.705\\
0.362007917553888	0.7065\\
0.364039826085124	0.708\\
0.366228153251842	0.7095\\
0.368732242366588	0.711\\
0.370638866271618	0.7125\\
0.372746650214503	0.714\\
0.374791106544081	0.7155\\
0.376698767662446	0.717\\
0.378424692601566	0.7185\\
0.37962258466319	0.72\\
0.382383343888149	0.7215\\
0.38523693947429	0.723\\
0.386510185533954	0.7245\\
0.388778898323018	0.726\\
0.389781539836933	0.7275\\
0.3922848574076	0.729\\
0.394563687793575	0.7305\\
0.396589807820198	0.732\\
0.39836554050779	0.7335\\
0.399508110821079	0.735\\
0.402439010037778	0.7365\\
0.404407771397258	0.738\\
0.406728652166358	0.7395\\
0.409458268993502	0.741\\
0.411080248216504	0.7425\\
0.413761572976802	0.744\\
0.416207540065435	0.7455\\
0.419977932157517	0.747\\
0.422282172714227	0.7485\\
0.423980694417232	0.75\\
0.426945605037067	0.7515\\
0.429917561297483	0.753\\
0.431704554828041	0.7545\\
0.434409218013612	0.756\\
0.436953030613677	0.7575\\
0.439334851042326	0.759\\
0.441087583392722	0.7605\\
0.445324233737845	0.762\\
0.447648583521122	0.7635\\
0.450713343736776	0.765\\
0.452145733759007	0.7665\\
0.454514866462672	0.768\\
0.456174028971076	0.7695\\
0.458882802316577	0.771\\
0.461531569957023	0.7725\\
0.462729823269971	0.774\\
0.464823688639152	0.7755\\
0.466222138754916	0.777\\
0.468137256911921	0.7785\\
0.469930420664573	0.78\\
0.472091489329761	0.7815\\
0.47441034890932	0.783\\
0.477111157524685	0.7845\\
0.479770102997189	0.786\\
0.481717171606711	0.7875\\
0.483418704711298	0.789\\
0.485545170046305	0.7905\\
0.487165759204691	0.792\\
0.48907755312994	0.7935\\
0.491494429433525	0.795\\
0.493291424777982	0.7965\\
0.497195503658603	0.798\\
0.498777986875934	0.7995\\
0.500527162465866	0.801\\
0.502212006717717	0.8025\\
0.504783392889738	0.804\\
0.506933826988065	0.8055\\
0.508217272935354	0.807\\
0.510188231050584	0.8085\\
0.511996889976063	0.81\\
0.514022675458631	0.8115\\
0.515827938152445	0.813\\
0.517900815345825	0.8145\\
0.51960720728681	0.816\\
0.521458313300301	0.8175\\
0.523104756872275	0.819\\
0.524910550771364	0.8205\\
0.526374828789424	0.822\\
0.528408195920838	0.8235\\
0.530881389593028	0.825\\
0.533484199030806	0.8265\\
0.5352411537213	0.828\\
0.536883135619935	0.8295\\
0.539913363134035	0.831\\
0.542817894959364	0.8325\\
0.545055972142648	0.834\\
0.547327560401394	0.8355\\
0.548819786717332	0.837\\
0.551787348349585	0.8385\\
0.554737479629049	0.84\\
0.556812270341459	0.8415\\
0.55999979760896	0.843\\
0.563546700993545	0.8445\\
0.566415134860687	0.846\\
0.569755692626058	0.8475\\
0.571813571237954	0.849\\
0.575496739345242	0.8505\\
0.578875379872434	0.852\\
0.581102143693077	0.8535\\
0.586480323485939	0.855\\
0.589246752712222	0.8565\\
0.593874112078122	0.858\\
0.598518522557385	0.8595\\
0.603284585562898	0.861\\
0.606895173687316	0.8625\\
0.610459868713882	0.864\\
0.615643665374339	0.8655\\
0.622879781902665	0.867\\
0.626332170253349	0.8685\\
0.630905588860742	0.87\\
0.63392998248501	0.8715\\
0.641153097186598	0.873\\
0.647429751375972	0.8745\\
0.6541537409005	0.876\\
0.659977774415537	0.8775\\
0.664195664404242	0.879\\
0.673361783669942	0.8805\\
0.677687209665652	0.882\\
0.687760037531123	0.8835\\
0.69506528370265	0.885\\
0.700208397327194	0.8865\\
0.709845515885407	0.888\\
0.714198871169773	0.8895\\
0.720565739532466	0.891\\
0.727411335589853	0.8925\\
0.735627864775175	0.894\\
0.744509132006248	0.8955\\
0.750861491214274	0.897\\
0.759141411948838	0.8985\\
0.766541886061256	0.9\\
0.776172768789242	0.9015\\
0.78318454483565	0.903\\
0.793327857347293	0.9045\\
0.803278255780159	0.906\\
0.811069298153042	0.9075\\
0.821527358638551	0.909\\
0.831941772007348	0.9105\\
0.843477500125123	0.912\\
0.852037701136787	0.9135\\
0.869432545578051	0.915\\
0.885132200541454	0.9165\\
0.899731555127369	0.918\\
0.914584709120354	0.9195\\
0.929464230368445	0.921\\
0.950599224969121	0.9225\\
0.964530060435079	0.924\\
0.996881610028107	0.9255\\
1.01784191699977	0.927\\
1.0685223129771	0.9285\\
1.0999248697855	0.93\\
1.13502703616379	0.9315\\
1.18739003343539	0.933\\
1.20964117034288	0.9345\\
1.24928725011775	0.936\\
1.28588716366152	0.9375\\
1.32319001716079	0.939\\
1.36165457866115	0.9405\\
1.41433124540958	0.942\\
1.44435839706902	0.9435\\
1.50162096932626	0.945\\
1.55022670546277	0.9465\\
1.65220422771367	0.948\\
1.76155861768805	0.9495\\
1.84076385841681	0.951\\
1.93364943204159	0.9525\\
2.13377901360043	0.954\\
2.2901251617599	0.9555\\
2.48563384013357	0.957\\
2.6700150322732	0.9585\\
2.87347970610068	0.96\\
3.04641148418845	0.9615\\
3.26441930150338	0.963\\
3.47219873978406	0.9645\\
3.62092172209488	0.966\\
3.73629906544299	0.9675\\
3.90329843682945	0.969\\
4.07665486340797	0.9705\\
4.29084193198632	0.972\\
4.50406060910916	0.9735\\
4.64403299233528	0.975\\
4.85186476630428	0.9765\\
5.1378421720112	0.978\\
5.57446168575042	0.9795\\
6.42316924262111	0.981\\
7.25353052482833	0.9825\\
8.47282772747302	0.984\\
10.3869452613064	0.9855\\
13.8434037981681	0.987\\
17.8541638122879	0.9885\\
20.9291988337767	0.99\\
27.4160931904092	0.9915\\
29.6643103912397	0.993\\
32.6998506279985	0.9945\\
34.70638144418	0.996\\
36.8379440918074	0.9975\\
46.0054284140067	0.999\\
61.7476461277897	1\\
};
%\addlegendentry{HRP-SA 200 MHz}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.012446849721001	0.0110975609756098\\
0.0129109567911824	0.019390243902439\\
0.0132812914601198	0.0302439024390244\\
0.0147183323681947	0.0371951219512195\\
0.0154310040347396	0.0429268292682927\\
0.0180729598177824	0.0481707317073171\\
0.0190320561586491	0.053780487804878\\
0.0214038036367832	0.0579268292682927\\
0.0221546144472868	0.0704878048780488\\
0.0230293164477134	0.0821951219512195\\
0.0239849231775028	0.09\\
0.0260494200414327	0.0964634146341463\\
0.028489124035115	0.102439024390244\\
0.0297231323292167	0.112317073170732\\
0.030647655965434	0.121585365853659\\
0.0312875406477983	0.129634146341463\\
0.0328196930113006	0.136463414634146\\
0.0337003470628911	0.140121951219512\\
0.0341800324317781	0.147926829268293\\
0.0355596235313204	0.155\\
0.0368613220259256	0.163658536585366\\
0.0381600469219338	0.172560975609756\\
0.0385150514973548	0.178780487804878\\
0.0405431041641825	0.18780487804878\\
0.0420497230354459	0.194756097560976\\
0.0443403869025419	0.200731707317073\\
0.0479767898567626	0.205487804878049\\
0.0530971358104749	0.210975609756098\\
0.055142657601876	0.216341463414634\\
0.0557194654381348	0.220853658536585\\
0.0562650998820983	0.225121951219512\\
0.0583098222950556	0.229146341463415\\
0.0652548432302586	0.233292682926829\\
0.0703281923004246	0.236707317073171\\
0.0734770780843643	0.240243902439024\\
0.0764524794553744	0.243658536585366\\
0.0781541916252998	0.24780487804878\\
0.0814984670282016	0.25109756097561\\
0.0837185020996235	0.255\\
0.0880198387867516	0.258658536585366\\
0.0943292025018378	0.262439024390244\\
0.0968501177939087	0.265853658536585\\
0.102346011328864	0.269634146341463\\
0.104772892033559	0.273414634146341\\
0.111495488432857	0.279756097560976\\
0.116010958803413	0.284024390243902\\
0.122063701346806	0.290853658536585\\
0.13470491834456	0.298170731707317\\
0.145441205281334	0.303414634146341\\
0.150122337919563	0.306463414634146\\
0.154061449239725	0.309878048780488\\
0.158242650342371	0.317073170731707\\
0.167017844953748	0.320365853658537\\
0.177849405515896	0.326463414634146\\
0.197165486389679	0.330487804878049\\
0.20685879871808	0.33609756097561\\
0.235886626532122	0.340365853658537\\
0.298655466664435	0.343414634146341\\
0.333739767638018	0.346585365853659\\
0.360155717534592	0.350487804878049\\
0.384887685333274	0.354146341463415\\
0.399559129606251	0.357926829268293\\
0.4020530832651	0.360975609756098\\
0.410484858415117	0.364024390243902\\
0.421644502434487	0.367073170731707\\
0.427049884557442	0.370243902439024\\
0.435987995097242	0.373292682926829\\
0.449190608278815	0.376585365853659\\
0.463756642514601	0.379756097560976\\
0.492376405587161	0.383536585365854\\
0.522992080461161	0.38719512195122\\
0.556608029363881	0.390487804878049\\
0.569664570124613	0.393536585365854\\
0.587411968360107	0.396707317073171\\
0.608627801742486	0.400121951219512\\
0.610753857684292	0.403292682926829\\
0.615839304378159	0.406341463414634\\
0.622601697842815	0.409390243902439\\
0.63411515979047	0.412439024390244\\
0.642249497372004	0.415487804878049\\
0.653547096950818	0.418536585365854\\
0.67891503433583	0.421585365853659\\
0.707809812189874	0.424756097560976\\
0.738446366302477	0.42780487804878\\
0.800595035430731	0.430853658536585\\
0.819206095112804	0.434390243902439\\
0.826453120123425	0.438414634146341\\
0.841700759603216	0.441951219512195\\
0.853186468823464	0.45390243902439\\
0.916661971541686	0.456951219512195\\
1.10056759494841	0.46\\
1.22291609715517	0.463048780487805\\
1.28231722477698	0.466951219512195\\
1.32826710571737	0.473536585365854\\
1.38428094736617	0.477317073170732\\
1.49435267677808	0.480365853658537\\
1.64400985957189	0.483414634146341\\
1.70910177338479	0.486463414634146\\
1.74245826302711	0.489512195121951\\
1.78035264767654	0.501829268292683\\
1.80287492135697	0.506951219512195\\
1.82652905892684	0.515975609756098\\
1.89881534900143	0.520609756097561\\
1.96972152525073	0.523780487804878\\
2.05941218629638	0.526829268292683\\
2.15297231544737	0.529878048780488\\
2.21230135584629	0.532926829268293\\
2.27118374400975	0.535975609756098\\
2.34533076197224	0.539024390243902\\
2.41944257636913	0.54219512195122\\
2.56140565056315	0.545365853658537\\
2.80388191436801	0.548414634146342\\
2.94199537883951	0.551463414634146\\
3.05200382761477	0.554512195121951\\
3.15343366970756	0.557560975609756\\
3.24205288382196	0.560609756097561\\
3.40632958280784	0.563658536585366\\
3.50899174704475	0.573780487804878\\
3.76164916137296	0.579024390243902\\
3.86467706943965	0.582073170731707\\
3.94480842259421	0.585243902439024\\
4.03638865770139	0.588780487804878\\
4.51146734691488	0.592195121951219\\
4.8384715650456	0.595243902439024\\
4.99666855699954	0.598292682926829\\
5.2391704489758	0.601463414634146\\
5.68183425584367	0.604512195121951\\
5.89840838369222	0.610609756097561\\
6.08129605358051	0.621341463414634\\
6.69699704336878	0.625487804878049\\
6.86409222834932	0.629390243902439\\
6.90770114398648	0.637317073170732\\
6.98574515440667	0.643292682926829\\
7.19888139907277	0.646585365853659\\
7.56701190113573	0.649634146341463\\
7.77011475239138	0.652682926829268\\
7.89201203773154	0.655731707317073\\
8.09522051993547	0.658780487804878\\
8.67955497928524	0.662073170731707\\
8.74897075434171	0.673292682926829\\
8.85664643527943	0.685\\
9.21480027796324	0.690487804878049\\
10.2596767789732	0.699390243902439\\
10.7499612606346	0.702560975609756\\
10.8062635168156	0.713292682926829\\
11.072183669686	0.720121951219512\\
11.2596233963033	0.727195121951219\\
11.7884348393253	0.730243902439024\\
12.0060167345167	0.733292682926829\\
12.1800928670546	0.736341463414634\\
12.2219783330028	0.740731707317073\\
12.2534896483391	0.747073170731707\\
12.3267990169716	0.750609756097561\\
12.4939265530974	0.753658536585366\\
12.5617204470625	0.756951219512195\\
12.6180527070928	0.761341463414634\\
12.7025103349991	0.767682926829268\\
12.800353750681	0.771219512195122\\
13.0789341243443	0.774268292682927\\
14.0164567830142	0.777317073170732\\
14.2036914300799	0.781463414634146\\
14.3164423106951	0.785731707317073\\
14.9419940944723	0.790365853658537\\
15.5309846148217	0.795121951219512\\
15.8295860836581	0.798170731707317\\
15.8717580637445	0.801219512195122\\
16.4515171335784	0.804268292682927\\
16.6047028005597	0.808414634146342\\
16.6557615035496	0.812682926829268\\
16.7323516957927	0.816585365853658\\
19.9155082873836	0.820121951219512\\
19.98444892389	0.829024390243902\\
21.2037803597441	0.837073170731707\\
22.2214859545951	0.840609756097561\\
22.2394703934317	0.843658536585366\\
22.305455778717	0.846707317073171\\
25.7410357701604	0.850121951219512\\
25.8420408428853	0.859024390243902\\
26.1450175637867	0.864024390243902\\
26.2324705150227	0.871951219512195\\
26.4907692457181	0.875\\
26.62046390832	0.878048780487805\\
26.7408835912681	0.881219512195122\\
26.944639023242	0.884268292682927\\
27.2995404486396	0.887317073170732\\
27.4562084800204	0.890365853658537\\
28.7194632101858	0.893536585365854\\
28.7726787147327	0.898292682926829\\
28.8924053383346	0.904146341463415\\
30.259543037193	0.90719512195122\\
30.3287817379659	0.910365853658537\\
30.3766650235141	0.914634146341463\\
30.4245456898289	0.919634146341463\\
30.4724232992125	0.924024390243902\\
30.5412190087976	0.927439024390244\\
30.5727738388488	0.931707317073171\\
30.6190561802798	0.935731707317073\\
30.6499090627345	0.94\\
30.7270309487873	0.943048780487805\\
30.8264948181164	0.94609756097561\\
30.9571164693039	0.949146341463415\\
31.1030433697073	0.952195121951219\\
31.410506299106	0.955365853658537\\
31.5707729063121	0.95890243902439\\
31.6308616982548	0.962195121951219\\
31.6977599905652	0.965365853658537\\
31.7710466561844	0.968536585365854\\
35.5757003692625	0.971585365853659\\
36.095322701298	0.974756097560976\\
36.8087160042915	0.97780487804878\\
39.6624301831838	0.980975609756098\\
39.8392775396029	0.984878048780488\\
39.9865741626259	0.989634146341463\\
40.1673724175954	0.993170731707317\\
44.1779352912007	0.996707317073171\\
};
%\addlegendentry{MF 400 MHz}





\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.00385217044709886	0.0015\\
0.00578038606874001	0.003\\
0.00702410677074452	0.0045\\
0.00912685106519697	0.006\\
0.0113050220094264	0.0075\\
0.013096605717967	0.009\\
0.0136572500259296	0.0105\\
0.0140531058736563	0.012\\
0.0142825851637454	0.0135\\
0.0146539493987922	0.015\\
0.0149315645544349	0.0165\\
0.0153819232805753	0.018\\
0.0160461925627345	0.0195\\
0.0163049101758027	0.021\\
0.0165250555278697	0.0225\\
0.0168404577568885	0.024\\
0.0172292804722908	0.0255\\
0.0176547667809747	0.027\\
0.0179952429997359	0.0285\\
0.0183409697887259	0.03\\
0.0188099269346768	0.0315\\
0.0193108627288485	0.033\\
0.0196329391276054	0.0345\\
0.0199757138765481	0.036\\
0.020244279390785	0.0375\\
0.0204976072226422	0.039\\
0.0206506042477533	0.0405\\
0.0208834058482515	0.042\\
0.0212123264848945	0.0435\\
0.0213930062416209	0.045\\
0.021651380124263	0.0465\\
0.021893129131558	0.048\\
0.0222315894053783	0.0495\\
0.0227152566024253	0.051\\
0.0229989885022381	0.0525\\
0.023437582071882	0.054\\
0.0238483893199109	0.0555\\
0.0245148363208745	0.057\\
0.02497391464735	0.0585\\
0.025308048519432	0.06\\
0.0256832084982451	0.0615\\
0.026008446565642	0.063\\
0.026471512812104	0.0645\\
0.0269236712743093	0.066\\
0.0274243591619728	0.0675\\
0.0278204347071647	0.069\\
0.0280489358330316	0.0705\\
0.0284346292394976	0.072\\
0.0287132073989793	0.0735\\
0.0290049365639907	0.075\\
0.0292458395507133	0.0765\\
0.0294567460563007	0.078\\
0.0296792151988185	0.0795\\
0.0299115377090263	0.081\\
0.0301948582084508	0.0825\\
0.0305465562424027	0.084\\
0.0308939287767746	0.0855\\
0.0311446298572312	0.087\\
0.0314497626072503	0.0885\\
0.0318688897859142	0.09\\
0.0322647328920954	0.0915\\
0.0327559803474286	0.093\\
0.0331607900593986	0.0945\\
0.0335707257953284	0.096\\
0.0340646855888973	0.0975\\
0.0345002879553979	0.099\\
0.03496687290814	0.1005\\
0.0355403230463165	0.102\\
0.0361480558138614	0.1035\\
0.0367862492315101	0.105\\
0.0371704879367432	0.1065\\
0.037661745044042	0.108\\
0.0379964875539961	0.1095\\
0.038502202057993	0.111\\
0.0390438923031884	0.1125\\
0.0393736692162801	0.114\\
0.0398731247801135	0.1155\\
0.0402445141012671	0.117\\
0.0409208237511693	0.1185\\
0.0413962536604757	0.12\\
0.0418003047197202	0.1215\\
0.0422308679679712	0.123\\
0.0425721507390808	0.1245\\
0.0431250856748629	0.126\\
0.0434202849427271	0.1275\\
0.0438994213711675	0.129\\
0.044306924462932	0.1305\\
0.0446255144564981	0.132\\
0.0451359712323282	0.1335\\
0.0453978968895333	0.135\\
0.0458774751464067	0.1365\\
0.0463168719482163	0.138\\
0.0468662928611238	0.1395\\
0.0472296322663759	0.141\\
0.0474772114877741	0.1425\\
0.0478261017906935	0.144\\
0.04823303451615	0.1455\\
0.0486284015242247	0.147\\
0.0490989936112624	0.1485\\
0.0495132014490357	0.15\\
0.0498827920981234	0.1515\\
0.0505161405718	0.153\\
0.0508102010369337	0.1545\\
0.0511410851594243	0.156\\
0.0515551484466198	0.1575\\
0.0520101482728712	0.159\\
0.052277376311514	0.1605\\
0.0526488943215218	0.162\\
0.0529521923693657	0.1635\\
0.0535393099467105	0.165\\
0.0537166906679676	0.1665\\
0.0537819184631883	0.168\\
0.0538934853699292	0.1695\\
0.0541439412066191	0.171\\
0.0543050830205003	0.1725\\
0.0544815809357909	0.174\\
0.0545893512364485	0.1755\\
0.0547834644119322	0.177\\
0.0550713358349689	0.1785\\
0.0552703653331782	0.18\\
0.0555635897403803	0.1815\\
0.0557937914953303	0.183\\
0.0560505518214956	0.1845\\
0.0564050894248945	0.186\\
0.0565615543592102	0.1875\\
0.0568821103506749	0.189\\
0.0571159451713096	0.1905\\
0.0573636532254548	0.192\\
0.0575768767172038	0.1935\\
0.0578134445080908	0.195\\
0.0580413497050302	0.1965\\
0.0583481025101205	0.198\\
0.0588093599075703	0.1995\\
0.0592238402401024	0.201\\
0.0595076670588444	0.2025\\
0.0599382466964975	0.204\\
0.0601869291939942	0.2055\\
0.0604608033193331	0.207\\
0.0607386167323451	0.2085\\
0.0610055372292672	0.21\\
0.0613269456799481	0.2115\\
0.0616576449571722	0.213\\
0.061950226728327	0.2145\\
0.0622288488424538	0.216\\
0.0625886049656435	0.2175\\
0.0629568221887028	0.219\\
0.0631521099595717	0.2205\\
0.0634188679762143	0.222\\
0.0637665287200941	0.2235\\
0.0639859033396008	0.225\\
0.0644495266460839	0.2265\\
0.0647808210447624	0.228\\
0.0651446092803269	0.2295\\
0.0654415061914687	0.231\\
0.0658409904368596	0.2325\\
0.066119280636321	0.234\\
0.0666339372622294	0.2355\\
0.0670573293359264	0.237\\
0.0673916043835236	0.2385\\
0.0678519859117342	0.24\\
0.0682119662344616	0.2415\\
0.068592470883876	0.243\\
0.0689006968406322	0.2445\\
0.0691672165069112	0.246\\
0.0694827835174201	0.2475\\
0.0697651092510831	0.249\\
0.0700561160470742	0.2505\\
0.0706413122920937	0.252\\
0.0709611958264081	0.2535\\
0.0711847536592442	0.255\\
0.0716718889355823	0.2565\\
0.0718905463025431	0.258\\
0.0722237879517412	0.2595\\
0.0723283549242485	0.261\\
0.0725316035367749	0.2625\\
0.0728230026499675	0.264\\
0.0730607202177037	0.2655\\
0.0733190825818963	0.267\\
0.0735696770935539	0.2685\\
0.0739325268406244	0.27\\
0.0742301709542172	0.2715\\
0.0746121118623748	0.273\\
0.0750554123938893	0.2745\\
0.0753312061140322	0.276\\
0.0758854377438471	0.2775\\
0.0763538454669925	0.279\\
0.0768725135774102	0.2805\\
0.0771472841956315	0.282\\
0.0774274258784735	0.2835\\
0.0778488530975933	0.285\\
0.0781361999772651	0.2865\\
0.0786309242145354	0.288\\
0.079044096773258	0.2895\\
0.0794703850021595	0.291\\
0.0799402111553153	0.2925\\
0.0803035694047436	0.294\\
0.0806558015379223	0.2955\\
0.0810596531535807	0.297\\
0.0814539216644245	0.2985\\
0.0819505299290102	0.3\\
0.0823131286530777	0.3015\\
0.0829698025646598	0.303\\
0.0832573400050503	0.3045\\
0.0837229880648382	0.306\\
0.0840841007067638	0.3075\\
0.0844755368415527	0.309\\
0.0847596018737159	0.3105\\
0.0852618687581987	0.312\\
0.0857802120990694	0.3135\\
0.0862464852412599	0.315\\
0.0866865435883289	0.3165\\
0.0871292372450827	0.318\\
0.0876637133424311	0.3195\\
0.0881358086643157	0.321\\
0.0885863194271735	0.3225\\
0.0889799382522061	0.324\\
0.0894604886644584	0.3255\\
0.090036578070877	0.327\\
0.0906248249268944	0.3285\\
0.0910020655238427	0.33\\
0.0912617937632224	0.3315\\
0.0918486447799186	0.333\\
0.0922322866850836	0.3345\\
0.0925359077253494	0.336\\
0.09306411246777	0.3375\\
0.0936137198363478	0.339\\
0.0941187997037969	0.3405\\
0.0945425216633301	0.342\\
0.0950815101006447	0.3435\\
0.0957125629183224	0.345\\
0.096329421667256	0.3465\\
0.0967570181031898	0.348\\
0.0970860623122924	0.3495\\
0.0975058253773683	0.351\\
0.0979210074420317	0.3525\\
0.0986597508644822	0.354\\
0.0990720024342609	0.3555\\
0.0998624998687081	0.357\\
0.100236076541904	0.3585\\
0.100852789365297	0.36\\
0.101496404256468	0.3615\\
0.10194057854364	0.363\\
0.102664259036765	0.3645\\
0.103427944169988	0.366\\
0.103913428416988	0.3675\\
0.104644485198532	0.369\\
0.105371902841238	0.3705\\
0.106007425964282	0.372\\
0.106570088259398	0.3735\\
0.107115138962435	0.375\\
0.107666633704483	0.3765\\
0.108383911845162	0.378\\
0.108836265618152	0.3795\\
0.109394217398151	0.381\\
0.109880176071529	0.3825\\
0.110710139350304	0.384\\
0.111349884253261	0.3855\\
0.112134664463822	0.387\\
0.112823771161179	0.3885\\
0.113138183078435	0.39\\
0.113960643786259	0.3915\\
0.114579588392667	0.393\\
0.115339484092312	0.3945\\
0.115932936462716	0.396\\
0.116342776262411	0.3975\\
0.117092565566384	0.399\\
0.11798397101	0.4005\\
0.118846649168526	0.402\\
0.119471162000568	0.4035\\
0.120184076736806	0.405\\
0.120542020104014	0.4065\\
0.121183619778808	0.408\\
0.121925749581732	0.4095\\
0.122589036015663	0.411\\
0.123201830167241	0.4125\\
0.123789973469985	0.414\\
0.124595290083066	0.4155\\
0.125398258652186	0.417\\
0.125970407764569	0.4185\\
0.126429013661438	0.42\\
0.127300283872007	0.4215\\
0.128170415852638	0.423\\
0.128888906630526	0.4245\\
0.12947026791339	0.426\\
0.130244983764723	0.4275\\
0.130938428216447	0.429\\
0.131565994088339	0.4305\\
0.13243024210572	0.432\\
0.133265835058423	0.4335\\
0.13402280527017	0.435\\
0.134816986957081	0.4365\\
0.135637201224759	0.438\\
0.136398035095382	0.4395\\
0.137146636393226	0.441\\
0.138466725025382	0.4425\\
0.139192977800881	0.444\\
0.140135033773993	0.4455\\
0.140997614059378	0.447\\
0.141977104696453	0.4485\\
0.14312890807238	0.45\\
0.144051565658371	0.4515\\
0.145405287706594	0.453\\
0.146506057503032	0.4545\\
0.147069516797279	0.456\\
0.148096021750113	0.4575\\
0.148917353275957	0.459\\
0.150461818254131	0.4605\\
0.151470542632961	0.462\\
0.152480528670175	0.4635\\
0.153736833196859	0.465\\
0.154500818089598	0.4665\\
0.155534399859532	0.468\\
0.15663829784094	0.4695\\
0.157299875021873	0.471\\
0.158271765739413	0.4725\\
0.159427810592771	0.474\\
0.160605709377658	0.4755\\
0.161255055252019	0.477\\
0.162544274968469	0.4785\\
0.163734599200476	0.48\\
0.16458609262286	0.4815\\
0.165264426683705	0.483\\
0.166436238291894	0.4845\\
0.167923793351672	0.486\\
0.168833712791538	0.4875\\
0.170123981029931	0.489\\
0.1712737284185	0.4905\\
0.172522595907071	0.492\\
0.173586625011487	0.4935\\
0.17422010880107	0.495\\
0.175300576191266	0.4965\\
0.17649881311471	0.498\\
0.177399183766708	0.4995\\
0.178108421787961	0.501\\
0.179308927602766	0.5025\\
0.179798308236173	0.504\\
0.180708139948177	0.5055\\
0.182205644928988	0.507\\
0.183397470616364	0.5085\\
0.184163619466789	0.51\\
0.185189578917383	0.5115\\
0.186122339681918	0.513\\
0.187316319117023	0.5145\\
0.18817214589082	0.516\\
0.188900758507989	0.5175\\
0.19036372416877	0.519\\
0.191172060045345	0.5205\\
0.192301501848058	0.522\\
0.193575731125924	0.5235\\
0.195069405698873	0.525\\
0.196290405793297	0.5265\\
0.197525835269282	0.528\\
0.19866421033477	0.5295\\
0.199487193596959	0.531\\
0.201360858559346	0.5325\\
0.202002242681025	0.534\\
0.202799651599142	0.5355\\
0.203972811917036	0.537\\
0.205323893041137	0.5385\\
0.206474485219045	0.54\\
0.207558859438874	0.5415\\
0.208872187435153	0.543\\
0.2103832833419	0.5445\\
0.212178413149145	0.546\\
0.213536370287577	0.5475\\
0.214875767906752	0.549\\
0.215810033934885	0.5505\\
0.216801174906965	0.552\\
0.21780180344675	0.5535\\
0.218743107275585	0.555\\
0.220776728847798	0.5565\\
0.22219410800638	0.558\\
0.223357206636179	0.5595\\
0.224523794793379	0.561\\
0.225830120338609	0.5625\\
0.22694189882759	0.564\\
0.228330110433535	0.5655\\
0.229453656476599	0.567\\
0.230515851442828	0.5685\\
0.231105558432615	0.57\\
0.232199753508483	0.5715\\
0.233371734908189	0.573\\
0.234474825198196	0.5745\\
0.236158769298136	0.576\\
0.237057467584091	0.5775\\
0.238602319688286	0.579\\
0.239704353613167	0.5805\\
0.24058283246649	0.582\\
0.241321053926636	0.5835\\
0.242289677370156	0.585\\
0.244127291639023	0.5865\\
0.245341734032032	0.588\\
0.246322125911556	0.5895\\
0.247720135343967	0.591\\
0.248568596003034	0.5925\\
0.249981648499573	0.594\\
0.25159617749247	0.5955\\
0.252731110175172	0.597\\
0.254643669211576	0.5985\\
0.256116140457006	0.6\\
0.257632022756998	0.6015\\
0.25878173048894	0.603\\
0.259804492166039	0.6045\\
0.260726304739902	0.606\\
0.262449802794961	0.6075\\
0.263607581715666	0.609\\
0.264929629298215	0.6105\\
0.266512732347774	0.612\\
0.26813842964284	0.6135\\
0.269740656839326	0.615\\
0.27077835371535	0.6165\\
0.27184424842196	0.618\\
0.272587584465379	0.6195\\
0.273791631296383	0.621\\
0.275088407554405	0.6225\\
0.276131480247303	0.624\\
0.277315328439424	0.6255\\
0.278276000443338	0.627\\
0.279676221569858	0.6285\\
0.280988552877142	0.63\\
0.281867654863789	0.6315\\
0.282609390455185	0.633\\
0.283704747381883	0.6345\\
0.284500510401186	0.636\\
0.28538325220811	0.6375\\
0.286699082651476	0.639\\
0.287923472056589	0.6405\\
0.289676239157865	0.642\\
0.291347056563236	0.6435\\
0.293261975889436	0.645\\
0.294656691118292	0.6465\\
0.295865055740352	0.648\\
0.296397253936238	0.6495\\
0.297009386732757	0.651\\
0.298003562845186	0.6525\\
0.299035344407637	0.654\\
0.300902193126533	0.6555\\
0.301947810128505	0.657\\
0.303007087557142	0.6585\\
0.304578132514479	0.66\\
0.30598048438694	0.6615\\
0.306959636341134	0.663\\
0.308209520036196	0.6645\\
0.309101294867372	0.666\\
0.310459759187439	0.6675\\
0.311467610288386	0.669\\
0.31261332387426	0.6705\\
0.313644259272321	0.672\\
0.314653956119343	0.6735\\
0.315755774973885	0.675\\
0.316664670418735	0.6765\\
0.317850481348923	0.678\\
0.318895236314582	0.6795\\
0.31995895403726	0.681\\
0.321352632177791	0.6825\\
0.322535239030508	0.684\\
0.323359932563536	0.6855\\
0.32450222704413	0.687\\
0.325934673372168	0.6885\\
0.327142372006709	0.69\\
0.329457498500172	0.6915\\
0.330263573069623	0.693\\
0.330947039284869	0.6945\\
0.332653182369852	0.696\\
0.333705540417407	0.6975\\
0.335299772233096	0.699\\
0.336588816170218	0.7005\\
0.337465954295972	0.702\\
0.33866572980047	0.7035\\
0.339798592670485	0.705\\
0.34121029657534	0.7065\\
0.342595799913555	0.708\\
0.344052008026508	0.7095\\
0.345466998631569	0.711\\
0.346584030829147	0.7125\\
0.347883849069169	0.714\\
0.349351504377162	0.7155\\
0.35062924475433	0.717\\
0.351974394960254	0.7185\\
0.354278633213615	0.72\\
0.355540105963711	0.7215\\
0.356933367073273	0.723\\
0.358372411150585	0.7245\\
0.359619783991819	0.726\\
0.360853301252759	0.7275\\
0.362531043102744	0.729\\
0.365214184443508	0.7305\\
0.368238919459726	0.732\\
0.369540280050932	0.7335\\
0.371186468583884	0.735\\
0.372841183271817	0.7365\\
0.374522137912804	0.738\\
0.376538622715935	0.7395\\
0.378621660362655	0.741\\
0.380842264636794	0.7425\\
0.383015037064084	0.744\\
0.384818823578417	0.7455\\
0.386405268062258	0.747\\
0.388821391455549	0.7485\\
0.390137685403948	0.75\\
0.391767834940964	0.7515\\
0.393980362323487	0.753\\
0.396969178570536	0.7545\\
0.399714755992039	0.756\\
0.401059006695072	0.7575\\
0.402843804416526	0.759\\
0.405005918825631	0.7605\\
0.408368300243395	0.762\\
0.411205667857577	0.7635\\
0.413443876226686	0.765\\
0.415735133353096	0.7665\\
0.418079759753456	0.768\\
0.421602441765146	0.7695\\
0.423344096769816	0.771\\
0.425971372321197	0.7725\\
0.427786711909892	0.774\\
0.429661898627602	0.7755\\
0.432001197110415	0.777\\
0.434164685415668	0.7785\\
0.437332371531494	0.78\\
0.439958331469552	0.7815\\
0.442891728989399	0.783\\
0.445488545320001	0.7845\\
0.447638185135237	0.786\\
0.45030012738377	0.7875\\
0.452110692659343	0.789\\
0.455082420552883	0.7905\\
0.457805115057397	0.792\\
0.460057510868957	0.7935\\
0.463191810675257	0.795\\
0.466062824773282	0.7965\\
0.468580032785683	0.798\\
0.471889130593866	0.7995\\
0.474795278785813	0.801\\
0.477256561415665	0.8025\\
0.480315516469898	0.804\\
0.483266587093246	0.8055\\
0.486142993912476	0.807\\
0.489333742476299	0.8085\\
0.49363282723219	0.81\\
0.496259712313064	0.8115\\
0.499499814913031	0.813\\
0.503322982095078	0.8145\\
0.507021133571984	0.816\\
0.51009211529611	0.8175\\
0.513623560005398	0.819\\
0.517770366739454	0.8205\\
0.520621207153338	0.822\\
0.524972856219924	0.8235\\
0.530075760844097	0.825\\
0.533187250220746	0.8265\\
0.537791330413232	0.828\\
0.539833115297115	0.8295\\
0.545420136650951	0.831\\
0.548593392065535	0.8325\\
0.551656326171581	0.834\\
0.555393281624141	0.8355\\
0.558122623180326	0.837\\
0.563539917865678	0.8385\\
0.567120027901607	0.84\\
0.569896940363096	0.8415\\
0.572719724580083	0.843\\
0.577321311292805	0.8445\\
0.581097480632071	0.846\\
0.584178362014569	0.8475\\
0.587579623521697	0.849\\
0.591398707144206	0.8505\\
0.594085614502579	0.852\\
0.598685161904257	0.8535\\
0.602078407956309	0.855\\
0.607031574905125	0.8565\\
0.610622234502937	0.858\\
0.615191193357679	0.8595\\
0.61891856066138	0.861\\
0.623849428169955	0.8625\\
0.627811470568832	0.864\\
0.631212352064627	0.8655\\
0.635877103646411	0.867\\
0.639730965428286	0.8685\\
0.644087457966509	0.87\\
0.646494947044406	0.8715\\
0.64999607898952	0.873\\
0.654155637435202	0.8745\\
0.658567419461093	0.876\\
0.662660203922196	0.8775\\
0.667255692646899	0.879\\
0.672128923526429	0.8805\\
0.678235951597766	0.882\\
0.68490990999423	0.8835\\
0.689127722019125	0.885\\
0.692752971931197	0.8865\\
0.696079637705746	0.888\\
0.702002622661916	0.8895\\
0.705815087200922	0.891\\
0.710914170190618	0.8925\\
0.715324437657429	0.894\\
0.721162277452384	0.8955\\
0.727852316857611	0.897\\
0.733871841393679	0.8985\\
0.73842197358916	0.9\\
0.74742243196074	0.9015\\
0.755516887001014	0.903\\
0.763429817478423	0.9045\\
0.771216827039803	0.906\\
0.781033827671688	0.9075\\
0.792511021162025	0.909\\
0.800458922916683	0.9105\\
0.809969749685271	0.912\\
0.823340371695434	0.9135\\
0.830712263396417	0.915\\
0.837475199198603	0.9165\\
0.845575918404784	0.918\\
0.855074828321048	0.9195\\
0.863342866226608	0.921\\
0.875550373601517	0.9225\\
0.884879091316287	0.924\\
0.88997444230149	0.9255\\
0.899441517539144	0.927\\
0.908685092332689	0.9285\\
0.91876956310477	0.93\\
0.931986893753503	0.9315\\
0.942205361438129	0.933\\
0.960614850725842	0.9345\\
0.982710290201909	0.936\\
1.00001339993497	0.9375\\
1.01321252431721	0.939\\
1.03370307786004	0.9405\\
1.05964826432279	0.942\\
1.08574451736872	0.9435\\
1.10070669860156	0.945\\
1.12115460472111	0.9465\\
1.16089701931855	0.948\\
1.19423240120211	0.9495\\
1.25531374865859	0.951\\
1.29948806756479	0.9525\\
1.39019413113895	0.954\\
1.47880875478394	0.9555\\
1.5215689232294	0.957\\
1.53359671627608	0.9585\\
1.5476934896703	0.96\\
1.56795164643926	0.9615\\
1.59037330130041	0.963\\
1.67043422388038	0.9645\\
1.80550001845108	0.966\\
1.96469680211491	0.9675\\
2.16961689825993	0.969\\
2.48543136193375	0.9705\\
2.71115920248006	0.972\\
2.79085142196233	0.9735\\
2.84241831754541	0.975\\
2.89393565490092	0.9765\\
2.94618145795475	0.978\\
3.00083588110058	0.9795\\
3.14472537655926	0.981\\
3.52242510638987	0.9825\\
3.95966226422133	0.984\\
4.60207090507082	0.9855\\
5.71473585631696	0.987\\
6.87940594485174	0.9885\\
9.13736971116126	0.99\\
13.4048272079111	0.9915\\
18.2244554401121	0.993\\
27.9911189212482	0.9945\\
30.8964617853463	0.996\\
36.4022647763227	0.9975\\
42.1897847437133	0.999\\
94.2409270047382	1\\
};
%\addlegendentry{HRP-SA 400 MHz}

\end{axis}


\end{tikzpicture}%
